Prosody-TTS: An end-to-end speech synthesis system with prosody control

End-to-end text-to-speech synthesis systems achieved immense success in recent times, with improved naturalness and intelligibility. However, the end-to-end models, which primarily depend on the attention-based alignment, do not offer an explicit provision to modify/incorporate the desired prosody while synthesizing the signal. Moreover, the state-of-the-art end-to-end systems use autoregressive models for synthesis, making the prediction sequential. Hence, the inference time and the computational complexity are quite high. This paper proposes Prosody-TTS, an end-to-end speech synthesis model that combines the advantages of statistical parametric models and end-to-end neural network models. It also has a provision to modify or incorporate the desired prosody by controlling the fundamental frequency (f0) and the phone duration. Generating speech samples with appropriate prosody and rhythm helps in improving the naturalness of the synthesized speech. We explicitly model the duration of the phoneme and the f0 to have control over them during the synthesis. The model is trained in an end-to-end fashion to directly generate the speech waveform from the input text, which in turn depends on the auxiliary subtasks of predicting the phoneme duration, f0, and mel spectrogram. Experiments on the Telugu language data of the IndicTTS database show that the proposed Prosody-TTS model achieves state-of-the-art performance with a mean opinion score of 4.08, with a very low inference time.

==> 4by2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662349in}{4.941435in}}%
\pgfpathlineto{\pgfqpoint{3.395486in}{4.941435in}}%
\pgfpathlineto{\pgfqpoint{3.395486in}{5.850000in}}%
\pgfpathlineto{\pgfqpoint{0.662349in}{5.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786582in}{4.941435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786582in,y=4.844213in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283547in}{4.941435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.283547in,y=4.844213in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780512in}{4.941435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.780512in,y=4.844213in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277477in}{4.941435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.277477in,y=4.844213in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774442in}{4.941435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774442in,y=4.844213in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271408in}{4.941435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.271408in,y=4.844213in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028917in,y=4.689892in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662349in}{4.996909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414276in, y=4.958329in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {−0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662349in}{5.323910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414276in, y=5.285329in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662349in}{5.650910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414276in, y=5.612330in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662349in}{4.941435in}}{\pgfqpoint{2.733137in}{0.908565in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786582in}{5.360038in}}%
\pgfpathlineto{\pgfqpoint{0.787669in}{5.521234in}}%
\pgfpathlineto{\pgfqpoint{0.788135in}{5.490268in}}%
\pgfpathlineto{\pgfqpoint{0.789533in}{5.286651in}}%
\pgfpathlineto{\pgfqpoint{0.789999in}{5.324923in}}%
\pgfpathlineto{\pgfqpoint{0.791397in}{5.481406in}}%
\pgfpathlineto{\pgfqpoint{0.791863in}{5.458452in}}%
\pgfpathlineto{\pgfqpoint{0.793260in}{5.317287in}}%
\pgfpathlineto{\pgfqpoint{0.793726in}{5.344201in}}%
\pgfpathlineto{\pgfqpoint{0.794969in}{5.488759in}}%
\pgfpathlineto{\pgfqpoint{0.795590in}{5.452231in}}%
\pgfpathlineto{\pgfqpoint{0.796832in}{5.335292in}}%
\pgfpathlineto{\pgfqpoint{0.797298in}{5.351601in}}%
\pgfpathlineto{\pgfqpoint{0.798696in}{5.449685in}}%
\pgfpathlineto{\pgfqpoint{0.799472in}{5.429937in}}%
\pgfpathlineto{\pgfqpoint{0.800249in}{5.405333in}}%
\pgfpathlineto{\pgfqpoint{0.800404in}{5.421877in}}%
\pgfpathlineto{\pgfqpoint{0.801025in}{5.459065in}}%
\pgfpathlineto{\pgfqpoint{0.801647in}{5.436300in}}%
\pgfpathlineto{\pgfqpoint{0.802268in}{5.409858in}}%
\pgfpathlineto{\pgfqpoint{0.803044in}{5.430549in}}%
\pgfpathlineto{\pgfqpoint{0.803200in}{5.431633in}}%
\pgfpathlineto{\pgfqpoint{0.803355in}{5.428994in}}%
\pgfpathlineto{\pgfqpoint{0.805063in}{5.253893in}}%
\pgfpathlineto{\pgfqpoint{0.805684in}{5.309133in}}%
\pgfpathlineto{\pgfqpoint{0.806772in}{5.509969in}}%
\pgfpathlineto{\pgfqpoint{0.807393in}{5.436111in}}%
\pgfpathlineto{\pgfqpoint{0.808325in}{5.274820in}}%
\pgfpathlineto{\pgfqpoint{0.808946in}{5.330720in}}%
\pgfpathlineto{\pgfqpoint{0.810499in}{5.510205in}}%
\pgfpathlineto{\pgfqpoint{0.810965in}{5.483433in}}%
\pgfpathlineto{\pgfqpoint{0.812362in}{5.264545in}}%
\pgfpathlineto{\pgfqpoint{0.812984in}{5.334444in}}%
\pgfpathlineto{\pgfqpoint{0.814071in}{5.513410in}}%
\pgfpathlineto{\pgfqpoint{0.814537in}{5.464815in}}%
\pgfpathlineto{\pgfqpoint{0.815624in}{5.305693in}}%
\pgfpathlineto{\pgfqpoint{0.816245in}{5.340996in}}%
\pgfpathlineto{\pgfqpoint{0.817798in}{5.474996in}}%
\pgfpathlineto{\pgfqpoint{0.818109in}{5.463354in}}%
\pgfpathlineto{\pgfqpoint{0.819506in}{5.326054in}}%
\pgfpathlineto{\pgfqpoint{0.820128in}{5.367108in}}%
\pgfpathlineto{\pgfqpoint{0.821215in}{5.474383in}}%
\pgfpathlineto{\pgfqpoint{0.821681in}{5.445821in}}%
\pgfpathlineto{\pgfqpoint{0.822146in}{5.410518in}}%
\pgfpathlineto{\pgfqpoint{0.822768in}{5.442993in}}%
\pgfpathlineto{\pgfqpoint{0.823234in}{5.465994in}}%
\pgfpathlineto{\pgfqpoint{0.823699in}{5.442710in}}%
\pgfpathlineto{\pgfqpoint{0.824321in}{5.395623in}}%
\pgfpathlineto{\pgfqpoint{0.824787in}{5.417258in}}%
\pgfpathlineto{\pgfqpoint{0.825097in}{5.446999in}}%
\pgfpathlineto{\pgfqpoint{0.825718in}{5.426307in}}%
\pgfpathlineto{\pgfqpoint{0.827893in}{5.238292in}}%
\pgfpathlineto{\pgfqpoint{0.828048in}{5.253139in}}%
\pgfpathlineto{\pgfqpoint{0.828824in}{5.442945in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{5.557951in}}%
\pgfpathlineto{\pgfqpoint{0.829912in}{5.455342in}}%
\pgfpathlineto{\pgfqpoint{0.830843in}{5.226367in}}%
\pgfpathlineto{\pgfqpoint{0.831309in}{5.295182in}}%
\pgfpathlineto{\pgfqpoint{0.832552in}{5.510818in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{5.498374in}}%
\pgfpathlineto{\pgfqpoint{0.833949in}{5.393597in}}%
\pgfpathlineto{\pgfqpoint{0.834881in}{5.230609in}}%
\pgfpathlineto{\pgfqpoint{0.835347in}{5.299094in}}%
\pgfpathlineto{\pgfqpoint{0.836434in}{5.553662in}}%
\pgfpathlineto{\pgfqpoint{0.836900in}{5.482773in}}%
\pgfpathlineto{\pgfqpoint{0.837987in}{5.284530in}}%
\pgfpathlineto{\pgfqpoint{0.838453in}{5.316628in}}%
\pgfpathlineto{\pgfqpoint{0.840161in}{5.491634in}}%
\pgfpathlineto{\pgfqpoint{0.840627in}{5.462647in}}%
\pgfpathlineto{\pgfqpoint{0.841870in}{5.307059in}}%
\pgfpathlineto{\pgfqpoint{0.842336in}{5.359048in}}%
\pgfpathlineto{\pgfqpoint{0.843889in}{5.562287in}}%
\pgfpathlineto{\pgfqpoint{0.844355in}{5.493708in}}%
\pgfpathlineto{\pgfqpoint{0.845131in}{5.318324in}}%
\pgfpathlineto{\pgfqpoint{0.845752in}{5.372952in}}%
\pgfpathlineto{\pgfqpoint{0.846373in}{5.470141in}}%
\pgfpathlineto{\pgfqpoint{0.846839in}{5.433330in}}%
\pgfpathlineto{\pgfqpoint{0.849169in}{5.172540in}}%
\pgfpathlineto{\pgfqpoint{0.849324in}{5.184371in}}%
\pgfpathlineto{\pgfqpoint{0.850567in}{5.634732in}}%
\pgfpathlineto{\pgfqpoint{0.851188in}{5.386338in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{5.168911in}}%
\pgfpathlineto{\pgfqpoint{0.852430in}{5.306211in}}%
\pgfpathlineto{\pgfqpoint{0.854139in}{5.530048in}}%
\pgfpathlineto{\pgfqpoint{0.854449in}{5.535139in}}%
\pgfpathlineto{\pgfqpoint{0.854604in}{5.531368in}}%
\pgfpathlineto{\pgfqpoint{0.855847in}{5.153263in}}%
\pgfpathlineto{\pgfqpoint{0.856468in}{5.309605in}}%
\pgfpathlineto{\pgfqpoint{0.857245in}{5.576475in}}%
\pgfpathlineto{\pgfqpoint{0.857866in}{5.488901in}}%
\pgfpathlineto{\pgfqpoint{0.859574in}{5.304986in}}%
\pgfpathlineto{\pgfqpoint{0.860195in}{5.369841in}}%
\pgfpathlineto{\pgfqpoint{0.861282in}{5.572138in}}%
\pgfpathlineto{\pgfqpoint{0.861748in}{5.485931in}}%
\pgfpathlineto{\pgfqpoint{0.862525in}{5.350799in}}%
\pgfpathlineto{\pgfqpoint{0.863146in}{5.400195in}}%
\pgfpathlineto{\pgfqpoint{0.865010in}{5.479097in}}%
\pgfpathlineto{\pgfqpoint{0.865476in}{5.443275in}}%
\pgfpathlineto{\pgfqpoint{0.868116in}{5.210766in}}%
\pgfpathlineto{\pgfqpoint{0.868271in}{5.192242in}}%
\pgfpathlineto{\pgfqpoint{0.868582in}{5.228582in}}%
\pgfpathlineto{\pgfqpoint{0.869669in}{5.582366in}}%
\pgfpathlineto{\pgfqpoint{0.870135in}{5.463213in}}%
\pgfpathlineto{\pgfqpoint{0.870911in}{5.221559in}}%
\pgfpathlineto{\pgfqpoint{0.871532in}{5.309416in}}%
\pgfpathlineto{\pgfqpoint{0.873551in}{5.595187in}}%
\pgfpathlineto{\pgfqpoint{0.873862in}{5.559931in}}%
\pgfpathlineto{\pgfqpoint{0.874949in}{5.169759in}}%
\pgfpathlineto{\pgfqpoint{0.875570in}{5.290374in}}%
\pgfpathlineto{\pgfqpoint{0.877278in}{5.512656in}}%
\pgfpathlineto{\pgfqpoint{0.877900in}{5.441908in}}%
\pgfpathlineto{\pgfqpoint{0.878832in}{5.253987in}}%
\pgfpathlineto{\pgfqpoint{0.879297in}{5.333784in}}%
\pgfpathlineto{\pgfqpoint{0.880385in}{5.553332in}}%
\pgfpathlineto{\pgfqpoint{0.881006in}{5.507895in}}%
\pgfpathlineto{\pgfqpoint{0.882559in}{5.351789in}}%
\pgfpathlineto{\pgfqpoint{0.883180in}{5.403589in}}%
\pgfpathlineto{\pgfqpoint{0.883801in}{5.469623in}}%
\pgfpathlineto{\pgfqpoint{0.884422in}{5.424186in}}%
\pgfpathlineto{\pgfqpoint{0.887062in}{5.160710in}}%
\pgfpathlineto{\pgfqpoint{0.888460in}{5.578407in}}%
\pgfpathlineto{\pgfqpoint{0.889081in}{5.391428in}}%
\pgfpathlineto{\pgfqpoint{0.889703in}{5.264922in}}%
\pgfpathlineto{\pgfqpoint{0.890324in}{5.307672in}}%
\pgfpathlineto{\pgfqpoint{0.891566in}{5.443370in}}%
\pgfpathlineto{\pgfqpoint{0.892343in}{5.621582in}}%
\pgfpathlineto{\pgfqpoint{0.892809in}{5.518972in}}%
\pgfpathlineto{\pgfqpoint{0.893740in}{5.224246in}}%
\pgfpathlineto{\pgfqpoint{0.894362in}{5.274490in}}%
\pgfpathlineto{\pgfqpoint{0.896225in}{5.577182in}}%
\pgfpathlineto{\pgfqpoint{0.896846in}{5.469434in}}%
\pgfpathlineto{\pgfqpoint{0.897778in}{5.309416in}}%
\pgfpathlineto{\pgfqpoint{0.898244in}{5.374036in}}%
\pgfpathlineto{\pgfqpoint{0.899953in}{5.534384in}}%
\pgfpathlineto{\pgfqpoint{0.900108in}{5.531651in}}%
\pgfpathlineto{\pgfqpoint{0.901040in}{5.405003in}}%
\pgfpathlineto{\pgfqpoint{0.901506in}{5.367060in}}%
\pgfpathlineto{\pgfqpoint{0.902127in}{5.396095in}}%
\pgfpathlineto{\pgfqpoint{0.902437in}{5.407737in}}%
\pgfpathlineto{\pgfqpoint{0.902903in}{5.388318in}}%
\pgfpathlineto{\pgfqpoint{0.905543in}{5.155148in}}%
\pgfpathlineto{\pgfqpoint{0.905699in}{5.165423in}}%
\pgfpathlineto{\pgfqpoint{0.906786in}{5.520904in}}%
\pgfpathlineto{\pgfqpoint{0.907562in}{5.398169in}}%
\pgfpathlineto{\pgfqpoint{0.908028in}{5.350847in}}%
\pgfpathlineto{\pgfqpoint{0.908805in}{5.364374in}}%
\pgfpathlineto{\pgfqpoint{0.909581in}{5.298670in}}%
\pgfpathlineto{\pgfqpoint{0.909892in}{5.338168in}}%
\pgfpathlineto{\pgfqpoint{0.910979in}{5.577040in}}%
\pgfpathlineto{\pgfqpoint{0.911445in}{5.488382in}}%
\pgfpathlineto{\pgfqpoint{0.913153in}{5.302770in}}%
\pgfpathlineto{\pgfqpoint{0.913464in}{5.282880in}}%
\pgfpathlineto{\pgfqpoint{0.913774in}{5.303619in}}%
\pgfpathlineto{\pgfqpoint{0.915017in}{5.543858in}}%
\pgfpathlineto{\pgfqpoint{0.915638in}{5.484659in}}%
\pgfpathlineto{\pgfqpoint{0.917346in}{5.417163in}}%
\pgfpathlineto{\pgfqpoint{0.917657in}{5.414430in}}%
\pgfpathlineto{\pgfqpoint{0.917812in}{5.421782in}}%
\pgfpathlineto{\pgfqpoint{0.918899in}{5.508697in}}%
\pgfpathlineto{\pgfqpoint{0.919521in}{5.469529in}}%
\pgfpathlineto{\pgfqpoint{0.921539in}{5.297916in}}%
\pgfpathlineto{\pgfqpoint{0.923558in}{5.174049in}}%
\pgfpathlineto{\pgfqpoint{0.923714in}{5.191347in}}%
\pgfpathlineto{\pgfqpoint{0.924180in}{5.296643in}}%
\pgfpathlineto{\pgfqpoint{0.924956in}{5.455247in}}%
\pgfpathlineto{\pgfqpoint{0.925733in}{5.389826in}}%
\pgfpathlineto{\pgfqpoint{0.925888in}{5.388318in}}%
\pgfpathlineto{\pgfqpoint{0.926043in}{5.396990in}}%
\pgfpathlineto{\pgfqpoint{0.926509in}{5.433566in}}%
\pgfpathlineto{\pgfqpoint{0.926975in}{5.418719in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{5.324687in}}%
\pgfpathlineto{\pgfqpoint{0.928217in}{5.377854in}}%
\pgfpathlineto{\pgfqpoint{0.929149in}{5.482490in}}%
\pgfpathlineto{\pgfqpoint{0.929615in}{5.441956in}}%
\pgfpathlineto{\pgfqpoint{0.931789in}{5.328882in}}%
\pgfpathlineto{\pgfqpoint{0.932255in}{5.356455in}}%
\pgfpathlineto{\pgfqpoint{0.934119in}{5.460243in}}%
\pgfpathlineto{\pgfqpoint{0.934895in}{5.482019in}}%
\pgfpathlineto{\pgfqpoint{0.935206in}{5.465098in}}%
\pgfpathlineto{\pgfqpoint{0.936138in}{5.425270in}}%
\pgfpathlineto{\pgfqpoint{0.936759in}{5.439976in}}%
\pgfpathlineto{\pgfqpoint{0.936914in}{5.442333in}}%
\pgfpathlineto{\pgfqpoint{0.937380in}{5.435451in}}%
\pgfpathlineto{\pgfqpoint{0.939399in}{5.387941in}}%
\pgfpathlineto{\pgfqpoint{0.942195in}{5.261717in}}%
\pgfpathlineto{\pgfqpoint{0.942660in}{5.276234in}}%
\pgfpathlineto{\pgfqpoint{0.944058in}{5.301168in}}%
\pgfpathlineto{\pgfqpoint{0.944679in}{5.345379in}}%
\pgfpathlineto{\pgfqpoint{0.947009in}{5.479380in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{5.483999in}}%
\pgfpathlineto{\pgfqpoint{0.947630in}{5.474808in}}%
\pgfpathlineto{\pgfqpoint{0.950736in}{5.375827in}}%
\pgfpathlineto{\pgfqpoint{0.951202in}{5.386150in}}%
\pgfpathlineto{\pgfqpoint{0.955395in}{5.464297in}}%
\pgfpathlineto{\pgfqpoint{0.955861in}{5.458499in}}%
\pgfpathlineto{\pgfqpoint{0.962073in}{5.261623in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{5.273689in}}%
\pgfpathlineto{\pgfqpoint{0.966732in}{5.494792in}}%
\pgfpathlineto{\pgfqpoint{0.967198in}{5.493897in}}%
\pgfpathlineto{\pgfqpoint{0.970304in}{5.383274in}}%
\pgfpathlineto{\pgfqpoint{0.971081in}{5.398498in}}%
\pgfpathlineto{\pgfqpoint{0.972944in}{5.431539in}}%
\pgfpathlineto{\pgfqpoint{0.974653in}{5.454210in}}%
\pgfpathlineto{\pgfqpoint{0.974963in}{5.450675in}}%
\pgfpathlineto{\pgfqpoint{0.975429in}{5.439363in}}%
\pgfpathlineto{\pgfqpoint{0.976672in}{5.366966in}}%
\pgfpathlineto{\pgfqpoint{0.979001in}{5.206618in}}%
\pgfpathlineto{\pgfqpoint{0.979622in}{5.209022in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{5.502334in}}%
\pgfpathlineto{\pgfqpoint{0.983505in}{5.501768in}}%
\pgfpathlineto{\pgfqpoint{0.984281in}{5.516191in}}%
\pgfpathlineto{\pgfqpoint{0.984592in}{5.504549in}}%
\pgfpathlineto{\pgfqpoint{0.984902in}{5.493567in}}%
\pgfpathlineto{\pgfqpoint{0.987543in}{5.393455in}}%
\pgfpathlineto{\pgfqpoint{0.987698in}{5.394068in}}%
\pgfpathlineto{\pgfqpoint{0.988940in}{5.388176in}}%
\pgfpathlineto{\pgfqpoint{0.989096in}{5.389685in}}%
\pgfpathlineto{\pgfqpoint{0.990493in}{5.425129in}}%
\pgfpathlineto{\pgfqpoint{0.991425in}{5.413487in}}%
\pgfpathlineto{\pgfqpoint{0.991891in}{5.402411in}}%
\pgfpathlineto{\pgfqpoint{0.992512in}{5.362866in}}%
\pgfpathlineto{\pgfqpoint{0.994997in}{5.205015in}}%
\pgfpathlineto{\pgfqpoint{0.995152in}{5.213829in}}%
\pgfpathlineto{\pgfqpoint{0.999811in}{5.520244in}}%
\pgfpathlineto{\pgfqpoint{1.000433in}{5.502051in}}%
\pgfpathlineto{\pgfqpoint{1.003073in}{5.408915in}}%
\pgfpathlineto{\pgfqpoint{1.003383in}{5.410140in}}%
\pgfpathlineto{\pgfqpoint{1.003694in}{5.407925in}}%
\pgfpathlineto{\pgfqpoint{1.004626in}{5.392041in}}%
\pgfpathlineto{\pgfqpoint{1.005092in}{5.400620in}}%
\pgfpathlineto{\pgfqpoint{1.005713in}{5.408161in}}%
\pgfpathlineto{\pgfqpoint{1.006023in}{5.399630in}}%
\pgfpathlineto{\pgfqpoint{1.009595in}{5.217129in}}%
\pgfpathlineto{\pgfqpoint{1.010217in}{5.245974in}}%
\pgfpathlineto{\pgfqpoint{1.013167in}{5.474761in}}%
\pgfpathlineto{\pgfqpoint{1.014254in}{5.508037in}}%
\pgfpathlineto{\pgfqpoint{1.015342in}{5.494132in}}%
\pgfpathlineto{\pgfqpoint{1.017205in}{5.437337in}}%
\pgfpathlineto{\pgfqpoint{1.018914in}{5.404767in}}%
\pgfpathlineto{\pgfqpoint{1.019224in}{5.400855in}}%
\pgfpathlineto{\pgfqpoint{1.019845in}{5.404767in}}%
\pgfpathlineto{\pgfqpoint{1.020001in}{5.406323in}}%
\pgfpathlineto{\pgfqpoint{1.020467in}{5.402505in}}%
\pgfpathlineto{\pgfqpoint{1.024194in}{5.222502in}}%
\pgfpathlineto{\pgfqpoint{1.024815in}{5.256579in}}%
\pgfpathlineto{\pgfqpoint{1.027766in}{5.475468in}}%
\pgfpathlineto{\pgfqpoint{1.028232in}{5.488052in}}%
\pgfpathlineto{\pgfqpoint{1.028853in}{5.499553in}}%
\pgfpathlineto{\pgfqpoint{1.029319in}{5.490268in}}%
\pgfpathlineto{\pgfqpoint{1.029474in}{5.491493in}}%
\pgfpathlineto{\pgfqpoint{1.029629in}{5.487157in}}%
\pgfpathlineto{\pgfqpoint{1.032580in}{5.423762in}}%
\pgfpathlineto{\pgfqpoint{1.032891in}{5.424139in}}%
\pgfpathlineto{\pgfqpoint{1.033046in}{5.422914in}}%
\pgfpathlineto{\pgfqpoint{1.033822in}{5.414665in}}%
\pgfpathlineto{\pgfqpoint{1.034444in}{5.416833in}}%
\pgfpathlineto{\pgfqpoint{1.034599in}{5.418436in}}%
\pgfpathlineto{\pgfqpoint{1.034910in}{5.413581in}}%
\pgfpathlineto{\pgfqpoint{1.035686in}{5.381106in}}%
\pgfpathlineto{\pgfqpoint{1.038637in}{5.210813in}}%
\pgfpathlineto{\pgfqpoint{1.039103in}{5.229855in}}%
\pgfpathlineto{\pgfqpoint{1.043296in}{5.515437in}}%
\pgfpathlineto{\pgfqpoint{1.043451in}{5.514871in}}%
\pgfpathlineto{\pgfqpoint{1.046402in}{5.419661in}}%
\pgfpathlineto{\pgfqpoint{1.048110in}{5.405663in}}%
\pgfpathlineto{\pgfqpoint{1.049197in}{5.413440in}}%
\pgfpathlineto{\pgfqpoint{1.049353in}{5.409339in}}%
\pgfpathlineto{\pgfqpoint{1.051061in}{5.315732in}}%
\pgfpathlineto{\pgfqpoint{1.052925in}{5.214583in}}%
\pgfpathlineto{\pgfqpoint{1.054322in}{5.320210in}}%
\pgfpathlineto{\pgfqpoint{1.057739in}{5.520951in}}%
\pgfpathlineto{\pgfqpoint{1.058205in}{5.510488in}}%
\pgfpathlineto{\pgfqpoint{1.065193in}{5.317617in}}%
\pgfpathlineto{\pgfqpoint{1.067057in}{5.220287in}}%
\pgfpathlineto{\pgfqpoint{1.068299in}{5.299942in}}%
\pgfpathlineto{\pgfqpoint{1.070940in}{5.493048in}}%
\pgfpathlineto{\pgfqpoint{1.071871in}{5.521281in}}%
\pgfpathlineto{\pgfqpoint{1.072182in}{5.511619in}}%
\pgfpathlineto{\pgfqpoint{1.072337in}{5.511760in}}%
\pgfpathlineto{\pgfqpoint{1.076686in}{5.406794in}}%
\pgfpathlineto{\pgfqpoint{1.077152in}{5.408349in}}%
\pgfpathlineto{\pgfqpoint{1.078083in}{5.384453in}}%
\pgfpathlineto{\pgfqpoint{1.081189in}{5.222455in}}%
\pgfpathlineto{\pgfqpoint{1.081811in}{5.248472in}}%
\pgfpathlineto{\pgfqpoint{1.085538in}{5.513693in}}%
\pgfpathlineto{\pgfqpoint{1.086004in}{5.520857in}}%
\pgfpathlineto{\pgfqpoint{1.086314in}{5.511808in}}%
\pgfpathlineto{\pgfqpoint{1.086625in}{5.505727in}}%
\pgfpathlineto{\pgfqpoint{1.090352in}{5.413817in}}%
\pgfpathlineto{\pgfqpoint{1.092682in}{5.367720in}}%
\pgfpathlineto{\pgfqpoint{1.094545in}{5.245692in}}%
\pgfpathlineto{\pgfqpoint{1.095167in}{5.228535in}}%
\pgfpathlineto{\pgfqpoint{1.095633in}{5.234521in}}%
\pgfpathlineto{\pgfqpoint{1.097341in}{5.368663in}}%
\pgfpathlineto{\pgfqpoint{1.099981in}{5.519585in}}%
\pgfpathlineto{\pgfqpoint{1.100757in}{5.503135in}}%
\pgfpathlineto{\pgfqpoint{1.102000in}{5.468633in}}%
\pgfpathlineto{\pgfqpoint{1.104485in}{5.410989in}}%
\pgfpathlineto{\pgfqpoint{1.106193in}{5.393974in}}%
\pgfpathlineto{\pgfqpoint{1.108057in}{5.297963in}}%
\pgfpathlineto{\pgfqpoint{1.109299in}{5.240507in}}%
\pgfpathlineto{\pgfqpoint{1.109765in}{5.247624in}}%
\pgfpathlineto{\pgfqpoint{1.111163in}{5.338922in}}%
\pgfpathlineto{\pgfqpoint{1.114113in}{5.511430in}}%
\pgfpathlineto{\pgfqpoint{1.114269in}{5.511336in}}%
\pgfpathlineto{\pgfqpoint{1.115511in}{5.484847in}}%
\pgfpathlineto{\pgfqpoint{1.118928in}{5.402458in}}%
\pgfpathlineto{\pgfqpoint{1.119083in}{5.402552in}}%
\pgfpathlineto{\pgfqpoint{1.119549in}{5.403495in}}%
\pgfpathlineto{\pgfqpoint{1.121102in}{5.380776in}}%
\pgfpathlineto{\pgfqpoint{1.123897in}{5.264592in}}%
\pgfpathlineto{\pgfqpoint{1.124519in}{5.282173in}}%
\pgfpathlineto{\pgfqpoint{1.126072in}{5.377665in}}%
\pgfpathlineto{\pgfqpoint{1.128867in}{5.494934in}}%
\pgfpathlineto{\pgfqpoint{1.129022in}{5.493143in}}%
\pgfpathlineto{\pgfqpoint{1.130731in}{5.442003in}}%
\pgfpathlineto{\pgfqpoint{1.132905in}{5.397226in}}%
\pgfpathlineto{\pgfqpoint{1.133681in}{5.395718in}}%
\pgfpathlineto{\pgfqpoint{1.133837in}{5.396896in}}%
\pgfpathlineto{\pgfqpoint{1.134924in}{5.400054in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{5.399912in}}%
\pgfpathlineto{\pgfqpoint{1.136166in}{5.376534in}}%
\pgfpathlineto{\pgfqpoint{1.138496in}{5.296313in}}%
\pgfpathlineto{\pgfqpoint{1.138962in}{5.301498in}}%
\pgfpathlineto{\pgfqpoint{1.140515in}{5.350281in}}%
\pgfpathlineto{\pgfqpoint{1.143465in}{5.466229in}}%
\pgfpathlineto{\pgfqpoint{1.143931in}{5.464156in}}%
\pgfpathlineto{\pgfqpoint{1.145329in}{5.439080in}}%
\pgfpathlineto{\pgfqpoint{1.147659in}{5.405616in}}%
\pgfpathlineto{\pgfqpoint{1.148124in}{5.403447in}}%
\pgfpathlineto{\pgfqpoint{1.148590in}{5.405710in}}%
\pgfpathlineto{\pgfqpoint{1.149833in}{5.412073in}}%
\pgfpathlineto{\pgfqpoint{1.150143in}{5.411743in}}%
\pgfpathlineto{\pgfqpoint{1.150454in}{5.410376in}}%
\pgfpathlineto{\pgfqpoint{1.151541in}{5.382992in}}%
\pgfpathlineto{\pgfqpoint{1.154026in}{5.308332in}}%
\pgfpathlineto{\pgfqpoint{1.154492in}{5.312480in}}%
\pgfpathlineto{\pgfqpoint{1.155734in}{5.342834in}}%
\pgfpathlineto{\pgfqpoint{1.159306in}{5.497856in}}%
\pgfpathlineto{\pgfqpoint{1.159461in}{5.487204in}}%
\pgfpathlineto{\pgfqpoint{1.160549in}{5.451665in}}%
\pgfpathlineto{\pgfqpoint{1.160238in}{5.501202in}}%
\pgfpathlineto{\pgfqpoint{1.160704in}{5.452466in}}%
\pgfpathlineto{\pgfqpoint{1.162878in}{5.409763in}}%
\pgfpathlineto{\pgfqpoint{1.163344in}{5.416126in}}%
\pgfpathlineto{\pgfqpoint{1.163655in}{5.412968in}}%
\pgfpathlineto{\pgfqpoint{1.164586in}{5.400290in}}%
\pgfpathlineto{\pgfqpoint{1.164897in}{5.402316in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{5.388459in}}%
\pgfpathlineto{\pgfqpoint{1.168158in}{5.296313in}}%
\pgfpathlineto{\pgfqpoint{1.168469in}{5.303760in}}%
\pgfpathlineto{\pgfqpoint{1.171109in}{5.429701in}}%
\pgfpathlineto{\pgfqpoint{1.171264in}{5.428617in}}%
\pgfpathlineto{\pgfqpoint{1.171420in}{5.429889in}}%
\pgfpathlineto{\pgfqpoint{1.171575in}{5.423149in}}%
\pgfpathlineto{\pgfqpoint{1.171730in}{5.416645in}}%
\pgfpathlineto{\pgfqpoint{1.172351in}{5.426826in}}%
\pgfpathlineto{\pgfqpoint{1.172662in}{5.423244in}}%
\pgfpathlineto{\pgfqpoint{1.173749in}{5.415702in}}%
\pgfpathlineto{\pgfqpoint{1.173128in}{5.424846in}}%
\pgfpathlineto{\pgfqpoint{1.173904in}{5.418295in}}%
\pgfpathlineto{\pgfqpoint{1.174836in}{5.426402in}}%
\pgfpathlineto{\pgfqpoint{1.175147in}{5.422348in}}%
\pgfpathlineto{\pgfqpoint{1.177321in}{5.457510in}}%
\pgfpathlineto{\pgfqpoint{1.175458in}{5.421547in}}%
\pgfpathlineto{\pgfqpoint{1.177942in}{5.450251in}}%
\pgfpathlineto{\pgfqpoint{1.178874in}{5.423338in}}%
\pgfpathlineto{\pgfqpoint{1.179029in}{5.443181in}}%
\pgfpathlineto{\pgfqpoint{1.179185in}{5.442851in}}%
\pgfpathlineto{\pgfqpoint{1.181514in}{5.202470in}}%
\pgfpathlineto{\pgfqpoint{1.182912in}{5.286981in}}%
\pgfpathlineto{\pgfqpoint{1.183067in}{5.280146in}}%
\pgfpathlineto{\pgfqpoint{1.183223in}{5.279015in}}%
\pgfpathlineto{\pgfqpoint{1.184620in}{5.444972in}}%
\pgfpathlineto{\pgfqpoint{1.184776in}{5.437525in}}%
\pgfpathlineto{\pgfqpoint{1.184931in}{5.425506in}}%
\pgfpathlineto{\pgfqpoint{1.185397in}{5.461045in}}%
\pgfpathlineto{\pgfqpoint{1.185552in}{5.445066in}}%
\pgfpathlineto{\pgfqpoint{1.185707in}{5.457510in}}%
\pgfpathlineto{\pgfqpoint{1.186173in}{5.413016in}}%
\pgfpathlineto{\pgfqpoint{1.186795in}{5.371302in}}%
\pgfpathlineto{\pgfqpoint{1.187260in}{5.405521in}}%
\pgfpathlineto{\pgfqpoint{1.187571in}{5.406747in}}%
\pgfpathlineto{\pgfqpoint{1.187726in}{5.401279in}}%
\pgfpathlineto{\pgfqpoint{1.188192in}{5.386150in}}%
\pgfpathlineto{\pgfqpoint{1.188658in}{5.409858in}}%
\pgfpathlineto{\pgfqpoint{1.189435in}{5.472262in}}%
\pgfpathlineto{\pgfqpoint{1.190056in}{5.467738in}}%
\pgfpathlineto{\pgfqpoint{1.190677in}{5.479380in}}%
\pgfpathlineto{\pgfqpoint{1.190988in}{5.463637in}}%
\pgfpathlineto{\pgfqpoint{1.191764in}{5.438044in}}%
\pgfpathlineto{\pgfqpoint{1.192075in}{5.451807in}}%
\pgfpathlineto{\pgfqpoint{1.192541in}{5.461186in}}%
\pgfpathlineto{\pgfqpoint{1.192851in}{5.448271in}}%
\pgfpathlineto{\pgfqpoint{1.194404in}{5.341844in}}%
\pgfpathlineto{\pgfqpoint{1.195957in}{5.071486in}}%
\pgfpathlineto{\pgfqpoint{1.196423in}{5.160898in}}%
\pgfpathlineto{\pgfqpoint{1.198287in}{5.511289in}}%
\pgfpathlineto{\pgfqpoint{1.198442in}{5.532593in}}%
\pgfpathlineto{\pgfqpoint{1.199063in}{5.477212in}}%
\pgfpathlineto{\pgfqpoint{1.200927in}{5.311961in}}%
\pgfpathlineto{\pgfqpoint{1.201082in}{5.312998in}}%
\pgfpathlineto{\pgfqpoint{1.202635in}{5.430361in}}%
\pgfpathlineto{\pgfqpoint{1.203412in}{5.555547in}}%
\pgfpathlineto{\pgfqpoint{1.204033in}{5.507518in}}%
\pgfpathlineto{\pgfqpoint{1.205897in}{5.413581in}}%
\pgfpathlineto{\pgfqpoint{1.206207in}{5.426402in}}%
\pgfpathlineto{\pgfqpoint{1.206673in}{5.455436in}}%
\pgfpathlineto{\pgfqpoint{1.207294in}{5.426072in}}%
\pgfpathlineto{\pgfqpoint{1.207605in}{5.419049in}}%
\pgfpathlineto{\pgfqpoint{1.208226in}{5.339582in}}%
\pgfpathlineto{\pgfqpoint{1.209624in}{5.039247in}}%
\pgfpathlineto{\pgfqpoint{1.210090in}{5.131864in}}%
\pgfpathlineto{\pgfqpoint{1.212109in}{5.572704in}}%
\pgfpathlineto{\pgfqpoint{1.212264in}{5.563702in}}%
\pgfpathlineto{\pgfqpoint{1.214594in}{5.278402in}}%
\pgfpathlineto{\pgfqpoint{1.214749in}{5.289667in}}%
\pgfpathlineto{\pgfqpoint{1.217078in}{5.598486in}}%
\pgfpathlineto{\pgfqpoint{1.217389in}{5.541125in}}%
\pgfpathlineto{\pgfqpoint{1.219253in}{5.394963in}}%
\pgfpathlineto{\pgfqpoint{1.220495in}{5.462506in}}%
\pgfpathlineto{\pgfqpoint{1.220961in}{5.431633in}}%
\pgfpathlineto{\pgfqpoint{1.221737in}{5.312904in}}%
\pgfpathlineto{\pgfqpoint{1.222980in}{5.022420in}}%
\pgfpathlineto{\pgfqpoint{1.223290in}{5.140395in}}%
\pgfpathlineto{\pgfqpoint{1.223446in}{5.143035in}}%
\pgfpathlineto{\pgfqpoint{1.225620in}{5.588777in}}%
\pgfpathlineto{\pgfqpoint{1.226086in}{5.497856in}}%
\pgfpathlineto{\pgfqpoint{1.227794in}{5.273548in}}%
\pgfpathlineto{\pgfqpoint{1.228105in}{5.290987in}}%
\pgfpathlineto{\pgfqpoint{1.230279in}{5.615266in}}%
\pgfpathlineto{\pgfqpoint{1.230590in}{5.563089in}}%
\pgfpathlineto{\pgfqpoint{1.232453in}{5.399441in}}%
\pgfpathlineto{\pgfqpoint{1.232608in}{5.393408in}}%
\pgfpathlineto{\pgfqpoint{1.232919in}{5.420416in}}%
\pgfpathlineto{\pgfqpoint{1.233696in}{5.462647in}}%
\pgfpathlineto{\pgfqpoint{1.234006in}{5.441154in}}%
\pgfpathlineto{\pgfqpoint{1.236180in}{5.018414in}}%
\pgfpathlineto{\pgfqpoint{1.236646in}{5.174944in}}%
\pgfpathlineto{\pgfqpoint{1.238665in}{5.591935in}}%
\pgfpathlineto{\pgfqpoint{1.240839in}{5.266242in}}%
\pgfpathlineto{\pgfqpoint{1.241305in}{5.302440in}}%
\pgfpathlineto{\pgfqpoint{1.243480in}{5.626483in}}%
\pgfpathlineto{\pgfqpoint{1.245499in}{5.412356in}}%
\pgfpathlineto{\pgfqpoint{1.245654in}{5.393455in}}%
\pgfpathlineto{\pgfqpoint{1.246275in}{5.446999in}}%
\pgfpathlineto{\pgfqpoint{1.246741in}{5.460856in}}%
\pgfpathlineto{\pgfqpoint{1.247052in}{5.439976in}}%
\pgfpathlineto{\pgfqpoint{1.249226in}{5.002435in}}%
\pgfpathlineto{\pgfqpoint{1.249692in}{5.172776in}}%
\pgfpathlineto{\pgfqpoint{1.251400in}{5.594951in}}%
\pgfpathlineto{\pgfqpoint{1.251866in}{5.580293in}}%
\pgfpathlineto{\pgfqpoint{1.254040in}{5.274962in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{5.288159in}}%
\pgfpathlineto{\pgfqpoint{1.256525in}{5.618471in}}%
\pgfpathlineto{\pgfqpoint{1.256680in}{5.604189in}}%
\pgfpathlineto{\pgfqpoint{1.257923in}{5.478248in}}%
\pgfpathlineto{\pgfqpoint{1.258233in}{5.480369in}}%
\pgfpathlineto{\pgfqpoint{1.258854in}{5.400431in}}%
\pgfpathlineto{\pgfqpoint{1.259631in}{5.445585in}}%
\pgfpathlineto{\pgfqpoint{1.259942in}{5.456897in}}%
\pgfpathlineto{\pgfqpoint{1.260252in}{5.428475in}}%
\pgfpathlineto{\pgfqpoint{1.262271in}{5.022891in}}%
\pgfpathlineto{\pgfqpoint{1.262737in}{5.176924in}}%
\pgfpathlineto{\pgfqpoint{1.264290in}{5.496960in}}%
\pgfpathlineto{\pgfqpoint{1.264911in}{5.579868in}}%
\pgfpathlineto{\pgfqpoint{1.265377in}{5.509734in}}%
\pgfpathlineto{\pgfqpoint{1.267396in}{5.298198in}}%
\pgfpathlineto{\pgfqpoint{1.267551in}{5.311254in}}%
\pgfpathlineto{\pgfqpoint{1.269726in}{5.588635in}}%
\pgfpathlineto{\pgfqpoint{1.272055in}{5.421877in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{5.440636in}}%
\pgfpathlineto{\pgfqpoint{1.273142in}{5.435027in}}%
\pgfpathlineto{\pgfqpoint{1.274385in}{5.254553in}}%
\pgfpathlineto{\pgfqpoint{1.275472in}{5.045091in}}%
\pgfpathlineto{\pgfqpoint{1.275782in}{5.160898in}}%
\pgfpathlineto{\pgfqpoint{1.278112in}{5.565257in}}%
\pgfpathlineto{\pgfqpoint{1.278578in}{5.522790in}}%
\pgfpathlineto{\pgfqpoint{1.280286in}{5.353345in}}%
\pgfpathlineto{\pgfqpoint{1.280597in}{5.314978in}}%
\pgfpathlineto{\pgfqpoint{1.281063in}{5.379739in}}%
\pgfpathlineto{\pgfqpoint{1.281373in}{5.376864in}}%
\pgfpathlineto{\pgfqpoint{1.282771in}{5.538579in}}%
\pgfpathlineto{\pgfqpoint{1.283547in}{5.513410in}}%
\pgfpathlineto{\pgfqpoint{1.283703in}{5.516002in}}%
\pgfpathlineto{\pgfqpoint{1.283858in}{5.511855in}}%
\pgfpathlineto{\pgfqpoint{1.285411in}{5.443228in}}%
\pgfpathlineto{\pgfqpoint{1.286653in}{5.392465in}}%
\pgfpathlineto{\pgfqpoint{1.288051in}{5.213546in}}%
\pgfpathlineto{\pgfqpoint{1.288672in}{5.119138in}}%
\pgfpathlineto{\pgfqpoint{1.289138in}{5.202470in}}%
\pgfpathlineto{\pgfqpoint{1.291623in}{5.517511in}}%
\pgfpathlineto{\pgfqpoint{1.292555in}{5.454870in}}%
\pgfpathlineto{\pgfqpoint{1.293953in}{5.381625in}}%
\pgfpathlineto{\pgfqpoint{1.293176in}{5.458829in}}%
\pgfpathlineto{\pgfqpoint{1.294263in}{5.394963in}}%
\pgfpathlineto{\pgfqpoint{1.294574in}{5.385537in}}%
\pgfpathlineto{\pgfqpoint{1.294729in}{5.391853in}}%
\pgfpathlineto{\pgfqpoint{1.296127in}{5.430738in}}%
\pgfpathlineto{\pgfqpoint{1.297525in}{5.386102in}}%
\pgfpathlineto{\pgfqpoint{1.297835in}{5.402929in}}%
\pgfpathlineto{\pgfqpoint{1.298146in}{5.395529in}}%
\pgfpathlineto{\pgfqpoint{1.298301in}{5.389449in}}%
\pgfpathlineto{\pgfqpoint{1.298612in}{5.405616in}}%
\pgfpathlineto{\pgfqpoint{1.299233in}{5.395152in}}%
\pgfpathlineto{\pgfqpoint{1.299388in}{5.391947in}}%
\pgfpathlineto{\pgfqpoint{1.299854in}{5.404720in}}%
\pgfpathlineto{\pgfqpoint{1.300165in}{5.421641in}}%
\pgfpathlineto{\pgfqpoint{1.300320in}{5.433754in}}%
\pgfpathlineto{\pgfqpoint{1.301252in}{5.421594in}}%
\pgfpathlineto{\pgfqpoint{1.304358in}{5.315355in}}%
\pgfpathlineto{\pgfqpoint{1.304979in}{5.310783in}}%
\pgfpathlineto{\pgfqpoint{1.305290in}{5.316863in}}%
\pgfpathlineto{\pgfqpoint{1.309483in}{5.457981in}}%
\pgfpathlineto{\pgfqpoint{1.310104in}{5.467879in}}%
\pgfpathlineto{\pgfqpoint{1.310570in}{5.458547in}}%
\pgfpathlineto{\pgfqpoint{1.315850in}{5.388978in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{5.309369in}}%
\pgfpathlineto{\pgfqpoint{1.319111in}{5.314365in}}%
\pgfpathlineto{\pgfqpoint{1.320975in}{5.362583in}}%
\pgfpathlineto{\pgfqpoint{1.324081in}{5.456708in}}%
\pgfpathlineto{\pgfqpoint{1.324547in}{5.447376in}}%
\pgfpathlineto{\pgfqpoint{1.326566in}{5.426967in}}%
\pgfpathlineto{\pgfqpoint{1.325168in}{5.447847in}}%
\pgfpathlineto{\pgfqpoint{1.326721in}{5.429041in}}%
\pgfpathlineto{\pgfqpoint{1.326877in}{5.430172in}}%
\pgfpathlineto{\pgfqpoint{1.327187in}{5.427156in}}%
\pgfpathlineto{\pgfqpoint{1.330914in}{5.356408in}}%
\pgfpathlineto{\pgfqpoint{1.332933in}{5.313988in}}%
\pgfpathlineto{\pgfqpoint{1.333399in}{5.317994in}}%
\pgfpathlineto{\pgfqpoint{1.338369in}{5.434650in}}%
\pgfpathlineto{\pgfqpoint{1.338524in}{5.433660in}}%
\pgfpathlineto{\pgfqpoint{1.338835in}{5.431680in}}%
\pgfpathlineto{\pgfqpoint{1.338990in}{5.433990in}}%
\pgfpathlineto{\pgfqpoint{1.339301in}{5.438091in}}%
\pgfpathlineto{\pgfqpoint{1.339922in}{5.432010in}}%
\pgfpathlineto{\pgfqpoint{1.340543in}{5.423621in}}%
\pgfpathlineto{\pgfqpoint{1.340698in}{5.426873in}}%
\pgfpathlineto{\pgfqpoint{1.341009in}{5.444878in}}%
\pgfpathlineto{\pgfqpoint{1.341475in}{5.414194in}}%
\pgfpathlineto{\pgfqpoint{1.341630in}{5.416315in}}%
\pgfpathlineto{\pgfqpoint{1.342717in}{5.430596in}}%
\pgfpathlineto{\pgfqpoint{1.342251in}{5.406935in}}%
\pgfpathlineto{\pgfqpoint{1.342873in}{5.426920in}}%
\pgfpathlineto{\pgfqpoint{1.344115in}{5.392937in}}%
\pgfpathlineto{\pgfqpoint{1.344270in}{5.396048in}}%
\pgfpathlineto{\pgfqpoint{1.344426in}{5.398640in}}%
\pgfpathlineto{\pgfqpoint{1.344581in}{5.394068in}}%
\pgfpathlineto{\pgfqpoint{1.346755in}{5.316533in}}%
\pgfpathlineto{\pgfqpoint{1.347376in}{5.311066in}}%
\pgfpathlineto{\pgfqpoint{1.347687in}{5.317052in}}%
\pgfpathlineto{\pgfqpoint{1.353744in}{5.470943in}}%
\pgfpathlineto{\pgfqpoint{1.353899in}{5.459819in}}%
\pgfpathlineto{\pgfqpoint{1.354520in}{5.424705in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{5.455530in}}%
\pgfpathlineto{\pgfqpoint{1.355297in}{5.466135in}}%
\pgfpathlineto{\pgfqpoint{1.355607in}{5.430974in}}%
\pgfpathlineto{\pgfqpoint{1.356229in}{5.403306in}}%
\pgfpathlineto{\pgfqpoint{1.356539in}{5.425270in}}%
\pgfpathlineto{\pgfqpoint{1.356850in}{5.443511in}}%
\pgfpathlineto{\pgfqpoint{1.357316in}{5.409669in}}%
\pgfpathlineto{\pgfqpoint{1.359645in}{5.294475in}}%
\pgfpathlineto{\pgfqpoint{1.360577in}{5.303053in}}%
\pgfpathlineto{\pgfqpoint{1.360888in}{5.305221in}}%
\pgfpathlineto{\pgfqpoint{1.361353in}{5.282786in}}%
\pgfpathlineto{\pgfqpoint{1.361819in}{5.314035in}}%
\pgfpathlineto{\pgfqpoint{1.364460in}{5.467031in}}%
\pgfpathlineto{\pgfqpoint{1.365702in}{5.430691in}}%
\pgfpathlineto{\pgfqpoint{1.365857in}{5.438515in}}%
\pgfpathlineto{\pgfqpoint{1.366168in}{5.451100in}}%
\pgfpathlineto{\pgfqpoint{1.366478in}{5.428428in}}%
\pgfpathlineto{\pgfqpoint{1.366789in}{5.403023in}}%
\pgfpathlineto{\pgfqpoint{1.367566in}{5.420887in}}%
\pgfpathlineto{\pgfqpoint{1.368031in}{5.458782in}}%
\pgfpathlineto{\pgfqpoint{1.368808in}{5.443841in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{5.445726in}}%
\pgfpathlineto{\pgfqpoint{1.369740in}{5.477164in}}%
\pgfpathlineto{\pgfqpoint{1.370516in}{5.454587in}}%
\pgfpathlineto{\pgfqpoint{1.371759in}{5.419096in}}%
\pgfpathlineto{\pgfqpoint{1.373778in}{5.140772in}}%
\pgfpathlineto{\pgfqpoint{1.374554in}{5.199312in}}%
\pgfpathlineto{\pgfqpoint{1.376884in}{5.505492in}}%
\pgfpathlineto{\pgfqpoint{1.377194in}{5.487958in}}%
\pgfpathlineto{\pgfqpoint{1.377350in}{5.487817in}}%
\pgfpathlineto{\pgfqpoint{1.378437in}{5.505774in}}%
\pgfpathlineto{\pgfqpoint{1.377971in}{5.487345in}}%
\pgfpathlineto{\pgfqpoint{1.378592in}{5.502994in}}%
\pgfpathlineto{\pgfqpoint{1.379834in}{5.370360in}}%
\pgfpathlineto{\pgfqpoint{1.380766in}{5.380871in}}%
\pgfpathlineto{\pgfqpoint{1.381853in}{5.423385in}}%
\pgfpathlineto{\pgfqpoint{1.382940in}{5.491022in}}%
\pgfpathlineto{\pgfqpoint{1.383406in}{5.482066in}}%
\pgfpathlineto{\pgfqpoint{1.383562in}{5.481265in}}%
\pgfpathlineto{\pgfqpoint{1.383717in}{5.481783in}}%
\pgfpathlineto{\pgfqpoint{1.383872in}{5.487015in}}%
\pgfpathlineto{\pgfqpoint{1.384493in}{5.478578in}}%
\pgfpathlineto{\pgfqpoint{1.385115in}{5.422112in}}%
\pgfpathlineto{\pgfqpoint{1.387289in}{5.105752in}}%
\pgfpathlineto{\pgfqpoint{1.387910in}{5.172965in}}%
\pgfpathlineto{\pgfqpoint{1.390240in}{5.542868in}}%
\pgfpathlineto{\pgfqpoint{1.390550in}{5.530142in}}%
\pgfpathlineto{\pgfqpoint{1.391482in}{5.491587in}}%
\pgfpathlineto{\pgfqpoint{1.391948in}{5.511713in}}%
\pgfpathlineto{\pgfqpoint{1.392259in}{5.490456in}}%
\pgfpathlineto{\pgfqpoint{1.393346in}{5.368427in}}%
\pgfpathlineto{\pgfqpoint{1.394122in}{5.408255in}}%
\pgfpathlineto{\pgfqpoint{1.394433in}{5.416221in}}%
\pgfpathlineto{\pgfqpoint{1.394743in}{5.398404in}}%
\pgfpathlineto{\pgfqpoint{1.394899in}{5.394634in}}%
\pgfpathlineto{\pgfqpoint{1.395209in}{5.411177in}}%
\pgfpathlineto{\pgfqpoint{1.396296in}{5.505916in}}%
\pgfpathlineto{\pgfqpoint{1.397073in}{5.477589in}}%
\pgfpathlineto{\pgfqpoint{1.399092in}{5.294710in}}%
\pgfpathlineto{\pgfqpoint{1.400334in}{5.139641in}}%
\pgfpathlineto{\pgfqpoint{1.400955in}{5.183522in}}%
\pgfpathlineto{\pgfqpoint{1.404061in}{5.548666in}}%
\pgfpathlineto{\pgfqpoint{1.404372in}{5.529624in}}%
\pgfpathlineto{\pgfqpoint{1.406391in}{5.400384in}}%
\pgfpathlineto{\pgfqpoint{1.407167in}{5.403825in}}%
\pgfpathlineto{\pgfqpoint{1.407633in}{5.404814in}}%
\pgfpathlineto{\pgfqpoint{1.407789in}{5.401279in}}%
\pgfpathlineto{\pgfqpoint{1.409031in}{5.456614in}}%
\pgfpathlineto{\pgfqpoint{1.409808in}{5.489655in}}%
\pgfpathlineto{\pgfqpoint{1.410273in}{5.464815in}}%
\pgfpathlineto{\pgfqpoint{1.411205in}{5.406134in}}%
\pgfpathlineto{\pgfqpoint{1.412914in}{5.141809in}}%
\pgfpathlineto{\pgfqpoint{1.413690in}{5.205487in}}%
\pgfpathlineto{\pgfqpoint{1.416641in}{5.550363in}}%
\pgfpathlineto{\pgfqpoint{1.416951in}{5.531934in}}%
\pgfpathlineto{\pgfqpoint{1.417573in}{5.537118in}}%
\pgfpathlineto{\pgfqpoint{1.420523in}{5.405427in}}%
\pgfpathlineto{\pgfqpoint{1.420834in}{5.406276in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{5.405286in}}%
\pgfpathlineto{\pgfqpoint{1.421455in}{5.415231in}}%
\pgfpathlineto{\pgfqpoint{1.422542in}{5.475750in}}%
\pgfpathlineto{\pgfqpoint{1.423008in}{5.448271in}}%
\pgfpathlineto{\pgfqpoint{1.425493in}{5.151754in}}%
\pgfpathlineto{\pgfqpoint{1.426270in}{5.230703in}}%
\pgfpathlineto{\pgfqpoint{1.429065in}{5.552578in}}%
\pgfpathlineto{\pgfqpoint{1.429531in}{5.535327in}}%
\pgfpathlineto{\pgfqpoint{1.430773in}{5.514871in}}%
\pgfpathlineto{\pgfqpoint{1.432171in}{5.407265in}}%
\pgfpathlineto{\pgfqpoint{1.432637in}{5.408067in}}%
\pgfpathlineto{\pgfqpoint{1.432792in}{5.405993in}}%
\pgfpathlineto{\pgfqpoint{1.433258in}{5.412968in}}%
\pgfpathlineto{\pgfqpoint{1.433413in}{5.411225in}}%
\pgfpathlineto{\pgfqpoint{1.433724in}{5.411036in}}%
\pgfpathlineto{\pgfqpoint{1.433879in}{5.414241in}}%
\pgfpathlineto{\pgfqpoint{1.434966in}{5.468869in}}%
\pgfpathlineto{\pgfqpoint{1.435432in}{5.446386in}}%
\pgfpathlineto{\pgfqpoint{1.437917in}{5.160898in}}%
\pgfpathlineto{\pgfqpoint{1.438694in}{5.227215in}}%
\pgfpathlineto{\pgfqpoint{1.442110in}{5.547770in}}%
\pgfpathlineto{\pgfqpoint{1.442887in}{5.527880in}}%
\pgfpathlineto{\pgfqpoint{1.445061in}{5.401704in}}%
\pgfpathlineto{\pgfqpoint{1.445372in}{5.401892in}}%
\pgfpathlineto{\pgfqpoint{1.445682in}{5.399017in}}%
\pgfpathlineto{\pgfqpoint{1.445993in}{5.404909in}}%
\pgfpathlineto{\pgfqpoint{1.447235in}{5.463731in}}%
\pgfpathlineto{\pgfqpoint{1.447856in}{5.439835in}}%
\pgfpathlineto{\pgfqpoint{1.450186in}{5.153970in}}%
\pgfpathlineto{\pgfqpoint{1.450807in}{5.208597in}}%
\pgfpathlineto{\pgfqpoint{1.452360in}{5.411507in}}%
\pgfpathlineto{\pgfqpoint{1.454069in}{5.551494in}}%
\pgfpathlineto{\pgfqpoint{1.454224in}{5.551447in}}%
\pgfpathlineto{\pgfqpoint{1.454379in}{5.552060in}}%
\pgfpathlineto{\pgfqpoint{1.456243in}{5.425082in}}%
\pgfpathlineto{\pgfqpoint{1.457175in}{5.392230in}}%
\pgfpathlineto{\pgfqpoint{1.457640in}{5.398498in}}%
\pgfpathlineto{\pgfqpoint{1.457951in}{5.395246in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{5.400761in}}%
\pgfpathlineto{\pgfqpoint{1.459815in}{5.459866in}}%
\pgfpathlineto{\pgfqpoint{1.460125in}{5.442380in}}%
\pgfpathlineto{\pgfqpoint{1.462455in}{5.160616in}}%
\pgfpathlineto{\pgfqpoint{1.463076in}{5.210436in}}%
\pgfpathlineto{\pgfqpoint{1.464163in}{5.333737in}}%
\pgfpathlineto{\pgfqpoint{1.466337in}{5.554463in}}%
\pgfpathlineto{\pgfqpoint{1.466493in}{5.553238in}}%
\pgfpathlineto{\pgfqpoint{1.468667in}{5.415702in}}%
\pgfpathlineto{\pgfqpoint{1.469599in}{5.393832in}}%
\pgfpathlineto{\pgfqpoint{1.470065in}{5.395058in}}%
\pgfpathlineto{\pgfqpoint{1.471928in}{5.456284in}}%
\pgfpathlineto{\pgfqpoint{1.472394in}{5.425176in}}%
\pgfpathlineto{\pgfqpoint{1.474568in}{5.162784in}}%
\pgfpathlineto{\pgfqpoint{1.475190in}{5.215762in}}%
\pgfpathlineto{\pgfqpoint{1.475655in}{5.245032in}}%
\pgfpathlineto{\pgfqpoint{1.478296in}{5.549750in}}%
\pgfpathlineto{\pgfqpoint{1.478451in}{5.549986in}}%
\pgfpathlineto{\pgfqpoint{1.480004in}{5.483622in}}%
\pgfpathlineto{\pgfqpoint{1.481557in}{5.392041in}}%
\pgfpathlineto{\pgfqpoint{1.481868in}{5.396425in}}%
\pgfpathlineto{\pgfqpoint{1.483886in}{5.453975in}}%
\pgfpathlineto{\pgfqpoint{1.484352in}{5.445302in}}%
\pgfpathlineto{\pgfqpoint{1.485284in}{5.306447in}}%
\pgfpathlineto{\pgfqpoint{1.486527in}{5.165895in}}%
\pgfpathlineto{\pgfqpoint{1.486837in}{5.182863in}}%
\pgfpathlineto{\pgfqpoint{1.490409in}{5.544801in}}%
\pgfpathlineto{\pgfqpoint{1.491186in}{5.531226in}}%
\pgfpathlineto{\pgfqpoint{1.492117in}{5.486591in}}%
\pgfpathlineto{\pgfqpoint{1.493670in}{5.388129in}}%
\pgfpathlineto{\pgfqpoint{1.494447in}{5.398687in}}%
\pgfpathlineto{\pgfqpoint{1.495845in}{5.444407in}}%
\pgfpathlineto{\pgfqpoint{1.496466in}{5.436300in}}%
\pgfpathlineto{\pgfqpoint{1.497708in}{5.233248in}}%
\pgfpathlineto{\pgfqpoint{1.498640in}{5.169477in}}%
\pgfpathlineto{\pgfqpoint{1.498951in}{5.197474in}}%
\pgfpathlineto{\pgfqpoint{1.502523in}{5.541407in}}%
\pgfpathlineto{\pgfqpoint{1.503454in}{5.521234in}}%
\pgfpathlineto{\pgfqpoint{1.503765in}{5.508838in}}%
\pgfpathlineto{\pgfqpoint{1.505629in}{5.389873in}}%
\pgfpathlineto{\pgfqpoint{1.506405in}{5.396943in}}%
\pgfpathlineto{\pgfqpoint{1.507803in}{5.439882in}}%
\pgfpathlineto{\pgfqpoint{1.508424in}{5.434791in}}%
\pgfpathlineto{\pgfqpoint{1.509511in}{5.278544in}}%
\pgfpathlineto{\pgfqpoint{1.510598in}{5.175274in}}%
\pgfpathlineto{\pgfqpoint{1.510909in}{5.196814in}}%
\pgfpathlineto{\pgfqpoint{1.514481in}{5.538155in}}%
\pgfpathlineto{\pgfqpoint{1.515568in}{5.517888in}}%
\pgfpathlineto{\pgfqpoint{1.517742in}{5.392465in}}%
\pgfpathlineto{\pgfqpoint{1.518674in}{5.409952in}}%
\pgfpathlineto{\pgfqpoint{1.519761in}{5.436394in}}%
\pgfpathlineto{\pgfqpoint{1.520382in}{5.428711in}}%
\pgfpathlineto{\pgfqpoint{1.521469in}{5.287122in}}%
\pgfpathlineto{\pgfqpoint{1.522557in}{5.183758in}}%
\pgfpathlineto{\pgfqpoint{1.522867in}{5.204403in}}%
\pgfpathlineto{\pgfqpoint{1.526439in}{5.534809in}}%
\pgfpathlineto{\pgfqpoint{1.527681in}{5.507565in}}%
\pgfpathlineto{\pgfqpoint{1.530166in}{5.394492in}}%
\pgfpathlineto{\pgfqpoint{1.530788in}{5.411225in}}%
\pgfpathlineto{\pgfqpoint{1.531719in}{5.432953in}}%
\pgfpathlineto{\pgfqpoint{1.532341in}{5.424563in}}%
\pgfpathlineto{\pgfqpoint{1.533428in}{5.288960in}}%
\pgfpathlineto{\pgfqpoint{1.534515in}{5.191865in}}%
\pgfpathlineto{\pgfqpoint{1.534825in}{5.216893in}}%
\pgfpathlineto{\pgfqpoint{1.537000in}{5.414241in}}%
\pgfpathlineto{\pgfqpoint{1.538397in}{5.528681in}}%
\pgfpathlineto{\pgfqpoint{1.538708in}{5.526183in}}%
\pgfpathlineto{\pgfqpoint{1.539018in}{5.523308in}}%
\pgfpathlineto{\pgfqpoint{1.539174in}{5.523497in}}%
\pgfpathlineto{\pgfqpoint{1.541037in}{5.429748in}}%
\pgfpathlineto{\pgfqpoint{1.542125in}{5.397132in}}%
\pgfpathlineto{\pgfqpoint{1.542280in}{5.401515in}}%
\pgfpathlineto{\pgfqpoint{1.543678in}{5.432105in}}%
\pgfpathlineto{\pgfqpoint{1.544143in}{5.425506in}}%
\pgfpathlineto{\pgfqpoint{1.545075in}{5.336188in}}%
\pgfpathlineto{\pgfqpoint{1.546473in}{5.201669in}}%
\pgfpathlineto{\pgfqpoint{1.546784in}{5.225330in}}%
\pgfpathlineto{\pgfqpoint{1.548337in}{5.348914in}}%
\pgfpathlineto{\pgfqpoint{1.550356in}{5.525146in}}%
\pgfpathlineto{\pgfqpoint{1.550666in}{5.523544in}}%
\pgfpathlineto{\pgfqpoint{1.551132in}{5.520716in}}%
\pgfpathlineto{\pgfqpoint{1.553927in}{5.399017in}}%
\pgfpathlineto{\pgfqpoint{1.554704in}{5.411602in}}%
\pgfpathlineto{\pgfqpoint{1.555480in}{5.429088in}}%
\pgfpathlineto{\pgfqpoint{1.555946in}{5.426119in}}%
\pgfpathlineto{\pgfqpoint{1.556878in}{5.348537in}}%
\pgfpathlineto{\pgfqpoint{1.558276in}{5.211237in}}%
\pgfpathlineto{\pgfqpoint{1.558742in}{5.234521in}}%
\pgfpathlineto{\pgfqpoint{1.560450in}{5.372811in}}%
\pgfpathlineto{\pgfqpoint{1.562624in}{5.518642in}}%
\pgfpathlineto{\pgfqpoint{1.563556in}{5.501155in}}%
\pgfpathlineto{\pgfqpoint{1.563711in}{5.500778in}}%
\pgfpathlineto{\pgfqpoint{1.565886in}{5.401939in}}%
\pgfpathlineto{\pgfqpoint{1.566507in}{5.411319in}}%
\pgfpathlineto{\pgfqpoint{1.567439in}{5.426967in}}%
\pgfpathlineto{\pgfqpoint{1.567905in}{5.421311in}}%
\pgfpathlineto{\pgfqpoint{1.569147in}{5.294428in}}%
\pgfpathlineto{\pgfqpoint{1.570234in}{5.216422in}}%
\pgfpathlineto{\pgfqpoint{1.570545in}{5.236359in}}%
\pgfpathlineto{\pgfqpoint{1.571166in}{5.266053in}}%
\pgfpathlineto{\pgfqpoint{1.574272in}{5.514353in}}%
\pgfpathlineto{\pgfqpoint{1.574583in}{5.516474in}}%
\pgfpathlineto{\pgfqpoint{1.575670in}{5.499270in}}%
\pgfpathlineto{\pgfqpoint{1.577844in}{5.403212in}}%
\pgfpathlineto{\pgfqpoint{1.577999in}{5.407831in}}%
\pgfpathlineto{\pgfqpoint{1.579086in}{5.422819in}}%
\pgfpathlineto{\pgfqpoint{1.579707in}{5.416409in}}%
\pgfpathlineto{\pgfqpoint{1.580484in}{5.360179in}}%
\pgfpathlineto{\pgfqpoint{1.582037in}{5.218920in}}%
\pgfpathlineto{\pgfqpoint{1.582658in}{5.247058in}}%
\pgfpathlineto{\pgfqpoint{1.583901in}{5.337366in}}%
\pgfpathlineto{\pgfqpoint{1.586541in}{5.514541in}}%
\pgfpathlineto{\pgfqpoint{1.587628in}{5.494274in}}%
\pgfpathlineto{\pgfqpoint{1.589647in}{5.403353in}}%
\pgfpathlineto{\pgfqpoint{1.589957in}{5.410188in}}%
\pgfpathlineto{\pgfqpoint{1.590579in}{5.416928in}}%
\pgfpathlineto{\pgfqpoint{1.590889in}{5.421170in}}%
\pgfpathlineto{\pgfqpoint{1.591510in}{5.414618in}}%
\pgfpathlineto{\pgfqpoint{1.591976in}{5.392324in}}%
\pgfpathlineto{\pgfqpoint{1.593840in}{5.223303in}}%
\pgfpathlineto{\pgfqpoint{1.594461in}{5.246257in}}%
\pgfpathlineto{\pgfqpoint{1.595859in}{5.345756in}}%
\pgfpathlineto{\pgfqpoint{1.598499in}{5.514211in}}%
\pgfpathlineto{\pgfqpoint{1.599897in}{5.470566in}}%
\pgfpathlineto{\pgfqpoint{1.601605in}{5.406181in}}%
\pgfpathlineto{\pgfqpoint{1.602537in}{5.415655in}}%
\pgfpathlineto{\pgfqpoint{1.602692in}{5.418295in}}%
\pgfpathlineto{\pgfqpoint{1.603313in}{5.412921in}}%
\pgfpathlineto{\pgfqpoint{1.603469in}{5.413298in}}%
\pgfpathlineto{\pgfqpoint{1.604245in}{5.362536in}}%
\pgfpathlineto{\pgfqpoint{1.605798in}{5.227215in}}%
\pgfpathlineto{\pgfqpoint{1.606419in}{5.248284in}}%
\pgfpathlineto{\pgfqpoint{1.607817in}{5.346887in}}%
\pgfpathlineto{\pgfqpoint{1.610457in}{5.512703in}}%
\pgfpathlineto{\pgfqpoint{1.611700in}{5.476127in}}%
\pgfpathlineto{\pgfqpoint{1.614184in}{5.408067in}}%
\pgfpathlineto{\pgfqpoint{1.614340in}{5.409528in}}%
\pgfpathlineto{\pgfqpoint{1.614650in}{5.413063in}}%
\pgfpathlineto{\pgfqpoint{1.615272in}{5.408538in}}%
\pgfpathlineto{\pgfqpoint{1.615582in}{5.404296in}}%
\pgfpathlineto{\pgfqpoint{1.617601in}{5.228959in}}%
\pgfpathlineto{\pgfqpoint{1.618533in}{5.260350in}}%
\pgfpathlineto{\pgfqpoint{1.619309in}{5.294710in}}%
\pgfpathlineto{\pgfqpoint{1.622415in}{5.513316in}}%
\pgfpathlineto{\pgfqpoint{1.623192in}{5.504643in}}%
\pgfpathlineto{\pgfqpoint{1.626143in}{5.402505in}}%
\pgfpathlineto{\pgfqpoint{1.626609in}{5.405521in}}%
\pgfpathlineto{\pgfqpoint{1.627074in}{5.405427in}}%
\pgfpathlineto{\pgfqpoint{1.627385in}{5.407501in}}%
\pgfpathlineto{\pgfqpoint{1.628162in}{5.357021in}}%
\pgfpathlineto{\pgfqpoint{1.629559in}{5.250452in}}%
\pgfpathlineto{\pgfqpoint{1.630025in}{5.263272in}}%
\pgfpathlineto{\pgfqpoint{1.630336in}{5.259549in}}%
\pgfpathlineto{\pgfqpoint{1.630491in}{5.263555in}}%
\pgfpathlineto{\pgfqpoint{1.631423in}{5.304373in}}%
\pgfpathlineto{\pgfqpoint{1.633908in}{5.481453in}}%
\pgfpathlineto{\pgfqpoint{1.634374in}{5.504360in}}%
\pgfpathlineto{\pgfqpoint{1.635150in}{5.498657in}}%
\pgfpathlineto{\pgfqpoint{1.638101in}{5.394068in}}%
\pgfpathlineto{\pgfqpoint{1.638256in}{5.396472in}}%
\pgfpathlineto{\pgfqpoint{1.638567in}{5.397744in}}%
\pgfpathlineto{\pgfqpoint{1.638877in}{5.395765in}}%
\pgfpathlineto{\pgfqpoint{1.639654in}{5.375874in}}%
\pgfpathlineto{\pgfqpoint{1.641673in}{5.283351in}}%
\pgfpathlineto{\pgfqpoint{1.641983in}{5.290044in}}%
\pgfpathlineto{\pgfqpoint{1.646953in}{5.443370in}}%
\pgfpathlineto{\pgfqpoint{1.647574in}{5.437101in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{5.405993in}}%
\pgfpathlineto{\pgfqpoint{1.649749in}{5.406464in}}%
\pgfpathlineto{\pgfqpoint{1.649904in}{5.407595in}}%
\pgfpathlineto{\pgfqpoint{1.650370in}{5.403118in}}%
\pgfpathlineto{\pgfqpoint{1.650525in}{5.404296in}}%
\pgfpathlineto{\pgfqpoint{1.650836in}{5.404060in}}%
\pgfpathlineto{\pgfqpoint{1.651146in}{5.407501in}}%
\pgfpathlineto{\pgfqpoint{1.651923in}{5.411932in}}%
\pgfpathlineto{\pgfqpoint{1.652389in}{5.408679in}}%
\pgfpathlineto{\pgfqpoint{1.654097in}{5.381153in}}%
\pgfpathlineto{\pgfqpoint{1.656737in}{5.343871in}}%
\pgfpathlineto{\pgfqpoint{1.657048in}{5.344625in}}%
\pgfpathlineto{\pgfqpoint{1.658135in}{5.358529in}}%
\pgfpathlineto{\pgfqpoint{1.662639in}{5.436629in}}%
\pgfpathlineto{\pgfqpoint{1.662949in}{5.436865in}}%
\pgfpathlineto{\pgfqpoint{1.663260in}{5.436064in}}%
\pgfpathlineto{\pgfqpoint{1.664657in}{5.415891in}}%
\pgfpathlineto{\pgfqpoint{1.668229in}{5.375309in}}%
\pgfpathlineto{\pgfqpoint{1.670404in}{5.362536in}}%
\pgfpathlineto{\pgfqpoint{1.671646in}{5.367720in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{5.384453in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{5.421500in}}%
\pgfpathlineto{\pgfqpoint{1.677392in}{5.417635in}}%
\pgfpathlineto{\pgfqpoint{1.682517in}{5.384170in}}%
\pgfpathlineto{\pgfqpoint{1.685313in}{5.380729in}}%
\pgfpathlineto{\pgfqpoint{1.687953in}{5.389732in}}%
\pgfpathlineto{\pgfqpoint{1.689972in}{5.408114in}}%
\pgfpathlineto{\pgfqpoint{1.690282in}{5.407784in}}%
\pgfpathlineto{\pgfqpoint{1.690438in}{5.408632in}}%
\pgfpathlineto{\pgfqpoint{1.690593in}{5.409622in}}%
\pgfpathlineto{\pgfqpoint{1.691369in}{5.407972in}}%
\pgfpathlineto{\pgfqpoint{1.695718in}{5.384453in}}%
\pgfpathlineto{\pgfqpoint{1.696494in}{5.385442in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{5.394068in}}%
\pgfpathlineto{\pgfqpoint{1.706434in}{5.395011in}}%
\pgfpathlineto{\pgfqpoint{1.708453in}{5.391805in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{5.392041in}}%
\pgfpathlineto{\pgfqpoint{1.710006in}{5.393125in}}%
\pgfpathlineto{\pgfqpoint{1.710937in}{5.394256in}}%
\pgfpathlineto{\pgfqpoint{1.712801in}{5.396425in}}%
\pgfpathlineto{\pgfqpoint{1.713112in}{5.396613in}}%
\pgfpathlineto{\pgfqpoint{1.713733in}{5.395812in}}%
\pgfpathlineto{\pgfqpoint{1.716994in}{5.393314in}}%
\pgfpathlineto{\pgfqpoint{1.717305in}{5.394021in}}%
\pgfpathlineto{\pgfqpoint{1.718237in}{5.394681in}}%
\pgfpathlineto{\pgfqpoint{1.719634in}{5.395341in}}%
\pgfpathlineto{\pgfqpoint{1.719790in}{5.395199in}}%
\pgfpathlineto{\pgfqpoint{1.727865in}{5.393832in}}%
\pgfpathlineto{\pgfqpoint{1.730505in}{5.395341in}}%
\pgfpathlineto{\pgfqpoint{1.733456in}{5.394681in}}%
\pgfpathlineto{\pgfqpoint{1.736096in}{5.395058in}}%
\pgfpathlineto{\pgfqpoint{1.738115in}{5.393644in}}%
\pgfpathlineto{\pgfqpoint{1.745259in}{5.392560in}}%
\pgfpathlineto{\pgfqpoint{1.746967in}{5.393125in}}%
\pgfpathlineto{\pgfqpoint{1.752558in}{5.393691in}}%
\pgfpathlineto{\pgfqpoint{1.754732in}{5.392607in}}%
\pgfpathlineto{\pgfqpoint{1.758615in}{5.391476in}}%
\pgfpathlineto{\pgfqpoint{1.766846in}{5.392842in}}%
\pgfpathlineto{\pgfqpoint{1.768244in}{5.391758in}}%
\pgfpathlineto{\pgfqpoint{1.770728in}{5.390863in}}%
\pgfpathlineto{\pgfqpoint{1.775543in}{5.391758in}}%
\pgfpathlineto{\pgfqpoint{1.777251in}{5.392371in}}%
\pgfpathlineto{\pgfqpoint{1.778649in}{5.391994in}}%
\pgfpathlineto{\pgfqpoint{1.782531in}{5.390863in}}%
\pgfpathlineto{\pgfqpoint{1.830830in}{5.391947in}}%
\pgfpathlineto{\pgfqpoint{1.838440in}{5.393220in}}%
\pgfpathlineto{\pgfqpoint{1.840459in}{5.393220in}}%
\pgfpathlineto{\pgfqpoint{1.914693in}{5.392183in}}%
\pgfpathlineto{\pgfqpoint{1.916867in}{5.392041in}}%
\pgfpathlineto{\pgfqpoint{1.921682in}{5.392418in}}%
\pgfpathlineto{\pgfqpoint{1.928360in}{5.391476in}}%
\pgfpathlineto{\pgfqpoint{1.930068in}{5.391570in}}%
\pgfpathlineto{\pgfqpoint{1.934882in}{5.391994in}}%
\pgfpathlineto{\pgfqpoint{1.937212in}{5.391711in}}%
\pgfpathlineto{\pgfqpoint{1.939697in}{5.391947in}}%
\pgfpathlineto{\pgfqpoint{1.941871in}{5.392324in}}%
\pgfpathlineto{\pgfqpoint{1.944666in}{5.392795in}}%
\pgfpathlineto{\pgfqpoint{1.947151in}{5.392513in}}%
\pgfpathlineto{\pgfqpoint{1.949015in}{5.392465in}}%
\pgfpathlineto{\pgfqpoint{1.951499in}{5.392183in}}%
\pgfpathlineto{\pgfqpoint{1.953984in}{5.392418in}}%
\pgfpathlineto{\pgfqpoint{1.977901in}{5.393455in}}%
\pgfpathlineto{\pgfqpoint{1.978056in}{5.396048in}}%
\pgfpathlineto{\pgfqpoint{1.978833in}{5.390439in}}%
\pgfpathlineto{\pgfqpoint{1.978988in}{5.390297in}}%
\pgfpathlineto{\pgfqpoint{1.979764in}{5.395293in}}%
\pgfpathlineto{\pgfqpoint{1.980386in}{5.393502in}}%
\pgfpathlineto{\pgfqpoint{1.981007in}{5.391805in}}%
\pgfpathlineto{\pgfqpoint{1.981473in}{5.393267in}}%
\pgfpathlineto{\pgfqpoint{1.981783in}{5.394634in}}%
\pgfpathlineto{\pgfqpoint{1.982404in}{5.392890in}}%
\pgfpathlineto{\pgfqpoint{1.982870in}{5.392230in}}%
\pgfpathlineto{\pgfqpoint{1.983336in}{5.393078in}}%
\pgfpathlineto{\pgfqpoint{1.984268in}{5.393455in}}%
\pgfpathlineto{\pgfqpoint{1.984734in}{5.393031in}}%
\pgfpathlineto{\pgfqpoint{1.985666in}{5.393597in}}%
\pgfpathlineto{\pgfqpoint{1.986753in}{5.393078in}}%
\pgfpathlineto{\pgfqpoint{1.987840in}{5.393502in}}%
\pgfpathlineto{\pgfqpoint{1.990946in}{5.393597in}}%
\pgfpathlineto{\pgfqpoint{1.993431in}{5.393879in}}%
\pgfpathlineto{\pgfqpoint{1.995450in}{5.393879in}}%
\pgfpathlineto{\pgfqpoint{1.999488in}{5.395765in}}%
\pgfpathlineto{\pgfqpoint{1.999643in}{5.394775in}}%
\pgfpathlineto{\pgfqpoint{1.999954in}{5.398828in}}%
\pgfpathlineto{\pgfqpoint{2.000264in}{5.393314in}}%
\pgfpathlineto{\pgfqpoint{2.000575in}{5.395199in}}%
\pgfpathlineto{\pgfqpoint{2.001041in}{5.395388in}}%
\pgfpathlineto{\pgfqpoint{2.001507in}{5.392701in}}%
\pgfpathlineto{\pgfqpoint{2.002749in}{5.398876in}}%
\pgfpathlineto{\pgfqpoint{2.003525in}{5.392795in}}%
\pgfpathlineto{\pgfqpoint{2.003836in}{5.397980in}}%
\pgfpathlineto{\pgfqpoint{2.005079in}{5.468350in}}%
\pgfpathlineto{\pgfqpoint{2.005234in}{5.436064in}}%
\pgfpathlineto{\pgfqpoint{2.005389in}{5.404861in}}%
\pgfpathlineto{\pgfqpoint{2.006321in}{5.425035in}}%
\pgfpathlineto{\pgfqpoint{2.006476in}{5.438468in}}%
\pgfpathlineto{\pgfqpoint{2.007097in}{5.397367in}}%
\pgfpathlineto{\pgfqpoint{2.007253in}{5.392324in}}%
\pgfpathlineto{\pgfqpoint{2.007408in}{5.419143in}}%
\pgfpathlineto{\pgfqpoint{2.007719in}{5.412167in}}%
\pgfpathlineto{\pgfqpoint{2.008185in}{5.404013in}}%
\pgfpathlineto{\pgfqpoint{2.008806in}{5.439080in}}%
\pgfpathlineto{\pgfqpoint{2.009116in}{5.402835in}}%
\pgfpathlineto{\pgfqpoint{2.009738in}{5.441814in}}%
\pgfpathlineto{\pgfqpoint{2.010048in}{5.404579in}}%
\pgfpathlineto{\pgfqpoint{2.010825in}{5.391617in}}%
\pgfpathlineto{\pgfqpoint{2.011135in}{5.416315in}}%
\pgfpathlineto{\pgfqpoint{2.011446in}{5.393785in}}%
\pgfpathlineto{\pgfqpoint{2.012222in}{5.397603in}}%
\pgfpathlineto{\pgfqpoint{2.012999in}{5.423998in}}%
\pgfpathlineto{\pgfqpoint{2.012688in}{5.396707in}}%
\pgfpathlineto{\pgfqpoint{2.013465in}{5.409999in}}%
\pgfpathlineto{\pgfqpoint{2.013620in}{5.409811in}}%
\pgfpathlineto{\pgfqpoint{2.014086in}{5.399488in}}%
\pgfpathlineto{\pgfqpoint{2.014397in}{5.419002in}}%
\pgfpathlineto{\pgfqpoint{2.015018in}{5.389449in}}%
\pgfpathlineto{\pgfqpoint{2.015484in}{5.397556in}}%
\pgfpathlineto{\pgfqpoint{2.015639in}{5.409905in}}%
\pgfpathlineto{\pgfqpoint{2.015950in}{5.379551in}}%
\pgfpathlineto{\pgfqpoint{2.016260in}{5.384500in}}%
\pgfpathlineto{\pgfqpoint{2.016416in}{5.373989in}}%
\pgfpathlineto{\pgfqpoint{2.016726in}{5.397980in}}%
\pgfpathlineto{\pgfqpoint{2.017347in}{5.382520in}}%
\pgfpathlineto{\pgfqpoint{2.017503in}{5.386856in}}%
\pgfpathlineto{\pgfqpoint{2.017813in}{5.376534in}}%
\pgfpathlineto{\pgfqpoint{2.018124in}{5.386197in}}%
\pgfpathlineto{\pgfqpoint{2.018745in}{5.376299in}}%
\pgfpathlineto{\pgfqpoint{2.018590in}{5.393361in}}%
\pgfpathlineto{\pgfqpoint{2.019211in}{5.384877in}}%
\pgfpathlineto{\pgfqpoint{2.020298in}{5.411036in}}%
\pgfpathlineto{\pgfqpoint{2.019677in}{5.384735in}}%
\pgfpathlineto{\pgfqpoint{2.020453in}{5.408255in}}%
\pgfpathlineto{\pgfqpoint{2.020609in}{5.396613in}}%
\pgfpathlineto{\pgfqpoint{2.021540in}{5.404626in}}%
\pgfpathlineto{\pgfqpoint{2.021696in}{5.408161in}}%
\pgfpathlineto{\pgfqpoint{2.022006in}{5.393785in}}%
\pgfpathlineto{\pgfqpoint{2.022162in}{5.401374in}}%
\pgfpathlineto{\pgfqpoint{2.023249in}{5.389732in}}%
\pgfpathlineto{\pgfqpoint{2.023404in}{5.392701in}}%
\pgfpathlineto{\pgfqpoint{2.023559in}{5.393879in}}%
\pgfpathlineto{\pgfqpoint{2.024025in}{5.396189in}}%
\pgfpathlineto{\pgfqpoint{2.024646in}{5.384311in}}%
\pgfpathlineto{\pgfqpoint{2.025423in}{5.394398in}}%
\pgfpathlineto{\pgfqpoint{2.025889in}{5.392041in}}%
\pgfpathlineto{\pgfqpoint{2.026510in}{5.387611in}}%
\pgfpathlineto{\pgfqpoint{2.026200in}{5.393408in}}%
\pgfpathlineto{\pgfqpoint{2.026976in}{5.387799in}}%
\pgfpathlineto{\pgfqpoint{2.027442in}{5.387705in}}%
\pgfpathlineto{\pgfqpoint{2.028063in}{5.393314in}}%
\pgfpathlineto{\pgfqpoint{2.029616in}{5.381672in}}%
\pgfpathlineto{\pgfqpoint{2.029927in}{5.383934in}}%
\pgfpathlineto{\pgfqpoint{2.032567in}{5.371350in}}%
\pgfpathlineto{\pgfqpoint{2.033499in}{5.371114in}}%
\pgfpathlineto{\pgfqpoint{2.034120in}{5.380258in}}%
\pgfpathlineto{\pgfqpoint{2.034430in}{5.376958in}}%
\pgfpathlineto{\pgfqpoint{2.034896in}{5.383934in}}%
\pgfpathlineto{\pgfqpoint{2.036449in}{5.398357in}}%
\pgfpathlineto{\pgfqpoint{2.036605in}{5.398546in}}%
\pgfpathlineto{\pgfqpoint{2.037847in}{5.409622in}}%
\pgfpathlineto{\pgfqpoint{2.038002in}{5.406134in}}%
\pgfpathlineto{\pgfqpoint{2.038468in}{5.402882in}}%
\pgfpathlineto{\pgfqpoint{2.038624in}{5.407925in}}%
\pgfpathlineto{\pgfqpoint{2.038779in}{5.412167in}}%
\pgfpathlineto{\pgfqpoint{2.039400in}{5.404249in}}%
\pgfpathlineto{\pgfqpoint{2.039555in}{5.406888in}}%
\pgfpathlineto{\pgfqpoint{2.042661in}{5.362159in}}%
\pgfpathlineto{\pgfqpoint{2.044680in}{5.294663in}}%
\pgfpathlineto{\pgfqpoint{2.045457in}{5.269400in}}%
\pgfpathlineto{\pgfqpoint{2.045923in}{5.275857in}}%
\pgfpathlineto{\pgfqpoint{2.048874in}{5.424893in}}%
\pgfpathlineto{\pgfqpoint{2.050582in}{5.499129in}}%
\pgfpathlineto{\pgfqpoint{2.050892in}{5.501014in}}%
\pgfpathlineto{\pgfqpoint{2.051048in}{5.498563in}}%
\pgfpathlineto{\pgfqpoint{2.055241in}{5.380022in}}%
\pgfpathlineto{\pgfqpoint{2.055552in}{5.370124in}}%
\pgfpathlineto{\pgfqpoint{2.058658in}{5.211944in}}%
\pgfpathlineto{\pgfqpoint{2.059123in}{5.256579in}}%
\pgfpathlineto{\pgfqpoint{2.063317in}{5.526183in}}%
\pgfpathlineto{\pgfqpoint{2.063782in}{5.510959in}}%
\pgfpathlineto{\pgfqpoint{2.066733in}{5.402033in}}%
\pgfpathlineto{\pgfqpoint{2.067199in}{5.413581in}}%
\pgfpathlineto{\pgfqpoint{2.067354in}{5.411177in}}%
\pgfpathlineto{\pgfqpoint{2.067976in}{5.417776in}}%
\pgfpathlineto{\pgfqpoint{2.068286in}{5.426166in}}%
\pgfpathlineto{\pgfqpoint{2.068597in}{5.417116in}}%
\pgfpathlineto{\pgfqpoint{2.068752in}{5.418012in}}%
\pgfpathlineto{\pgfqpoint{2.072013in}{5.204355in}}%
\pgfpathlineto{\pgfqpoint{2.072945in}{5.236548in}}%
\pgfpathlineto{\pgfqpoint{2.075741in}{5.530142in}}%
\pgfpathlineto{\pgfqpoint{2.076673in}{5.556019in}}%
\pgfpathlineto{\pgfqpoint{2.076983in}{5.541973in}}%
\pgfpathlineto{\pgfqpoint{2.080244in}{5.393738in}}%
\pgfpathlineto{\pgfqpoint{2.081176in}{5.402788in}}%
\pgfpathlineto{\pgfqpoint{2.081332in}{5.403306in}}%
\pgfpathlineto{\pgfqpoint{2.081642in}{5.412497in}}%
\pgfpathlineto{\pgfqpoint{2.082263in}{5.401751in}}%
\pgfpathlineto{\pgfqpoint{2.085059in}{5.218590in}}%
\pgfpathlineto{\pgfqpoint{2.086146in}{5.242675in}}%
\pgfpathlineto{\pgfqpoint{2.088475in}{5.493944in}}%
\pgfpathlineto{\pgfqpoint{2.090028in}{5.544141in}}%
\pgfpathlineto{\pgfqpoint{2.090960in}{5.505492in}}%
\pgfpathlineto{\pgfqpoint{2.091116in}{5.508084in}}%
\pgfpathlineto{\pgfqpoint{2.092669in}{5.406181in}}%
\pgfpathlineto{\pgfqpoint{2.093134in}{5.415419in}}%
\pgfpathlineto{\pgfqpoint{2.093756in}{5.393455in}}%
\pgfpathlineto{\pgfqpoint{2.094222in}{5.412780in}}%
\pgfpathlineto{\pgfqpoint{2.094532in}{5.402458in}}%
\pgfpathlineto{\pgfqpoint{2.095153in}{5.415514in}}%
\pgfpathlineto{\pgfqpoint{2.095309in}{5.415844in}}%
\pgfpathlineto{\pgfqpoint{2.098415in}{5.211001in}}%
\pgfpathlineto{\pgfqpoint{2.099347in}{5.221324in}}%
\pgfpathlineto{\pgfqpoint{2.101831in}{5.502946in}}%
\pgfpathlineto{\pgfqpoint{2.103074in}{5.547393in}}%
\pgfpathlineto{\pgfqpoint{2.103384in}{5.540088in}}%
\pgfpathlineto{\pgfqpoint{2.103540in}{5.541219in}}%
\pgfpathlineto{\pgfqpoint{2.107112in}{5.392277in}}%
\pgfpathlineto{\pgfqpoint{2.107578in}{5.399441in}}%
\pgfpathlineto{\pgfqpoint{2.108354in}{5.414995in}}%
\pgfpathlineto{\pgfqpoint{2.108975in}{5.404107in}}%
\pgfpathlineto{\pgfqpoint{2.111771in}{5.214206in}}%
\pgfpathlineto{\pgfqpoint{2.112702in}{5.230420in}}%
\pgfpathlineto{\pgfqpoint{2.114721in}{5.438326in}}%
\pgfpathlineto{\pgfqpoint{2.116430in}{5.550221in}}%
\pgfpathlineto{\pgfqpoint{2.116585in}{5.547488in}}%
\pgfpathlineto{\pgfqpoint{2.118759in}{5.438232in}}%
\pgfpathlineto{\pgfqpoint{2.120002in}{5.397273in}}%
\pgfpathlineto{\pgfqpoint{2.120312in}{5.405663in}}%
\pgfpathlineto{\pgfqpoint{2.120933in}{5.400054in}}%
\pgfpathlineto{\pgfqpoint{2.121244in}{5.409245in}}%
\pgfpathlineto{\pgfqpoint{2.121865in}{5.411932in}}%
\pgfpathlineto{\pgfqpoint{2.121710in}{5.409198in}}%
\pgfpathlineto{\pgfqpoint{2.122021in}{5.411130in}}%
\pgfpathlineto{\pgfqpoint{2.125748in}{5.211567in}}%
\pgfpathlineto{\pgfqpoint{2.125903in}{5.227639in}}%
\pgfpathlineto{\pgfqpoint{2.128388in}{5.494462in}}%
\pgfpathlineto{\pgfqpoint{2.129630in}{5.547016in}}%
\pgfpathlineto{\pgfqpoint{2.130096in}{5.529765in}}%
\pgfpathlineto{\pgfqpoint{2.130407in}{5.535563in}}%
\pgfpathlineto{\pgfqpoint{2.130562in}{5.528823in}}%
\pgfpathlineto{\pgfqpoint{2.132892in}{5.402081in}}%
\pgfpathlineto{\pgfqpoint{2.133202in}{5.390014in}}%
\pgfpathlineto{\pgfqpoint{2.133668in}{5.406511in}}%
\pgfpathlineto{\pgfqpoint{2.133979in}{5.396660in}}%
\pgfpathlineto{\pgfqpoint{2.134289in}{5.400101in}}%
\pgfpathlineto{\pgfqpoint{2.134600in}{5.420368in}}%
\pgfpathlineto{\pgfqpoint{2.135532in}{5.415844in}}%
\pgfpathlineto{\pgfqpoint{2.139104in}{5.202376in}}%
\pgfpathlineto{\pgfqpoint{2.139259in}{5.235275in}}%
\pgfpathlineto{\pgfqpoint{2.141744in}{5.496206in}}%
\pgfpathlineto{\pgfqpoint{2.142054in}{5.502192in}}%
\pgfpathlineto{\pgfqpoint{2.142986in}{5.551164in}}%
\pgfpathlineto{\pgfqpoint{2.143452in}{5.538108in}}%
\pgfpathlineto{\pgfqpoint{2.143763in}{5.540229in}}%
\pgfpathlineto{\pgfqpoint{2.144229in}{5.509121in}}%
\pgfpathlineto{\pgfqpoint{2.145626in}{5.418012in}}%
\pgfpathlineto{\pgfqpoint{2.145937in}{5.425647in}}%
\pgfpathlineto{\pgfqpoint{2.147335in}{5.387516in}}%
\pgfpathlineto{\pgfqpoint{2.147956in}{5.414053in}}%
\pgfpathlineto{\pgfqpoint{2.149043in}{5.405898in}}%
\pgfpathlineto{\pgfqpoint{2.151528in}{5.209917in}}%
\pgfpathlineto{\pgfqpoint{2.151683in}{5.229195in}}%
\pgfpathlineto{\pgfqpoint{2.153081in}{5.303383in}}%
\pgfpathlineto{\pgfqpoint{2.152304in}{5.202376in}}%
\pgfpathlineto{\pgfqpoint{2.153236in}{5.284577in}}%
\pgfpathlineto{\pgfqpoint{2.153702in}{5.349150in}}%
\pgfpathlineto{\pgfqpoint{2.155566in}{5.517416in}}%
\pgfpathlineto{\pgfqpoint{2.156187in}{5.547535in}}%
\pgfpathlineto{\pgfqpoint{2.156808in}{5.532970in}}%
\pgfpathlineto{\pgfqpoint{2.157119in}{5.534526in}}%
\pgfpathlineto{\pgfqpoint{2.157585in}{5.501815in}}%
\pgfpathlineto{\pgfqpoint{2.158982in}{5.417022in}}%
\pgfpathlineto{\pgfqpoint{2.159138in}{5.423668in}}%
\pgfpathlineto{\pgfqpoint{2.159293in}{5.432435in}}%
\pgfpathlineto{\pgfqpoint{2.159604in}{5.389072in}}%
\pgfpathlineto{\pgfqpoint{2.159759in}{5.387139in}}%
\pgfpathlineto{\pgfqpoint{2.159914in}{5.394021in}}%
\pgfpathlineto{\pgfqpoint{2.160380in}{5.408161in}}%
\pgfpathlineto{\pgfqpoint{2.160535in}{5.398404in}}%
\pgfpathlineto{\pgfqpoint{2.160691in}{5.383793in}}%
\pgfpathlineto{\pgfqpoint{2.161312in}{5.414948in}}%
\pgfpathlineto{\pgfqpoint{2.161467in}{5.410188in}}%
\pgfpathlineto{\pgfqpoint{2.163175in}{5.339487in}}%
\pgfpathlineto{\pgfqpoint{2.164418in}{5.245644in}}%
\pgfpathlineto{\pgfqpoint{2.165194in}{5.252620in}}%
\pgfpathlineto{\pgfqpoint{2.165660in}{5.205911in}}%
\pgfpathlineto{\pgfqpoint{2.167369in}{5.384217in}}%
\pgfpathlineto{\pgfqpoint{2.169388in}{5.543764in}}%
\pgfpathlineto{\pgfqpoint{2.170475in}{5.529011in}}%
\pgfpathlineto{\pgfqpoint{2.174047in}{5.381200in}}%
\pgfpathlineto{\pgfqpoint{2.174513in}{5.413251in}}%
\pgfpathlineto{\pgfqpoint{2.175289in}{5.398923in}}%
\pgfpathlineto{\pgfqpoint{2.175444in}{5.401138in}}%
\pgfpathlineto{\pgfqpoint{2.175600in}{5.387516in}}%
\pgfpathlineto{\pgfqpoint{2.177774in}{5.209776in}}%
\pgfpathlineto{\pgfqpoint{2.178084in}{5.237679in}}%
\pgfpathlineto{\pgfqpoint{2.179327in}{5.300838in}}%
\pgfpathlineto{\pgfqpoint{2.178706in}{5.194740in}}%
\pgfpathlineto{\pgfqpoint{2.179482in}{5.293532in}}%
\pgfpathlineto{\pgfqpoint{2.179637in}{5.278732in}}%
\pgfpathlineto{\pgfqpoint{2.179948in}{5.320210in}}%
\pgfpathlineto{\pgfqpoint{2.181346in}{5.490220in}}%
\pgfpathlineto{\pgfqpoint{2.181501in}{5.482679in}}%
\pgfpathlineto{\pgfqpoint{2.181656in}{5.475279in}}%
\pgfpathlineto{\pgfqpoint{2.181812in}{5.495122in}}%
\pgfpathlineto{\pgfqpoint{2.182278in}{5.540653in}}%
\pgfpathlineto{\pgfqpoint{2.183209in}{5.539522in}}%
\pgfpathlineto{\pgfqpoint{2.184607in}{5.475986in}}%
\pgfpathlineto{\pgfqpoint{2.186160in}{5.391664in}}%
\pgfpathlineto{\pgfqpoint{2.186315in}{5.400620in}}%
\pgfpathlineto{\pgfqpoint{2.186781in}{5.409763in}}%
\pgfpathlineto{\pgfqpoint{2.186937in}{5.399724in}}%
\pgfpathlineto{\pgfqpoint{2.187092in}{5.384264in}}%
\pgfpathlineto{\pgfqpoint{2.187558in}{5.413958in}}%
\pgfpathlineto{\pgfqpoint{2.188024in}{5.399960in}}%
\pgfpathlineto{\pgfqpoint{2.188800in}{5.372811in}}%
\pgfpathlineto{\pgfqpoint{2.190974in}{5.212462in}}%
\pgfpathlineto{\pgfqpoint{2.192372in}{5.307437in}}%
\pgfpathlineto{\pgfqpoint{2.191751in}{5.194505in}}%
\pgfpathlineto{\pgfqpoint{2.192527in}{5.295370in}}%
\pgfpathlineto{\pgfqpoint{2.192683in}{5.282361in}}%
\pgfpathlineto{\pgfqpoint{2.192993in}{5.336377in}}%
\pgfpathlineto{\pgfqpoint{2.194391in}{5.501202in}}%
\pgfpathlineto{\pgfqpoint{2.194546in}{5.486685in}}%
\pgfpathlineto{\pgfqpoint{2.194702in}{5.476410in}}%
\pgfpathlineto{\pgfqpoint{2.195012in}{5.527314in}}%
\pgfpathlineto{\pgfqpoint{2.195323in}{5.545178in}}%
\pgfpathlineto{\pgfqpoint{2.195944in}{5.520574in}}%
\pgfpathlineto{\pgfqpoint{2.196255in}{5.544990in}}%
\pgfpathlineto{\pgfqpoint{2.198740in}{5.414712in}}%
\pgfpathlineto{\pgfqpoint{2.199205in}{5.393314in}}%
\pgfpathlineto{\pgfqpoint{2.200293in}{5.394398in}}%
\pgfpathlineto{\pgfqpoint{2.200603in}{5.417446in}}%
\pgfpathlineto{\pgfqpoint{2.201224in}{5.400007in}}%
\pgfpathlineto{\pgfqpoint{2.204641in}{5.200019in}}%
\pgfpathlineto{\pgfqpoint{2.204952in}{5.247294in}}%
\pgfpathlineto{\pgfqpoint{2.208524in}{5.550080in}}%
\pgfpathlineto{\pgfqpoint{2.211319in}{5.414524in}}%
\pgfpathlineto{\pgfqpoint{2.211630in}{5.418766in}}%
\pgfpathlineto{\pgfqpoint{2.211785in}{5.408208in}}%
\pgfpathlineto{\pgfqpoint{2.212095in}{5.392230in}}%
\pgfpathlineto{\pgfqpoint{2.212872in}{5.408774in}}%
\pgfpathlineto{\pgfqpoint{2.213027in}{5.395199in}}%
\pgfpathlineto{\pgfqpoint{2.213183in}{5.390344in}}%
\pgfpathlineto{\pgfqpoint{2.213493in}{5.411036in}}%
\pgfpathlineto{\pgfqpoint{2.213649in}{5.414288in}}%
\pgfpathlineto{\pgfqpoint{2.214114in}{5.403919in}}%
\pgfpathlineto{\pgfqpoint{2.217686in}{5.189414in}}%
\pgfpathlineto{\pgfqpoint{2.217842in}{5.238292in}}%
\pgfpathlineto{\pgfqpoint{2.221103in}{5.555217in}}%
\pgfpathlineto{\pgfqpoint{2.221258in}{5.553002in}}%
\pgfpathlineto{\pgfqpoint{2.221414in}{5.559224in}}%
\pgfpathlineto{\pgfqpoint{2.221569in}{5.545602in}}%
\pgfpathlineto{\pgfqpoint{2.222967in}{5.476080in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{5.385395in}}%
\pgfpathlineto{\pgfqpoint{2.226228in}{5.395246in}}%
\pgfpathlineto{\pgfqpoint{2.226539in}{5.422112in}}%
\pgfpathlineto{\pgfqpoint{2.227160in}{5.389826in}}%
\pgfpathlineto{\pgfqpoint{2.229645in}{5.190498in}}%
\pgfpathlineto{\pgfqpoint{2.229955in}{5.231222in}}%
\pgfpathlineto{\pgfqpoint{2.231198in}{5.322189in}}%
\pgfpathlineto{\pgfqpoint{2.230421in}{5.186068in}}%
\pgfpathlineto{\pgfqpoint{2.231353in}{5.304986in}}%
\pgfpathlineto{\pgfqpoint{2.231508in}{5.290421in}}%
\pgfpathlineto{\pgfqpoint{2.231819in}{5.354853in}}%
\pgfpathlineto{\pgfqpoint{2.233217in}{5.536081in}}%
\pgfpathlineto{\pgfqpoint{2.233372in}{5.510676in}}%
\pgfpathlineto{\pgfqpoint{2.233527in}{5.498940in}}%
\pgfpathlineto{\pgfqpoint{2.233838in}{5.542209in}}%
\pgfpathlineto{\pgfqpoint{2.234304in}{5.563560in}}%
\pgfpathlineto{\pgfqpoint{2.234614in}{5.522083in}}%
\pgfpathlineto{\pgfqpoint{2.234770in}{5.522271in}}%
\pgfpathlineto{\pgfqpoint{2.235080in}{5.536694in}}%
\pgfpathlineto{\pgfqpoint{2.235546in}{5.502711in}}%
\pgfpathlineto{\pgfqpoint{2.237876in}{5.384406in}}%
\pgfpathlineto{\pgfqpoint{2.238497in}{5.405521in}}%
\pgfpathlineto{\pgfqpoint{2.239584in}{5.424893in}}%
\pgfpathlineto{\pgfqpoint{2.239118in}{5.396377in}}%
\pgfpathlineto{\pgfqpoint{2.239739in}{5.420746in}}%
\pgfpathlineto{\pgfqpoint{2.241292in}{5.279863in}}%
\pgfpathlineto{\pgfqpoint{2.242535in}{5.186680in}}%
\pgfpathlineto{\pgfqpoint{2.241758in}{5.303430in}}%
\pgfpathlineto{\pgfqpoint{2.242690in}{5.205675in}}%
\pgfpathlineto{\pgfqpoint{2.244088in}{5.318183in}}%
\pgfpathlineto{\pgfqpoint{2.243311in}{5.184607in}}%
\pgfpathlineto{\pgfqpoint{2.244243in}{5.313517in}}%
\pgfpathlineto{\pgfqpoint{2.244398in}{5.302346in}}%
\pgfpathlineto{\pgfqpoint{2.244554in}{5.319173in}}%
\pgfpathlineto{\pgfqpoint{2.246107in}{5.532593in}}%
\pgfpathlineto{\pgfqpoint{2.246262in}{5.515578in}}%
\pgfpathlineto{\pgfqpoint{2.246728in}{5.553097in}}%
\pgfpathlineto{\pgfqpoint{2.247038in}{5.549514in}}%
\pgfpathlineto{\pgfqpoint{2.247194in}{5.564409in}}%
\pgfpathlineto{\pgfqpoint{2.247504in}{5.530614in}}%
\pgfpathlineto{\pgfqpoint{2.247970in}{5.534243in}}%
\pgfpathlineto{\pgfqpoint{2.249368in}{5.423149in}}%
\pgfpathlineto{\pgfqpoint{2.249523in}{5.428805in}}%
\pgfpathlineto{\pgfqpoint{2.249678in}{5.430785in}}%
\pgfpathlineto{\pgfqpoint{2.250921in}{5.391240in}}%
\pgfpathlineto{\pgfqpoint{2.251076in}{5.388318in}}%
\pgfpathlineto{\pgfqpoint{2.251387in}{5.402505in}}%
\pgfpathlineto{\pgfqpoint{2.251542in}{5.403023in}}%
\pgfpathlineto{\pgfqpoint{2.252319in}{5.414948in}}%
\pgfpathlineto{\pgfqpoint{2.252008in}{5.402505in}}%
\pgfpathlineto{\pgfqpoint{2.252629in}{5.408538in}}%
\pgfpathlineto{\pgfqpoint{2.253872in}{5.288253in}}%
\pgfpathlineto{\pgfqpoint{2.255114in}{5.170749in}}%
\pgfpathlineto{\pgfqpoint{2.255269in}{5.173813in}}%
\pgfpathlineto{\pgfqpoint{2.256822in}{5.328552in}}%
\pgfpathlineto{\pgfqpoint{2.256978in}{5.319456in}}%
\pgfpathlineto{\pgfqpoint{2.257133in}{5.317664in}}%
\pgfpathlineto{\pgfqpoint{2.258686in}{5.539428in}}%
\pgfpathlineto{\pgfqpoint{2.258997in}{5.525476in}}%
\pgfpathlineto{\pgfqpoint{2.259307in}{5.565021in}}%
\pgfpathlineto{\pgfqpoint{2.260084in}{5.531179in}}%
\pgfpathlineto{\pgfqpoint{2.260394in}{5.538768in}}%
\pgfpathlineto{\pgfqpoint{2.260550in}{5.526466in}}%
\pgfpathlineto{\pgfqpoint{2.261947in}{5.409999in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{5.424186in}}%
\pgfpathlineto{\pgfqpoint{2.262879in}{5.383086in}}%
\pgfpathlineto{\pgfqpoint{2.263656in}{5.392371in}}%
\pgfpathlineto{\pgfqpoint{2.263811in}{5.390957in}}%
\pgfpathlineto{\pgfqpoint{2.265053in}{5.431492in}}%
\pgfpathlineto{\pgfqpoint{2.265209in}{5.425459in}}%
\pgfpathlineto{\pgfqpoint{2.266606in}{5.276187in}}%
\pgfpathlineto{\pgfqpoint{2.267849in}{5.166224in}}%
\pgfpathlineto{\pgfqpoint{2.268004in}{5.174567in}}%
\pgfpathlineto{\pgfqpoint{2.269712in}{5.325394in}}%
\pgfpathlineto{\pgfqpoint{2.272042in}{5.580104in}}%
\pgfpathlineto{\pgfqpoint{2.273129in}{5.554840in}}%
\pgfpathlineto{\pgfqpoint{2.275148in}{5.399583in}}%
\pgfpathlineto{\pgfqpoint{2.275614in}{5.382143in}}%
\pgfpathlineto{\pgfqpoint{2.276390in}{5.392418in}}%
\pgfpathlineto{\pgfqpoint{2.277633in}{5.419661in}}%
\pgfpathlineto{\pgfqpoint{2.277943in}{5.412921in}}%
\pgfpathlineto{\pgfqpoint{2.280428in}{5.157175in}}%
\pgfpathlineto{\pgfqpoint{2.280583in}{5.191959in}}%
\pgfpathlineto{\pgfqpoint{2.282758in}{5.446810in}}%
\pgfpathlineto{\pgfqpoint{2.282913in}{5.446339in}}%
\pgfpathlineto{\pgfqpoint{2.284466in}{5.578643in}}%
\pgfpathlineto{\pgfqpoint{2.285243in}{5.522837in}}%
\pgfpathlineto{\pgfqpoint{2.285553in}{5.532358in}}%
\pgfpathlineto{\pgfqpoint{2.285708in}{5.525335in}}%
\pgfpathlineto{\pgfqpoint{2.287106in}{5.401562in}}%
\pgfpathlineto{\pgfqpoint{2.287261in}{5.403495in}}%
\pgfpathlineto{\pgfqpoint{2.287417in}{5.404437in}}%
\pgfpathlineto{\pgfqpoint{2.288038in}{5.379504in}}%
\pgfpathlineto{\pgfqpoint{2.288659in}{5.397933in}}%
\pgfpathlineto{\pgfqpoint{2.288970in}{5.405286in}}%
\pgfpathlineto{\pgfqpoint{2.290057in}{5.437384in}}%
\pgfpathlineto{\pgfqpoint{2.290367in}{5.432340in}}%
\pgfpathlineto{\pgfqpoint{2.292852in}{5.149115in}}%
\pgfpathlineto{\pgfqpoint{2.293163in}{5.198652in}}%
\pgfpathlineto{\pgfqpoint{2.297045in}{5.592217in}}%
\pgfpathlineto{\pgfqpoint{2.297356in}{5.560496in}}%
\pgfpathlineto{\pgfqpoint{2.300462in}{5.376676in}}%
\pgfpathlineto{\pgfqpoint{2.300773in}{5.394351in}}%
\pgfpathlineto{\pgfqpoint{2.302015in}{5.439316in}}%
\pgfpathlineto{\pgfqpoint{2.302636in}{5.436912in}}%
\pgfpathlineto{\pgfqpoint{2.303413in}{5.343305in}}%
\pgfpathlineto{\pgfqpoint{2.305276in}{5.157269in}}%
\pgfpathlineto{\pgfqpoint{2.306053in}{5.214725in}}%
\pgfpathlineto{\pgfqpoint{2.308693in}{5.565775in}}%
\pgfpathlineto{\pgfqpoint{2.309159in}{5.562712in}}%
\pgfpathlineto{\pgfqpoint{2.309470in}{5.580245in}}%
\pgfpathlineto{\pgfqpoint{2.309935in}{5.534149in}}%
\pgfpathlineto{\pgfqpoint{2.311954in}{5.384735in}}%
\pgfpathlineto{\pgfqpoint{2.312265in}{5.396425in}}%
\pgfpathlineto{\pgfqpoint{2.312731in}{5.381578in}}%
\pgfpathlineto{\pgfqpoint{2.313042in}{5.395246in}}%
\pgfpathlineto{\pgfqpoint{2.314284in}{5.445868in}}%
\pgfpathlineto{\pgfqpoint{2.314595in}{5.439505in}}%
\pgfpathlineto{\pgfqpoint{2.314905in}{5.440306in}}%
\pgfpathlineto{\pgfqpoint{2.315216in}{5.428051in}}%
\pgfpathlineto{\pgfqpoint{2.317701in}{5.173342in}}%
\pgfpathlineto{\pgfqpoint{2.317856in}{5.191865in}}%
\pgfpathlineto{\pgfqpoint{2.321117in}{5.548572in}}%
\pgfpathlineto{\pgfqpoint{2.321738in}{5.558988in}}%
\pgfpathlineto{\pgfqpoint{2.323291in}{5.437808in}}%
\pgfpathlineto{\pgfqpoint{2.323602in}{5.440542in}}%
\pgfpathlineto{\pgfqpoint{2.323757in}{5.427203in}}%
\pgfpathlineto{\pgfqpoint{2.325000in}{5.392183in}}%
\pgfpathlineto{\pgfqpoint{2.325155in}{5.392560in}}%
\pgfpathlineto{\pgfqpoint{2.326553in}{5.430361in}}%
\pgfpathlineto{\pgfqpoint{2.327174in}{5.426873in}}%
\pgfpathlineto{\pgfqpoint{2.327795in}{5.386385in}}%
\pgfpathlineto{\pgfqpoint{2.329969in}{5.235558in}}%
\pgfpathlineto{\pgfqpoint{2.330125in}{5.237160in}}%
\pgfpathlineto{\pgfqpoint{2.333541in}{5.488948in}}%
\pgfpathlineto{\pgfqpoint{2.333697in}{5.484847in}}%
\pgfpathlineto{\pgfqpoint{2.334007in}{5.502711in}}%
\pgfpathlineto{\pgfqpoint{2.334163in}{5.507895in}}%
\pgfpathlineto{\pgfqpoint{2.334473in}{5.485790in}}%
\pgfpathlineto{\pgfqpoint{2.335250in}{5.457274in}}%
\pgfpathlineto{\pgfqpoint{2.336492in}{5.415137in}}%
\pgfpathlineto{\pgfqpoint{2.336958in}{5.417965in}}%
\pgfpathlineto{\pgfqpoint{2.337269in}{5.414618in}}%
\pgfpathlineto{\pgfqpoint{2.337424in}{5.410753in}}%
\pgfpathlineto{\pgfqpoint{2.337890in}{5.418530in}}%
\pgfpathlineto{\pgfqpoint{2.338356in}{5.411225in}}%
\pgfpathlineto{\pgfqpoint{2.338822in}{5.418907in}}%
\pgfpathlineto{\pgfqpoint{2.339598in}{5.415702in}}%
\pgfpathlineto{\pgfqpoint{2.340530in}{5.393078in}}%
\pgfpathlineto{\pgfqpoint{2.341462in}{5.336377in}}%
\pgfpathlineto{\pgfqpoint{2.342549in}{5.295653in}}%
\pgfpathlineto{\pgfqpoint{2.342859in}{5.301875in}}%
\pgfpathlineto{\pgfqpoint{2.346897in}{5.451241in}}%
\pgfpathlineto{\pgfqpoint{2.343636in}{5.299141in}}%
\pgfpathlineto{\pgfqpoint{2.347363in}{5.451100in}}%
\pgfpathlineto{\pgfqpoint{2.348916in}{5.431303in}}%
\pgfpathlineto{\pgfqpoint{2.347829in}{5.452655in}}%
\pgfpathlineto{\pgfqpoint{2.349537in}{5.438609in}}%
\pgfpathlineto{\pgfqpoint{2.349693in}{5.440872in}}%
\pgfpathlineto{\pgfqpoint{2.349848in}{5.434414in}}%
\pgfpathlineto{\pgfqpoint{2.351090in}{5.419426in}}%
\pgfpathlineto{\pgfqpoint{2.351246in}{5.420416in}}%
\pgfpathlineto{\pgfqpoint{2.351712in}{5.420086in}}%
\pgfpathlineto{\pgfqpoint{2.352643in}{5.426449in}}%
\pgfpathlineto{\pgfqpoint{2.354041in}{5.403495in}}%
\pgfpathlineto{\pgfqpoint{2.356992in}{5.294710in}}%
\pgfpathlineto{\pgfqpoint{2.357302in}{5.299612in}}%
\pgfpathlineto{\pgfqpoint{2.357924in}{5.332512in}}%
\pgfpathlineto{\pgfqpoint{2.360098in}{5.416456in}}%
\pgfpathlineto{\pgfqpoint{2.360253in}{5.416362in}}%
\pgfpathlineto{\pgfqpoint{2.361806in}{5.442851in}}%
\pgfpathlineto{\pgfqpoint{2.362117in}{5.439316in}}%
\pgfpathlineto{\pgfqpoint{2.362272in}{5.438468in}}%
\pgfpathlineto{\pgfqpoint{2.362427in}{5.441154in}}%
\pgfpathlineto{\pgfqpoint{2.362893in}{5.447282in}}%
\pgfpathlineto{\pgfqpoint{2.363515in}{5.442757in}}%
\pgfpathlineto{\pgfqpoint{2.364912in}{5.429041in}}%
\pgfpathlineto{\pgfqpoint{2.365378in}{5.432529in}}%
\pgfpathlineto{\pgfqpoint{2.365689in}{5.435027in}}%
\pgfpathlineto{\pgfqpoint{2.366465in}{5.433047in}}%
\pgfpathlineto{\pgfqpoint{2.367397in}{5.410140in}}%
\pgfpathlineto{\pgfqpoint{2.370503in}{5.287688in}}%
\pgfpathlineto{\pgfqpoint{2.370658in}{5.288724in}}%
\pgfpathlineto{\pgfqpoint{2.370969in}{5.297161in}}%
\pgfpathlineto{\pgfqpoint{2.375007in}{5.436912in}}%
\pgfpathlineto{\pgfqpoint{2.376249in}{5.445066in}}%
\pgfpathlineto{\pgfqpoint{2.376560in}{5.443087in}}%
\pgfpathlineto{\pgfqpoint{2.377336in}{5.432670in}}%
\pgfpathlineto{\pgfqpoint{2.378268in}{5.426731in}}%
\pgfpathlineto{\pgfqpoint{2.378579in}{5.429607in}}%
\pgfpathlineto{\pgfqpoint{2.379666in}{5.434650in}}%
\pgfpathlineto{\pgfqpoint{2.379821in}{5.433283in}}%
\pgfpathlineto{\pgfqpoint{2.381219in}{5.401562in}}%
\pgfpathlineto{\pgfqpoint{2.384170in}{5.291034in}}%
\pgfpathlineto{\pgfqpoint{2.384636in}{5.301168in}}%
\pgfpathlineto{\pgfqpoint{2.389916in}{5.446575in}}%
\pgfpathlineto{\pgfqpoint{2.390071in}{5.446480in}}%
\pgfpathlineto{\pgfqpoint{2.392245in}{5.424328in}}%
\pgfpathlineto{\pgfqpoint{2.393332in}{5.429984in}}%
\pgfpathlineto{\pgfqpoint{2.393488in}{5.428853in}}%
\pgfpathlineto{\pgfqpoint{2.397991in}{5.302582in}}%
\pgfpathlineto{\pgfqpoint{2.398923in}{5.327421in}}%
\pgfpathlineto{\pgfqpoint{2.401253in}{5.405946in}}%
\pgfpathlineto{\pgfqpoint{2.403582in}{5.446150in}}%
\pgfpathlineto{\pgfqpoint{2.403738in}{5.445114in}}%
\pgfpathlineto{\pgfqpoint{2.406067in}{5.421594in}}%
\pgfpathlineto{\pgfqpoint{2.406222in}{5.423715in}}%
\pgfpathlineto{\pgfqpoint{2.406378in}{5.427297in}}%
\pgfpathlineto{\pgfqpoint{2.407310in}{5.426920in}}%
\pgfpathlineto{\pgfqpoint{2.408707in}{5.402175in}}%
\pgfpathlineto{\pgfqpoint{2.411813in}{5.300084in}}%
\pgfpathlineto{\pgfqpoint{2.412435in}{5.312480in}}%
\pgfpathlineto{\pgfqpoint{2.416162in}{5.428947in}}%
\pgfpathlineto{\pgfqpoint{2.417559in}{5.445868in}}%
\pgfpathlineto{\pgfqpoint{2.418025in}{5.438892in}}%
\pgfpathlineto{\pgfqpoint{2.419889in}{5.418295in}}%
\pgfpathlineto{\pgfqpoint{2.420044in}{5.419190in}}%
\pgfpathlineto{\pgfqpoint{2.421442in}{5.428475in}}%
\pgfpathlineto{\pgfqpoint{2.422374in}{5.411932in}}%
\pgfpathlineto{\pgfqpoint{2.424859in}{5.313800in}}%
\pgfpathlineto{\pgfqpoint{2.425014in}{5.314978in}}%
\pgfpathlineto{\pgfqpoint{2.425635in}{5.298717in}}%
\pgfpathlineto{\pgfqpoint{2.426101in}{5.311631in}}%
\pgfpathlineto{\pgfqpoint{2.426878in}{5.353533in}}%
\pgfpathlineto{\pgfqpoint{2.429052in}{5.432246in}}%
\pgfpathlineto{\pgfqpoint{2.429207in}{5.430738in}}%
\pgfpathlineto{\pgfqpoint{2.429673in}{5.435734in}}%
\pgfpathlineto{\pgfqpoint{2.430760in}{5.445066in}}%
\pgfpathlineto{\pgfqpoint{2.430139in}{5.433849in}}%
\pgfpathlineto{\pgfqpoint{2.431847in}{5.441720in}}%
\pgfpathlineto{\pgfqpoint{2.432468in}{5.442521in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{5.430031in}}%
\pgfpathlineto{\pgfqpoint{2.433556in}{5.430408in}}%
\pgfpathlineto{\pgfqpoint{2.433866in}{5.424092in}}%
\pgfpathlineto{\pgfqpoint{2.434332in}{5.433094in}}%
\pgfpathlineto{\pgfqpoint{2.434487in}{5.431492in}}%
\pgfpathlineto{\pgfqpoint{2.435264in}{5.438562in}}%
\pgfpathlineto{\pgfqpoint{2.434953in}{5.427156in}}%
\pgfpathlineto{\pgfqpoint{2.435419in}{5.434273in}}%
\pgfpathlineto{\pgfqpoint{2.437749in}{5.276328in}}%
\pgfpathlineto{\pgfqpoint{2.439302in}{5.288017in}}%
\pgfpathlineto{\pgfqpoint{2.439612in}{5.301875in}}%
\pgfpathlineto{\pgfqpoint{2.442097in}{5.436252in}}%
\pgfpathlineto{\pgfqpoint{2.442718in}{5.451477in}}%
\pgfpathlineto{\pgfqpoint{2.443340in}{5.440542in}}%
\pgfpathlineto{\pgfqpoint{2.443495in}{5.440542in}}%
\pgfpathlineto{\pgfqpoint{2.443961in}{5.424516in}}%
\pgfpathlineto{\pgfqpoint{2.444893in}{5.429277in}}%
\pgfpathlineto{\pgfqpoint{2.446290in}{5.459018in}}%
\pgfpathlineto{\pgfqpoint{2.446601in}{5.452843in}}%
\pgfpathlineto{\pgfqpoint{2.446756in}{5.452702in}}%
\pgfpathlineto{\pgfqpoint{2.447067in}{5.460149in}}%
\pgfpathlineto{\pgfqpoint{2.447533in}{5.449026in}}%
\pgfpathlineto{\pgfqpoint{2.447999in}{5.458264in}}%
\pgfpathlineto{\pgfqpoint{2.448930in}{5.452278in}}%
\pgfpathlineto{\pgfqpoint{2.450017in}{5.366683in}}%
\pgfpathlineto{\pgfqpoint{2.451260in}{5.167497in}}%
\pgfpathlineto{\pgfqpoint{2.452036in}{5.217317in}}%
\pgfpathlineto{\pgfqpoint{2.455298in}{5.491729in}}%
\pgfpathlineto{\pgfqpoint{2.455919in}{5.449026in}}%
\pgfpathlineto{\pgfqpoint{2.456540in}{5.417352in}}%
\pgfpathlineto{\pgfqpoint{2.457627in}{5.374555in}}%
\pgfpathlineto{\pgfqpoint{2.457938in}{5.393738in}}%
\pgfpathlineto{\pgfqpoint{2.459801in}{5.488524in}}%
\pgfpathlineto{\pgfqpoint{2.459957in}{5.500448in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{5.483527in}}%
\pgfpathlineto{\pgfqpoint{2.460733in}{5.489419in}}%
\pgfpathlineto{\pgfqpoint{2.462908in}{5.384358in}}%
\pgfpathlineto{\pgfqpoint{2.464616in}{5.102123in}}%
\pgfpathlineto{\pgfqpoint{2.465082in}{5.182627in}}%
\pgfpathlineto{\pgfqpoint{2.467877in}{5.516945in}}%
\pgfpathlineto{\pgfqpoint{2.468809in}{5.484564in}}%
\pgfpathlineto{\pgfqpoint{2.470983in}{5.359001in}}%
\pgfpathlineto{\pgfqpoint{2.473313in}{5.503936in}}%
\pgfpathlineto{\pgfqpoint{2.473779in}{5.494085in}}%
\pgfpathlineto{\pgfqpoint{2.475798in}{5.378467in}}%
\pgfpathlineto{\pgfqpoint{2.477661in}{5.164999in}}%
\pgfpathlineto{\pgfqpoint{2.477972in}{5.180883in}}%
\pgfpathlineto{\pgfqpoint{2.480923in}{5.465192in}}%
\pgfpathlineto{\pgfqpoint{2.481078in}{5.459442in}}%
\pgfpathlineto{\pgfqpoint{2.483097in}{5.387092in}}%
\pgfpathlineto{\pgfqpoint{2.481699in}{5.479144in}}%
\pgfpathlineto{\pgfqpoint{2.483252in}{5.393408in}}%
\pgfpathlineto{\pgfqpoint{2.483563in}{5.420274in}}%
\pgfpathlineto{\pgfqpoint{2.484494in}{5.409999in}}%
\pgfpathlineto{\pgfqpoint{2.485426in}{5.426449in}}%
\pgfpathlineto{\pgfqpoint{2.485582in}{5.418342in}}%
\pgfpathlineto{\pgfqpoint{2.486669in}{5.369134in}}%
\pgfpathlineto{\pgfqpoint{2.486979in}{5.390062in}}%
\pgfpathlineto{\pgfqpoint{2.488066in}{5.409056in}}%
\pgfpathlineto{\pgfqpoint{2.488222in}{5.405286in}}%
\pgfpathlineto{\pgfqpoint{2.488377in}{5.398027in}}%
\pgfpathlineto{\pgfqpoint{2.488688in}{5.426024in}}%
\pgfpathlineto{\pgfqpoint{2.488843in}{5.439693in}}%
\pgfpathlineto{\pgfqpoint{2.489309in}{5.415089in}}%
\pgfpathlineto{\pgfqpoint{2.489775in}{5.428428in}}%
\pgfpathlineto{\pgfqpoint{2.491483in}{5.371585in}}%
\pgfpathlineto{\pgfqpoint{2.493191in}{5.307578in}}%
\pgfpathlineto{\pgfqpoint{2.494123in}{5.328317in}}%
\pgfpathlineto{\pgfqpoint{2.497384in}{5.427344in}}%
\pgfpathlineto{\pgfqpoint{2.498937in}{5.451335in}}%
\pgfpathlineto{\pgfqpoint{2.499559in}{5.448224in}}%
\pgfpathlineto{\pgfqpoint{2.499714in}{5.449120in}}%
\pgfpathlineto{\pgfqpoint{2.499869in}{5.446763in}}%
\pgfpathlineto{\pgfqpoint{2.501888in}{5.427250in}}%
\pgfpathlineto{\pgfqpoint{2.502665in}{5.447894in}}%
\pgfpathlineto{\pgfqpoint{2.503286in}{5.436252in}}%
\pgfpathlineto{\pgfqpoint{2.507324in}{5.291270in}}%
\pgfpathlineto{\pgfqpoint{2.508411in}{5.356974in}}%
\pgfpathlineto{\pgfqpoint{2.510119in}{5.443370in}}%
\pgfpathlineto{\pgfqpoint{2.510585in}{5.429795in}}%
\pgfpathlineto{\pgfqpoint{2.510896in}{5.425459in}}%
\pgfpathlineto{\pgfqpoint{2.511051in}{5.427061in}}%
\pgfpathlineto{\pgfqpoint{2.511362in}{5.448413in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{5.443417in}}%
\pgfpathlineto{\pgfqpoint{2.512915in}{5.426072in}}%
\pgfpathlineto{\pgfqpoint{2.513070in}{5.436629in}}%
\pgfpathlineto{\pgfqpoint{2.513225in}{5.448649in}}%
\pgfpathlineto{\pgfqpoint{2.514002in}{5.425035in}}%
\pgfpathlineto{\pgfqpoint{2.514468in}{5.412591in}}%
\pgfpathlineto{\pgfqpoint{2.515399in}{5.415278in}}%
\pgfpathlineto{\pgfqpoint{2.517263in}{5.468869in}}%
\pgfpathlineto{\pgfqpoint{2.515865in}{5.414571in}}%
\pgfpathlineto{\pgfqpoint{2.517418in}{5.460149in}}%
\pgfpathlineto{\pgfqpoint{2.519903in}{5.206712in}}%
\pgfpathlineto{\pgfqpoint{2.520214in}{5.233861in}}%
\pgfpathlineto{\pgfqpoint{2.521767in}{5.305221in}}%
\pgfpathlineto{\pgfqpoint{2.523009in}{5.465475in}}%
\pgfpathlineto{\pgfqpoint{2.523165in}{5.464250in}}%
\pgfpathlineto{\pgfqpoint{2.523320in}{5.443322in}}%
\pgfpathlineto{\pgfqpoint{2.523786in}{5.493567in}}%
\pgfpathlineto{\pgfqpoint{2.524096in}{5.469340in}}%
\pgfpathlineto{\pgfqpoint{2.524252in}{5.469057in}}%
\pgfpathlineto{\pgfqpoint{2.526426in}{5.352638in}}%
\pgfpathlineto{\pgfqpoint{2.529066in}{5.520999in}}%
\pgfpathlineto{\pgfqpoint{2.529532in}{5.473394in}}%
\pgfpathlineto{\pgfqpoint{2.529998in}{5.440966in}}%
\pgfpathlineto{\pgfqpoint{2.530619in}{5.459301in}}%
\pgfpathlineto{\pgfqpoint{2.530774in}{5.463449in}}%
\pgfpathlineto{\pgfqpoint{2.530930in}{5.451995in}}%
\pgfpathlineto{\pgfqpoint{2.533570in}{5.122155in}}%
\pgfpathlineto{\pgfqpoint{2.533880in}{5.072146in}}%
\pgfpathlineto{\pgfqpoint{2.534346in}{5.201245in}}%
\pgfpathlineto{\pgfqpoint{2.535744in}{5.443841in}}%
\pgfpathlineto{\pgfqpoint{2.536365in}{5.554793in}}%
\pgfpathlineto{\pgfqpoint{2.536831in}{5.482679in}}%
\pgfpathlineto{\pgfqpoint{2.536986in}{5.478908in}}%
\pgfpathlineto{\pgfqpoint{2.538539in}{5.273548in}}%
\pgfpathlineto{\pgfqpoint{2.538850in}{5.287593in}}%
\pgfpathlineto{\pgfqpoint{2.539005in}{5.281984in}}%
\pgfpathlineto{\pgfqpoint{2.539161in}{5.306824in}}%
\pgfpathlineto{\pgfqpoint{2.540714in}{5.467455in}}%
\pgfpathlineto{\pgfqpoint{2.541180in}{5.544707in}}%
\pgfpathlineto{\pgfqpoint{2.541956in}{5.482161in}}%
\pgfpathlineto{\pgfqpoint{2.543198in}{5.441484in}}%
\pgfpathlineto{\pgfqpoint{2.543664in}{5.386809in}}%
\pgfpathlineto{\pgfqpoint{2.544286in}{5.430832in}}%
\pgfpathlineto{\pgfqpoint{2.544751in}{5.472121in}}%
\pgfpathlineto{\pgfqpoint{2.545373in}{5.442993in}}%
\pgfpathlineto{\pgfqpoint{2.545528in}{5.444124in}}%
\pgfpathlineto{\pgfqpoint{2.545683in}{5.442427in}}%
\pgfpathlineto{\pgfqpoint{2.546615in}{5.265252in}}%
\pgfpathlineto{\pgfqpoint{2.547547in}{5.030480in}}%
\pgfpathlineto{\pgfqpoint{2.547857in}{5.134504in}}%
\pgfpathlineto{\pgfqpoint{2.550187in}{5.603529in}}%
\pgfpathlineto{\pgfqpoint{2.552361in}{5.235888in}}%
\pgfpathlineto{\pgfqpoint{2.552982in}{5.338262in}}%
\pgfpathlineto{\pgfqpoint{2.554535in}{5.520621in}}%
\pgfpathlineto{\pgfqpoint{2.555001in}{5.574731in}}%
\pgfpathlineto{\pgfqpoint{2.555467in}{5.493143in}}%
\pgfpathlineto{\pgfqpoint{2.556088in}{5.390156in}}%
\pgfpathlineto{\pgfqpoint{2.556865in}{5.430738in}}%
\pgfpathlineto{\pgfqpoint{2.557176in}{5.392418in}}%
\pgfpathlineto{\pgfqpoint{2.557797in}{5.415372in}}%
\pgfpathlineto{\pgfqpoint{2.558573in}{5.528257in}}%
\pgfpathlineto{\pgfqpoint{2.559039in}{5.485507in}}%
\pgfpathlineto{\pgfqpoint{2.561213in}{4.996308in}}%
\pgfpathlineto{\pgfqpoint{2.561679in}{5.191158in}}%
\pgfpathlineto{\pgfqpoint{2.563698in}{5.635486in}}%
\pgfpathlineto{\pgfqpoint{2.564009in}{5.570347in}}%
\pgfpathlineto{\pgfqpoint{2.564785in}{5.280193in}}%
\pgfpathlineto{\pgfqpoint{2.565562in}{5.282503in}}%
\pgfpathlineto{\pgfqpoint{2.566028in}{5.223963in}}%
\pgfpathlineto{\pgfqpoint{2.566494in}{5.303147in}}%
\pgfpathlineto{\pgfqpoint{2.567425in}{5.575485in}}%
\pgfpathlineto{\pgfqpoint{2.568202in}{5.540653in}}%
\pgfpathlineto{\pgfqpoint{2.568668in}{5.545555in}}%
\pgfpathlineto{\pgfqpoint{2.568979in}{5.500495in}}%
\pgfpathlineto{\pgfqpoint{2.569755in}{5.328929in}}%
\pgfpathlineto{\pgfqpoint{2.570376in}{5.388930in}}%
\pgfpathlineto{\pgfqpoint{2.572240in}{5.557433in}}%
\pgfpathlineto{\pgfqpoint{2.572395in}{5.554322in}}%
\pgfpathlineto{\pgfqpoint{2.573793in}{5.272511in}}%
\pgfpathlineto{\pgfqpoint{2.575035in}{4.982734in}}%
\pgfpathlineto{\pgfqpoint{2.575191in}{5.065547in}}%
\pgfpathlineto{\pgfqpoint{2.577054in}{5.627945in}}%
\pgfpathlineto{\pgfqpoint{2.577365in}{5.634920in}}%
\pgfpathlineto{\pgfqpoint{2.577520in}{5.630443in}}%
\pgfpathlineto{\pgfqpoint{2.578607in}{5.173860in}}%
\pgfpathlineto{\pgfqpoint{2.579539in}{5.251065in}}%
\pgfpathlineto{\pgfqpoint{2.580160in}{5.367862in}}%
\pgfpathlineto{\pgfqpoint{2.581247in}{5.676633in}}%
\pgfpathlineto{\pgfqpoint{2.581713in}{5.559271in}}%
\pgfpathlineto{\pgfqpoint{2.583266in}{5.291647in}}%
\pgfpathlineto{\pgfqpoint{2.583732in}{5.303713in}}%
\pgfpathlineto{\pgfqpoint{2.585596in}{5.539239in}}%
\pgfpathlineto{\pgfqpoint{2.585906in}{5.537307in}}%
\pgfpathlineto{\pgfqpoint{2.586062in}{5.542916in}}%
\pgfpathlineto{\pgfqpoint{2.586217in}{5.531179in}}%
\pgfpathlineto{\pgfqpoint{2.589012in}{5.040614in}}%
\pgfpathlineto{\pgfqpoint{2.589168in}{5.105234in}}%
\pgfpathlineto{\pgfqpoint{2.590410in}{5.637984in}}%
\pgfpathlineto{\pgfqpoint{2.590721in}{5.538202in}}%
\pgfpathlineto{\pgfqpoint{2.590876in}{5.538014in}}%
\pgfpathlineto{\pgfqpoint{2.591031in}{5.557810in}}%
\pgfpathlineto{\pgfqpoint{2.591497in}{5.517841in}}%
\pgfpathlineto{\pgfqpoint{2.592740in}{5.056733in}}%
\pgfpathlineto{\pgfqpoint{2.593206in}{5.256108in}}%
\pgfpathlineto{\pgfqpoint{2.595069in}{5.719572in}}%
\pgfpathlineto{\pgfqpoint{2.595224in}{5.695958in}}%
\pgfpathlineto{\pgfqpoint{2.596467in}{5.136860in}}%
\pgfpathlineto{\pgfqpoint{2.597088in}{5.247624in}}%
\pgfpathlineto{\pgfqpoint{2.598796in}{5.670506in}}%
\pgfpathlineto{\pgfqpoint{2.599262in}{5.563890in}}%
\pgfpathlineto{\pgfqpoint{2.600971in}{5.356691in}}%
\pgfpathlineto{\pgfqpoint{2.601281in}{5.344483in}}%
\pgfpathlineto{\pgfqpoint{2.601592in}{5.366212in}}%
\pgfpathlineto{\pgfqpoint{2.601902in}{5.378372in}}%
\pgfpathlineto{\pgfqpoint{2.602213in}{5.357068in}}%
\pgfpathlineto{\pgfqpoint{2.603611in}{5.085060in}}%
\pgfpathlineto{\pgfqpoint{2.603921in}{5.248095in}}%
\pgfpathlineto{\pgfqpoint{2.605008in}{5.556632in}}%
\pgfpathlineto{\pgfqpoint{2.605319in}{5.472451in}}%
\pgfpathlineto{\pgfqpoint{2.606561in}{5.288960in}}%
\pgfpathlineto{\pgfqpoint{2.607338in}{5.123757in}}%
\pgfpathlineto{\pgfqpoint{2.607649in}{5.253421in}}%
\pgfpathlineto{\pgfqpoint{2.608736in}{5.612343in}}%
\pgfpathlineto{\pgfqpoint{2.609202in}{5.598345in}}%
\pgfpathlineto{\pgfqpoint{2.610133in}{5.406370in}}%
\pgfpathlineto{\pgfqpoint{2.611065in}{5.113388in}}%
\pgfpathlineto{\pgfqpoint{2.611376in}{5.191724in}}%
\pgfpathlineto{\pgfqpoint{2.613084in}{5.667490in}}%
\pgfpathlineto{\pgfqpoint{2.613395in}{5.643499in}}%
\pgfpathlineto{\pgfqpoint{2.614171in}{5.366212in}}%
\pgfpathlineto{\pgfqpoint{2.614482in}{5.328552in}}%
\pgfpathlineto{\pgfqpoint{2.615103in}{5.361357in}}%
\pgfpathlineto{\pgfqpoint{2.616656in}{5.527974in}}%
\pgfpathlineto{\pgfqpoint{2.616967in}{5.473064in}}%
\pgfpathlineto{\pgfqpoint{2.618675in}{5.004085in}}%
\pgfpathlineto{\pgfqpoint{2.618986in}{5.207325in}}%
\pgfpathlineto{\pgfqpoint{2.620073in}{5.645667in}}%
\pgfpathlineto{\pgfqpoint{2.620539in}{5.519585in}}%
\pgfpathlineto{\pgfqpoint{2.622247in}{5.076859in}}%
\pgfpathlineto{\pgfqpoint{2.622713in}{5.221041in}}%
\pgfpathlineto{\pgfqpoint{2.623645in}{5.695251in}}%
\pgfpathlineto{\pgfqpoint{2.624266in}{5.631150in}}%
\pgfpathlineto{\pgfqpoint{2.625974in}{5.057864in}}%
\pgfpathlineto{\pgfqpoint{2.626440in}{5.175840in}}%
\pgfpathlineto{\pgfqpoint{2.627682in}{5.660938in}}%
\pgfpathlineto{\pgfqpoint{2.628304in}{5.610458in}}%
\pgfpathlineto{\pgfqpoint{2.629546in}{5.229195in}}%
\pgfpathlineto{\pgfqpoint{2.630167in}{5.318560in}}%
\pgfpathlineto{\pgfqpoint{2.631410in}{5.600607in}}%
\pgfpathlineto{\pgfqpoint{2.632031in}{5.571526in}}%
\pgfpathlineto{\pgfqpoint{2.634205in}{5.017895in}}%
\pgfpathlineto{\pgfqpoint{2.634826in}{5.210954in}}%
\pgfpathlineto{\pgfqpoint{2.635758in}{5.744883in}}%
\pgfpathlineto{\pgfqpoint{2.636224in}{5.587363in}}%
\pgfpathlineto{\pgfqpoint{2.638088in}{5.084259in}}%
\pgfpathlineto{\pgfqpoint{2.638709in}{5.327327in}}%
\pgfpathlineto{\pgfqpoint{2.639485in}{5.808702in}}%
\pgfpathlineto{\pgfqpoint{2.640107in}{5.610505in}}%
\pgfpathlineto{\pgfqpoint{2.641815in}{5.089444in}}%
\pgfpathlineto{\pgfqpoint{2.641970in}{5.106176in}}%
\pgfpathlineto{\pgfqpoint{2.643368in}{5.751623in}}%
\pgfpathlineto{\pgfqpoint{2.644144in}{5.423621in}}%
\pgfpathlineto{\pgfqpoint{2.645387in}{5.166366in}}%
\pgfpathlineto{\pgfqpoint{2.645542in}{5.183145in}}%
\pgfpathlineto{\pgfqpoint{2.646319in}{5.548006in}}%
\pgfpathlineto{\pgfqpoint{2.647095in}{5.805591in}}%
\pgfpathlineto{\pgfqpoint{2.647406in}{5.621959in}}%
\pgfpathlineto{\pgfqpoint{2.648338in}{5.298670in}}%
\pgfpathlineto{\pgfqpoint{2.648804in}{5.379174in}}%
\pgfpathlineto{\pgfqpoint{2.649269in}{5.406605in}}%
\pgfpathlineto{\pgfqpoint{2.649580in}{5.353957in}}%
\pgfpathlineto{\pgfqpoint{2.649735in}{5.354523in}}%
\pgfpathlineto{\pgfqpoint{2.649891in}{5.354004in}}%
\pgfpathlineto{\pgfqpoint{2.651599in}{5.086804in}}%
\pgfpathlineto{\pgfqpoint{2.651910in}{5.141432in}}%
\pgfpathlineto{\pgfqpoint{2.652997in}{5.682808in}}%
\pgfpathlineto{\pgfqpoint{2.653463in}{5.451194in}}%
\pgfpathlineto{\pgfqpoint{2.653928in}{5.245927in}}%
\pgfpathlineto{\pgfqpoint{2.654860in}{5.248802in}}%
\pgfpathlineto{\pgfqpoint{2.655171in}{5.221983in}}%
\pgfpathlineto{\pgfqpoint{2.655637in}{5.262518in}}%
\pgfpathlineto{\pgfqpoint{2.656569in}{5.793289in}}%
\pgfpathlineto{\pgfqpoint{2.657190in}{5.557433in}}%
\pgfpathlineto{\pgfqpoint{2.657966in}{5.139405in}}%
\pgfpathlineto{\pgfqpoint{2.658588in}{5.192148in}}%
\pgfpathlineto{\pgfqpoint{2.659675in}{5.459254in}}%
\pgfpathlineto{\pgfqpoint{2.660296in}{5.710334in}}%
\pgfpathlineto{\pgfqpoint{2.660762in}{5.590756in}}%
\pgfpathlineto{\pgfqpoint{2.661694in}{5.116074in}}%
\pgfpathlineto{\pgfqpoint{2.662315in}{5.251206in}}%
\pgfpathlineto{\pgfqpoint{2.664178in}{5.642603in}}%
\pgfpathlineto{\pgfqpoint{2.664334in}{5.614559in}}%
\pgfpathlineto{\pgfqpoint{2.665421in}{5.213971in}}%
\pgfpathlineto{\pgfqpoint{2.666042in}{5.347500in}}%
\pgfpathlineto{\pgfqpoint{2.667129in}{5.598580in}}%
\pgfpathlineto{\pgfqpoint{2.667440in}{5.562052in}}%
\pgfpathlineto{\pgfqpoint{2.670390in}{5.150765in}}%
\pgfpathlineto{\pgfqpoint{2.671167in}{5.557386in}}%
\pgfpathlineto{\pgfqpoint{2.671478in}{5.703452in}}%
\pgfpathlineto{\pgfqpoint{2.672099in}{5.509969in}}%
\pgfpathlineto{\pgfqpoint{2.672875in}{5.189131in}}%
\pgfpathlineto{\pgfqpoint{2.673496in}{5.295559in}}%
\pgfpathlineto{\pgfqpoint{2.673962in}{5.289809in}}%
\pgfpathlineto{\pgfqpoint{2.674739in}{5.416645in}}%
\pgfpathlineto{\pgfqpoint{2.675360in}{5.697419in}}%
\pgfpathlineto{\pgfqpoint{2.675981in}{5.493331in}}%
\pgfpathlineto{\pgfqpoint{2.676758in}{5.150718in}}%
\pgfpathlineto{\pgfqpoint{2.677379in}{5.301545in}}%
\pgfpathlineto{\pgfqpoint{2.679243in}{5.595092in}}%
\pgfpathlineto{\pgfqpoint{2.679553in}{5.531556in}}%
\pgfpathlineto{\pgfqpoint{2.680640in}{5.185879in}}%
\pgfpathlineto{\pgfqpoint{2.681106in}{5.340383in}}%
\pgfpathlineto{\pgfqpoint{2.681883in}{5.513127in}}%
\pgfpathlineto{\pgfqpoint{2.682504in}{5.470047in}}%
\pgfpathlineto{\pgfqpoint{2.684368in}{5.261010in}}%
\pgfpathlineto{\pgfqpoint{2.684833in}{5.358906in}}%
\pgfpathlineto{\pgfqpoint{2.685610in}{5.532075in}}%
\pgfpathlineto{\pgfqpoint{2.686076in}{5.470943in}}%
\pgfpathlineto{\pgfqpoint{2.686852in}{5.331475in}}%
\pgfpathlineto{\pgfqpoint{2.687474in}{5.389637in}}%
\pgfpathlineto{\pgfqpoint{2.687629in}{5.389449in}}%
\pgfpathlineto{\pgfqpoint{2.688871in}{5.517181in}}%
\pgfpathlineto{\pgfqpoint{2.689337in}{5.485460in}}%
\pgfpathlineto{\pgfqpoint{2.691822in}{5.197474in}}%
\pgfpathlineto{\pgfqpoint{2.691977in}{5.193185in}}%
\pgfpathlineto{\pgfqpoint{2.692754in}{5.503842in}}%
\pgfpathlineto{\pgfqpoint{2.693064in}{5.626719in}}%
\pgfpathlineto{\pgfqpoint{2.693686in}{5.426449in}}%
\pgfpathlineto{\pgfqpoint{2.694307in}{5.185502in}}%
\pgfpathlineto{\pgfqpoint{2.694928in}{5.317382in}}%
\pgfpathlineto{\pgfqpoint{2.696947in}{5.595045in}}%
\pgfpathlineto{\pgfqpoint{2.697258in}{5.564031in}}%
\pgfpathlineto{\pgfqpoint{2.698189in}{5.197945in}}%
\pgfpathlineto{\pgfqpoint{2.698811in}{5.328788in}}%
\pgfpathlineto{\pgfqpoint{2.699587in}{5.494462in}}%
\pgfpathlineto{\pgfqpoint{2.700208in}{5.439080in}}%
\pgfpathlineto{\pgfqpoint{2.701451in}{5.338215in}}%
\pgfpathlineto{\pgfqpoint{2.702072in}{5.234002in}}%
\pgfpathlineto{\pgfqpoint{2.702538in}{5.329071in}}%
\pgfpathlineto{\pgfqpoint{2.703314in}{5.539805in}}%
\pgfpathlineto{\pgfqpoint{2.703936in}{5.436205in}}%
\pgfpathlineto{\pgfqpoint{2.704712in}{5.336612in}}%
\pgfpathlineto{\pgfqpoint{2.705333in}{5.361970in}}%
\pgfpathlineto{\pgfqpoint{2.705799in}{5.359001in}}%
\pgfpathlineto{\pgfqpoint{2.706110in}{5.373518in}}%
\pgfpathlineto{\pgfqpoint{2.707042in}{5.494227in}}%
\pgfpathlineto{\pgfqpoint{2.707508in}{5.452985in}}%
\pgfpathlineto{\pgfqpoint{2.708439in}{5.291364in}}%
\pgfpathlineto{\pgfqpoint{2.708905in}{5.344578in}}%
\pgfpathlineto{\pgfqpoint{2.709682in}{5.443747in}}%
\pgfpathlineto{\pgfqpoint{2.710303in}{5.413675in}}%
\pgfpathlineto{\pgfqpoint{2.712167in}{5.343682in}}%
\pgfpathlineto{\pgfqpoint{2.712322in}{5.349621in}}%
\pgfpathlineto{\pgfqpoint{2.713409in}{5.465617in}}%
\pgfpathlineto{\pgfqpoint{2.714030in}{5.417635in}}%
\pgfpathlineto{\pgfqpoint{2.714807in}{5.355041in}}%
\pgfpathlineto{\pgfqpoint{2.715273in}{5.383793in}}%
\pgfpathlineto{\pgfqpoint{2.716670in}{5.496489in}}%
\pgfpathlineto{\pgfqpoint{2.716981in}{5.445679in}}%
\pgfpathlineto{\pgfqpoint{2.717913in}{5.345568in}}%
\pgfpathlineto{\pgfqpoint{2.718379in}{5.372292in}}%
\pgfpathlineto{\pgfqpoint{2.718689in}{5.389732in}}%
\pgfpathlineto{\pgfqpoint{2.719155in}{5.367720in}}%
\pgfpathlineto{\pgfqpoint{2.719932in}{5.318607in}}%
\pgfpathlineto{\pgfqpoint{2.720553in}{5.330626in}}%
\pgfpathlineto{\pgfqpoint{2.721795in}{5.449874in}}%
\pgfpathlineto{\pgfqpoint{2.722106in}{5.413534in}}%
\pgfpathlineto{\pgfqpoint{2.723193in}{5.321482in}}%
\pgfpathlineto{\pgfqpoint{2.723659in}{5.353722in}}%
\pgfpathlineto{\pgfqpoint{2.725212in}{5.458688in}}%
\pgfpathlineto{\pgfqpoint{2.725678in}{5.441814in}}%
\pgfpathlineto{\pgfqpoint{2.726920in}{5.304797in}}%
\pgfpathlineto{\pgfqpoint{2.727386in}{5.348961in}}%
\pgfpathlineto{\pgfqpoint{2.728318in}{5.449308in}}%
\pgfpathlineto{\pgfqpoint{2.728939in}{5.421075in}}%
\pgfpathlineto{\pgfqpoint{2.730337in}{5.350422in}}%
\pgfpathlineto{\pgfqpoint{2.730647in}{5.357068in}}%
\pgfpathlineto{\pgfqpoint{2.731890in}{5.454776in}}%
\pgfpathlineto{\pgfqpoint{2.732356in}{5.425647in}}%
\pgfpathlineto{\pgfqpoint{2.733288in}{5.352920in}}%
\pgfpathlineto{\pgfqpoint{2.733753in}{5.372292in}}%
\pgfpathlineto{\pgfqpoint{2.734841in}{5.427391in}}%
\pgfpathlineto{\pgfqpoint{2.735306in}{5.421311in}}%
\pgfpathlineto{\pgfqpoint{2.736704in}{5.355230in}}%
\pgfpathlineto{\pgfqpoint{2.737170in}{5.372009in}}%
\pgfpathlineto{\pgfqpoint{2.738257in}{5.435498in}}%
\pgfpathlineto{\pgfqpoint{2.738723in}{5.415655in}}%
\pgfpathlineto{\pgfqpoint{2.739810in}{5.362206in}}%
\pgfpathlineto{\pgfqpoint{2.740276in}{5.373094in}}%
\pgfpathlineto{\pgfqpoint{2.741519in}{5.422772in}}%
\pgfpathlineto{\pgfqpoint{2.741984in}{5.412450in}}%
\pgfpathlineto{\pgfqpoint{2.743072in}{5.358718in}}%
\pgfpathlineto{\pgfqpoint{2.743693in}{5.373706in}}%
\pgfpathlineto{\pgfqpoint{2.744780in}{5.422348in}}%
\pgfpathlineto{\pgfqpoint{2.745246in}{5.413958in}}%
\pgfpathlineto{\pgfqpoint{2.746488in}{5.368569in}}%
\pgfpathlineto{\pgfqpoint{2.746954in}{5.382473in}}%
\pgfpathlineto{\pgfqpoint{2.748041in}{5.420793in}}%
\pgfpathlineto{\pgfqpoint{2.748507in}{5.410989in}}%
\pgfpathlineto{\pgfqpoint{2.749594in}{5.376817in}}%
\pgfpathlineto{\pgfqpoint{2.750215in}{5.382897in}}%
\pgfpathlineto{\pgfqpoint{2.752390in}{5.466088in}}%
\pgfpathlineto{\pgfqpoint{2.752856in}{5.463307in}}%
\pgfpathlineto{\pgfqpoint{2.753787in}{5.354947in}}%
\pgfpathlineto{\pgfqpoint{2.754409in}{5.390156in}}%
\pgfpathlineto{\pgfqpoint{2.754874in}{5.408208in}}%
\pgfpathlineto{\pgfqpoint{2.755185in}{5.384311in}}%
\pgfpathlineto{\pgfqpoint{2.756117in}{5.310123in}}%
\pgfpathlineto{\pgfqpoint{2.756583in}{5.339629in}}%
\pgfpathlineto{\pgfqpoint{2.757670in}{5.448460in}}%
\pgfpathlineto{\pgfqpoint{2.758291in}{5.406276in}}%
\pgfpathlineto{\pgfqpoint{2.759068in}{5.314035in}}%
\pgfpathlineto{\pgfqpoint{2.759689in}{5.342457in}}%
\pgfpathlineto{\pgfqpoint{2.761242in}{5.447847in}}%
\pgfpathlineto{\pgfqpoint{2.761397in}{5.443652in}}%
\pgfpathlineto{\pgfqpoint{2.762795in}{5.330296in}}%
\pgfpathlineto{\pgfqpoint{2.763416in}{5.367626in}}%
\pgfpathlineto{\pgfqpoint{2.764348in}{5.450675in}}%
\pgfpathlineto{\pgfqpoint{2.764814in}{5.423149in}}%
\pgfpathlineto{\pgfqpoint{2.765901in}{5.355607in}}%
\pgfpathlineto{\pgfqpoint{2.766367in}{5.370454in}}%
\pgfpathlineto{\pgfqpoint{2.767765in}{5.430266in}}%
\pgfpathlineto{\pgfqpoint{2.768386in}{5.410188in}}%
\pgfpathlineto{\pgfqpoint{2.769318in}{5.359896in}}%
\pgfpathlineto{\pgfqpoint{2.769783in}{5.379739in}}%
\pgfpathlineto{\pgfqpoint{2.770715in}{5.429842in}}%
\pgfpathlineto{\pgfqpoint{2.771181in}{5.414665in}}%
\pgfpathlineto{\pgfqpoint{2.772424in}{5.373423in}}%
\pgfpathlineto{\pgfqpoint{2.772734in}{5.381436in}}%
\pgfpathlineto{\pgfqpoint{2.774132in}{5.421358in}}%
\pgfpathlineto{\pgfqpoint{2.774598in}{5.409292in}}%
\pgfpathlineto{\pgfqpoint{2.775685in}{5.368663in}}%
\pgfpathlineto{\pgfqpoint{2.776151in}{5.384500in}}%
\pgfpathlineto{\pgfqpoint{2.777083in}{5.418106in}}%
\pgfpathlineto{\pgfqpoint{2.777549in}{5.407737in}}%
\pgfpathlineto{\pgfqpoint{2.778791in}{5.377147in}}%
\pgfpathlineto{\pgfqpoint{2.779257in}{5.382237in}}%
\pgfpathlineto{\pgfqpoint{2.780499in}{5.413346in}}%
\pgfpathlineto{\pgfqpoint{2.781120in}{5.402505in}}%
\pgfpathlineto{\pgfqpoint{2.782052in}{5.379739in}}%
\pgfpathlineto{\pgfqpoint{2.782518in}{5.386715in}}%
\pgfpathlineto{\pgfqpoint{2.783605in}{5.412356in}}%
\pgfpathlineto{\pgfqpoint{2.784226in}{5.405804in}}%
\pgfpathlineto{\pgfqpoint{2.785469in}{5.386621in}}%
\pgfpathlineto{\pgfqpoint{2.785779in}{5.395246in}}%
\pgfpathlineto{\pgfqpoint{2.787022in}{5.493944in}}%
\pgfpathlineto{\pgfqpoint{2.787643in}{5.428900in}}%
\pgfpathlineto{\pgfqpoint{2.788264in}{5.361452in}}%
\pgfpathlineto{\pgfqpoint{2.788886in}{5.405050in}}%
\pgfpathlineto{\pgfqpoint{2.789196in}{5.422725in}}%
\pgfpathlineto{\pgfqpoint{2.789662in}{5.405521in}}%
\pgfpathlineto{\pgfqpoint{2.790439in}{5.315025in}}%
\pgfpathlineto{\pgfqpoint{2.791060in}{5.328929in}}%
\pgfpathlineto{\pgfqpoint{2.791215in}{5.335010in}}%
\pgfpathlineto{\pgfqpoint{2.791836in}{5.324546in}}%
\pgfpathlineto{\pgfqpoint{2.791992in}{5.317806in}}%
\pgfpathlineto{\pgfqpoint{2.792147in}{5.340241in}}%
\pgfpathlineto{\pgfqpoint{2.793234in}{5.489042in}}%
\pgfpathlineto{\pgfqpoint{2.793545in}{5.424846in}}%
\pgfpathlineto{\pgfqpoint{2.794321in}{5.255071in}}%
\pgfpathlineto{\pgfqpoint{2.794787in}{5.314082in}}%
\pgfpathlineto{\pgfqpoint{2.795563in}{5.475326in}}%
\pgfpathlineto{\pgfqpoint{2.796185in}{5.446433in}}%
\pgfpathlineto{\pgfqpoint{2.798204in}{5.307012in}}%
\pgfpathlineto{\pgfqpoint{2.798514in}{5.331993in}}%
\pgfpathlineto{\pgfqpoint{2.799446in}{5.493944in}}%
\pgfpathlineto{\pgfqpoint{2.800067in}{5.416079in}}%
\pgfpathlineto{\pgfqpoint{2.800844in}{5.319126in}}%
\pgfpathlineto{\pgfqpoint{2.801310in}{5.354429in}}%
\pgfpathlineto{\pgfqpoint{2.803173in}{5.442144in}}%
\pgfpathlineto{\pgfqpoint{2.803794in}{5.400902in}}%
\pgfpathlineto{\pgfqpoint{2.804571in}{5.330438in}}%
\pgfpathlineto{\pgfqpoint{2.805037in}{5.372716in}}%
\pgfpathlineto{\pgfqpoint{2.805813in}{5.460668in}}%
\pgfpathlineto{\pgfqpoint{2.806279in}{5.430219in}}%
\pgfpathlineto{\pgfqpoint{2.807211in}{5.356314in}}%
\pgfpathlineto{\pgfqpoint{2.807832in}{5.376063in}}%
\pgfpathlineto{\pgfqpoint{2.809541in}{5.433990in}}%
\pgfpathlineto{\pgfqpoint{2.809851in}{5.423574in}}%
\pgfpathlineto{\pgfqpoint{2.810472in}{5.372952in}}%
\pgfpathlineto{\pgfqpoint{2.810938in}{5.405710in}}%
\pgfpathlineto{\pgfqpoint{2.811715in}{5.519207in}}%
\pgfpathlineto{\pgfqpoint{2.812181in}{5.451288in}}%
\pgfpathlineto{\pgfqpoint{2.812957in}{5.343211in}}%
\pgfpathlineto{\pgfqpoint{2.813423in}{5.409858in}}%
\pgfpathlineto{\pgfqpoint{2.813889in}{5.462364in}}%
\pgfpathlineto{\pgfqpoint{2.814355in}{5.427768in}}%
\pgfpathlineto{\pgfqpoint{2.816063in}{5.319408in}}%
\pgfpathlineto{\pgfqpoint{2.816685in}{5.289714in}}%
\pgfpathlineto{\pgfqpoint{2.817150in}{5.303572in}}%
\pgfpathlineto{\pgfqpoint{2.818238in}{5.464580in}}%
\pgfpathlineto{\pgfqpoint{2.818393in}{5.508885in}}%
\pgfpathlineto{\pgfqpoint{2.819014in}{5.438091in}}%
\pgfpathlineto{\pgfqpoint{2.819791in}{5.259077in}}%
\pgfpathlineto{\pgfqpoint{2.820412in}{5.339252in}}%
\pgfpathlineto{\pgfqpoint{2.821188in}{5.465947in}}%
\pgfpathlineto{\pgfqpoint{2.821809in}{5.444689in}}%
\pgfpathlineto{\pgfqpoint{2.822586in}{5.414901in}}%
\pgfpathlineto{\pgfqpoint{2.823052in}{5.353439in}}%
\pgfpathlineto{\pgfqpoint{2.823673in}{5.292259in}}%
\pgfpathlineto{\pgfqpoint{2.824139in}{5.347641in}}%
\pgfpathlineto{\pgfqpoint{2.824915in}{5.474572in}}%
\pgfpathlineto{\pgfqpoint{2.825537in}{5.419614in}}%
\pgfpathlineto{\pgfqpoint{2.826313in}{5.342410in}}%
\pgfpathlineto{\pgfqpoint{2.826934in}{5.360933in}}%
\pgfpathlineto{\pgfqpoint{2.828798in}{5.461563in}}%
\pgfpathlineto{\pgfqpoint{2.829109in}{5.435404in}}%
\pgfpathlineto{\pgfqpoint{2.830040in}{5.358482in}}%
\pgfpathlineto{\pgfqpoint{2.830506in}{5.394963in}}%
\pgfpathlineto{\pgfqpoint{2.831438in}{5.469670in}}%
\pgfpathlineto{\pgfqpoint{2.832059in}{5.453032in}}%
\pgfpathlineto{\pgfqpoint{2.833302in}{5.410188in}}%
\pgfpathlineto{\pgfqpoint{2.833612in}{5.410989in}}%
\pgfpathlineto{\pgfqpoint{2.833768in}{5.411932in}}%
\pgfpathlineto{\pgfqpoint{2.834544in}{5.440683in}}%
\pgfpathlineto{\pgfqpoint{2.835010in}{5.421170in}}%
\pgfpathlineto{\pgfqpoint{2.837961in}{5.239093in}}%
\pgfpathlineto{\pgfqpoint{2.838427in}{5.295936in}}%
\pgfpathlineto{\pgfqpoint{2.839048in}{5.563984in}}%
\pgfpathlineto{\pgfqpoint{2.839669in}{5.497338in}}%
\pgfpathlineto{\pgfqpoint{2.840601in}{5.227121in}}%
\pgfpathlineto{\pgfqpoint{2.841067in}{5.292259in}}%
\pgfpathlineto{\pgfqpoint{2.842775in}{5.512797in}}%
\pgfpathlineto{\pgfqpoint{2.843086in}{5.544377in}}%
\pgfpathlineto{\pgfqpoint{2.843396in}{5.505774in}}%
\pgfpathlineto{\pgfqpoint{2.844328in}{5.226555in}}%
\pgfpathlineto{\pgfqpoint{2.845105in}{5.377807in}}%
\pgfpathlineto{\pgfqpoint{2.845726in}{5.481076in}}%
\pgfpathlineto{\pgfqpoint{2.846347in}{5.449827in}}%
\pgfpathlineto{\pgfqpoint{2.848211in}{5.312951in}}%
\pgfpathlineto{\pgfqpoint{2.848521in}{5.338073in}}%
\pgfpathlineto{\pgfqpoint{2.849608in}{5.505067in}}%
\pgfpathlineto{\pgfqpoint{2.850230in}{5.465145in}}%
\pgfpathlineto{\pgfqpoint{2.851783in}{5.399771in}}%
\pgfpathlineto{\pgfqpoint{2.852249in}{5.410659in}}%
\pgfpathlineto{\pgfqpoint{2.853025in}{5.452136in}}%
\pgfpathlineto{\pgfqpoint{2.853491in}{5.425365in}}%
\pgfpathlineto{\pgfqpoint{2.855821in}{5.273218in}}%
\pgfpathlineto{\pgfqpoint{2.856908in}{5.292071in}}%
\pgfpathlineto{\pgfqpoint{2.857063in}{5.293061in}}%
\pgfpathlineto{\pgfqpoint{2.857218in}{5.285755in}}%
\pgfpathlineto{\pgfqpoint{2.857374in}{5.323886in}}%
\pgfpathlineto{\pgfqpoint{2.858305in}{5.495735in}}%
\pgfpathlineto{\pgfqpoint{2.858771in}{5.412309in}}%
\pgfpathlineto{\pgfqpoint{2.859548in}{5.278732in}}%
\pgfpathlineto{\pgfqpoint{2.860014in}{5.340100in}}%
\pgfpathlineto{\pgfqpoint{2.861567in}{5.444171in}}%
\pgfpathlineto{\pgfqpoint{2.862188in}{5.496489in}}%
\pgfpathlineto{\pgfqpoint{2.862498in}{5.457698in}}%
\pgfpathlineto{\pgfqpoint{2.863430in}{5.311867in}}%
\pgfpathlineto{\pgfqpoint{2.863896in}{5.355466in}}%
\pgfpathlineto{\pgfqpoint{2.864828in}{5.455671in}}%
\pgfpathlineto{\pgfqpoint{2.865605in}{5.448931in}}%
\pgfpathlineto{\pgfqpoint{2.865915in}{5.451524in}}%
\pgfpathlineto{\pgfqpoint{2.866070in}{5.446386in}}%
\pgfpathlineto{\pgfqpoint{2.867158in}{5.384688in}}%
\pgfpathlineto{\pgfqpoint{2.867623in}{5.420368in}}%
\pgfpathlineto{\pgfqpoint{2.868400in}{5.456143in}}%
\pgfpathlineto{\pgfqpoint{2.868866in}{5.436158in}}%
\pgfpathlineto{\pgfqpoint{2.869021in}{5.434556in}}%
\pgfpathlineto{\pgfqpoint{2.869176in}{5.440966in}}%
\pgfpathlineto{\pgfqpoint{2.869798in}{5.465240in}}%
\pgfpathlineto{\pgfqpoint{2.870264in}{5.452843in}}%
\pgfpathlineto{\pgfqpoint{2.871351in}{5.356785in}}%
\pgfpathlineto{\pgfqpoint{2.871972in}{5.375262in}}%
\pgfpathlineto{\pgfqpoint{2.872593in}{5.402835in}}%
\pgfpathlineto{\pgfqpoint{2.873059in}{5.380446in}}%
\pgfpathlineto{\pgfqpoint{2.875699in}{5.238480in}}%
\pgfpathlineto{\pgfqpoint{2.876010in}{5.279863in}}%
\pgfpathlineto{\pgfqpoint{2.877097in}{5.505209in}}%
\pgfpathlineto{\pgfqpoint{2.877563in}{5.425695in}}%
\pgfpathlineto{\pgfqpoint{2.878339in}{5.321435in}}%
\pgfpathlineto{\pgfqpoint{2.878805in}{5.348160in}}%
\pgfpathlineto{\pgfqpoint{2.880824in}{5.493614in}}%
\pgfpathlineto{\pgfqpoint{2.881290in}{5.468539in}}%
\pgfpathlineto{\pgfqpoint{2.882377in}{5.381860in}}%
\pgfpathlineto{\pgfqpoint{2.882843in}{5.390062in}}%
\pgfpathlineto{\pgfqpoint{2.883775in}{5.432058in}}%
\pgfpathlineto{\pgfqpoint{2.884707in}{5.479474in}}%
\pgfpathlineto{\pgfqpoint{2.885172in}{5.464297in}}%
\pgfpathlineto{\pgfqpoint{2.885949in}{5.424328in}}%
\pgfpathlineto{\pgfqpoint{2.886881in}{5.429984in}}%
\pgfpathlineto{\pgfqpoint{2.887191in}{5.435027in}}%
\pgfpathlineto{\pgfqpoint{2.887813in}{5.427957in}}%
\pgfpathlineto{\pgfqpoint{2.889366in}{5.365976in}}%
\pgfpathlineto{\pgfqpoint{2.890608in}{5.323462in}}%
\pgfpathlineto{\pgfqpoint{2.890763in}{5.331710in}}%
\pgfpathlineto{\pgfqpoint{2.891695in}{5.297916in}}%
\pgfpathlineto{\pgfqpoint{2.891850in}{5.301451in}}%
\pgfpathlineto{\pgfqpoint{2.892782in}{5.230797in}}%
\pgfpathlineto{\pgfqpoint{2.893248in}{5.250688in}}%
\pgfpathlineto{\pgfqpoint{2.894491in}{5.434886in}}%
\pgfpathlineto{\pgfqpoint{2.894956in}{5.389920in}}%
\pgfpathlineto{\pgfqpoint{2.895422in}{5.368380in}}%
\pgfpathlineto{\pgfqpoint{2.896199in}{5.381813in}}%
\pgfpathlineto{\pgfqpoint{2.896820in}{5.390769in}}%
\pgfpathlineto{\pgfqpoint{2.898063in}{5.480982in}}%
\pgfpathlineto{\pgfqpoint{2.898528in}{5.449638in}}%
\pgfpathlineto{\pgfqpoint{2.899460in}{5.415137in}}%
\pgfpathlineto{\pgfqpoint{2.899771in}{5.424516in}}%
\pgfpathlineto{\pgfqpoint{2.900858in}{5.451524in}}%
\pgfpathlineto{\pgfqpoint{2.901324in}{5.448507in}}%
\pgfpathlineto{\pgfqpoint{2.901479in}{5.445255in}}%
\pgfpathlineto{\pgfqpoint{2.901790in}{5.455200in}}%
\pgfpathlineto{\pgfqpoint{2.902100in}{5.448224in}}%
\pgfpathlineto{\pgfqpoint{2.902877in}{5.458594in}}%
\pgfpathlineto{\pgfqpoint{2.903343in}{5.456614in}}%
\pgfpathlineto{\pgfqpoint{2.903498in}{5.456473in}}%
\pgfpathlineto{\pgfqpoint{2.909865in}{5.277318in}}%
\pgfpathlineto{\pgfqpoint{2.910487in}{5.286792in}}%
\pgfpathlineto{\pgfqpoint{2.913748in}{5.416315in}}%
\pgfpathlineto{\pgfqpoint{2.913903in}{5.414995in}}%
\pgfpathlineto{\pgfqpoint{2.914059in}{5.407265in}}%
\pgfpathlineto{\pgfqpoint{2.914524in}{5.423244in}}%
\pgfpathlineto{\pgfqpoint{2.915456in}{5.450958in}}%
\pgfpathlineto{\pgfqpoint{2.915922in}{5.443417in}}%
\pgfpathlineto{\pgfqpoint{2.916233in}{5.444972in}}%
\pgfpathlineto{\pgfqpoint{2.917320in}{5.431115in}}%
\pgfpathlineto{\pgfqpoint{2.918096in}{5.436111in}}%
\pgfpathlineto{\pgfqpoint{2.917786in}{5.422584in}}%
\pgfpathlineto{\pgfqpoint{2.918407in}{5.432105in}}%
\pgfpathlineto{\pgfqpoint{2.918873in}{5.437478in}}%
\pgfpathlineto{\pgfqpoint{2.919339in}{5.434838in}}%
\pgfpathlineto{\pgfqpoint{2.920426in}{5.408349in}}%
\pgfpathlineto{\pgfqpoint{2.920737in}{5.410470in}}%
\pgfpathlineto{\pgfqpoint{2.920892in}{5.410753in}}%
\pgfpathlineto{\pgfqpoint{2.922290in}{5.383133in}}%
\pgfpathlineto{\pgfqpoint{2.922600in}{5.388553in}}%
\pgfpathlineto{\pgfqpoint{2.923221in}{5.361593in}}%
\pgfpathlineto{\pgfqpoint{2.923066in}{5.390674in}}%
\pgfpathlineto{\pgfqpoint{2.923843in}{5.363243in}}%
\pgfpathlineto{\pgfqpoint{2.924153in}{5.373989in}}%
\pgfpathlineto{\pgfqpoint{2.924308in}{5.359990in}}%
\pgfpathlineto{\pgfqpoint{2.924774in}{5.371632in}}%
\pgfpathlineto{\pgfqpoint{2.925396in}{5.332606in}}%
\pgfpathlineto{\pgfqpoint{2.925240in}{5.382615in}}%
\pgfpathlineto{\pgfqpoint{2.925862in}{5.335717in}}%
\pgfpathlineto{\pgfqpoint{2.927104in}{5.381483in}}%
\pgfpathlineto{\pgfqpoint{2.927259in}{5.346887in}}%
\pgfpathlineto{\pgfqpoint{2.928036in}{5.382143in}}%
\pgfpathlineto{\pgfqpoint{2.928191in}{5.361876in}}%
\pgfpathlineto{\pgfqpoint{2.928346in}{5.358623in}}%
\pgfpathlineto{\pgfqpoint{2.928502in}{5.396755in}}%
\pgfpathlineto{\pgfqpoint{2.928657in}{5.353769in}}%
\pgfpathlineto{\pgfqpoint{2.929433in}{5.374366in}}%
\pgfpathlineto{\pgfqpoint{2.929744in}{5.370077in}}%
\pgfpathlineto{\pgfqpoint{2.930365in}{5.393549in}}%
\pgfpathlineto{\pgfqpoint{2.930521in}{5.370643in}}%
\pgfpathlineto{\pgfqpoint{2.931142in}{5.408114in}}%
\pgfpathlineto{\pgfqpoint{2.931452in}{5.395765in}}%
\pgfpathlineto{\pgfqpoint{2.932229in}{5.392937in}}%
\pgfpathlineto{\pgfqpoint{2.932539in}{5.405380in}}%
\pgfpathlineto{\pgfqpoint{2.932695in}{5.380965in}}%
\pgfpathlineto{\pgfqpoint{2.933316in}{5.413534in}}%
\pgfpathlineto{\pgfqpoint{2.933627in}{5.395906in}}%
\pgfpathlineto{\pgfqpoint{2.934714in}{5.420463in}}%
\pgfpathlineto{\pgfqpoint{2.935490in}{5.392890in}}%
\pgfpathlineto{\pgfqpoint{2.935646in}{5.434320in}}%
\pgfpathlineto{\pgfqpoint{2.935956in}{5.393502in}}%
\pgfpathlineto{\pgfqpoint{2.936111in}{5.427627in}}%
\pgfpathlineto{\pgfqpoint{2.937043in}{5.414005in}}%
\pgfpathlineto{\pgfqpoint{2.938130in}{5.379504in}}%
\pgfpathlineto{\pgfqpoint{2.937509in}{5.415655in}}%
\pgfpathlineto{\pgfqpoint{2.938441in}{5.397320in}}%
\pgfpathlineto{\pgfqpoint{2.938596in}{5.397367in}}%
\pgfpathlineto{\pgfqpoint{2.939373in}{5.415891in}}%
\pgfpathlineto{\pgfqpoint{2.939528in}{5.359189in}}%
\pgfpathlineto{\pgfqpoint{2.939683in}{5.417399in}}%
\pgfpathlineto{\pgfqpoint{2.939994in}{5.357539in}}%
\pgfpathlineto{\pgfqpoint{2.940615in}{5.395388in}}%
\pgfpathlineto{\pgfqpoint{2.941236in}{5.362347in}}%
\pgfpathlineto{\pgfqpoint{2.941392in}{5.398546in}}%
\pgfpathlineto{\pgfqpoint{2.941858in}{5.371727in}}%
\pgfpathlineto{\pgfqpoint{2.942323in}{5.371585in}}%
\pgfpathlineto{\pgfqpoint{2.942634in}{5.386574in}}%
\pgfpathlineto{\pgfqpoint{2.943255in}{5.351318in}}%
\pgfpathlineto{\pgfqpoint{2.943411in}{5.417588in}}%
\pgfpathlineto{\pgfqpoint{2.943721in}{5.379032in}}%
\pgfpathlineto{\pgfqpoint{2.944653in}{5.363855in}}%
\pgfpathlineto{\pgfqpoint{2.944964in}{5.403023in}}%
\pgfpathlineto{\pgfqpoint{2.945274in}{5.356738in}}%
\pgfpathlineto{\pgfqpoint{2.945430in}{5.404673in}}%
\pgfpathlineto{\pgfqpoint{2.946051in}{5.379739in}}%
\pgfpathlineto{\pgfqpoint{2.946983in}{5.360933in}}%
\pgfpathlineto{\pgfqpoint{2.947293in}{5.419002in}}%
\pgfpathlineto{\pgfqpoint{2.947448in}{5.361593in}}%
\pgfpathlineto{\pgfqpoint{2.948380in}{5.384311in}}%
\pgfpathlineto{\pgfqpoint{2.949001in}{5.381860in}}%
\pgfpathlineto{\pgfqpoint{2.949157in}{5.405521in}}%
\pgfpathlineto{\pgfqpoint{2.949778in}{5.369700in}}%
\pgfpathlineto{\pgfqpoint{2.949623in}{5.423856in}}%
\pgfpathlineto{\pgfqpoint{2.950244in}{5.373329in}}%
\pgfpathlineto{\pgfqpoint{2.951486in}{5.426731in}}%
\pgfpathlineto{\pgfqpoint{2.952107in}{5.366165in}}%
\pgfpathlineto{\pgfqpoint{2.952573in}{5.389260in}}%
\pgfpathlineto{\pgfqpoint{2.953350in}{5.419803in}}%
\pgfpathlineto{\pgfqpoint{2.953039in}{5.382473in}}%
\pgfpathlineto{\pgfqpoint{2.953660in}{5.410329in}}%
\pgfpathlineto{\pgfqpoint{2.954437in}{5.389920in}}%
\pgfpathlineto{\pgfqpoint{2.954592in}{5.410470in}}%
\pgfpathlineto{\pgfqpoint{2.954748in}{5.412591in}}%
\pgfpathlineto{\pgfqpoint{2.954903in}{5.380022in}}%
\pgfpathlineto{\pgfqpoint{2.955058in}{5.433283in}}%
\pgfpathlineto{\pgfqpoint{2.955835in}{5.392842in}}%
\pgfpathlineto{\pgfqpoint{2.956767in}{5.391570in}}%
\pgfpathlineto{\pgfqpoint{2.956922in}{5.429088in}}%
\pgfpathlineto{\pgfqpoint{2.957543in}{5.356644in}}%
\pgfpathlineto{\pgfqpoint{2.958009in}{5.371020in}}%
\pgfpathlineto{\pgfqpoint{2.958164in}{5.419190in}}%
\pgfpathlineto{\pgfqpoint{2.959096in}{5.393455in}}%
\pgfpathlineto{\pgfqpoint{2.959251in}{5.395011in}}%
\pgfpathlineto{\pgfqpoint{2.959407in}{5.374602in}}%
\pgfpathlineto{\pgfqpoint{2.960183in}{5.404861in}}%
\pgfpathlineto{\pgfqpoint{2.960338in}{5.381342in}}%
\pgfpathlineto{\pgfqpoint{2.961115in}{5.380871in}}%
\pgfpathlineto{\pgfqpoint{2.961270in}{5.406700in}}%
\pgfpathlineto{\pgfqpoint{2.962513in}{5.375780in}}%
\pgfpathlineto{\pgfqpoint{2.962668in}{5.413675in}}%
\pgfpathlineto{\pgfqpoint{2.963600in}{5.393549in}}%
\pgfpathlineto{\pgfqpoint{2.964221in}{5.390816in}}%
\pgfpathlineto{\pgfqpoint{2.963910in}{5.402222in}}%
\pgfpathlineto{\pgfqpoint{2.964376in}{5.396755in}}%
\pgfpathlineto{\pgfqpoint{2.964687in}{5.386668in}}%
\pgfpathlineto{\pgfqpoint{2.965308in}{5.410659in}}%
\pgfpathlineto{\pgfqpoint{2.966551in}{5.383557in}}%
\pgfpathlineto{\pgfqpoint{2.967172in}{5.408019in}}%
\pgfpathlineto{\pgfqpoint{2.967638in}{5.397037in}}%
\pgfpathlineto{\pgfqpoint{2.967793in}{5.387988in}}%
\pgfpathlineto{\pgfqpoint{2.968569in}{5.406794in}}%
\pgfpathlineto{\pgfqpoint{2.968725in}{5.391287in}}%
\pgfpathlineto{\pgfqpoint{2.969346in}{5.415231in}}%
\pgfpathlineto{\pgfqpoint{2.969191in}{5.387234in}}%
\pgfpathlineto{\pgfqpoint{2.969812in}{5.405474in}}%
\pgfpathlineto{\pgfqpoint{2.970278in}{5.396283in}}%
\pgfpathlineto{\pgfqpoint{2.970588in}{5.401939in}}%
\pgfpathlineto{\pgfqpoint{2.971210in}{5.410470in}}%
\pgfpathlineto{\pgfqpoint{2.970899in}{5.390816in}}%
\pgfpathlineto{\pgfqpoint{2.971675in}{5.407925in}}%
\pgfpathlineto{\pgfqpoint{2.971986in}{5.392371in}}%
\pgfpathlineto{\pgfqpoint{2.972141in}{5.412026in}}%
\pgfpathlineto{\pgfqpoint{2.972763in}{5.400620in}}%
\pgfpathlineto{\pgfqpoint{2.972918in}{5.402835in}}%
\pgfpathlineto{\pgfqpoint{2.973228in}{5.396802in}}%
\pgfpathlineto{\pgfqpoint{2.973539in}{5.401656in}}%
\pgfpathlineto{\pgfqpoint{2.973694in}{5.387045in}}%
\pgfpathlineto{\pgfqpoint{2.974626in}{5.398876in}}%
\pgfpathlineto{\pgfqpoint{2.975092in}{5.384170in}}%
\pgfpathlineto{\pgfqpoint{2.974937in}{5.399677in}}%
\pgfpathlineto{\pgfqpoint{2.975713in}{5.390769in}}%
\pgfpathlineto{\pgfqpoint{2.976179in}{5.379315in}}%
\pgfpathlineto{\pgfqpoint{2.976800in}{5.401798in}}%
\pgfpathlineto{\pgfqpoint{2.976956in}{5.375214in}}%
\pgfpathlineto{\pgfqpoint{2.977111in}{5.404343in}}%
\pgfpathlineto{\pgfqpoint{2.977732in}{5.375639in}}%
\pgfpathlineto{\pgfqpoint{2.977888in}{5.409858in}}%
\pgfpathlineto{\pgfqpoint{2.978043in}{5.374272in}}%
\pgfpathlineto{\pgfqpoint{2.978975in}{5.405898in}}%
\pgfpathlineto{\pgfqpoint{2.980217in}{5.376581in}}%
\pgfpathlineto{\pgfqpoint{2.980838in}{5.413911in}}%
\pgfpathlineto{\pgfqpoint{2.980994in}{5.364609in}}%
\pgfpathlineto{\pgfqpoint{2.981304in}{5.397886in}}%
\pgfpathlineto{\pgfqpoint{2.981459in}{5.374178in}}%
\pgfpathlineto{\pgfqpoint{2.981615in}{5.416032in}}%
\pgfpathlineto{\pgfqpoint{2.982391in}{5.392135in}}%
\pgfpathlineto{\pgfqpoint{2.983012in}{5.382143in}}%
\pgfpathlineto{\pgfqpoint{2.982702in}{5.403023in}}%
\pgfpathlineto{\pgfqpoint{2.983323in}{5.383651in}}%
\pgfpathlineto{\pgfqpoint{2.983478in}{5.408915in}}%
\pgfpathlineto{\pgfqpoint{2.984100in}{5.373800in}}%
\pgfpathlineto{\pgfqpoint{2.984410in}{5.381860in}}%
\pgfpathlineto{\pgfqpoint{2.985031in}{5.412073in}}%
\pgfpathlineto{\pgfqpoint{2.985497in}{5.400101in}}%
\pgfpathlineto{\pgfqpoint{2.985963in}{5.387846in}}%
\pgfpathlineto{\pgfqpoint{2.986119in}{5.407831in}}%
\pgfpathlineto{\pgfqpoint{2.986429in}{5.391476in}}%
\pgfpathlineto{\pgfqpoint{2.986584in}{5.409905in}}%
\pgfpathlineto{\pgfqpoint{2.986740in}{5.381200in}}%
\pgfpathlineto{\pgfqpoint{2.987516in}{5.401751in}}%
\pgfpathlineto{\pgfqpoint{2.988137in}{5.383321in}}%
\pgfpathlineto{\pgfqpoint{2.987982in}{5.408774in}}%
\pgfpathlineto{\pgfqpoint{2.988759in}{5.394634in}}%
\pgfpathlineto{\pgfqpoint{2.989069in}{5.394539in}}%
\pgfpathlineto{\pgfqpoint{2.989380in}{5.402081in}}%
\pgfpathlineto{\pgfqpoint{2.989535in}{5.377713in}}%
\pgfpathlineto{\pgfqpoint{2.989690in}{5.404767in}}%
\pgfpathlineto{\pgfqpoint{2.990467in}{5.388789in}}%
\pgfpathlineto{\pgfqpoint{2.990778in}{5.398121in}}%
\pgfpathlineto{\pgfqpoint{2.990933in}{5.385490in}}%
\pgfpathlineto{\pgfqpoint{2.991709in}{5.397367in}}%
\pgfpathlineto{\pgfqpoint{2.992486in}{5.379362in}}%
\pgfpathlineto{\pgfqpoint{2.992331in}{5.400714in}}%
\pgfpathlineto{\pgfqpoint{2.992641in}{5.387799in}}%
\pgfpathlineto{\pgfqpoint{2.992796in}{5.405474in}}%
\pgfpathlineto{\pgfqpoint{2.993573in}{5.378608in}}%
\pgfpathlineto{\pgfqpoint{2.993728in}{5.394115in}}%
\pgfpathlineto{\pgfqpoint{2.993884in}{5.394728in}}%
\pgfpathlineto{\pgfqpoint{2.994039in}{5.372905in}}%
\pgfpathlineto{\pgfqpoint{2.994194in}{5.400431in}}%
\pgfpathlineto{\pgfqpoint{2.994971in}{5.386621in}}%
\pgfpathlineto{\pgfqpoint{2.995281in}{5.395388in}}%
\pgfpathlineto{\pgfqpoint{2.995747in}{5.384688in}}%
\pgfpathlineto{\pgfqpoint{2.996679in}{5.396330in}}%
\pgfpathlineto{\pgfqpoint{2.996834in}{5.380352in}}%
\pgfpathlineto{\pgfqpoint{2.996990in}{5.396566in}}%
\pgfpathlineto{\pgfqpoint{2.997766in}{5.385160in}}%
\pgfpathlineto{\pgfqpoint{2.998077in}{5.400101in}}%
\pgfpathlineto{\pgfqpoint{2.998232in}{5.376817in}}%
\pgfpathlineto{\pgfqpoint{2.999009in}{5.391570in}}%
\pgfpathlineto{\pgfqpoint{2.999474in}{5.398169in}}%
\pgfpathlineto{\pgfqpoint{2.999319in}{5.382285in}}%
\pgfpathlineto{\pgfqpoint{2.999630in}{5.393785in}}%
\pgfpathlineto{\pgfqpoint{2.999940in}{5.404437in}}%
\pgfpathlineto{\pgfqpoint{3.000562in}{5.372057in}}%
\pgfpathlineto{\pgfqpoint{3.001649in}{5.367767in}}%
\pgfpathlineto{\pgfqpoint{3.001804in}{5.420840in}}%
\pgfpathlineto{\pgfqpoint{3.001959in}{5.366778in}}%
\pgfpathlineto{\pgfqpoint{3.002891in}{5.414901in}}%
\pgfpathlineto{\pgfqpoint{3.003046in}{5.377524in}}%
\pgfpathlineto{\pgfqpoint{3.004134in}{5.379975in}}%
\pgfpathlineto{\pgfqpoint{3.004289in}{5.410235in}}%
\pgfpathlineto{\pgfqpoint{3.005065in}{5.405946in}}%
\pgfpathlineto{\pgfqpoint{3.005997in}{5.370690in}}%
\pgfpathlineto{\pgfqpoint{3.006152in}{5.422301in}}%
\pgfpathlineto{\pgfqpoint{3.007084in}{5.366165in}}%
\pgfpathlineto{\pgfqpoint{3.008016in}{5.407407in}}%
\pgfpathlineto{\pgfqpoint{3.008327in}{5.401091in}}%
\pgfpathlineto{\pgfqpoint{3.009258in}{5.359566in}}%
\pgfpathlineto{\pgfqpoint{3.009103in}{5.425270in}}%
\pgfpathlineto{\pgfqpoint{3.009414in}{5.400902in}}%
\pgfpathlineto{\pgfqpoint{3.010190in}{5.416786in}}%
\pgfpathlineto{\pgfqpoint{3.010346in}{5.362347in}}%
\pgfpathlineto{\pgfqpoint{3.011588in}{5.415844in}}%
\pgfpathlineto{\pgfqpoint{3.011743in}{5.353816in}}%
\pgfpathlineto{\pgfqpoint{3.012675in}{5.404060in}}%
\pgfpathlineto{\pgfqpoint{3.012830in}{5.375874in}}%
\pgfpathlineto{\pgfqpoint{3.013762in}{5.406511in}}%
\pgfpathlineto{\pgfqpoint{3.015005in}{5.381530in}}%
\pgfpathlineto{\pgfqpoint{3.015160in}{5.405144in}}%
\pgfpathlineto{\pgfqpoint{3.015936in}{5.381153in}}%
\pgfpathlineto{\pgfqpoint{3.016092in}{5.395011in}}%
\pgfpathlineto{\pgfqpoint{3.016713in}{5.387092in}}%
\pgfpathlineto{\pgfqpoint{3.017024in}{5.378938in}}%
\pgfpathlineto{\pgfqpoint{3.017645in}{5.405663in}}%
\pgfpathlineto{\pgfqpoint{3.017800in}{5.381436in}}%
\pgfpathlineto{\pgfqpoint{3.018732in}{5.405993in}}%
\pgfpathlineto{\pgfqpoint{3.019664in}{5.381436in}}%
\pgfpathlineto{\pgfqpoint{3.019819in}{5.401892in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{5.377618in}}%
\pgfpathlineto{\pgfqpoint{3.020285in}{5.406700in}}%
\pgfpathlineto{\pgfqpoint{3.020906in}{5.384688in}}%
\pgfpathlineto{\pgfqpoint{3.021527in}{5.405993in}}%
\pgfpathlineto{\pgfqpoint{3.021372in}{5.379881in}}%
\pgfpathlineto{\pgfqpoint{3.021993in}{5.398687in}}%
\pgfpathlineto{\pgfqpoint{3.022614in}{5.384406in}}%
\pgfpathlineto{\pgfqpoint{3.023080in}{5.384547in}}%
\pgfpathlineto{\pgfqpoint{3.023702in}{5.376157in}}%
\pgfpathlineto{\pgfqpoint{3.024012in}{5.408019in}}%
\pgfpathlineto{\pgfqpoint{3.024167in}{5.368569in}}%
\pgfpathlineto{\pgfqpoint{3.025099in}{5.395529in}}%
\pgfpathlineto{\pgfqpoint{3.025876in}{5.400290in}}%
\pgfpathlineto{\pgfqpoint{3.026031in}{5.375686in}}%
\pgfpathlineto{\pgfqpoint{3.026963in}{5.400101in}}%
\pgfpathlineto{\pgfqpoint{3.027118in}{5.381672in}}%
\pgfpathlineto{\pgfqpoint{3.027429in}{5.401091in}}%
\pgfpathlineto{\pgfqpoint{3.027584in}{5.373800in}}%
\pgfpathlineto{\pgfqpoint{3.028361in}{5.390439in}}%
\pgfpathlineto{\pgfqpoint{3.028516in}{5.398593in}}%
\pgfpathlineto{\pgfqpoint{3.028671in}{5.380871in}}%
\pgfpathlineto{\pgfqpoint{3.029448in}{5.394728in}}%
\pgfpathlineto{\pgfqpoint{3.030069in}{5.373423in}}%
\pgfpathlineto{\pgfqpoint{3.030224in}{5.401798in}}%
\pgfpathlineto{\pgfqpoint{3.030535in}{5.390109in}}%
\pgfpathlineto{\pgfqpoint{3.031311in}{5.398970in}}%
\pgfpathlineto{\pgfqpoint{3.031467in}{5.385395in}}%
\pgfpathlineto{\pgfqpoint{3.031777in}{5.398498in}}%
\pgfpathlineto{\pgfqpoint{3.031932in}{5.379692in}}%
\pgfpathlineto{\pgfqpoint{3.032088in}{5.400714in}}%
\pgfpathlineto{\pgfqpoint{3.033020in}{5.380022in}}%
\pgfpathlineto{\pgfqpoint{3.033951in}{5.410848in}}%
\pgfpathlineto{\pgfqpoint{3.033330in}{5.369936in}}%
\pgfpathlineto{\pgfqpoint{3.034107in}{5.385914in}}%
\pgfpathlineto{\pgfqpoint{3.034573in}{5.402505in}}%
\pgfpathlineto{\pgfqpoint{3.034728in}{5.379504in}}%
\pgfpathlineto{\pgfqpoint{3.035349in}{5.392371in}}%
\pgfpathlineto{\pgfqpoint{3.035815in}{5.383840in}}%
\pgfpathlineto{\pgfqpoint{3.035660in}{5.401751in}}%
\pgfpathlineto{\pgfqpoint{3.036436in}{5.390014in}}%
\pgfpathlineto{\pgfqpoint{3.036592in}{5.388553in}}%
\pgfpathlineto{\pgfqpoint{3.036902in}{5.377194in}}%
\pgfpathlineto{\pgfqpoint{3.037523in}{5.412968in}}%
\pgfpathlineto{\pgfqpoint{3.038610in}{5.416221in}}%
\pgfpathlineto{\pgfqpoint{3.038766in}{5.369040in}}%
\pgfpathlineto{\pgfqpoint{3.038921in}{5.412450in}}%
\pgfpathlineto{\pgfqpoint{3.039853in}{5.383039in}}%
\pgfpathlineto{\pgfqpoint{3.040319in}{5.406653in}}%
\pgfpathlineto{\pgfqpoint{3.040163in}{5.382002in}}%
\pgfpathlineto{\pgfqpoint{3.040940in}{5.394963in}}%
\pgfpathlineto{\pgfqpoint{3.041716in}{5.401044in}}%
\pgfpathlineto{\pgfqpoint{3.041872in}{5.378325in}}%
\pgfpathlineto{\pgfqpoint{3.042648in}{5.405851in}}%
\pgfpathlineto{\pgfqpoint{3.042493in}{5.377383in}}%
\pgfpathlineto{\pgfqpoint{3.042959in}{5.388365in}}%
\pgfpathlineto{\pgfqpoint{3.043580in}{5.380965in}}%
\pgfpathlineto{\pgfqpoint{3.044046in}{5.403212in}}%
\pgfpathlineto{\pgfqpoint{3.044667in}{5.374979in}}%
\pgfpathlineto{\pgfqpoint{3.045133in}{5.405191in}}%
\pgfpathlineto{\pgfqpoint{3.045288in}{5.385395in}}%
\pgfpathlineto{\pgfqpoint{3.045444in}{5.387705in}}%
\pgfpathlineto{\pgfqpoint{3.045599in}{5.408868in}}%
\pgfpathlineto{\pgfqpoint{3.045754in}{5.376864in}}%
\pgfpathlineto{\pgfqpoint{3.046376in}{5.396283in}}%
\pgfpathlineto{\pgfqpoint{3.046841in}{5.380305in}}%
\pgfpathlineto{\pgfqpoint{3.046686in}{5.401374in}}%
\pgfpathlineto{\pgfqpoint{3.047463in}{5.397414in}}%
\pgfpathlineto{\pgfqpoint{3.047929in}{5.380069in}}%
\pgfpathlineto{\pgfqpoint{3.048084in}{5.401138in}}%
\pgfpathlineto{\pgfqpoint{3.048705in}{5.384641in}}%
\pgfpathlineto{\pgfqpoint{3.049326in}{5.417540in}}%
\pgfpathlineto{\pgfqpoint{3.049482in}{5.363148in}}%
\pgfpathlineto{\pgfqpoint{3.049792in}{5.394681in}}%
\pgfpathlineto{\pgfqpoint{3.050103in}{5.408726in}}%
\pgfpathlineto{\pgfqpoint{3.050724in}{5.378844in}}%
\pgfpathlineto{\pgfqpoint{3.051345in}{5.414948in}}%
\pgfpathlineto{\pgfqpoint{3.051500in}{5.372811in}}%
\pgfpathlineto{\pgfqpoint{3.051811in}{5.406464in}}%
\pgfpathlineto{\pgfqpoint{3.051966in}{5.382850in}}%
\pgfpathlineto{\pgfqpoint{3.053053in}{5.386055in}}%
\pgfpathlineto{\pgfqpoint{3.053364in}{5.374979in}}%
\pgfpathlineto{\pgfqpoint{3.053985in}{5.418153in}}%
\pgfpathlineto{\pgfqpoint{3.054141in}{5.378043in}}%
\pgfpathlineto{\pgfqpoint{3.055228in}{5.378797in}}%
\pgfpathlineto{\pgfqpoint{3.055383in}{5.412968in}}%
\pgfpathlineto{\pgfqpoint{3.056315in}{5.393267in}}%
\pgfpathlineto{\pgfqpoint{3.057091in}{5.400384in}}%
\pgfpathlineto{\pgfqpoint{3.056625in}{5.385207in}}%
\pgfpathlineto{\pgfqpoint{3.057247in}{5.396660in}}%
\pgfpathlineto{\pgfqpoint{3.058023in}{5.378090in}}%
\pgfpathlineto{\pgfqpoint{3.058178in}{5.413534in}}%
\pgfpathlineto{\pgfqpoint{3.058334in}{5.380069in}}%
\pgfpathlineto{\pgfqpoint{3.058800in}{5.376911in}}%
\pgfpathlineto{\pgfqpoint{3.059266in}{5.410518in}}%
\pgfpathlineto{\pgfqpoint{3.059421in}{5.375874in}}%
\pgfpathlineto{\pgfqpoint{3.060197in}{5.381059in}}%
\pgfpathlineto{\pgfqpoint{3.060353in}{5.419426in}}%
\pgfpathlineto{\pgfqpoint{3.060508in}{5.356974in}}%
\pgfpathlineto{\pgfqpoint{3.061284in}{5.380541in}}%
\pgfpathlineto{\pgfqpoint{3.061440in}{5.413157in}}%
\pgfpathlineto{\pgfqpoint{3.061595in}{5.372104in}}%
\pgfpathlineto{\pgfqpoint{3.062372in}{5.379268in}}%
\pgfpathlineto{\pgfqpoint{3.062527in}{5.406464in}}%
\pgfpathlineto{\pgfqpoint{3.062993in}{5.378891in}}%
\pgfpathlineto{\pgfqpoint{3.063303in}{5.400761in}}%
\pgfpathlineto{\pgfqpoint{3.063459in}{5.353816in}}%
\pgfpathlineto{\pgfqpoint{3.063614in}{5.434933in}}%
\pgfpathlineto{\pgfqpoint{3.064391in}{5.405380in}}%
\pgfpathlineto{\pgfqpoint{3.064856in}{5.382190in}}%
\pgfpathlineto{\pgfqpoint{3.065012in}{5.413016in}}%
\pgfpathlineto{\pgfqpoint{3.065322in}{5.387564in}}%
\pgfpathlineto{\pgfqpoint{3.065788in}{5.428617in}}%
\pgfpathlineto{\pgfqpoint{3.065633in}{5.370784in}}%
\pgfpathlineto{\pgfqpoint{3.066254in}{5.411932in}}%
\pgfpathlineto{\pgfqpoint{3.066409in}{5.366448in}}%
\pgfpathlineto{\pgfqpoint{3.066565in}{5.416221in}}%
\pgfpathlineto{\pgfqpoint{3.067341in}{5.381672in}}%
\pgfpathlineto{\pgfqpoint{3.067962in}{5.436205in}}%
\pgfpathlineto{\pgfqpoint{3.067807in}{5.352119in}}%
\pgfpathlineto{\pgfqpoint{3.068428in}{5.401798in}}%
\pgfpathlineto{\pgfqpoint{3.068894in}{5.368003in}}%
\pgfpathlineto{\pgfqpoint{3.068739in}{5.421217in}}%
\pgfpathlineto{\pgfqpoint{3.069360in}{5.382473in}}%
\pgfpathlineto{\pgfqpoint{3.069981in}{5.423479in}}%
\pgfpathlineto{\pgfqpoint{3.070137in}{5.369323in}}%
\pgfpathlineto{\pgfqpoint{3.070447in}{5.420086in}}%
\pgfpathlineto{\pgfqpoint{3.070603in}{5.352543in}}%
\pgfpathlineto{\pgfqpoint{3.070758in}{5.421500in}}%
\pgfpathlineto{\pgfqpoint{3.071534in}{5.393974in}}%
\pgfpathlineto{\pgfqpoint{3.071845in}{5.405993in}}%
\pgfpathlineto{\pgfqpoint{3.072000in}{5.390486in}}%
\pgfpathlineto{\pgfqpoint{3.072156in}{5.371821in}}%
\pgfpathlineto{\pgfqpoint{3.072311in}{5.422537in}}%
\pgfpathlineto{\pgfqpoint{3.072932in}{5.378325in}}%
\pgfpathlineto{\pgfqpoint{3.073398in}{5.416928in}}%
\pgfpathlineto{\pgfqpoint{3.073553in}{5.377807in}}%
\pgfpathlineto{\pgfqpoint{3.074175in}{5.413204in}}%
\pgfpathlineto{\pgfqpoint{3.075262in}{5.363855in}}%
\pgfpathlineto{\pgfqpoint{3.075417in}{5.422065in}}%
\pgfpathlineto{\pgfqpoint{3.076349in}{5.385725in}}%
\pgfpathlineto{\pgfqpoint{3.076504in}{5.412450in}}%
\pgfpathlineto{\pgfqpoint{3.077281in}{5.367343in}}%
\pgfpathlineto{\pgfqpoint{3.077436in}{5.395859in}}%
\pgfpathlineto{\pgfqpoint{3.077746in}{5.391711in}}%
\pgfpathlineto{\pgfqpoint{3.077902in}{5.402693in}}%
\pgfpathlineto{\pgfqpoint{3.078057in}{5.382332in}}%
\pgfpathlineto{\pgfqpoint{3.078523in}{5.405427in}}%
\pgfpathlineto{\pgfqpoint{3.079144in}{5.385442in}}%
\pgfpathlineto{\pgfqpoint{3.079610in}{5.409056in}}%
\pgfpathlineto{\pgfqpoint{3.079765in}{5.379551in}}%
\pgfpathlineto{\pgfqpoint{3.080387in}{5.398074in}}%
\pgfpathlineto{\pgfqpoint{3.080542in}{5.375026in}}%
\pgfpathlineto{\pgfqpoint{3.080697in}{5.421311in}}%
\pgfpathlineto{\pgfqpoint{3.081474in}{5.398027in}}%
\pgfpathlineto{\pgfqpoint{3.081629in}{5.397132in}}%
\pgfpathlineto{\pgfqpoint{3.082250in}{5.377336in}}%
\pgfpathlineto{\pgfqpoint{3.082405in}{5.406323in}}%
\pgfpathlineto{\pgfqpoint{3.082716in}{5.381106in}}%
\pgfpathlineto{\pgfqpoint{3.083959in}{5.405993in}}%
\pgfpathlineto{\pgfqpoint{3.084580in}{5.381672in}}%
\pgfpathlineto{\pgfqpoint{3.085046in}{5.386432in}}%
\pgfpathlineto{\pgfqpoint{3.086133in}{5.409292in}}%
\pgfpathlineto{\pgfqpoint{3.086754in}{5.369983in}}%
\pgfpathlineto{\pgfqpoint{3.086909in}{5.418106in}}%
\pgfpathlineto{\pgfqpoint{3.087220in}{5.390580in}}%
\pgfpathlineto{\pgfqpoint{3.087996in}{5.418059in}}%
\pgfpathlineto{\pgfqpoint{3.087841in}{5.373423in}}%
\pgfpathlineto{\pgfqpoint{3.088307in}{5.399724in}}%
\pgfpathlineto{\pgfqpoint{3.088773in}{5.410093in}}%
\pgfpathlineto{\pgfqpoint{3.089083in}{5.387799in}}%
\pgfpathlineto{\pgfqpoint{3.089239in}{5.409151in}}%
\pgfpathlineto{\pgfqpoint{3.089549in}{5.380493in}}%
\pgfpathlineto{\pgfqpoint{3.090171in}{5.408915in}}%
\pgfpathlineto{\pgfqpoint{3.090792in}{5.378797in}}%
\pgfpathlineto{\pgfqpoint{3.090947in}{5.410140in}}%
\pgfpathlineto{\pgfqpoint{3.091413in}{5.385254in}}%
\pgfpathlineto{\pgfqpoint{3.092345in}{5.408491in}}%
\pgfpathlineto{\pgfqpoint{3.091879in}{5.383981in}}%
\pgfpathlineto{\pgfqpoint{3.092500in}{5.391193in}}%
\pgfpathlineto{\pgfqpoint{3.092811in}{5.411225in}}%
\pgfpathlineto{\pgfqpoint{3.093121in}{5.385442in}}%
\pgfpathlineto{\pgfqpoint{3.093432in}{5.395388in}}%
\pgfpathlineto{\pgfqpoint{3.094364in}{5.387564in}}%
\pgfpathlineto{\pgfqpoint{3.093743in}{5.399158in}}%
\pgfpathlineto{\pgfqpoint{3.094519in}{5.392277in}}%
\pgfpathlineto{\pgfqpoint{3.094674in}{5.393785in}}%
\pgfpathlineto{\pgfqpoint{3.094830in}{5.393738in}}%
\pgfpathlineto{\pgfqpoint{3.095140in}{5.417069in}}%
\pgfpathlineto{\pgfqpoint{3.095451in}{5.376581in}}%
\pgfpathlineto{\pgfqpoint{3.095606in}{5.420793in}}%
\pgfpathlineto{\pgfqpoint{3.095761in}{5.370690in}}%
\pgfpathlineto{\pgfqpoint{3.096538in}{5.395199in}}%
\pgfpathlineto{\pgfqpoint{3.096693in}{5.395152in}}%
\pgfpathlineto{\pgfqpoint{3.097004in}{5.402222in}}%
\pgfpathlineto{\pgfqpoint{3.097159in}{5.372952in}}%
\pgfpathlineto{\pgfqpoint{3.097314in}{5.410188in}}%
\pgfpathlineto{\pgfqpoint{3.098246in}{5.383793in}}%
\pgfpathlineto{\pgfqpoint{3.099023in}{5.378184in}}%
\pgfpathlineto{\pgfqpoint{3.099333in}{5.407925in}}%
\pgfpathlineto{\pgfqpoint{3.100110in}{5.379409in}}%
\pgfpathlineto{\pgfqpoint{3.099799in}{5.412874in}}%
\pgfpathlineto{\pgfqpoint{3.100420in}{5.390439in}}%
\pgfpathlineto{\pgfqpoint{3.100731in}{5.399300in}}%
\pgfpathlineto{\pgfqpoint{3.101352in}{5.390439in}}%
\pgfpathlineto{\pgfqpoint{3.101508in}{5.389355in}}%
\pgfpathlineto{\pgfqpoint{3.102129in}{5.412591in}}%
\pgfpathlineto{\pgfqpoint{3.101818in}{5.382992in}}%
\pgfpathlineto{\pgfqpoint{3.102595in}{5.411790in}}%
\pgfpathlineto{\pgfqpoint{3.103837in}{5.381955in}}%
\pgfpathlineto{\pgfqpoint{3.104458in}{5.409245in}}%
\pgfpathlineto{\pgfqpoint{3.104924in}{5.397132in}}%
\pgfpathlineto{\pgfqpoint{3.105856in}{5.384217in}}%
\pgfpathlineto{\pgfqpoint{3.105390in}{5.398781in}}%
\pgfpathlineto{\pgfqpoint{3.106011in}{5.394351in}}%
\pgfpathlineto{\pgfqpoint{3.106322in}{5.390721in}}%
\pgfpathlineto{\pgfqpoint{3.106788in}{5.401609in}}%
\pgfpathlineto{\pgfqpoint{3.107098in}{5.384406in}}%
\pgfpathlineto{\pgfqpoint{3.107409in}{5.393597in}}%
\pgfpathlineto{\pgfqpoint{3.107564in}{5.384735in}}%
\pgfpathlineto{\pgfqpoint{3.108030in}{5.398546in}}%
\pgfpathlineto{\pgfqpoint{3.108496in}{5.394115in}}%
\pgfpathlineto{\pgfqpoint{3.108651in}{5.394492in}}%
\pgfpathlineto{\pgfqpoint{3.109428in}{5.383463in}}%
\pgfpathlineto{\pgfqpoint{3.109273in}{5.396566in}}%
\pgfpathlineto{\pgfqpoint{3.109583in}{5.385914in}}%
\pgfpathlineto{\pgfqpoint{3.109739in}{5.406323in}}%
\pgfpathlineto{\pgfqpoint{3.110049in}{5.379551in}}%
\pgfpathlineto{\pgfqpoint{3.110670in}{5.401751in}}%
\pgfpathlineto{\pgfqpoint{3.111292in}{5.377430in}}%
\pgfpathlineto{\pgfqpoint{3.111447in}{5.406464in}}%
\pgfpathlineto{\pgfqpoint{3.111757in}{5.388695in}}%
\pgfpathlineto{\pgfqpoint{3.111913in}{5.388553in}}%
\pgfpathlineto{\pgfqpoint{3.112534in}{5.401421in}}%
\pgfpathlineto{\pgfqpoint{3.112689in}{5.386385in}}%
\pgfpathlineto{\pgfqpoint{3.112845in}{5.394963in}}%
\pgfpathlineto{\pgfqpoint{3.113000in}{5.385301in}}%
\pgfpathlineto{\pgfqpoint{3.113621in}{5.399347in}}%
\pgfpathlineto{\pgfqpoint{3.113776in}{5.390486in}}%
\pgfpathlineto{\pgfqpoint{3.114398in}{5.404484in}}%
\pgfpathlineto{\pgfqpoint{3.114553in}{5.386244in}}%
\pgfpathlineto{\pgfqpoint{3.114864in}{5.392418in}}%
\pgfpathlineto{\pgfqpoint{3.115329in}{5.375639in}}%
\pgfpathlineto{\pgfqpoint{3.115485in}{5.405333in}}%
\pgfpathlineto{\pgfqpoint{3.115640in}{5.408726in}}%
\pgfpathlineto{\pgfqpoint{3.116727in}{5.381483in}}%
\pgfpathlineto{\pgfqpoint{3.117659in}{5.406087in}}%
\pgfpathlineto{\pgfqpoint{3.117970in}{5.404296in}}%
\pgfpathlineto{\pgfqpoint{3.118125in}{5.382520in}}%
\pgfpathlineto{\pgfqpoint{3.118746in}{5.408868in}}%
\pgfpathlineto{\pgfqpoint{3.119057in}{5.399583in}}%
\pgfpathlineto{\pgfqpoint{3.119367in}{5.381860in}}%
\pgfpathlineto{\pgfqpoint{3.119678in}{5.402646in}}%
\pgfpathlineto{\pgfqpoint{3.119988in}{5.397273in}}%
\pgfpathlineto{\pgfqpoint{3.120144in}{5.402269in}}%
\pgfpathlineto{\pgfqpoint{3.120299in}{5.386008in}}%
\pgfpathlineto{\pgfqpoint{3.120610in}{5.399677in}}%
\pgfpathlineto{\pgfqpoint{3.121231in}{5.378467in}}%
\pgfpathlineto{\pgfqpoint{3.120920in}{5.400290in}}%
\pgfpathlineto{\pgfqpoint{3.121697in}{5.395341in}}%
\pgfpathlineto{\pgfqpoint{3.122318in}{5.407218in}}%
\pgfpathlineto{\pgfqpoint{3.122007in}{5.390580in}}%
\pgfpathlineto{\pgfqpoint{3.122784in}{5.396990in}}%
\pgfpathlineto{\pgfqpoint{3.123095in}{5.381860in}}%
\pgfpathlineto{\pgfqpoint{3.123716in}{5.394256in}}%
\pgfpathlineto{\pgfqpoint{3.123871in}{5.401609in}}%
\pgfpathlineto{\pgfqpoint{3.124492in}{5.382756in}}%
\pgfpathlineto{\pgfqpoint{3.124648in}{5.393597in}}%
\pgfpathlineto{\pgfqpoint{3.124958in}{5.380871in}}%
\pgfpathlineto{\pgfqpoint{3.125735in}{5.394256in}}%
\pgfpathlineto{\pgfqpoint{3.126201in}{5.387281in}}%
\pgfpathlineto{\pgfqpoint{3.126511in}{5.393974in}}%
\pgfpathlineto{\pgfqpoint{3.126666in}{5.381578in}}%
\pgfpathlineto{\pgfqpoint{3.127288in}{5.397839in}}%
\pgfpathlineto{\pgfqpoint{3.127443in}{5.391853in}}%
\pgfpathlineto{\pgfqpoint{3.127598in}{5.400902in}}%
\pgfpathlineto{\pgfqpoint{3.128219in}{5.379739in}}%
\pgfpathlineto{\pgfqpoint{3.128375in}{5.394492in}}%
\pgfpathlineto{\pgfqpoint{3.128530in}{5.383086in}}%
\pgfpathlineto{\pgfqpoint{3.129307in}{5.403259in}}%
\pgfpathlineto{\pgfqpoint{3.129462in}{5.387941in}}%
\pgfpathlineto{\pgfqpoint{3.129928in}{5.382096in}}%
\pgfpathlineto{\pgfqpoint{3.129772in}{5.395199in}}%
\pgfpathlineto{\pgfqpoint{3.130394in}{5.389072in}}%
\pgfpathlineto{\pgfqpoint{3.131015in}{5.405946in}}%
\pgfpathlineto{\pgfqpoint{3.130860in}{5.386856in}}%
\pgfpathlineto{\pgfqpoint{3.131636in}{5.396095in}}%
\pgfpathlineto{\pgfqpoint{3.131947in}{5.386291in}}%
\pgfpathlineto{\pgfqpoint{3.132568in}{5.398310in}}%
\pgfpathlineto{\pgfqpoint{3.133344in}{5.389402in}}%
\pgfpathlineto{\pgfqpoint{3.133500in}{5.399017in}}%
\pgfpathlineto{\pgfqpoint{3.133655in}{5.378325in}}%
\pgfpathlineto{\pgfqpoint{3.134587in}{5.385914in}}%
\pgfpathlineto{\pgfqpoint{3.134742in}{5.397414in}}%
\pgfpathlineto{\pgfqpoint{3.135363in}{5.380682in}}%
\pgfpathlineto{\pgfqpoint{3.135674in}{5.387988in}}%
\pgfpathlineto{\pgfqpoint{3.136140in}{5.390863in}}%
\pgfpathlineto{\pgfqpoint{3.136606in}{5.380918in}}%
\pgfpathlineto{\pgfqpoint{3.136761in}{5.394021in}}%
\pgfpathlineto{\pgfqpoint{3.137072in}{5.372811in}}%
\pgfpathlineto{\pgfqpoint{3.137538in}{5.379315in}}%
\pgfpathlineto{\pgfqpoint{3.137693in}{5.366683in}}%
\pgfpathlineto{\pgfqpoint{3.138003in}{5.380211in}}%
\pgfpathlineto{\pgfqpoint{3.138625in}{5.378184in}}%
\pgfpathlineto{\pgfqpoint{3.139401in}{5.354146in}}%
\pgfpathlineto{\pgfqpoint{3.139712in}{5.379268in}}%
\pgfpathlineto{\pgfqpoint{3.139867in}{5.359943in}}%
\pgfpathlineto{\pgfqpoint{3.142663in}{5.415184in}}%
\pgfpathlineto{\pgfqpoint{3.142818in}{5.407925in}}%
\pgfpathlineto{\pgfqpoint{3.143128in}{5.417116in}}%
\pgfpathlineto{\pgfqpoint{3.143594in}{5.414901in}}%
\pgfpathlineto{\pgfqpoint{3.144992in}{5.432953in}}%
\pgfpathlineto{\pgfqpoint{3.145147in}{5.432246in}}%
\pgfpathlineto{\pgfqpoint{3.145303in}{5.425082in}}%
\pgfpathlineto{\pgfqpoint{3.145613in}{5.437902in}}%
\pgfpathlineto{\pgfqpoint{3.146079in}{5.434320in}}%
\pgfpathlineto{\pgfqpoint{3.146234in}{5.434744in}}%
\pgfpathlineto{\pgfqpoint{3.150272in}{5.194882in}}%
\pgfpathlineto{\pgfqpoint{3.150738in}{5.249132in}}%
\pgfpathlineto{\pgfqpoint{3.152912in}{5.453126in}}%
\pgfpathlineto{\pgfqpoint{3.155087in}{5.552295in}}%
\pgfpathlineto{\pgfqpoint{3.155863in}{5.523261in}}%
\pgfpathlineto{\pgfqpoint{3.160677in}{5.151519in}}%
\pgfpathlineto{\pgfqpoint{3.161143in}{5.223727in}}%
\pgfpathlineto{\pgfqpoint{3.163318in}{5.447942in}}%
\pgfpathlineto{\pgfqpoint{3.163628in}{5.468869in}}%
\pgfpathlineto{\pgfqpoint{3.164249in}{5.456473in}}%
\pgfpathlineto{\pgfqpoint{3.164560in}{5.439033in}}%
\pgfpathlineto{\pgfqpoint{3.164871in}{5.469811in}}%
\pgfpathlineto{\pgfqpoint{3.165958in}{5.576098in}}%
\pgfpathlineto{\pgfqpoint{3.166424in}{5.542209in}}%
\pgfpathlineto{\pgfqpoint{3.168753in}{5.406276in}}%
\pgfpathlineto{\pgfqpoint{3.169219in}{5.420698in}}%
\pgfpathlineto{\pgfqpoint{3.169374in}{5.421217in}}%
\pgfpathlineto{\pgfqpoint{3.169996in}{5.355324in}}%
\pgfpathlineto{\pgfqpoint{3.172014in}{5.163726in}}%
\pgfpathlineto{\pgfqpoint{3.174965in}{5.452702in}}%
\pgfpathlineto{\pgfqpoint{3.175121in}{5.459018in}}%
\pgfpathlineto{\pgfqpoint{3.175586in}{5.439363in}}%
\pgfpathlineto{\pgfqpoint{3.175742in}{5.443700in}}%
\pgfpathlineto{\pgfqpoint{3.176052in}{5.447140in}}%
\pgfpathlineto{\pgfqpoint{3.177295in}{5.577653in}}%
\pgfpathlineto{\pgfqpoint{3.177761in}{5.544141in}}%
\pgfpathlineto{\pgfqpoint{3.179780in}{5.413251in}}%
\pgfpathlineto{\pgfqpoint{3.180090in}{5.405710in}}%
\pgfpathlineto{\pgfqpoint{3.180401in}{5.418954in}}%
\pgfpathlineto{\pgfqpoint{3.180556in}{5.418483in}}%
\pgfpathlineto{\pgfqpoint{3.181177in}{5.373329in}}%
\pgfpathlineto{\pgfqpoint{3.182886in}{5.167497in}}%
\pgfpathlineto{\pgfqpoint{3.183352in}{5.193420in}}%
\pgfpathlineto{\pgfqpoint{3.183973in}{5.271615in}}%
\pgfpathlineto{\pgfqpoint{3.185836in}{5.442521in}}%
\pgfpathlineto{\pgfqpoint{3.186147in}{5.439505in}}%
\pgfpathlineto{\pgfqpoint{3.188632in}{5.572186in}}%
\pgfpathlineto{\pgfqpoint{3.193446in}{5.257758in}}%
\pgfpathlineto{\pgfqpoint{3.194378in}{5.187435in}}%
\pgfpathlineto{\pgfqpoint{3.194844in}{5.215479in}}%
\pgfpathlineto{\pgfqpoint{3.198571in}{5.475326in}}%
\pgfpathlineto{\pgfqpoint{3.199969in}{5.542067in}}%
\pgfpathlineto{\pgfqpoint{3.200435in}{5.524628in}}%
\pgfpathlineto{\pgfqpoint{3.202454in}{5.425365in}}%
\pgfpathlineto{\pgfqpoint{3.203696in}{5.410140in}}%
\pgfpathlineto{\pgfqpoint{3.206491in}{5.225236in}}%
\pgfpathlineto{\pgfqpoint{3.206957in}{5.240978in}}%
\pgfpathlineto{\pgfqpoint{3.208666in}{5.382520in}}%
\pgfpathlineto{\pgfqpoint{3.210685in}{5.495122in}}%
\pgfpathlineto{\pgfqpoint{3.210840in}{5.495876in}}%
\pgfpathlineto{\pgfqpoint{3.211461in}{5.515625in}}%
\pgfpathlineto{\pgfqpoint{3.211927in}{5.505869in}}%
\pgfpathlineto{\pgfqpoint{3.212082in}{5.502381in}}%
\pgfpathlineto{\pgfqpoint{3.212704in}{5.507094in}}%
\pgfpathlineto{\pgfqpoint{3.212859in}{5.513881in}}%
\pgfpathlineto{\pgfqpoint{3.213635in}{5.502616in}}%
\pgfpathlineto{\pgfqpoint{3.217052in}{5.241450in}}%
\pgfpathlineto{\pgfqpoint{3.218294in}{5.160804in}}%
\pgfpathlineto{\pgfqpoint{3.218605in}{5.174850in}}%
\pgfpathlineto{\pgfqpoint{3.222953in}{5.568556in}}%
\pgfpathlineto{\pgfqpoint{3.223885in}{5.551305in}}%
\pgfpathlineto{\pgfqpoint{3.226059in}{5.438751in}}%
\pgfpathlineto{\pgfqpoint{3.229631in}{5.153263in}}%
\pgfpathlineto{\pgfqpoint{3.230253in}{5.193656in}}%
\pgfpathlineto{\pgfqpoint{3.234446in}{5.563843in}}%
\pgfpathlineto{\pgfqpoint{3.235067in}{5.546026in}}%
\pgfpathlineto{\pgfqpoint{3.238484in}{5.375827in}}%
\pgfpathlineto{\pgfqpoint{3.241124in}{5.154818in}}%
\pgfpathlineto{\pgfqpoint{3.241434in}{5.168958in}}%
\pgfpathlineto{\pgfqpoint{3.242987in}{5.349715in}}%
\pgfpathlineto{\pgfqpoint{3.245006in}{5.518312in}}%
\pgfpathlineto{\pgfqpoint{3.245162in}{5.519207in}}%
\pgfpathlineto{\pgfqpoint{3.246093in}{5.562712in}}%
\pgfpathlineto{\pgfqpoint{3.246559in}{5.548053in}}%
\pgfpathlineto{\pgfqpoint{3.250908in}{5.290704in}}%
\pgfpathlineto{\pgfqpoint{3.252771in}{5.151707in}}%
\pgfpathlineto{\pgfqpoint{3.253082in}{5.171409in}}%
\pgfpathlineto{\pgfqpoint{3.254480in}{5.334114in}}%
\pgfpathlineto{\pgfqpoint{3.256654in}{5.517416in}}%
\pgfpathlineto{\pgfqpoint{3.257120in}{5.540747in}}%
\pgfpathlineto{\pgfqpoint{3.257741in}{5.559224in}}%
\pgfpathlineto{\pgfqpoint{3.258207in}{5.549844in}}%
\pgfpathlineto{\pgfqpoint{3.260847in}{5.425883in}}%
\pgfpathlineto{\pgfqpoint{3.262245in}{5.324499in}}%
\pgfpathlineto{\pgfqpoint{3.264419in}{5.157929in}}%
\pgfpathlineto{\pgfqpoint{3.264730in}{5.176877in}}%
\pgfpathlineto{\pgfqpoint{3.265661in}{5.270861in}}%
\pgfpathlineto{\pgfqpoint{3.268146in}{5.509215in}}%
\pgfpathlineto{\pgfqpoint{3.268612in}{5.527880in}}%
\pgfpathlineto{\pgfqpoint{3.269233in}{5.552295in}}%
\pgfpathlineto{\pgfqpoint{3.269854in}{5.543764in}}%
\pgfpathlineto{\pgfqpoint{3.271252in}{5.505492in}}%
\pgfpathlineto{\pgfqpoint{3.271252in}{5.505492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662349in}{4.941435in}}%
\pgfpathlineto{\pgfqpoint{0.662349in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395486in}{4.941435in}}%
\pgfpathlineto{\pgfqpoint{3.395486in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662349in}{4.941435in}}%
\pgfpathlineto{\pgfqpoint{3.395486in}{4.941435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662349in}{5.850000in}}%
\pgfpathlineto{\pgfqpoint{3.395486in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087349in}{4.941435in}}%
\pgfpathlineto{\pgfqpoint{6.820486in}{4.941435in}}%
\pgfpathlineto{\pgfqpoint{6.820486in}{5.850000in}}%
\pgfpathlineto{\pgfqpoint{4.087349in}{5.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211582in}{4.941435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.211582in,y=4.844213in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.708547in}{4.941435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.708547in,y=4.844213in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.205512in}{4.941435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.205512in,y=4.844213in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.702477in}{4.941435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.702477in,y=4.844213in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199442in}{4.941435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.199442in,y=4.844213in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.696408in}{4.941435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.696408in,y=4.844213in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.453917in,y=4.689892in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087349in}{5.099889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.839276in, y=5.061308in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {−0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087349in}{5.394054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.839276in, y=5.355474in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087349in}{5.688219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.839276in, y=5.649639in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087349in}{4.941435in}}{\pgfqpoint{2.733137in}{0.908565in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211582in}{5.357053in}}%
\pgfpathlineto{\pgfqpoint{4.211738in}{5.356202in}}%
\pgfpathlineto{\pgfqpoint{4.212048in}{5.358790in}}%
\pgfpathlineto{\pgfqpoint{4.213757in}{5.408427in}}%
\pgfpathlineto{\pgfqpoint{4.214223in}{5.394710in}}%
\pgfpathlineto{\pgfqpoint{4.215465in}{5.317676in}}%
\pgfpathlineto{\pgfqpoint{4.215931in}{5.337327in}}%
\pgfpathlineto{\pgfqpoint{4.217018in}{5.421312in}}%
\pgfpathlineto{\pgfqpoint{4.217639in}{5.401106in}}%
\pgfpathlineto{\pgfqpoint{4.219192in}{5.350638in}}%
\pgfpathlineto{\pgfqpoint{4.219347in}{5.350897in}}%
\pgfpathlineto{\pgfqpoint{4.219969in}{5.364725in}}%
\pgfpathlineto{\pgfqpoint{4.221211in}{5.428171in}}%
\pgfpathlineto{\pgfqpoint{4.221677in}{5.403066in}}%
\pgfpathlineto{\pgfqpoint{4.222764in}{5.338381in}}%
\pgfpathlineto{\pgfqpoint{4.223230in}{5.352671in}}%
\pgfpathlineto{\pgfqpoint{4.225560in}{5.402548in}}%
\pgfpathlineto{\pgfqpoint{4.225715in}{5.403011in}}%
\pgfpathlineto{\pgfqpoint{4.225870in}{5.400885in}}%
\pgfpathlineto{\pgfqpoint{4.228666in}{5.362673in}}%
\pgfpathlineto{\pgfqpoint{4.229131in}{5.372175in}}%
\pgfpathlineto{\pgfqpoint{4.230374in}{5.411699in}}%
\pgfpathlineto{\pgfqpoint{4.230840in}{5.399369in}}%
\pgfpathlineto{\pgfqpoint{4.232237in}{5.296102in}}%
\pgfpathlineto{\pgfqpoint{4.232859in}{5.340415in}}%
\pgfpathlineto{\pgfqpoint{4.233791in}{5.454977in}}%
\pgfpathlineto{\pgfqpoint{4.234412in}{5.414380in}}%
\pgfpathlineto{\pgfqpoint{4.235499in}{5.323795in}}%
\pgfpathlineto{\pgfqpoint{4.235965in}{5.334092in}}%
\pgfpathlineto{\pgfqpoint{4.237052in}{5.398888in}}%
\pgfpathlineto{\pgfqpoint{4.237828in}{5.470838in}}%
\pgfpathlineto{\pgfqpoint{4.238294in}{5.439540in}}%
\pgfpathlineto{\pgfqpoint{4.239381in}{5.283013in}}%
\pgfpathlineto{\pgfqpoint{4.240003in}{5.335848in}}%
\pgfpathlineto{\pgfqpoint{4.241556in}{5.398426in}}%
\pgfpathlineto{\pgfqpoint{4.242177in}{5.416210in}}%
\pgfpathlineto{\pgfqpoint{4.242643in}{5.399424in}}%
\pgfpathlineto{\pgfqpoint{4.243419in}{5.342541in}}%
\pgfpathlineto{\pgfqpoint{4.244040in}{5.370973in}}%
\pgfpathlineto{\pgfqpoint{4.244662in}{5.405229in}}%
\pgfpathlineto{\pgfqpoint{4.245128in}{5.388572in}}%
\pgfpathlineto{\pgfqpoint{4.245749in}{5.366777in}}%
\pgfpathlineto{\pgfqpoint{4.246215in}{5.385300in}}%
\pgfpathlineto{\pgfqpoint{4.246991in}{5.410664in}}%
\pgfpathlineto{\pgfqpoint{4.247457in}{5.394507in}}%
\pgfpathlineto{\pgfqpoint{4.249010in}{5.289373in}}%
\pgfpathlineto{\pgfqpoint{4.249476in}{5.320098in}}%
\pgfpathlineto{\pgfqpoint{4.250563in}{5.476662in}}%
\pgfpathlineto{\pgfqpoint{4.251029in}{5.436305in}}%
\pgfpathlineto{\pgfqpoint{4.252116in}{5.295307in}}%
\pgfpathlineto{\pgfqpoint{4.252582in}{5.320671in}}%
\pgfpathlineto{\pgfqpoint{4.254601in}{5.506536in}}%
\pgfpathlineto{\pgfqpoint{4.255067in}{5.434623in}}%
\pgfpathlineto{\pgfqpoint{4.255999in}{5.222654in}}%
\pgfpathlineto{\pgfqpoint{4.256465in}{5.280702in}}%
\pgfpathlineto{\pgfqpoint{4.257396in}{5.433920in}}%
\pgfpathlineto{\pgfqpoint{4.258018in}{5.406893in}}%
\pgfpathlineto{\pgfqpoint{4.258173in}{5.403103in}}%
\pgfpathlineto{\pgfqpoint{4.258639in}{5.412716in}}%
\pgfpathlineto{\pgfqpoint{4.258794in}{5.416543in}}%
\pgfpathlineto{\pgfqpoint{4.259105in}{5.408871in}}%
\pgfpathlineto{\pgfqpoint{4.260036in}{5.309394in}}%
\pgfpathlineto{\pgfqpoint{4.260502in}{5.347477in}}%
\pgfpathlineto{\pgfqpoint{4.261279in}{5.456031in}}%
\pgfpathlineto{\pgfqpoint{4.261745in}{5.419094in}}%
\pgfpathlineto{\pgfqpoint{4.262521in}{5.342226in}}%
\pgfpathlineto{\pgfqpoint{4.262987in}{5.373413in}}%
\pgfpathlineto{\pgfqpoint{4.263608in}{5.412051in}}%
\pgfpathlineto{\pgfqpoint{4.264230in}{5.391512in}}%
\pgfpathlineto{\pgfqpoint{4.265783in}{5.281405in}}%
\pgfpathlineto{\pgfqpoint{4.266249in}{5.312795in}}%
\pgfpathlineto{\pgfqpoint{4.267336in}{5.484223in}}%
\pgfpathlineto{\pgfqpoint{4.267802in}{5.430223in}}%
\pgfpathlineto{\pgfqpoint{4.268733in}{5.286859in}}%
\pgfpathlineto{\pgfqpoint{4.269355in}{5.324812in}}%
\pgfpathlineto{\pgfqpoint{4.271218in}{5.524709in}}%
\pgfpathlineto{\pgfqpoint{4.271684in}{5.453498in}}%
\pgfpathlineto{\pgfqpoint{4.272616in}{5.193704in}}%
\pgfpathlineto{\pgfqpoint{4.273237in}{5.295252in}}%
\pgfpathlineto{\pgfqpoint{4.274014in}{5.457713in}}%
\pgfpathlineto{\pgfqpoint{4.274635in}{5.421035in}}%
\pgfpathlineto{\pgfqpoint{4.276654in}{5.295399in}}%
\pgfpathlineto{\pgfqpoint{4.276964in}{5.314755in}}%
\pgfpathlineto{\pgfqpoint{4.277896in}{5.491895in}}%
\pgfpathlineto{\pgfqpoint{4.278517in}{5.413474in}}%
\pgfpathlineto{\pgfqpoint{4.279139in}{5.321595in}}%
\pgfpathlineto{\pgfqpoint{4.279760in}{5.368755in}}%
\pgfpathlineto{\pgfqpoint{4.280381in}{5.408520in}}%
\pgfpathlineto{\pgfqpoint{4.281002in}{5.388868in}}%
\pgfpathlineto{\pgfqpoint{4.282555in}{5.270775in}}%
\pgfpathlineto{\pgfqpoint{4.283021in}{5.306880in}}%
\pgfpathlineto{\pgfqpoint{4.284108in}{5.479157in}}%
\pgfpathlineto{\pgfqpoint{4.284574in}{5.415027in}}%
\pgfpathlineto{\pgfqpoint{4.285506in}{5.295085in}}%
\pgfpathlineto{\pgfqpoint{4.285972in}{5.322538in}}%
\pgfpathlineto{\pgfqpoint{4.287835in}{5.528665in}}%
\pgfpathlineto{\pgfqpoint{4.288301in}{5.454866in}}%
\pgfpathlineto{\pgfqpoint{4.289233in}{5.196459in}}%
\pgfpathlineto{\pgfqpoint{4.289854in}{5.300613in}}%
\pgfpathlineto{\pgfqpoint{4.290631in}{5.453738in}}%
\pgfpathlineto{\pgfqpoint{4.291252in}{5.423605in}}%
\pgfpathlineto{\pgfqpoint{4.293271in}{5.291924in}}%
\pgfpathlineto{\pgfqpoint{4.293582in}{5.324719in}}%
\pgfpathlineto{\pgfqpoint{4.294513in}{5.491007in}}%
\pgfpathlineto{\pgfqpoint{4.294979in}{5.422329in}}%
\pgfpathlineto{\pgfqpoint{4.295601in}{5.328065in}}%
\pgfpathlineto{\pgfqpoint{4.296222in}{5.375336in}}%
\pgfpathlineto{\pgfqpoint{4.296688in}{5.404268in}}%
\pgfpathlineto{\pgfqpoint{4.297309in}{5.381159in}}%
\pgfpathlineto{\pgfqpoint{4.299017in}{5.265340in}}%
\pgfpathlineto{\pgfqpoint{4.299483in}{5.307120in}}%
\pgfpathlineto{\pgfqpoint{4.300415in}{5.471800in}}%
\pgfpathlineto{\pgfqpoint{4.300881in}{5.422033in}}%
\pgfpathlineto{\pgfqpoint{4.301657in}{5.311316in}}%
\pgfpathlineto{\pgfqpoint{4.302278in}{5.332595in}}%
\pgfpathlineto{\pgfqpoint{4.303366in}{5.416303in}}%
\pgfpathlineto{\pgfqpoint{4.304142in}{5.535745in}}%
\pgfpathlineto{\pgfqpoint{4.304608in}{5.467529in}}%
\pgfpathlineto{\pgfqpoint{4.305540in}{5.213392in}}%
\pgfpathlineto{\pgfqpoint{4.306161in}{5.307767in}}%
\pgfpathlineto{\pgfqpoint{4.307714in}{5.432164in}}%
\pgfpathlineto{\pgfqpoint{4.308335in}{5.467492in}}%
\pgfpathlineto{\pgfqpoint{4.308646in}{5.435492in}}%
\pgfpathlineto{\pgfqpoint{4.309578in}{5.280129in}}%
\pgfpathlineto{\pgfqpoint{4.310044in}{5.359659in}}%
\pgfpathlineto{\pgfqpoint{4.310665in}{5.461244in}}%
\pgfpathlineto{\pgfqpoint{4.311131in}{5.414343in}}%
\pgfpathlineto{\pgfqpoint{4.311752in}{5.359622in}}%
\pgfpathlineto{\pgfqpoint{4.312218in}{5.400367in}}%
\pgfpathlineto{\pgfqpoint{4.312684in}{5.420961in}}%
\pgfpathlineto{\pgfqpoint{4.312994in}{5.397335in}}%
\pgfpathlineto{\pgfqpoint{4.315013in}{5.275711in}}%
\pgfpathlineto{\pgfqpoint{4.315479in}{5.317898in}}%
\pgfpathlineto{\pgfqpoint{4.316411in}{5.455310in}}%
\pgfpathlineto{\pgfqpoint{4.316877in}{5.401199in}}%
\pgfpathlineto{\pgfqpoint{4.317653in}{5.319728in}}%
\pgfpathlineto{\pgfqpoint{4.318275in}{5.342522in}}%
\pgfpathlineto{\pgfqpoint{4.319206in}{5.407207in}}%
\pgfpathlineto{\pgfqpoint{4.319983in}{5.542068in}}%
\pgfpathlineto{\pgfqpoint{4.320449in}{5.486959in}}%
\pgfpathlineto{\pgfqpoint{4.321536in}{5.229846in}}%
\pgfpathlineto{\pgfqpoint{4.322002in}{5.291868in}}%
\pgfpathlineto{\pgfqpoint{4.324021in}{5.519828in}}%
\pgfpathlineto{\pgfqpoint{4.324176in}{5.513949in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{5.262752in}}%
\pgfpathlineto{\pgfqpoint{4.326040in}{5.376796in}}%
\pgfpathlineto{\pgfqpoint{4.326506in}{5.425527in}}%
\pgfpathlineto{\pgfqpoint{4.327282in}{5.400977in}}%
\pgfpathlineto{\pgfqpoint{4.328059in}{5.457158in}}%
\pgfpathlineto{\pgfqpoint{4.328524in}{5.412235in}}%
\pgfpathlineto{\pgfqpoint{4.329767in}{5.266542in}}%
\pgfpathlineto{\pgfqpoint{4.330233in}{5.277856in}}%
\pgfpathlineto{\pgfqpoint{4.331009in}{5.352283in}}%
\pgfpathlineto{\pgfqpoint{4.331786in}{5.440428in}}%
\pgfpathlineto{\pgfqpoint{4.332252in}{5.396928in}}%
\pgfpathlineto{\pgfqpoint{4.333028in}{5.313184in}}%
\pgfpathlineto{\pgfqpoint{4.333649in}{5.330210in}}%
\pgfpathlineto{\pgfqpoint{4.334581in}{5.416247in}}%
\pgfpathlineto{\pgfqpoint{4.335358in}{5.542068in}}%
\pgfpathlineto{\pgfqpoint{4.335824in}{5.486663in}}%
\pgfpathlineto{\pgfqpoint{4.336911in}{5.249386in}}%
\pgfpathlineto{\pgfqpoint{4.337532in}{5.298727in}}%
\pgfpathlineto{\pgfqpoint{4.339240in}{5.542585in}}%
\pgfpathlineto{\pgfqpoint{4.339861in}{5.449634in}}%
\pgfpathlineto{\pgfqpoint{4.340638in}{5.265211in}}%
\pgfpathlineto{\pgfqpoint{4.341259in}{5.338289in}}%
\pgfpathlineto{\pgfqpoint{4.343123in}{5.474739in}}%
\pgfpathlineto{\pgfqpoint{4.343278in}{5.478381in}}%
\pgfpathlineto{\pgfqpoint{4.343433in}{5.470986in}}%
\pgfpathlineto{\pgfqpoint{4.344831in}{5.245633in}}%
\pgfpathlineto{\pgfqpoint{4.345763in}{5.301592in}}%
\pgfpathlineto{\pgfqpoint{4.346850in}{5.430149in}}%
\pgfpathlineto{\pgfqpoint{4.347471in}{5.384894in}}%
\pgfpathlineto{\pgfqpoint{4.348248in}{5.319672in}}%
\pgfpathlineto{\pgfqpoint{4.348869in}{5.332465in}}%
\pgfpathlineto{\pgfqpoint{4.349645in}{5.401809in}}%
\pgfpathlineto{\pgfqpoint{4.350577in}{5.528258in}}%
\pgfpathlineto{\pgfqpoint{4.351043in}{5.458730in}}%
\pgfpathlineto{\pgfqpoint{4.352130in}{5.270424in}}%
\pgfpathlineto{\pgfqpoint{4.352752in}{5.297766in}}%
\pgfpathlineto{\pgfqpoint{4.353839in}{5.472410in}}%
\pgfpathlineto{\pgfqpoint{4.354460in}{5.548131in}}%
\pgfpathlineto{\pgfqpoint{4.354770in}{5.505593in}}%
\pgfpathlineto{\pgfqpoint{4.355858in}{5.288985in}}%
\pgfpathlineto{\pgfqpoint{4.356479in}{5.344814in}}%
\pgfpathlineto{\pgfqpoint{4.358342in}{5.486386in}}%
\pgfpathlineto{\pgfqpoint{4.358653in}{5.452814in}}%
\pgfpathlineto{\pgfqpoint{4.359895in}{5.247242in}}%
\pgfpathlineto{\pgfqpoint{4.360517in}{5.266634in}}%
\pgfpathlineto{\pgfqpoint{4.361759in}{5.412531in}}%
\pgfpathlineto{\pgfqpoint{4.362070in}{5.424899in}}%
\pgfpathlineto{\pgfqpoint{4.362536in}{5.391235in}}%
\pgfpathlineto{\pgfqpoint{4.363467in}{5.340932in}}%
\pgfpathlineto{\pgfqpoint{4.363933in}{5.346645in}}%
\pgfpathlineto{\pgfqpoint{4.364554in}{5.386077in}}%
\pgfpathlineto{\pgfqpoint{4.365486in}{5.504651in}}%
\pgfpathlineto{\pgfqpoint{4.365952in}{5.467492in}}%
\pgfpathlineto{\pgfqpoint{4.367505in}{5.291905in}}%
\pgfpathlineto{\pgfqpoint{4.367816in}{5.298135in}}%
\pgfpathlineto{\pgfqpoint{4.368592in}{5.401106in}}%
\pgfpathlineto{\pgfqpoint{4.369369in}{5.519828in}}%
\pgfpathlineto{\pgfqpoint{4.369835in}{5.474905in}}%
\pgfpathlineto{\pgfqpoint{4.370922in}{5.347680in}}%
\pgfpathlineto{\pgfqpoint{4.371543in}{5.349029in}}%
\pgfpathlineto{\pgfqpoint{4.372009in}{5.336773in}}%
\pgfpathlineto{\pgfqpoint{4.372320in}{5.350952in}}%
\pgfpathlineto{\pgfqpoint{4.373251in}{5.452555in}}%
\pgfpathlineto{\pgfqpoint{4.373717in}{5.408668in}}%
\pgfpathlineto{\pgfqpoint{4.375426in}{5.279057in}}%
\pgfpathlineto{\pgfqpoint{4.375581in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{4.376202in}{5.319636in}}%
\pgfpathlineto{\pgfqpoint{4.377134in}{5.384099in}}%
\pgfpathlineto{\pgfqpoint{4.377755in}{5.379514in}}%
\pgfpathlineto{\pgfqpoint{4.379153in}{5.382583in}}%
\pgfpathlineto{\pgfqpoint{4.380240in}{5.451298in}}%
\pgfpathlineto{\pgfqpoint{4.381016in}{5.408575in}}%
\pgfpathlineto{\pgfqpoint{4.382725in}{5.327381in}}%
\pgfpathlineto{\pgfqpoint{4.382880in}{5.332114in}}%
\pgfpathlineto{\pgfqpoint{4.384278in}{5.447748in}}%
\pgfpathlineto{\pgfqpoint{4.385210in}{5.408446in}}%
\pgfpathlineto{\pgfqpoint{4.385986in}{5.397409in}}%
\pgfpathlineto{\pgfqpoint{4.386918in}{5.345480in}}%
\pgfpathlineto{\pgfqpoint{4.387384in}{5.366703in}}%
\pgfpathlineto{\pgfqpoint{4.388005in}{5.397391in}}%
\pgfpathlineto{\pgfqpoint{4.388471in}{5.380734in}}%
\pgfpathlineto{\pgfqpoint{4.390645in}{5.315051in}}%
\pgfpathlineto{\pgfqpoint{4.390800in}{5.314884in}}%
\pgfpathlineto{\pgfqpoint{4.391732in}{5.340396in}}%
\pgfpathlineto{\pgfqpoint{4.395149in}{5.413493in}}%
\pgfpathlineto{\pgfqpoint{4.395459in}{5.411441in}}%
\pgfpathlineto{\pgfqpoint{4.397789in}{5.374781in}}%
\pgfpathlineto{\pgfqpoint{4.398565in}{5.385910in}}%
\pgfpathlineto{\pgfqpoint{4.400584in}{5.396725in}}%
\pgfpathlineto{\pgfqpoint{4.405088in}{5.355814in}}%
\pgfpathlineto{\pgfqpoint{4.407107in}{5.323425in}}%
\pgfpathlineto{\pgfqpoint{4.407262in}{5.322686in}}%
\pgfpathlineto{\pgfqpoint{4.407573in}{5.324904in}}%
\pgfpathlineto{\pgfqpoint{4.409592in}{5.375761in}}%
\pgfpathlineto{\pgfqpoint{4.411766in}{5.422921in}}%
\pgfpathlineto{\pgfqpoint{4.412077in}{5.423494in}}%
\pgfpathlineto{\pgfqpoint{4.412232in}{5.422865in}}%
\pgfpathlineto{\pgfqpoint{4.416580in}{5.379625in}}%
\pgfpathlineto{\pgfqpoint{4.416736in}{5.379902in}}%
\pgfpathlineto{\pgfqpoint{4.417668in}{5.385763in}}%
\pgfpathlineto{\pgfqpoint{4.418289in}{5.383137in}}%
\pgfpathlineto{\pgfqpoint{4.419376in}{5.372434in}}%
\pgfpathlineto{\pgfqpoint{4.422171in}{5.316215in}}%
\pgfpathlineto{\pgfqpoint{4.422793in}{5.322834in}}%
\pgfpathlineto{\pgfqpoint{4.424346in}{5.366777in}}%
\pgfpathlineto{\pgfqpoint{4.426986in}{5.430112in}}%
\pgfpathlineto{\pgfqpoint{4.427141in}{5.429927in}}%
\pgfpathlineto{\pgfqpoint{4.427917in}{5.426711in}}%
\pgfpathlineto{\pgfqpoint{4.429005in}{5.401994in}}%
\pgfpathlineto{\pgfqpoint{4.430868in}{5.378627in}}%
\pgfpathlineto{\pgfqpoint{4.431179in}{5.379810in}}%
\pgfpathlineto{\pgfqpoint{4.431955in}{5.386299in}}%
\pgfpathlineto{\pgfqpoint{4.432421in}{5.382786in}}%
\pgfpathlineto{\pgfqpoint{4.433974in}{5.367572in}}%
\pgfpathlineto{\pgfqpoint{4.436614in}{5.314607in}}%
\pgfpathlineto{\pgfqpoint{4.437236in}{5.322482in}}%
\pgfpathlineto{\pgfqpoint{4.438789in}{5.359770in}}%
\pgfpathlineto{\pgfqpoint{4.441739in}{5.431536in}}%
\pgfpathlineto{\pgfqpoint{4.442205in}{5.430981in}}%
\pgfpathlineto{\pgfqpoint{4.442826in}{5.422181in}}%
\pgfpathlineto{\pgfqpoint{4.445311in}{5.381843in}}%
\pgfpathlineto{\pgfqpoint{4.445467in}{5.382250in}}%
\pgfpathlineto{\pgfqpoint{4.446243in}{5.388554in}}%
\pgfpathlineto{\pgfqpoint{4.446709in}{5.385263in}}%
\pgfpathlineto{\pgfqpoint{4.448573in}{5.360158in}}%
\pgfpathlineto{\pgfqpoint{4.450902in}{5.315513in}}%
\pgfpathlineto{\pgfqpoint{4.451213in}{5.317380in}}%
\pgfpathlineto{\pgfqpoint{4.453232in}{5.356664in}}%
\pgfpathlineto{\pgfqpoint{4.456182in}{5.432294in}}%
\pgfpathlineto{\pgfqpoint{4.456648in}{5.431443in}}%
\pgfpathlineto{\pgfqpoint{4.457425in}{5.417024in}}%
\pgfpathlineto{\pgfqpoint{4.459599in}{5.386779in}}%
\pgfpathlineto{\pgfqpoint{4.460375in}{5.391438in}}%
\pgfpathlineto{\pgfqpoint{4.460841in}{5.388868in}}%
\pgfpathlineto{\pgfqpoint{4.462860in}{5.358735in}}%
\pgfpathlineto{\pgfqpoint{4.465190in}{5.313683in}}%
\pgfpathlineto{\pgfqpoint{4.465345in}{5.314348in}}%
\pgfpathlineto{\pgfqpoint{4.467053in}{5.334906in}}%
\pgfpathlineto{\pgfqpoint{4.470470in}{5.434179in}}%
\pgfpathlineto{\pgfqpoint{4.470936in}{5.433162in}}%
\pgfpathlineto{\pgfqpoint{4.478080in}{5.333593in}}%
\pgfpathlineto{\pgfqpoint{4.479322in}{5.309782in}}%
\pgfpathlineto{\pgfqpoint{4.479943in}{5.311021in}}%
\pgfpathlineto{\pgfqpoint{4.480254in}{5.311427in}}%
\pgfpathlineto{\pgfqpoint{4.480875in}{5.319099in}}%
\pgfpathlineto{\pgfqpoint{4.484758in}{5.435714in}}%
\pgfpathlineto{\pgfqpoint{4.485690in}{5.424917in}}%
\pgfpathlineto{\pgfqpoint{4.487864in}{5.405100in}}%
\pgfpathlineto{\pgfqpoint{4.488330in}{5.403547in}}%
\pgfpathlineto{\pgfqpoint{4.490193in}{5.377499in}}%
\pgfpathlineto{\pgfqpoint{4.493765in}{5.305234in}}%
\pgfpathlineto{\pgfqpoint{4.493921in}{5.304957in}}%
\pgfpathlineto{\pgfqpoint{4.494231in}{5.306214in}}%
\pgfpathlineto{\pgfqpoint{4.494852in}{5.319321in}}%
\pgfpathlineto{\pgfqpoint{4.498580in}{5.435751in}}%
\pgfpathlineto{\pgfqpoint{4.498890in}{5.433736in}}%
\pgfpathlineto{\pgfqpoint{4.502928in}{5.397742in}}%
\pgfpathlineto{\pgfqpoint{4.504947in}{5.346552in}}%
\pgfpathlineto{\pgfqpoint{4.507432in}{5.298727in}}%
\pgfpathlineto{\pgfqpoint{4.507587in}{5.299004in}}%
\pgfpathlineto{\pgfqpoint{4.508208in}{5.310022in}}%
\pgfpathlineto{\pgfqpoint{4.512091in}{5.436619in}}%
\pgfpathlineto{\pgfqpoint{4.512712in}{5.431739in}}%
\pgfpathlineto{\pgfqpoint{4.514731in}{5.416450in}}%
\pgfpathlineto{\pgfqpoint{4.516750in}{5.391845in}}%
\pgfpathlineto{\pgfqpoint{4.520788in}{5.291536in}}%
\pgfpathlineto{\pgfqpoint{4.521098in}{5.294179in}}%
\pgfpathlineto{\pgfqpoint{4.522496in}{5.344482in}}%
\pgfpathlineto{\pgfqpoint{4.525292in}{5.436416in}}%
\pgfpathlineto{\pgfqpoint{4.525447in}{5.436324in}}%
\pgfpathlineto{\pgfqpoint{4.529640in}{5.404490in}}%
\pgfpathlineto{\pgfqpoint{4.533988in}{5.291074in}}%
\pgfpathlineto{\pgfqpoint{4.534765in}{5.305013in}}%
\pgfpathlineto{\pgfqpoint{4.538647in}{5.428079in}}%
\pgfpathlineto{\pgfqpoint{4.539735in}{5.421849in}}%
\pgfpathlineto{\pgfqpoint{4.540822in}{5.421276in}}%
\pgfpathlineto{\pgfqpoint{4.543151in}{5.403528in}}%
\pgfpathlineto{\pgfqpoint{4.546102in}{5.319857in}}%
\pgfpathlineto{\pgfqpoint{4.547344in}{5.300631in}}%
\pgfpathlineto{\pgfqpoint{4.547655in}{5.303090in}}%
\pgfpathlineto{\pgfqpoint{4.549208in}{5.346626in}}%
\pgfpathlineto{\pgfqpoint{4.551693in}{5.413918in}}%
\pgfpathlineto{\pgfqpoint{4.552003in}{5.414602in}}%
\pgfpathlineto{\pgfqpoint{4.552469in}{5.413160in}}%
\pgfpathlineto{\pgfqpoint{4.552780in}{5.412402in}}%
\pgfpathlineto{\pgfqpoint{4.553401in}{5.413530in}}%
\pgfpathlineto{\pgfqpoint{4.555265in}{5.414768in}}%
\pgfpathlineto{\pgfqpoint{4.555420in}{5.414546in}}%
\pgfpathlineto{\pgfqpoint{4.556197in}{5.408464in}}%
\pgfpathlineto{\pgfqpoint{4.557905in}{5.375909in}}%
\pgfpathlineto{\pgfqpoint{4.560700in}{5.317325in}}%
\pgfpathlineto{\pgfqpoint{4.561011in}{5.318268in}}%
\pgfpathlineto{\pgfqpoint{4.562253in}{5.339620in}}%
\pgfpathlineto{\pgfqpoint{4.565515in}{5.400718in}}%
\pgfpathlineto{\pgfqpoint{4.566291in}{5.402012in}}%
\pgfpathlineto{\pgfqpoint{4.568621in}{5.408834in}}%
\pgfpathlineto{\pgfqpoint{4.568776in}{5.408723in}}%
\pgfpathlineto{\pgfqpoint{4.569552in}{5.404674in}}%
\pgfpathlineto{\pgfqpoint{4.571106in}{5.383895in}}%
\pgfpathlineto{\pgfqpoint{4.574367in}{5.334462in}}%
\pgfpathlineto{\pgfqpoint{4.574677in}{5.335053in}}%
\pgfpathlineto{\pgfqpoint{4.575765in}{5.347569in}}%
\pgfpathlineto{\pgfqpoint{4.579336in}{5.390754in}}%
\pgfpathlineto{\pgfqpoint{4.582287in}{5.404989in}}%
\pgfpathlineto{\pgfqpoint{4.582753in}{5.403953in}}%
\pgfpathlineto{\pgfqpoint{4.584306in}{5.391493in}}%
\pgfpathlineto{\pgfqpoint{4.588189in}{5.343798in}}%
\pgfpathlineto{\pgfqpoint{4.588810in}{5.345646in}}%
\pgfpathlineto{\pgfqpoint{4.590518in}{5.364078in}}%
\pgfpathlineto{\pgfqpoint{4.594090in}{5.391050in}}%
\pgfpathlineto{\pgfqpoint{4.596264in}{5.400478in}}%
\pgfpathlineto{\pgfqpoint{4.596575in}{5.400293in}}%
\pgfpathlineto{\pgfqpoint{4.597662in}{5.396762in}}%
\pgfpathlineto{\pgfqpoint{4.599526in}{5.377277in}}%
\pgfpathlineto{\pgfqpoint{4.602476in}{5.352265in}}%
\pgfpathlineto{\pgfqpoint{4.603253in}{5.354705in}}%
\pgfpathlineto{\pgfqpoint{4.608688in}{5.387537in}}%
\pgfpathlineto{\pgfqpoint{4.611173in}{5.397576in}}%
\pgfpathlineto{\pgfqpoint{4.611329in}{5.397317in}}%
\pgfpathlineto{\pgfqpoint{4.612105in}{5.396485in}}%
\pgfpathlineto{\pgfqpoint{4.614901in}{5.370363in}}%
\pgfpathlineto{\pgfqpoint{4.616919in}{5.353928in}}%
\pgfpathlineto{\pgfqpoint{4.617230in}{5.354095in}}%
\pgfpathlineto{\pgfqpoint{4.618007in}{5.354964in}}%
\pgfpathlineto{\pgfqpoint{4.622200in}{5.377480in}}%
\pgfpathlineto{\pgfqpoint{4.625461in}{5.419094in}}%
\pgfpathlineto{\pgfqpoint{4.625927in}{5.417171in}}%
\pgfpathlineto{\pgfqpoint{4.627946in}{5.369679in}}%
\pgfpathlineto{\pgfqpoint{4.629810in}{5.336255in}}%
\pgfpathlineto{\pgfqpoint{4.630431in}{5.347532in}}%
\pgfpathlineto{\pgfqpoint{4.631984in}{5.373746in}}%
\pgfpathlineto{\pgfqpoint{4.632294in}{5.369439in}}%
\pgfpathlineto{\pgfqpoint{4.632916in}{5.346626in}}%
\pgfpathlineto{\pgfqpoint{4.634313in}{5.334776in}}%
\pgfpathlineto{\pgfqpoint{4.634779in}{5.333796in}}%
\pgfpathlineto{\pgfqpoint{4.635866in}{5.399461in}}%
\pgfpathlineto{\pgfqpoint{4.637419in}{5.474221in}}%
\pgfpathlineto{\pgfqpoint{4.637885in}{5.468583in}}%
\pgfpathlineto{\pgfqpoint{4.638662in}{5.448229in}}%
\pgfpathlineto{\pgfqpoint{4.641302in}{5.289742in}}%
\pgfpathlineto{\pgfqpoint{4.641457in}{5.294568in}}%
\pgfpathlineto{\pgfqpoint{4.642078in}{5.317861in}}%
\pgfpathlineto{\pgfqpoint{4.643010in}{5.403399in}}%
\pgfpathlineto{\pgfqpoint{4.643476in}{5.441056in}}%
\pgfpathlineto{\pgfqpoint{4.644097in}{5.423124in}}%
\pgfpathlineto{\pgfqpoint{4.645029in}{5.353337in}}%
\pgfpathlineto{\pgfqpoint{4.645961in}{5.213411in}}%
\pgfpathlineto{\pgfqpoint{4.646582in}{5.247907in}}%
\pgfpathlineto{\pgfqpoint{4.649378in}{5.560647in}}%
\pgfpathlineto{\pgfqpoint{4.649843in}{5.531013in}}%
\pgfpathlineto{\pgfqpoint{4.652484in}{5.291647in}}%
\pgfpathlineto{\pgfqpoint{4.653415in}{5.249682in}}%
\pgfpathlineto{\pgfqpoint{4.653726in}{5.279760in}}%
\pgfpathlineto{\pgfqpoint{4.654658in}{5.367627in}}%
\pgfpathlineto{\pgfqpoint{4.655590in}{5.536891in}}%
\pgfpathlineto{\pgfqpoint{4.656211in}{5.483613in}}%
\pgfpathlineto{\pgfqpoint{4.658074in}{5.090234in}}%
\pgfpathlineto{\pgfqpoint{4.658696in}{5.177436in}}%
\pgfpathlineto{\pgfqpoint{4.660870in}{5.645224in}}%
\pgfpathlineto{\pgfqpoint{4.661646in}{5.583071in}}%
\pgfpathlineto{\pgfqpoint{4.663821in}{5.321669in}}%
\pgfpathlineto{\pgfqpoint{4.664131in}{5.324294in}}%
\pgfpathlineto{\pgfqpoint{4.665529in}{5.249626in}}%
\pgfpathlineto{\pgfqpoint{4.665684in}{5.266893in}}%
\pgfpathlineto{\pgfqpoint{4.667703in}{5.570778in}}%
\pgfpathlineto{\pgfqpoint{4.668169in}{5.518257in}}%
\pgfpathlineto{\pgfqpoint{4.670033in}{5.032777in}}%
\pgfpathlineto{\pgfqpoint{4.670654in}{5.152885in}}%
\pgfpathlineto{\pgfqpoint{4.672052in}{5.574863in}}%
\pgfpathlineto{\pgfqpoint{4.672828in}{5.699815in}}%
\pgfpathlineto{\pgfqpoint{4.673139in}{5.611411in}}%
\pgfpathlineto{\pgfqpoint{4.675002in}{5.293884in}}%
\pgfpathlineto{\pgfqpoint{4.675779in}{5.335793in}}%
\pgfpathlineto{\pgfqpoint{4.676089in}{5.353170in}}%
\pgfpathlineto{\pgfqpoint{4.676555in}{5.323721in}}%
\pgfpathlineto{\pgfqpoint{4.677487in}{5.260367in}}%
\pgfpathlineto{\pgfqpoint{4.677953in}{5.291591in}}%
\pgfpathlineto{\pgfqpoint{4.678108in}{5.292146in}}%
\pgfpathlineto{\pgfqpoint{4.679661in}{5.576324in}}%
\pgfpathlineto{\pgfqpoint{4.680127in}{5.514375in}}%
\pgfpathlineto{\pgfqpoint{4.681991in}{5.005306in}}%
\pgfpathlineto{\pgfqpoint{4.682457in}{5.099588in}}%
\pgfpathlineto{\pgfqpoint{4.684631in}{5.727434in}}%
\pgfpathlineto{\pgfqpoint{4.684942in}{5.652637in}}%
\pgfpathlineto{\pgfqpoint{4.686805in}{5.266560in}}%
\pgfpathlineto{\pgfqpoint{4.686960in}{5.277356in}}%
\pgfpathlineto{\pgfqpoint{4.687892in}{5.374560in}}%
\pgfpathlineto{\pgfqpoint{4.688358in}{5.344981in}}%
\pgfpathlineto{\pgfqpoint{4.689445in}{5.275896in}}%
\pgfpathlineto{\pgfqpoint{4.689911in}{5.293310in}}%
\pgfpathlineto{\pgfqpoint{4.690998in}{5.486293in}}%
\pgfpathlineto{\pgfqpoint{4.691464in}{5.580945in}}%
\pgfpathlineto{\pgfqpoint{4.691930in}{5.515650in}}%
\pgfpathlineto{\pgfqpoint{4.693949in}{4.991570in}}%
\pgfpathlineto{\pgfqpoint{4.694260in}{5.087257in}}%
\pgfpathlineto{\pgfqpoint{4.696434in}{5.741040in}}%
\pgfpathlineto{\pgfqpoint{4.696589in}{5.727896in}}%
\pgfpathlineto{\pgfqpoint{4.698608in}{5.249441in}}%
\pgfpathlineto{\pgfqpoint{4.698763in}{5.256300in}}%
\pgfpathlineto{\pgfqpoint{4.699695in}{5.367923in}}%
\pgfpathlineto{\pgfqpoint{4.700161in}{5.336311in}}%
\pgfpathlineto{\pgfqpoint{4.701093in}{5.290075in}}%
\pgfpathlineto{\pgfqpoint{4.701404in}{5.316105in}}%
\pgfpathlineto{\pgfqpoint{4.701559in}{5.316992in}}%
\pgfpathlineto{\pgfqpoint{4.701714in}{5.308026in}}%
\pgfpathlineto{\pgfqpoint{4.702025in}{5.350231in}}%
\pgfpathlineto{\pgfqpoint{4.702646in}{5.480488in}}%
\pgfpathlineto{\pgfqpoint{4.703112in}{5.581759in}}%
\pgfpathlineto{\pgfqpoint{4.703733in}{5.504688in}}%
\pgfpathlineto{\pgfqpoint{4.705752in}{4.984582in}}%
\pgfpathlineto{\pgfqpoint{4.705907in}{5.020724in}}%
\pgfpathlineto{\pgfqpoint{4.708237in}{5.754295in}}%
\pgfpathlineto{\pgfqpoint{4.709635in}{5.397317in}}%
\pgfpathlineto{\pgfqpoint{4.710411in}{5.236020in}}%
\pgfpathlineto{\pgfqpoint{4.711032in}{5.289983in}}%
\pgfpathlineto{\pgfqpoint{4.711498in}{5.336569in}}%
\pgfpathlineto{\pgfqpoint{4.712119in}{5.289706in}}%
\pgfpathlineto{\pgfqpoint{4.712275in}{5.283531in}}%
\pgfpathlineto{\pgfqpoint{4.712585in}{5.305216in}}%
\pgfpathlineto{\pgfqpoint{4.712896in}{5.295880in}}%
\pgfpathlineto{\pgfqpoint{4.714915in}{5.593442in}}%
\pgfpathlineto{\pgfqpoint{4.715381in}{5.524357in}}%
\pgfpathlineto{\pgfqpoint{4.717555in}{4.994510in}}%
\pgfpathlineto{\pgfqpoint{4.718021in}{5.149391in}}%
\pgfpathlineto{\pgfqpoint{4.720040in}{5.751300in}}%
\pgfpathlineto{\pgfqpoint{4.720195in}{5.716527in}}%
\pgfpathlineto{\pgfqpoint{4.722214in}{5.247759in}}%
\pgfpathlineto{\pgfqpoint{4.722369in}{5.257779in}}%
\pgfpathlineto{\pgfqpoint{4.723301in}{5.306325in}}%
\pgfpathlineto{\pgfqpoint{4.723612in}{5.279353in}}%
\pgfpathlineto{\pgfqpoint{4.723922in}{5.261070in}}%
\pgfpathlineto{\pgfqpoint{4.724388in}{5.292589in}}%
\pgfpathlineto{\pgfqpoint{4.724543in}{5.292386in}}%
\pgfpathlineto{\pgfqpoint{4.725941in}{5.441888in}}%
\pgfpathlineto{\pgfqpoint{4.726718in}{5.580150in}}%
\pgfpathlineto{\pgfqpoint{4.727184in}{5.506887in}}%
\pgfpathlineto{\pgfqpoint{4.729203in}{5.037380in}}%
\pgfpathlineto{\pgfqpoint{4.729668in}{5.127337in}}%
\pgfpathlineto{\pgfqpoint{4.731843in}{5.708282in}}%
\pgfpathlineto{\pgfqpoint{4.732619in}{5.591372in}}%
\pgfpathlineto{\pgfqpoint{4.734638in}{5.275730in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{5.283365in}}%
\pgfpathlineto{\pgfqpoint{4.735104in}{5.297359in}}%
\pgfpathlineto{\pgfqpoint{4.735415in}{5.267207in}}%
\pgfpathlineto{\pgfqpoint{4.735725in}{5.247907in}}%
\pgfpathlineto{\pgfqpoint{4.736191in}{5.276358in}}%
\pgfpathlineto{\pgfqpoint{4.737589in}{5.386354in}}%
\pgfpathlineto{\pgfqpoint{4.738521in}{5.535579in}}%
\pgfpathlineto{\pgfqpoint{4.738987in}{5.481062in}}%
\pgfpathlineto{\pgfqpoint{4.741161in}{5.124046in}}%
\pgfpathlineto{\pgfqpoint{4.741627in}{5.190672in}}%
\pgfpathlineto{\pgfqpoint{4.743801in}{5.609674in}}%
\pgfpathlineto{\pgfqpoint{4.744267in}{5.577729in}}%
\pgfpathlineto{\pgfqpoint{4.745354in}{5.479786in}}%
\pgfpathlineto{\pgfqpoint{4.747528in}{5.272494in}}%
\pgfpathlineto{\pgfqpoint{4.747683in}{5.266800in}}%
\pgfpathlineto{\pgfqpoint{4.748149in}{5.276469in}}%
\pgfpathlineto{\pgfqpoint{4.750479in}{5.455439in}}%
\pgfpathlineto{\pgfqpoint{4.751255in}{5.402659in}}%
\pgfpathlineto{\pgfqpoint{4.753274in}{5.255598in}}%
\pgfpathlineto{\pgfqpoint{4.753585in}{5.276691in}}%
\pgfpathlineto{\pgfqpoint{4.755914in}{5.477956in}}%
\pgfpathlineto{\pgfqpoint{4.756380in}{5.474647in}}%
\pgfpathlineto{\pgfqpoint{4.758244in}{5.399424in}}%
\pgfpathlineto{\pgfqpoint{4.760108in}{5.332206in}}%
\pgfpathlineto{\pgfqpoint{4.760263in}{5.332798in}}%
\pgfpathlineto{\pgfqpoint{4.762748in}{5.378793in}}%
\pgfpathlineto{\pgfqpoint{4.763058in}{5.373783in}}%
\pgfpathlineto{\pgfqpoint{4.765388in}{5.339564in}}%
\pgfpathlineto{\pgfqpoint{4.765854in}{5.344038in}}%
\pgfpathlineto{\pgfqpoint{4.769736in}{5.417671in}}%
\pgfpathlineto{\pgfqpoint{4.770513in}{5.413104in}}%
\pgfpathlineto{\pgfqpoint{4.778278in}{5.346275in}}%
\pgfpathlineto{\pgfqpoint{4.778433in}{5.346072in}}%
\pgfpathlineto{\pgfqpoint{4.778744in}{5.347403in}}%
\pgfpathlineto{\pgfqpoint{4.779831in}{5.357848in}}%
\pgfpathlineto{\pgfqpoint{4.781694in}{5.389571in}}%
\pgfpathlineto{\pgfqpoint{4.784024in}{5.414177in}}%
\pgfpathlineto{\pgfqpoint{4.784490in}{5.412679in}}%
\pgfpathlineto{\pgfqpoint{4.785732in}{5.400959in}}%
\pgfpathlineto{\pgfqpoint{4.790391in}{5.349159in}}%
\pgfpathlineto{\pgfqpoint{4.791323in}{5.345388in}}%
\pgfpathlineto{\pgfqpoint{4.792100in}{5.346238in}}%
\pgfpathlineto{\pgfqpoint{4.793031in}{5.349455in}}%
\pgfpathlineto{\pgfqpoint{4.797225in}{5.419168in}}%
\pgfpathlineto{\pgfqpoint{4.797846in}{5.413419in}}%
\pgfpathlineto{\pgfqpoint{4.799709in}{5.382195in}}%
\pgfpathlineto{\pgfqpoint{4.802194in}{5.363874in}}%
\pgfpathlineto{\pgfqpoint{4.802815in}{5.361009in}}%
\pgfpathlineto{\pgfqpoint{4.806077in}{5.332280in}}%
\pgfpathlineto{\pgfqpoint{4.806543in}{5.337716in}}%
\pgfpathlineto{\pgfqpoint{4.809183in}{5.437636in}}%
\pgfpathlineto{\pgfqpoint{4.809959in}{5.428116in}}%
\pgfpathlineto{\pgfqpoint{4.811357in}{5.399369in}}%
\pgfpathlineto{\pgfqpoint{4.813221in}{5.364669in}}%
\pgfpathlineto{\pgfqpoint{4.813687in}{5.364336in}}%
\pgfpathlineto{\pgfqpoint{4.813997in}{5.368274in}}%
\pgfpathlineto{\pgfqpoint{4.815240in}{5.384450in}}%
\pgfpathlineto{\pgfqpoint{4.815550in}{5.380790in}}%
\pgfpathlineto{\pgfqpoint{4.816637in}{5.362673in}}%
\pgfpathlineto{\pgfqpoint{4.819122in}{5.300872in}}%
\pgfpathlineto{\pgfqpoint{4.819433in}{5.309228in}}%
\pgfpathlineto{\pgfqpoint{4.822073in}{5.481598in}}%
\pgfpathlineto{\pgfqpoint{4.822849in}{5.447194in}}%
\pgfpathlineto{\pgfqpoint{4.825024in}{5.332964in}}%
\pgfpathlineto{\pgfqpoint{4.825334in}{5.338048in}}%
\pgfpathlineto{\pgfqpoint{4.826887in}{5.388036in}}%
\pgfpathlineto{\pgfqpoint{4.827974in}{5.425324in}}%
\pgfpathlineto{\pgfqpoint{4.828285in}{5.418262in}}%
\pgfpathlineto{\pgfqpoint{4.829993in}{5.313535in}}%
\pgfpathlineto{\pgfqpoint{4.830925in}{5.255671in}}%
\pgfpathlineto{\pgfqpoint{4.831391in}{5.260423in}}%
\pgfpathlineto{\pgfqpoint{4.832167in}{5.283938in}}%
\pgfpathlineto{\pgfqpoint{4.834808in}{5.515521in}}%
\pgfpathlineto{\pgfqpoint{4.835273in}{5.487458in}}%
\pgfpathlineto{\pgfqpoint{4.837758in}{5.297581in}}%
\pgfpathlineto{\pgfqpoint{4.838069in}{5.307065in}}%
\pgfpathlineto{\pgfqpoint{4.840554in}{5.458156in}}%
\pgfpathlineto{\pgfqpoint{4.841330in}{5.427783in}}%
\pgfpathlineto{\pgfqpoint{4.842573in}{5.297710in}}%
\pgfpathlineto{\pgfqpoint{4.843660in}{5.232286in}}%
\pgfpathlineto{\pgfqpoint{4.844126in}{5.239884in}}%
\pgfpathlineto{\pgfqpoint{4.844902in}{5.293994in}}%
\pgfpathlineto{\pgfqpoint{4.847232in}{5.524339in}}%
\pgfpathlineto{\pgfqpoint{4.847853in}{5.484149in}}%
\pgfpathlineto{\pgfqpoint{4.850182in}{5.295843in}}%
\pgfpathlineto{\pgfqpoint{4.850338in}{5.296915in}}%
\pgfpathlineto{\pgfqpoint{4.851114in}{5.345720in}}%
\pgfpathlineto{\pgfqpoint{4.852978in}{5.455827in}}%
\pgfpathlineto{\pgfqpoint{4.853133in}{5.454108in}}%
\pgfpathlineto{\pgfqpoint{4.854065in}{5.411847in}}%
\pgfpathlineto{\pgfqpoint{4.856084in}{5.233654in}}%
\pgfpathlineto{\pgfqpoint{4.856705in}{5.243045in}}%
\pgfpathlineto{\pgfqpoint{4.857482in}{5.318138in}}%
\pgfpathlineto{\pgfqpoint{4.859656in}{5.518700in}}%
\pgfpathlineto{\pgfqpoint{4.860122in}{5.498864in}}%
\pgfpathlineto{\pgfqpoint{4.862762in}{5.307212in}}%
\pgfpathlineto{\pgfqpoint{4.863072in}{5.313461in}}%
\pgfpathlineto{\pgfqpoint{4.864160in}{5.416857in}}%
\pgfpathlineto{\pgfqpoint{4.865402in}{5.446473in}}%
\pgfpathlineto{\pgfqpoint{4.865557in}{5.445382in}}%
\pgfpathlineto{\pgfqpoint{4.866334in}{5.420684in}}%
\pgfpathlineto{\pgfqpoint{4.868508in}{5.224780in}}%
\pgfpathlineto{\pgfqpoint{4.869285in}{5.243341in}}%
\pgfpathlineto{\pgfqpoint{4.870372in}{5.400755in}}%
\pgfpathlineto{\pgfqpoint{4.871925in}{5.524136in}}%
\pgfpathlineto{\pgfqpoint{4.872080in}{5.523729in}}%
\pgfpathlineto{\pgfqpoint{4.872701in}{5.488419in}}%
\pgfpathlineto{\pgfqpoint{4.875186in}{5.312685in}}%
\pgfpathlineto{\pgfqpoint{4.875652in}{5.328657in}}%
\pgfpathlineto{\pgfqpoint{4.877671in}{5.450595in}}%
\pgfpathlineto{\pgfqpoint{4.877981in}{5.447175in}}%
\pgfpathlineto{\pgfqpoint{4.878603in}{5.427339in}}%
\pgfpathlineto{\pgfqpoint{4.880777in}{5.209584in}}%
\pgfpathlineto{\pgfqpoint{4.881709in}{5.235891in}}%
\pgfpathlineto{\pgfqpoint{4.884349in}{5.526206in}}%
\pgfpathlineto{\pgfqpoint{4.885281in}{5.468065in}}%
\pgfpathlineto{\pgfqpoint{4.887455in}{5.322224in}}%
\pgfpathlineto{\pgfqpoint{4.887765in}{5.325958in}}%
\pgfpathlineto{\pgfqpoint{4.889940in}{5.450170in}}%
\pgfpathlineto{\pgfqpoint{4.890871in}{5.430112in}}%
\pgfpathlineto{\pgfqpoint{4.893201in}{5.207440in}}%
\pgfpathlineto{\pgfqpoint{4.894288in}{5.253490in}}%
\pgfpathlineto{\pgfqpoint{4.896773in}{5.517943in}}%
\pgfpathlineto{\pgfqpoint{4.897239in}{5.503116in}}%
\pgfpathlineto{\pgfqpoint{4.899879in}{5.334092in}}%
\pgfpathlineto{\pgfqpoint{4.900345in}{5.351913in}}%
\pgfpathlineto{\pgfqpoint{4.902208in}{5.447138in}}%
\pgfpathlineto{\pgfqpoint{4.902519in}{5.445770in}}%
\pgfpathlineto{\pgfqpoint{4.902985in}{5.441592in}}%
\pgfpathlineto{\pgfqpoint{4.903761in}{5.373876in}}%
\pgfpathlineto{\pgfqpoint{4.905936in}{5.202411in}}%
\pgfpathlineto{\pgfqpoint{4.906402in}{5.218809in}}%
\pgfpathlineto{\pgfqpoint{4.907955in}{5.448987in}}%
\pgfpathlineto{\pgfqpoint{4.909197in}{5.519348in}}%
\pgfpathlineto{\pgfqpoint{4.909508in}{5.512249in}}%
\pgfpathlineto{\pgfqpoint{4.912148in}{5.332909in}}%
\pgfpathlineto{\pgfqpoint{4.912924in}{5.374023in}}%
\pgfpathlineto{\pgfqpoint{4.914788in}{5.454293in}}%
\pgfpathlineto{\pgfqpoint{4.915098in}{5.457676in}}%
\pgfpathlineto{\pgfqpoint{4.915409in}{5.451631in}}%
\pgfpathlineto{\pgfqpoint{4.916341in}{5.337734in}}%
\pgfpathlineto{\pgfqpoint{4.918205in}{5.186402in}}%
\pgfpathlineto{\pgfqpoint{4.918360in}{5.185570in}}%
\pgfpathlineto{\pgfqpoint{4.918515in}{5.187252in}}%
\pgfpathlineto{\pgfqpoint{4.919136in}{5.239847in}}%
\pgfpathlineto{\pgfqpoint{4.921621in}{5.531179in}}%
\pgfpathlineto{\pgfqpoint{4.921776in}{5.529164in}}%
\pgfpathlineto{\pgfqpoint{4.922553in}{5.478899in}}%
\pgfpathlineto{\pgfqpoint{4.924417in}{5.323296in}}%
\pgfpathlineto{\pgfqpoint{4.924882in}{5.339398in}}%
\pgfpathlineto{\pgfqpoint{4.927367in}{5.468601in}}%
\pgfpathlineto{\pgfqpoint{4.927523in}{5.468528in}}%
\pgfpathlineto{\pgfqpoint{4.928144in}{5.424326in}}%
\pgfpathlineto{\pgfqpoint{4.930784in}{5.174811in}}%
\pgfpathlineto{\pgfqpoint{4.930939in}{5.178249in}}%
\pgfpathlineto{\pgfqpoint{4.931560in}{5.247907in}}%
\pgfpathlineto{\pgfqpoint{4.934045in}{5.538038in}}%
\pgfpathlineto{\pgfqpoint{4.934511in}{5.523470in}}%
\pgfpathlineto{\pgfqpoint{4.936685in}{5.323093in}}%
\pgfpathlineto{\pgfqpoint{4.937617in}{5.375576in}}%
\pgfpathlineto{\pgfqpoint{4.939636in}{5.468010in}}%
\pgfpathlineto{\pgfqpoint{4.939791in}{5.466217in}}%
\pgfpathlineto{\pgfqpoint{4.940568in}{5.391882in}}%
\pgfpathlineto{\pgfqpoint{4.942897in}{5.173091in}}%
\pgfpathlineto{\pgfqpoint{4.943053in}{5.173535in}}%
\pgfpathlineto{\pgfqpoint{4.943519in}{5.204704in}}%
\pgfpathlineto{\pgfqpoint{4.946314in}{5.543251in}}%
\pgfpathlineto{\pgfqpoint{4.946625in}{5.537483in}}%
\pgfpathlineto{\pgfqpoint{4.947557in}{5.434198in}}%
\pgfpathlineto{\pgfqpoint{4.948644in}{5.327178in}}%
\pgfpathlineto{\pgfqpoint{4.949110in}{5.338067in}}%
\pgfpathlineto{\pgfqpoint{4.951750in}{5.463906in}}%
\pgfpathlineto{\pgfqpoint{4.952060in}{5.453165in}}%
\pgfpathlineto{\pgfqpoint{4.955011in}{5.172925in}}%
\pgfpathlineto{\pgfqpoint{4.955788in}{5.239015in}}%
\pgfpathlineto{\pgfqpoint{4.958428in}{5.549241in}}%
\pgfpathlineto{\pgfqpoint{4.958738in}{5.542271in}}%
\pgfpathlineto{\pgfqpoint{4.959825in}{5.402086in}}%
\pgfpathlineto{\pgfqpoint{4.960757in}{5.330968in}}%
\pgfpathlineto{\pgfqpoint{4.961223in}{5.346219in}}%
\pgfpathlineto{\pgfqpoint{4.963708in}{5.458526in}}%
\pgfpathlineto{\pgfqpoint{4.964174in}{5.438246in}}%
\pgfpathlineto{\pgfqpoint{4.966969in}{5.175938in}}%
\pgfpathlineto{\pgfqpoint{4.967590in}{5.212819in}}%
\pgfpathlineto{\pgfqpoint{4.970386in}{5.553345in}}%
\pgfpathlineto{\pgfqpoint{4.970696in}{5.548446in}}%
\pgfpathlineto{\pgfqpoint{4.971784in}{5.410498in}}%
\pgfpathlineto{\pgfqpoint{4.972715in}{5.341709in}}%
\pgfpathlineto{\pgfqpoint{4.973181in}{5.352838in}}%
\pgfpathlineto{\pgfqpoint{4.975666in}{5.448174in}}%
\pgfpathlineto{\pgfqpoint{4.976132in}{5.427561in}}%
\pgfpathlineto{\pgfqpoint{4.978927in}{5.181318in}}%
\pgfpathlineto{\pgfqpoint{4.979393in}{5.201321in}}%
\pgfpathlineto{\pgfqpoint{4.982344in}{5.556765in}}%
\pgfpathlineto{\pgfqpoint{4.982965in}{5.525263in}}%
\pgfpathlineto{\pgfqpoint{4.984674in}{5.354354in}}%
\pgfpathlineto{\pgfqpoint{4.985450in}{5.364632in}}%
\pgfpathlineto{\pgfqpoint{4.986537in}{5.394470in}}%
\pgfpathlineto{\pgfqpoint{4.987469in}{5.436841in}}%
\pgfpathlineto{\pgfqpoint{4.987935in}{5.425546in}}%
\pgfpathlineto{\pgfqpoint{4.990886in}{5.188195in}}%
\pgfpathlineto{\pgfqpoint{4.991507in}{5.230955in}}%
\pgfpathlineto{\pgfqpoint{4.994302in}{5.560037in}}%
\pgfpathlineto{\pgfqpoint{4.994768in}{5.538759in}}%
\pgfpathlineto{\pgfqpoint{4.997253in}{5.362414in}}%
\pgfpathlineto{\pgfqpoint{4.997564in}{5.363652in}}%
\pgfpathlineto{\pgfqpoint{4.998185in}{5.376149in}}%
\pgfpathlineto{\pgfqpoint{4.999427in}{5.425546in}}%
\pgfpathlineto{\pgfqpoint{4.999893in}{5.411459in}}%
\pgfpathlineto{\pgfqpoint{5.002689in}{5.195479in}}%
\pgfpathlineto{\pgfqpoint{5.003310in}{5.225150in}}%
\pgfpathlineto{\pgfqpoint{5.006261in}{5.561978in}}%
\pgfpathlineto{\pgfqpoint{5.006882in}{5.520457in}}%
\pgfpathlineto{\pgfqpoint{5.009211in}{5.360861in}}%
\pgfpathlineto{\pgfqpoint{5.009522in}{5.359900in}}%
\pgfpathlineto{\pgfqpoint{5.009677in}{5.360824in}}%
\pgfpathlineto{\pgfqpoint{5.010609in}{5.394507in}}%
\pgfpathlineto{\pgfqpoint{5.011230in}{5.413326in}}%
\pgfpathlineto{\pgfqpoint{5.011696in}{5.403195in}}%
\pgfpathlineto{\pgfqpoint{5.014647in}{5.202763in}}%
\pgfpathlineto{\pgfqpoint{5.015268in}{5.240753in}}%
\pgfpathlineto{\pgfqpoint{5.018063in}{5.563161in}}%
\pgfpathlineto{\pgfqpoint{5.018840in}{5.512470in}}%
\pgfpathlineto{\pgfqpoint{5.021169in}{5.359955in}}%
\pgfpathlineto{\pgfqpoint{5.021480in}{5.357385in}}%
\pgfpathlineto{\pgfqpoint{5.021791in}{5.361305in}}%
\pgfpathlineto{\pgfqpoint{5.023033in}{5.401827in}}%
\pgfpathlineto{\pgfqpoint{5.023654in}{5.382916in}}%
\pgfpathlineto{\pgfqpoint{5.026450in}{5.213670in}}%
\pgfpathlineto{\pgfqpoint{5.026760in}{5.223856in}}%
\pgfpathlineto{\pgfqpoint{5.028158in}{5.397446in}}%
\pgfpathlineto{\pgfqpoint{5.029866in}{5.556950in}}%
\pgfpathlineto{\pgfqpoint{5.030177in}{5.548390in}}%
\pgfpathlineto{\pgfqpoint{5.033283in}{5.356147in}}%
\pgfpathlineto{\pgfqpoint{5.034059in}{5.374541in}}%
\pgfpathlineto{\pgfqpoint{5.034836in}{5.395986in}}%
\pgfpathlineto{\pgfqpoint{5.035302in}{5.383784in}}%
\pgfpathlineto{\pgfqpoint{5.038253in}{5.228977in}}%
\pgfpathlineto{\pgfqpoint{5.038563in}{5.240198in}}%
\pgfpathlineto{\pgfqpoint{5.040272in}{5.436693in}}%
\pgfpathlineto{\pgfqpoint{5.041669in}{5.541273in}}%
\pgfpathlineto{\pgfqpoint{5.041980in}{5.532473in}}%
\pgfpathlineto{\pgfqpoint{5.045086in}{5.356202in}}%
\pgfpathlineto{\pgfqpoint{5.045707in}{5.368792in}}%
\pgfpathlineto{\pgfqpoint{5.046639in}{5.391845in}}%
\pgfpathlineto{\pgfqpoint{5.046950in}{5.385633in}}%
\pgfpathlineto{\pgfqpoint{5.049900in}{5.247020in}}%
\pgfpathlineto{\pgfqpoint{5.050677in}{5.277652in}}%
\pgfpathlineto{\pgfqpoint{5.053472in}{5.519625in}}%
\pgfpathlineto{\pgfqpoint{5.054093in}{5.499770in}}%
\pgfpathlineto{\pgfqpoint{5.057044in}{5.361249in}}%
\pgfpathlineto{\pgfqpoint{5.058287in}{5.382971in}}%
\pgfpathlineto{\pgfqpoint{5.058908in}{5.373709in}}%
\pgfpathlineto{\pgfqpoint{5.061858in}{5.266634in}}%
\pgfpathlineto{\pgfqpoint{5.062480in}{5.282089in}}%
\pgfpathlineto{\pgfqpoint{5.065586in}{5.492893in}}%
\pgfpathlineto{\pgfqpoint{5.066518in}{5.463018in}}%
\pgfpathlineto{\pgfqpoint{5.069313in}{5.369217in}}%
\pgfpathlineto{\pgfqpoint{5.069624in}{5.370049in}}%
\pgfpathlineto{\pgfqpoint{5.069934in}{5.372175in}}%
\pgfpathlineto{\pgfqpoint{5.070400in}{5.370141in}}%
\pgfpathlineto{\pgfqpoint{5.071953in}{5.338326in}}%
\pgfpathlineto{\pgfqpoint{5.073972in}{5.299781in}}%
\pgfpathlineto{\pgfqpoint{5.074283in}{5.304088in}}%
\pgfpathlineto{\pgfqpoint{5.075214in}{5.336458in}}%
\pgfpathlineto{\pgfqpoint{5.077855in}{5.452647in}}%
\pgfpathlineto{\pgfqpoint{5.078165in}{5.451224in}}%
\pgfpathlineto{\pgfqpoint{5.078942in}{5.437100in}}%
\pgfpathlineto{\pgfqpoint{5.083290in}{5.355685in}}%
\pgfpathlineto{\pgfqpoint{5.085620in}{5.336532in}}%
\pgfpathlineto{\pgfqpoint{5.085930in}{5.336865in}}%
\pgfpathlineto{\pgfqpoint{5.086862in}{5.345905in}}%
\pgfpathlineto{\pgfqpoint{5.090745in}{5.410054in}}%
\pgfpathlineto{\pgfqpoint{5.091521in}{5.407041in}}%
\pgfpathlineto{\pgfqpoint{5.098044in}{5.358162in}}%
\pgfpathlineto{\pgfqpoint{5.098820in}{5.358920in}}%
\pgfpathlineto{\pgfqpoint{5.100373in}{5.366019in}}%
\pgfpathlineto{\pgfqpoint{5.105809in}{5.391919in}}%
\pgfpathlineto{\pgfqpoint{5.106896in}{5.389552in}}%
\pgfpathlineto{\pgfqpoint{5.109847in}{5.371195in}}%
\pgfpathlineto{\pgfqpoint{5.112021in}{5.363893in}}%
\pgfpathlineto{\pgfqpoint{5.112176in}{5.363967in}}%
\pgfpathlineto{\pgfqpoint{5.113263in}{5.366019in}}%
\pgfpathlineto{\pgfqpoint{5.120718in}{5.387593in}}%
\pgfpathlineto{\pgfqpoint{5.121028in}{5.387408in}}%
\pgfpathlineto{\pgfqpoint{5.122115in}{5.384505in}}%
\pgfpathlineto{\pgfqpoint{5.126309in}{5.366019in}}%
\pgfpathlineto{\pgfqpoint{5.127085in}{5.366869in}}%
\pgfpathlineto{\pgfqpoint{5.135471in}{5.383581in}}%
\pgfpathlineto{\pgfqpoint{5.135627in}{5.383470in}}%
\pgfpathlineto{\pgfqpoint{5.137024in}{5.380864in}}%
\pgfpathlineto{\pgfqpoint{5.141218in}{5.370955in}}%
\pgfpathlineto{\pgfqpoint{5.141373in}{5.371047in}}%
\pgfpathlineto{\pgfqpoint{5.143237in}{5.373654in}}%
\pgfpathlineto{\pgfqpoint{5.146964in}{5.377776in}}%
\pgfpathlineto{\pgfqpoint{5.150225in}{5.379496in}}%
\pgfpathlineto{\pgfqpoint{5.152399in}{5.377628in}}%
\pgfpathlineto{\pgfqpoint{5.155971in}{5.374985in}}%
\pgfpathlineto{\pgfqpoint{5.158922in}{5.376057in}}%
\pgfpathlineto{\pgfqpoint{5.163736in}{5.377166in}}%
\pgfpathlineto{\pgfqpoint{5.439241in}{5.376131in}}%
\pgfpathlineto{\pgfqpoint{5.440018in}{5.377074in}}%
\pgfpathlineto{\pgfqpoint{5.440484in}{5.375872in}}%
\pgfpathlineto{\pgfqpoint{5.441881in}{5.377166in}}%
\pgfpathlineto{\pgfqpoint{5.442813in}{5.376427in}}%
\pgfpathlineto{\pgfqpoint{5.442503in}{5.377943in}}%
\pgfpathlineto{\pgfqpoint{5.442969in}{5.377351in}}%
\pgfpathlineto{\pgfqpoint{5.443745in}{5.377536in}}%
\pgfpathlineto{\pgfqpoint{5.443434in}{5.376242in}}%
\pgfpathlineto{\pgfqpoint{5.443900in}{5.377443in}}%
\pgfpathlineto{\pgfqpoint{5.444366in}{5.375650in}}%
\pgfpathlineto{\pgfqpoint{5.444677in}{5.378127in}}%
\pgfpathlineto{\pgfqpoint{5.445143in}{5.376593in}}%
\pgfpathlineto{\pgfqpoint{5.445453in}{5.378922in}}%
\pgfpathlineto{\pgfqpoint{5.445919in}{5.375576in}}%
\pgfpathlineto{\pgfqpoint{5.446385in}{5.378553in}}%
\pgfpathlineto{\pgfqpoint{5.446540in}{5.378719in}}%
\pgfpathlineto{\pgfqpoint{5.446696in}{5.377443in}}%
\pgfpathlineto{\pgfqpoint{5.447628in}{5.375743in}}%
\pgfpathlineto{\pgfqpoint{5.447938in}{5.376963in}}%
\pgfpathlineto{\pgfqpoint{5.449181in}{5.377869in}}%
\pgfpathlineto{\pgfqpoint{5.449336in}{5.376815in}}%
\pgfpathlineto{\pgfqpoint{5.449646in}{5.375724in}}%
\pgfpathlineto{\pgfqpoint{5.449957in}{5.377776in}}%
\pgfpathlineto{\pgfqpoint{5.450268in}{5.377092in}}%
\pgfpathlineto{\pgfqpoint{5.451665in}{5.378183in}}%
\pgfpathlineto{\pgfqpoint{5.452131in}{5.377333in}}%
\pgfpathlineto{\pgfqpoint{5.452287in}{5.376815in}}%
\pgfpathlineto{\pgfqpoint{5.452908in}{5.378479in}}%
\pgfpathlineto{\pgfqpoint{5.454461in}{5.376833in}}%
\pgfpathlineto{\pgfqpoint{5.454771in}{5.377166in}}%
\pgfpathlineto{\pgfqpoint{5.455859in}{5.377795in}}%
\pgfpathlineto{\pgfqpoint{5.456169in}{5.377222in}}%
\pgfpathlineto{\pgfqpoint{5.457567in}{5.378109in}}%
\pgfpathlineto{\pgfqpoint{5.457722in}{5.378349in}}%
\pgfpathlineto{\pgfqpoint{5.458188in}{5.377591in}}%
\pgfpathlineto{\pgfqpoint{5.458809in}{5.378756in}}%
\pgfpathlineto{\pgfqpoint{5.459275in}{5.376501in}}%
\pgfpathlineto{\pgfqpoint{5.459586in}{5.377961in}}%
\pgfpathlineto{\pgfqpoint{5.460362in}{5.376464in}}%
\pgfpathlineto{\pgfqpoint{5.460673in}{5.377370in}}%
\pgfpathlineto{\pgfqpoint{5.461449in}{5.377129in}}%
\pgfpathlineto{\pgfqpoint{5.461605in}{5.376371in}}%
\pgfpathlineto{\pgfqpoint{5.462381in}{5.376944in}}%
\pgfpathlineto{\pgfqpoint{5.462537in}{5.377554in}}%
\pgfpathlineto{\pgfqpoint{5.462847in}{5.376057in}}%
\pgfpathlineto{\pgfqpoint{5.463313in}{5.377037in}}%
\pgfpathlineto{\pgfqpoint{5.464245in}{5.375447in}}%
\pgfpathlineto{\pgfqpoint{5.463624in}{5.377222in}}%
\pgfpathlineto{\pgfqpoint{5.464711in}{5.376075in}}%
\pgfpathlineto{\pgfqpoint{5.465021in}{5.376408in}}%
\pgfpathlineto{\pgfqpoint{5.465177in}{5.375835in}}%
\pgfpathlineto{\pgfqpoint{5.465332in}{5.374744in}}%
\pgfpathlineto{\pgfqpoint{5.466108in}{5.376833in}}%
\pgfpathlineto{\pgfqpoint{5.466264in}{5.377554in}}%
\pgfpathlineto{\pgfqpoint{5.466574in}{5.374689in}}%
\pgfpathlineto{\pgfqpoint{5.467040in}{5.376649in}}%
\pgfpathlineto{\pgfqpoint{5.468283in}{5.374208in}}%
\pgfpathlineto{\pgfqpoint{5.468749in}{5.375835in}}%
\pgfpathlineto{\pgfqpoint{5.469525in}{5.375207in}}%
\pgfpathlineto{\pgfqpoint{5.469680in}{5.374541in}}%
\pgfpathlineto{\pgfqpoint{5.469836in}{5.375928in}}%
\pgfpathlineto{\pgfqpoint{5.470612in}{5.375188in}}%
\pgfpathlineto{\pgfqpoint{5.470923in}{5.374689in}}%
\pgfpathlineto{\pgfqpoint{5.471389in}{5.375669in}}%
\pgfpathlineto{\pgfqpoint{5.471544in}{5.375983in}}%
\pgfpathlineto{\pgfqpoint{5.471855in}{5.374985in}}%
\pgfpathlineto{\pgfqpoint{5.472010in}{5.373617in}}%
\pgfpathlineto{\pgfqpoint{5.472631in}{5.376815in}}%
\pgfpathlineto{\pgfqpoint{5.472942in}{5.374208in}}%
\pgfpathlineto{\pgfqpoint{5.474495in}{5.376002in}}%
\pgfpathlineto{\pgfqpoint{5.474805in}{5.375003in}}%
\pgfpathlineto{\pgfqpoint{5.475271in}{5.376870in}}%
\pgfpathlineto{\pgfqpoint{5.475582in}{5.375299in}}%
\pgfpathlineto{\pgfqpoint{5.477135in}{5.376944in}}%
\pgfpathlineto{\pgfqpoint{5.478222in}{5.375373in}}%
\pgfpathlineto{\pgfqpoint{5.478843in}{5.376075in}}%
\pgfpathlineto{\pgfqpoint{5.483502in}{5.369642in}}%
\pgfpathlineto{\pgfqpoint{5.484123in}{5.370603in}}%
\pgfpathlineto{\pgfqpoint{5.484745in}{5.370363in}}%
\pgfpathlineto{\pgfqpoint{5.488472in}{5.381862in}}%
\pgfpathlineto{\pgfqpoint{5.490025in}{5.385966in}}%
\pgfpathlineto{\pgfqpoint{5.490180in}{5.385799in}}%
\pgfpathlineto{\pgfqpoint{5.491578in}{5.387149in}}%
\pgfpathlineto{\pgfqpoint{5.493442in}{5.378904in}}%
\pgfpathlineto{\pgfqpoint{5.497635in}{5.349713in}}%
\pgfpathlineto{\pgfqpoint{5.498101in}{5.352930in}}%
\pgfpathlineto{\pgfqpoint{5.502604in}{5.407355in}}%
\pgfpathlineto{\pgfqpoint{5.504157in}{5.427857in}}%
\pgfpathlineto{\pgfqpoint{5.504468in}{5.426618in}}%
\pgfpathlineto{\pgfqpoint{5.504623in}{5.427080in}}%
\pgfpathlineto{\pgfqpoint{5.504779in}{5.425805in}}%
\pgfpathlineto{\pgfqpoint{5.504934in}{5.425897in}}%
\pgfpathlineto{\pgfqpoint{5.507263in}{5.355093in}}%
\pgfpathlineto{\pgfqpoint{5.509127in}{5.308377in}}%
\pgfpathlineto{\pgfqpoint{5.509593in}{5.309246in}}%
\pgfpathlineto{\pgfqpoint{5.510059in}{5.314385in}}%
\pgfpathlineto{\pgfqpoint{5.517047in}{5.456733in}}%
\pgfpathlineto{\pgfqpoint{5.517513in}{5.449357in}}%
\pgfpathlineto{\pgfqpoint{5.519222in}{5.383008in}}%
\pgfpathlineto{\pgfqpoint{5.521551in}{5.294882in}}%
\pgfpathlineto{\pgfqpoint{5.521706in}{5.295825in}}%
\pgfpathlineto{\pgfqpoint{5.523725in}{5.338011in}}%
\pgfpathlineto{\pgfqpoint{5.525744in}{5.380808in}}%
\pgfpathlineto{\pgfqpoint{5.525900in}{5.380679in}}%
\pgfpathlineto{\pgfqpoint{5.526210in}{5.375502in}}%
\pgfpathlineto{\pgfqpoint{5.526521in}{5.385115in}}%
\pgfpathlineto{\pgfqpoint{5.529937in}{5.458563in}}%
\pgfpathlineto{\pgfqpoint{5.534596in}{5.296675in}}%
\pgfpathlineto{\pgfqpoint{5.535684in}{5.303534in}}%
\pgfpathlineto{\pgfqpoint{5.538634in}{5.371306in}}%
\pgfpathlineto{\pgfqpoint{5.540187in}{5.390440in}}%
\pgfpathlineto{\pgfqpoint{5.540498in}{5.385356in}}%
\pgfpathlineto{\pgfqpoint{5.540809in}{5.396097in}}%
\pgfpathlineto{\pgfqpoint{5.543138in}{5.451372in}}%
\pgfpathlineto{\pgfqpoint{5.543293in}{5.450300in}}%
\pgfpathlineto{\pgfqpoint{5.547952in}{5.297932in}}%
\pgfpathlineto{\pgfqpoint{5.549195in}{5.312278in}}%
\pgfpathlineto{\pgfqpoint{5.551058in}{5.362358in}}%
\pgfpathlineto{\pgfqpoint{5.552456in}{5.391456in}}%
\pgfpathlineto{\pgfqpoint{5.552767in}{5.387020in}}%
\pgfpathlineto{\pgfqpoint{5.552922in}{5.384524in}}%
\pgfpathlineto{\pgfqpoint{5.553233in}{5.394987in}}%
\pgfpathlineto{\pgfqpoint{5.553854in}{5.391050in}}%
\pgfpathlineto{\pgfqpoint{5.554630in}{5.412790in}}%
\pgfpathlineto{\pgfqpoint{5.554786in}{5.409019in}}%
\pgfpathlineto{\pgfqpoint{5.555252in}{5.423660in}}%
\pgfpathlineto{\pgfqpoint{5.556494in}{5.445327in}}%
\pgfpathlineto{\pgfqpoint{5.556649in}{5.444144in}}%
\pgfpathlineto{\pgfqpoint{5.561308in}{5.294660in}}%
\pgfpathlineto{\pgfqpoint{5.561464in}{5.298062in}}%
\pgfpathlineto{\pgfqpoint{5.563017in}{5.336995in}}%
\pgfpathlineto{\pgfqpoint{5.563172in}{5.333889in}}%
\pgfpathlineto{\pgfqpoint{5.563327in}{5.333131in}}%
\pgfpathlineto{\pgfqpoint{5.565657in}{5.402345in}}%
\pgfpathlineto{\pgfqpoint{5.566278in}{5.393102in}}%
\pgfpathlineto{\pgfqpoint{5.566433in}{5.397760in}}%
\pgfpathlineto{\pgfqpoint{5.567831in}{5.417726in}}%
\pgfpathlineto{\pgfqpoint{5.568142in}{5.410738in}}%
\pgfpathlineto{\pgfqpoint{5.568452in}{5.419704in}}%
\pgfpathlineto{\pgfqpoint{5.569850in}{5.440280in}}%
\pgfpathlineto{\pgfqpoint{5.574509in}{5.291203in}}%
\pgfpathlineto{\pgfqpoint{5.574664in}{5.295899in}}%
\pgfpathlineto{\pgfqpoint{5.577149in}{5.380475in}}%
\pgfpathlineto{\pgfqpoint{5.577460in}{5.372397in}}%
\pgfpathlineto{\pgfqpoint{5.577926in}{5.396171in}}%
\pgfpathlineto{\pgfqpoint{5.578857in}{5.410110in}}%
\pgfpathlineto{\pgfqpoint{5.578392in}{5.393804in}}%
\pgfpathlineto{\pgfqpoint{5.579168in}{5.407947in}}%
\pgfpathlineto{\pgfqpoint{5.579479in}{5.401143in}}%
\pgfpathlineto{\pgfqpoint{5.579634in}{5.404175in}}%
\pgfpathlineto{\pgfqpoint{5.581032in}{5.421294in}}%
\pgfpathlineto{\pgfqpoint{5.581342in}{5.413973in}}%
\pgfpathlineto{\pgfqpoint{5.581653in}{5.423050in}}%
\pgfpathlineto{\pgfqpoint{5.582895in}{5.436546in}}%
\pgfpathlineto{\pgfqpoint{5.583051in}{5.434457in}}%
\pgfpathlineto{\pgfqpoint{5.586622in}{5.294771in}}%
\pgfpathlineto{\pgfqpoint{5.586933in}{5.303145in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{5.320430in}}%
\pgfpathlineto{\pgfqpoint{5.587554in}{5.285897in}}%
\pgfpathlineto{\pgfqpoint{5.588331in}{5.319081in}}%
\pgfpathlineto{\pgfqpoint{5.588641in}{5.305789in}}%
\pgfpathlineto{\pgfqpoint{5.588952in}{5.339324in}}%
\pgfpathlineto{\pgfqpoint{5.591126in}{5.417708in}}%
\pgfpathlineto{\pgfqpoint{5.591282in}{5.412809in}}%
\pgfpathlineto{\pgfqpoint{5.591592in}{5.401014in}}%
\pgfpathlineto{\pgfqpoint{5.592058in}{5.417153in}}%
\pgfpathlineto{\pgfqpoint{5.592213in}{5.416025in}}%
\pgfpathlineto{\pgfqpoint{5.592369in}{5.418188in}}%
\pgfpathlineto{\pgfqpoint{5.592524in}{5.409499in}}%
\pgfpathlineto{\pgfqpoint{5.592679in}{5.405192in}}%
\pgfpathlineto{\pgfqpoint{5.592990in}{5.421349in}}%
\pgfpathlineto{\pgfqpoint{5.593456in}{5.412587in}}%
\pgfpathlineto{\pgfqpoint{5.595009in}{5.430630in}}%
\pgfpathlineto{\pgfqpoint{5.595319in}{5.430094in}}%
\pgfpathlineto{\pgfqpoint{5.600600in}{5.283623in}}%
\pgfpathlineto{\pgfqpoint{5.595941in}{5.433384in}}%
\pgfpathlineto{\pgfqpoint{5.600755in}{5.291369in}}%
\pgfpathlineto{\pgfqpoint{5.602308in}{5.364078in}}%
\pgfpathlineto{\pgfqpoint{5.602463in}{5.357922in}}%
\pgfpathlineto{\pgfqpoint{5.602619in}{5.347772in}}%
\pgfpathlineto{\pgfqpoint{5.602929in}{5.376575in}}%
\pgfpathlineto{\pgfqpoint{5.604172in}{5.428689in}}%
\pgfpathlineto{\pgfqpoint{5.604327in}{5.416765in}}%
\pgfpathlineto{\pgfqpoint{5.604637in}{5.402567in}}%
\pgfpathlineto{\pgfqpoint{5.605259in}{5.423180in}}%
\pgfpathlineto{\pgfqpoint{5.605414in}{5.422828in}}%
\pgfpathlineto{\pgfqpoint{5.605725in}{5.407669in}}%
\pgfpathlineto{\pgfqpoint{5.606035in}{5.425065in}}%
\pgfpathlineto{\pgfqpoint{5.606501in}{5.416580in}}%
\pgfpathlineto{\pgfqpoint{5.608209in}{5.430223in}}%
\pgfpathlineto{\pgfqpoint{5.606812in}{5.415748in}}%
\pgfpathlineto{\pgfqpoint{5.608365in}{5.428855in}}%
\pgfpathlineto{\pgfqpoint{5.609762in}{5.395043in}}%
\pgfpathlineto{\pgfqpoint{5.609918in}{5.396596in}}%
\pgfpathlineto{\pgfqpoint{5.610073in}{5.397890in}}%
\pgfpathlineto{\pgfqpoint{5.612713in}{5.284344in}}%
\pgfpathlineto{\pgfqpoint{5.612868in}{5.292793in}}%
\pgfpathlineto{\pgfqpoint{5.613490in}{5.288818in}}%
\pgfpathlineto{\pgfqpoint{5.614266in}{5.341006in}}%
\pgfpathlineto{\pgfqpoint{5.614577in}{5.318804in}}%
\pgfpathlineto{\pgfqpoint{5.614887in}{5.354002in}}%
\pgfpathlineto{\pgfqpoint{5.616130in}{5.417541in}}%
\pgfpathlineto{\pgfqpoint{5.616285in}{5.409980in}}%
\pgfpathlineto{\pgfqpoint{5.616440in}{5.389867in}}%
\pgfpathlineto{\pgfqpoint{5.617062in}{5.429668in}}%
\pgfpathlineto{\pgfqpoint{5.617217in}{5.433699in}}%
\pgfpathlineto{\pgfqpoint{5.617372in}{5.415027in}}%
\pgfpathlineto{\pgfqpoint{5.617683in}{5.404027in}}%
\pgfpathlineto{\pgfqpoint{5.617993in}{5.426008in}}%
\pgfpathlineto{\pgfqpoint{5.618149in}{5.423180in}}%
\pgfpathlineto{\pgfqpoint{5.618304in}{5.428282in}}%
\pgfpathlineto{\pgfqpoint{5.618615in}{5.402826in}}%
\pgfpathlineto{\pgfqpoint{5.619081in}{5.424806in}}%
\pgfpathlineto{\pgfqpoint{5.619857in}{5.411644in}}%
\pgfpathlineto{\pgfqpoint{5.620012in}{5.422902in}}%
\pgfpathlineto{\pgfqpoint{5.620168in}{5.430408in}}%
\pgfpathlineto{\pgfqpoint{5.620478in}{5.415341in}}%
\pgfpathlineto{\pgfqpoint{5.620944in}{5.420000in}}%
\pgfpathlineto{\pgfqpoint{5.621255in}{5.425638in}}%
\pgfpathlineto{\pgfqpoint{5.621410in}{5.420906in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{5.379052in}}%
\pgfpathlineto{\pgfqpoint{5.622963in}{5.381640in}}%
\pgfpathlineto{\pgfqpoint{5.623118in}{5.382010in}}%
\pgfpathlineto{\pgfqpoint{5.624671in}{5.295584in}}%
\pgfpathlineto{\pgfqpoint{5.624982in}{5.311908in}}%
\pgfpathlineto{\pgfqpoint{5.625293in}{5.301149in}}%
\pgfpathlineto{\pgfqpoint{5.625603in}{5.286304in}}%
\pgfpathlineto{\pgfqpoint{5.626069in}{5.317879in}}%
\pgfpathlineto{\pgfqpoint{5.626224in}{5.321133in}}%
\pgfpathlineto{\pgfqpoint{5.626380in}{5.307046in}}%
\pgfpathlineto{\pgfqpoint{5.626535in}{5.299171in}}%
\pgfpathlineto{\pgfqpoint{5.626846in}{5.324424in}}%
\pgfpathlineto{\pgfqpoint{5.628243in}{5.391567in}}%
\pgfpathlineto{\pgfqpoint{5.628399in}{5.386983in}}%
\pgfpathlineto{\pgfqpoint{5.628554in}{5.374356in}}%
\pgfpathlineto{\pgfqpoint{5.629020in}{5.418854in}}%
\pgfpathlineto{\pgfqpoint{5.630107in}{5.439337in}}%
\pgfpathlineto{\pgfqpoint{5.629486in}{5.398796in}}%
\pgfpathlineto{\pgfqpoint{5.630262in}{5.430445in}}%
\pgfpathlineto{\pgfqpoint{5.630573in}{5.405414in}}%
\pgfpathlineto{\pgfqpoint{5.631505in}{5.410516in}}%
\pgfpathlineto{\pgfqpoint{5.631660in}{5.402271in}}%
\pgfpathlineto{\pgfqpoint{5.631971in}{5.422773in}}%
\pgfpathlineto{\pgfqpoint{5.632436in}{5.414509in}}%
\pgfpathlineto{\pgfqpoint{5.632747in}{5.408427in}}%
\pgfpathlineto{\pgfqpoint{5.632902in}{5.410627in}}%
\pgfpathlineto{\pgfqpoint{5.633213in}{5.424048in}}%
\pgfpathlineto{\pgfqpoint{5.633989in}{5.411995in}}%
\pgfpathlineto{\pgfqpoint{5.634300in}{5.418761in}}%
\pgfpathlineto{\pgfqpoint{5.634455in}{5.407688in}}%
\pgfpathlineto{\pgfqpoint{5.636630in}{5.327696in}}%
\pgfpathlineto{\pgfqpoint{5.637717in}{5.290205in}}%
\pgfpathlineto{\pgfqpoint{5.638804in}{5.299947in}}%
\pgfpathlineto{\pgfqpoint{5.640202in}{5.372286in}}%
\pgfpathlineto{\pgfqpoint{5.640357in}{5.364207in}}%
\pgfpathlineto{\pgfqpoint{5.640512in}{5.354187in}}%
\pgfpathlineto{\pgfqpoint{5.640823in}{5.386410in}}%
\pgfpathlineto{\pgfqpoint{5.642065in}{5.435714in}}%
\pgfpathlineto{\pgfqpoint{5.642220in}{5.425380in}}%
\pgfpathlineto{\pgfqpoint{5.643152in}{5.435640in}}%
\pgfpathlineto{\pgfqpoint{5.643463in}{5.408057in}}%
\pgfpathlineto{\pgfqpoint{5.643618in}{5.408760in}}%
\pgfpathlineto{\pgfqpoint{5.644239in}{5.424178in}}%
\pgfpathlineto{\pgfqpoint{5.644550in}{5.401217in}}%
\pgfpathlineto{\pgfqpoint{5.645016in}{5.417061in}}%
\pgfpathlineto{\pgfqpoint{5.645637in}{5.405469in}}%
\pgfpathlineto{\pgfqpoint{5.645792in}{5.404120in}}%
\pgfpathlineto{\pgfqpoint{5.646103in}{5.421423in}}%
\pgfpathlineto{\pgfqpoint{5.646879in}{5.403935in}}%
\pgfpathlineto{\pgfqpoint{5.647190in}{5.412605in}}%
\pgfpathlineto{\pgfqpoint{5.647501in}{5.390421in}}%
\pgfpathlineto{\pgfqpoint{5.647811in}{5.392529in}}%
\pgfpathlineto{\pgfqpoint{5.648433in}{5.367442in}}%
\pgfpathlineto{\pgfqpoint{5.650451in}{5.284954in}}%
\pgfpathlineto{\pgfqpoint{5.650607in}{5.284123in}}%
\pgfpathlineto{\pgfqpoint{5.652004in}{5.337253in}}%
\pgfpathlineto{\pgfqpoint{5.652160in}{5.333020in}}%
\pgfpathlineto{\pgfqpoint{5.652315in}{5.324756in}}%
\pgfpathlineto{\pgfqpoint{5.652626in}{5.360547in}}%
\pgfpathlineto{\pgfqpoint{5.654800in}{5.441981in}}%
\pgfpathlineto{\pgfqpoint{5.655110in}{5.426230in}}%
\pgfpathlineto{\pgfqpoint{5.656353in}{5.406135in}}%
\pgfpathlineto{\pgfqpoint{5.655887in}{5.436712in}}%
\pgfpathlineto{\pgfqpoint{5.656508in}{5.408797in}}%
\pgfpathlineto{\pgfqpoint{5.656974in}{5.421405in}}%
\pgfpathlineto{\pgfqpoint{5.657285in}{5.400552in}}%
\pgfpathlineto{\pgfqpoint{5.657440in}{5.396965in}}%
\pgfpathlineto{\pgfqpoint{5.657751in}{5.409721in}}%
\pgfpathlineto{\pgfqpoint{5.658061in}{5.414140in}}%
\pgfpathlineto{\pgfqpoint{5.658372in}{5.401421in}}%
\pgfpathlineto{\pgfqpoint{5.658838in}{5.418077in}}%
\pgfpathlineto{\pgfqpoint{5.659614in}{5.393102in}}%
\pgfpathlineto{\pgfqpoint{5.659925in}{5.408168in}}%
\pgfpathlineto{\pgfqpoint{5.660235in}{5.384284in}}%
\pgfpathlineto{\pgfqpoint{5.662565in}{5.289687in}}%
\pgfpathlineto{\pgfqpoint{5.662876in}{5.294623in}}%
\pgfpathlineto{\pgfqpoint{5.663186in}{5.278336in}}%
\pgfpathlineto{\pgfqpoint{5.663652in}{5.299744in}}%
\pgfpathlineto{\pgfqpoint{5.663807in}{5.291332in}}%
\pgfpathlineto{\pgfqpoint{5.666603in}{5.442239in}}%
\pgfpathlineto{\pgfqpoint{5.667535in}{5.450540in}}%
\pgfpathlineto{\pgfqpoint{5.668001in}{5.416303in}}%
\pgfpathlineto{\pgfqpoint{5.668156in}{5.414491in}}%
\pgfpathlineto{\pgfqpoint{5.668311in}{5.419445in}}%
\pgfpathlineto{\pgfqpoint{5.668622in}{5.432183in}}%
\pgfpathlineto{\pgfqpoint{5.669088in}{5.399369in}}%
\pgfpathlineto{\pgfqpoint{5.669709in}{5.418706in}}%
\pgfpathlineto{\pgfqpoint{5.669864in}{5.406172in}}%
\pgfpathlineto{\pgfqpoint{5.670796in}{5.415988in}}%
\pgfpathlineto{\pgfqpoint{5.671107in}{5.391530in}}%
\pgfpathlineto{\pgfqpoint{5.671572in}{5.419538in}}%
\pgfpathlineto{\pgfqpoint{5.672038in}{5.397243in}}%
\pgfpathlineto{\pgfqpoint{5.672660in}{5.403491in}}%
\pgfpathlineto{\pgfqpoint{5.674213in}{5.308266in}}%
\pgfpathlineto{\pgfqpoint{5.674368in}{5.314552in}}%
\pgfpathlineto{\pgfqpoint{5.674834in}{5.288541in}}%
\pgfpathlineto{\pgfqpoint{5.675921in}{5.272605in}}%
\pgfpathlineto{\pgfqpoint{5.677940in}{5.413308in}}%
\pgfpathlineto{\pgfqpoint{5.678095in}{5.409906in}}%
\pgfpathlineto{\pgfqpoint{5.678250in}{5.423364in}}%
\pgfpathlineto{\pgfqpoint{5.679182in}{5.456955in}}%
\pgfpathlineto{\pgfqpoint{5.678561in}{5.419963in}}%
\pgfpathlineto{\pgfqpoint{5.679493in}{5.434826in}}%
\pgfpathlineto{\pgfqpoint{5.679803in}{5.429890in}}%
\pgfpathlineto{\pgfqpoint{5.680114in}{5.449190in}}%
\pgfpathlineto{\pgfqpoint{5.680580in}{5.411940in}}%
\pgfpathlineto{\pgfqpoint{5.681667in}{5.390532in}}%
\pgfpathlineto{\pgfqpoint{5.681201in}{5.421608in}}%
\pgfpathlineto{\pgfqpoint{5.681978in}{5.397539in}}%
\pgfpathlineto{\pgfqpoint{5.682754in}{5.388942in}}%
\pgfpathlineto{\pgfqpoint{5.683375in}{5.421091in}}%
\pgfpathlineto{\pgfqpoint{5.684152in}{5.424363in}}%
\pgfpathlineto{\pgfqpoint{5.684928in}{5.385596in}}%
\pgfpathlineto{\pgfqpoint{5.685239in}{5.401421in}}%
\pgfpathlineto{\pgfqpoint{5.685550in}{5.359789in}}%
\pgfpathlineto{\pgfqpoint{5.687879in}{5.256947in}}%
\pgfpathlineto{\pgfqpoint{5.688034in}{5.271496in}}%
\pgfpathlineto{\pgfqpoint{5.691762in}{5.469489in}}%
\pgfpathlineto{\pgfqpoint{5.688500in}{5.266967in}}%
\pgfpathlineto{\pgfqpoint{5.692228in}{5.443256in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{5.376686in}}%
\pgfpathlineto{\pgfqpoint{5.695955in}{5.426563in}}%
\pgfpathlineto{\pgfqpoint{5.696265in}{5.412032in}}%
\pgfpathlineto{\pgfqpoint{5.697508in}{5.388055in}}%
\pgfpathlineto{\pgfqpoint{5.696887in}{5.432830in}}%
\pgfpathlineto{\pgfqpoint{5.697663in}{5.392233in}}%
\pgfpathlineto{\pgfqpoint{5.697818in}{5.400903in}}%
\pgfpathlineto{\pgfqpoint{5.698129in}{5.366684in}}%
\pgfpathlineto{\pgfqpoint{5.699993in}{5.247426in}}%
\pgfpathlineto{\pgfqpoint{5.700148in}{5.247408in}}%
\pgfpathlineto{\pgfqpoint{5.700459in}{5.238627in}}%
\pgfpathlineto{\pgfqpoint{5.700614in}{5.247944in}}%
\pgfpathlineto{\pgfqpoint{5.703565in}{5.478215in}}%
\pgfpathlineto{\pgfqpoint{5.703720in}{5.483631in}}%
\pgfpathlineto{\pgfqpoint{5.704030in}{5.470136in}}%
\pgfpathlineto{\pgfqpoint{5.704496in}{5.473537in}}%
\pgfpathlineto{\pgfqpoint{5.706360in}{5.374541in}}%
\pgfpathlineto{\pgfqpoint{5.706515in}{5.378885in}}%
\pgfpathlineto{\pgfqpoint{5.706826in}{5.365834in}}%
\pgfpathlineto{\pgfqpoint{5.706981in}{5.360084in}}%
\pgfpathlineto{\pgfqpoint{5.707447in}{5.381621in}}%
\pgfpathlineto{\pgfqpoint{5.708690in}{5.434401in}}%
\pgfpathlineto{\pgfqpoint{5.709000in}{5.420055in}}%
\pgfpathlineto{\pgfqpoint{5.709155in}{5.415471in}}%
\pgfpathlineto{\pgfqpoint{5.709311in}{5.427801in}}%
\pgfpathlineto{\pgfqpoint{5.709466in}{5.441223in}}%
\pgfpathlineto{\pgfqpoint{5.710087in}{5.401661in}}%
\pgfpathlineto{\pgfqpoint{5.712727in}{5.228662in}}%
\pgfpathlineto{\pgfqpoint{5.713349in}{5.244727in}}%
\pgfpathlineto{\pgfqpoint{5.716299in}{5.503726in}}%
\pgfpathlineto{\pgfqpoint{5.716455in}{5.503930in}}%
\pgfpathlineto{\pgfqpoint{5.719095in}{5.351544in}}%
\pgfpathlineto{\pgfqpoint{5.719716in}{5.344759in}}%
\pgfpathlineto{\pgfqpoint{5.721114in}{5.417708in}}%
\pgfpathlineto{\pgfqpoint{5.722201in}{5.446991in}}%
\pgfpathlineto{\pgfqpoint{5.722356in}{5.443811in}}%
\pgfpathlineto{\pgfqpoint{5.724686in}{5.236464in}}%
\pgfpathlineto{\pgfqpoint{5.725462in}{5.219474in}}%
\pgfpathlineto{\pgfqpoint{5.725773in}{5.227923in}}%
\pgfpathlineto{\pgfqpoint{5.726239in}{5.271662in}}%
\pgfpathlineto{\pgfqpoint{5.727015in}{5.351728in}}%
\pgfpathlineto{\pgfqpoint{5.728568in}{5.518405in}}%
\pgfpathlineto{\pgfqpoint{5.729345in}{5.499271in}}%
\pgfpathlineto{\pgfqpoint{5.731829in}{5.333981in}}%
\pgfpathlineto{\pgfqpoint{5.732761in}{5.357404in}}%
\pgfpathlineto{\pgfqpoint{5.734780in}{5.442979in}}%
\pgfpathlineto{\pgfqpoint{5.734935in}{5.443589in}}%
\pgfpathlineto{\pgfqpoint{5.735867in}{5.381954in}}%
\pgfpathlineto{\pgfqpoint{5.738042in}{5.222063in}}%
\pgfpathlineto{\pgfqpoint{5.738663in}{5.250902in}}%
\pgfpathlineto{\pgfqpoint{5.741303in}{5.520105in}}%
\pgfpathlineto{\pgfqpoint{5.741458in}{5.509864in}}%
\pgfpathlineto{\pgfqpoint{5.741613in}{5.509679in}}%
\pgfpathlineto{\pgfqpoint{5.741769in}{5.511565in}}%
\pgfpathlineto{\pgfqpoint{5.741924in}{5.501323in}}%
\pgfpathlineto{\pgfqpoint{5.744409in}{5.329470in}}%
\pgfpathlineto{\pgfqpoint{5.744875in}{5.338492in}}%
\pgfpathlineto{\pgfqpoint{5.745185in}{5.345424in}}%
\pgfpathlineto{\pgfqpoint{5.747204in}{5.437119in}}%
\pgfpathlineto{\pgfqpoint{5.747360in}{5.436712in}}%
\pgfpathlineto{\pgfqpoint{5.747981in}{5.402493in}}%
\pgfpathlineto{\pgfqpoint{5.750466in}{5.229698in}}%
\pgfpathlineto{\pgfqpoint{5.750932in}{5.249294in}}%
\pgfpathlineto{\pgfqpoint{5.753727in}{5.516704in}}%
\pgfpathlineto{\pgfqpoint{5.754659in}{5.471800in}}%
\pgfpathlineto{\pgfqpoint{5.756833in}{5.323019in}}%
\pgfpathlineto{\pgfqpoint{5.757610in}{5.346219in}}%
\pgfpathlineto{\pgfqpoint{5.759628in}{5.434475in}}%
\pgfpathlineto{\pgfqpoint{5.759784in}{5.431277in}}%
\pgfpathlineto{\pgfqpoint{5.761026in}{5.335183in}}%
\pgfpathlineto{\pgfqpoint{5.762579in}{5.231750in}}%
\pgfpathlineto{\pgfqpoint{5.763045in}{5.247445in}}%
\pgfpathlineto{\pgfqpoint{5.764443in}{5.408021in}}%
\pgfpathlineto{\pgfqpoint{5.765840in}{5.520919in}}%
\pgfpathlineto{\pgfqpoint{5.766151in}{5.513265in}}%
\pgfpathlineto{\pgfqpoint{5.766462in}{5.504299in}}%
\pgfpathlineto{\pgfqpoint{5.768947in}{5.314533in}}%
\pgfpathlineto{\pgfqpoint{5.769412in}{5.326790in}}%
\pgfpathlineto{\pgfqpoint{5.770034in}{5.358661in}}%
\pgfpathlineto{\pgfqpoint{5.771742in}{5.436527in}}%
\pgfpathlineto{\pgfqpoint{5.772208in}{5.421960in}}%
\pgfpathlineto{\pgfqpoint{5.774693in}{5.241381in}}%
\pgfpathlineto{\pgfqpoint{5.775469in}{5.283956in}}%
\pgfpathlineto{\pgfqpoint{5.777954in}{5.503116in}}%
\pgfpathlineto{\pgfqpoint{5.778886in}{5.464849in}}%
\pgfpathlineto{\pgfqpoint{5.781060in}{5.324904in}}%
\pgfpathlineto{\pgfqpoint{5.781681in}{5.335220in}}%
\pgfpathlineto{\pgfqpoint{5.783855in}{5.422810in}}%
\pgfpathlineto{\pgfqpoint{5.784321in}{5.413677in}}%
\pgfpathlineto{\pgfqpoint{5.786806in}{5.278151in}}%
\pgfpathlineto{\pgfqpoint{5.787583in}{5.303460in}}%
\pgfpathlineto{\pgfqpoint{5.790223in}{5.456326in}}%
\pgfpathlineto{\pgfqpoint{5.790999in}{5.440927in}}%
\pgfpathlineto{\pgfqpoint{5.793329in}{5.358069in}}%
\pgfpathlineto{\pgfqpoint{5.794105in}{5.364595in}}%
\pgfpathlineto{\pgfqpoint{5.796124in}{5.393379in}}%
\pgfpathlineto{\pgfqpoint{5.796280in}{5.392288in}}%
\pgfpathlineto{\pgfqpoint{5.797833in}{5.349159in}}%
\pgfpathlineto{\pgfqpoint{5.799230in}{5.324313in}}%
\pgfpathlineto{\pgfqpoint{5.799541in}{5.328306in}}%
\pgfpathlineto{\pgfqpoint{5.802802in}{5.412975in}}%
\pgfpathlineto{\pgfqpoint{5.803889in}{5.406375in}}%
\pgfpathlineto{\pgfqpoint{5.806840in}{5.381233in}}%
\pgfpathlineto{\pgfqpoint{5.809170in}{5.369587in}}%
\pgfpathlineto{\pgfqpoint{5.811499in}{5.347495in}}%
\pgfpathlineto{\pgfqpoint{5.811654in}{5.347550in}}%
\pgfpathlineto{\pgfqpoint{5.812120in}{5.350564in}}%
\pgfpathlineto{\pgfqpoint{5.816314in}{5.399387in}}%
\pgfpathlineto{\pgfqpoint{5.817245in}{5.396392in}}%
\pgfpathlineto{\pgfqpoint{5.820351in}{5.377536in}}%
\pgfpathlineto{\pgfqpoint{5.824079in}{5.352745in}}%
\pgfpathlineto{\pgfqpoint{5.824700in}{5.354335in}}%
\pgfpathlineto{\pgfqpoint{5.826408in}{5.374892in}}%
\pgfpathlineto{\pgfqpoint{5.829048in}{5.398389in}}%
\pgfpathlineto{\pgfqpoint{5.829359in}{5.398352in}}%
\pgfpathlineto{\pgfqpoint{5.829514in}{5.398001in}}%
\pgfpathlineto{\pgfqpoint{5.832465in}{5.380457in}}%
\pgfpathlineto{\pgfqpoint{5.836813in}{5.352117in}}%
\pgfpathlineto{\pgfqpoint{5.837279in}{5.353263in}}%
\pgfpathlineto{\pgfqpoint{5.838677in}{5.369420in}}%
\pgfpathlineto{\pgfqpoint{5.841783in}{5.400312in}}%
\pgfpathlineto{\pgfqpoint{5.842249in}{5.399498in}}%
\pgfpathlineto{\pgfqpoint{5.843802in}{5.389793in}}%
\pgfpathlineto{\pgfqpoint{5.849548in}{5.351691in}}%
\pgfpathlineto{\pgfqpoint{5.850014in}{5.353078in}}%
\pgfpathlineto{\pgfqpoint{5.851412in}{5.370419in}}%
\pgfpathlineto{\pgfqpoint{5.854518in}{5.402049in}}%
\pgfpathlineto{\pgfqpoint{5.854828in}{5.401754in}}%
\pgfpathlineto{\pgfqpoint{5.856071in}{5.394581in}}%
\pgfpathlineto{\pgfqpoint{5.861972in}{5.352412in}}%
\pgfpathlineto{\pgfqpoint{5.862593in}{5.353189in}}%
\pgfpathlineto{\pgfqpoint{5.863525in}{5.361656in}}%
\pgfpathlineto{\pgfqpoint{5.867097in}{5.403436in}}%
\pgfpathlineto{\pgfqpoint{5.867408in}{5.403122in}}%
\pgfpathlineto{\pgfqpoint{5.868184in}{5.400164in}}%
\pgfpathlineto{\pgfqpoint{5.874862in}{5.354169in}}%
\pgfpathlineto{\pgfqpoint{5.875639in}{5.355722in}}%
\pgfpathlineto{\pgfqpoint{5.877813in}{5.385910in}}%
\pgfpathlineto{\pgfqpoint{5.879677in}{5.404434in}}%
\pgfpathlineto{\pgfqpoint{5.880142in}{5.403676in}}%
\pgfpathlineto{\pgfqpoint{5.881074in}{5.397372in}}%
\pgfpathlineto{\pgfqpoint{5.884491in}{5.364262in}}%
\pgfpathlineto{\pgfqpoint{5.884646in}{5.364392in}}%
\pgfpathlineto{\pgfqpoint{5.884801in}{5.364503in}}%
\pgfpathlineto{\pgfqpoint{5.885112in}{5.363431in}}%
\pgfpathlineto{\pgfqpoint{5.888063in}{5.355759in}}%
\pgfpathlineto{\pgfqpoint{5.888218in}{5.356387in}}%
\pgfpathlineto{\pgfqpoint{5.889150in}{5.369346in}}%
\pgfpathlineto{\pgfqpoint{5.892101in}{5.406394in}}%
\pgfpathlineto{\pgfqpoint{5.892722in}{5.404582in}}%
\pgfpathlineto{\pgfqpoint{5.893654in}{5.395579in}}%
\pgfpathlineto{\pgfqpoint{5.896760in}{5.363227in}}%
\pgfpathlineto{\pgfqpoint{5.897226in}{5.364004in}}%
\pgfpathlineto{\pgfqpoint{5.898313in}{5.359715in}}%
\pgfpathlineto{\pgfqpoint{5.900176in}{5.354391in}}%
\pgfpathlineto{\pgfqpoint{5.900642in}{5.355555in}}%
\pgfpathlineto{\pgfqpoint{5.903438in}{5.401587in}}%
\pgfpathlineto{\pgfqpoint{5.904369in}{5.410590in}}%
\pgfpathlineto{\pgfqpoint{5.904835in}{5.409241in}}%
\pgfpathlineto{\pgfqpoint{5.905923in}{5.396799in}}%
\pgfpathlineto{\pgfqpoint{5.908718in}{5.361748in}}%
\pgfpathlineto{\pgfqpoint{5.909184in}{5.362525in}}%
\pgfpathlineto{\pgfqpoint{5.909960in}{5.364115in}}%
\pgfpathlineto{\pgfqpoint{5.910271in}{5.362321in}}%
\pgfpathlineto{\pgfqpoint{5.912756in}{5.350582in}}%
\pgfpathlineto{\pgfqpoint{5.913066in}{5.353614in}}%
\pgfpathlineto{\pgfqpoint{5.916638in}{5.413733in}}%
\pgfpathlineto{\pgfqpoint{5.917725in}{5.406505in}}%
\pgfpathlineto{\pgfqpoint{5.920831in}{5.359881in}}%
\pgfpathlineto{\pgfqpoint{5.921142in}{5.360805in}}%
\pgfpathlineto{\pgfqpoint{5.922540in}{5.367294in}}%
\pgfpathlineto{\pgfqpoint{5.922850in}{5.366037in}}%
\pgfpathlineto{\pgfqpoint{5.925180in}{5.350804in}}%
\pgfpathlineto{\pgfqpoint{5.925335in}{5.351655in}}%
\pgfpathlineto{\pgfqpoint{5.928752in}{5.412476in}}%
\pgfpathlineto{\pgfqpoint{5.929994in}{5.408760in}}%
\pgfpathlineto{\pgfqpoint{5.933256in}{5.358476in}}%
\pgfpathlineto{\pgfqpoint{5.933566in}{5.359253in}}%
\pgfpathlineto{\pgfqpoint{5.935119in}{5.366610in}}%
\pgfpathlineto{\pgfqpoint{5.935740in}{5.362876in}}%
\pgfpathlineto{\pgfqpoint{5.937604in}{5.355056in}}%
\pgfpathlineto{\pgfqpoint{5.937759in}{5.355038in}}%
\pgfpathlineto{\pgfqpoint{5.938691in}{5.370345in}}%
\pgfpathlineto{\pgfqpoint{5.941331in}{5.414029in}}%
\pgfpathlineto{\pgfqpoint{5.942263in}{5.412125in}}%
\pgfpathlineto{\pgfqpoint{5.942884in}{5.404101in}}%
\pgfpathlineto{\pgfqpoint{5.945835in}{5.353651in}}%
\pgfpathlineto{\pgfqpoint{5.945990in}{5.353873in}}%
\pgfpathlineto{\pgfqpoint{5.947854in}{5.361600in}}%
\pgfpathlineto{\pgfqpoint{5.948320in}{5.358975in}}%
\pgfpathlineto{\pgfqpoint{5.948786in}{5.356646in}}%
\pgfpathlineto{\pgfqpoint{5.949407in}{5.358088in}}%
\pgfpathlineto{\pgfqpoint{5.950028in}{5.357311in}}%
\pgfpathlineto{\pgfqpoint{5.950183in}{5.356849in}}%
\pgfpathlineto{\pgfqpoint{5.950494in}{5.358254in}}%
\pgfpathlineto{\pgfqpoint{5.953755in}{5.424474in}}%
\pgfpathlineto{\pgfqpoint{5.955153in}{5.414546in}}%
\pgfpathlineto{\pgfqpoint{5.958104in}{5.346238in}}%
\pgfpathlineto{\pgfqpoint{5.958570in}{5.350915in}}%
\pgfpathlineto{\pgfqpoint{5.960123in}{5.362654in}}%
\pgfpathlineto{\pgfqpoint{5.960589in}{5.359770in}}%
\pgfpathlineto{\pgfqpoint{5.962452in}{5.344389in}}%
\pgfpathlineto{\pgfqpoint{5.962608in}{5.343687in}}%
\pgfpathlineto{\pgfqpoint{5.962918in}{5.345831in}}%
\pgfpathlineto{\pgfqpoint{5.965248in}{5.425121in}}%
\pgfpathlineto{\pgfqpoint{5.966024in}{5.451889in}}%
\pgfpathlineto{\pgfqpoint{5.966490in}{5.443737in}}%
\pgfpathlineto{\pgfqpoint{5.968198in}{5.375743in}}%
\pgfpathlineto{\pgfqpoint{5.969907in}{5.330820in}}%
\pgfpathlineto{\pgfqpoint{5.970062in}{5.331707in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{5.384339in}}%
\pgfpathlineto{\pgfqpoint{5.972702in}{5.376722in}}%
\pgfpathlineto{\pgfqpoint{5.974721in}{5.316160in}}%
\pgfpathlineto{\pgfqpoint{5.975032in}{5.311779in}}%
\pgfpathlineto{\pgfqpoint{5.975342in}{5.324960in}}%
\pgfpathlineto{\pgfqpoint{5.977982in}{5.477900in}}%
\pgfpathlineto{\pgfqpoint{5.978293in}{5.482485in}}%
\pgfpathlineto{\pgfqpoint{5.978604in}{5.471929in}}%
\pgfpathlineto{\pgfqpoint{5.981244in}{5.311816in}}%
\pgfpathlineto{\pgfqpoint{5.982176in}{5.327548in}}%
\pgfpathlineto{\pgfqpoint{5.983573in}{5.422607in}}%
\pgfpathlineto{\pgfqpoint{5.984505in}{5.392843in}}%
\pgfpathlineto{\pgfqpoint{5.985903in}{5.261199in}}%
\pgfpathlineto{\pgfqpoint{5.986990in}{5.307120in}}%
\pgfpathlineto{\pgfqpoint{5.987922in}{5.387038in}}%
\pgfpathlineto{\pgfqpoint{5.988854in}{5.453017in}}%
\pgfpathlineto{\pgfqpoint{5.989475in}{5.451483in}}%
\pgfpathlineto{\pgfqpoint{5.990407in}{5.481431in}}%
\pgfpathlineto{\pgfqpoint{5.990717in}{5.474979in}}%
\pgfpathlineto{\pgfqpoint{5.993357in}{5.291129in}}%
\pgfpathlineto{\pgfqpoint{5.993823in}{5.317916in}}%
\pgfpathlineto{\pgfqpoint{5.995687in}{5.464183in}}%
\pgfpathlineto{\pgfqpoint{5.996153in}{5.423605in}}%
\pgfpathlineto{\pgfqpoint{5.998016in}{5.211950in}}%
\pgfpathlineto{\pgfqpoint{5.998482in}{5.253490in}}%
\pgfpathlineto{\pgfqpoint{6.000656in}{5.479989in}}%
\pgfpathlineto{\pgfqpoint{6.001122in}{5.450152in}}%
\pgfpathlineto{\pgfqpoint{6.001588in}{5.419501in}}%
\pgfpathlineto{\pgfqpoint{6.002209in}{5.449061in}}%
\pgfpathlineto{\pgfqpoint{6.002520in}{5.463813in}}%
\pgfpathlineto{\pgfqpoint{6.002986in}{5.448525in}}%
\pgfpathlineto{\pgfqpoint{6.005160in}{5.276968in}}%
\pgfpathlineto{\pgfqpoint{6.005626in}{5.301999in}}%
\pgfpathlineto{\pgfqpoint{6.007490in}{5.497903in}}%
\pgfpathlineto{\pgfqpoint{6.007956in}{5.453258in}}%
\pgfpathlineto{\pgfqpoint{6.009819in}{5.183185in}}%
\pgfpathlineto{\pgfqpoint{6.010130in}{5.202578in}}%
\pgfpathlineto{\pgfqpoint{6.012304in}{5.489917in}}%
\pgfpathlineto{\pgfqpoint{6.012615in}{5.483945in}}%
\pgfpathlineto{\pgfqpoint{6.013547in}{5.371250in}}%
\pgfpathlineto{\pgfqpoint{6.014168in}{5.428837in}}%
\pgfpathlineto{\pgfqpoint{6.014634in}{5.463610in}}%
\pgfpathlineto{\pgfqpoint{6.015255in}{5.428116in}}%
\pgfpathlineto{\pgfqpoint{6.016187in}{5.380401in}}%
\pgfpathlineto{\pgfqpoint{6.017118in}{5.253804in}}%
\pgfpathlineto{\pgfqpoint{6.017584in}{5.294882in}}%
\pgfpathlineto{\pgfqpoint{6.019448in}{5.531013in}}%
\pgfpathlineto{\pgfqpoint{6.019759in}{5.490434in}}%
\pgfpathlineto{\pgfqpoint{6.021622in}{5.160280in}}%
\pgfpathlineto{\pgfqpoint{6.021933in}{5.177658in}}%
\pgfpathlineto{\pgfqpoint{6.024107in}{5.494280in}}%
\pgfpathlineto{\pgfqpoint{6.024418in}{5.472743in}}%
\pgfpathlineto{\pgfqpoint{6.025349in}{5.311908in}}%
\pgfpathlineto{\pgfqpoint{6.025971in}{5.390236in}}%
\pgfpathlineto{\pgfqpoint{6.026747in}{5.489732in}}%
\pgfpathlineto{\pgfqpoint{6.027368in}{5.470487in}}%
\pgfpathlineto{\pgfqpoint{6.027990in}{5.418447in}}%
\pgfpathlineto{\pgfqpoint{6.029077in}{5.218938in}}%
\pgfpathlineto{\pgfqpoint{6.029698in}{5.292737in}}%
\pgfpathlineto{\pgfqpoint{6.031251in}{5.572830in}}%
\pgfpathlineto{\pgfqpoint{6.031717in}{5.515447in}}%
\pgfpathlineto{\pgfqpoint{6.033580in}{5.123066in}}%
\pgfpathlineto{\pgfqpoint{6.033891in}{5.162203in}}%
\pgfpathlineto{\pgfqpoint{6.035289in}{5.524376in}}%
\pgfpathlineto{\pgfqpoint{6.036065in}{5.499899in}}%
\pgfpathlineto{\pgfqpoint{6.037308in}{5.229346in}}%
\pgfpathlineto{\pgfqpoint{6.037929in}{5.338381in}}%
\pgfpathlineto{\pgfqpoint{6.039016in}{5.566230in}}%
\pgfpathlineto{\pgfqpoint{6.039637in}{5.523026in}}%
\pgfpathlineto{\pgfqpoint{6.041190in}{5.151591in}}%
\pgfpathlineto{\pgfqpoint{6.041967in}{5.297341in}}%
\pgfpathlineto{\pgfqpoint{6.043364in}{5.644946in}}%
\pgfpathlineto{\pgfqpoint{6.043830in}{5.563309in}}%
\pgfpathlineto{\pgfqpoint{6.045539in}{5.059786in}}%
\pgfpathlineto{\pgfqpoint{6.045849in}{5.083911in}}%
\pgfpathlineto{\pgfqpoint{6.047247in}{5.624112in}}%
\pgfpathlineto{\pgfqpoint{6.048334in}{5.473593in}}%
\pgfpathlineto{\pgfqpoint{6.049421in}{5.112862in}}%
\pgfpathlineto{\pgfqpoint{6.050042in}{5.255671in}}%
\pgfpathlineto{\pgfqpoint{6.051285in}{5.699094in}}%
\pgfpathlineto{\pgfqpoint{6.051751in}{5.636664in}}%
\pgfpathlineto{\pgfqpoint{6.053459in}{5.051597in}}%
\pgfpathlineto{\pgfqpoint{6.054080in}{5.194351in}}%
\pgfpathlineto{\pgfqpoint{6.055633in}{5.725585in}}%
\pgfpathlineto{\pgfqpoint{6.055944in}{5.686320in}}%
\pgfpathlineto{\pgfqpoint{6.057652in}{4.988612in}}%
\pgfpathlineto{\pgfqpoint{6.058429in}{5.151573in}}%
\pgfpathlineto{\pgfqpoint{6.059671in}{5.737953in}}%
\pgfpathlineto{\pgfqpoint{6.060292in}{5.583478in}}%
\pgfpathlineto{\pgfqpoint{6.061845in}{5.007265in}}%
\pgfpathlineto{\pgfqpoint{6.062311in}{5.140777in}}%
\pgfpathlineto{\pgfqpoint{6.063709in}{5.808702in}}%
\pgfpathlineto{\pgfqpoint{6.064175in}{5.722184in}}%
\pgfpathlineto{\pgfqpoint{6.065883in}{5.003531in}}%
\pgfpathlineto{\pgfqpoint{6.066504in}{5.141571in}}%
\pgfpathlineto{\pgfqpoint{6.068057in}{5.744386in}}%
\pgfpathlineto{\pgfqpoint{6.068523in}{5.663452in}}%
\pgfpathlineto{\pgfqpoint{6.070076in}{4.982734in}}%
\pgfpathlineto{\pgfqpoint{6.070853in}{5.134620in}}%
\pgfpathlineto{\pgfqpoint{6.072250in}{5.736807in}}%
\pgfpathlineto{\pgfqpoint{6.072872in}{5.581370in}}%
\pgfpathlineto{\pgfqpoint{6.074580in}{5.022720in}}%
\pgfpathlineto{\pgfqpoint{6.074891in}{5.101233in}}%
\pgfpathlineto{\pgfqpoint{6.076444in}{5.783560in}}%
\pgfpathlineto{\pgfqpoint{6.077065in}{5.627236in}}%
\pgfpathlineto{\pgfqpoint{6.078618in}{5.065018in}}%
\pgfpathlineto{\pgfqpoint{6.079084in}{5.145731in}}%
\pgfpathlineto{\pgfqpoint{6.080637in}{5.660956in}}%
\pgfpathlineto{\pgfqpoint{6.081413in}{5.531068in}}%
\pgfpathlineto{\pgfqpoint{6.082966in}{5.112141in}}%
\pgfpathlineto{\pgfqpoint{6.083588in}{5.204759in}}%
\pgfpathlineto{\pgfqpoint{6.085451in}{5.598323in}}%
\pgfpathlineto{\pgfqpoint{6.085917in}{5.497607in}}%
\pgfpathlineto{\pgfqpoint{6.087625in}{5.157803in}}%
\pgfpathlineto{\pgfqpoint{6.087936in}{5.185644in}}%
\pgfpathlineto{\pgfqpoint{6.089489in}{5.651786in}}%
\pgfpathlineto{\pgfqpoint{6.090265in}{5.513598in}}%
\pgfpathlineto{\pgfqpoint{6.091508in}{5.156786in}}%
\pgfpathlineto{\pgfqpoint{6.091974in}{5.233617in}}%
\pgfpathlineto{\pgfqpoint{6.093682in}{5.545617in}}%
\pgfpathlineto{\pgfqpoint{6.094148in}{5.484519in}}%
\pgfpathlineto{\pgfqpoint{6.095856in}{5.326568in}}%
\pgfpathlineto{\pgfqpoint{6.096167in}{5.312999in}}%
\pgfpathlineto{\pgfqpoint{6.096788in}{5.332761in}}%
\pgfpathlineto{\pgfqpoint{6.097099in}{5.339102in}}%
\pgfpathlineto{\pgfqpoint{6.097409in}{5.324294in}}%
\pgfpathlineto{\pgfqpoint{6.097875in}{5.295825in}}%
\pgfpathlineto{\pgfqpoint{6.098341in}{5.333722in}}%
\pgfpathlineto{\pgfqpoint{6.099273in}{5.480008in}}%
\pgfpathlineto{\pgfqpoint{6.099739in}{5.435344in}}%
\pgfpathlineto{\pgfqpoint{6.101447in}{5.236686in}}%
\pgfpathlineto{\pgfqpoint{6.101758in}{5.259868in}}%
\pgfpathlineto{\pgfqpoint{6.103156in}{5.597509in}}%
\pgfpathlineto{\pgfqpoint{6.103777in}{5.493984in}}%
\pgfpathlineto{\pgfqpoint{6.105174in}{5.207310in}}%
\pgfpathlineto{\pgfqpoint{6.105640in}{5.285583in}}%
\pgfpathlineto{\pgfqpoint{6.106883in}{5.482041in}}%
\pgfpathlineto{\pgfqpoint{6.107349in}{5.470857in}}%
\pgfpathlineto{\pgfqpoint{6.108125in}{5.357459in}}%
\pgfpathlineto{\pgfqpoint{6.108746in}{5.278743in}}%
\pgfpathlineto{\pgfqpoint{6.109212in}{5.331153in}}%
\pgfpathlineto{\pgfqpoint{6.110455in}{5.461040in}}%
\pgfpathlineto{\pgfqpoint{6.110921in}{5.437026in}}%
\pgfpathlineto{\pgfqpoint{6.112163in}{5.204778in}}%
\pgfpathlineto{\pgfqpoint{6.112784in}{5.291314in}}%
\pgfpathlineto{\pgfqpoint{6.113871in}{5.530236in}}%
\pgfpathlineto{\pgfqpoint{6.114337in}{5.475497in}}%
\pgfpathlineto{\pgfqpoint{6.115735in}{5.212468in}}%
\pgfpathlineto{\pgfqpoint{6.116201in}{5.241270in}}%
\pgfpathlineto{\pgfqpoint{6.117599in}{5.646499in}}%
\pgfpathlineto{\pgfqpoint{6.118375in}{5.438653in}}%
\pgfpathlineto{\pgfqpoint{6.119617in}{5.202060in}}%
\pgfpathlineto{\pgfqpoint{6.119928in}{5.221896in}}%
\pgfpathlineto{\pgfqpoint{6.121170in}{5.545654in}}%
\pgfpathlineto{\pgfqpoint{6.121947in}{5.445659in}}%
\pgfpathlineto{\pgfqpoint{6.123345in}{5.243008in}}%
\pgfpathlineto{\pgfqpoint{6.123811in}{5.290593in}}%
\pgfpathlineto{\pgfqpoint{6.125053in}{5.511269in}}%
\pgfpathlineto{\pgfqpoint{6.125674in}{5.474332in}}%
\pgfpathlineto{\pgfqpoint{6.127072in}{5.180116in}}%
\pgfpathlineto{\pgfqpoint{6.127848in}{5.308063in}}%
\pgfpathlineto{\pgfqpoint{6.129091in}{5.557005in}}%
\pgfpathlineto{\pgfqpoint{6.129401in}{5.508866in}}%
\pgfpathlineto{\pgfqpoint{6.130644in}{5.182205in}}%
\pgfpathlineto{\pgfqpoint{6.131265in}{5.228977in}}%
\pgfpathlineto{\pgfqpoint{6.132352in}{5.567413in}}%
\pgfpathlineto{\pgfqpoint{6.132818in}{5.647220in}}%
\pgfpathlineto{\pgfqpoint{6.133284in}{5.528055in}}%
\pgfpathlineto{\pgfqpoint{6.134837in}{5.222525in}}%
\pgfpathlineto{\pgfqpoint{6.134992in}{5.229809in}}%
\pgfpathlineto{\pgfqpoint{6.135769in}{5.425102in}}%
\pgfpathlineto{\pgfqpoint{6.136390in}{5.543066in}}%
\pgfpathlineto{\pgfqpoint{6.136856in}{5.483705in}}%
\pgfpathlineto{\pgfqpoint{6.138564in}{5.273456in}}%
\pgfpathlineto{\pgfqpoint{6.138875in}{5.284511in}}%
\pgfpathlineto{\pgfqpoint{6.140428in}{5.466143in}}%
\pgfpathlineto{\pgfqpoint{6.141204in}{5.441629in}}%
\pgfpathlineto{\pgfqpoint{6.142136in}{5.306806in}}%
\pgfpathlineto{\pgfqpoint{6.142757in}{5.249922in}}%
\pgfpathlineto{\pgfqpoint{6.143223in}{5.285417in}}%
\pgfpathlineto{\pgfqpoint{6.144932in}{5.509734in}}%
\pgfpathlineto{\pgfqpoint{6.145398in}{5.433625in}}%
\pgfpathlineto{\pgfqpoint{6.146485in}{5.203114in}}%
\pgfpathlineto{\pgfqpoint{6.147106in}{5.252030in}}%
\pgfpathlineto{\pgfqpoint{6.148659in}{5.586380in}}%
\pgfpathlineto{\pgfqpoint{6.149280in}{5.491192in}}%
\pgfpathlineto{\pgfqpoint{6.150522in}{5.224244in}}%
\pgfpathlineto{\pgfqpoint{6.150988in}{5.279334in}}%
\pgfpathlineto{\pgfqpoint{6.152231in}{5.507054in}}%
\pgfpathlineto{\pgfqpoint{6.152852in}{5.458452in}}%
\pgfpathlineto{\pgfqpoint{6.154250in}{5.265617in}}%
\pgfpathlineto{\pgfqpoint{6.154716in}{5.311021in}}%
\pgfpathlineto{\pgfqpoint{6.155647in}{5.450374in}}%
\pgfpathlineto{\pgfqpoint{6.156269in}{5.412254in}}%
\pgfpathlineto{\pgfqpoint{6.158132in}{5.355001in}}%
\pgfpathlineto{\pgfqpoint{6.158909in}{5.399461in}}%
\pgfpathlineto{\pgfqpoint{6.159375in}{5.373894in}}%
\pgfpathlineto{\pgfqpoint{6.159996in}{5.304310in}}%
\pgfpathlineto{\pgfqpoint{6.160462in}{5.333223in}}%
\pgfpathlineto{\pgfqpoint{6.161394in}{5.450503in}}%
\pgfpathlineto{\pgfqpoint{6.161859in}{5.409130in}}%
\pgfpathlineto{\pgfqpoint{6.163723in}{5.254045in}}%
\pgfpathlineto{\pgfqpoint{6.163878in}{5.255838in}}%
\pgfpathlineto{\pgfqpoint{6.164655in}{5.412420in}}%
\pgfpathlineto{\pgfqpoint{6.165276in}{5.524764in}}%
\pgfpathlineto{\pgfqpoint{6.165897in}{5.470820in}}%
\pgfpathlineto{\pgfqpoint{6.167450in}{5.243729in}}%
\pgfpathlineto{\pgfqpoint{6.167916in}{5.298394in}}%
\pgfpathlineto{\pgfqpoint{6.168848in}{5.508533in}}%
\pgfpathlineto{\pgfqpoint{6.169469in}{5.442960in}}%
\pgfpathlineto{\pgfqpoint{6.171178in}{5.250144in}}%
\pgfpathlineto{\pgfqpoint{6.171488in}{5.273899in}}%
\pgfpathlineto{\pgfqpoint{6.172575in}{5.500047in}}%
\pgfpathlineto{\pgfqpoint{6.173197in}{5.417024in}}%
\pgfpathlineto{\pgfqpoint{6.174594in}{5.324461in}}%
\pgfpathlineto{\pgfqpoint{6.174750in}{5.325718in}}%
\pgfpathlineto{\pgfqpoint{6.175371in}{5.384062in}}%
\pgfpathlineto{\pgfqpoint{6.176147in}{5.469489in}}%
\pgfpathlineto{\pgfqpoint{6.176613in}{5.425213in}}%
\pgfpathlineto{\pgfqpoint{6.177700in}{5.284086in}}%
\pgfpathlineto{\pgfqpoint{6.178166in}{5.317583in}}%
\pgfpathlineto{\pgfqpoint{6.179098in}{5.451631in}}%
\pgfpathlineto{\pgfqpoint{6.179719in}{5.402678in}}%
\pgfpathlineto{\pgfqpoint{6.181427in}{5.291905in}}%
\pgfpathlineto{\pgfqpoint{6.181583in}{5.293662in}}%
\pgfpathlineto{\pgfqpoint{6.182049in}{5.329914in}}%
\pgfpathlineto{\pgfqpoint{6.183136in}{5.482134in}}%
\pgfpathlineto{\pgfqpoint{6.183602in}{5.434937in}}%
\pgfpathlineto{\pgfqpoint{6.185621in}{5.311446in}}%
\pgfpathlineto{\pgfqpoint{6.185931in}{5.327936in}}%
\pgfpathlineto{\pgfqpoint{6.186863in}{5.467160in}}%
\pgfpathlineto{\pgfqpoint{6.187484in}{5.410387in}}%
\pgfpathlineto{\pgfqpoint{6.189348in}{5.303275in}}%
\pgfpathlineto{\pgfqpoint{6.189503in}{5.298394in}}%
\pgfpathlineto{\pgfqpoint{6.189814in}{5.319395in}}%
\pgfpathlineto{\pgfqpoint{6.190746in}{5.485591in}}%
\pgfpathlineto{\pgfqpoint{6.191367in}{5.401698in}}%
\pgfpathlineto{\pgfqpoint{6.191988in}{5.335127in}}%
\pgfpathlineto{\pgfqpoint{6.192609in}{5.360879in}}%
\pgfpathlineto{\pgfqpoint{6.192765in}{5.360898in}}%
\pgfpathlineto{\pgfqpoint{6.193386in}{5.343317in}}%
\pgfpathlineto{\pgfqpoint{6.193541in}{5.351636in}}%
\pgfpathlineto{\pgfqpoint{6.194473in}{5.473427in}}%
\pgfpathlineto{\pgfqpoint{6.194939in}{5.425306in}}%
\pgfpathlineto{\pgfqpoint{6.195871in}{5.301167in}}%
\pgfpathlineto{\pgfqpoint{6.196336in}{5.333131in}}%
\pgfpathlineto{\pgfqpoint{6.197734in}{5.441334in}}%
\pgfpathlineto{\pgfqpoint{6.198200in}{5.411718in}}%
\pgfpathlineto{\pgfqpoint{6.199132in}{5.279575in}}%
\pgfpathlineto{\pgfqpoint{6.199753in}{5.329064in}}%
\pgfpathlineto{\pgfqpoint{6.201617in}{5.420185in}}%
\pgfpathlineto{\pgfqpoint{6.202083in}{5.395431in}}%
\pgfpathlineto{\pgfqpoint{6.202859in}{5.341246in}}%
\pgfpathlineto{\pgfqpoint{6.203325in}{5.373192in}}%
\pgfpathlineto{\pgfqpoint{6.203946in}{5.412919in}}%
\pgfpathlineto{\pgfqpoint{6.204412in}{5.389183in}}%
\pgfpathlineto{\pgfqpoint{6.205033in}{5.359604in}}%
\pgfpathlineto{\pgfqpoint{6.205499in}{5.377499in}}%
\pgfpathlineto{\pgfqpoint{6.205965in}{5.387833in}}%
\pgfpathlineto{\pgfqpoint{6.206431in}{5.374985in}}%
\pgfpathlineto{\pgfqpoint{6.206742in}{5.369198in}}%
\pgfpathlineto{\pgfqpoint{6.207052in}{5.377850in}}%
\pgfpathlineto{\pgfqpoint{6.207673in}{5.400275in}}%
\pgfpathlineto{\pgfqpoint{6.207984in}{5.389552in}}%
\pgfpathlineto{\pgfqpoint{6.208761in}{5.328897in}}%
\pgfpathlineto{\pgfqpoint{6.209226in}{5.352043in}}%
\pgfpathlineto{\pgfqpoint{6.210003in}{5.419723in}}%
\pgfpathlineto{\pgfqpoint{6.210624in}{5.391124in}}%
\pgfpathlineto{\pgfqpoint{6.212488in}{5.349066in}}%
\pgfpathlineto{\pgfqpoint{6.212643in}{5.345221in}}%
\pgfpathlineto{\pgfqpoint{6.212954in}{5.359622in}}%
\pgfpathlineto{\pgfqpoint{6.213886in}{5.432552in}}%
\pgfpathlineto{\pgfqpoint{6.214507in}{5.392103in}}%
\pgfpathlineto{\pgfqpoint{6.215283in}{5.345277in}}%
\pgfpathlineto{\pgfqpoint{6.215749in}{5.359437in}}%
\pgfpathlineto{\pgfqpoint{6.217457in}{5.405285in}}%
\pgfpathlineto{\pgfqpoint{6.217768in}{5.397391in}}%
\pgfpathlineto{\pgfqpoint{6.218855in}{5.315421in}}%
\pgfpathlineto{\pgfqpoint{6.219476in}{5.350952in}}%
\pgfpathlineto{\pgfqpoint{6.220719in}{5.400996in}}%
\pgfpathlineto{\pgfqpoint{6.221029in}{5.400700in}}%
\pgfpathlineto{\pgfqpoint{6.221806in}{5.372378in}}%
\pgfpathlineto{\pgfqpoint{6.222427in}{5.352061in}}%
\pgfpathlineto{\pgfqpoint{6.222893in}{5.370141in}}%
\pgfpathlineto{\pgfqpoint{6.223670in}{5.400811in}}%
\pgfpathlineto{\pgfqpoint{6.224291in}{5.388166in}}%
\pgfpathlineto{\pgfqpoint{6.225844in}{5.355222in}}%
\pgfpathlineto{\pgfqpoint{6.226310in}{5.365446in}}%
\pgfpathlineto{\pgfqpoint{6.227241in}{5.401014in}}%
\pgfpathlineto{\pgfqpoint{6.227707in}{5.386835in}}%
\pgfpathlineto{\pgfqpoint{6.229105in}{5.356905in}}%
\pgfpathlineto{\pgfqpoint{6.229416in}{5.361397in}}%
\pgfpathlineto{\pgfqpoint{6.230347in}{5.404637in}}%
\pgfpathlineto{\pgfqpoint{6.230813in}{5.381215in}}%
\pgfpathlineto{\pgfqpoint{6.231435in}{5.348493in}}%
\pgfpathlineto{\pgfqpoint{6.231901in}{5.374449in}}%
\pgfpathlineto{\pgfqpoint{6.232366in}{5.400108in}}%
\pgfpathlineto{\pgfqpoint{6.232988in}{5.377536in}}%
\pgfpathlineto{\pgfqpoint{6.233298in}{5.366019in}}%
\pgfpathlineto{\pgfqpoint{6.233764in}{5.380475in}}%
\pgfpathlineto{\pgfqpoint{6.234230in}{5.400996in}}%
\pgfpathlineto{\pgfqpoint{6.234696in}{5.384968in}}%
\pgfpathlineto{\pgfqpoint{6.235317in}{5.348567in}}%
\pgfpathlineto{\pgfqpoint{6.235783in}{5.367165in}}%
\pgfpathlineto{\pgfqpoint{6.236404in}{5.398112in}}%
\pgfpathlineto{\pgfqpoint{6.236870in}{5.383322in}}%
\pgfpathlineto{\pgfqpoint{6.237491in}{5.365224in}}%
\pgfpathlineto{\pgfqpoint{6.237957in}{5.380679in}}%
\pgfpathlineto{\pgfqpoint{6.238113in}{5.381270in}}%
\pgfpathlineto{\pgfqpoint{6.238268in}{5.378608in}}%
\pgfpathlineto{\pgfqpoint{6.239200in}{5.332669in}}%
\pgfpathlineto{\pgfqpoint{6.239666in}{5.357219in}}%
\pgfpathlineto{\pgfqpoint{6.240442in}{5.404046in}}%
\pgfpathlineto{\pgfqpoint{6.241063in}{5.387038in}}%
\pgfpathlineto{\pgfqpoint{6.242927in}{5.357922in}}%
\pgfpathlineto{\pgfqpoint{6.243082in}{5.360602in}}%
\pgfpathlineto{\pgfqpoint{6.244169in}{5.401569in}}%
\pgfpathlineto{\pgfqpoint{6.244635in}{5.387315in}}%
\pgfpathlineto{\pgfqpoint{6.245567in}{5.366222in}}%
\pgfpathlineto{\pgfqpoint{6.246033in}{5.367128in}}%
\pgfpathlineto{\pgfqpoint{6.247586in}{5.395302in}}%
\pgfpathlineto{\pgfqpoint{6.248052in}{5.386373in}}%
\pgfpathlineto{\pgfqpoint{6.248984in}{5.356443in}}%
\pgfpathlineto{\pgfqpoint{6.249450in}{5.365945in}}%
\pgfpathlineto{\pgfqpoint{6.250226in}{5.392492in}}%
\pgfpathlineto{\pgfqpoint{6.250847in}{5.381843in}}%
\pgfpathlineto{\pgfqpoint{6.251624in}{5.367997in}}%
\pgfpathlineto{\pgfqpoint{6.252245in}{5.369309in}}%
\pgfpathlineto{\pgfqpoint{6.252556in}{5.367793in}}%
\pgfpathlineto{\pgfqpoint{6.252866in}{5.370104in}}%
\pgfpathlineto{\pgfqpoint{6.253953in}{5.407614in}}%
\pgfpathlineto{\pgfqpoint{6.254419in}{5.388295in}}%
\pgfpathlineto{\pgfqpoint{6.255040in}{5.357792in}}%
\pgfpathlineto{\pgfqpoint{6.255662in}{5.374800in}}%
\pgfpathlineto{\pgfqpoint{6.256128in}{5.380901in}}%
\pgfpathlineto{\pgfqpoint{6.256593in}{5.371787in}}%
\pgfpathlineto{\pgfqpoint{6.256749in}{5.369494in}}%
\pgfpathlineto{\pgfqpoint{6.257215in}{5.375318in}}%
\pgfpathlineto{\pgfqpoint{6.257681in}{5.384727in}}%
\pgfpathlineto{\pgfqpoint{6.258146in}{5.369698in}}%
\pgfpathlineto{\pgfqpoint{6.258612in}{5.349824in}}%
\pgfpathlineto{\pgfqpoint{6.259078in}{5.361138in}}%
\pgfpathlineto{\pgfqpoint{6.259699in}{5.393287in}}%
\pgfpathlineto{\pgfqpoint{6.260165in}{5.378238in}}%
\pgfpathlineto{\pgfqpoint{6.260787in}{5.354705in}}%
\pgfpathlineto{\pgfqpoint{6.261253in}{5.375558in}}%
\pgfpathlineto{\pgfqpoint{6.261718in}{5.394248in}}%
\pgfpathlineto{\pgfqpoint{6.262184in}{5.380937in}}%
\pgfpathlineto{\pgfqpoint{6.262650in}{5.366684in}}%
\pgfpathlineto{\pgfqpoint{6.263116in}{5.381732in}}%
\pgfpathlineto{\pgfqpoint{6.263737in}{5.401975in}}%
\pgfpathlineto{\pgfqpoint{6.264048in}{5.387722in}}%
\pgfpathlineto{\pgfqpoint{6.264824in}{5.353115in}}%
\pgfpathlineto{\pgfqpoint{6.265290in}{5.373598in}}%
\pgfpathlineto{\pgfqpoint{6.265912in}{5.399018in}}%
\pgfpathlineto{\pgfqpoint{6.266533in}{5.383082in}}%
\pgfpathlineto{\pgfqpoint{6.267930in}{5.364817in}}%
\pgfpathlineto{\pgfqpoint{6.268086in}{5.365261in}}%
\pgfpathlineto{\pgfqpoint{6.268862in}{5.384173in}}%
\pgfpathlineto{\pgfqpoint{6.269328in}{5.393693in}}%
\pgfpathlineto{\pgfqpoint{6.269949in}{5.384838in}}%
\pgfpathlineto{\pgfqpoint{6.271347in}{5.359715in}}%
\pgfpathlineto{\pgfqpoint{6.271968in}{5.368644in}}%
\pgfpathlineto{\pgfqpoint{6.272590in}{5.386687in}}%
\pgfpathlineto{\pgfqpoint{6.273211in}{5.379440in}}%
\pgfpathlineto{\pgfqpoint{6.273366in}{5.376020in}}%
\pgfpathlineto{\pgfqpoint{6.273987in}{5.380327in}}%
\pgfpathlineto{\pgfqpoint{6.274298in}{5.383969in}}%
\pgfpathlineto{\pgfqpoint{6.274764in}{5.379791in}}%
\pgfpathlineto{\pgfqpoint{6.275540in}{5.362284in}}%
\pgfpathlineto{\pgfqpoint{6.276006in}{5.368385in}}%
\pgfpathlineto{\pgfqpoint{6.276783in}{5.384968in}}%
\pgfpathlineto{\pgfqpoint{6.277249in}{5.377536in}}%
\pgfpathlineto{\pgfqpoint{6.278025in}{5.360713in}}%
\pgfpathlineto{\pgfqpoint{6.278491in}{5.368237in}}%
\pgfpathlineto{\pgfqpoint{6.279267in}{5.380161in}}%
\pgfpathlineto{\pgfqpoint{6.279889in}{5.376464in}}%
\pgfpathlineto{\pgfqpoint{6.280665in}{5.389183in}}%
\pgfpathlineto{\pgfqpoint{6.281131in}{5.381048in}}%
\pgfpathlineto{\pgfqpoint{6.281908in}{5.360436in}}%
\pgfpathlineto{\pgfqpoint{6.282218in}{5.369790in}}%
\pgfpathlineto{\pgfqpoint{6.283150in}{5.400959in}}%
\pgfpathlineto{\pgfqpoint{6.283616in}{5.390255in}}%
\pgfpathlineto{\pgfqpoint{6.285480in}{5.359400in}}%
\pgfpathlineto{\pgfqpoint{6.286101in}{5.390088in}}%
\pgfpathlineto{\pgfqpoint{6.286411in}{5.404841in}}%
\pgfpathlineto{\pgfqpoint{6.287033in}{5.384450in}}%
\pgfpathlineto{\pgfqpoint{6.287654in}{5.360251in}}%
\pgfpathlineto{\pgfqpoint{6.288120in}{5.373617in}}%
\pgfpathlineto{\pgfqpoint{6.288586in}{5.382398in}}%
\pgfpathlineto{\pgfqpoint{6.289051in}{5.368052in}}%
\pgfpathlineto{\pgfqpoint{6.289517in}{5.356701in}}%
\pgfpathlineto{\pgfqpoint{6.289983in}{5.370012in}}%
\pgfpathlineto{\pgfqpoint{6.290605in}{5.384931in}}%
\pgfpathlineto{\pgfqpoint{6.291070in}{5.370788in}}%
\pgfpathlineto{\pgfqpoint{6.291381in}{5.363135in}}%
\pgfpathlineto{\pgfqpoint{6.291847in}{5.373044in}}%
\pgfpathlineto{\pgfqpoint{6.292468in}{5.395339in}}%
\pgfpathlineto{\pgfqpoint{6.293089in}{5.379643in}}%
\pgfpathlineto{\pgfqpoint{6.293711in}{5.368274in}}%
\pgfpathlineto{\pgfqpoint{6.294332in}{5.375262in}}%
\pgfpathlineto{\pgfqpoint{6.294642in}{5.372766in}}%
\pgfpathlineto{\pgfqpoint{6.295108in}{5.370733in}}%
\pgfpathlineto{\pgfqpoint{6.295419in}{5.374116in}}%
\pgfpathlineto{\pgfqpoint{6.296040in}{5.388517in}}%
\pgfpathlineto{\pgfqpoint{6.296506in}{5.375891in}}%
\pgfpathlineto{\pgfqpoint{6.297282in}{5.343040in}}%
\pgfpathlineto{\pgfqpoint{6.297748in}{5.356517in}}%
\pgfpathlineto{\pgfqpoint{6.298991in}{5.393564in}}%
\pgfpathlineto{\pgfqpoint{6.299457in}{5.393120in}}%
\pgfpathlineto{\pgfqpoint{6.300544in}{5.358587in}}%
\pgfpathlineto{\pgfqpoint{6.301010in}{5.372840in}}%
\pgfpathlineto{\pgfqpoint{6.301786in}{5.409814in}}%
\pgfpathlineto{\pgfqpoint{6.302407in}{5.398093in}}%
\pgfpathlineto{\pgfqpoint{6.303495in}{5.374060in}}%
\pgfpathlineto{\pgfqpoint{6.304116in}{5.344019in}}%
\pgfpathlineto{\pgfqpoint{6.304582in}{5.368219in}}%
\pgfpathlineto{\pgfqpoint{6.305358in}{5.414842in}}%
\pgfpathlineto{\pgfqpoint{6.305824in}{5.389423in}}%
\pgfpathlineto{\pgfqpoint{6.306445in}{5.364632in}}%
\pgfpathlineto{\pgfqpoint{6.307222in}{5.369882in}}%
\pgfpathlineto{\pgfqpoint{6.307998in}{5.350194in}}%
\pgfpathlineto{\pgfqpoint{6.308619in}{5.364706in}}%
\pgfpathlineto{\pgfqpoint{6.309241in}{5.377443in}}%
\pgfpathlineto{\pgfqpoint{6.310017in}{5.376408in}}%
\pgfpathlineto{\pgfqpoint{6.310638in}{5.385134in}}%
\pgfpathlineto{\pgfqpoint{6.311104in}{5.377961in}}%
\pgfpathlineto{\pgfqpoint{6.311726in}{5.365630in}}%
\pgfpathlineto{\pgfqpoint{6.312191in}{5.374282in}}%
\pgfpathlineto{\pgfqpoint{6.312657in}{5.384598in}}%
\pgfpathlineto{\pgfqpoint{6.313279in}{5.374005in}}%
\pgfpathlineto{\pgfqpoint{6.313744in}{5.368810in}}%
\pgfpathlineto{\pgfqpoint{6.314210in}{5.373894in}}%
\pgfpathlineto{\pgfqpoint{6.314521in}{5.378386in}}%
\pgfpathlineto{\pgfqpoint{6.314987in}{5.371361in}}%
\pgfpathlineto{\pgfqpoint{6.315763in}{5.348771in}}%
\pgfpathlineto{\pgfqpoint{6.316229in}{5.359437in}}%
\pgfpathlineto{\pgfqpoint{6.317161in}{5.396984in}}%
\pgfpathlineto{\pgfqpoint{6.317782in}{5.388184in}}%
\pgfpathlineto{\pgfqpoint{6.318714in}{5.365963in}}%
\pgfpathlineto{\pgfqpoint{6.319025in}{5.374412in}}%
\pgfpathlineto{\pgfqpoint{6.319956in}{5.410479in}}%
\pgfpathlineto{\pgfqpoint{6.320888in}{5.401402in}}%
\pgfpathlineto{\pgfqpoint{6.321820in}{5.369605in}}%
\pgfpathlineto{\pgfqpoint{6.322286in}{5.347754in}}%
\pgfpathlineto{\pgfqpoint{6.322752in}{5.368440in}}%
\pgfpathlineto{\pgfqpoint{6.323528in}{5.417486in}}%
\pgfpathlineto{\pgfqpoint{6.323994in}{5.394692in}}%
\pgfpathlineto{\pgfqpoint{6.325858in}{5.341376in}}%
\pgfpathlineto{\pgfqpoint{6.326169in}{5.336477in}}%
\pgfpathlineto{\pgfqpoint{6.326479in}{5.348918in}}%
\pgfpathlineto{\pgfqpoint{6.328187in}{5.378164in}}%
\pgfpathlineto{\pgfqpoint{6.328653in}{5.387574in}}%
\pgfpathlineto{\pgfqpoint{6.328964in}{5.378442in}}%
\pgfpathlineto{\pgfqpoint{6.329585in}{5.354612in}}%
\pgfpathlineto{\pgfqpoint{6.330206in}{5.371029in}}%
\pgfpathlineto{\pgfqpoint{6.330828in}{5.387648in}}%
\pgfpathlineto{\pgfqpoint{6.331294in}{5.373654in}}%
\pgfpathlineto{\pgfqpoint{6.331604in}{5.364688in}}%
\pgfpathlineto{\pgfqpoint{6.332225in}{5.375724in}}%
\pgfpathlineto{\pgfqpoint{6.332536in}{5.382342in}}%
\pgfpathlineto{\pgfqpoint{6.333002in}{5.373894in}}%
\pgfpathlineto{\pgfqpoint{6.333623in}{5.355518in}}%
\pgfpathlineto{\pgfqpoint{6.334089in}{5.364022in}}%
\pgfpathlineto{\pgfqpoint{6.335021in}{5.387297in}}%
\pgfpathlineto{\pgfqpoint{6.335642in}{5.382657in}}%
\pgfpathlineto{\pgfqpoint{6.335797in}{5.381363in}}%
\pgfpathlineto{\pgfqpoint{6.336263in}{5.386077in}}%
\pgfpathlineto{\pgfqpoint{6.336418in}{5.386280in}}%
\pgfpathlineto{\pgfqpoint{6.338127in}{5.408501in}}%
\pgfpathlineto{\pgfqpoint{6.338282in}{5.405969in}}%
\pgfpathlineto{\pgfqpoint{6.339990in}{5.368071in}}%
\pgfpathlineto{\pgfqpoint{6.340301in}{5.381104in}}%
\pgfpathlineto{\pgfqpoint{6.340922in}{5.399960in}}%
\pgfpathlineto{\pgfqpoint{6.341543in}{5.388240in}}%
\pgfpathlineto{\pgfqpoint{6.343407in}{5.338899in}}%
\pgfpathlineto{\pgfqpoint{6.344028in}{5.345221in}}%
\pgfpathlineto{\pgfqpoint{6.345737in}{5.383267in}}%
\pgfpathlineto{\pgfqpoint{6.346047in}{5.377832in}}%
\pgfpathlineto{\pgfqpoint{6.346824in}{5.358994in}}%
\pgfpathlineto{\pgfqpoint{6.347290in}{5.365131in}}%
\pgfpathlineto{\pgfqpoint{6.347911in}{5.372286in}}%
\pgfpathlineto{\pgfqpoint{6.348532in}{5.369143in}}%
\pgfpathlineto{\pgfqpoint{6.348687in}{5.367775in}}%
\pgfpathlineto{\pgfqpoint{6.348998in}{5.372138in}}%
\pgfpathlineto{\pgfqpoint{6.349619in}{5.379902in}}%
\pgfpathlineto{\pgfqpoint{6.350240in}{5.373450in}}%
\pgfpathlineto{\pgfqpoint{6.350862in}{5.367479in}}%
\pgfpathlineto{\pgfqpoint{6.351172in}{5.371713in}}%
\pgfpathlineto{\pgfqpoint{6.353968in}{5.405895in}}%
\pgfpathlineto{\pgfqpoint{6.355055in}{5.407226in}}%
\pgfpathlineto{\pgfqpoint{6.354278in}{5.405321in}}%
\pgfpathlineto{\pgfqpoint{6.355210in}{5.407022in}}%
\pgfpathlineto{\pgfqpoint{6.355986in}{5.390181in}}%
\pgfpathlineto{\pgfqpoint{6.356608in}{5.378275in}}%
\pgfpathlineto{\pgfqpoint{6.357074in}{5.385578in}}%
\pgfpathlineto{\pgfqpoint{6.357384in}{5.392658in}}%
\pgfpathlineto{\pgfqpoint{6.358005in}{5.383008in}}%
\pgfpathlineto{\pgfqpoint{6.360180in}{5.340063in}}%
\pgfpathlineto{\pgfqpoint{6.360646in}{5.346608in}}%
\pgfpathlineto{\pgfqpoint{6.362664in}{5.373839in}}%
\pgfpathlineto{\pgfqpoint{6.364373in}{5.370881in}}%
\pgfpathlineto{\pgfqpoint{6.364994in}{5.369753in}}%
\pgfpathlineto{\pgfqpoint{6.364839in}{5.371509in}}%
\pgfpathlineto{\pgfqpoint{6.365460in}{5.371121in}}%
\pgfpathlineto{\pgfqpoint{6.366547in}{5.377850in}}%
\pgfpathlineto{\pgfqpoint{6.367013in}{5.376889in}}%
\pgfpathlineto{\pgfqpoint{6.367323in}{5.375595in}}%
\pgfpathlineto{\pgfqpoint{6.367634in}{5.378201in}}%
\pgfpathlineto{\pgfqpoint{6.367789in}{5.378127in}}%
\pgfpathlineto{\pgfqpoint{6.369964in}{5.395801in}}%
\pgfpathlineto{\pgfqpoint{6.371206in}{5.400903in}}%
\pgfpathlineto{\pgfqpoint{6.371361in}{5.399628in}}%
\pgfpathlineto{\pgfqpoint{6.377263in}{5.354446in}}%
\pgfpathlineto{\pgfqpoint{6.377884in}{5.358476in}}%
\pgfpathlineto{\pgfqpoint{6.379903in}{5.367368in}}%
\pgfpathlineto{\pgfqpoint{6.380058in}{5.366943in}}%
\pgfpathlineto{\pgfqpoint{6.380524in}{5.368219in}}%
\pgfpathlineto{\pgfqpoint{6.383630in}{5.380198in}}%
\pgfpathlineto{\pgfqpoint{6.383785in}{5.377443in}}%
\pgfpathlineto{\pgfqpoint{6.384407in}{5.381862in}}%
\pgfpathlineto{\pgfqpoint{6.384562in}{5.380716in}}%
\pgfpathlineto{\pgfqpoint{6.385649in}{5.385744in}}%
\pgfpathlineto{\pgfqpoint{6.384873in}{5.380253in}}%
\pgfpathlineto{\pgfqpoint{6.385804in}{5.384986in}}%
\pgfpathlineto{\pgfqpoint{6.386891in}{5.391272in}}%
\pgfpathlineto{\pgfqpoint{6.387823in}{5.389072in}}%
\pgfpathlineto{\pgfqpoint{6.388910in}{5.387131in}}%
\pgfpathlineto{\pgfqpoint{6.389066in}{5.387463in}}%
\pgfpathlineto{\pgfqpoint{6.390774in}{5.380161in}}%
\pgfpathlineto{\pgfqpoint{6.389532in}{5.388314in}}%
\pgfpathlineto{\pgfqpoint{6.390929in}{5.380401in}}%
\pgfpathlineto{\pgfqpoint{6.391085in}{5.380956in}}%
\pgfpathlineto{\pgfqpoint{6.391240in}{5.380069in}}%
\pgfpathlineto{\pgfqpoint{6.392327in}{5.372526in}}%
\pgfpathlineto{\pgfqpoint{6.392482in}{5.373580in}}%
\pgfpathlineto{\pgfqpoint{6.392638in}{5.378386in}}%
\pgfpathlineto{\pgfqpoint{6.393259in}{5.369882in}}%
\pgfpathlineto{\pgfqpoint{6.393569in}{5.372859in}}%
\pgfpathlineto{\pgfqpoint{6.394035in}{5.374393in}}%
\pgfpathlineto{\pgfqpoint{6.394346in}{5.365390in}}%
\pgfpathlineto{\pgfqpoint{6.394501in}{5.377018in}}%
\pgfpathlineto{\pgfqpoint{6.395433in}{5.374190in}}%
\pgfpathlineto{\pgfqpoint{6.395588in}{5.366481in}}%
\pgfpathlineto{\pgfqpoint{6.396520in}{5.372563in}}%
\pgfpathlineto{\pgfqpoint{6.396675in}{5.369180in}}%
\pgfpathlineto{\pgfqpoint{6.397607in}{5.370197in}}%
\pgfpathlineto{\pgfqpoint{6.398694in}{5.375354in}}%
\pgfpathlineto{\pgfqpoint{6.398073in}{5.368884in}}%
\pgfpathlineto{\pgfqpoint{6.398850in}{5.370992in}}%
\pgfpathlineto{\pgfqpoint{6.399005in}{5.371324in}}%
\pgfpathlineto{\pgfqpoint{6.399937in}{5.378257in}}%
\pgfpathlineto{\pgfqpoint{6.399316in}{5.368200in}}%
\pgfpathlineto{\pgfqpoint{6.400092in}{5.372785in}}%
\pgfpathlineto{\pgfqpoint{6.400403in}{5.372415in}}%
\pgfpathlineto{\pgfqpoint{6.401024in}{5.381030in}}%
\pgfpathlineto{\pgfqpoint{6.401179in}{5.369124in}}%
\pgfpathlineto{\pgfqpoint{6.401800in}{5.381862in}}%
\pgfpathlineto{\pgfqpoint{6.402111in}{5.373450in}}%
\pgfpathlineto{\pgfqpoint{6.403353in}{5.382287in}}%
\pgfpathlineto{\pgfqpoint{6.403509in}{5.369254in}}%
\pgfpathlineto{\pgfqpoint{6.403664in}{5.390273in}}%
\pgfpathlineto{\pgfqpoint{6.404441in}{5.381843in}}%
\pgfpathlineto{\pgfqpoint{6.404596in}{5.381825in}}%
\pgfpathlineto{\pgfqpoint{6.404751in}{5.375040in}}%
\pgfpathlineto{\pgfqpoint{6.404906in}{5.386299in}}%
\pgfpathlineto{\pgfqpoint{6.405683in}{5.380993in}}%
\pgfpathlineto{\pgfqpoint{6.406459in}{5.383100in}}%
\pgfpathlineto{\pgfqpoint{6.406615in}{5.376889in}}%
\pgfpathlineto{\pgfqpoint{6.407547in}{5.382657in}}%
\pgfpathlineto{\pgfqpoint{6.407702in}{5.376796in}}%
\pgfpathlineto{\pgfqpoint{6.408478in}{5.376593in}}%
\pgfpathlineto{\pgfqpoint{6.408634in}{5.383322in}}%
\pgfpathlineto{\pgfqpoint{6.408944in}{5.384783in}}%
\pgfpathlineto{\pgfqpoint{6.409566in}{5.367609in}}%
\pgfpathlineto{\pgfqpoint{6.409876in}{5.366777in}}%
\pgfpathlineto{\pgfqpoint{6.410497in}{5.389922in}}%
\pgfpathlineto{\pgfqpoint{6.410653in}{5.362136in}}%
\pgfpathlineto{\pgfqpoint{6.411584in}{5.381825in}}%
\pgfpathlineto{\pgfqpoint{6.412050in}{5.366592in}}%
\pgfpathlineto{\pgfqpoint{6.412206in}{5.386095in}}%
\pgfpathlineto{\pgfqpoint{6.412827in}{5.370400in}}%
\pgfpathlineto{\pgfqpoint{6.412982in}{5.378904in}}%
\pgfpathlineto{\pgfqpoint{6.413914in}{5.377795in}}%
\pgfpathlineto{\pgfqpoint{6.414535in}{5.373672in}}%
\pgfpathlineto{\pgfqpoint{6.414380in}{5.378959in}}%
\pgfpathlineto{\pgfqpoint{6.415156in}{5.374541in}}%
\pgfpathlineto{\pgfqpoint{6.415312in}{5.378460in}}%
\pgfpathlineto{\pgfqpoint{6.415467in}{5.373561in}}%
\pgfpathlineto{\pgfqpoint{6.416243in}{5.376667in}}%
\pgfpathlineto{\pgfqpoint{6.416709in}{5.378275in}}%
\pgfpathlineto{\pgfqpoint{6.416865in}{5.369402in}}%
\pgfpathlineto{\pgfqpoint{6.417486in}{5.383470in}}%
\pgfpathlineto{\pgfqpoint{6.417641in}{5.367091in}}%
\pgfpathlineto{\pgfqpoint{6.417952in}{5.373802in}}%
\pgfpathlineto{\pgfqpoint{6.418573in}{5.379643in}}%
\pgfpathlineto{\pgfqpoint{6.418728in}{5.372471in}}%
\pgfpathlineto{\pgfqpoint{6.419039in}{5.377961in}}%
\pgfpathlineto{\pgfqpoint{6.419815in}{5.386077in}}%
\pgfpathlineto{\pgfqpoint{6.419971in}{5.368995in}}%
\pgfpathlineto{\pgfqpoint{6.421213in}{5.379810in}}%
\pgfpathlineto{\pgfqpoint{6.421990in}{5.374911in}}%
\pgfpathlineto{\pgfqpoint{6.422456in}{5.375133in}}%
\pgfpathlineto{\pgfqpoint{6.422921in}{5.373783in}}%
\pgfpathlineto{\pgfqpoint{6.423232in}{5.383526in}}%
\pgfpathlineto{\pgfqpoint{6.423387in}{5.367498in}}%
\pgfpathlineto{\pgfqpoint{6.423543in}{5.385430in}}%
\pgfpathlineto{\pgfqpoint{6.424319in}{5.376778in}}%
\pgfpathlineto{\pgfqpoint{6.424630in}{5.379477in}}%
\pgfpathlineto{\pgfqpoint{6.424785in}{5.373894in}}%
\pgfpathlineto{\pgfqpoint{6.425096in}{5.379237in}}%
\pgfpathlineto{\pgfqpoint{6.425717in}{5.373413in}}%
\pgfpathlineto{\pgfqpoint{6.425872in}{5.380013in}}%
\pgfpathlineto{\pgfqpoint{6.426183in}{5.375521in}}%
\pgfpathlineto{\pgfqpoint{6.426493in}{5.373913in}}%
\pgfpathlineto{\pgfqpoint{6.427270in}{5.381030in}}%
\pgfpathlineto{\pgfqpoint{6.427736in}{5.384284in}}%
\pgfpathlineto{\pgfqpoint{6.428357in}{5.367886in}}%
\pgfpathlineto{\pgfqpoint{6.428512in}{5.384505in}}%
\pgfpathlineto{\pgfqpoint{6.429444in}{5.375724in}}%
\pgfpathlineto{\pgfqpoint{6.429599in}{5.375687in}}%
\pgfpathlineto{\pgfqpoint{6.429910in}{5.373358in}}%
\pgfpathlineto{\pgfqpoint{6.430531in}{5.381751in}}%
\pgfpathlineto{\pgfqpoint{6.431308in}{5.383581in}}%
\pgfpathlineto{\pgfqpoint{6.431463in}{5.367498in}}%
\pgfpathlineto{\pgfqpoint{6.431618in}{5.384505in}}%
\pgfpathlineto{\pgfqpoint{6.432705in}{5.382342in}}%
\pgfpathlineto{\pgfqpoint{6.433948in}{5.371787in}}%
\pgfpathlineto{\pgfqpoint{6.434569in}{5.386058in}}%
\pgfpathlineto{\pgfqpoint{6.434724in}{5.366499in}}%
\pgfpathlineto{\pgfqpoint{6.435035in}{5.376963in}}%
\pgfpathlineto{\pgfqpoint{6.435501in}{5.360584in}}%
\pgfpathlineto{\pgfqpoint{6.435346in}{5.392011in}}%
\pgfpathlineto{\pgfqpoint{6.435967in}{5.374042in}}%
\pgfpathlineto{\pgfqpoint{6.436433in}{5.396060in}}%
\pgfpathlineto{\pgfqpoint{6.436588in}{5.358088in}}%
\pgfpathlineto{\pgfqpoint{6.436899in}{5.372785in}}%
\pgfpathlineto{\pgfqpoint{6.437054in}{5.369882in}}%
\pgfpathlineto{\pgfqpoint{6.437520in}{5.393453in}}%
\pgfpathlineto{\pgfqpoint{6.437364in}{5.357034in}}%
\pgfpathlineto{\pgfqpoint{6.438141in}{5.374560in}}%
\pgfpathlineto{\pgfqpoint{6.438762in}{5.371472in}}%
\pgfpathlineto{\pgfqpoint{6.439228in}{5.382250in}}%
\pgfpathlineto{\pgfqpoint{6.439383in}{5.370751in}}%
\pgfpathlineto{\pgfqpoint{6.440315in}{5.382342in}}%
\pgfpathlineto{\pgfqpoint{6.441558in}{5.372230in}}%
\pgfpathlineto{\pgfqpoint{6.442645in}{5.381381in}}%
\pgfpathlineto{\pgfqpoint{6.442800in}{5.373395in}}%
\pgfpathlineto{\pgfqpoint{6.443732in}{5.380845in}}%
\pgfpathlineto{\pgfqpoint{6.444353in}{5.371140in}}%
\pgfpathlineto{\pgfqpoint{6.444198in}{5.382416in}}%
\pgfpathlineto{\pgfqpoint{6.444819in}{5.372692in}}%
\pgfpathlineto{\pgfqpoint{6.444974in}{5.383267in}}%
\pgfpathlineto{\pgfqpoint{6.445130in}{5.370825in}}%
\pgfpathlineto{\pgfqpoint{6.445906in}{5.376002in}}%
\pgfpathlineto{\pgfqpoint{6.446838in}{5.374763in}}%
\pgfpathlineto{\pgfqpoint{6.446993in}{5.378460in}}%
\pgfpathlineto{\pgfqpoint{6.447770in}{5.372508in}}%
\pgfpathlineto{\pgfqpoint{6.448391in}{5.385929in}}%
\pgfpathlineto{\pgfqpoint{6.448236in}{5.369882in}}%
\pgfpathlineto{\pgfqpoint{6.448857in}{5.381159in}}%
\pgfpathlineto{\pgfqpoint{6.449633in}{5.372212in}}%
\pgfpathlineto{\pgfqpoint{6.450099in}{5.372711in}}%
\pgfpathlineto{\pgfqpoint{6.450255in}{5.381159in}}%
\pgfpathlineto{\pgfqpoint{6.451186in}{5.379699in}}%
\pgfpathlineto{\pgfqpoint{6.451342in}{5.372877in}}%
\pgfpathlineto{\pgfqpoint{6.452273in}{5.376852in}}%
\pgfpathlineto{\pgfqpoint{6.452584in}{5.383322in}}%
\pgfpathlineto{\pgfqpoint{6.452739in}{5.366536in}}%
\pgfpathlineto{\pgfqpoint{6.453361in}{5.388757in}}%
\pgfpathlineto{\pgfqpoint{6.453516in}{5.362580in}}%
\pgfpathlineto{\pgfqpoint{6.453826in}{5.370696in}}%
\pgfpathlineto{\pgfqpoint{6.454448in}{5.382842in}}%
\pgfpathlineto{\pgfqpoint{6.454914in}{5.377222in}}%
\pgfpathlineto{\pgfqpoint{6.455224in}{5.380124in}}%
\pgfpathlineto{\pgfqpoint{6.455845in}{5.371805in}}%
\pgfpathlineto{\pgfqpoint{6.456001in}{5.381695in}}%
\pgfpathlineto{\pgfqpoint{6.456932in}{5.374319in}}%
\pgfpathlineto{\pgfqpoint{6.457864in}{5.371324in}}%
\pgfpathlineto{\pgfqpoint{6.458020in}{5.381640in}}%
\pgfpathlineto{\pgfqpoint{6.458641in}{5.373302in}}%
\pgfpathlineto{\pgfqpoint{6.459262in}{5.375225in}}%
\pgfpathlineto{\pgfqpoint{6.459728in}{5.384025in}}%
\pgfpathlineto{\pgfqpoint{6.459573in}{5.370049in}}%
\pgfpathlineto{\pgfqpoint{6.460194in}{5.383248in}}%
\pgfpathlineto{\pgfqpoint{6.460660in}{5.364115in}}%
\pgfpathlineto{\pgfqpoint{6.460504in}{5.389959in}}%
\pgfpathlineto{\pgfqpoint{6.461126in}{5.368607in}}%
\pgfpathlineto{\pgfqpoint{6.461281in}{5.391530in}}%
\pgfpathlineto{\pgfqpoint{6.461436in}{5.359530in}}%
\pgfpathlineto{\pgfqpoint{6.462057in}{5.383341in}}%
\pgfpathlineto{\pgfqpoint{6.462523in}{5.363985in}}%
\pgfpathlineto{\pgfqpoint{6.462368in}{5.390791in}}%
\pgfpathlineto{\pgfqpoint{6.463300in}{5.366130in}}%
\pgfpathlineto{\pgfqpoint{6.463455in}{5.386594in}}%
\pgfpathlineto{\pgfqpoint{6.464387in}{5.375077in}}%
\pgfpathlineto{\pgfqpoint{6.464853in}{5.384173in}}%
\pgfpathlineto{\pgfqpoint{6.464698in}{5.369383in}}%
\pgfpathlineto{\pgfqpoint{6.465319in}{5.379070in}}%
\pgfpathlineto{\pgfqpoint{6.465474in}{5.373506in}}%
\pgfpathlineto{\pgfqpoint{6.466251in}{5.379551in}}%
\pgfpathlineto{\pgfqpoint{6.466406in}{5.373968in}}%
\pgfpathlineto{\pgfqpoint{6.467338in}{5.372101in}}%
\pgfpathlineto{\pgfqpoint{6.467493in}{5.383230in}}%
\pgfpathlineto{\pgfqpoint{6.468425in}{5.366093in}}%
\pgfpathlineto{\pgfqpoint{6.468269in}{5.388480in}}%
\pgfpathlineto{\pgfqpoint{6.468735in}{5.370881in}}%
\pgfpathlineto{\pgfqpoint{6.469357in}{5.386447in}}%
\pgfpathlineto{\pgfqpoint{6.469201in}{5.366943in}}%
\pgfpathlineto{\pgfqpoint{6.469823in}{5.376353in}}%
\pgfpathlineto{\pgfqpoint{6.469978in}{5.375539in}}%
\pgfpathlineto{\pgfqpoint{6.470133in}{5.377240in}}%
\pgfpathlineto{\pgfqpoint{6.470599in}{5.376686in}}%
\pgfpathlineto{\pgfqpoint{6.471220in}{5.378922in}}%
\pgfpathlineto{\pgfqpoint{6.471376in}{5.375022in}}%
\pgfpathlineto{\pgfqpoint{6.471686in}{5.378738in}}%
\pgfpathlineto{\pgfqpoint{6.471841in}{5.373506in}}%
\pgfpathlineto{\pgfqpoint{6.471997in}{5.379995in}}%
\pgfpathlineto{\pgfqpoint{6.472773in}{5.374892in}}%
\pgfpathlineto{\pgfqpoint{6.473550in}{5.372711in}}%
\pgfpathlineto{\pgfqpoint{6.473705in}{5.383137in}}%
\pgfpathlineto{\pgfqpoint{6.473860in}{5.368958in}}%
\pgfpathlineto{\pgfqpoint{6.474016in}{5.384136in}}%
\pgfpathlineto{\pgfqpoint{6.474792in}{5.382213in}}%
\pgfpathlineto{\pgfqpoint{6.475879in}{5.373025in}}%
\pgfpathlineto{\pgfqpoint{6.476345in}{5.384339in}}%
\pgfpathlineto{\pgfqpoint{6.476190in}{5.368662in}}%
\pgfpathlineto{\pgfqpoint{6.477122in}{5.383729in}}%
\pgfpathlineto{\pgfqpoint{6.477432in}{5.387759in}}%
\pgfpathlineto{\pgfqpoint{6.478053in}{5.366167in}}%
\pgfpathlineto{\pgfqpoint{6.478209in}{5.386927in}}%
\pgfpathlineto{\pgfqpoint{6.479141in}{5.376353in}}%
\pgfpathlineto{\pgfqpoint{6.480072in}{5.373986in}}%
\pgfpathlineto{\pgfqpoint{6.480228in}{5.382786in}}%
\pgfpathlineto{\pgfqpoint{6.480383in}{5.369550in}}%
\pgfpathlineto{\pgfqpoint{6.481004in}{5.384524in}}%
\pgfpathlineto{\pgfqpoint{6.481315in}{5.378516in}}%
\pgfpathlineto{\pgfqpoint{6.481781in}{5.373746in}}%
\pgfpathlineto{\pgfqpoint{6.481936in}{5.379459in}}%
\pgfpathlineto{\pgfqpoint{6.482247in}{5.374800in}}%
\pgfpathlineto{\pgfqpoint{6.482713in}{5.381585in}}%
\pgfpathlineto{\pgfqpoint{6.482557in}{5.371103in}}%
\pgfpathlineto{\pgfqpoint{6.483178in}{5.379643in}}%
\pgfpathlineto{\pgfqpoint{6.483955in}{5.379810in}}%
\pgfpathlineto{\pgfqpoint{6.484110in}{5.370603in}}%
\pgfpathlineto{\pgfqpoint{6.484887in}{5.367239in}}%
\pgfpathlineto{\pgfqpoint{6.485042in}{5.390292in}}%
\pgfpathlineto{\pgfqpoint{6.485197in}{5.363190in}}%
\pgfpathlineto{\pgfqpoint{6.486129in}{5.387925in}}%
\pgfpathlineto{\pgfqpoint{6.486284in}{5.368644in}}%
\pgfpathlineto{\pgfqpoint{6.487216in}{5.377443in}}%
\pgfpathlineto{\pgfqpoint{6.487682in}{5.367035in}}%
\pgfpathlineto{\pgfqpoint{6.487527in}{5.385097in}}%
\pgfpathlineto{\pgfqpoint{6.488148in}{5.373746in}}%
\pgfpathlineto{\pgfqpoint{6.488925in}{5.381270in}}%
\pgfpathlineto{\pgfqpoint{6.489080in}{5.371676in}}%
\pgfpathlineto{\pgfqpoint{6.489235in}{5.380180in}}%
\pgfpathlineto{\pgfqpoint{6.489546in}{5.373284in}}%
\pgfpathlineto{\pgfqpoint{6.489701in}{5.380734in}}%
\pgfpathlineto{\pgfqpoint{6.490167in}{5.374301in}}%
\pgfpathlineto{\pgfqpoint{6.490478in}{5.371620in}}%
\pgfpathlineto{\pgfqpoint{6.491099in}{5.383211in}}%
\pgfpathlineto{\pgfqpoint{6.491254in}{5.369439in}}%
\pgfpathlineto{\pgfqpoint{6.492186in}{5.384025in}}%
\pgfpathlineto{\pgfqpoint{6.492341in}{5.370973in}}%
\pgfpathlineto{\pgfqpoint{6.492962in}{5.379144in}}%
\pgfpathlineto{\pgfqpoint{6.493428in}{5.375891in}}%
\pgfpathlineto{\pgfqpoint{6.493739in}{5.375817in}}%
\pgfpathlineto{\pgfqpoint{6.493894in}{5.379496in}}%
\pgfpathlineto{\pgfqpoint{6.494515in}{5.370289in}}%
\pgfpathlineto{\pgfqpoint{6.494671in}{5.383766in}}%
\pgfpathlineto{\pgfqpoint{6.494981in}{5.377739in}}%
\pgfpathlineto{\pgfqpoint{6.495447in}{5.381566in}}%
\pgfpathlineto{\pgfqpoint{6.495292in}{5.371602in}}%
\pgfpathlineto{\pgfqpoint{6.495913in}{5.378701in}}%
\pgfpathlineto{\pgfqpoint{6.496224in}{5.380069in}}%
\pgfpathlineto{\pgfqpoint{6.496845in}{5.372581in}}%
\pgfpathlineto{\pgfqpoint{6.497311in}{5.385910in}}%
\pgfpathlineto{\pgfqpoint{6.497156in}{5.366573in}}%
\pgfpathlineto{\pgfqpoint{6.497777in}{5.382731in}}%
\pgfpathlineto{\pgfqpoint{6.498087in}{5.388499in}}%
\pgfpathlineto{\pgfqpoint{6.499019in}{5.366111in}}%
\pgfpathlineto{\pgfqpoint{6.499640in}{5.386613in}}%
\pgfpathlineto{\pgfqpoint{6.500106in}{5.376926in}}%
\pgfpathlineto{\pgfqpoint{6.500572in}{5.368958in}}%
\pgfpathlineto{\pgfqpoint{6.500728in}{5.383877in}}%
\pgfpathlineto{\pgfqpoint{6.501038in}{5.376094in}}%
\pgfpathlineto{\pgfqpoint{6.501659in}{5.379754in}}%
\pgfpathlineto{\pgfqpoint{6.501815in}{5.373247in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{5.378922in}}%
\pgfpathlineto{\pgfqpoint{6.502591in}{5.370622in}}%
\pgfpathlineto{\pgfqpoint{6.502746in}{5.382768in}}%
\pgfpathlineto{\pgfqpoint{6.503368in}{5.372803in}}%
\pgfpathlineto{\pgfqpoint{6.503523in}{5.381548in}}%
\pgfpathlineto{\pgfqpoint{6.503678in}{5.372692in}}%
\pgfpathlineto{\pgfqpoint{6.504455in}{5.375502in}}%
\pgfpathlineto{\pgfqpoint{6.504921in}{5.373617in}}%
\pgfpathlineto{\pgfqpoint{6.505076in}{5.384302in}}%
\pgfpathlineto{\pgfqpoint{6.505852in}{5.388961in}}%
\pgfpathlineto{\pgfqpoint{6.506008in}{5.362506in}}%
\pgfpathlineto{\pgfqpoint{6.506163in}{5.387278in}}%
\pgfpathlineto{\pgfqpoint{6.507095in}{5.373709in}}%
\pgfpathlineto{\pgfqpoint{6.507561in}{5.379052in}}%
\pgfpathlineto{\pgfqpoint{6.508182in}{5.375632in}}%
\pgfpathlineto{\pgfqpoint{6.508337in}{5.375281in}}%
\pgfpathlineto{\pgfqpoint{6.508959in}{5.371417in}}%
\pgfpathlineto{\pgfqpoint{6.509580in}{5.384173in}}%
\pgfpathlineto{\pgfqpoint{6.510046in}{5.358421in}}%
\pgfpathlineto{\pgfqpoint{6.509890in}{5.396485in}}%
\pgfpathlineto{\pgfqpoint{6.510512in}{5.365557in}}%
\pgfpathlineto{\pgfqpoint{6.510977in}{5.394599in}}%
\pgfpathlineto{\pgfqpoint{6.510822in}{5.357700in}}%
\pgfpathlineto{\pgfqpoint{6.511599in}{5.366666in}}%
\pgfpathlineto{\pgfqpoint{6.511754in}{5.388998in}}%
\pgfpathlineto{\pgfqpoint{6.511909in}{5.365704in}}%
\pgfpathlineto{\pgfqpoint{6.512686in}{5.376390in}}%
\pgfpathlineto{\pgfqpoint{6.512996in}{5.375983in}}%
\pgfpathlineto{\pgfqpoint{6.513152in}{5.378553in}}%
\pgfpathlineto{\pgfqpoint{6.513928in}{5.373450in}}%
\pgfpathlineto{\pgfqpoint{6.513462in}{5.379976in}}%
\pgfpathlineto{\pgfqpoint{6.514083in}{5.377721in}}%
\pgfpathlineto{\pgfqpoint{6.514549in}{5.381529in}}%
\pgfpathlineto{\pgfqpoint{6.514394in}{5.371269in}}%
\pgfpathlineto{\pgfqpoint{6.515015in}{5.378590in}}%
\pgfpathlineto{\pgfqpoint{6.515636in}{5.373765in}}%
\pgfpathlineto{\pgfqpoint{6.515481in}{5.380753in}}%
\pgfpathlineto{\pgfqpoint{6.515792in}{5.374301in}}%
\pgfpathlineto{\pgfqpoint{6.515947in}{5.383655in}}%
\pgfpathlineto{\pgfqpoint{6.516102in}{5.369051in}}%
\pgfpathlineto{\pgfqpoint{6.516724in}{5.382564in}}%
\pgfpathlineto{\pgfqpoint{6.516879in}{5.370566in}}%
\pgfpathlineto{\pgfqpoint{6.517811in}{5.377092in}}%
\pgfpathlineto{\pgfqpoint{6.518587in}{5.381085in}}%
\pgfpathlineto{\pgfqpoint{6.518743in}{5.372360in}}%
\pgfpathlineto{\pgfqpoint{6.519830in}{5.371565in}}%
\pgfpathlineto{\pgfqpoint{6.519985in}{5.381880in}}%
\pgfpathlineto{\pgfqpoint{6.520917in}{5.371528in}}%
\pgfpathlineto{\pgfqpoint{6.521227in}{5.373728in}}%
\pgfpathlineto{\pgfqpoint{6.521849in}{5.386447in}}%
\pgfpathlineto{\pgfqpoint{6.522004in}{5.368477in}}%
\pgfpathlineto{\pgfqpoint{6.522314in}{5.379015in}}%
\pgfpathlineto{\pgfqpoint{6.522780in}{5.367091in}}%
\pgfpathlineto{\pgfqpoint{6.522625in}{5.385448in}}%
\pgfpathlineto{\pgfqpoint{6.523246in}{5.375299in}}%
\pgfpathlineto{\pgfqpoint{6.523712in}{5.381954in}}%
\pgfpathlineto{\pgfqpoint{6.523557in}{5.371620in}}%
\pgfpathlineto{\pgfqpoint{6.524333in}{5.375835in}}%
\pgfpathlineto{\pgfqpoint{6.524799in}{5.379089in}}%
\pgfpathlineto{\pgfqpoint{6.524644in}{5.373894in}}%
\pgfpathlineto{\pgfqpoint{6.525420in}{5.375965in}}%
\pgfpathlineto{\pgfqpoint{6.525886in}{5.375003in}}%
\pgfpathlineto{\pgfqpoint{6.526197in}{5.378479in}}%
\pgfpathlineto{\pgfqpoint{6.526508in}{5.379884in}}%
\pgfpathlineto{\pgfqpoint{6.527439in}{5.373062in}}%
\pgfpathlineto{\pgfqpoint{6.527595in}{5.384043in}}%
\pgfpathlineto{\pgfqpoint{6.527750in}{5.369272in}}%
\pgfpathlineto{\pgfqpoint{6.528527in}{5.374208in}}%
\pgfpathlineto{\pgfqpoint{6.529614in}{5.379606in}}%
\pgfpathlineto{\pgfqpoint{6.529924in}{5.386336in}}%
\pgfpathlineto{\pgfqpoint{6.530545in}{5.365020in}}%
\pgfpathlineto{\pgfqpoint{6.530701in}{5.388609in}}%
\pgfpathlineto{\pgfqpoint{6.531633in}{5.375077in}}%
\pgfpathlineto{\pgfqpoint{6.532254in}{5.378775in}}%
\pgfpathlineto{\pgfqpoint{6.532098in}{5.374264in}}%
\pgfpathlineto{\pgfqpoint{6.532720in}{5.378183in}}%
\pgfpathlineto{\pgfqpoint{6.533496in}{5.371805in}}%
\pgfpathlineto{\pgfqpoint{6.533341in}{5.381048in}}%
\pgfpathlineto{\pgfqpoint{6.533962in}{5.374892in}}%
\pgfpathlineto{\pgfqpoint{6.534739in}{5.383637in}}%
\pgfpathlineto{\pgfqpoint{6.534894in}{5.370529in}}%
\pgfpathlineto{\pgfqpoint{6.535049in}{5.379089in}}%
\pgfpathlineto{\pgfqpoint{6.535515in}{5.382102in}}%
\pgfpathlineto{\pgfqpoint{6.535670in}{5.369938in}}%
\pgfpathlineto{\pgfqpoint{6.535826in}{5.383544in}}%
\pgfpathlineto{\pgfqpoint{6.536913in}{5.381843in}}%
\pgfpathlineto{\pgfqpoint{6.537068in}{5.371657in}}%
\pgfpathlineto{\pgfqpoint{6.538000in}{5.373820in}}%
\pgfpathlineto{\pgfqpoint{6.538621in}{5.381252in}}%
\pgfpathlineto{\pgfqpoint{6.538776in}{5.371047in}}%
\pgfpathlineto{\pgfqpoint{6.539087in}{5.379274in}}%
\pgfpathlineto{\pgfqpoint{6.539242in}{5.369346in}}%
\pgfpathlineto{\pgfqpoint{6.539398in}{5.383063in}}%
\pgfpathlineto{\pgfqpoint{6.540019in}{5.371047in}}%
\pgfpathlineto{\pgfqpoint{6.540640in}{5.382601in}}%
\pgfpathlineto{\pgfqpoint{6.541106in}{5.375077in}}%
\pgfpathlineto{\pgfqpoint{6.541261in}{5.375022in}}%
\pgfpathlineto{\pgfqpoint{6.541727in}{5.382379in}}%
\pgfpathlineto{\pgfqpoint{6.541572in}{5.369032in}}%
\pgfpathlineto{\pgfqpoint{6.542193in}{5.380309in}}%
\pgfpathlineto{\pgfqpoint{6.542659in}{5.370474in}}%
\pgfpathlineto{\pgfqpoint{6.542504in}{5.383674in}}%
\pgfpathlineto{\pgfqpoint{6.543280in}{5.380161in}}%
\pgfpathlineto{\pgfqpoint{6.543435in}{5.372951in}}%
\pgfpathlineto{\pgfqpoint{6.543591in}{5.380734in}}%
\pgfpathlineto{\pgfqpoint{6.544367in}{5.376630in}}%
\pgfpathlineto{\pgfqpoint{6.544833in}{5.375502in}}%
\pgfpathlineto{\pgfqpoint{6.544988in}{5.379828in}}%
\pgfpathlineto{\pgfqpoint{6.546076in}{5.372415in}}%
\pgfpathlineto{\pgfqpoint{6.546697in}{5.382638in}}%
\pgfpathlineto{\pgfqpoint{6.546852in}{5.371213in}}%
\pgfpathlineto{\pgfqpoint{6.547163in}{5.376759in}}%
\pgfpathlineto{\pgfqpoint{6.547629in}{5.368625in}}%
\pgfpathlineto{\pgfqpoint{6.547784in}{5.384524in}}%
\pgfpathlineto{\pgfqpoint{6.548095in}{5.375391in}}%
\pgfpathlineto{\pgfqpoint{6.548560in}{5.382879in}}%
\pgfpathlineto{\pgfqpoint{6.548405in}{5.368588in}}%
\pgfpathlineto{\pgfqpoint{6.549026in}{5.378922in}}%
\pgfpathlineto{\pgfqpoint{6.549182in}{5.372138in}}%
\pgfpathlineto{\pgfqpoint{6.549337in}{5.379976in}}%
\pgfpathlineto{\pgfqpoint{6.550113in}{5.377961in}}%
\pgfpathlineto{\pgfqpoint{6.550269in}{5.373339in}}%
\pgfpathlineto{\pgfqpoint{6.550424in}{5.380734in}}%
\pgfpathlineto{\pgfqpoint{6.551201in}{5.377092in}}%
\pgfpathlineto{\pgfqpoint{6.551666in}{5.371879in}}%
\pgfpathlineto{\pgfqpoint{6.551822in}{5.380050in}}%
\pgfpathlineto{\pgfqpoint{6.552132in}{5.376593in}}%
\pgfpathlineto{\pgfqpoint{6.552288in}{5.379773in}}%
\pgfpathlineto{\pgfqpoint{6.552443in}{5.371953in}}%
\pgfpathlineto{\pgfqpoint{6.553219in}{5.378516in}}%
\pgfpathlineto{\pgfqpoint{6.554307in}{5.373802in}}%
\pgfpathlineto{\pgfqpoint{6.555394in}{5.373339in}}%
\pgfpathlineto{\pgfqpoint{6.555549in}{5.379902in}}%
\pgfpathlineto{\pgfqpoint{6.556170in}{5.371860in}}%
\pgfpathlineto{\pgfqpoint{6.556325in}{5.380420in}}%
\pgfpathlineto{\pgfqpoint{6.556636in}{5.373691in}}%
\pgfpathlineto{\pgfqpoint{6.556791in}{5.381159in}}%
\pgfpathlineto{\pgfqpoint{6.556947in}{5.373044in}}%
\pgfpathlineto{\pgfqpoint{6.557723in}{5.373284in}}%
\pgfpathlineto{\pgfqpoint{6.558655in}{5.378959in}}%
\pgfpathlineto{\pgfqpoint{6.558966in}{5.378479in}}%
\pgfpathlineto{\pgfqpoint{6.559587in}{5.373210in}}%
\pgfpathlineto{\pgfqpoint{6.559742in}{5.379274in}}%
\pgfpathlineto{\pgfqpoint{6.560053in}{5.375761in}}%
\pgfpathlineto{\pgfqpoint{6.560985in}{5.373580in}}%
\pgfpathlineto{\pgfqpoint{6.561140in}{5.379754in}}%
\pgfpathlineto{\pgfqpoint{6.562227in}{5.380623in}}%
\pgfpathlineto{\pgfqpoint{6.562382in}{5.372859in}}%
\pgfpathlineto{\pgfqpoint{6.563003in}{5.379440in}}%
\pgfpathlineto{\pgfqpoint{6.563469in}{5.376889in}}%
\pgfpathlineto{\pgfqpoint{6.564401in}{5.374837in}}%
\pgfpathlineto{\pgfqpoint{6.564246in}{5.378238in}}%
\pgfpathlineto{\pgfqpoint{6.564556in}{5.375761in}}%
\pgfpathlineto{\pgfqpoint{6.564867in}{5.373820in}}%
\pgfpathlineto{\pgfqpoint{6.565488in}{5.379107in}}%
\pgfpathlineto{\pgfqpoint{6.566109in}{5.373321in}}%
\pgfpathlineto{\pgfqpoint{6.566575in}{5.374541in}}%
\pgfpathlineto{\pgfqpoint{6.566731in}{5.379181in}}%
\pgfpathlineto{\pgfqpoint{6.566886in}{5.373876in}}%
\pgfpathlineto{\pgfqpoint{6.567507in}{5.378460in}}%
\pgfpathlineto{\pgfqpoint{6.567663in}{5.373672in}}%
\pgfpathlineto{\pgfqpoint{6.567818in}{5.379218in}}%
\pgfpathlineto{\pgfqpoint{6.568594in}{5.376833in}}%
\pgfpathlineto{\pgfqpoint{6.568750in}{5.374929in}}%
\pgfpathlineto{\pgfqpoint{6.569216in}{5.377499in}}%
\pgfpathlineto{\pgfqpoint{6.569526in}{5.375391in}}%
\pgfpathlineto{\pgfqpoint{6.569681in}{5.377887in}}%
\pgfpathlineto{\pgfqpoint{6.570458in}{5.376408in}}%
\pgfpathlineto{\pgfqpoint{6.570613in}{5.374948in}}%
\pgfpathlineto{\pgfqpoint{6.570769in}{5.377203in}}%
\pgfpathlineto{\pgfqpoint{6.571390in}{5.376870in}}%
\pgfpathlineto{\pgfqpoint{6.571545in}{5.377185in}}%
\pgfpathlineto{\pgfqpoint{6.571700in}{5.374763in}}%
\pgfpathlineto{\pgfqpoint{6.572011in}{5.377684in}}%
\pgfpathlineto{\pgfqpoint{6.572632in}{5.376297in}}%
\pgfpathlineto{\pgfqpoint{6.573253in}{5.377074in}}%
\pgfpathlineto{\pgfqpoint{6.572943in}{5.375539in}}%
\pgfpathlineto{\pgfqpoint{6.573564in}{5.376722in}}%
\pgfpathlineto{\pgfqpoint{6.573719in}{5.374911in}}%
\pgfpathlineto{\pgfqpoint{6.574340in}{5.377906in}}%
\pgfpathlineto{\pgfqpoint{6.574496in}{5.375391in}}%
\pgfpathlineto{\pgfqpoint{6.575738in}{5.377980in}}%
\pgfpathlineto{\pgfqpoint{6.576670in}{5.376002in}}%
\pgfpathlineto{\pgfqpoint{6.576825in}{5.377092in}}%
\pgfpathlineto{\pgfqpoint{6.577447in}{5.376186in}}%
\pgfpathlineto{\pgfqpoint{6.577602in}{5.377314in}}%
\pgfpathlineto{\pgfqpoint{6.577757in}{5.376168in}}%
\pgfpathlineto{\pgfqpoint{6.578689in}{5.376316in}}%
\pgfpathlineto{\pgfqpoint{6.578844in}{5.377314in}}%
\pgfpathlineto{\pgfqpoint{6.579155in}{5.375447in}}%
\pgfpathlineto{\pgfqpoint{6.579776in}{5.376907in}}%
\pgfpathlineto{\pgfqpoint{6.580087in}{5.377092in}}%
\pgfpathlineto{\pgfqpoint{6.581018in}{5.375613in}}%
\pgfpathlineto{\pgfqpoint{6.581640in}{5.377129in}}%
\pgfpathlineto{\pgfqpoint{6.582106in}{5.376612in}}%
\pgfpathlineto{\pgfqpoint{6.582571in}{5.375632in}}%
\pgfpathlineto{\pgfqpoint{6.583348in}{5.375909in}}%
\pgfpathlineto{\pgfqpoint{6.584435in}{5.376815in}}%
\pgfpathlineto{\pgfqpoint{6.584590in}{5.376297in}}%
\pgfpathlineto{\pgfqpoint{6.585677in}{5.375743in}}%
\pgfpathlineto{\pgfqpoint{6.585833in}{5.376963in}}%
\pgfpathlineto{\pgfqpoint{6.585988in}{5.374966in}}%
\pgfpathlineto{\pgfqpoint{6.586609in}{5.375872in}}%
\pgfpathlineto{\pgfqpoint{6.586765in}{5.374911in}}%
\pgfpathlineto{\pgfqpoint{6.586920in}{5.376168in}}%
\pgfpathlineto{\pgfqpoint{6.587696in}{5.375595in}}%
\pgfpathlineto{\pgfqpoint{6.588162in}{5.375909in}}%
\pgfpathlineto{\pgfqpoint{6.589094in}{5.374948in}}%
\pgfpathlineto{\pgfqpoint{6.590492in}{5.377000in}}%
\pgfpathlineto{\pgfqpoint{6.590802in}{5.376907in}}%
\pgfpathlineto{\pgfqpoint{6.591113in}{5.377628in}}%
\pgfpathlineto{\pgfqpoint{6.594064in}{5.383359in}}%
\pgfpathlineto{\pgfqpoint{6.598102in}{5.361545in}}%
\pgfpathlineto{\pgfqpoint{6.599033in}{5.354779in}}%
\pgfpathlineto{\pgfqpoint{6.599499in}{5.355592in}}%
\pgfpathlineto{\pgfqpoint{6.600586in}{5.368588in}}%
\pgfpathlineto{\pgfqpoint{6.603848in}{5.401587in}}%
\pgfpathlineto{\pgfqpoint{6.605090in}{5.408316in}}%
\pgfpathlineto{\pgfqpoint{6.605401in}{5.405950in}}%
\pgfpathlineto{\pgfqpoint{6.606798in}{5.377370in}}%
\pgfpathlineto{\pgfqpoint{6.609283in}{5.314866in}}%
\pgfpathlineto{\pgfqpoint{6.609594in}{5.317510in}}%
\pgfpathlineto{\pgfqpoint{6.610836in}{5.348752in}}%
\pgfpathlineto{\pgfqpoint{6.612389in}{5.414916in}}%
\pgfpathlineto{\pgfqpoint{6.613011in}{5.411348in}}%
\pgfpathlineto{\pgfqpoint{6.613942in}{5.398777in}}%
\pgfpathlineto{\pgfqpoint{6.614408in}{5.401975in}}%
\pgfpathlineto{\pgfqpoint{6.615961in}{5.440409in}}%
\pgfpathlineto{\pgfqpoint{6.616582in}{5.429262in}}%
\pgfpathlineto{\pgfqpoint{6.619999in}{5.284991in}}%
\pgfpathlineto{\pgfqpoint{6.620776in}{5.302369in}}%
\pgfpathlineto{\pgfqpoint{6.622484in}{5.409980in}}%
\pgfpathlineto{\pgfqpoint{6.623260in}{5.436416in}}%
\pgfpathlineto{\pgfqpoint{6.623726in}{5.424788in}}%
\pgfpathlineto{\pgfqpoint{6.624969in}{5.383119in}}%
\pgfpathlineto{\pgfqpoint{6.625435in}{5.391512in}}%
\pgfpathlineto{\pgfqpoint{6.627143in}{5.469249in}}%
\pgfpathlineto{\pgfqpoint{6.627609in}{5.455420in}}%
\pgfpathlineto{\pgfqpoint{6.631026in}{5.270886in}}%
\pgfpathlineto{\pgfqpoint{6.631647in}{5.287690in}}%
\pgfpathlineto{\pgfqpoint{6.632889in}{5.346940in}}%
\pgfpathlineto{\pgfqpoint{6.634132in}{5.442905in}}%
\pgfpathlineto{\pgfqpoint{6.634597in}{5.430057in}}%
\pgfpathlineto{\pgfqpoint{6.636150in}{5.365871in}}%
\pgfpathlineto{\pgfqpoint{6.636616in}{5.385467in}}%
\pgfpathlineto{\pgfqpoint{6.638325in}{5.482041in}}%
\pgfpathlineto{\pgfqpoint{6.638791in}{5.465681in}}%
\pgfpathlineto{\pgfqpoint{6.642207in}{5.272772in}}%
\pgfpathlineto{\pgfqpoint{6.642673in}{5.285343in}}%
\pgfpathlineto{\pgfqpoint{6.644226in}{5.367072in}}%
\pgfpathlineto{\pgfqpoint{6.645313in}{5.430963in}}%
\pgfpathlineto{\pgfqpoint{6.645779in}{5.413881in}}%
\pgfpathlineto{\pgfqpoint{6.647332in}{5.358772in}}%
\pgfpathlineto{\pgfqpoint{6.647643in}{5.371232in}}%
\pgfpathlineto{\pgfqpoint{6.649506in}{5.476181in}}%
\pgfpathlineto{\pgfqpoint{6.649972in}{5.465810in}}%
\pgfpathlineto{\pgfqpoint{6.653389in}{5.290815in}}%
\pgfpathlineto{\pgfqpoint{6.654321in}{5.306787in}}%
\pgfpathlineto{\pgfqpoint{6.655097in}{5.327215in}}%
\pgfpathlineto{\pgfqpoint{6.656495in}{5.404194in}}%
\pgfpathlineto{\pgfqpoint{6.657116in}{5.389293in}}%
\pgfpathlineto{\pgfqpoint{6.658514in}{5.360269in}}%
\pgfpathlineto{\pgfqpoint{6.658825in}{5.369531in}}%
\pgfpathlineto{\pgfqpoint{6.660688in}{5.457861in}}%
\pgfpathlineto{\pgfqpoint{6.661465in}{5.447194in}}%
\pgfpathlineto{\pgfqpoint{6.665037in}{5.318212in}}%
\pgfpathlineto{\pgfqpoint{6.665968in}{5.322187in}}%
\pgfpathlineto{\pgfqpoint{6.666590in}{5.337161in}}%
\pgfpathlineto{\pgfqpoint{6.667832in}{5.373339in}}%
\pgfpathlineto{\pgfqpoint{6.668298in}{5.367220in}}%
\pgfpathlineto{\pgfqpoint{6.669385in}{5.354816in}}%
\pgfpathlineto{\pgfqpoint{6.670006in}{5.360195in}}%
\pgfpathlineto{\pgfqpoint{6.672491in}{5.442443in}}%
\pgfpathlineto{\pgfqpoint{6.673112in}{5.438413in}}%
\pgfpathlineto{\pgfqpoint{6.677771in}{5.331486in}}%
\pgfpathlineto{\pgfqpoint{6.678082in}{5.335941in}}%
\pgfpathlineto{\pgfqpoint{6.679169in}{5.346996in}}%
\pgfpathlineto{\pgfqpoint{6.679480in}{5.344630in}}%
\pgfpathlineto{\pgfqpoint{6.680722in}{5.340507in}}%
\pgfpathlineto{\pgfqpoint{6.680877in}{5.341099in}}%
\pgfpathlineto{\pgfqpoint{6.681654in}{5.353263in}}%
\pgfpathlineto{\pgfqpoint{6.684915in}{5.445881in}}%
\pgfpathlineto{\pgfqpoint{6.685692in}{5.438320in}}%
\pgfpathlineto{\pgfqpoint{6.688487in}{5.346940in}}%
\pgfpathlineto{\pgfqpoint{6.689419in}{5.332613in}}%
\pgfpathlineto{\pgfqpoint{6.690040in}{5.334351in}}%
\pgfpathlineto{\pgfqpoint{6.690195in}{5.334554in}}%
\pgfpathlineto{\pgfqpoint{6.690506in}{5.333279in}}%
\pgfpathlineto{\pgfqpoint{6.692214in}{5.326568in}}%
\pgfpathlineto{\pgfqpoint{6.692525in}{5.327529in}}%
\pgfpathlineto{\pgfqpoint{6.693146in}{5.337364in}}%
\pgfpathlineto{\pgfqpoint{6.696252in}{5.450337in}}%
\pgfpathlineto{\pgfqpoint{6.696252in}{5.450337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087349in}{4.941435in}}%
\pgfpathlineto{\pgfqpoint{4.087349in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.820486in}{4.941435in}}%
\pgfpathlineto{\pgfqpoint{6.820486in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087349in}{4.941435in}}%
\pgfpathlineto{\pgfqpoint{6.820486in}{4.941435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087349in}{5.850000in}}%
\pgfpathlineto{\pgfqpoint{6.820486in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662349in}{3.469290in}}%
\pgfpathlineto{\pgfqpoint{3.395486in}{3.469290in}}%
\pgfpathlineto{\pgfqpoint{3.395486in}{4.377855in}}%
\pgfpathlineto{\pgfqpoint{0.662349in}{4.377855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660000in}{3.470000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.740000in,height=0.910000in]{4by2-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662349in}{3.469290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662349in,y=3.372068in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935663in}{3.469290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935663in,y=3.372068in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208976in}{3.469290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.208976in,y=3.372068in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482290in}{3.469290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.482290in,y=3.372068in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755604in}{3.469290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.755604in,y=3.372068in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028917in}{3.469290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028917in,y=3.372068in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302231in}{3.469290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.302231in,y=3.372068in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575545in}{3.469290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.575545in,y=3.372068in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848858in}{3.469290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.848858in,y=3.372068in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122172in}{3.469290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.122172in,y=3.372068in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395486in}{3.469290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.395486in,y=3.372068in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028917in,y=3.217747in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662349in}{3.469290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506098in, y=3.430710in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662349in}{3.696431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=3.657851in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662349in}{3.923573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=3.884992in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662349in}{4.150714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=4.112133in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662349in}{4.377855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=4.339275in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=3.923573in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Hz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662349in}{3.469290in}}%
\pgfpathlineto{\pgfqpoint{0.662349in}{4.377855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395486in}{3.469290in}}%
\pgfpathlineto{\pgfqpoint{3.395486in}{4.377855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662349in}{3.469290in}}%
\pgfpathlineto{\pgfqpoint{3.395486in}{3.469290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662349in}{4.377855in}}%
\pgfpathlineto{\pgfqpoint{3.395486in}{4.377855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087349in}{3.469290in}}%
\pgfpathlineto{\pgfqpoint{6.820486in}{3.469290in}}%
\pgfpathlineto{\pgfqpoint{6.820486in}{4.377855in}}%
\pgfpathlineto{\pgfqpoint{4.087349in}{4.377855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090000in}{3.470000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.730000in,height=0.910000in]{4by2-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087349in}{3.469290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.087349in,y=3.372068in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360663in}{3.469290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.360663in,y=3.372068in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633976in}{3.469290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.633976in,y=3.372068in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907290in}{3.469290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907290in,y=3.372068in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.180604in}{3.469290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.180604in,y=3.372068in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.453917in}{3.469290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.453917in,y=3.372068in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727231in}{3.469290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.727231in,y=3.372068in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.000545in}{3.469290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.000545in,y=3.372068in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.273858in}{3.469290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.273858in,y=3.372068in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.547172in}{3.469290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.547172in,y=3.372068in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.820486in}{3.469290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.820486in,y=3.372068in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.453917in,y=3.217747in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087349in}{3.469290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.931098in, y=3.430710in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087349in}{3.696431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754012in, y=3.657851in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087349in}{3.923573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754012in, y=3.884992in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087349in}{4.150714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754012in, y=4.112133in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087349in}{4.377855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754012in, y=4.339275in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.698457in,y=3.923573in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Hz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087349in}{3.469290in}}%
\pgfpathlineto{\pgfqpoint{4.087349in}{4.377855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.820486in}{3.469290in}}%
\pgfpathlineto{\pgfqpoint{6.820486in}{4.377855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087349in}{3.469290in}}%
\pgfpathlineto{\pgfqpoint{6.820486in}{3.469290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087349in}{4.377855in}}%
\pgfpathlineto{\pgfqpoint{6.820486in}{4.377855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662349in}{1.997145in}}%
\pgfpathlineto{\pgfqpoint{3.395486in}{1.997145in}}%
\pgfpathlineto{\pgfqpoint{3.395486in}{2.905710in}}%
\pgfpathlineto{\pgfqpoint{0.662349in}{2.905710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786582in}{1.997145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786582in,y=1.899923in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410871in}{1.997145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.410871in,y=1.899923in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035160in}{1.997145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035160in,y=1.899923in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659449in}{1.997145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.659449in,y=1.899923in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283738in}{1.997145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.283738in,y=1.899923in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028917in,y=1.745602in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frame number}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662349in}{2.107486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388041in, y=2.068905in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662349in}{2.399140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388041in, y=2.360560in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662349in}{2.690795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388041in, y=2.652215in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662349in}{1.997145in}}{\pgfqpoint{2.733137in}{0.908565in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786582in}{2.166126in}}%
\pgfpathlineto{\pgfqpoint{0.799068in}{2.163973in}}%
\pgfpathlineto{\pgfqpoint{0.811554in}{2.168442in}}%
\pgfpathlineto{\pgfqpoint{0.824040in}{2.175260in}}%
\pgfpathlineto{\pgfqpoint{0.836525in}{2.213811in}}%
\pgfpathlineto{\pgfqpoint{0.849011in}{2.268876in}}%
\pgfpathlineto{\pgfqpoint{0.873983in}{2.287174in}}%
\pgfpathlineto{\pgfqpoint{0.886469in}{2.294851in}}%
\pgfpathlineto{\pgfqpoint{0.898954in}{2.299080in}}%
\pgfpathlineto{\pgfqpoint{0.911440in}{2.307520in}}%
\pgfpathlineto{\pgfqpoint{0.923926in}{2.305041in}}%
\pgfpathlineto{\pgfqpoint{0.936412in}{2.277800in}}%
\pgfpathlineto{\pgfqpoint{0.948897in}{2.288481in}}%
\pgfpathlineto{\pgfqpoint{0.961383in}{2.308605in}}%
\pgfpathlineto{\pgfqpoint{0.973869in}{2.361750in}}%
\pgfpathlineto{\pgfqpoint{0.986355in}{2.441232in}}%
\pgfpathlineto{\pgfqpoint{0.998841in}{2.490119in}}%
\pgfpathlineto{\pgfqpoint{1.011326in}{2.516689in}}%
\pgfpathlineto{\pgfqpoint{1.023812in}{2.525077in}}%
\pgfpathlineto{\pgfqpoint{1.036298in}{2.529003in}}%
\pgfpathlineto{\pgfqpoint{1.048784in}{2.536189in}}%
\pgfpathlineto{\pgfqpoint{1.061269in}{2.547307in}}%
\pgfpathlineto{\pgfqpoint{1.073755in}{2.548310in}}%
\pgfpathlineto{\pgfqpoint{1.098727in}{2.546543in}}%
\pgfpathlineto{\pgfqpoint{1.111213in}{2.539642in}}%
\pgfpathlineto{\pgfqpoint{1.123698in}{2.523840in}}%
\pgfpathlineto{\pgfqpoint{1.136184in}{2.492896in}}%
\pgfpathlineto{\pgfqpoint{1.148670in}{2.467254in}}%
\pgfpathlineto{\pgfqpoint{1.161156in}{2.553752in}}%
\pgfpathlineto{\pgfqpoint{1.173641in}{2.547330in}}%
\pgfpathlineto{\pgfqpoint{1.186127in}{2.556488in}}%
\pgfpathlineto{\pgfqpoint{1.198613in}{2.579021in}}%
\pgfpathlineto{\pgfqpoint{1.223585in}{2.618436in}}%
\pgfpathlineto{\pgfqpoint{1.236070in}{2.629437in}}%
\pgfpathlineto{\pgfqpoint{1.248556in}{2.629501in}}%
\pgfpathlineto{\pgfqpoint{1.273528in}{2.625867in}}%
\pgfpathlineto{\pgfqpoint{1.286014in}{2.609674in}}%
\pgfpathlineto{\pgfqpoint{1.298499in}{2.420624in}}%
\pgfpathlineto{\pgfqpoint{1.310985in}{2.523805in}}%
\pgfpathlineto{\pgfqpoint{1.323471in}{2.549669in}}%
\pgfpathlineto{\pgfqpoint{1.335957in}{2.538441in}}%
\pgfpathlineto{\pgfqpoint{1.348442in}{2.558716in}}%
\pgfpathlineto{\pgfqpoint{1.360928in}{2.603188in}}%
\pgfpathlineto{\pgfqpoint{1.373414in}{2.606956in}}%
\pgfpathlineto{\pgfqpoint{1.385900in}{2.607790in}}%
\pgfpathlineto{\pgfqpoint{1.398386in}{2.642188in}}%
\pgfpathlineto{\pgfqpoint{1.410871in}{2.663934in}}%
\pgfpathlineto{\pgfqpoint{1.423357in}{2.689156in}}%
\pgfpathlineto{\pgfqpoint{1.435843in}{2.702899in}}%
\pgfpathlineto{\pgfqpoint{1.448329in}{2.703628in}}%
\pgfpathlineto{\pgfqpoint{1.460814in}{2.708335in}}%
\pgfpathlineto{\pgfqpoint{1.473300in}{2.719850in}}%
\pgfpathlineto{\pgfqpoint{1.485786in}{2.718952in}}%
\pgfpathlineto{\pgfqpoint{1.498272in}{2.726027in}}%
\pgfpathlineto{\pgfqpoint{1.523243in}{2.733558in}}%
\pgfpathlineto{\pgfqpoint{1.535729in}{2.736923in}}%
\pgfpathlineto{\pgfqpoint{1.548215in}{2.738743in}}%
\pgfpathlineto{\pgfqpoint{1.560701in}{2.742377in}}%
\pgfpathlineto{\pgfqpoint{1.573186in}{2.743229in}}%
\pgfpathlineto{\pgfqpoint{1.585672in}{2.745486in}}%
\pgfpathlineto{\pgfqpoint{1.623130in}{2.736457in}}%
\pgfpathlineto{\pgfqpoint{1.635615in}{2.725969in}}%
\pgfpathlineto{\pgfqpoint{1.648101in}{2.645519in}}%
\pgfpathlineto{\pgfqpoint{1.660587in}{2.500327in}}%
\pgfpathlineto{\pgfqpoint{1.673073in}{2.547896in}}%
\pgfpathlineto{\pgfqpoint{1.685558in}{2.520066in}}%
\pgfpathlineto{\pgfqpoint{1.698044in}{2.555532in}}%
\pgfpathmoveto{\pgfqpoint{2.022674in}{2.436991in}}%
\pgfpathlineto{\pgfqpoint{2.035160in}{2.580083in}}%
\pgfpathlineto{\pgfqpoint{2.047646in}{2.587894in}}%
\pgfpathlineto{\pgfqpoint{2.060132in}{2.652664in}}%
\pgfpathlineto{\pgfqpoint{2.072618in}{2.603322in}}%
\pgfpathlineto{\pgfqpoint{2.085103in}{2.614772in}}%
\pgfpathlineto{\pgfqpoint{2.097589in}{2.612673in}}%
\pgfpathlineto{\pgfqpoint{2.110075in}{2.608858in}}%
\pgfpathlineto{\pgfqpoint{2.122561in}{2.616330in}}%
\pgfpathlineto{\pgfqpoint{2.135046in}{2.612381in}}%
\pgfpathlineto{\pgfqpoint{2.147532in}{2.611628in}}%
\pgfpathlineto{\pgfqpoint{2.160018in}{2.615548in}}%
\pgfpathlineto{\pgfqpoint{2.172504in}{2.622875in}}%
\pgfpathlineto{\pgfqpoint{2.197475in}{2.642246in}}%
\pgfpathlineto{\pgfqpoint{2.209961in}{2.643658in}}%
\pgfpathlineto{\pgfqpoint{2.222447in}{2.651783in}}%
\pgfpathlineto{\pgfqpoint{2.234933in}{2.655231in}}%
\pgfpathlineto{\pgfqpoint{2.247418in}{2.660119in}}%
\pgfpathlineto{\pgfqpoint{2.259904in}{2.673103in}}%
\pgfpathlineto{\pgfqpoint{2.272390in}{2.673774in}}%
\pgfpathlineto{\pgfqpoint{2.284876in}{2.692125in}}%
\pgfpathlineto{\pgfqpoint{2.297362in}{2.690749in}}%
\pgfpathlineto{\pgfqpoint{2.309847in}{2.697923in}}%
\pgfpathlineto{\pgfqpoint{2.322333in}{2.695007in}}%
\pgfpathlineto{\pgfqpoint{2.334819in}{2.681217in}}%
\pgfpathlineto{\pgfqpoint{2.347305in}{2.624263in}}%
\pgfpathlineto{\pgfqpoint{2.359790in}{2.585677in}}%
\pgfpathlineto{\pgfqpoint{2.372276in}{2.594765in}}%
\pgfpathlineto{\pgfqpoint{2.384762in}{2.581460in}}%
\pgfpathlineto{\pgfqpoint{2.397248in}{2.571678in}}%
\pgfpathlineto{\pgfqpoint{2.409734in}{2.573591in}}%
\pgfpathlineto{\pgfqpoint{2.422219in}{2.579657in}}%
\pgfpathlineto{\pgfqpoint{2.434705in}{2.599706in}}%
\pgfpathlineto{\pgfqpoint{2.447191in}{2.615560in}}%
\pgfpathlineto{\pgfqpoint{2.459677in}{2.624368in}}%
\pgfpathlineto{\pgfqpoint{2.472162in}{2.624467in}}%
\pgfpathlineto{\pgfqpoint{2.484648in}{2.605370in}}%
\pgfpathlineto{\pgfqpoint{2.497134in}{2.441110in}}%
\pgfpathlineto{\pgfqpoint{2.509620in}{2.598125in}}%
\pgfpathlineto{\pgfqpoint{2.522106in}{2.603952in}}%
\pgfpathlineto{\pgfqpoint{2.534591in}{2.602610in}}%
\pgfpathlineto{\pgfqpoint{2.547077in}{2.590507in}}%
\pgfpathlineto{\pgfqpoint{2.559563in}{2.590198in}}%
\pgfpathlineto{\pgfqpoint{2.572049in}{2.591446in}}%
\pgfpathlineto{\pgfqpoint{2.584534in}{2.582778in}}%
\pgfpathlineto{\pgfqpoint{2.597020in}{2.563640in}}%
\pgfpathlineto{\pgfqpoint{2.609506in}{2.519291in}}%
\pgfpathlineto{\pgfqpoint{2.621992in}{2.489291in}}%
\pgfpathlineto{\pgfqpoint{2.646963in}{2.399321in}}%
\pgfpathlineto{\pgfqpoint{2.659449in}{2.363349in}}%
\pgfpathlineto{\pgfqpoint{2.671935in}{2.298315in}}%
\pgfpathlineto{\pgfqpoint{2.684421in}{2.203079in}}%
\pgfpathlineto{\pgfqpoint{2.696906in}{2.199322in}}%
\pgfpathlineto{\pgfqpoint{2.709392in}{2.039691in}}%
\pgfpathlineto{\pgfqpoint{2.721878in}{2.038443in}}%
\pgfpathmoveto{\pgfqpoint{2.809278in}{2.093719in}}%
\pgfpathlineto{\pgfqpoint{2.821764in}{2.174561in}}%
\pgfpathlineto{\pgfqpoint{2.846736in}{2.266531in}}%
\pgfpathlineto{\pgfqpoint{2.859222in}{2.295084in}}%
\pgfpathlineto{\pgfqpoint{2.871707in}{2.294191in}}%
\pgfpathlineto{\pgfqpoint{2.884193in}{2.322989in}}%
\pgfpathlineto{\pgfqpoint{2.896679in}{2.357008in}}%
\pgfpathlineto{\pgfqpoint{2.909165in}{2.356326in}}%
\pgfpathlineto{\pgfqpoint{2.921650in}{2.350317in}}%
\pgfpathlineto{\pgfqpoint{2.934136in}{2.362287in}}%
\pgfpathlineto{\pgfqpoint{2.946622in}{2.344193in}}%
\pgfpathlineto{\pgfqpoint{2.959108in}{2.303093in}}%
\pgfpathlineto{\pgfqpoint{2.971594in}{2.395104in}}%
\pgfpathlineto{\pgfqpoint{2.984079in}{2.374956in}}%
\pgfpathlineto{\pgfqpoint{2.996565in}{2.390245in}}%
\pgfpathlineto{\pgfqpoint{3.009051in}{2.373825in}}%
\pgfpathlineto{\pgfqpoint{3.021537in}{2.287828in}}%
\pgfpathlineto{\pgfqpoint{3.034022in}{2.357294in}}%
\pgfpathlineto{\pgfqpoint{3.046508in}{2.364679in}}%
\pgfpathlineto{\pgfqpoint{3.058994in}{2.419060in}}%
\pgfpathlineto{\pgfqpoint{3.071480in}{2.352091in}}%
\pgfpathmoveto{\pgfqpoint{3.146394in}{2.819847in}}%
\pgfpathlineto{\pgfqpoint{3.158880in}{2.827756in}}%
\pgfpathlineto{\pgfqpoint{3.171366in}{2.864411in}}%
\pgfpathlineto{\pgfqpoint{3.183852in}{2.806273in}}%
\pgfpathlineto{\pgfqpoint{3.196338in}{2.799629in}}%
\pgfpathlineto{\pgfqpoint{3.208823in}{2.770289in}}%
\pgfpathlineto{\pgfqpoint{3.221309in}{2.763248in}}%
\pgfpathlineto{\pgfqpoint{3.233795in}{2.794263in}}%
\pgfpathlineto{\pgfqpoint{3.246281in}{2.784026in}}%
\pgfpathlineto{\pgfqpoint{3.271252in}{2.767810in}}%
\pgfpathlineto{\pgfqpoint{3.271252in}{2.767810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662349in}{1.997145in}}%
\pgfpathlineto{\pgfqpoint{0.662349in}{2.905710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395486in}{1.997145in}}%
\pgfpathlineto{\pgfqpoint{3.395486in}{2.905710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662349in}{1.997145in}}%
\pgfpathlineto{\pgfqpoint{3.395486in}{1.997145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662349in}{2.905710in}}%
\pgfpathlineto{\pgfqpoint{3.395486in}{2.905710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087349in}{1.997145in}}%
\pgfpathlineto{\pgfqpoint{6.820486in}{1.997145in}}%
\pgfpathlineto{\pgfqpoint{6.820486in}{2.905710in}}%
\pgfpathlineto{\pgfqpoint{4.087349in}{2.905710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211582in}{1.997145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.211582in,y=1.899923in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.835871in}{1.997145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.835871in,y=1.899923in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.460160in}{1.997145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.460160in,y=1.899923in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.084449in}{1.997145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.084449in,y=1.899923in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.708738in}{1.997145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.708738in,y=1.899923in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.453917in,y=1.745602in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frame number}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087349in}{2.037703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.813041in, y=1.999122in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087349in}{2.491631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.813041in, y=2.453051in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087349in}{1.997145in}}{\pgfqpoint{2.733137in}{0.908565in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211582in}{2.201015in}}%
\pgfpathlineto{\pgfqpoint{4.224068in}{2.211358in}}%
\pgfpathlineto{\pgfqpoint{4.236554in}{2.214597in}}%
\pgfpathlineto{\pgfqpoint{4.249040in}{2.215120in}}%
\pgfpathlineto{\pgfqpoint{4.261525in}{2.213689in}}%
\pgfpathlineto{\pgfqpoint{4.274011in}{2.213979in}}%
\pgfpathlineto{\pgfqpoint{4.286497in}{2.221489in}}%
\pgfpathlineto{\pgfqpoint{4.298983in}{2.236000in}}%
\pgfpathlineto{\pgfqpoint{4.311469in}{2.261152in}}%
\pgfpathlineto{\pgfqpoint{4.323954in}{2.290675in}}%
\pgfpathlineto{\pgfqpoint{4.336440in}{2.310445in}}%
\pgfpathlineto{\pgfqpoint{4.348926in}{2.323561in}}%
\pgfpathlineto{\pgfqpoint{4.373897in}{2.335356in}}%
\pgfpathlineto{\pgfqpoint{4.386383in}{2.314163in}}%
\pgfpathlineto{\pgfqpoint{4.398869in}{2.252923in}}%
\pgfpathlineto{\pgfqpoint{4.423841in}{2.350594in}}%
\pgfpathlineto{\pgfqpoint{4.436326in}{2.372644in}}%
\pgfpathlineto{\pgfqpoint{4.448812in}{2.380633in}}%
\pgfpathlineto{\pgfqpoint{4.473784in}{2.403671in}}%
\pgfpathlineto{\pgfqpoint{4.486269in}{2.425757in}}%
\pgfpathlineto{\pgfqpoint{4.498755in}{2.454097in}}%
\pgfpathlineto{\pgfqpoint{4.511241in}{2.474992in}}%
\pgfpathlineto{\pgfqpoint{4.523727in}{2.483489in}}%
\pgfpathlineto{\pgfqpoint{4.536213in}{2.477904in}}%
\pgfpathlineto{\pgfqpoint{4.561184in}{2.462463in}}%
\pgfpathlineto{\pgfqpoint{4.573670in}{2.449027in}}%
\pgfpathlineto{\pgfqpoint{4.586156in}{2.422496in}}%
\pgfpathlineto{\pgfqpoint{4.598641in}{2.389138in}}%
\pgfpathlineto{\pgfqpoint{4.611127in}{2.365788in}}%
\pgfpathlineto{\pgfqpoint{4.636099in}{2.611359in}}%
\pgfpathlineto{\pgfqpoint{4.648585in}{2.630947in}}%
\pgfpathlineto{\pgfqpoint{4.661070in}{2.639285in}}%
\pgfpathlineto{\pgfqpoint{4.673556in}{2.650150in}}%
\pgfpathlineto{\pgfqpoint{4.686042in}{2.658481in}}%
\pgfpathlineto{\pgfqpoint{4.698528in}{2.661807in}}%
\pgfpathlineto{\pgfqpoint{4.711014in}{2.659178in}}%
\pgfpathlineto{\pgfqpoint{4.723499in}{2.652649in}}%
\pgfpathlineto{\pgfqpoint{4.735985in}{2.638914in}}%
\pgfpathlineto{\pgfqpoint{4.748471in}{2.620902in}}%
\pgfpathlineto{\pgfqpoint{4.760957in}{2.565138in}}%
\pgfpathlineto{\pgfqpoint{4.773442in}{2.460655in}}%
\pgfpathlineto{\pgfqpoint{4.785928in}{2.463081in}}%
\pgfpathlineto{\pgfqpoint{4.798414in}{2.518191in}}%
\pgfpathlineto{\pgfqpoint{4.810900in}{2.541912in}}%
\pgfpathlineto{\pgfqpoint{4.823386in}{2.558747in}}%
\pgfpathlineto{\pgfqpoint{4.848357in}{2.577710in}}%
\pgfpathlineto{\pgfqpoint{4.860843in}{2.583208in}}%
\pgfpathlineto{\pgfqpoint{4.885814in}{2.587116in}}%
\pgfpathlineto{\pgfqpoint{4.898300in}{2.588626in}}%
\pgfpathlineto{\pgfqpoint{4.910786in}{2.588917in}}%
\pgfpathlineto{\pgfqpoint{4.923272in}{2.591808in}}%
\pgfpathlineto{\pgfqpoint{4.935758in}{2.601387in}}%
\pgfpathlineto{\pgfqpoint{4.948243in}{2.619072in}}%
\pgfpathlineto{\pgfqpoint{4.960729in}{2.631652in}}%
\pgfpathlineto{\pgfqpoint{4.973215in}{2.637854in}}%
\pgfpathlineto{\pgfqpoint{5.010672in}{2.651748in}}%
\pgfpathlineto{\pgfqpoint{5.023158in}{2.659221in}}%
\pgfpathlineto{\pgfqpoint{5.035644in}{2.663637in}}%
\pgfpathlineto{\pgfqpoint{5.048130in}{2.652721in}}%
\pgfpathlineto{\pgfqpoint{5.060615in}{2.631434in}}%
\pgfpathlineto{\pgfqpoint{5.073101in}{2.613582in}}%
\pgfpathlineto{\pgfqpoint{5.085587in}{2.580601in}}%
\pgfpathlineto{\pgfqpoint{5.098073in}{2.485363in}}%
\pgfpathlineto{\pgfqpoint{5.110558in}{2.371881in}}%
\pgfpathlineto{\pgfqpoint{5.123044in}{2.369586in}}%
\pgfpathlineto{\pgfqpoint{5.135530in}{2.359905in}}%
\pgfpathlineto{\pgfqpoint{5.148016in}{2.339663in}}%
\pgfpathlineto{\pgfqpoint{5.160502in}{2.337237in}}%
\pgfpathlineto{\pgfqpoint{5.172987in}{2.345081in}}%
\pgfpathlineto{\pgfqpoint{5.185473in}{2.401673in}}%
\pgfpathlineto{\pgfqpoint{5.197959in}{2.444481in}}%
\pgfpathlineto{\pgfqpoint{5.210445in}{2.418356in}}%
\pgfpathmoveto{\pgfqpoint{5.510103in}{2.516971in}}%
\pgfpathlineto{\pgfqpoint{5.522589in}{2.538215in}}%
\pgfpathlineto{\pgfqpoint{5.535075in}{2.492888in}}%
\pgfpathlineto{\pgfqpoint{5.547561in}{2.490520in}}%
\pgfpathlineto{\pgfqpoint{5.560046in}{2.505401in}}%
\pgfpathlineto{\pgfqpoint{5.572532in}{2.516448in}}%
\pgfpathlineto{\pgfqpoint{5.585018in}{2.531540in}}%
\pgfpathlineto{\pgfqpoint{5.597504in}{2.539784in}}%
\pgfpathlineto{\pgfqpoint{5.634961in}{2.558733in}}%
\pgfpathlineto{\pgfqpoint{5.647447in}{2.568109in}}%
\pgfpathlineto{\pgfqpoint{5.659933in}{2.584610in}}%
\pgfpathlineto{\pgfqpoint{5.672418in}{2.596347in}}%
\pgfpathlineto{\pgfqpoint{5.684904in}{2.596027in}}%
\pgfpathlineto{\pgfqpoint{5.709876in}{2.575851in}}%
\pgfpathlineto{\pgfqpoint{5.722362in}{2.571181in}}%
\pgfpathlineto{\pgfqpoint{5.734847in}{2.570491in}}%
\pgfpathlineto{\pgfqpoint{5.747333in}{2.579519in}}%
\pgfpathlineto{\pgfqpoint{5.759819in}{2.600770in}}%
\pgfpathlineto{\pgfqpoint{5.772305in}{2.618041in}}%
\pgfpathlineto{\pgfqpoint{5.784790in}{2.613901in}}%
\pgfpathlineto{\pgfqpoint{5.809762in}{2.573338in}}%
\pgfpathlineto{\pgfqpoint{5.822248in}{2.554309in}}%
\pgfpathlineto{\pgfqpoint{5.834734in}{2.557556in}}%
\pgfpathlineto{\pgfqpoint{5.847219in}{2.556256in}}%
\pgfpathlineto{\pgfqpoint{5.859705in}{2.550228in}}%
\pgfpathlineto{\pgfqpoint{5.872191in}{2.553126in}}%
\pgfpathlineto{\pgfqpoint{5.884677in}{2.566395in}}%
\pgfpathlineto{\pgfqpoint{5.897162in}{2.587050in}}%
\pgfpathlineto{\pgfqpoint{5.909648in}{2.604685in}}%
\pgfpathlineto{\pgfqpoint{5.922134in}{2.599194in}}%
\pgfpathlineto{\pgfqpoint{5.934620in}{2.582228in}}%
\pgfpathlineto{\pgfqpoint{5.947106in}{2.574624in}}%
\pgfpathlineto{\pgfqpoint{5.959591in}{2.591786in}}%
\pgfpathlineto{\pgfqpoint{5.972077in}{2.620939in}}%
\pgfpathlineto{\pgfqpoint{5.984563in}{2.634136in}}%
\pgfpathlineto{\pgfqpoint{6.009534in}{2.656055in}}%
\pgfpathlineto{\pgfqpoint{6.022020in}{2.654079in}}%
\pgfpathlineto{\pgfqpoint{6.034506in}{2.643534in}}%
\pgfpathlineto{\pgfqpoint{6.046992in}{2.622682in}}%
\pgfpathlineto{\pgfqpoint{6.059478in}{2.595926in}}%
\pgfpathlineto{\pgfqpoint{6.071963in}{2.565044in}}%
\pgfpathlineto{\pgfqpoint{6.096935in}{2.487143in}}%
\pgfpathlineto{\pgfqpoint{6.109421in}{2.428372in}}%
\pgfpathlineto{\pgfqpoint{6.121906in}{2.359396in}}%
\pgfpathlineto{\pgfqpoint{6.134392in}{2.319422in}}%
\pgfpathlineto{\pgfqpoint{6.146878in}{2.265524in}}%
\pgfpathlineto{\pgfqpoint{6.159364in}{2.219020in}}%
\pgfpathlineto{\pgfqpoint{6.171850in}{2.191886in}}%
\pgfpathlineto{\pgfqpoint{6.184335in}{2.137153in}}%
\pgfpathlineto{\pgfqpoint{6.196821in}{2.117340in}}%
\pgfpathmoveto{\pgfqpoint{6.259250in}{2.038443in}}%
\pgfpathlineto{\pgfqpoint{6.271736in}{2.084940in}}%
\pgfpathlineto{\pgfqpoint{6.284222in}{2.059034in}}%
\pgfpathlineto{\pgfqpoint{6.296707in}{2.092683in}}%
\pgfpathlineto{\pgfqpoint{6.309193in}{2.103199in}}%
\pgfpathlineto{\pgfqpoint{6.321679in}{2.120434in}}%
\pgfpathlineto{\pgfqpoint{6.346650in}{2.165253in}}%
\pgfpathlineto{\pgfqpoint{6.359136in}{2.209912in}}%
\pgfpathlineto{\pgfqpoint{6.371622in}{2.219267in}}%
\pgfpathlineto{\pgfqpoint{6.384108in}{2.204182in}}%
\pgfpathlineto{\pgfqpoint{6.409079in}{2.115437in}}%
\pgfpathlineto{\pgfqpoint{6.421565in}{2.097905in}}%
\pgfpathlineto{\pgfqpoint{6.434051in}{2.117231in}}%
\pgfpathlineto{\pgfqpoint{6.446537in}{2.154250in}}%
\pgfpathlineto{\pgfqpoint{6.459022in}{2.217073in}}%
\pgfpathlineto{\pgfqpoint{6.471508in}{2.240525in}}%
\pgfpathmoveto{\pgfqpoint{6.608852in}{2.864411in}}%
\pgfpathlineto{\pgfqpoint{6.621338in}{2.809069in}}%
\pgfpathlineto{\pgfqpoint{6.633823in}{2.769333in}}%
\pgfpathlineto{\pgfqpoint{6.646309in}{2.743797in}}%
\pgfpathlineto{\pgfqpoint{6.658795in}{2.724500in}}%
\pgfpathlineto{\pgfqpoint{6.671281in}{2.694650in}}%
\pgfpathlineto{\pgfqpoint{6.683766in}{2.652445in}}%
\pgfpathlineto{\pgfqpoint{6.696252in}{2.645836in}}%
\pgfpathlineto{\pgfqpoint{6.696252in}{2.645836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087349in}{1.997145in}}%
\pgfpathlineto{\pgfqpoint{4.087349in}{2.905710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.820486in}{1.997145in}}%
\pgfpathlineto{\pgfqpoint{6.820486in}{2.905710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087349in}{1.997145in}}%
\pgfpathlineto{\pgfqpoint{6.820486in}{1.997145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087349in}{2.905710in}}%
\pgfpathlineto{\pgfqpoint{6.820486in}{2.905710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662349in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{3.395486in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{3.395486in}{1.433565in}}%
\pgfpathlineto{\pgfqpoint{0.662349in}{1.433565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786582in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786582in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410871in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.410871in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035160in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035160in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659449in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.659449in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283738in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.283738in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028917in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frame number}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662349in}{0.566298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414276in, y=0.527718in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662349in}{0.979282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414276in, y=0.940702in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662349in}{1.392266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414276in, y=1.353686in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662349in}{0.525000in}}{\pgfqpoint{2.733137in}{0.908565in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786582in}{0.572789in}}%
\pgfpathlineto{\pgfqpoint{0.799068in}{0.573811in}}%
\pgfpathlineto{\pgfqpoint{0.811554in}{0.580516in}}%
\pgfpathlineto{\pgfqpoint{0.824040in}{0.572768in}}%
\pgfpathlineto{\pgfqpoint{0.836525in}{0.568635in}}%
\pgfpathlineto{\pgfqpoint{0.849011in}{0.580403in}}%
\pgfpathlineto{\pgfqpoint{0.861497in}{0.570970in}}%
\pgfpathlineto{\pgfqpoint{0.886469in}{0.568392in}}%
\pgfpathlineto{\pgfqpoint{0.898954in}{0.578652in}}%
\pgfpathlineto{\pgfqpoint{0.911440in}{0.566330in}}%
\pgfpathlineto{\pgfqpoint{0.923926in}{0.566652in}}%
\pgfpathlineto{\pgfqpoint{0.936412in}{0.599100in}}%
\pgfpathlineto{\pgfqpoint{0.948897in}{0.572991in}}%
\pgfpathlineto{\pgfqpoint{0.961383in}{0.567255in}}%
\pgfpathlineto{\pgfqpoint{0.973869in}{0.567971in}}%
\pgfpathlineto{\pgfqpoint{0.986355in}{0.566381in}}%
\pgfpathlineto{\pgfqpoint{1.098727in}{0.566303in}}%
\pgfpathlineto{\pgfqpoint{1.111213in}{0.569473in}}%
\pgfpathlineto{\pgfqpoint{1.123698in}{0.589988in}}%
\pgfpathlineto{\pgfqpoint{1.136184in}{0.686266in}}%
\pgfpathlineto{\pgfqpoint{1.148670in}{0.765121in}}%
\pgfpathlineto{\pgfqpoint{1.161156in}{0.678431in}}%
\pgfpathlineto{\pgfqpoint{1.173641in}{0.610988in}}%
\pgfpathlineto{\pgfqpoint{1.186127in}{0.591475in}}%
\pgfpathlineto{\pgfqpoint{1.198613in}{0.566306in}}%
\pgfpathlineto{\pgfqpoint{1.211099in}{0.575370in}}%
\pgfpathlineto{\pgfqpoint{1.223585in}{0.566351in}}%
\pgfpathlineto{\pgfqpoint{1.273528in}{0.566299in}}%
\pgfpathlineto{\pgfqpoint{1.286014in}{0.567286in}}%
\pgfpathlineto{\pgfqpoint{1.298499in}{0.586913in}}%
\pgfpathlineto{\pgfqpoint{1.310985in}{0.636409in}}%
\pgfpathlineto{\pgfqpoint{1.323471in}{0.633581in}}%
\pgfpathlineto{\pgfqpoint{1.335957in}{0.569416in}}%
\pgfpathlineto{\pgfqpoint{1.348442in}{0.574844in}}%
\pgfpathlineto{\pgfqpoint{1.360928in}{0.597502in}}%
\pgfpathlineto{\pgfqpoint{1.373414in}{0.610375in}}%
\pgfpathlineto{\pgfqpoint{1.385900in}{0.568258in}}%
\pgfpathlineto{\pgfqpoint{1.398386in}{0.577713in}}%
\pgfpathlineto{\pgfqpoint{1.410871in}{0.566408in}}%
\pgfpathlineto{\pgfqpoint{1.448329in}{0.566299in}}%
\pgfpathlineto{\pgfqpoint{1.635615in}{0.566630in}}%
\pgfpathlineto{\pgfqpoint{1.648101in}{0.630156in}}%
\pgfpathlineto{\pgfqpoint{1.660587in}{0.630844in}}%
\pgfpathlineto{\pgfqpoint{1.673073in}{0.579621in}}%
\pgfpathlineto{\pgfqpoint{1.685558in}{0.779718in}}%
\pgfpathlineto{\pgfqpoint{1.698044in}{0.670498in}}%
\pgfpathlineto{\pgfqpoint{1.710530in}{1.392266in}}%
\pgfpathlineto{\pgfqpoint{2.010189in}{1.392266in}}%
\pgfpathlineto{\pgfqpoint{2.022674in}{0.634465in}}%
\pgfpathlineto{\pgfqpoint{2.035160in}{0.610946in}}%
\pgfpathlineto{\pgfqpoint{2.047646in}{0.617650in}}%
\pgfpathlineto{\pgfqpoint{2.060132in}{0.573807in}}%
\pgfpathlineto{\pgfqpoint{2.072618in}{0.566368in}}%
\pgfpathlineto{\pgfqpoint{2.322333in}{0.566299in}}%
\pgfpathlineto{\pgfqpoint{2.334819in}{0.566574in}}%
\pgfpathlineto{\pgfqpoint{2.347305in}{0.761814in}}%
\pgfpathlineto{\pgfqpoint{2.359790in}{0.666262in}}%
\pgfpathlineto{\pgfqpoint{2.372276in}{0.631576in}}%
\pgfpathlineto{\pgfqpoint{2.384762in}{0.604236in}}%
\pgfpathlineto{\pgfqpoint{2.397248in}{0.602440in}}%
\pgfpathlineto{\pgfqpoint{2.409734in}{0.576560in}}%
\pgfpathlineto{\pgfqpoint{2.422219in}{0.566907in}}%
\pgfpathlineto{\pgfqpoint{2.447191in}{0.570783in}}%
\pgfpathlineto{\pgfqpoint{2.459677in}{0.650043in}}%
\pgfpathlineto{\pgfqpoint{2.472162in}{0.574317in}}%
\pgfpathlineto{\pgfqpoint{2.484648in}{0.594418in}}%
\pgfpathlineto{\pgfqpoint{2.497134in}{0.606945in}}%
\pgfpathlineto{\pgfqpoint{2.509620in}{0.576180in}}%
\pgfpathlineto{\pgfqpoint{2.522106in}{0.582817in}}%
\pgfpathlineto{\pgfqpoint{2.534591in}{0.567896in}}%
\pgfpathlineto{\pgfqpoint{2.547077in}{0.566439in}}%
\pgfpathlineto{\pgfqpoint{2.572049in}{0.566298in}}%
\pgfpathlineto{\pgfqpoint{2.584534in}{0.567523in}}%
\pgfpathlineto{\pgfqpoint{2.597020in}{0.609258in}}%
\pgfpathlineto{\pgfqpoint{2.609506in}{0.570034in}}%
\pgfpathlineto{\pgfqpoint{2.634478in}{0.566544in}}%
\pgfpathlineto{\pgfqpoint{2.671935in}{0.566954in}}%
\pgfpathlineto{\pgfqpoint{2.684421in}{0.582839in}}%
\pgfpathlineto{\pgfqpoint{2.696906in}{0.593060in}}%
\pgfpathlineto{\pgfqpoint{2.709392in}{0.597539in}}%
\pgfpathlineto{\pgfqpoint{2.721878in}{0.614203in}}%
\pgfpathlineto{\pgfqpoint{2.734364in}{1.392266in}}%
\pgfpathlineto{\pgfqpoint{2.796793in}{1.392266in}}%
\pgfpathlineto{\pgfqpoint{2.809278in}{0.566599in}}%
\pgfpathlineto{\pgfqpoint{2.859222in}{0.566455in}}%
\pgfpathlineto{\pgfqpoint{2.871707in}{0.570328in}}%
\pgfpathlineto{\pgfqpoint{2.884193in}{0.604258in}}%
\pgfpathlineto{\pgfqpoint{2.896679in}{0.583210in}}%
\pgfpathlineto{\pgfqpoint{2.909165in}{0.634730in}}%
\pgfpathlineto{\pgfqpoint{2.921650in}{0.618885in}}%
\pgfpathlineto{\pgfqpoint{2.934136in}{0.628212in}}%
\pgfpathlineto{\pgfqpoint{2.946622in}{0.604504in}}%
\pgfpathlineto{\pgfqpoint{2.959108in}{0.588036in}}%
\pgfpathlineto{\pgfqpoint{2.971594in}{0.645619in}}%
\pgfpathlineto{\pgfqpoint{2.984079in}{0.664915in}}%
\pgfpathlineto{\pgfqpoint{2.996565in}{0.616543in}}%
\pgfpathlineto{\pgfqpoint{3.009051in}{0.583914in}}%
\pgfpathlineto{\pgfqpoint{3.021537in}{0.601687in}}%
\pgfpathlineto{\pgfqpoint{3.034022in}{0.622639in}}%
\pgfpathlineto{\pgfqpoint{3.046508in}{0.592925in}}%
\pgfpathlineto{\pgfqpoint{3.058994in}{0.730628in}}%
\pgfpathlineto{\pgfqpoint{3.071480in}{0.622535in}}%
\pgfpathlineto{\pgfqpoint{3.083966in}{1.392266in}}%
\pgfpathlineto{\pgfqpoint{3.133909in}{1.392266in}}%
\pgfpathlineto{\pgfqpoint{3.146394in}{0.635365in}}%
\pgfpathlineto{\pgfqpoint{3.158880in}{0.619400in}}%
\pgfpathlineto{\pgfqpoint{3.171366in}{0.707161in}}%
\pgfpathlineto{\pgfqpoint{3.183852in}{0.611149in}}%
\pgfpathlineto{\pgfqpoint{3.196338in}{0.567275in}}%
\pgfpathlineto{\pgfqpoint{3.221309in}{0.566511in}}%
\pgfpathlineto{\pgfqpoint{3.271252in}{0.566307in}}%
\pgfpathlineto{\pgfqpoint{3.271252in}{0.566307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662349in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{0.662349in}{1.433565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395486in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{3.395486in}{1.433565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662349in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{3.395486in}{0.525000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662349in}{1.433565in}}%
\pgfpathlineto{\pgfqpoint{3.395486in}{1.433565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087349in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{6.820486in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{6.820486in}{1.433565in}}%
\pgfpathlineto{\pgfqpoint{4.087349in}{1.433565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211582in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.211582in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.835871in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.835871in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.460160in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.460160in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.084449in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.084449in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.708738in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.708738in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.453917in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frame number}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087349in}{0.566298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.839276in, y=0.527718in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087349in}{0.979282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.839276in, y=0.940702in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087349in}{1.392266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.839276in, y=1.353686in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087349in}{0.525000in}}{\pgfqpoint{2.733137in}{0.908565in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211582in}{0.566440in}}%
\pgfpathlineto{\pgfqpoint{4.224068in}{0.566976in}}%
\pgfpathlineto{\pgfqpoint{4.249040in}{0.566337in}}%
\pgfpathlineto{\pgfqpoint{4.286497in}{0.567276in}}%
\pgfpathlineto{\pgfqpoint{4.298983in}{0.650940in}}%
\pgfpathlineto{\pgfqpoint{4.311469in}{0.592827in}}%
\pgfpathlineto{\pgfqpoint{4.323954in}{0.567731in}}%
\pgfpathlineto{\pgfqpoint{4.336440in}{0.566414in}}%
\pgfpathlineto{\pgfqpoint{4.373897in}{0.566320in}}%
\pgfpathlineto{\pgfqpoint{4.386383in}{0.567292in}}%
\pgfpathlineto{\pgfqpoint{4.398869in}{0.583287in}}%
\pgfpathlineto{\pgfqpoint{4.411355in}{0.720278in}}%
\pgfpathlineto{\pgfqpoint{4.423841in}{0.566859in}}%
\pgfpathlineto{\pgfqpoint{4.448812in}{0.566305in}}%
\pgfpathlineto{\pgfqpoint{4.561184in}{0.566411in}}%
\pgfpathlineto{\pgfqpoint{4.573670in}{0.854861in}}%
\pgfpathlineto{\pgfqpoint{4.586156in}{0.854564in}}%
\pgfpathlineto{\pgfqpoint{4.598641in}{0.605807in}}%
\pgfpathlineto{\pgfqpoint{4.611127in}{0.598026in}}%
\pgfpathlineto{\pgfqpoint{4.623613in}{0.578907in}}%
\pgfpathlineto{\pgfqpoint{4.636099in}{0.566490in}}%
\pgfpathlineto{\pgfqpoint{4.661070in}{0.566301in}}%
\pgfpathlineto{\pgfqpoint{4.760957in}{0.566545in}}%
\pgfpathlineto{\pgfqpoint{4.773442in}{0.634834in}}%
\pgfpathlineto{\pgfqpoint{4.785928in}{0.583576in}}%
\pgfpathlineto{\pgfqpoint{4.798414in}{0.573544in}}%
\pgfpathlineto{\pgfqpoint{4.810900in}{0.598649in}}%
\pgfpathlineto{\pgfqpoint{4.823386in}{0.578039in}}%
\pgfpathlineto{\pgfqpoint{4.835871in}{0.566339in}}%
\pgfpathlineto{\pgfqpoint{5.073101in}{0.566308in}}%
\pgfpathlineto{\pgfqpoint{5.085587in}{0.589358in}}%
\pgfpathlineto{\pgfqpoint{5.098073in}{0.567355in}}%
\pgfpathlineto{\pgfqpoint{5.110558in}{0.618212in}}%
\pgfpathlineto{\pgfqpoint{5.123044in}{0.654889in}}%
\pgfpathlineto{\pgfqpoint{5.135530in}{0.617483in}}%
\pgfpathlineto{\pgfqpoint{5.148016in}{0.762294in}}%
\pgfpathlineto{\pgfqpoint{5.160502in}{0.658232in}}%
\pgfpathlineto{\pgfqpoint{5.172987in}{0.906285in}}%
\pgfpathlineto{\pgfqpoint{5.185473in}{0.703553in}}%
\pgfpathlineto{\pgfqpoint{5.197959in}{0.682316in}}%
\pgfpathlineto{\pgfqpoint{5.210445in}{0.749727in}}%
\pgfpathlineto{\pgfqpoint{5.222930in}{1.392266in}}%
\pgfpathlineto{\pgfqpoint{5.497618in}{1.392266in}}%
\pgfpathlineto{\pgfqpoint{5.510103in}{0.752730in}}%
\pgfpathlineto{\pgfqpoint{5.522589in}{0.641902in}}%
\pgfpathlineto{\pgfqpoint{5.535075in}{0.566811in}}%
\pgfpathlineto{\pgfqpoint{5.572532in}{0.566299in}}%
\pgfpathlineto{\pgfqpoint{5.834734in}{0.566302in}}%
\pgfpathlineto{\pgfqpoint{5.847219in}{0.590786in}}%
\pgfpathlineto{\pgfqpoint{5.859705in}{0.566323in}}%
\pgfpathlineto{\pgfqpoint{5.872191in}{0.566431in}}%
\pgfpathlineto{\pgfqpoint{5.884677in}{0.598867in}}%
\pgfpathlineto{\pgfqpoint{5.897162in}{0.657028in}}%
\pgfpathlineto{\pgfqpoint{5.909648in}{0.579117in}}%
\pgfpathlineto{\pgfqpoint{5.922134in}{0.566621in}}%
\pgfpathlineto{\pgfqpoint{5.934620in}{0.566639in}}%
\pgfpathlineto{\pgfqpoint{5.947106in}{0.567965in}}%
\pgfpathlineto{\pgfqpoint{5.959591in}{0.577963in}}%
\pgfpathlineto{\pgfqpoint{5.972077in}{0.578965in}}%
\pgfpathlineto{\pgfqpoint{5.984563in}{0.573917in}}%
\pgfpathlineto{\pgfqpoint{5.997049in}{0.566377in}}%
\pgfpathlineto{\pgfqpoint{6.046992in}{0.568401in}}%
\pgfpathlineto{\pgfqpoint{6.059478in}{0.566389in}}%
\pgfpathlineto{\pgfqpoint{6.071963in}{0.566485in}}%
\pgfpathlineto{\pgfqpoint{6.084449in}{0.569588in}}%
\pgfpathlineto{\pgfqpoint{6.096935in}{0.636983in}}%
\pgfpathlineto{\pgfqpoint{6.109421in}{0.660185in}}%
\pgfpathlineto{\pgfqpoint{6.121906in}{0.727712in}}%
\pgfpathlineto{\pgfqpoint{6.134392in}{0.582548in}}%
\pgfpathlineto{\pgfqpoint{6.146878in}{0.611360in}}%
\pgfpathlineto{\pgfqpoint{6.159364in}{0.683945in}}%
\pgfpathlineto{\pgfqpoint{6.171850in}{0.631626in}}%
\pgfpathlineto{\pgfqpoint{6.184335in}{0.594926in}}%
\pgfpathlineto{\pgfqpoint{6.196821in}{0.637119in}}%
\pgfpathlineto{\pgfqpoint{6.209307in}{1.392266in}}%
\pgfpathlineto{\pgfqpoint{6.246764in}{1.392266in}}%
\pgfpathlineto{\pgfqpoint{6.259250in}{0.652355in}}%
\pgfpathlineto{\pgfqpoint{6.271736in}{0.670582in}}%
\pgfpathlineto{\pgfqpoint{6.284222in}{0.639380in}}%
\pgfpathlineto{\pgfqpoint{6.296707in}{0.623616in}}%
\pgfpathlineto{\pgfqpoint{6.309193in}{0.745292in}}%
\pgfpathlineto{\pgfqpoint{6.321679in}{0.613178in}}%
\pgfpathlineto{\pgfqpoint{6.334165in}{0.654098in}}%
\pgfpathlineto{\pgfqpoint{6.346650in}{0.638875in}}%
\pgfpathlineto{\pgfqpoint{6.359136in}{0.646260in}}%
\pgfpathlineto{\pgfqpoint{6.371622in}{0.641917in}}%
\pgfpathlineto{\pgfqpoint{6.384108in}{0.642873in}}%
\pgfpathlineto{\pgfqpoint{6.396594in}{0.641501in}}%
\pgfpathlineto{\pgfqpoint{6.409079in}{0.599192in}}%
\pgfpathlineto{\pgfqpoint{6.421565in}{0.665111in}}%
\pgfpathlineto{\pgfqpoint{6.434051in}{0.685221in}}%
\pgfpathlineto{\pgfqpoint{6.446537in}{0.689980in}}%
\pgfpathlineto{\pgfqpoint{6.459022in}{0.668549in}}%
\pgfpathlineto{\pgfqpoint{6.471508in}{0.778765in}}%
\pgfpathlineto{\pgfqpoint{6.483994in}{1.392266in}}%
\pgfpathlineto{\pgfqpoint{6.596366in}{1.392266in}}%
\pgfpathlineto{\pgfqpoint{6.608852in}{0.567584in}}%
\pgfpathlineto{\pgfqpoint{6.621338in}{0.568948in}}%
\pgfpathlineto{\pgfqpoint{6.633823in}{0.566299in}}%
\pgfpathlineto{\pgfqpoint{6.696252in}{0.566299in}}%
\pgfpathlineto{\pgfqpoint{6.696252in}{0.566299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087349in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{4.087349in}{1.433565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.820486in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{6.820486in}{1.433565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087349in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{6.820486in}{0.525000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087349in}{1.433565in}}%
\pgfpathlineto{\pgfqpoint{6.820486in}{1.433565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.100000in,y=5.880000in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont (I). Original}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.600000in,y=5.880000in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont (II). Predicted}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.140000in,y=0.750000in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont (d)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.140000in,y=2.250000in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.140000in,y=3.600000in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.140000in,y=5.250000in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont (a)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 4by2_check.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662349in}{4.956867in}}%
\pgfpathlineto{\pgfqpoint{3.395486in}{4.956867in}}%
\pgfpathlineto{\pgfqpoint{3.395486in}{5.850000in}}%
\pgfpathlineto{\pgfqpoint{0.662349in}{5.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786582in}{4.956867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786582in,y=4.859645in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283547in}{4.956867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.283547in,y=4.859645in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780512in}{4.956867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.780512in,y=4.859645in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277477in}{4.956867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.277477in,y=4.859645in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774442in}{4.956867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774442in,y=4.859645in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271408in}{4.956867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.271408in,y=4.859645in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028917in,y=4.705324in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (Seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662349in}{5.011399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414276in, y=4.972819in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {−0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662349in}{5.332845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414276in, y=5.294265in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662349in}{5.654292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414276in, y=5.615712in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662349in}{4.956867in}}{\pgfqpoint{2.733137in}{0.893133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786582in}{5.368360in}}%
\pgfpathlineto{\pgfqpoint{0.787669in}{5.526818in}}%
\pgfpathlineto{\pgfqpoint{0.788135in}{5.496378in}}%
\pgfpathlineto{\pgfqpoint{0.789533in}{5.296219in}}%
\pgfpathlineto{\pgfqpoint{0.789999in}{5.333842in}}%
\pgfpathlineto{\pgfqpoint{0.791397in}{5.487667in}}%
\pgfpathlineto{\pgfqpoint{0.791863in}{5.465103in}}%
\pgfpathlineto{\pgfqpoint{0.793260in}{5.326336in}}%
\pgfpathlineto{\pgfqpoint{0.793726in}{5.352792in}}%
\pgfpathlineto{\pgfqpoint{0.794969in}{5.494895in}}%
\pgfpathlineto{\pgfqpoint{0.795590in}{5.458987in}}%
\pgfpathlineto{\pgfqpoint{0.796832in}{5.344035in}}%
\pgfpathlineto{\pgfqpoint{0.797298in}{5.360066in}}%
\pgfpathlineto{\pgfqpoint{0.798696in}{5.456485in}}%
\pgfpathlineto{\pgfqpoint{0.799472in}{5.437071in}}%
\pgfpathlineto{\pgfqpoint{0.800249in}{5.412886in}}%
\pgfpathlineto{\pgfqpoint{0.800404in}{5.429148in}}%
\pgfpathlineto{\pgfqpoint{0.801025in}{5.465705in}}%
\pgfpathlineto{\pgfqpoint{0.801647in}{5.443326in}}%
\pgfpathlineto{\pgfqpoint{0.802268in}{5.417334in}}%
\pgfpathlineto{\pgfqpoint{0.803044in}{5.437674in}}%
\pgfpathlineto{\pgfqpoint{0.803200in}{5.438739in}}%
\pgfpathlineto{\pgfqpoint{0.803355in}{5.436145in}}%
\pgfpathlineto{\pgfqpoint{0.805063in}{5.264018in}}%
\pgfpathlineto{\pgfqpoint{0.805684in}{5.318320in}}%
\pgfpathlineto{\pgfqpoint{0.806772in}{5.515745in}}%
\pgfpathlineto{\pgfqpoint{0.807393in}{5.443141in}}%
\pgfpathlineto{\pgfqpoint{0.808325in}{5.284590in}}%
\pgfpathlineto{\pgfqpoint{0.808946in}{5.339541in}}%
\pgfpathlineto{\pgfqpoint{0.810499in}{5.515977in}}%
\pgfpathlineto{\pgfqpoint{0.810965in}{5.489659in}}%
\pgfpathlineto{\pgfqpoint{0.812362in}{5.274489in}}%
\pgfpathlineto{\pgfqpoint{0.812984in}{5.343201in}}%
\pgfpathlineto{\pgfqpoint{0.814071in}{5.519127in}}%
\pgfpathlineto{\pgfqpoint{0.814537in}{5.471358in}}%
\pgfpathlineto{\pgfqpoint{0.815624in}{5.314938in}}%
\pgfpathlineto{\pgfqpoint{0.816245in}{5.349641in}}%
\pgfpathlineto{\pgfqpoint{0.817798in}{5.481366in}}%
\pgfpathlineto{\pgfqpoint{0.818109in}{5.469921in}}%
\pgfpathlineto{\pgfqpoint{0.819506in}{5.334954in}}%
\pgfpathlineto{\pgfqpoint{0.820128in}{5.375310in}}%
\pgfpathlineto{\pgfqpoint{0.821215in}{5.480763in}}%
\pgfpathlineto{\pgfqpoint{0.821681in}{5.452686in}}%
\pgfpathlineto{\pgfqpoint{0.822146in}{5.417982in}}%
\pgfpathlineto{\pgfqpoint{0.822768in}{5.449906in}}%
\pgfpathlineto{\pgfqpoint{0.823234in}{5.472516in}}%
\pgfpathlineto{\pgfqpoint{0.823699in}{5.449628in}}%
\pgfpathlineto{\pgfqpoint{0.824321in}{5.403341in}}%
\pgfpathlineto{\pgfqpoint{0.824787in}{5.424608in}}%
\pgfpathlineto{\pgfqpoint{0.825097in}{5.453844in}}%
\pgfpathlineto{\pgfqpoint{0.825718in}{5.433504in}}%
\pgfpathlineto{\pgfqpoint{0.827893in}{5.248682in}}%
\pgfpathlineto{\pgfqpoint{0.828048in}{5.263277in}}%
\pgfpathlineto{\pgfqpoint{0.828824in}{5.449859in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{5.562912in}}%
\pgfpathlineto{\pgfqpoint{0.829912in}{5.462045in}}%
\pgfpathlineto{\pgfqpoint{0.830843in}{5.236959in}}%
\pgfpathlineto{\pgfqpoint{0.831309in}{5.304606in}}%
\pgfpathlineto{\pgfqpoint{0.832552in}{5.516579in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{5.504347in}}%
\pgfpathlineto{\pgfqpoint{0.833949in}{5.401349in}}%
\pgfpathlineto{\pgfqpoint{0.834881in}{5.241129in}}%
\pgfpathlineto{\pgfqpoint{0.835347in}{5.308451in}}%
\pgfpathlineto{\pgfqpoint{0.836434in}{5.558695in}}%
\pgfpathlineto{\pgfqpoint{0.836900in}{5.489011in}}%
\pgfpathlineto{\pgfqpoint{0.837987in}{5.294134in}}%
\pgfpathlineto{\pgfqpoint{0.838453in}{5.325687in}}%
\pgfpathlineto{\pgfqpoint{0.840161in}{5.497721in}}%
\pgfpathlineto{\pgfqpoint{0.840627in}{5.469227in}}%
\pgfpathlineto{\pgfqpoint{0.841870in}{5.316281in}}%
\pgfpathlineto{\pgfqpoint{0.842336in}{5.367387in}}%
\pgfpathlineto{\pgfqpoint{0.843889in}{5.567174in}}%
\pgfpathlineto{\pgfqpoint{0.844355in}{5.499760in}}%
\pgfpathlineto{\pgfqpoint{0.845131in}{5.327355in}}%
\pgfpathlineto{\pgfqpoint{0.845752in}{5.381055in}}%
\pgfpathlineto{\pgfqpoint{0.846373in}{5.476593in}}%
\pgfpathlineto{\pgfqpoint{0.846839in}{5.440407in}}%
\pgfpathlineto{\pgfqpoint{0.849169in}{5.184047in}}%
\pgfpathlineto{\pgfqpoint{0.849324in}{5.195677in}}%
\pgfpathlineto{\pgfqpoint{0.850567in}{5.638388in}}%
\pgfpathlineto{\pgfqpoint{0.851188in}{5.394213in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{5.180480in}}%
\pgfpathlineto{\pgfqpoint{0.852430in}{5.315447in}}%
\pgfpathlineto{\pgfqpoint{0.854139in}{5.535483in}}%
\pgfpathlineto{\pgfqpoint{0.854449in}{5.540487in}}%
\pgfpathlineto{\pgfqpoint{0.854604in}{5.536780in}}%
\pgfpathlineto{\pgfqpoint{0.855847in}{5.165097in}}%
\pgfpathlineto{\pgfqpoint{0.856468in}{5.318783in}}%
\pgfpathlineto{\pgfqpoint{0.857245in}{5.581121in}}%
\pgfpathlineto{\pgfqpoint{0.857866in}{5.495034in}}%
\pgfpathlineto{\pgfqpoint{0.859574in}{5.314243in}}%
\pgfpathlineto{\pgfqpoint{0.860195in}{5.377997in}}%
\pgfpathlineto{\pgfqpoint{0.861282in}{5.576858in}}%
\pgfpathlineto{\pgfqpoint{0.861748in}{5.492115in}}%
\pgfpathlineto{\pgfqpoint{0.862525in}{5.359278in}}%
\pgfpathlineto{\pgfqpoint{0.863146in}{5.407835in}}%
\pgfpathlineto{\pgfqpoint{0.865010in}{5.485397in}}%
\pgfpathlineto{\pgfqpoint{0.865476in}{5.450184in}}%
\pgfpathlineto{\pgfqpoint{0.868116in}{5.221623in}}%
\pgfpathlineto{\pgfqpoint{0.868271in}{5.203414in}}%
\pgfpathlineto{\pgfqpoint{0.868582in}{5.239137in}}%
\pgfpathlineto{\pgfqpoint{0.869669in}{5.586912in}}%
\pgfpathlineto{\pgfqpoint{0.870135in}{5.469783in}}%
\pgfpathlineto{\pgfqpoint{0.870911in}{5.232233in}}%
\pgfpathlineto{\pgfqpoint{0.871532in}{5.318598in}}%
\pgfpathlineto{\pgfqpoint{0.873551in}{5.599515in}}%
\pgfpathlineto{\pgfqpoint{0.873862in}{5.564858in}}%
\pgfpathlineto{\pgfqpoint{0.874949in}{5.181314in}}%
\pgfpathlineto{\pgfqpoint{0.875570in}{5.299880in}}%
\pgfpathlineto{\pgfqpoint{0.877278in}{5.518386in}}%
\pgfpathlineto{\pgfqpoint{0.877900in}{5.448840in}}%
\pgfpathlineto{\pgfqpoint{0.878832in}{5.264111in}}%
\pgfpathlineto{\pgfqpoint{0.879297in}{5.342552in}}%
\pgfpathlineto{\pgfqpoint{0.880385in}{5.558371in}}%
\pgfpathlineto{\pgfqpoint{0.881006in}{5.513706in}}%
\pgfpathlineto{\pgfqpoint{0.882559in}{5.360251in}}%
\pgfpathlineto{\pgfqpoint{0.883180in}{5.411171in}}%
\pgfpathlineto{\pgfqpoint{0.883801in}{5.476084in}}%
\pgfpathlineto{\pgfqpoint{0.884422in}{5.431419in}}%
\pgfpathlineto{\pgfqpoint{0.887062in}{5.172418in}}%
\pgfpathlineto{\pgfqpoint{0.888460in}{5.583020in}}%
\pgfpathlineto{\pgfqpoint{0.889081in}{5.399217in}}%
\pgfpathlineto{\pgfqpoint{0.889703in}{5.274860in}}%
\pgfpathlineto{\pgfqpoint{0.890324in}{5.316884in}}%
\pgfpathlineto{\pgfqpoint{0.891566in}{5.450276in}}%
\pgfpathlineto{\pgfqpoint{0.892343in}{5.625461in}}%
\pgfpathlineto{\pgfqpoint{0.892809in}{5.524594in}}%
\pgfpathlineto{\pgfqpoint{0.893740in}{5.234874in}}%
\pgfpathlineto{\pgfqpoint{0.894362in}{5.284265in}}%
\pgfpathlineto{\pgfqpoint{0.896225in}{5.581816in}}%
\pgfpathlineto{\pgfqpoint{0.896846in}{5.475898in}}%
\pgfpathlineto{\pgfqpoint{0.897778in}{5.318598in}}%
\pgfpathlineto{\pgfqpoint{0.898244in}{5.382121in}}%
\pgfpathlineto{\pgfqpoint{0.899953in}{5.539745in}}%
\pgfpathlineto{\pgfqpoint{0.900108in}{5.537058in}}%
\pgfpathlineto{\pgfqpoint{0.901040in}{5.412561in}}%
\pgfpathlineto{\pgfqpoint{0.901506in}{5.375263in}}%
\pgfpathlineto{\pgfqpoint{0.902127in}{5.403804in}}%
\pgfpathlineto{\pgfqpoint{0.902437in}{5.415249in}}%
\pgfpathlineto{\pgfqpoint{0.902903in}{5.396159in}}%
\pgfpathlineto{\pgfqpoint{0.905543in}{5.166950in}}%
\pgfpathlineto{\pgfqpoint{0.905699in}{5.177051in}}%
\pgfpathlineto{\pgfqpoint{0.906786in}{5.526494in}}%
\pgfpathlineto{\pgfqpoint{0.907562in}{5.405843in}}%
\pgfpathlineto{\pgfqpoint{0.908028in}{5.359325in}}%
\pgfpathlineto{\pgfqpoint{0.908805in}{5.372622in}}%
\pgfpathlineto{\pgfqpoint{0.909581in}{5.308034in}}%
\pgfpathlineto{\pgfqpoint{0.909892in}{5.346861in}}%
\pgfpathlineto{\pgfqpoint{0.910979in}{5.581677in}}%
\pgfpathlineto{\pgfqpoint{0.911445in}{5.494524in}}%
\pgfpathlineto{\pgfqpoint{0.913153in}{5.312065in}}%
\pgfpathlineto{\pgfqpoint{0.913464in}{5.292513in}}%
\pgfpathlineto{\pgfqpoint{0.913774in}{5.312899in}}%
\pgfpathlineto{\pgfqpoint{0.915017in}{5.549058in}}%
\pgfpathlineto{\pgfqpoint{0.915638in}{5.490864in}}%
\pgfpathlineto{\pgfqpoint{0.917346in}{5.424515in}}%
\pgfpathlineto{\pgfqpoint{0.917657in}{5.421828in}}%
\pgfpathlineto{\pgfqpoint{0.917812in}{5.429056in}}%
\pgfpathlineto{\pgfqpoint{0.918899in}{5.514494in}}%
\pgfpathlineto{\pgfqpoint{0.919521in}{5.475991in}}%
\pgfpathlineto{\pgfqpoint{0.921539in}{5.307293in}}%
\pgfpathlineto{\pgfqpoint{0.923558in}{5.185530in}}%
\pgfpathlineto{\pgfqpoint{0.923714in}{5.202534in}}%
\pgfpathlineto{\pgfqpoint{0.924180in}{5.306042in}}%
\pgfpathlineto{\pgfqpoint{0.924956in}{5.461952in}}%
\pgfpathlineto{\pgfqpoint{0.925733in}{5.397642in}}%
\pgfpathlineto{\pgfqpoint{0.925888in}{5.396159in}}%
\pgfpathlineto{\pgfqpoint{0.926043in}{5.404685in}}%
\pgfpathlineto{\pgfqpoint{0.926509in}{5.440639in}}%
\pgfpathlineto{\pgfqpoint{0.926975in}{5.426044in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{5.333610in}}%
\pgfpathlineto{\pgfqpoint{0.928217in}{5.385874in}}%
\pgfpathlineto{\pgfqpoint{0.929149in}{5.488733in}}%
\pgfpathlineto{\pgfqpoint{0.929615in}{5.448886in}}%
\pgfpathlineto{\pgfqpoint{0.931789in}{5.337734in}}%
\pgfpathlineto{\pgfqpoint{0.932255in}{5.364838in}}%
\pgfpathlineto{\pgfqpoint{0.934119in}{5.466864in}}%
\pgfpathlineto{\pgfqpoint{0.934895in}{5.488269in}}%
\pgfpathlineto{\pgfqpoint{0.935206in}{5.471636in}}%
\pgfpathlineto{\pgfqpoint{0.936138in}{5.432484in}}%
\pgfpathlineto{\pgfqpoint{0.936759in}{5.446940in}}%
\pgfpathlineto{\pgfqpoint{0.936914in}{5.449257in}}%
\pgfpathlineto{\pgfqpoint{0.937380in}{5.442492in}}%
\pgfpathlineto{\pgfqpoint{0.939399in}{5.395789in}}%
\pgfpathlineto{\pgfqpoint{0.942195in}{5.271709in}}%
\pgfpathlineto{\pgfqpoint{0.942660in}{5.285980in}}%
\pgfpathlineto{\pgfqpoint{0.944058in}{5.310490in}}%
\pgfpathlineto{\pgfqpoint{0.944679in}{5.353950in}}%
\pgfpathlineto{\pgfqpoint{0.947009in}{5.485675in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{5.490215in}}%
\pgfpathlineto{\pgfqpoint{0.947630in}{5.481180in}}%
\pgfpathlineto{\pgfqpoint{0.950736in}{5.383881in}}%
\pgfpathlineto{\pgfqpoint{0.951202in}{5.394028in}}%
\pgfpathlineto{\pgfqpoint{0.955395in}{5.470848in}}%
\pgfpathlineto{\pgfqpoint{0.955861in}{5.465149in}}%
\pgfpathlineto{\pgfqpoint{0.962073in}{5.271616in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{5.283478in}}%
\pgfpathlineto{\pgfqpoint{0.966732in}{5.500826in}}%
\pgfpathlineto{\pgfqpoint{0.967198in}{5.499945in}}%
\pgfpathlineto{\pgfqpoint{0.970304in}{5.391202in}}%
\pgfpathlineto{\pgfqpoint{0.971081in}{5.406167in}}%
\pgfpathlineto{\pgfqpoint{0.972944in}{5.438647in}}%
\pgfpathlineto{\pgfqpoint{0.974653in}{5.460933in}}%
\pgfpathlineto{\pgfqpoint{0.974963in}{5.457458in}}%
\pgfpathlineto{\pgfqpoint{0.975429in}{5.446338in}}%
\pgfpathlineto{\pgfqpoint{0.976672in}{5.375171in}}%
\pgfpathlineto{\pgfqpoint{0.979001in}{5.217546in}}%
\pgfpathlineto{\pgfqpoint{0.979622in}{5.219909in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{5.508239in}}%
\pgfpathlineto{\pgfqpoint{0.983505in}{5.507683in}}%
\pgfpathlineto{\pgfqpoint{0.984281in}{5.521861in}}%
\pgfpathlineto{\pgfqpoint{0.984592in}{5.510417in}}%
\pgfpathlineto{\pgfqpoint{0.984902in}{5.499621in}}%
\pgfpathlineto{\pgfqpoint{0.987543in}{5.401210in}}%
\pgfpathlineto{\pgfqpoint{0.987698in}{5.401812in}}%
\pgfpathlineto{\pgfqpoint{0.988940in}{5.396020in}}%
\pgfpathlineto{\pgfqpoint{0.989096in}{5.397503in}}%
\pgfpathlineto{\pgfqpoint{0.990493in}{5.432345in}}%
\pgfpathlineto{\pgfqpoint{0.991425in}{5.420901in}}%
\pgfpathlineto{\pgfqpoint{0.991891in}{5.410013in}}%
\pgfpathlineto{\pgfqpoint{0.992512in}{5.371140in}}%
\pgfpathlineto{\pgfqpoint{0.994997in}{5.215971in}}%
\pgfpathlineto{\pgfqpoint{0.995152in}{5.224635in}}%
\pgfpathlineto{\pgfqpoint{0.999811in}{5.525845in}}%
\pgfpathlineto{\pgfqpoint{1.000433in}{5.507961in}}%
\pgfpathlineto{\pgfqpoint{1.003073in}{5.416407in}}%
\pgfpathlineto{\pgfqpoint{1.003383in}{5.417612in}}%
\pgfpathlineto{\pgfqpoint{1.003694in}{5.415434in}}%
\pgfpathlineto{\pgfqpoint{1.004626in}{5.399820in}}%
\pgfpathlineto{\pgfqpoint{1.005092in}{5.408252in}}%
\pgfpathlineto{\pgfqpoint{1.005713in}{5.415666in}}%
\pgfpathlineto{\pgfqpoint{1.006023in}{5.407279in}}%
\pgfpathlineto{\pgfqpoint{1.009595in}{5.227878in}}%
\pgfpathlineto{\pgfqpoint{1.010217in}{5.256234in}}%
\pgfpathlineto{\pgfqpoint{1.013167in}{5.481134in}}%
\pgfpathlineto{\pgfqpoint{1.014254in}{5.513845in}}%
\pgfpathlineto{\pgfqpoint{1.015342in}{5.500177in}}%
\pgfpathlineto{\pgfqpoint{1.017205in}{5.444346in}}%
\pgfpathlineto{\pgfqpoint{1.018914in}{5.412330in}}%
\pgfpathlineto{\pgfqpoint{1.019224in}{5.408484in}}%
\pgfpathlineto{\pgfqpoint{1.019845in}{5.412330in}}%
\pgfpathlineto{\pgfqpoint{1.020001in}{5.413859in}}%
\pgfpathlineto{\pgfqpoint{1.020467in}{5.410106in}}%
\pgfpathlineto{\pgfqpoint{1.024194in}{5.233160in}}%
\pgfpathlineto{\pgfqpoint{1.024815in}{5.266659in}}%
\pgfpathlineto{\pgfqpoint{1.027766in}{5.481829in}}%
\pgfpathlineto{\pgfqpoint{1.028232in}{5.494200in}}%
\pgfpathlineto{\pgfqpoint{1.028853in}{5.505505in}}%
\pgfpathlineto{\pgfqpoint{1.029319in}{5.496378in}}%
\pgfpathlineto{\pgfqpoint{1.029474in}{5.497582in}}%
\pgfpathlineto{\pgfqpoint{1.029629in}{5.493320in}}%
\pgfpathlineto{\pgfqpoint{1.032580in}{5.431002in}}%
\pgfpathlineto{\pgfqpoint{1.032891in}{5.431372in}}%
\pgfpathlineto{\pgfqpoint{1.033046in}{5.430168in}}%
\pgfpathlineto{\pgfqpoint{1.033822in}{5.422060in}}%
\pgfpathlineto{\pgfqpoint{1.034444in}{5.424191in}}%
\pgfpathlineto{\pgfqpoint{1.034599in}{5.425766in}}%
\pgfpathlineto{\pgfqpoint{1.034910in}{5.420994in}}%
\pgfpathlineto{\pgfqpoint{1.035686in}{5.389071in}}%
\pgfpathlineto{\pgfqpoint{1.038637in}{5.221670in}}%
\pgfpathlineto{\pgfqpoint{1.039103in}{5.240388in}}%
\pgfpathlineto{\pgfqpoint{1.043296in}{5.521119in}}%
\pgfpathlineto{\pgfqpoint{1.043451in}{5.520563in}}%
\pgfpathlineto{\pgfqpoint{1.046402in}{5.426971in}}%
\pgfpathlineto{\pgfqpoint{1.048110in}{5.413210in}}%
\pgfpathlineto{\pgfqpoint{1.049197in}{5.420855in}}%
\pgfpathlineto{\pgfqpoint{1.049353in}{5.416824in}}%
\pgfpathlineto{\pgfqpoint{1.051061in}{5.324807in}}%
\pgfpathlineto{\pgfqpoint{1.052925in}{5.225376in}}%
\pgfpathlineto{\pgfqpoint{1.054322in}{5.329208in}}%
\pgfpathlineto{\pgfqpoint{1.057739in}{5.526540in}}%
\pgfpathlineto{\pgfqpoint{1.058205in}{5.516254in}}%
\pgfpathlineto{\pgfqpoint{1.065193in}{5.326660in}}%
\pgfpathlineto{\pgfqpoint{1.067057in}{5.230982in}}%
\pgfpathlineto{\pgfqpoint{1.068299in}{5.309285in}}%
\pgfpathlineto{\pgfqpoint{1.070940in}{5.499111in}}%
\pgfpathlineto{\pgfqpoint{1.071871in}{5.526865in}}%
\pgfpathlineto{\pgfqpoint{1.072182in}{5.517366in}}%
\pgfpathlineto{\pgfqpoint{1.072337in}{5.517505in}}%
\pgfpathlineto{\pgfqpoint{1.076686in}{5.414322in}}%
\pgfpathlineto{\pgfqpoint{1.077152in}{5.415851in}}%
\pgfpathlineto{\pgfqpoint{1.078083in}{5.392360in}}%
\pgfpathlineto{\pgfqpoint{1.081189in}{5.233114in}}%
\pgfpathlineto{\pgfqpoint{1.081811in}{5.258690in}}%
\pgfpathlineto{\pgfqpoint{1.085538in}{5.519405in}}%
\pgfpathlineto{\pgfqpoint{1.086004in}{5.526448in}}%
\pgfpathlineto{\pgfqpoint{1.086314in}{5.517552in}}%
\pgfpathlineto{\pgfqpoint{1.086625in}{5.511575in}}%
\pgfpathlineto{\pgfqpoint{1.090352in}{5.421226in}}%
\pgfpathlineto{\pgfqpoint{1.092682in}{5.375912in}}%
\pgfpathlineto{\pgfqpoint{1.094545in}{5.255956in}}%
\pgfpathlineto{\pgfqpoint{1.095167in}{5.239091in}}%
\pgfpathlineto{\pgfqpoint{1.095633in}{5.244975in}}%
\pgfpathlineto{\pgfqpoint{1.097341in}{5.376839in}}%
\pgfpathlineto{\pgfqpoint{1.099981in}{5.525197in}}%
\pgfpathlineto{\pgfqpoint{1.100757in}{5.509027in}}%
\pgfpathlineto{\pgfqpoint{1.102000in}{5.475111in}}%
\pgfpathlineto{\pgfqpoint{1.104485in}{5.418446in}}%
\pgfpathlineto{\pgfqpoint{1.106193in}{5.401719in}}%
\pgfpathlineto{\pgfqpoint{1.108057in}{5.307339in}}%
\pgfpathlineto{\pgfqpoint{1.109299in}{5.250859in}}%
\pgfpathlineto{\pgfqpoint{1.109765in}{5.257856in}}%
\pgfpathlineto{\pgfqpoint{1.111163in}{5.347602in}}%
\pgfpathlineto{\pgfqpoint{1.114113in}{5.517181in}}%
\pgfpathlineto{\pgfqpoint{1.114269in}{5.517088in}}%
\pgfpathlineto{\pgfqpoint{1.115511in}{5.491049in}}%
\pgfpathlineto{\pgfqpoint{1.118928in}{5.410059in}}%
\pgfpathlineto{\pgfqpoint{1.119083in}{5.410152in}}%
\pgfpathlineto{\pgfqpoint{1.119549in}{5.411079in}}%
\pgfpathlineto{\pgfqpoint{1.121102in}{5.388746in}}%
\pgfpathlineto{\pgfqpoint{1.123897in}{5.274535in}}%
\pgfpathlineto{\pgfqpoint{1.124519in}{5.291818in}}%
\pgfpathlineto{\pgfqpoint{1.126072in}{5.385688in}}%
\pgfpathlineto{\pgfqpoint{1.128867in}{5.500965in}}%
\pgfpathlineto{\pgfqpoint{1.129022in}{5.499204in}}%
\pgfpathlineto{\pgfqpoint{1.130731in}{5.448933in}}%
\pgfpathlineto{\pgfqpoint{1.132905in}{5.404916in}}%
\pgfpathlineto{\pgfqpoint{1.133681in}{5.403434in}}%
\pgfpathlineto{\pgfqpoint{1.133837in}{5.404592in}}%
\pgfpathlineto{\pgfqpoint{1.134924in}{5.407696in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{5.407557in}}%
\pgfpathlineto{\pgfqpoint{1.136166in}{5.384576in}}%
\pgfpathlineto{\pgfqpoint{1.138496in}{5.305718in}}%
\pgfpathlineto{\pgfqpoint{1.138962in}{5.310814in}}%
\pgfpathlineto{\pgfqpoint{1.140515in}{5.358769in}}%
\pgfpathlineto{\pgfqpoint{1.143465in}{5.472748in}}%
\pgfpathlineto{\pgfqpoint{1.143931in}{5.470709in}}%
\pgfpathlineto{\pgfqpoint{1.145329in}{5.446060in}}%
\pgfpathlineto{\pgfqpoint{1.147659in}{5.413164in}}%
\pgfpathlineto{\pgfqpoint{1.148124in}{5.411032in}}%
\pgfpathlineto{\pgfqpoint{1.148590in}{5.413256in}}%
\pgfpathlineto{\pgfqpoint{1.149833in}{5.419511in}}%
\pgfpathlineto{\pgfqpoint{1.150143in}{5.419187in}}%
\pgfpathlineto{\pgfqpoint{1.150454in}{5.417843in}}%
\pgfpathlineto{\pgfqpoint{1.151541in}{5.390924in}}%
\pgfpathlineto{\pgfqpoint{1.154026in}{5.317532in}}%
\pgfpathlineto{\pgfqpoint{1.154492in}{5.321610in}}%
\pgfpathlineto{\pgfqpoint{1.155734in}{5.351448in}}%
\pgfpathlineto{\pgfqpoint{1.159306in}{5.503837in}}%
\pgfpathlineto{\pgfqpoint{1.159461in}{5.493366in}}%
\pgfpathlineto{\pgfqpoint{1.160549in}{5.458431in}}%
\pgfpathlineto{\pgfqpoint{1.160238in}{5.507127in}}%
\pgfpathlineto{\pgfqpoint{1.160704in}{5.459219in}}%
\pgfpathlineto{\pgfqpoint{1.162878in}{5.417241in}}%
\pgfpathlineto{\pgfqpoint{1.163344in}{5.423496in}}%
\pgfpathlineto{\pgfqpoint{1.163655in}{5.420392in}}%
\pgfpathlineto{\pgfqpoint{1.164586in}{5.407928in}}%
\pgfpathlineto{\pgfqpoint{1.164897in}{5.409920in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{5.396298in}}%
\pgfpathlineto{\pgfqpoint{1.168158in}{5.305718in}}%
\pgfpathlineto{\pgfqpoint{1.168469in}{5.313038in}}%
\pgfpathlineto{\pgfqpoint{1.171109in}{5.436840in}}%
\pgfpathlineto{\pgfqpoint{1.171264in}{5.435774in}}%
\pgfpathlineto{\pgfqpoint{1.171420in}{5.437025in}}%
\pgfpathlineto{\pgfqpoint{1.171575in}{5.430400in}}%
\pgfpathlineto{\pgfqpoint{1.171730in}{5.424006in}}%
\pgfpathlineto{\pgfqpoint{1.172351in}{5.434013in}}%
\pgfpathlineto{\pgfqpoint{1.172662in}{5.430492in}}%
\pgfpathlineto{\pgfqpoint{1.173749in}{5.423079in}}%
\pgfpathlineto{\pgfqpoint{1.173128in}{5.432068in}}%
\pgfpathlineto{\pgfqpoint{1.173904in}{5.425627in}}%
\pgfpathlineto{\pgfqpoint{1.174836in}{5.433596in}}%
\pgfpathlineto{\pgfqpoint{1.175147in}{5.429612in}}%
\pgfpathlineto{\pgfqpoint{1.177321in}{5.464176in}}%
\pgfpathlineto{\pgfqpoint{1.175458in}{5.428824in}}%
\pgfpathlineto{\pgfqpoint{1.177942in}{5.457041in}}%
\pgfpathlineto{\pgfqpoint{1.178874in}{5.430585in}}%
\pgfpathlineto{\pgfqpoint{1.179029in}{5.450091in}}%
\pgfpathlineto{\pgfqpoint{1.179185in}{5.449767in}}%
\pgfpathlineto{\pgfqpoint{1.181514in}{5.213469in}}%
\pgfpathlineto{\pgfqpoint{1.182912in}{5.296544in}}%
\pgfpathlineto{\pgfqpoint{1.183067in}{5.289825in}}%
\pgfpathlineto{\pgfqpoint{1.183223in}{5.288713in}}%
\pgfpathlineto{\pgfqpoint{1.184620in}{5.451852in}}%
\pgfpathlineto{\pgfqpoint{1.184776in}{5.444531in}}%
\pgfpathlineto{\pgfqpoint{1.184931in}{5.432716in}}%
\pgfpathlineto{\pgfqpoint{1.185397in}{5.467651in}}%
\pgfpathlineto{\pgfqpoint{1.185552in}{5.451944in}}%
\pgfpathlineto{\pgfqpoint{1.185707in}{5.464176in}}%
\pgfpathlineto{\pgfqpoint{1.186173in}{5.420438in}}%
\pgfpathlineto{\pgfqpoint{1.186795in}{5.379433in}}%
\pgfpathlineto{\pgfqpoint{1.187260in}{5.413071in}}%
\pgfpathlineto{\pgfqpoint{1.187571in}{5.414276in}}%
\pgfpathlineto{\pgfqpoint{1.187726in}{5.408901in}}%
\pgfpathlineto{\pgfqpoint{1.188192in}{5.394028in}}%
\pgfpathlineto{\pgfqpoint{1.188658in}{5.417334in}}%
\pgfpathlineto{\pgfqpoint{1.189435in}{5.478678in}}%
\pgfpathlineto{\pgfqpoint{1.190056in}{5.474231in}}%
\pgfpathlineto{\pgfqpoint{1.190677in}{5.485675in}}%
\pgfpathlineto{\pgfqpoint{1.190988in}{5.470200in}}%
\pgfpathlineto{\pgfqpoint{1.191764in}{5.445041in}}%
\pgfpathlineto{\pgfqpoint{1.192075in}{5.458570in}}%
\pgfpathlineto{\pgfqpoint{1.192541in}{5.467790in}}%
\pgfpathlineto{\pgfqpoint{1.192851in}{5.455095in}}%
\pgfpathlineto{\pgfqpoint{1.194404in}{5.350475in}}%
\pgfpathlineto{\pgfqpoint{1.195957in}{5.084709in}}%
\pgfpathlineto{\pgfqpoint{1.196423in}{5.172603in}}%
\pgfpathlineto{\pgfqpoint{1.198287in}{5.517042in}}%
\pgfpathlineto{\pgfqpoint{1.198442in}{5.537985in}}%
\pgfpathlineto{\pgfqpoint{1.199063in}{5.483543in}}%
\pgfpathlineto{\pgfqpoint{1.200927in}{5.321100in}}%
\pgfpathlineto{\pgfqpoint{1.201082in}{5.322119in}}%
\pgfpathlineto{\pgfqpoint{1.202635in}{5.437488in}}%
\pgfpathlineto{\pgfqpoint{1.203412in}{5.560549in}}%
\pgfpathlineto{\pgfqpoint{1.204033in}{5.513336in}}%
\pgfpathlineto{\pgfqpoint{1.205897in}{5.420994in}}%
\pgfpathlineto{\pgfqpoint{1.206207in}{5.433596in}}%
\pgfpathlineto{\pgfqpoint{1.206673in}{5.462138in}}%
\pgfpathlineto{\pgfqpoint{1.207294in}{5.433272in}}%
\pgfpathlineto{\pgfqpoint{1.207605in}{5.426369in}}%
\pgfpathlineto{\pgfqpoint{1.208226in}{5.348251in}}%
\pgfpathlineto{\pgfqpoint{1.209624in}{5.053018in}}%
\pgfpathlineto{\pgfqpoint{1.210090in}{5.144062in}}%
\pgfpathlineto{\pgfqpoint{1.212109in}{5.577414in}}%
\pgfpathlineto{\pgfqpoint{1.212264in}{5.568564in}}%
\pgfpathlineto{\pgfqpoint{1.214594in}{5.288111in}}%
\pgfpathlineto{\pgfqpoint{1.214749in}{5.299185in}}%
\pgfpathlineto{\pgfqpoint{1.217078in}{5.602758in}}%
\pgfpathlineto{\pgfqpoint{1.217389in}{5.546371in}}%
\pgfpathlineto{\pgfqpoint{1.219253in}{5.402692in}}%
\pgfpathlineto{\pgfqpoint{1.220495in}{5.469088in}}%
\pgfpathlineto{\pgfqpoint{1.220961in}{5.438739in}}%
\pgfpathlineto{\pgfqpoint{1.221737in}{5.322027in}}%
\pgfpathlineto{\pgfqpoint{1.222980in}{5.036477in}}%
\pgfpathlineto{\pgfqpoint{1.223290in}{5.152448in}}%
\pgfpathlineto{\pgfqpoint{1.223446in}{5.155043in}}%
\pgfpathlineto{\pgfqpoint{1.225620in}{5.593213in}}%
\pgfpathlineto{\pgfqpoint{1.226086in}{5.503837in}}%
\pgfpathlineto{\pgfqpoint{1.227794in}{5.283339in}}%
\pgfpathlineto{\pgfqpoint{1.228105in}{5.300482in}}%
\pgfpathlineto{\pgfqpoint{1.230279in}{5.619253in}}%
\pgfpathlineto{\pgfqpoint{1.230590in}{5.567962in}}%
\pgfpathlineto{\pgfqpoint{1.232453in}{5.407094in}}%
\pgfpathlineto{\pgfqpoint{1.232608in}{5.401163in}}%
\pgfpathlineto{\pgfqpoint{1.232919in}{5.427712in}}%
\pgfpathlineto{\pgfqpoint{1.233696in}{5.469227in}}%
\pgfpathlineto{\pgfqpoint{1.234006in}{5.448099in}}%
\pgfpathlineto{\pgfqpoint{1.236180in}{5.032538in}}%
\pgfpathlineto{\pgfqpoint{1.236646in}{5.186410in}}%
\pgfpathlineto{\pgfqpoint{1.238665in}{5.596318in}}%
\pgfpathlineto{\pgfqpoint{1.240839in}{5.276157in}}%
\pgfpathlineto{\pgfqpoint{1.241305in}{5.311741in}}%
\pgfpathlineto{\pgfqpoint{1.243480in}{5.630280in}}%
\pgfpathlineto{\pgfqpoint{1.245499in}{5.419789in}}%
\pgfpathlineto{\pgfqpoint{1.245654in}{5.401210in}}%
\pgfpathlineto{\pgfqpoint{1.246275in}{5.453844in}}%
\pgfpathlineto{\pgfqpoint{1.246741in}{5.467466in}}%
\pgfpathlineto{\pgfqpoint{1.247052in}{5.446940in}}%
\pgfpathlineto{\pgfqpoint{1.249226in}{5.016832in}}%
\pgfpathlineto{\pgfqpoint{1.249692in}{5.184279in}}%
\pgfpathlineto{\pgfqpoint{1.251400in}{5.599283in}}%
\pgfpathlineto{\pgfqpoint{1.251866in}{5.584874in}}%
\pgfpathlineto{\pgfqpoint{1.254040in}{5.284729in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{5.297702in}}%
\pgfpathlineto{\pgfqpoint{1.256525in}{5.622403in}}%
\pgfpathlineto{\pgfqpoint{1.256680in}{5.608364in}}%
\pgfpathlineto{\pgfqpoint{1.257923in}{5.484563in}}%
\pgfpathlineto{\pgfqpoint{1.258233in}{5.486648in}}%
\pgfpathlineto{\pgfqpoint{1.258854in}{5.408067in}}%
\pgfpathlineto{\pgfqpoint{1.259631in}{5.452454in}}%
\pgfpathlineto{\pgfqpoint{1.259942in}{5.463574in}}%
\pgfpathlineto{\pgfqpoint{1.260252in}{5.435635in}}%
\pgfpathlineto{\pgfqpoint{1.262271in}{5.036940in}}%
\pgfpathlineto{\pgfqpoint{1.262737in}{5.188356in}}%
\pgfpathlineto{\pgfqpoint{1.264290in}{5.502957in}}%
\pgfpathlineto{\pgfqpoint{1.264911in}{5.584457in}}%
\pgfpathlineto{\pgfqpoint{1.265377in}{5.515513in}}%
\pgfpathlineto{\pgfqpoint{1.267396in}{5.307571in}}%
\pgfpathlineto{\pgfqpoint{1.267551in}{5.320405in}}%
\pgfpathlineto{\pgfqpoint{1.269726in}{5.593075in}}%
\pgfpathlineto{\pgfqpoint{1.272055in}{5.429148in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{5.447589in}}%
\pgfpathlineto{\pgfqpoint{1.273142in}{5.442075in}}%
\pgfpathlineto{\pgfqpoint{1.274385in}{5.264667in}}%
\pgfpathlineto{\pgfqpoint{1.275472in}{5.058763in}}%
\pgfpathlineto{\pgfqpoint{1.275782in}{5.172603in}}%
\pgfpathlineto{\pgfqpoint{1.278112in}{5.570093in}}%
\pgfpathlineto{\pgfqpoint{1.278578in}{5.528347in}}%
\pgfpathlineto{\pgfqpoint{1.280286in}{5.361780in}}%
\pgfpathlineto{\pgfqpoint{1.280597in}{5.324065in}}%
\pgfpathlineto{\pgfqpoint{1.281063in}{5.387727in}}%
\pgfpathlineto{\pgfqpoint{1.281373in}{5.384901in}}%
\pgfpathlineto{\pgfqpoint{1.282771in}{5.543869in}}%
\pgfpathlineto{\pgfqpoint{1.283547in}{5.519127in}}%
\pgfpathlineto{\pgfqpoint{1.283703in}{5.521675in}}%
\pgfpathlineto{\pgfqpoint{1.283858in}{5.517598in}}%
\pgfpathlineto{\pgfqpoint{1.285411in}{5.450137in}}%
\pgfpathlineto{\pgfqpoint{1.286653in}{5.400237in}}%
\pgfpathlineto{\pgfqpoint{1.288051in}{5.224357in}}%
\pgfpathlineto{\pgfqpoint{1.288672in}{5.131552in}}%
\pgfpathlineto{\pgfqpoint{1.289138in}{5.213469in}}%
\pgfpathlineto{\pgfqpoint{1.291623in}{5.523158in}}%
\pgfpathlineto{\pgfqpoint{1.292555in}{5.461582in}}%
\pgfpathlineto{\pgfqpoint{1.293953in}{5.389580in}}%
\pgfpathlineto{\pgfqpoint{1.293176in}{5.465474in}}%
\pgfpathlineto{\pgfqpoint{1.294263in}{5.402692in}}%
\pgfpathlineto{\pgfqpoint{1.294574in}{5.393426in}}%
\pgfpathlineto{\pgfqpoint{1.294729in}{5.399634in}}%
\pgfpathlineto{\pgfqpoint{1.296127in}{5.437859in}}%
\pgfpathlineto{\pgfqpoint{1.297525in}{5.393982in}}%
\pgfpathlineto{\pgfqpoint{1.297835in}{5.410523in}}%
\pgfpathlineto{\pgfqpoint{1.298146in}{5.403248in}}%
\pgfpathlineto{\pgfqpoint{1.298301in}{5.397271in}}%
\pgfpathlineto{\pgfqpoint{1.298612in}{5.413164in}}%
\pgfpathlineto{\pgfqpoint{1.299233in}{5.402878in}}%
\pgfpathlineto{\pgfqpoint{1.299388in}{5.399727in}}%
\pgfpathlineto{\pgfqpoint{1.299854in}{5.412283in}}%
\pgfpathlineto{\pgfqpoint{1.300165in}{5.428917in}}%
\pgfpathlineto{\pgfqpoint{1.300320in}{5.440824in}}%
\pgfpathlineto{\pgfqpoint{1.301252in}{5.428871in}}%
\pgfpathlineto{\pgfqpoint{1.304358in}{5.324436in}}%
\pgfpathlineto{\pgfqpoint{1.304979in}{5.319942in}}%
\pgfpathlineto{\pgfqpoint{1.305290in}{5.325919in}}%
\pgfpathlineto{\pgfqpoint{1.309483in}{5.464640in}}%
\pgfpathlineto{\pgfqpoint{1.310104in}{5.474369in}}%
\pgfpathlineto{\pgfqpoint{1.310570in}{5.465196in}}%
\pgfpathlineto{\pgfqpoint{1.315850in}{5.396808in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{5.318552in}}%
\pgfpathlineto{\pgfqpoint{1.319111in}{5.323463in}}%
\pgfpathlineto{\pgfqpoint{1.320975in}{5.370862in}}%
\pgfpathlineto{\pgfqpoint{1.324081in}{5.463389in}}%
\pgfpathlineto{\pgfqpoint{1.324547in}{5.454215in}}%
\pgfpathlineto{\pgfqpoint{1.326566in}{5.434152in}}%
\pgfpathlineto{\pgfqpoint{1.325168in}{5.454678in}}%
\pgfpathlineto{\pgfqpoint{1.326721in}{5.436191in}}%
\pgfpathlineto{\pgfqpoint{1.326877in}{5.437303in}}%
\pgfpathlineto{\pgfqpoint{1.327187in}{5.434338in}}%
\pgfpathlineto{\pgfqpoint{1.330914in}{5.364792in}}%
\pgfpathlineto{\pgfqpoint{1.332933in}{5.323092in}}%
\pgfpathlineto{\pgfqpoint{1.333399in}{5.327031in}}%
\pgfpathlineto{\pgfqpoint{1.338369in}{5.441705in}}%
\pgfpathlineto{\pgfqpoint{1.338524in}{5.440732in}}%
\pgfpathlineto{\pgfqpoint{1.338835in}{5.438786in}}%
\pgfpathlineto{\pgfqpoint{1.338990in}{5.441056in}}%
\pgfpathlineto{\pgfqpoint{1.339301in}{5.445087in}}%
\pgfpathlineto{\pgfqpoint{1.339922in}{5.439110in}}%
\pgfpathlineto{\pgfqpoint{1.340543in}{5.430863in}}%
\pgfpathlineto{\pgfqpoint{1.340698in}{5.434060in}}%
\pgfpathlineto{\pgfqpoint{1.341009in}{5.451759in}}%
\pgfpathlineto{\pgfqpoint{1.341475in}{5.421596in}}%
\pgfpathlineto{\pgfqpoint{1.341630in}{5.423681in}}%
\pgfpathlineto{\pgfqpoint{1.342717in}{5.437720in}}%
\pgfpathlineto{\pgfqpoint{1.342251in}{5.414461in}}%
\pgfpathlineto{\pgfqpoint{1.342873in}{5.434106in}}%
\pgfpathlineto{\pgfqpoint{1.344115in}{5.400700in}}%
\pgfpathlineto{\pgfqpoint{1.344270in}{5.403758in}}%
\pgfpathlineto{\pgfqpoint{1.344426in}{5.406306in}}%
\pgfpathlineto{\pgfqpoint{1.344581in}{5.401812in}}%
\pgfpathlineto{\pgfqpoint{1.346755in}{5.325594in}}%
\pgfpathlineto{\pgfqpoint{1.347376in}{5.320220in}}%
\pgfpathlineto{\pgfqpoint{1.347687in}{5.326104in}}%
\pgfpathlineto{\pgfqpoint{1.353744in}{5.477381in}}%
\pgfpathlineto{\pgfqpoint{1.353899in}{5.466447in}}%
\pgfpathlineto{\pgfqpoint{1.354520in}{5.431928in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{5.462230in}}%
\pgfpathlineto{\pgfqpoint{1.355297in}{5.472655in}}%
\pgfpathlineto{\pgfqpoint{1.355607in}{5.438091in}}%
\pgfpathlineto{\pgfqpoint{1.356229in}{5.410893in}}%
\pgfpathlineto{\pgfqpoint{1.356539in}{5.432484in}}%
\pgfpathlineto{\pgfqpoint{1.356850in}{5.450415in}}%
\pgfpathlineto{\pgfqpoint{1.357316in}{5.417148in}}%
\pgfpathlineto{\pgfqpoint{1.359645in}{5.303911in}}%
\pgfpathlineto{\pgfqpoint{1.360577in}{5.312343in}}%
\pgfpathlineto{\pgfqpoint{1.360888in}{5.314474in}}%
\pgfpathlineto{\pgfqpoint{1.361353in}{5.292420in}}%
\pgfpathlineto{\pgfqpoint{1.361819in}{5.323139in}}%
\pgfpathlineto{\pgfqpoint{1.364460in}{5.473535in}}%
\pgfpathlineto{\pgfqpoint{1.365702in}{5.437813in}}%
\pgfpathlineto{\pgfqpoint{1.365857in}{5.445504in}}%
\pgfpathlineto{\pgfqpoint{1.366168in}{5.457875in}}%
\pgfpathlineto{\pgfqpoint{1.366478in}{5.435589in}}%
\pgfpathlineto{\pgfqpoint{1.366789in}{5.410615in}}%
\pgfpathlineto{\pgfqpoint{1.367566in}{5.428175in}}%
\pgfpathlineto{\pgfqpoint{1.368031in}{5.465427in}}%
\pgfpathlineto{\pgfqpoint{1.368808in}{5.450740in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{5.452593in}}%
\pgfpathlineto{\pgfqpoint{1.369740in}{5.483497in}}%
\pgfpathlineto{\pgfqpoint{1.370516in}{5.461304in}}%
\pgfpathlineto{\pgfqpoint{1.371759in}{5.426415in}}%
\pgfpathlineto{\pgfqpoint{1.373778in}{5.152819in}}%
\pgfpathlineto{\pgfqpoint{1.374554in}{5.210364in}}%
\pgfpathlineto{\pgfqpoint{1.376884in}{5.511343in}}%
\pgfpathlineto{\pgfqpoint{1.377194in}{5.494107in}}%
\pgfpathlineto{\pgfqpoint{1.377350in}{5.493968in}}%
\pgfpathlineto{\pgfqpoint{1.378437in}{5.511621in}}%
\pgfpathlineto{\pgfqpoint{1.377971in}{5.493505in}}%
\pgfpathlineto{\pgfqpoint{1.378592in}{5.508888in}}%
\pgfpathlineto{\pgfqpoint{1.379834in}{5.378507in}}%
\pgfpathlineto{\pgfqpoint{1.380766in}{5.388839in}}%
\pgfpathlineto{\pgfqpoint{1.381853in}{5.430631in}}%
\pgfpathlineto{\pgfqpoint{1.382940in}{5.497119in}}%
\pgfpathlineto{\pgfqpoint{1.383406in}{5.488316in}}%
\pgfpathlineto{\pgfqpoint{1.383562in}{5.487528in}}%
\pgfpathlineto{\pgfqpoint{1.383717in}{5.488038in}}%
\pgfpathlineto{\pgfqpoint{1.383872in}{5.493181in}}%
\pgfpathlineto{\pgfqpoint{1.384493in}{5.484887in}}%
\pgfpathlineto{\pgfqpoint{1.385115in}{5.429380in}}%
\pgfpathlineto{\pgfqpoint{1.387289in}{5.118393in}}%
\pgfpathlineto{\pgfqpoint{1.387910in}{5.184464in}}%
\pgfpathlineto{\pgfqpoint{1.390240in}{5.548085in}}%
\pgfpathlineto{\pgfqpoint{1.390550in}{5.535575in}}%
\pgfpathlineto{\pgfqpoint{1.391482in}{5.497675in}}%
\pgfpathlineto{\pgfqpoint{1.391948in}{5.517459in}}%
\pgfpathlineto{\pgfqpoint{1.392259in}{5.496563in}}%
\pgfpathlineto{\pgfqpoint{1.393346in}{5.376607in}}%
\pgfpathlineto{\pgfqpoint{1.394122in}{5.415758in}}%
\pgfpathlineto{\pgfqpoint{1.394433in}{5.423589in}}%
\pgfpathlineto{\pgfqpoint{1.394743in}{5.406075in}}%
\pgfpathlineto{\pgfqpoint{1.394899in}{5.402368in}}%
\pgfpathlineto{\pgfqpoint{1.395209in}{5.418631in}}%
\pgfpathlineto{\pgfqpoint{1.396296in}{5.511760in}}%
\pgfpathlineto{\pgfqpoint{1.397073in}{5.483914in}}%
\pgfpathlineto{\pgfqpoint{1.399092in}{5.304142in}}%
\pgfpathlineto{\pgfqpoint{1.400334in}{5.151707in}}%
\pgfpathlineto{\pgfqpoint{1.400955in}{5.194843in}}%
\pgfpathlineto{\pgfqpoint{1.404061in}{5.553784in}}%
\pgfpathlineto{\pgfqpoint{1.404372in}{5.535066in}}%
\pgfpathlineto{\pgfqpoint{1.406391in}{5.408021in}}%
\pgfpathlineto{\pgfqpoint{1.407167in}{5.411403in}}%
\pgfpathlineto{\pgfqpoint{1.407633in}{5.412376in}}%
\pgfpathlineto{\pgfqpoint{1.407789in}{5.408901in}}%
\pgfpathlineto{\pgfqpoint{1.409031in}{5.463296in}}%
\pgfpathlineto{\pgfqpoint{1.409808in}{5.495775in}}%
\pgfpathlineto{\pgfqpoint{1.410273in}{5.471358in}}%
\pgfpathlineto{\pgfqpoint{1.411205in}{5.413673in}}%
\pgfpathlineto{\pgfqpoint{1.412914in}{5.153838in}}%
\pgfpathlineto{\pgfqpoint{1.413690in}{5.216434in}}%
\pgfpathlineto{\pgfqpoint{1.416641in}{5.555452in}}%
\pgfpathlineto{\pgfqpoint{1.416951in}{5.537336in}}%
\pgfpathlineto{\pgfqpoint{1.417573in}{5.542433in}}%
\pgfpathlineto{\pgfqpoint{1.420523in}{5.412978in}}%
\pgfpathlineto{\pgfqpoint{1.420834in}{5.413812in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{5.412839in}}%
\pgfpathlineto{\pgfqpoint{1.421455in}{5.422616in}}%
\pgfpathlineto{\pgfqpoint{1.422542in}{5.482107in}}%
\pgfpathlineto{\pgfqpoint{1.423008in}{5.455095in}}%
\pgfpathlineto{\pgfqpoint{1.425493in}{5.163614in}}%
\pgfpathlineto{\pgfqpoint{1.426270in}{5.241222in}}%
\pgfpathlineto{\pgfqpoint{1.429065in}{5.557630in}}%
\pgfpathlineto{\pgfqpoint{1.429531in}{5.540672in}}%
\pgfpathlineto{\pgfqpoint{1.430773in}{5.520563in}}%
\pgfpathlineto{\pgfqpoint{1.432171in}{5.414785in}}%
\pgfpathlineto{\pgfqpoint{1.432637in}{5.415573in}}%
\pgfpathlineto{\pgfqpoint{1.432792in}{5.413534in}}%
\pgfpathlineto{\pgfqpoint{1.433258in}{5.420392in}}%
\pgfpathlineto{\pgfqpoint{1.433413in}{5.418677in}}%
\pgfpathlineto{\pgfqpoint{1.433724in}{5.418492in}}%
\pgfpathlineto{\pgfqpoint{1.433879in}{5.421643in}}%
\pgfpathlineto{\pgfqpoint{1.434966in}{5.475342in}}%
\pgfpathlineto{\pgfqpoint{1.435432in}{5.453242in}}%
\pgfpathlineto{\pgfqpoint{1.437917in}{5.172603in}}%
\pgfpathlineto{\pgfqpoint{1.438694in}{5.237793in}}%
\pgfpathlineto{\pgfqpoint{1.442110in}{5.552904in}}%
\pgfpathlineto{\pgfqpoint{1.442887in}{5.533351in}}%
\pgfpathlineto{\pgfqpoint{1.445061in}{5.409318in}}%
\pgfpathlineto{\pgfqpoint{1.445372in}{5.409503in}}%
\pgfpathlineto{\pgfqpoint{1.445682in}{5.406677in}}%
\pgfpathlineto{\pgfqpoint{1.445993in}{5.412469in}}%
\pgfpathlineto{\pgfqpoint{1.447235in}{5.470292in}}%
\pgfpathlineto{\pgfqpoint{1.447856in}{5.446801in}}%
\pgfpathlineto{\pgfqpoint{1.450186in}{5.165792in}}%
\pgfpathlineto{\pgfqpoint{1.450807in}{5.219492in}}%
\pgfpathlineto{\pgfqpoint{1.452360in}{5.418955in}}%
\pgfpathlineto{\pgfqpoint{1.454069in}{5.556564in}}%
\pgfpathlineto{\pgfqpoint{1.454224in}{5.556518in}}%
\pgfpathlineto{\pgfqpoint{1.454379in}{5.557120in}}%
\pgfpathlineto{\pgfqpoint{1.456243in}{5.432299in}}%
\pgfpathlineto{\pgfqpoint{1.457175in}{5.400005in}}%
\pgfpathlineto{\pgfqpoint{1.457640in}{5.406167in}}%
\pgfpathlineto{\pgfqpoint{1.457951in}{5.402970in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{5.408391in}}%
\pgfpathlineto{\pgfqpoint{1.459815in}{5.466493in}}%
\pgfpathlineto{\pgfqpoint{1.460125in}{5.449303in}}%
\pgfpathlineto{\pgfqpoint{1.462455in}{5.172325in}}%
\pgfpathlineto{\pgfqpoint{1.463076in}{5.221299in}}%
\pgfpathlineto{\pgfqpoint{1.464163in}{5.342506in}}%
\pgfpathlineto{\pgfqpoint{1.466337in}{5.559483in}}%
\pgfpathlineto{\pgfqpoint{1.466493in}{5.558278in}}%
\pgfpathlineto{\pgfqpoint{1.468667in}{5.423079in}}%
\pgfpathlineto{\pgfqpoint{1.469599in}{5.401580in}}%
\pgfpathlineto{\pgfqpoint{1.470065in}{5.402785in}}%
\pgfpathlineto{\pgfqpoint{1.471928in}{5.462972in}}%
\pgfpathlineto{\pgfqpoint{1.472394in}{5.432392in}}%
\pgfpathlineto{\pgfqpoint{1.474568in}{5.174456in}}%
\pgfpathlineto{\pgfqpoint{1.475190in}{5.226534in}}%
\pgfpathlineto{\pgfqpoint{1.475655in}{5.255307in}}%
\pgfpathlineto{\pgfqpoint{1.478296in}{5.554850in}}%
\pgfpathlineto{\pgfqpoint{1.478451in}{5.555081in}}%
\pgfpathlineto{\pgfqpoint{1.480004in}{5.489845in}}%
\pgfpathlineto{\pgfqpoint{1.481557in}{5.399820in}}%
\pgfpathlineto{\pgfqpoint{1.481868in}{5.404129in}}%
\pgfpathlineto{\pgfqpoint{1.483886in}{5.460701in}}%
\pgfpathlineto{\pgfqpoint{1.484352in}{5.452176in}}%
\pgfpathlineto{\pgfqpoint{1.485284in}{5.315679in}}%
\pgfpathlineto{\pgfqpoint{1.486527in}{5.177514in}}%
\pgfpathlineto{\pgfqpoint{1.486837in}{5.194194in}}%
\pgfpathlineto{\pgfqpoint{1.490409in}{5.549985in}}%
\pgfpathlineto{\pgfqpoint{1.491186in}{5.536641in}}%
\pgfpathlineto{\pgfqpoint{1.492117in}{5.492764in}}%
\pgfpathlineto{\pgfqpoint{1.493670in}{5.395974in}}%
\pgfpathlineto{\pgfqpoint{1.494447in}{5.406353in}}%
\pgfpathlineto{\pgfqpoint{1.495845in}{5.451296in}}%
\pgfpathlineto{\pgfqpoint{1.496466in}{5.443326in}}%
\pgfpathlineto{\pgfqpoint{1.497708in}{5.243724in}}%
\pgfpathlineto{\pgfqpoint{1.498640in}{5.181036in}}%
\pgfpathlineto{\pgfqpoint{1.498951in}{5.208557in}}%
\pgfpathlineto{\pgfqpoint{1.502523in}{5.546649in}}%
\pgfpathlineto{\pgfqpoint{1.503454in}{5.526818in}}%
\pgfpathlineto{\pgfqpoint{1.503765in}{5.514633in}}%
\pgfpathlineto{\pgfqpoint{1.505629in}{5.397688in}}%
\pgfpathlineto{\pgfqpoint{1.506405in}{5.404638in}}%
\pgfpathlineto{\pgfqpoint{1.507803in}{5.446848in}}%
\pgfpathlineto{\pgfqpoint{1.508424in}{5.441844in}}%
\pgfpathlineto{\pgfqpoint{1.509511in}{5.288250in}}%
\pgfpathlineto{\pgfqpoint{1.510598in}{5.186734in}}%
\pgfpathlineto{\pgfqpoint{1.510909in}{5.207909in}}%
\pgfpathlineto{\pgfqpoint{1.514481in}{5.543452in}}%
\pgfpathlineto{\pgfqpoint{1.515568in}{5.523529in}}%
\pgfpathlineto{\pgfqpoint{1.517742in}{5.400237in}}%
\pgfpathlineto{\pgfqpoint{1.518674in}{5.417426in}}%
\pgfpathlineto{\pgfqpoint{1.519761in}{5.443419in}}%
\pgfpathlineto{\pgfqpoint{1.520382in}{5.435867in}}%
\pgfpathlineto{\pgfqpoint{1.521469in}{5.296683in}}%
\pgfpathlineto{\pgfqpoint{1.522557in}{5.195074in}}%
\pgfpathlineto{\pgfqpoint{1.522867in}{5.215368in}}%
\pgfpathlineto{\pgfqpoint{1.526439in}{5.540162in}}%
\pgfpathlineto{\pgfqpoint{1.527681in}{5.513382in}}%
\pgfpathlineto{\pgfqpoint{1.530166in}{5.402229in}}%
\pgfpathlineto{\pgfqpoint{1.530788in}{5.418677in}}%
\pgfpathlineto{\pgfqpoint{1.531719in}{5.440037in}}%
\pgfpathlineto{\pgfqpoint{1.532341in}{5.431789in}}%
\pgfpathlineto{\pgfqpoint{1.533428in}{5.298490in}}%
\pgfpathlineto{\pgfqpoint{1.534515in}{5.203044in}}%
\pgfpathlineto{\pgfqpoint{1.534825in}{5.227646in}}%
\pgfpathlineto{\pgfqpoint{1.537000in}{5.421643in}}%
\pgfpathlineto{\pgfqpoint{1.538397in}{5.534139in}}%
\pgfpathlineto{\pgfqpoint{1.538708in}{5.531683in}}%
\pgfpathlineto{\pgfqpoint{1.539018in}{5.528857in}}%
\pgfpathlineto{\pgfqpoint{1.539174in}{5.529042in}}%
\pgfpathlineto{\pgfqpoint{1.541037in}{5.436886in}}%
\pgfpathlineto{\pgfqpoint{1.542125in}{5.404824in}}%
\pgfpathlineto{\pgfqpoint{1.542280in}{5.409133in}}%
\pgfpathlineto{\pgfqpoint{1.543678in}{5.439203in}}%
\pgfpathlineto{\pgfqpoint{1.544143in}{5.432716in}}%
\pgfpathlineto{\pgfqpoint{1.545075in}{5.344915in}}%
\pgfpathlineto{\pgfqpoint{1.546473in}{5.212681in}}%
\pgfpathlineto{\pgfqpoint{1.546784in}{5.235940in}}%
\pgfpathlineto{\pgfqpoint{1.548337in}{5.357425in}}%
\pgfpathlineto{\pgfqpoint{1.550356in}{5.530664in}}%
\pgfpathlineto{\pgfqpoint{1.550666in}{5.529089in}}%
\pgfpathlineto{\pgfqpoint{1.551132in}{5.526309in}}%
\pgfpathlineto{\pgfqpoint{1.553927in}{5.406677in}}%
\pgfpathlineto{\pgfqpoint{1.554704in}{5.419048in}}%
\pgfpathlineto{\pgfqpoint{1.555480in}{5.436237in}}%
\pgfpathlineto{\pgfqpoint{1.555946in}{5.433318in}}%
\pgfpathlineto{\pgfqpoint{1.556878in}{5.357054in}}%
\pgfpathlineto{\pgfqpoint{1.558276in}{5.222087in}}%
\pgfpathlineto{\pgfqpoint{1.558742in}{5.244975in}}%
\pgfpathlineto{\pgfqpoint{1.560450in}{5.380916in}}%
\pgfpathlineto{\pgfqpoint{1.562624in}{5.524270in}}%
\pgfpathlineto{\pgfqpoint{1.563556in}{5.507081in}}%
\pgfpathlineto{\pgfqpoint{1.563711in}{5.506710in}}%
\pgfpathlineto{\pgfqpoint{1.565886in}{5.409550in}}%
\pgfpathlineto{\pgfqpoint{1.566507in}{5.418770in}}%
\pgfpathlineto{\pgfqpoint{1.567439in}{5.434152in}}%
\pgfpathlineto{\pgfqpoint{1.567905in}{5.428593in}}%
\pgfpathlineto{\pgfqpoint{1.569147in}{5.303864in}}%
\pgfpathlineto{\pgfqpoint{1.570234in}{5.227183in}}%
\pgfpathlineto{\pgfqpoint{1.570545in}{5.246782in}}%
\pgfpathlineto{\pgfqpoint{1.571166in}{5.275972in}}%
\pgfpathlineto{\pgfqpoint{1.574272in}{5.520054in}}%
\pgfpathlineto{\pgfqpoint{1.574583in}{5.522139in}}%
\pgfpathlineto{\pgfqpoint{1.575670in}{5.505227in}}%
\pgfpathlineto{\pgfqpoint{1.577844in}{5.410801in}}%
\pgfpathlineto{\pgfqpoint{1.577999in}{5.415341in}}%
\pgfpathlineto{\pgfqpoint{1.579086in}{5.430075in}}%
\pgfpathlineto{\pgfqpoint{1.579707in}{5.423774in}}%
\pgfpathlineto{\pgfqpoint{1.580484in}{5.368499in}}%
\pgfpathlineto{\pgfqpoint{1.582037in}{5.229639in}}%
\pgfpathlineto{\pgfqpoint{1.582658in}{5.257300in}}%
\pgfpathlineto{\pgfqpoint{1.583901in}{5.346074in}}%
\pgfpathlineto{\pgfqpoint{1.586541in}{5.520239in}}%
\pgfpathlineto{\pgfqpoint{1.587628in}{5.500316in}}%
\pgfpathlineto{\pgfqpoint{1.589647in}{5.410940in}}%
\pgfpathlineto{\pgfqpoint{1.589957in}{5.417658in}}%
\pgfpathlineto{\pgfqpoint{1.590579in}{5.424284in}}%
\pgfpathlineto{\pgfqpoint{1.590889in}{5.428454in}}%
\pgfpathlineto{\pgfqpoint{1.591510in}{5.422013in}}%
\pgfpathlineto{\pgfqpoint{1.591976in}{5.400098in}}%
\pgfpathlineto{\pgfqpoint{1.593840in}{5.233948in}}%
\pgfpathlineto{\pgfqpoint{1.594461in}{5.256512in}}%
\pgfpathlineto{\pgfqpoint{1.595859in}{5.354321in}}%
\pgfpathlineto{\pgfqpoint{1.598499in}{5.519915in}}%
\pgfpathlineto{\pgfqpoint{1.599897in}{5.477010in}}%
\pgfpathlineto{\pgfqpoint{1.601605in}{5.413720in}}%
\pgfpathlineto{\pgfqpoint{1.602537in}{5.423033in}}%
\pgfpathlineto{\pgfqpoint{1.602692in}{5.425627in}}%
\pgfpathlineto{\pgfqpoint{1.603313in}{5.420345in}}%
\pgfpathlineto{\pgfqpoint{1.603469in}{5.420716in}}%
\pgfpathlineto{\pgfqpoint{1.604245in}{5.370815in}}%
\pgfpathlineto{\pgfqpoint{1.605798in}{5.237793in}}%
\pgfpathlineto{\pgfqpoint{1.606419in}{5.258504in}}%
\pgfpathlineto{\pgfqpoint{1.607817in}{5.355433in}}%
\pgfpathlineto{\pgfqpoint{1.610457in}{5.518432in}}%
\pgfpathlineto{\pgfqpoint{1.611700in}{5.482478in}}%
\pgfpathlineto{\pgfqpoint{1.614184in}{5.415573in}}%
\pgfpathlineto{\pgfqpoint{1.614340in}{5.417009in}}%
\pgfpathlineto{\pgfqpoint{1.614650in}{5.420484in}}%
\pgfpathlineto{\pgfqpoint{1.615272in}{5.416036in}}%
\pgfpathlineto{\pgfqpoint{1.615582in}{5.411866in}}%
\pgfpathlineto{\pgfqpoint{1.617601in}{5.239508in}}%
\pgfpathlineto{\pgfqpoint{1.618533in}{5.270365in}}%
\pgfpathlineto{\pgfqpoint{1.619309in}{5.304142in}}%
\pgfpathlineto{\pgfqpoint{1.622415in}{5.519034in}}%
\pgfpathlineto{\pgfqpoint{1.623192in}{5.510509in}}%
\pgfpathlineto{\pgfqpoint{1.626143in}{5.410106in}}%
\pgfpathlineto{\pgfqpoint{1.626609in}{5.413071in}}%
\pgfpathlineto{\pgfqpoint{1.627074in}{5.412978in}}%
\pgfpathlineto{\pgfqpoint{1.627385in}{5.415017in}}%
\pgfpathlineto{\pgfqpoint{1.628162in}{5.365394in}}%
\pgfpathlineto{\pgfqpoint{1.629559in}{5.260636in}}%
\pgfpathlineto{\pgfqpoint{1.630025in}{5.273238in}}%
\pgfpathlineto{\pgfqpoint{1.630336in}{5.269578in}}%
\pgfpathlineto{\pgfqpoint{1.630491in}{5.273516in}}%
\pgfpathlineto{\pgfqpoint{1.631423in}{5.313640in}}%
\pgfpathlineto{\pgfqpoint{1.633908in}{5.487713in}}%
\pgfpathlineto{\pgfqpoint{1.634374in}{5.510231in}}%
\pgfpathlineto{\pgfqpoint{1.635150in}{5.504625in}}%
\pgfpathlineto{\pgfqpoint{1.638101in}{5.401812in}}%
\pgfpathlineto{\pgfqpoint{1.638256in}{5.404175in}}%
\pgfpathlineto{\pgfqpoint{1.638567in}{5.405426in}}%
\pgfpathlineto{\pgfqpoint{1.638877in}{5.403480in}}%
\pgfpathlineto{\pgfqpoint{1.639654in}{5.383928in}}%
\pgfpathlineto{\pgfqpoint{1.641673in}{5.292976in}}%
\pgfpathlineto{\pgfqpoint{1.641983in}{5.299555in}}%
\pgfpathlineto{\pgfqpoint{1.646953in}{5.450276in}}%
\pgfpathlineto{\pgfqpoint{1.647574in}{5.444114in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{5.413534in}}%
\pgfpathlineto{\pgfqpoint{1.649749in}{5.413998in}}%
\pgfpathlineto{\pgfqpoint{1.649904in}{5.415110in}}%
\pgfpathlineto{\pgfqpoint{1.650370in}{5.410708in}}%
\pgfpathlineto{\pgfqpoint{1.650525in}{5.411866in}}%
\pgfpathlineto{\pgfqpoint{1.650836in}{5.411635in}}%
\pgfpathlineto{\pgfqpoint{1.651146in}{5.415017in}}%
\pgfpathlineto{\pgfqpoint{1.651923in}{5.419372in}}%
\pgfpathlineto{\pgfqpoint{1.652389in}{5.416175in}}%
\pgfpathlineto{\pgfqpoint{1.654097in}{5.389117in}}%
\pgfpathlineto{\pgfqpoint{1.656737in}{5.352467in}}%
\pgfpathlineto{\pgfqpoint{1.657048in}{5.353209in}}%
\pgfpathlineto{\pgfqpoint{1.658135in}{5.366877in}}%
\pgfpathlineto{\pgfqpoint{1.662639in}{5.443651in}}%
\pgfpathlineto{\pgfqpoint{1.662949in}{5.443882in}}%
\pgfpathlineto{\pgfqpoint{1.663260in}{5.443095in}}%
\pgfpathlineto{\pgfqpoint{1.664657in}{5.423264in}}%
\pgfpathlineto{\pgfqpoint{1.668229in}{5.383372in}}%
\pgfpathlineto{\pgfqpoint{1.670404in}{5.370815in}}%
\pgfpathlineto{\pgfqpoint{1.671646in}{5.375912in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{5.392360in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{5.428778in}}%
\pgfpathlineto{\pgfqpoint{1.677392in}{5.424979in}}%
\pgfpathlineto{\pgfqpoint{1.682517in}{5.392082in}}%
\pgfpathlineto{\pgfqpoint{1.685313in}{5.388700in}}%
\pgfpathlineto{\pgfqpoint{1.687953in}{5.397549in}}%
\pgfpathlineto{\pgfqpoint{1.689972in}{5.415619in}}%
\pgfpathlineto{\pgfqpoint{1.690282in}{5.415295in}}%
\pgfpathlineto{\pgfqpoint{1.690438in}{5.416129in}}%
\pgfpathlineto{\pgfqpoint{1.690593in}{5.417102in}}%
\pgfpathlineto{\pgfqpoint{1.691369in}{5.415480in}}%
\pgfpathlineto{\pgfqpoint{1.695718in}{5.392360in}}%
\pgfpathlineto{\pgfqpoint{1.696494in}{5.393333in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{5.401812in}}%
\pgfpathlineto{\pgfqpoint{1.706434in}{5.402739in}}%
\pgfpathlineto{\pgfqpoint{1.708453in}{5.399588in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{5.399820in}}%
\pgfpathlineto{\pgfqpoint{1.710006in}{5.400885in}}%
\pgfpathlineto{\pgfqpoint{1.710937in}{5.401997in}}%
\pgfpathlineto{\pgfqpoint{1.712801in}{5.404129in}}%
\pgfpathlineto{\pgfqpoint{1.713112in}{5.404314in}}%
\pgfpathlineto{\pgfqpoint{1.713733in}{5.403526in}}%
\pgfpathlineto{\pgfqpoint{1.716994in}{5.401071in}}%
\pgfpathlineto{\pgfqpoint{1.717305in}{5.401766in}}%
\pgfpathlineto{\pgfqpoint{1.718237in}{5.402414in}}%
\pgfpathlineto{\pgfqpoint{1.719634in}{5.403063in}}%
\pgfpathlineto{\pgfqpoint{1.719790in}{5.402924in}}%
\pgfpathlineto{\pgfqpoint{1.727865in}{5.401580in}}%
\pgfpathlineto{\pgfqpoint{1.730505in}{5.403063in}}%
\pgfpathlineto{\pgfqpoint{1.733456in}{5.402414in}}%
\pgfpathlineto{\pgfqpoint{1.736096in}{5.402785in}}%
\pgfpathlineto{\pgfqpoint{1.738115in}{5.401395in}}%
\pgfpathlineto{\pgfqpoint{1.745259in}{5.400329in}}%
\pgfpathlineto{\pgfqpoint{1.747123in}{5.400932in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{5.401812in}}%
\pgfpathlineto{\pgfqpoint{1.752248in}{5.401349in}}%
\pgfpathlineto{\pgfqpoint{1.753801in}{5.401071in}}%
\pgfpathlineto{\pgfqpoint{1.757683in}{5.398893in}}%
\pgfpathlineto{\pgfqpoint{1.762187in}{5.400376in}}%
\pgfpathlineto{\pgfqpoint{1.768399in}{5.399403in}}%
\pgfpathlineto{\pgfqpoint{1.770263in}{5.398522in}}%
\pgfpathlineto{\pgfqpoint{1.770418in}{5.398708in}}%
\pgfpathlineto{\pgfqpoint{1.778338in}{5.400005in}}%
\pgfpathlineto{\pgfqpoint{1.781444in}{5.398569in}}%
\pgfpathlineto{\pgfqpoint{1.783153in}{5.398615in}}%
\pgfpathlineto{\pgfqpoint{1.785327in}{5.398661in}}%
\pgfpathlineto{\pgfqpoint{1.787346in}{5.399125in}}%
\pgfpathlineto{\pgfqpoint{1.789986in}{5.399449in}}%
\pgfpathlineto{\pgfqpoint{1.805205in}{5.398430in}}%
\pgfpathlineto{\pgfqpoint{1.807380in}{5.398383in}}%
\pgfpathlineto{\pgfqpoint{1.810175in}{5.398708in}}%
\pgfpathlineto{\pgfqpoint{1.815300in}{5.399078in}}%
\pgfpathlineto{\pgfqpoint{1.817164in}{5.398754in}}%
\pgfpathlineto{\pgfqpoint{1.823997in}{5.399681in}}%
\pgfpathlineto{\pgfqpoint{1.828190in}{5.399495in}}%
\pgfpathlineto{\pgfqpoint{1.830675in}{5.399727in}}%
\pgfpathlineto{\pgfqpoint{1.835334in}{5.400746in}}%
\pgfpathlineto{\pgfqpoint{1.836887in}{5.401071in}}%
\pgfpathlineto{\pgfqpoint{1.839216in}{5.400793in}}%
\pgfpathlineto{\pgfqpoint{1.841857in}{5.401117in}}%
\pgfpathlineto{\pgfqpoint{1.844497in}{5.401441in}}%
\pgfpathlineto{\pgfqpoint{1.846050in}{5.401858in}}%
\pgfpathlineto{\pgfqpoint{1.847292in}{5.401858in}}%
\pgfpathlineto{\pgfqpoint{1.849000in}{5.401905in}}%
\pgfpathlineto{\pgfqpoint{1.852106in}{5.401302in}}%
\pgfpathlineto{\pgfqpoint{1.913451in}{5.400237in}}%
\pgfpathlineto{\pgfqpoint{1.915469in}{5.399820in}}%
\pgfpathlineto{\pgfqpoint{1.962526in}{5.400422in}}%
\pgfpathlineto{\pgfqpoint{1.962681in}{5.400932in}}%
\pgfpathlineto{\pgfqpoint{1.962992in}{5.400237in}}%
\pgfpathlineto{\pgfqpoint{1.963613in}{5.400237in}}%
\pgfpathlineto{\pgfqpoint{1.964855in}{5.400700in}}%
\pgfpathlineto{\pgfqpoint{1.966564in}{5.400607in}}%
\pgfpathlineto{\pgfqpoint{1.967961in}{5.400654in}}%
\pgfpathlineto{\pgfqpoint{1.971533in}{5.400561in}}%
\pgfpathlineto{\pgfqpoint{1.977901in}{5.401210in}}%
\pgfpathlineto{\pgfqpoint{1.978056in}{5.403758in}}%
\pgfpathlineto{\pgfqpoint{1.978833in}{5.398244in}}%
\pgfpathlineto{\pgfqpoint{1.978988in}{5.398105in}}%
\pgfpathlineto{\pgfqpoint{1.979764in}{5.403017in}}%
\pgfpathlineto{\pgfqpoint{1.980386in}{5.401256in}}%
\pgfpathlineto{\pgfqpoint{1.981007in}{5.399588in}}%
\pgfpathlineto{\pgfqpoint{1.981473in}{5.401024in}}%
\pgfpathlineto{\pgfqpoint{1.981783in}{5.402368in}}%
\pgfpathlineto{\pgfqpoint{1.982404in}{5.400654in}}%
\pgfpathlineto{\pgfqpoint{1.982870in}{5.400005in}}%
\pgfpathlineto{\pgfqpoint{1.983336in}{5.400839in}}%
\pgfpathlineto{\pgfqpoint{1.984268in}{5.401210in}}%
\pgfpathlineto{\pgfqpoint{1.984734in}{5.400793in}}%
\pgfpathlineto{\pgfqpoint{1.985666in}{5.401349in}}%
\pgfpathlineto{\pgfqpoint{1.986753in}{5.400839in}}%
\pgfpathlineto{\pgfqpoint{1.988151in}{5.401071in}}%
\pgfpathlineto{\pgfqpoint{1.997158in}{5.402044in}}%
\pgfpathlineto{\pgfqpoint{1.999488in}{5.403480in}}%
\pgfpathlineto{\pgfqpoint{2.000264in}{5.401071in}}%
\pgfpathlineto{\pgfqpoint{1.999954in}{5.406492in}}%
\pgfpathlineto{\pgfqpoint{2.000730in}{5.402044in}}%
\pgfpathlineto{\pgfqpoint{2.001041in}{5.403109in}}%
\pgfpathlineto{\pgfqpoint{2.001351in}{5.400607in}}%
\pgfpathlineto{\pgfqpoint{2.001507in}{5.400468in}}%
\pgfpathlineto{\pgfqpoint{2.002749in}{5.406538in}}%
\pgfpathlineto{\pgfqpoint{2.003525in}{5.400561in}}%
\pgfpathlineto{\pgfqpoint{2.003836in}{5.405658in}}%
\pgfpathlineto{\pgfqpoint{2.005079in}{5.474833in}}%
\pgfpathlineto{\pgfqpoint{2.005234in}{5.443095in}}%
\pgfpathlineto{\pgfqpoint{2.005389in}{5.412422in}}%
\pgfpathlineto{\pgfqpoint{2.006321in}{5.432253in}}%
\pgfpathlineto{\pgfqpoint{2.006476in}{5.445458in}}%
\pgfpathlineto{\pgfqpoint{2.007097in}{5.405055in}}%
\pgfpathlineto{\pgfqpoint{2.007253in}{5.400098in}}%
\pgfpathlineto{\pgfqpoint{2.007408in}{5.426461in}}%
\pgfpathlineto{\pgfqpoint{2.007719in}{5.419604in}}%
\pgfpathlineto{\pgfqpoint{2.008185in}{5.411588in}}%
\pgfpathlineto{\pgfqpoint{2.008806in}{5.446060in}}%
\pgfpathlineto{\pgfqpoint{2.009116in}{5.410430in}}%
\pgfpathlineto{\pgfqpoint{2.009738in}{5.448747in}}%
\pgfpathlineto{\pgfqpoint{2.010048in}{5.412144in}}%
\pgfpathlineto{\pgfqpoint{2.010825in}{5.399403in}}%
\pgfpathlineto{\pgfqpoint{2.011135in}{5.423681in}}%
\pgfpathlineto{\pgfqpoint{2.011446in}{5.401534in}}%
\pgfpathlineto{\pgfqpoint{2.012222in}{5.405287in}}%
\pgfpathlineto{\pgfqpoint{2.012999in}{5.431234in}}%
\pgfpathlineto{\pgfqpoint{2.012688in}{5.404407in}}%
\pgfpathlineto{\pgfqpoint{2.013465in}{5.417473in}}%
\pgfpathlineto{\pgfqpoint{2.013620in}{5.417287in}}%
\pgfpathlineto{\pgfqpoint{2.014086in}{5.407140in}}%
\pgfpathlineto{\pgfqpoint{2.014397in}{5.426322in}}%
\pgfpathlineto{\pgfqpoint{2.015018in}{5.397271in}}%
\pgfpathlineto{\pgfqpoint{2.015484in}{5.405241in}}%
\pgfpathlineto{\pgfqpoint{2.015639in}{5.417380in}}%
\pgfpathlineto{\pgfqpoint{2.015950in}{5.387542in}}%
\pgfpathlineto{\pgfqpoint{2.016260in}{5.392406in}}%
\pgfpathlineto{\pgfqpoint{2.016416in}{5.382074in}}%
\pgfpathlineto{\pgfqpoint{2.016726in}{5.405658in}}%
\pgfpathlineto{\pgfqpoint{2.017347in}{5.390461in}}%
\pgfpathlineto{\pgfqpoint{2.017503in}{5.394723in}}%
\pgfpathlineto{\pgfqpoint{2.017813in}{5.384576in}}%
\pgfpathlineto{\pgfqpoint{2.018124in}{5.394074in}}%
\pgfpathlineto{\pgfqpoint{2.018745in}{5.384345in}}%
\pgfpathlineto{\pgfqpoint{2.018590in}{5.401117in}}%
\pgfpathlineto{\pgfqpoint{2.019211in}{5.392777in}}%
\pgfpathlineto{\pgfqpoint{2.020298in}{5.418492in}}%
\pgfpathlineto{\pgfqpoint{2.019677in}{5.392638in}}%
\pgfpathlineto{\pgfqpoint{2.020453in}{5.415758in}}%
\pgfpathlineto{\pgfqpoint{2.020609in}{5.404314in}}%
\pgfpathlineto{\pgfqpoint{2.021540in}{5.412191in}}%
\pgfpathlineto{\pgfqpoint{2.021696in}{5.415666in}}%
\pgfpathlineto{\pgfqpoint{2.022006in}{5.401534in}}%
\pgfpathlineto{\pgfqpoint{2.022162in}{5.408994in}}%
\pgfpathlineto{\pgfqpoint{2.023249in}{5.397549in}}%
\pgfpathlineto{\pgfqpoint{2.023404in}{5.400468in}}%
\pgfpathlineto{\pgfqpoint{2.023559in}{5.401627in}}%
\pgfpathlineto{\pgfqpoint{2.024025in}{5.403897in}}%
\pgfpathlineto{\pgfqpoint{2.024646in}{5.392221in}}%
\pgfpathlineto{\pgfqpoint{2.025423in}{5.402136in}}%
\pgfpathlineto{\pgfqpoint{2.025889in}{5.399820in}}%
\pgfpathlineto{\pgfqpoint{2.026510in}{5.395464in}}%
\pgfpathlineto{\pgfqpoint{2.026200in}{5.401163in}}%
\pgfpathlineto{\pgfqpoint{2.026976in}{5.395650in}}%
\pgfpathlineto{\pgfqpoint{2.027442in}{5.395557in}}%
\pgfpathlineto{\pgfqpoint{2.028063in}{5.401071in}}%
\pgfpathlineto{\pgfqpoint{2.029616in}{5.389626in}}%
\pgfpathlineto{\pgfqpoint{2.029927in}{5.391850in}}%
\pgfpathlineto{\pgfqpoint{2.032567in}{5.379480in}}%
\pgfpathlineto{\pgfqpoint{2.033499in}{5.379248in}}%
\pgfpathlineto{\pgfqpoint{2.034120in}{5.388237in}}%
\pgfpathlineto{\pgfqpoint{2.034430in}{5.384993in}}%
\pgfpathlineto{\pgfqpoint{2.034896in}{5.391850in}}%
\pgfpathlineto{\pgfqpoint{2.036449in}{5.406028in}}%
\pgfpathlineto{\pgfqpoint{2.036605in}{5.406214in}}%
\pgfpathlineto{\pgfqpoint{2.037847in}{5.417102in}}%
\pgfpathlineto{\pgfqpoint{2.038002in}{5.413673in}}%
\pgfpathlineto{\pgfqpoint{2.038468in}{5.410476in}}%
\pgfpathlineto{\pgfqpoint{2.038624in}{5.415434in}}%
\pgfpathlineto{\pgfqpoint{2.038779in}{5.419604in}}%
\pgfpathlineto{\pgfqpoint{2.039400in}{5.411820in}}%
\pgfpathlineto{\pgfqpoint{2.039555in}{5.414415in}}%
\pgfpathlineto{\pgfqpoint{2.042661in}{5.370445in}}%
\pgfpathlineto{\pgfqpoint{2.044680in}{5.304096in}}%
\pgfpathlineto{\pgfqpoint{2.045457in}{5.279261in}}%
\pgfpathlineto{\pgfqpoint{2.045923in}{5.285609in}}%
\pgfpathlineto{\pgfqpoint{2.048874in}{5.432114in}}%
\pgfpathlineto{\pgfqpoint{2.050582in}{5.505088in}}%
\pgfpathlineto{\pgfqpoint{2.050892in}{5.506942in}}%
\pgfpathlineto{\pgfqpoint{2.051048in}{5.504532in}}%
\pgfpathlineto{\pgfqpoint{2.055241in}{5.388005in}}%
\pgfpathlineto{\pgfqpoint{2.055552in}{5.378275in}}%
\pgfpathlineto{\pgfqpoint{2.058658in}{5.222782in}}%
\pgfpathlineto{\pgfqpoint{2.059123in}{5.266659in}}%
\pgfpathlineto{\pgfqpoint{2.063317in}{5.531683in}}%
\pgfpathlineto{\pgfqpoint{2.063782in}{5.516718in}}%
\pgfpathlineto{\pgfqpoint{2.066733in}{5.409642in}}%
\pgfpathlineto{\pgfqpoint{2.067199in}{5.420994in}}%
\pgfpathlineto{\pgfqpoint{2.067354in}{5.418631in}}%
\pgfpathlineto{\pgfqpoint{2.067976in}{5.425118in}}%
\pgfpathlineto{\pgfqpoint{2.068286in}{5.433365in}}%
\pgfpathlineto{\pgfqpoint{2.068597in}{5.424469in}}%
\pgfpathlineto{\pgfqpoint{2.068752in}{5.425349in}}%
\pgfpathlineto{\pgfqpoint{2.072013in}{5.215322in}}%
\pgfpathlineto{\pgfqpoint{2.072945in}{5.246967in}}%
\pgfpathlineto{\pgfqpoint{2.075741in}{5.535575in}}%
\pgfpathlineto{\pgfqpoint{2.076673in}{5.561012in}}%
\pgfpathlineto{\pgfqpoint{2.076983in}{5.547205in}}%
\pgfpathlineto{\pgfqpoint{2.080244in}{5.401488in}}%
\pgfpathlineto{\pgfqpoint{2.081176in}{5.410384in}}%
\pgfpathlineto{\pgfqpoint{2.081332in}{5.410893in}}%
\pgfpathlineto{\pgfqpoint{2.081642in}{5.419928in}}%
\pgfpathlineto{\pgfqpoint{2.082263in}{5.409364in}}%
\pgfpathlineto{\pgfqpoint{2.085059in}{5.229314in}}%
\pgfpathlineto{\pgfqpoint{2.086146in}{5.252991in}}%
\pgfpathlineto{\pgfqpoint{2.088475in}{5.499992in}}%
\pgfpathlineto{\pgfqpoint{2.090028in}{5.549336in}}%
\pgfpathlineto{\pgfqpoint{2.090960in}{5.511343in}}%
\pgfpathlineto{\pgfqpoint{2.091116in}{5.513891in}}%
\pgfpathlineto{\pgfqpoint{2.092669in}{5.413720in}}%
\pgfpathlineto{\pgfqpoint{2.093134in}{5.422801in}}%
\pgfpathlineto{\pgfqpoint{2.093756in}{5.401210in}}%
\pgfpathlineto{\pgfqpoint{2.094222in}{5.420206in}}%
\pgfpathlineto{\pgfqpoint{2.094532in}{5.410059in}}%
\pgfpathlineto{\pgfqpoint{2.095153in}{5.422894in}}%
\pgfpathlineto{\pgfqpoint{2.095309in}{5.423218in}}%
\pgfpathlineto{\pgfqpoint{2.098415in}{5.221855in}}%
\pgfpathlineto{\pgfqpoint{2.099347in}{5.232002in}}%
\pgfpathlineto{\pgfqpoint{2.101831in}{5.508841in}}%
\pgfpathlineto{\pgfqpoint{2.103074in}{5.552533in}}%
\pgfpathlineto{\pgfqpoint{2.103384in}{5.545352in}}%
\pgfpathlineto{\pgfqpoint{2.103540in}{5.546464in}}%
\pgfpathlineto{\pgfqpoint{2.107112in}{5.400051in}}%
\pgfpathlineto{\pgfqpoint{2.107578in}{5.407094in}}%
\pgfpathlineto{\pgfqpoint{2.108354in}{5.422384in}}%
\pgfpathlineto{\pgfqpoint{2.108975in}{5.411681in}}%
\pgfpathlineto{\pgfqpoint{2.111771in}{5.225005in}}%
\pgfpathlineto{\pgfqpoint{2.112702in}{5.240944in}}%
\pgfpathlineto{\pgfqpoint{2.114721in}{5.445319in}}%
\pgfpathlineto{\pgfqpoint{2.116430in}{5.555313in}}%
\pgfpathlineto{\pgfqpoint{2.116585in}{5.552626in}}%
\pgfpathlineto{\pgfqpoint{2.118759in}{5.445226in}}%
\pgfpathlineto{\pgfqpoint{2.120002in}{5.404963in}}%
\pgfpathlineto{\pgfqpoint{2.120312in}{5.413210in}}%
\pgfpathlineto{\pgfqpoint{2.120933in}{5.407696in}}%
\pgfpathlineto{\pgfqpoint{2.121244in}{5.416731in}}%
\pgfpathlineto{\pgfqpoint{2.121865in}{5.419372in}}%
\pgfpathlineto{\pgfqpoint{2.122021in}{5.418585in}}%
\pgfpathlineto{\pgfqpoint{2.125748in}{5.222411in}}%
\pgfpathlineto{\pgfqpoint{2.125903in}{5.238210in}}%
\pgfpathlineto{\pgfqpoint{2.128388in}{5.500501in}}%
\pgfpathlineto{\pgfqpoint{2.129630in}{5.552163in}}%
\pgfpathlineto{\pgfqpoint{2.130096in}{5.535205in}}%
\pgfpathlineto{\pgfqpoint{2.130407in}{5.540904in}}%
\pgfpathlineto{\pgfqpoint{2.130562in}{5.534278in}}%
\pgfpathlineto{\pgfqpoint{2.132892in}{5.409689in}}%
\pgfpathlineto{\pgfqpoint{2.133202in}{5.397827in}}%
\pgfpathlineto{\pgfqpoint{2.133668in}{5.414044in}}%
\pgfpathlineto{\pgfqpoint{2.133979in}{5.404360in}}%
\pgfpathlineto{\pgfqpoint{2.134289in}{5.407743in}}%
\pgfpathlineto{\pgfqpoint{2.134600in}{5.427666in}}%
\pgfpathlineto{\pgfqpoint{2.135532in}{5.423218in}}%
\pgfpathlineto{\pgfqpoint{2.139104in}{5.213376in}}%
\pgfpathlineto{\pgfqpoint{2.139259in}{5.245716in}}%
\pgfpathlineto{\pgfqpoint{2.141744in}{5.502216in}}%
\pgfpathlineto{\pgfqpoint{2.142054in}{5.508100in}}%
\pgfpathlineto{\pgfqpoint{2.142986in}{5.556240in}}%
\pgfpathlineto{\pgfqpoint{2.143452in}{5.543406in}}%
\pgfpathlineto{\pgfqpoint{2.143763in}{5.545491in}}%
\pgfpathlineto{\pgfqpoint{2.144229in}{5.514911in}}%
\pgfpathlineto{\pgfqpoint{2.145626in}{5.425349in}}%
\pgfpathlineto{\pgfqpoint{2.145937in}{5.432855in}}%
\pgfpathlineto{\pgfqpoint{2.147335in}{5.395372in}}%
\pgfpathlineto{\pgfqpoint{2.147956in}{5.421457in}}%
\pgfpathlineto{\pgfqpoint{2.149043in}{5.413442in}}%
\pgfpathlineto{\pgfqpoint{2.151528in}{5.220789in}}%
\pgfpathlineto{\pgfqpoint{2.151683in}{5.239739in}}%
\pgfpathlineto{\pgfqpoint{2.153081in}{5.312667in}}%
\pgfpathlineto{\pgfqpoint{2.152304in}{5.213376in}}%
\pgfpathlineto{\pgfqpoint{2.153236in}{5.294181in}}%
\pgfpathlineto{\pgfqpoint{2.153702in}{5.357657in}}%
\pgfpathlineto{\pgfqpoint{2.155566in}{5.523065in}}%
\pgfpathlineto{\pgfqpoint{2.156187in}{5.552672in}}%
\pgfpathlineto{\pgfqpoint{2.156808in}{5.538355in}}%
\pgfpathlineto{\pgfqpoint{2.157119in}{5.539884in}}%
\pgfpathlineto{\pgfqpoint{2.157585in}{5.507729in}}%
\pgfpathlineto{\pgfqpoint{2.158982in}{5.424376in}}%
\pgfpathlineto{\pgfqpoint{2.159138in}{5.430909in}}%
\pgfpathlineto{\pgfqpoint{2.159293in}{5.439527in}}%
\pgfpathlineto{\pgfqpoint{2.159604in}{5.396901in}}%
\pgfpathlineto{\pgfqpoint{2.159759in}{5.395001in}}%
\pgfpathlineto{\pgfqpoint{2.159914in}{5.401766in}}%
\pgfpathlineto{\pgfqpoint{2.160380in}{5.415666in}}%
\pgfpathlineto{\pgfqpoint{2.160535in}{5.406075in}}%
\pgfpathlineto{\pgfqpoint{2.160691in}{5.391712in}}%
\pgfpathlineto{\pgfqpoint{2.161312in}{5.422338in}}%
\pgfpathlineto{\pgfqpoint{2.161467in}{5.417658in}}%
\pgfpathlineto{\pgfqpoint{2.163175in}{5.348159in}}%
\pgfpathlineto{\pgfqpoint{2.164418in}{5.255910in}}%
\pgfpathlineto{\pgfqpoint{2.165194in}{5.262767in}}%
\pgfpathlineto{\pgfqpoint{2.165660in}{5.216851in}}%
\pgfpathlineto{\pgfqpoint{2.167369in}{5.392128in}}%
\pgfpathlineto{\pgfqpoint{2.169388in}{5.548966in}}%
\pgfpathlineto{\pgfqpoint{2.170475in}{5.534463in}}%
\pgfpathlineto{\pgfqpoint{2.174047in}{5.389163in}}%
\pgfpathlineto{\pgfqpoint{2.174513in}{5.420670in}}%
\pgfpathlineto{\pgfqpoint{2.175289in}{5.406584in}}%
\pgfpathlineto{\pgfqpoint{2.175444in}{5.408762in}}%
\pgfpathlineto{\pgfqpoint{2.175600in}{5.395372in}}%
\pgfpathlineto{\pgfqpoint{2.177774in}{5.220650in}}%
\pgfpathlineto{\pgfqpoint{2.178084in}{5.248079in}}%
\pgfpathlineto{\pgfqpoint{2.179327in}{5.310165in}}%
\pgfpathlineto{\pgfqpoint{2.178706in}{5.205870in}}%
\pgfpathlineto{\pgfqpoint{2.179482in}{5.302984in}}%
\pgfpathlineto{\pgfqpoint{2.179637in}{5.288435in}}%
\pgfpathlineto{\pgfqpoint{2.179948in}{5.329208in}}%
\pgfpathlineto{\pgfqpoint{2.181346in}{5.496331in}}%
\pgfpathlineto{\pgfqpoint{2.181501in}{5.488918in}}%
\pgfpathlineto{\pgfqpoint{2.181656in}{5.481644in}}%
\pgfpathlineto{\pgfqpoint{2.181812in}{5.501150in}}%
\pgfpathlineto{\pgfqpoint{2.182278in}{5.545908in}}%
\pgfpathlineto{\pgfqpoint{2.183209in}{5.544796in}}%
\pgfpathlineto{\pgfqpoint{2.184607in}{5.482339in}}%
\pgfpathlineto{\pgfqpoint{2.186160in}{5.399449in}}%
\pgfpathlineto{\pgfqpoint{2.186315in}{5.408252in}}%
\pgfpathlineto{\pgfqpoint{2.186781in}{5.417241in}}%
\pgfpathlineto{\pgfqpoint{2.186937in}{5.407372in}}%
\pgfpathlineto{\pgfqpoint{2.187092in}{5.392175in}}%
\pgfpathlineto{\pgfqpoint{2.187558in}{5.421365in}}%
\pgfpathlineto{\pgfqpoint{2.188024in}{5.407604in}}%
\pgfpathlineto{\pgfqpoint{2.188800in}{5.380916in}}%
\pgfpathlineto{\pgfqpoint{2.190974in}{5.223291in}}%
\pgfpathlineto{\pgfqpoint{2.192372in}{5.316652in}}%
\pgfpathlineto{\pgfqpoint{2.191751in}{5.205638in}}%
\pgfpathlineto{\pgfqpoint{2.192527in}{5.304791in}}%
\pgfpathlineto{\pgfqpoint{2.192683in}{5.292003in}}%
\pgfpathlineto{\pgfqpoint{2.192993in}{5.345101in}}%
\pgfpathlineto{\pgfqpoint{2.194391in}{5.507127in}}%
\pgfpathlineto{\pgfqpoint{2.194546in}{5.492856in}}%
\pgfpathlineto{\pgfqpoint{2.194702in}{5.482756in}}%
\pgfpathlineto{\pgfqpoint{2.195012in}{5.532795in}}%
\pgfpathlineto{\pgfqpoint{2.195323in}{5.550356in}}%
\pgfpathlineto{\pgfqpoint{2.195944in}{5.526170in}}%
\pgfpathlineto{\pgfqpoint{2.196255in}{5.550170in}}%
\pgfpathlineto{\pgfqpoint{2.198740in}{5.422106in}}%
\pgfpathlineto{\pgfqpoint{2.199205in}{5.401071in}}%
\pgfpathlineto{\pgfqpoint{2.200293in}{5.402136in}}%
\pgfpathlineto{\pgfqpoint{2.200603in}{5.424793in}}%
\pgfpathlineto{\pgfqpoint{2.201224in}{5.407650in}}%
\pgfpathlineto{\pgfqpoint{2.204641in}{5.211059in}}%
\pgfpathlineto{\pgfqpoint{2.204952in}{5.257531in}}%
\pgfpathlineto{\pgfqpoint{2.208524in}{5.555174in}}%
\pgfpathlineto{\pgfqpoint{2.211319in}{5.421921in}}%
\pgfpathlineto{\pgfqpoint{2.211630in}{5.426091in}}%
\pgfpathlineto{\pgfqpoint{2.211785in}{5.415712in}}%
\pgfpathlineto{\pgfqpoint{2.212095in}{5.400005in}}%
\pgfpathlineto{\pgfqpoint{2.212872in}{5.416268in}}%
\pgfpathlineto{\pgfqpoint{2.213027in}{5.402924in}}%
\pgfpathlineto{\pgfqpoint{2.213183in}{5.398152in}}%
\pgfpathlineto{\pgfqpoint{2.213493in}{5.418492in}}%
\pgfpathlineto{\pgfqpoint{2.213649in}{5.421689in}}%
\pgfpathlineto{\pgfqpoint{2.214114in}{5.411496in}}%
\pgfpathlineto{\pgfqpoint{2.217686in}{5.200634in}}%
\pgfpathlineto{\pgfqpoint{2.217842in}{5.248682in}}%
\pgfpathlineto{\pgfqpoint{2.221103in}{5.560224in}}%
\pgfpathlineto{\pgfqpoint{2.221258in}{5.558047in}}%
\pgfpathlineto{\pgfqpoint{2.221414in}{5.564163in}}%
\pgfpathlineto{\pgfqpoint{2.221569in}{5.550773in}}%
\pgfpathlineto{\pgfqpoint{2.222967in}{5.482431in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{5.393287in}}%
\pgfpathlineto{\pgfqpoint{2.226228in}{5.402970in}}%
\pgfpathlineto{\pgfqpoint{2.226539in}{5.429380in}}%
\pgfpathlineto{\pgfqpoint{2.227160in}{5.397642in}}%
\pgfpathlineto{\pgfqpoint{2.229645in}{5.201700in}}%
\pgfpathlineto{\pgfqpoint{2.229955in}{5.241732in}}%
\pgfpathlineto{\pgfqpoint{2.231198in}{5.331154in}}%
\pgfpathlineto{\pgfqpoint{2.230421in}{5.197345in}}%
\pgfpathlineto{\pgfqpoint{2.231353in}{5.314243in}}%
\pgfpathlineto{\pgfqpoint{2.231508in}{5.299926in}}%
\pgfpathlineto{\pgfqpoint{2.231819in}{5.363263in}}%
\pgfpathlineto{\pgfqpoint{2.233217in}{5.541413in}}%
\pgfpathlineto{\pgfqpoint{2.233372in}{5.516440in}}%
\pgfpathlineto{\pgfqpoint{2.233527in}{5.504903in}}%
\pgfpathlineto{\pgfqpoint{2.233838in}{5.547437in}}%
\pgfpathlineto{\pgfqpoint{2.234304in}{5.568425in}}%
\pgfpathlineto{\pgfqpoint{2.234614in}{5.527652in}}%
\pgfpathlineto{\pgfqpoint{2.234770in}{5.527838in}}%
\pgfpathlineto{\pgfqpoint{2.235080in}{5.542016in}}%
\pgfpathlineto{\pgfqpoint{2.235546in}{5.508610in}}%
\pgfpathlineto{\pgfqpoint{2.237876in}{5.392314in}}%
\pgfpathlineto{\pgfqpoint{2.238497in}{5.413071in}}%
\pgfpathlineto{\pgfqpoint{2.239584in}{5.432114in}}%
\pgfpathlineto{\pgfqpoint{2.239118in}{5.404082in}}%
\pgfpathlineto{\pgfqpoint{2.239739in}{5.428037in}}%
\pgfpathlineto{\pgfqpoint{2.241292in}{5.289547in}}%
\pgfpathlineto{\pgfqpoint{2.242535in}{5.197947in}}%
\pgfpathlineto{\pgfqpoint{2.241758in}{5.312714in}}%
\pgfpathlineto{\pgfqpoint{2.242690in}{5.216619in}}%
\pgfpathlineto{\pgfqpoint{2.244088in}{5.327216in}}%
\pgfpathlineto{\pgfqpoint{2.243311in}{5.195908in}}%
\pgfpathlineto{\pgfqpoint{2.244243in}{5.322629in}}%
\pgfpathlineto{\pgfqpoint{2.244398in}{5.311648in}}%
\pgfpathlineto{\pgfqpoint{2.244554in}{5.328189in}}%
\pgfpathlineto{\pgfqpoint{2.246107in}{5.537985in}}%
\pgfpathlineto{\pgfqpoint{2.246262in}{5.521258in}}%
\pgfpathlineto{\pgfqpoint{2.246728in}{5.558140in}}%
\pgfpathlineto{\pgfqpoint{2.247038in}{5.554618in}}%
\pgfpathlineto{\pgfqpoint{2.247194in}{5.569259in}}%
\pgfpathlineto{\pgfqpoint{2.247504in}{5.536039in}}%
\pgfpathlineto{\pgfqpoint{2.247970in}{5.539606in}}%
\pgfpathlineto{\pgfqpoint{2.249368in}{5.430400in}}%
\pgfpathlineto{\pgfqpoint{2.249523in}{5.435959in}}%
\pgfpathlineto{\pgfqpoint{2.249678in}{5.437905in}}%
\pgfpathlineto{\pgfqpoint{2.250921in}{5.399032in}}%
\pgfpathlineto{\pgfqpoint{2.251076in}{5.396159in}}%
\pgfpathlineto{\pgfqpoint{2.251387in}{5.410106in}}%
\pgfpathlineto{\pgfqpoint{2.251542in}{5.410615in}}%
\pgfpathlineto{\pgfqpoint{2.252319in}{5.422338in}}%
\pgfpathlineto{\pgfqpoint{2.252008in}{5.410106in}}%
\pgfpathlineto{\pgfqpoint{2.252629in}{5.416036in}}%
\pgfpathlineto{\pgfqpoint{2.253872in}{5.297795in}}%
\pgfpathlineto{\pgfqpoint{2.255114in}{5.182287in}}%
\pgfpathlineto{\pgfqpoint{2.255269in}{5.185298in}}%
\pgfpathlineto{\pgfqpoint{2.256822in}{5.337409in}}%
\pgfpathlineto{\pgfqpoint{2.256978in}{5.328467in}}%
\pgfpathlineto{\pgfqpoint{2.257133in}{5.326706in}}%
\pgfpathlineto{\pgfqpoint{2.258686in}{5.544703in}}%
\pgfpathlineto{\pgfqpoint{2.258997in}{5.530988in}}%
\pgfpathlineto{\pgfqpoint{2.259307in}{5.569862in}}%
\pgfpathlineto{\pgfqpoint{2.260084in}{5.536595in}}%
\pgfpathlineto{\pgfqpoint{2.260394in}{5.544054in}}%
\pgfpathlineto{\pgfqpoint{2.260550in}{5.531961in}}%
\pgfpathlineto{\pgfqpoint{2.261947in}{5.417473in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{5.431419in}}%
\pgfpathlineto{\pgfqpoint{2.262879in}{5.391016in}}%
\pgfpathlineto{\pgfqpoint{2.263656in}{5.400144in}}%
\pgfpathlineto{\pgfqpoint{2.263811in}{5.398754in}}%
\pgfpathlineto{\pgfqpoint{2.265053in}{5.438600in}}%
\pgfpathlineto{\pgfqpoint{2.265209in}{5.432670in}}%
\pgfpathlineto{\pgfqpoint{2.266606in}{5.285933in}}%
\pgfpathlineto{\pgfqpoint{2.267849in}{5.177839in}}%
\pgfpathlineto{\pgfqpoint{2.268004in}{5.186039in}}%
\pgfpathlineto{\pgfqpoint{2.269712in}{5.334305in}}%
\pgfpathlineto{\pgfqpoint{2.272042in}{5.584688in}}%
\pgfpathlineto{\pgfqpoint{2.273129in}{5.559854in}}%
\pgfpathlineto{\pgfqpoint{2.275148in}{5.407233in}}%
\pgfpathlineto{\pgfqpoint{2.275614in}{5.390090in}}%
\pgfpathlineto{\pgfqpoint{2.276390in}{5.400190in}}%
\pgfpathlineto{\pgfqpoint{2.277633in}{5.426971in}}%
\pgfpathlineto{\pgfqpoint{2.277943in}{5.420345in}}%
\pgfpathlineto{\pgfqpoint{2.280428in}{5.168943in}}%
\pgfpathlineto{\pgfqpoint{2.280583in}{5.203136in}}%
\pgfpathlineto{\pgfqpoint{2.282758in}{5.453659in}}%
\pgfpathlineto{\pgfqpoint{2.282913in}{5.453195in}}%
\pgfpathlineto{\pgfqpoint{2.284466in}{5.583252in}}%
\pgfpathlineto{\pgfqpoint{2.285243in}{5.528394in}}%
\pgfpathlineto{\pgfqpoint{2.285553in}{5.537753in}}%
\pgfpathlineto{\pgfqpoint{2.285708in}{5.530849in}}%
\pgfpathlineto{\pgfqpoint{2.287106in}{5.409179in}}%
\pgfpathlineto{\pgfqpoint{2.287261in}{5.411079in}}%
\pgfpathlineto{\pgfqpoint{2.287417in}{5.412005in}}%
\pgfpathlineto{\pgfqpoint{2.288038in}{5.387495in}}%
\pgfpathlineto{\pgfqpoint{2.288659in}{5.405611in}}%
\pgfpathlineto{\pgfqpoint{2.288970in}{5.412839in}}%
\pgfpathlineto{\pgfqpoint{2.290057in}{5.444392in}}%
\pgfpathlineto{\pgfqpoint{2.290367in}{5.439434in}}%
\pgfpathlineto{\pgfqpoint{2.292852in}{5.161020in}}%
\pgfpathlineto{\pgfqpoint{2.293163in}{5.209716in}}%
\pgfpathlineto{\pgfqpoint{2.297045in}{5.596596in}}%
\pgfpathlineto{\pgfqpoint{2.297356in}{5.565414in}}%
\pgfpathlineto{\pgfqpoint{2.300462in}{5.384715in}}%
\pgfpathlineto{\pgfqpoint{2.300773in}{5.402090in}}%
\pgfpathlineto{\pgfqpoint{2.302015in}{5.446292in}}%
\pgfpathlineto{\pgfqpoint{2.302636in}{5.443929in}}%
\pgfpathlineto{\pgfqpoint{2.303413in}{5.351911in}}%
\pgfpathlineto{\pgfqpoint{2.305276in}{5.169035in}}%
\pgfpathlineto{\pgfqpoint{2.306053in}{5.225515in}}%
\pgfpathlineto{\pgfqpoint{2.308693in}{5.570603in}}%
\pgfpathlineto{\pgfqpoint{2.309159in}{5.567591in}}%
\pgfpathlineto{\pgfqpoint{2.309470in}{5.584827in}}%
\pgfpathlineto{\pgfqpoint{2.309935in}{5.539514in}}%
\pgfpathlineto{\pgfqpoint{2.311954in}{5.392638in}}%
\pgfpathlineto{\pgfqpoint{2.312265in}{5.404129in}}%
\pgfpathlineto{\pgfqpoint{2.312731in}{5.389534in}}%
\pgfpathlineto{\pgfqpoint{2.313042in}{5.402970in}}%
\pgfpathlineto{\pgfqpoint{2.314284in}{5.452732in}}%
\pgfpathlineto{\pgfqpoint{2.314595in}{5.446477in}}%
\pgfpathlineto{\pgfqpoint{2.314905in}{5.447265in}}%
\pgfpathlineto{\pgfqpoint{2.315216in}{5.435218in}}%
\pgfpathlineto{\pgfqpoint{2.317701in}{5.184835in}}%
\pgfpathlineto{\pgfqpoint{2.317856in}{5.203044in}}%
\pgfpathlineto{\pgfqpoint{2.321117in}{5.553692in}}%
\pgfpathlineto{\pgfqpoint{2.321738in}{5.563931in}}%
\pgfpathlineto{\pgfqpoint{2.323291in}{5.444809in}}%
\pgfpathlineto{\pgfqpoint{2.323602in}{5.447496in}}%
\pgfpathlineto{\pgfqpoint{2.323757in}{5.434384in}}%
\pgfpathlineto{\pgfqpoint{2.325000in}{5.399959in}}%
\pgfpathlineto{\pgfqpoint{2.325155in}{5.400329in}}%
\pgfpathlineto{\pgfqpoint{2.326553in}{5.437488in}}%
\pgfpathlineto{\pgfqpoint{2.327174in}{5.434060in}}%
\pgfpathlineto{\pgfqpoint{2.327795in}{5.394260in}}%
\pgfpathlineto{\pgfqpoint{2.329969in}{5.245994in}}%
\pgfpathlineto{\pgfqpoint{2.330125in}{5.247570in}}%
\pgfpathlineto{\pgfqpoint{2.333541in}{5.495080in}}%
\pgfpathlineto{\pgfqpoint{2.333697in}{5.491049in}}%
\pgfpathlineto{\pgfqpoint{2.334007in}{5.508610in}}%
\pgfpathlineto{\pgfqpoint{2.334163in}{5.513706in}}%
\pgfpathlineto{\pgfqpoint{2.334473in}{5.491976in}}%
\pgfpathlineto{\pgfqpoint{2.335250in}{5.463945in}}%
\pgfpathlineto{\pgfqpoint{2.336492in}{5.422523in}}%
\pgfpathlineto{\pgfqpoint{2.336958in}{5.425303in}}%
\pgfpathlineto{\pgfqpoint{2.337269in}{5.422013in}}%
\pgfpathlineto{\pgfqpoint{2.337424in}{5.418214in}}%
\pgfpathlineto{\pgfqpoint{2.337890in}{5.425859in}}%
\pgfpathlineto{\pgfqpoint{2.338356in}{5.418677in}}%
\pgfpathlineto{\pgfqpoint{2.338822in}{5.426230in}}%
\pgfpathlineto{\pgfqpoint{2.339598in}{5.423079in}}%
\pgfpathlineto{\pgfqpoint{2.340530in}{5.400839in}}%
\pgfpathlineto{\pgfqpoint{2.341462in}{5.345101in}}%
\pgfpathlineto{\pgfqpoint{2.342549in}{5.305069in}}%
\pgfpathlineto{\pgfqpoint{2.342859in}{5.311185in}}%
\pgfpathlineto{\pgfqpoint{2.346897in}{5.458014in}}%
\pgfpathlineto{\pgfqpoint{2.343636in}{5.308498in}}%
\pgfpathlineto{\pgfqpoint{2.347363in}{5.457875in}}%
\pgfpathlineto{\pgfqpoint{2.348916in}{5.438415in}}%
\pgfpathlineto{\pgfqpoint{2.347829in}{5.459404in}}%
\pgfpathlineto{\pgfqpoint{2.349537in}{5.445597in}}%
\pgfpathlineto{\pgfqpoint{2.349693in}{5.447821in}}%
\pgfpathlineto{\pgfqpoint{2.349848in}{5.441473in}}%
\pgfpathlineto{\pgfqpoint{2.351090in}{5.426739in}}%
\pgfpathlineto{\pgfqpoint{2.351246in}{5.427712in}}%
\pgfpathlineto{\pgfqpoint{2.351712in}{5.427388in}}%
\pgfpathlineto{\pgfqpoint{2.352643in}{5.433643in}}%
\pgfpathlineto{\pgfqpoint{2.354041in}{5.411079in}}%
\pgfpathlineto{\pgfqpoint{2.356992in}{5.304142in}}%
\pgfpathlineto{\pgfqpoint{2.357302in}{5.308961in}}%
\pgfpathlineto{\pgfqpoint{2.357924in}{5.341301in}}%
\pgfpathlineto{\pgfqpoint{2.360098in}{5.423820in}}%
\pgfpathlineto{\pgfqpoint{2.360253in}{5.423728in}}%
\pgfpathlineto{\pgfqpoint{2.361806in}{5.449767in}}%
\pgfpathlineto{\pgfqpoint{2.362117in}{5.446292in}}%
\pgfpathlineto{\pgfqpoint{2.362272in}{5.445458in}}%
\pgfpathlineto{\pgfqpoint{2.362427in}{5.448099in}}%
\pgfpathlineto{\pgfqpoint{2.362893in}{5.454122in}}%
\pgfpathlineto{\pgfqpoint{2.363515in}{5.449674in}}%
\pgfpathlineto{\pgfqpoint{2.364912in}{5.436191in}}%
\pgfpathlineto{\pgfqpoint{2.365378in}{5.439620in}}%
\pgfpathlineto{\pgfqpoint{2.365689in}{5.442075in}}%
\pgfpathlineto{\pgfqpoint{2.366465in}{5.440129in}}%
\pgfpathlineto{\pgfqpoint{2.367397in}{5.417612in}}%
\pgfpathlineto{\pgfqpoint{2.370503in}{5.297239in}}%
\pgfpathlineto{\pgfqpoint{2.370658in}{5.298258in}}%
\pgfpathlineto{\pgfqpoint{2.370969in}{5.306551in}}%
\pgfpathlineto{\pgfqpoint{2.375007in}{5.443929in}}%
\pgfpathlineto{\pgfqpoint{2.376249in}{5.451944in}}%
\pgfpathlineto{\pgfqpoint{2.376560in}{5.449998in}}%
\pgfpathlineto{\pgfqpoint{2.377336in}{5.439759in}}%
\pgfpathlineto{\pgfqpoint{2.378268in}{5.433921in}}%
\pgfpathlineto{\pgfqpoint{2.378579in}{5.436747in}}%
\pgfpathlineto{\pgfqpoint{2.379666in}{5.441705in}}%
\pgfpathlineto{\pgfqpoint{2.379821in}{5.440361in}}%
\pgfpathlineto{\pgfqpoint{2.381219in}{5.409179in}}%
\pgfpathlineto{\pgfqpoint{2.384170in}{5.300528in}}%
\pgfpathlineto{\pgfqpoint{2.384636in}{5.310490in}}%
\pgfpathlineto{\pgfqpoint{2.389916in}{5.453427in}}%
\pgfpathlineto{\pgfqpoint{2.390071in}{5.453334in}}%
\pgfpathlineto{\pgfqpoint{2.392245in}{5.431558in}}%
\pgfpathlineto{\pgfqpoint{2.393332in}{5.437118in}}%
\pgfpathlineto{\pgfqpoint{2.393488in}{5.436006in}}%
\pgfpathlineto{\pgfqpoint{2.397991in}{5.311880in}}%
\pgfpathlineto{\pgfqpoint{2.398923in}{5.336297in}}%
\pgfpathlineto{\pgfqpoint{2.401253in}{5.413488in}}%
\pgfpathlineto{\pgfqpoint{2.403582in}{5.453010in}}%
\pgfpathlineto{\pgfqpoint{2.403738in}{5.451991in}}%
\pgfpathlineto{\pgfqpoint{2.406067in}{5.428871in}}%
\pgfpathlineto{\pgfqpoint{2.406222in}{5.430955in}}%
\pgfpathlineto{\pgfqpoint{2.406378in}{5.434477in}}%
\pgfpathlineto{\pgfqpoint{2.407310in}{5.434106in}}%
\pgfpathlineto{\pgfqpoint{2.408707in}{5.409781in}}%
\pgfpathlineto{\pgfqpoint{2.411813in}{5.309424in}}%
\pgfpathlineto{\pgfqpoint{2.412435in}{5.321610in}}%
\pgfpathlineto{\pgfqpoint{2.416162in}{5.436098in}}%
\pgfpathlineto{\pgfqpoint{2.417559in}{5.452732in}}%
\pgfpathlineto{\pgfqpoint{2.418025in}{5.445875in}}%
\pgfpathlineto{\pgfqpoint{2.419889in}{5.425627in}}%
\pgfpathlineto{\pgfqpoint{2.420044in}{5.426508in}}%
\pgfpathlineto{\pgfqpoint{2.421442in}{5.435635in}}%
\pgfpathlineto{\pgfqpoint{2.422374in}{5.419372in}}%
\pgfpathlineto{\pgfqpoint{2.424859in}{5.322907in}}%
\pgfpathlineto{\pgfqpoint{2.425014in}{5.324065in}}%
\pgfpathlineto{\pgfqpoint{2.425635in}{5.308081in}}%
\pgfpathlineto{\pgfqpoint{2.426101in}{5.320776in}}%
\pgfpathlineto{\pgfqpoint{2.426878in}{5.361966in}}%
\pgfpathlineto{\pgfqpoint{2.429052in}{5.439342in}}%
\pgfpathlineto{\pgfqpoint{2.429207in}{5.437859in}}%
\pgfpathlineto{\pgfqpoint{2.429673in}{5.442770in}}%
\pgfpathlineto{\pgfqpoint{2.430760in}{5.451944in}}%
\pgfpathlineto{\pgfqpoint{2.430139in}{5.440917in}}%
\pgfpathlineto{\pgfqpoint{2.431847in}{5.448655in}}%
\pgfpathlineto{\pgfqpoint{2.432468in}{5.449442in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{5.437164in}}%
\pgfpathlineto{\pgfqpoint{2.433556in}{5.437535in}}%
\pgfpathlineto{\pgfqpoint{2.433866in}{5.431326in}}%
\pgfpathlineto{\pgfqpoint{2.434332in}{5.440176in}}%
\pgfpathlineto{\pgfqpoint{2.434487in}{5.438600in}}%
\pgfpathlineto{\pgfqpoint{2.435264in}{5.445550in}}%
\pgfpathlineto{\pgfqpoint{2.434953in}{5.434338in}}%
\pgfpathlineto{\pgfqpoint{2.435419in}{5.441334in}}%
\pgfpathlineto{\pgfqpoint{2.437749in}{5.286072in}}%
\pgfpathlineto{\pgfqpoint{2.439302in}{5.297563in}}%
\pgfpathlineto{\pgfqpoint{2.439612in}{5.311185in}}%
\pgfpathlineto{\pgfqpoint{2.442097in}{5.443280in}}%
\pgfpathlineto{\pgfqpoint{2.442718in}{5.458246in}}%
\pgfpathlineto{\pgfqpoint{2.443340in}{5.447496in}}%
\pgfpathlineto{\pgfqpoint{2.443495in}{5.447496in}}%
\pgfpathlineto{\pgfqpoint{2.443961in}{5.431743in}}%
\pgfpathlineto{\pgfqpoint{2.444893in}{5.436423in}}%
\pgfpathlineto{\pgfqpoint{2.446290in}{5.465659in}}%
\pgfpathlineto{\pgfqpoint{2.446601in}{5.459589in}}%
\pgfpathlineto{\pgfqpoint{2.446756in}{5.459450in}}%
\pgfpathlineto{\pgfqpoint{2.447067in}{5.466771in}}%
\pgfpathlineto{\pgfqpoint{2.447533in}{5.455836in}}%
\pgfpathlineto{\pgfqpoint{2.447999in}{5.464918in}}%
\pgfpathlineto{\pgfqpoint{2.448930in}{5.459033in}}%
\pgfpathlineto{\pgfqpoint{2.450017in}{5.374893in}}%
\pgfpathlineto{\pgfqpoint{2.451260in}{5.179090in}}%
\pgfpathlineto{\pgfqpoint{2.452036in}{5.228063in}}%
\pgfpathlineto{\pgfqpoint{2.455298in}{5.497814in}}%
\pgfpathlineto{\pgfqpoint{2.455919in}{5.455836in}}%
\pgfpathlineto{\pgfqpoint{2.456540in}{5.424701in}}%
\pgfpathlineto{\pgfqpoint{2.457627in}{5.382630in}}%
\pgfpathlineto{\pgfqpoint{2.457938in}{5.401488in}}%
\pgfpathlineto{\pgfqpoint{2.459801in}{5.494663in}}%
\pgfpathlineto{\pgfqpoint{2.459957in}{5.506386in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{5.489752in}}%
\pgfpathlineto{\pgfqpoint{2.460733in}{5.495544in}}%
\pgfpathlineto{\pgfqpoint{2.462908in}{5.392268in}}%
\pgfpathlineto{\pgfqpoint{2.464616in}{5.114826in}}%
\pgfpathlineto{\pgfqpoint{2.465082in}{5.193962in}}%
\pgfpathlineto{\pgfqpoint{2.467877in}{5.522602in}}%
\pgfpathlineto{\pgfqpoint{2.468809in}{5.490771in}}%
\pgfpathlineto{\pgfqpoint{2.470983in}{5.367340in}}%
\pgfpathlineto{\pgfqpoint{2.473313in}{5.509814in}}%
\pgfpathlineto{\pgfqpoint{2.473779in}{5.500131in}}%
\pgfpathlineto{\pgfqpoint{2.475798in}{5.386476in}}%
\pgfpathlineto{\pgfqpoint{2.477661in}{5.176634in}}%
\pgfpathlineto{\pgfqpoint{2.477972in}{5.192248in}}%
\pgfpathlineto{\pgfqpoint{2.480923in}{5.471728in}}%
\pgfpathlineto{\pgfqpoint{2.481078in}{5.466076in}}%
\pgfpathlineto{\pgfqpoint{2.483097in}{5.394955in}}%
\pgfpathlineto{\pgfqpoint{2.481699in}{5.485443in}}%
\pgfpathlineto{\pgfqpoint{2.483252in}{5.401163in}}%
\pgfpathlineto{\pgfqpoint{2.483563in}{5.427573in}}%
\pgfpathlineto{\pgfqpoint{2.484494in}{5.417473in}}%
\pgfpathlineto{\pgfqpoint{2.485426in}{5.433643in}}%
\pgfpathlineto{\pgfqpoint{2.485582in}{5.425674in}}%
\pgfpathlineto{\pgfqpoint{2.486669in}{5.377302in}}%
\pgfpathlineto{\pgfqpoint{2.486979in}{5.397874in}}%
\pgfpathlineto{\pgfqpoint{2.488066in}{5.416546in}}%
\pgfpathlineto{\pgfqpoint{2.488222in}{5.412839in}}%
\pgfpathlineto{\pgfqpoint{2.488377in}{5.405704in}}%
\pgfpathlineto{\pgfqpoint{2.488688in}{5.433226in}}%
\pgfpathlineto{\pgfqpoint{2.488843in}{5.446662in}}%
\pgfpathlineto{\pgfqpoint{2.489309in}{5.422477in}}%
\pgfpathlineto{\pgfqpoint{2.489775in}{5.435589in}}%
\pgfpathlineto{\pgfqpoint{2.491483in}{5.379711in}}%
\pgfpathlineto{\pgfqpoint{2.493191in}{5.316791in}}%
\pgfpathlineto{\pgfqpoint{2.494123in}{5.337178in}}%
\pgfpathlineto{\pgfqpoint{2.497384in}{5.434523in}}%
\pgfpathlineto{\pgfqpoint{2.498937in}{5.458107in}}%
\pgfpathlineto{\pgfqpoint{2.499559in}{5.455049in}}%
\pgfpathlineto{\pgfqpoint{2.499714in}{5.455929in}}%
\pgfpathlineto{\pgfqpoint{2.499869in}{5.453612in}}%
\pgfpathlineto{\pgfqpoint{2.501888in}{5.434430in}}%
\pgfpathlineto{\pgfqpoint{2.502665in}{5.454724in}}%
\pgfpathlineto{\pgfqpoint{2.503286in}{5.443280in}}%
\pgfpathlineto{\pgfqpoint{2.507324in}{5.300760in}}%
\pgfpathlineto{\pgfqpoint{2.508411in}{5.365348in}}%
\pgfpathlineto{\pgfqpoint{2.510119in}{5.450276in}}%
\pgfpathlineto{\pgfqpoint{2.510585in}{5.436932in}}%
\pgfpathlineto{\pgfqpoint{2.510896in}{5.432670in}}%
\pgfpathlineto{\pgfqpoint{2.511051in}{5.434245in}}%
\pgfpathlineto{\pgfqpoint{2.511362in}{5.455234in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{5.450323in}}%
\pgfpathlineto{\pgfqpoint{2.512915in}{5.433272in}}%
\pgfpathlineto{\pgfqpoint{2.513070in}{5.443651in}}%
\pgfpathlineto{\pgfqpoint{2.513225in}{5.455466in}}%
\pgfpathlineto{\pgfqpoint{2.514002in}{5.432253in}}%
\pgfpathlineto{\pgfqpoint{2.514468in}{5.420021in}}%
\pgfpathlineto{\pgfqpoint{2.515399in}{5.422662in}}%
\pgfpathlineto{\pgfqpoint{2.517263in}{5.475342in}}%
\pgfpathlineto{\pgfqpoint{2.515865in}{5.421967in}}%
\pgfpathlineto{\pgfqpoint{2.517418in}{5.466771in}}%
\pgfpathlineto{\pgfqpoint{2.519903in}{5.217639in}}%
\pgfpathlineto{\pgfqpoint{2.520214in}{5.244326in}}%
\pgfpathlineto{\pgfqpoint{2.521767in}{5.314474in}}%
\pgfpathlineto{\pgfqpoint{2.523009in}{5.472007in}}%
\pgfpathlineto{\pgfqpoint{2.523165in}{5.470802in}}%
\pgfpathlineto{\pgfqpoint{2.523320in}{5.450230in}}%
\pgfpathlineto{\pgfqpoint{2.523786in}{5.499621in}}%
\pgfpathlineto{\pgfqpoint{2.524096in}{5.475806in}}%
\pgfpathlineto{\pgfqpoint{2.524252in}{5.475528in}}%
\pgfpathlineto{\pgfqpoint{2.526426in}{5.361085in}}%
\pgfpathlineto{\pgfqpoint{2.529066in}{5.526587in}}%
\pgfpathlineto{\pgfqpoint{2.529532in}{5.479790in}}%
\pgfpathlineto{\pgfqpoint{2.529998in}{5.447913in}}%
\pgfpathlineto{\pgfqpoint{2.530619in}{5.465937in}}%
\pgfpathlineto{\pgfqpoint{2.530774in}{5.470014in}}%
\pgfpathlineto{\pgfqpoint{2.530930in}{5.458755in}}%
\pgfpathlineto{\pgfqpoint{2.533570in}{5.134517in}}%
\pgfpathlineto{\pgfqpoint{2.533880in}{5.085358in}}%
\pgfpathlineto{\pgfqpoint{2.534346in}{5.212264in}}%
\pgfpathlineto{\pgfqpoint{2.535744in}{5.450740in}}%
\pgfpathlineto{\pgfqpoint{2.536365in}{5.559807in}}%
\pgfpathlineto{\pgfqpoint{2.536831in}{5.488918in}}%
\pgfpathlineto{\pgfqpoint{2.536986in}{5.485211in}}%
\pgfpathlineto{\pgfqpoint{2.538539in}{5.283339in}}%
\pgfpathlineto{\pgfqpoint{2.538850in}{5.297146in}}%
\pgfpathlineto{\pgfqpoint{2.539005in}{5.291632in}}%
\pgfpathlineto{\pgfqpoint{2.539161in}{5.316050in}}%
\pgfpathlineto{\pgfqpoint{2.540714in}{5.473952in}}%
\pgfpathlineto{\pgfqpoint{2.541180in}{5.549892in}}%
\pgfpathlineto{\pgfqpoint{2.541956in}{5.488408in}}%
\pgfpathlineto{\pgfqpoint{2.543198in}{5.448423in}}%
\pgfpathlineto{\pgfqpoint{2.543664in}{5.394677in}}%
\pgfpathlineto{\pgfqpoint{2.544286in}{5.437952in}}%
\pgfpathlineto{\pgfqpoint{2.544751in}{5.478539in}}%
\pgfpathlineto{\pgfqpoint{2.545373in}{5.449906in}}%
\pgfpathlineto{\pgfqpoint{2.545528in}{5.451018in}}%
\pgfpathlineto{\pgfqpoint{2.545683in}{5.449350in}}%
\pgfpathlineto{\pgfqpoint{2.546615in}{5.275184in}}%
\pgfpathlineto{\pgfqpoint{2.547547in}{5.044400in}}%
\pgfpathlineto{\pgfqpoint{2.547857in}{5.146656in}}%
\pgfpathlineto{\pgfqpoint{2.550187in}{5.607716in}}%
\pgfpathlineto{\pgfqpoint{2.552361in}{5.246319in}}%
\pgfpathlineto{\pgfqpoint{2.552982in}{5.346954in}}%
\pgfpathlineto{\pgfqpoint{2.554535in}{5.526216in}}%
\pgfpathlineto{\pgfqpoint{2.555001in}{5.579406in}}%
\pgfpathlineto{\pgfqpoint{2.555467in}{5.499204in}}%
\pgfpathlineto{\pgfqpoint{2.556088in}{5.397966in}}%
\pgfpathlineto{\pgfqpoint{2.556865in}{5.437859in}}%
\pgfpathlineto{\pgfqpoint{2.557176in}{5.400190in}}%
\pgfpathlineto{\pgfqpoint{2.557797in}{5.422755in}}%
\pgfpathlineto{\pgfqpoint{2.558573in}{5.533722in}}%
\pgfpathlineto{\pgfqpoint{2.559039in}{5.491698in}}%
\pgfpathlineto{\pgfqpoint{2.561213in}{5.010808in}}%
\pgfpathlineto{\pgfqpoint{2.561679in}{5.202349in}}%
\pgfpathlineto{\pgfqpoint{2.563698in}{5.639129in}}%
\pgfpathlineto{\pgfqpoint{2.564009in}{5.575097in}}%
\pgfpathlineto{\pgfqpoint{2.564785in}{5.289872in}}%
\pgfpathlineto{\pgfqpoint{2.565562in}{5.292142in}}%
\pgfpathlineto{\pgfqpoint{2.566028in}{5.234596in}}%
\pgfpathlineto{\pgfqpoint{2.566494in}{5.312436in}}%
\pgfpathlineto{\pgfqpoint{2.567425in}{5.580148in}}%
\pgfpathlineto{\pgfqpoint{2.568202in}{5.545908in}}%
\pgfpathlineto{\pgfqpoint{2.568668in}{5.550726in}}%
\pgfpathlineto{\pgfqpoint{2.568979in}{5.506432in}}%
\pgfpathlineto{\pgfqpoint{2.569755in}{5.337780in}}%
\pgfpathlineto{\pgfqpoint{2.570376in}{5.396762in}}%
\pgfpathlineto{\pgfqpoint{2.572240in}{5.562402in}}%
\pgfpathlineto{\pgfqpoint{2.572395in}{5.559344in}}%
\pgfpathlineto{\pgfqpoint{2.573793in}{5.282319in}}%
\pgfpathlineto{\pgfqpoint{2.575035in}{4.997464in}}%
\pgfpathlineto{\pgfqpoint{2.575191in}{5.078871in}}%
\pgfpathlineto{\pgfqpoint{2.577054in}{5.631716in}}%
\pgfpathlineto{\pgfqpoint{2.577365in}{5.638573in}}%
\pgfpathlineto{\pgfqpoint{2.577520in}{5.634172in}}%
\pgfpathlineto{\pgfqpoint{2.578607in}{5.185344in}}%
\pgfpathlineto{\pgfqpoint{2.579539in}{5.261238in}}%
\pgfpathlineto{\pgfqpoint{2.580160in}{5.376051in}}%
\pgfpathlineto{\pgfqpoint{2.581247in}{5.679578in}}%
\pgfpathlineto{\pgfqpoint{2.581713in}{5.564209in}}%
\pgfpathlineto{\pgfqpoint{2.583266in}{5.301131in}}%
\pgfpathlineto{\pgfqpoint{2.583732in}{5.312992in}}%
\pgfpathlineto{\pgfqpoint{2.585596in}{5.544518in}}%
\pgfpathlineto{\pgfqpoint{2.585906in}{5.542618in}}%
\pgfpathlineto{\pgfqpoint{2.586062in}{5.548132in}}%
\pgfpathlineto{\pgfqpoint{2.586217in}{5.536595in}}%
\pgfpathlineto{\pgfqpoint{2.589012in}{5.054361in}}%
\pgfpathlineto{\pgfqpoint{2.589168in}{5.117884in}}%
\pgfpathlineto{\pgfqpoint{2.590410in}{5.641585in}}%
\pgfpathlineto{\pgfqpoint{2.590721in}{5.543498in}}%
\pgfpathlineto{\pgfqpoint{2.590876in}{5.543313in}}%
\pgfpathlineto{\pgfqpoint{2.591031in}{5.562773in}}%
\pgfpathlineto{\pgfqpoint{2.591497in}{5.523482in}}%
\pgfpathlineto{\pgfqpoint{2.592740in}{5.070207in}}%
\pgfpathlineto{\pgfqpoint{2.593206in}{5.266195in}}%
\pgfpathlineto{\pgfqpoint{2.595069in}{5.721788in}}%
\pgfpathlineto{\pgfqpoint{2.595224in}{5.698575in}}%
\pgfpathlineto{\pgfqpoint{2.596467in}{5.148973in}}%
\pgfpathlineto{\pgfqpoint{2.597088in}{5.257856in}}%
\pgfpathlineto{\pgfqpoint{2.598796in}{5.673555in}}%
\pgfpathlineto{\pgfqpoint{2.599262in}{5.568750in}}%
\pgfpathlineto{\pgfqpoint{2.600971in}{5.365070in}}%
\pgfpathlineto{\pgfqpoint{2.601281in}{5.353070in}}%
\pgfpathlineto{\pgfqpoint{2.601592in}{5.374429in}}%
\pgfpathlineto{\pgfqpoint{2.601902in}{5.386383in}}%
\pgfpathlineto{\pgfqpoint{2.602213in}{5.365441in}}%
\pgfpathlineto{\pgfqpoint{2.603611in}{5.098053in}}%
\pgfpathlineto{\pgfqpoint{2.603921in}{5.258319in}}%
\pgfpathlineto{\pgfqpoint{2.605008in}{5.561614in}}%
\pgfpathlineto{\pgfqpoint{2.605319in}{5.478864in}}%
\pgfpathlineto{\pgfqpoint{2.606561in}{5.298490in}}%
\pgfpathlineto{\pgfqpoint{2.607338in}{5.136093in}}%
\pgfpathlineto{\pgfqpoint{2.607649in}{5.263555in}}%
\pgfpathlineto{\pgfqpoint{2.608736in}{5.616380in}}%
\pgfpathlineto{\pgfqpoint{2.609202in}{5.602619in}}%
\pgfpathlineto{\pgfqpoint{2.610133in}{5.413905in}}%
\pgfpathlineto{\pgfqpoint{2.611065in}{5.125899in}}%
\pgfpathlineto{\pgfqpoint{2.611376in}{5.202905in}}%
\pgfpathlineto{\pgfqpoint{2.613084in}{5.670590in}}%
\pgfpathlineto{\pgfqpoint{2.613395in}{5.647006in}}%
\pgfpathlineto{\pgfqpoint{2.614171in}{5.374429in}}%
\pgfpathlineto{\pgfqpoint{2.614482in}{5.337409in}}%
\pgfpathlineto{\pgfqpoint{2.615103in}{5.369657in}}%
\pgfpathlineto{\pgfqpoint{2.616656in}{5.533444in}}%
\pgfpathlineto{\pgfqpoint{2.616967in}{5.479466in}}%
\pgfpathlineto{\pgfqpoint{2.618675in}{5.018453in}}%
\pgfpathlineto{\pgfqpoint{2.618986in}{5.218241in}}%
\pgfpathlineto{\pgfqpoint{2.620073in}{5.649137in}}%
\pgfpathlineto{\pgfqpoint{2.620539in}{5.525197in}}%
\pgfpathlineto{\pgfqpoint{2.622247in}{5.089991in}}%
\pgfpathlineto{\pgfqpoint{2.622713in}{5.231724in}}%
\pgfpathlineto{\pgfqpoint{2.623645in}{5.697880in}}%
\pgfpathlineto{\pgfqpoint{2.624266in}{5.634867in}}%
\pgfpathlineto{\pgfqpoint{2.625974in}{5.071319in}}%
\pgfpathlineto{\pgfqpoint{2.626440in}{5.187290in}}%
\pgfpathlineto{\pgfqpoint{2.627682in}{5.664149in}}%
\pgfpathlineto{\pgfqpoint{2.628304in}{5.614527in}}%
\pgfpathlineto{\pgfqpoint{2.629546in}{5.239739in}}%
\pgfpathlineto{\pgfqpoint{2.630167in}{5.327587in}}%
\pgfpathlineto{\pgfqpoint{2.631410in}{5.604843in}}%
\pgfpathlineto{\pgfqpoint{2.632031in}{5.576256in}}%
\pgfpathlineto{\pgfqpoint{2.634205in}{5.032029in}}%
\pgfpathlineto{\pgfqpoint{2.634826in}{5.221809in}}%
\pgfpathlineto{\pgfqpoint{2.635758in}{5.746668in}}%
\pgfpathlineto{\pgfqpoint{2.636224in}{5.591824in}}%
\pgfpathlineto{\pgfqpoint{2.638088in}{5.097266in}}%
\pgfpathlineto{\pgfqpoint{2.638709in}{5.336205in}}%
\pgfpathlineto{\pgfqpoint{2.639485in}{5.809403in}}%
\pgfpathlineto{\pgfqpoint{2.640107in}{5.614573in}}%
\pgfpathlineto{\pgfqpoint{2.641815in}{5.102362in}}%
\pgfpathlineto{\pgfqpoint{2.641970in}{5.118810in}}%
\pgfpathlineto{\pgfqpoint{2.643368in}{5.753294in}}%
\pgfpathlineto{\pgfqpoint{2.644144in}{5.430863in}}%
\pgfpathlineto{\pgfqpoint{2.645387in}{5.177978in}}%
\pgfpathlineto{\pgfqpoint{2.645542in}{5.194472in}}%
\pgfpathlineto{\pgfqpoint{2.646319in}{5.553136in}}%
\pgfpathlineto{\pgfqpoint{2.647095in}{5.806345in}}%
\pgfpathlineto{\pgfqpoint{2.647406in}{5.625832in}}%
\pgfpathlineto{\pgfqpoint{2.648338in}{5.308034in}}%
\pgfpathlineto{\pgfqpoint{2.648804in}{5.387171in}}%
\pgfpathlineto{\pgfqpoint{2.649269in}{5.414137in}}%
\pgfpathlineto{\pgfqpoint{2.649580in}{5.362383in}}%
\pgfpathlineto{\pgfqpoint{2.649735in}{5.362939in}}%
\pgfpathlineto{\pgfqpoint{2.649891in}{5.362429in}}%
\pgfpathlineto{\pgfqpoint{2.651599in}{5.099768in}}%
\pgfpathlineto{\pgfqpoint{2.651910in}{5.153467in}}%
\pgfpathlineto{\pgfqpoint{2.652997in}{5.685648in}}%
\pgfpathlineto{\pgfqpoint{2.653463in}{5.457968in}}%
\pgfpathlineto{\pgfqpoint{2.653928in}{5.256188in}}%
\pgfpathlineto{\pgfqpoint{2.654860in}{5.259014in}}%
\pgfpathlineto{\pgfqpoint{2.655171in}{5.232650in}}%
\pgfpathlineto{\pgfqpoint{2.655637in}{5.272497in}}%
\pgfpathlineto{\pgfqpoint{2.656569in}{5.794252in}}%
\pgfpathlineto{\pgfqpoint{2.657190in}{5.562402in}}%
\pgfpathlineto{\pgfqpoint{2.657966in}{5.151475in}}%
\pgfpathlineto{\pgfqpoint{2.658588in}{5.203322in}}%
\pgfpathlineto{\pgfqpoint{2.659675in}{5.465891in}}%
\pgfpathlineto{\pgfqpoint{2.660296in}{5.712706in}}%
\pgfpathlineto{\pgfqpoint{2.660762in}{5.595159in}}%
\pgfpathlineto{\pgfqpoint{2.661694in}{5.128540in}}%
\pgfpathlineto{\pgfqpoint{2.662315in}{5.261377in}}%
\pgfpathlineto{\pgfqpoint{2.664178in}{5.646126in}}%
\pgfpathlineto{\pgfqpoint{2.664334in}{5.618558in}}%
\pgfpathlineto{\pgfqpoint{2.665421in}{5.224774in}}%
\pgfpathlineto{\pgfqpoint{2.666042in}{5.356035in}}%
\pgfpathlineto{\pgfqpoint{2.667129in}{5.602851in}}%
\pgfpathlineto{\pgfqpoint{2.667440in}{5.566943in}}%
\pgfpathlineto{\pgfqpoint{2.670390in}{5.162641in}}%
\pgfpathlineto{\pgfqpoint{2.671167in}{5.562356in}}%
\pgfpathlineto{\pgfqpoint{2.671478in}{5.705942in}}%
\pgfpathlineto{\pgfqpoint{2.672099in}{5.515745in}}%
\pgfpathlineto{\pgfqpoint{2.672875in}{5.200356in}}%
\pgfpathlineto{\pgfqpoint{2.673496in}{5.304976in}}%
\pgfpathlineto{\pgfqpoint{2.673962in}{5.299324in}}%
\pgfpathlineto{\pgfqpoint{2.674739in}{5.424006in}}%
\pgfpathlineto{\pgfqpoint{2.675360in}{5.700011in}}%
\pgfpathlineto{\pgfqpoint{2.675981in}{5.499389in}}%
\pgfpathlineto{\pgfqpoint{2.676758in}{5.162595in}}%
\pgfpathlineto{\pgfqpoint{2.677379in}{5.310860in}}%
\pgfpathlineto{\pgfqpoint{2.679243in}{5.599422in}}%
\pgfpathlineto{\pgfqpoint{2.679553in}{5.536965in}}%
\pgfpathlineto{\pgfqpoint{2.680640in}{5.197159in}}%
\pgfpathlineto{\pgfqpoint{2.681106in}{5.349039in}}%
\pgfpathlineto{\pgfqpoint{2.681883in}{5.518849in}}%
\pgfpathlineto{\pgfqpoint{2.682504in}{5.476501in}}%
\pgfpathlineto{\pgfqpoint{2.684368in}{5.271014in}}%
\pgfpathlineto{\pgfqpoint{2.684833in}{5.367248in}}%
\pgfpathlineto{\pgfqpoint{2.685610in}{5.537475in}}%
\pgfpathlineto{\pgfqpoint{2.686076in}{5.477381in}}%
\pgfpathlineto{\pgfqpoint{2.686852in}{5.340282in}}%
\pgfpathlineto{\pgfqpoint{2.687474in}{5.397457in}}%
\pgfpathlineto{\pgfqpoint{2.687629in}{5.397271in}}%
\pgfpathlineto{\pgfqpoint{2.688871in}{5.522834in}}%
\pgfpathlineto{\pgfqpoint{2.689337in}{5.491652in}}%
\pgfpathlineto{\pgfqpoint{2.691822in}{5.208557in}}%
\pgfpathlineto{\pgfqpoint{2.691977in}{5.204341in}}%
\pgfpathlineto{\pgfqpoint{2.692754in}{5.509722in}}%
\pgfpathlineto{\pgfqpoint{2.693064in}{5.630512in}}%
\pgfpathlineto{\pgfqpoint{2.693686in}{5.433643in}}%
\pgfpathlineto{\pgfqpoint{2.694307in}{5.196789in}}%
\pgfpathlineto{\pgfqpoint{2.694928in}{5.326428in}}%
\pgfpathlineto{\pgfqpoint{2.696947in}{5.599376in}}%
\pgfpathlineto{\pgfqpoint{2.697258in}{5.568889in}}%
\pgfpathlineto{\pgfqpoint{2.698189in}{5.209021in}}%
\pgfpathlineto{\pgfqpoint{2.698811in}{5.337641in}}%
\pgfpathlineto{\pgfqpoint{2.699587in}{5.500501in}}%
\pgfpathlineto{\pgfqpoint{2.700208in}{5.446060in}}%
\pgfpathlineto{\pgfqpoint{2.701451in}{5.346908in}}%
\pgfpathlineto{\pgfqpoint{2.702072in}{5.244465in}}%
\pgfpathlineto{\pgfqpoint{2.702538in}{5.337919in}}%
\pgfpathlineto{\pgfqpoint{2.703314in}{5.545074in}}%
\pgfpathlineto{\pgfqpoint{2.703936in}{5.443234in}}%
\pgfpathlineto{\pgfqpoint{2.704712in}{5.345332in}}%
\pgfpathlineto{\pgfqpoint{2.705333in}{5.370259in}}%
\pgfpathlineto{\pgfqpoint{2.705799in}{5.367340in}}%
\pgfpathlineto{\pgfqpoint{2.706110in}{5.381611in}}%
\pgfpathlineto{\pgfqpoint{2.707042in}{5.500270in}}%
\pgfpathlineto{\pgfqpoint{2.707508in}{5.459728in}}%
\pgfpathlineto{\pgfqpoint{2.708439in}{5.300853in}}%
\pgfpathlineto{\pgfqpoint{2.708905in}{5.353162in}}%
\pgfpathlineto{\pgfqpoint{2.709682in}{5.450647in}}%
\pgfpathlineto{\pgfqpoint{2.710303in}{5.421087in}}%
\pgfpathlineto{\pgfqpoint{2.712167in}{5.352282in}}%
\pgfpathlineto{\pgfqpoint{2.712322in}{5.358120in}}%
\pgfpathlineto{\pgfqpoint{2.713409in}{5.472145in}}%
\pgfpathlineto{\pgfqpoint{2.714030in}{5.424979in}}%
\pgfpathlineto{\pgfqpoint{2.714807in}{5.363448in}}%
\pgfpathlineto{\pgfqpoint{2.715273in}{5.391712in}}%
\pgfpathlineto{\pgfqpoint{2.716670in}{5.502494in}}%
\pgfpathlineto{\pgfqpoint{2.716981in}{5.452547in}}%
\pgfpathlineto{\pgfqpoint{2.717913in}{5.354135in}}%
\pgfpathlineto{\pgfqpoint{2.718379in}{5.380406in}}%
\pgfpathlineto{\pgfqpoint{2.718689in}{5.397549in}}%
\pgfpathlineto{\pgfqpoint{2.719155in}{5.375912in}}%
\pgfpathlineto{\pgfqpoint{2.719932in}{5.327633in}}%
\pgfpathlineto{\pgfqpoint{2.720553in}{5.339448in}}%
\pgfpathlineto{\pgfqpoint{2.721795in}{5.456670in}}%
\pgfpathlineto{\pgfqpoint{2.722106in}{5.420948in}}%
\pgfpathlineto{\pgfqpoint{2.723193in}{5.330459in}}%
\pgfpathlineto{\pgfqpoint{2.723659in}{5.362151in}}%
\pgfpathlineto{\pgfqpoint{2.725212in}{5.465335in}}%
\pgfpathlineto{\pgfqpoint{2.725678in}{5.448747in}}%
\pgfpathlineto{\pgfqpoint{2.726920in}{5.314057in}}%
\pgfpathlineto{\pgfqpoint{2.727386in}{5.357471in}}%
\pgfpathlineto{\pgfqpoint{2.728318in}{5.456114in}}%
\pgfpathlineto{\pgfqpoint{2.728939in}{5.428361in}}%
\pgfpathlineto{\pgfqpoint{2.730337in}{5.358908in}}%
\pgfpathlineto{\pgfqpoint{2.730647in}{5.365441in}}%
\pgfpathlineto{\pgfqpoint{2.731890in}{5.461489in}}%
\pgfpathlineto{\pgfqpoint{2.732356in}{5.432855in}}%
\pgfpathlineto{\pgfqpoint{2.733288in}{5.361363in}}%
\pgfpathlineto{\pgfqpoint{2.733753in}{5.380406in}}%
\pgfpathlineto{\pgfqpoint{2.734841in}{5.434569in}}%
\pgfpathlineto{\pgfqpoint{2.735306in}{5.428593in}}%
\pgfpathlineto{\pgfqpoint{2.736704in}{5.363634in}}%
\pgfpathlineto{\pgfqpoint{2.737170in}{5.380128in}}%
\pgfpathlineto{\pgfqpoint{2.738257in}{5.442539in}}%
\pgfpathlineto{\pgfqpoint{2.738723in}{5.423033in}}%
\pgfpathlineto{\pgfqpoint{2.739810in}{5.370491in}}%
\pgfpathlineto{\pgfqpoint{2.740276in}{5.381194in}}%
\pgfpathlineto{\pgfqpoint{2.741519in}{5.430029in}}%
\pgfpathlineto{\pgfqpoint{2.741984in}{5.419882in}}%
\pgfpathlineto{\pgfqpoint{2.743072in}{5.367062in}}%
\pgfpathlineto{\pgfqpoint{2.743693in}{5.381796in}}%
\pgfpathlineto{\pgfqpoint{2.744780in}{5.429612in}}%
\pgfpathlineto{\pgfqpoint{2.745246in}{5.421365in}}%
\pgfpathlineto{\pgfqpoint{2.746488in}{5.376746in}}%
\pgfpathlineto{\pgfqpoint{2.746954in}{5.390414in}}%
\pgfpathlineto{\pgfqpoint{2.748041in}{5.428083in}}%
\pgfpathlineto{\pgfqpoint{2.748507in}{5.418446in}}%
\pgfpathlineto{\pgfqpoint{2.749594in}{5.384854in}}%
\pgfpathlineto{\pgfqpoint{2.750215in}{5.390831in}}%
\pgfpathlineto{\pgfqpoint{2.752390in}{5.472609in}}%
\pgfpathlineto{\pgfqpoint{2.752856in}{5.469875in}}%
\pgfpathlineto{\pgfqpoint{2.753787in}{5.363356in}}%
\pgfpathlineto{\pgfqpoint{2.754409in}{5.397966in}}%
\pgfpathlineto{\pgfqpoint{2.754874in}{5.415712in}}%
\pgfpathlineto{\pgfqpoint{2.755185in}{5.392221in}}%
\pgfpathlineto{\pgfqpoint{2.756117in}{5.319293in}}%
\pgfpathlineto{\pgfqpoint{2.756583in}{5.348298in}}%
\pgfpathlineto{\pgfqpoint{2.757670in}{5.455280in}}%
\pgfpathlineto{\pgfqpoint{2.758291in}{5.413812in}}%
\pgfpathlineto{\pgfqpoint{2.759068in}{5.323139in}}%
\pgfpathlineto{\pgfqpoint{2.759689in}{5.351077in}}%
\pgfpathlineto{\pgfqpoint{2.761242in}{5.454678in}}%
\pgfpathlineto{\pgfqpoint{2.761397in}{5.450554in}}%
\pgfpathlineto{\pgfqpoint{2.762795in}{5.339124in}}%
\pgfpathlineto{\pgfqpoint{2.763416in}{5.375819in}}%
\pgfpathlineto{\pgfqpoint{2.764348in}{5.457458in}}%
\pgfpathlineto{\pgfqpoint{2.764814in}{5.430400in}}%
\pgfpathlineto{\pgfqpoint{2.765901in}{5.364004in}}%
\pgfpathlineto{\pgfqpoint{2.766367in}{5.378599in}}%
\pgfpathlineto{\pgfqpoint{2.767765in}{5.437396in}}%
\pgfpathlineto{\pgfqpoint{2.768386in}{5.417658in}}%
\pgfpathlineto{\pgfqpoint{2.769318in}{5.368221in}}%
\pgfpathlineto{\pgfqpoint{2.769783in}{5.387727in}}%
\pgfpathlineto{\pgfqpoint{2.770715in}{5.436979in}}%
\pgfpathlineto{\pgfqpoint{2.771181in}{5.422060in}}%
\pgfpathlineto{\pgfqpoint{2.772424in}{5.381518in}}%
\pgfpathlineto{\pgfqpoint{2.772734in}{5.389395in}}%
\pgfpathlineto{\pgfqpoint{2.774132in}{5.428639in}}%
\pgfpathlineto{\pgfqpoint{2.774598in}{5.416778in}}%
\pgfpathlineto{\pgfqpoint{2.775685in}{5.376839in}}%
\pgfpathlineto{\pgfqpoint{2.776151in}{5.392406in}}%
\pgfpathlineto{\pgfqpoint{2.777083in}{5.425442in}}%
\pgfpathlineto{\pgfqpoint{2.777549in}{5.415249in}}%
\pgfpathlineto{\pgfqpoint{2.778791in}{5.385179in}}%
\pgfpathlineto{\pgfqpoint{2.779257in}{5.390182in}}%
\pgfpathlineto{\pgfqpoint{2.780499in}{5.420762in}}%
\pgfpathlineto{\pgfqpoint{2.781120in}{5.410106in}}%
\pgfpathlineto{\pgfqpoint{2.782052in}{5.387727in}}%
\pgfpathlineto{\pgfqpoint{2.782518in}{5.394584in}}%
\pgfpathlineto{\pgfqpoint{2.783605in}{5.419789in}}%
\pgfpathlineto{\pgfqpoint{2.784226in}{5.413349in}}%
\pgfpathlineto{\pgfqpoint{2.785469in}{5.394491in}}%
\pgfpathlineto{\pgfqpoint{2.785779in}{5.402970in}}%
\pgfpathlineto{\pgfqpoint{2.787022in}{5.499992in}}%
\pgfpathlineto{\pgfqpoint{2.787643in}{5.436052in}}%
\pgfpathlineto{\pgfqpoint{2.788264in}{5.369750in}}%
\pgfpathlineto{\pgfqpoint{2.788886in}{5.412608in}}%
\pgfpathlineto{\pgfqpoint{2.789196in}{5.429982in}}%
\pgfpathlineto{\pgfqpoint{2.789662in}{5.413071in}}%
\pgfpathlineto{\pgfqpoint{2.790439in}{5.324112in}}%
\pgfpathlineto{\pgfqpoint{2.791060in}{5.337780in}}%
\pgfpathlineto{\pgfqpoint{2.791215in}{5.343757in}}%
\pgfpathlineto{\pgfqpoint{2.791836in}{5.333471in}}%
\pgfpathlineto{\pgfqpoint{2.791992in}{5.326845in}}%
\pgfpathlineto{\pgfqpoint{2.792147in}{5.348900in}}%
\pgfpathlineto{\pgfqpoint{2.793234in}{5.495173in}}%
\pgfpathlineto{\pgfqpoint{2.793545in}{5.432068in}}%
\pgfpathlineto{\pgfqpoint{2.794321in}{5.265176in}}%
\pgfpathlineto{\pgfqpoint{2.794787in}{5.323185in}}%
\pgfpathlineto{\pgfqpoint{2.795563in}{5.481690in}}%
\pgfpathlineto{\pgfqpoint{2.796185in}{5.453288in}}%
\pgfpathlineto{\pgfqpoint{2.798204in}{5.316235in}}%
\pgfpathlineto{\pgfqpoint{2.798514in}{5.340792in}}%
\pgfpathlineto{\pgfqpoint{2.799446in}{5.499992in}}%
\pgfpathlineto{\pgfqpoint{2.800067in}{5.423450in}}%
\pgfpathlineto{\pgfqpoint{2.800844in}{5.328143in}}%
\pgfpathlineto{\pgfqpoint{2.801310in}{5.362846in}}%
\pgfpathlineto{\pgfqpoint{2.803173in}{5.449072in}}%
\pgfpathlineto{\pgfqpoint{2.803794in}{5.408530in}}%
\pgfpathlineto{\pgfqpoint{2.804571in}{5.339263in}}%
\pgfpathlineto{\pgfqpoint{2.805037in}{5.380823in}}%
\pgfpathlineto{\pgfqpoint{2.805813in}{5.467281in}}%
\pgfpathlineto{\pgfqpoint{2.806279in}{5.437349in}}%
\pgfpathlineto{\pgfqpoint{2.807211in}{5.364699in}}%
\pgfpathlineto{\pgfqpoint{2.807832in}{5.384113in}}%
\pgfpathlineto{\pgfqpoint{2.809541in}{5.441056in}}%
\pgfpathlineto{\pgfqpoint{2.809851in}{5.430817in}}%
\pgfpathlineto{\pgfqpoint{2.810472in}{5.381055in}}%
\pgfpathlineto{\pgfqpoint{2.810938in}{5.413256in}}%
\pgfpathlineto{\pgfqpoint{2.811715in}{5.524826in}}%
\pgfpathlineto{\pgfqpoint{2.812181in}{5.458060in}}%
\pgfpathlineto{\pgfqpoint{2.812957in}{5.351819in}}%
\pgfpathlineto{\pgfqpoint{2.813423in}{5.417334in}}%
\pgfpathlineto{\pgfqpoint{2.813889in}{5.468949in}}%
\pgfpathlineto{\pgfqpoint{2.814355in}{5.434940in}}%
\pgfpathlineto{\pgfqpoint{2.816063in}{5.328421in}}%
\pgfpathlineto{\pgfqpoint{2.816685in}{5.299231in}}%
\pgfpathlineto{\pgfqpoint{2.817150in}{5.312853in}}%
\pgfpathlineto{\pgfqpoint{2.818238in}{5.471126in}}%
\pgfpathlineto{\pgfqpoint{2.818393in}{5.514679in}}%
\pgfpathlineto{\pgfqpoint{2.819014in}{5.445087in}}%
\pgfpathlineto{\pgfqpoint{2.819791in}{5.269114in}}%
\pgfpathlineto{\pgfqpoint{2.820412in}{5.347927in}}%
\pgfpathlineto{\pgfqpoint{2.821188in}{5.472470in}}%
\pgfpathlineto{\pgfqpoint{2.821809in}{5.451574in}}%
\pgfpathlineto{\pgfqpoint{2.822586in}{5.422291in}}%
\pgfpathlineto{\pgfqpoint{2.823052in}{5.361873in}}%
\pgfpathlineto{\pgfqpoint{2.823673in}{5.301733in}}%
\pgfpathlineto{\pgfqpoint{2.824139in}{5.356174in}}%
\pgfpathlineto{\pgfqpoint{2.824915in}{5.480949in}}%
\pgfpathlineto{\pgfqpoint{2.825537in}{5.426925in}}%
\pgfpathlineto{\pgfqpoint{2.826313in}{5.351031in}}%
\pgfpathlineto{\pgfqpoint{2.826934in}{5.369240in}}%
\pgfpathlineto{\pgfqpoint{2.828798in}{5.468161in}}%
\pgfpathlineto{\pgfqpoint{2.829109in}{5.442446in}}%
\pgfpathlineto{\pgfqpoint{2.830040in}{5.366831in}}%
\pgfpathlineto{\pgfqpoint{2.830506in}{5.402692in}}%
\pgfpathlineto{\pgfqpoint{2.831438in}{5.476130in}}%
\pgfpathlineto{\pgfqpoint{2.832059in}{5.459775in}}%
\pgfpathlineto{\pgfqpoint{2.833302in}{5.417658in}}%
\pgfpathlineto{\pgfqpoint{2.833612in}{5.418446in}}%
\pgfpathlineto{\pgfqpoint{2.833768in}{5.419372in}}%
\pgfpathlineto{\pgfqpoint{2.834544in}{5.447635in}}%
\pgfpathlineto{\pgfqpoint{2.835010in}{5.428454in}}%
\pgfpathlineto{\pgfqpoint{2.837961in}{5.249469in}}%
\pgfpathlineto{\pgfqpoint{2.838427in}{5.305347in}}%
\pgfpathlineto{\pgfqpoint{2.839048in}{5.568842in}}%
\pgfpathlineto{\pgfqpoint{2.839669in}{5.503328in}}%
\pgfpathlineto{\pgfqpoint{2.840601in}{5.237701in}}%
\pgfpathlineto{\pgfqpoint{2.841067in}{5.301733in}}%
\pgfpathlineto{\pgfqpoint{2.842775in}{5.518525in}}%
\pgfpathlineto{\pgfqpoint{2.843086in}{5.549568in}}%
\pgfpathlineto{\pgfqpoint{2.843396in}{5.511621in}}%
\pgfpathlineto{\pgfqpoint{2.844328in}{5.237145in}}%
\pgfpathlineto{\pgfqpoint{2.845105in}{5.385827in}}%
\pgfpathlineto{\pgfqpoint{2.845726in}{5.487343in}}%
\pgfpathlineto{\pgfqpoint{2.846347in}{5.456624in}}%
\pgfpathlineto{\pgfqpoint{2.848211in}{5.322073in}}%
\pgfpathlineto{\pgfqpoint{2.848521in}{5.346769in}}%
\pgfpathlineto{\pgfqpoint{2.849608in}{5.510926in}}%
\pgfpathlineto{\pgfqpoint{2.850230in}{5.471682in}}%
\pgfpathlineto{\pgfqpoint{2.851783in}{5.407418in}}%
\pgfpathlineto{\pgfqpoint{2.852249in}{5.418121in}}%
\pgfpathlineto{\pgfqpoint{2.853025in}{5.458894in}}%
\pgfpathlineto{\pgfqpoint{2.853491in}{5.432577in}}%
\pgfpathlineto{\pgfqpoint{2.855821in}{5.283014in}}%
\pgfpathlineto{\pgfqpoint{2.856908in}{5.301548in}}%
\pgfpathlineto{\pgfqpoint{2.857063in}{5.302521in}}%
\pgfpathlineto{\pgfqpoint{2.857218in}{5.295339in}}%
\pgfpathlineto{\pgfqpoint{2.857374in}{5.332822in}}%
\pgfpathlineto{\pgfqpoint{2.858305in}{5.501752in}}%
\pgfpathlineto{\pgfqpoint{2.858771in}{5.419743in}}%
\pgfpathlineto{\pgfqpoint{2.859548in}{5.288435in}}%
\pgfpathlineto{\pgfqpoint{2.860014in}{5.348761in}}%
\pgfpathlineto{\pgfqpoint{2.861567in}{5.451064in}}%
\pgfpathlineto{\pgfqpoint{2.862188in}{5.502494in}}%
\pgfpathlineto{\pgfqpoint{2.862498in}{5.464362in}}%
\pgfpathlineto{\pgfqpoint{2.863430in}{5.321007in}}%
\pgfpathlineto{\pgfqpoint{2.863896in}{5.363865in}}%
\pgfpathlineto{\pgfqpoint{2.864828in}{5.462369in}}%
\pgfpathlineto{\pgfqpoint{2.865605in}{5.455744in}}%
\pgfpathlineto{\pgfqpoint{2.865915in}{5.458292in}}%
\pgfpathlineto{\pgfqpoint{2.866070in}{5.453242in}}%
\pgfpathlineto{\pgfqpoint{2.867158in}{5.392592in}}%
\pgfpathlineto{\pgfqpoint{2.867623in}{5.427666in}}%
\pgfpathlineto{\pgfqpoint{2.868400in}{5.462833in}}%
\pgfpathlineto{\pgfqpoint{2.868866in}{5.443187in}}%
\pgfpathlineto{\pgfqpoint{2.869021in}{5.441612in}}%
\pgfpathlineto{\pgfqpoint{2.869176in}{5.447913in}}%
\pgfpathlineto{\pgfqpoint{2.869798in}{5.471775in}}%
\pgfpathlineto{\pgfqpoint{2.870264in}{5.459589in}}%
\pgfpathlineto{\pgfqpoint{2.871351in}{5.365163in}}%
\pgfpathlineto{\pgfqpoint{2.871972in}{5.383325in}}%
\pgfpathlineto{\pgfqpoint{2.872593in}{5.410430in}}%
\pgfpathlineto{\pgfqpoint{2.873059in}{5.388422in}}%
\pgfpathlineto{\pgfqpoint{2.875699in}{5.248867in}}%
\pgfpathlineto{\pgfqpoint{2.876010in}{5.289547in}}%
\pgfpathlineto{\pgfqpoint{2.877097in}{5.511065in}}%
\pgfpathlineto{\pgfqpoint{2.877563in}{5.432901in}}%
\pgfpathlineto{\pgfqpoint{2.878339in}{5.330413in}}%
\pgfpathlineto{\pgfqpoint{2.878805in}{5.356684in}}%
\pgfpathlineto{\pgfqpoint{2.880824in}{5.499667in}}%
\pgfpathlineto{\pgfqpoint{2.881290in}{5.475018in}}%
\pgfpathlineto{\pgfqpoint{2.882377in}{5.389812in}}%
\pgfpathlineto{\pgfqpoint{2.882843in}{5.397874in}}%
\pgfpathlineto{\pgfqpoint{2.883775in}{5.439156in}}%
\pgfpathlineto{\pgfqpoint{2.884707in}{5.485767in}}%
\pgfpathlineto{\pgfqpoint{2.885172in}{5.470848in}}%
\pgfpathlineto{\pgfqpoint{2.885949in}{5.431558in}}%
\pgfpathlineto{\pgfqpoint{2.886881in}{5.437118in}}%
\pgfpathlineto{\pgfqpoint{2.887191in}{5.442075in}}%
\pgfpathlineto{\pgfqpoint{2.887813in}{5.435125in}}%
\pgfpathlineto{\pgfqpoint{2.889366in}{5.374198in}}%
\pgfpathlineto{\pgfqpoint{2.890608in}{5.332405in}}%
\pgfpathlineto{\pgfqpoint{2.890763in}{5.340514in}}%
\pgfpathlineto{\pgfqpoint{2.891695in}{5.307293in}}%
\pgfpathlineto{\pgfqpoint{2.891850in}{5.310768in}}%
\pgfpathlineto{\pgfqpoint{2.892782in}{5.241315in}}%
\pgfpathlineto{\pgfqpoint{2.893248in}{5.260867in}}%
\pgfpathlineto{\pgfqpoint{2.894491in}{5.441936in}}%
\pgfpathlineto{\pgfqpoint{2.894956in}{5.397735in}}%
\pgfpathlineto{\pgfqpoint{2.895422in}{5.376561in}}%
\pgfpathlineto{\pgfqpoint{2.896199in}{5.389765in}}%
\pgfpathlineto{\pgfqpoint{2.896820in}{5.398569in}}%
\pgfpathlineto{\pgfqpoint{2.898063in}{5.487250in}}%
\pgfpathlineto{\pgfqpoint{2.898528in}{5.456439in}}%
\pgfpathlineto{\pgfqpoint{2.899460in}{5.422523in}}%
\pgfpathlineto{\pgfqpoint{2.899771in}{5.431743in}}%
\pgfpathlineto{\pgfqpoint{2.900858in}{5.458292in}}%
\pgfpathlineto{\pgfqpoint{2.901324in}{5.455327in}}%
\pgfpathlineto{\pgfqpoint{2.901479in}{5.452130in}}%
\pgfpathlineto{\pgfqpoint{2.901790in}{5.461906in}}%
\pgfpathlineto{\pgfqpoint{2.902100in}{5.455049in}}%
\pgfpathlineto{\pgfqpoint{2.902877in}{5.465242in}}%
\pgfpathlineto{\pgfqpoint{2.903343in}{5.463296in}}%
\pgfpathlineto{\pgfqpoint{2.903498in}{5.463157in}}%
\pgfpathlineto{\pgfqpoint{2.909865in}{5.287045in}}%
\pgfpathlineto{\pgfqpoint{2.910487in}{5.296358in}}%
\pgfpathlineto{\pgfqpoint{2.913748in}{5.423681in}}%
\pgfpathlineto{\pgfqpoint{2.913903in}{5.422384in}}%
\pgfpathlineto{\pgfqpoint{2.914059in}{5.414785in}}%
\pgfpathlineto{\pgfqpoint{2.914524in}{5.430492in}}%
\pgfpathlineto{\pgfqpoint{2.915456in}{5.457736in}}%
\pgfpathlineto{\pgfqpoint{2.915922in}{5.450323in}}%
\pgfpathlineto{\pgfqpoint{2.916233in}{5.451852in}}%
\pgfpathlineto{\pgfqpoint{2.917320in}{5.438230in}}%
\pgfpathlineto{\pgfqpoint{2.918096in}{5.443141in}}%
\pgfpathlineto{\pgfqpoint{2.917786in}{5.429844in}}%
\pgfpathlineto{\pgfqpoint{2.918407in}{5.439203in}}%
\pgfpathlineto{\pgfqpoint{2.918873in}{5.444485in}}%
\pgfpathlineto{\pgfqpoint{2.919339in}{5.441890in}}%
\pgfpathlineto{\pgfqpoint{2.920426in}{5.415851in}}%
\pgfpathlineto{\pgfqpoint{2.920737in}{5.417936in}}%
\pgfpathlineto{\pgfqpoint{2.920892in}{5.418214in}}%
\pgfpathlineto{\pgfqpoint{2.922290in}{5.391063in}}%
\pgfpathlineto{\pgfqpoint{2.922600in}{5.396391in}}%
\pgfpathlineto{\pgfqpoint{2.923221in}{5.369889in}}%
\pgfpathlineto{\pgfqpoint{2.923066in}{5.398476in}}%
\pgfpathlineto{\pgfqpoint{2.923843in}{5.371510in}}%
\pgfpathlineto{\pgfqpoint{2.924153in}{5.382074in}}%
\pgfpathlineto{\pgfqpoint{2.924308in}{5.368313in}}%
\pgfpathlineto{\pgfqpoint{2.924774in}{5.379758in}}%
\pgfpathlineto{\pgfqpoint{2.925396in}{5.341394in}}%
\pgfpathlineto{\pgfqpoint{2.925240in}{5.390553in}}%
\pgfpathlineto{\pgfqpoint{2.925862in}{5.344452in}}%
\pgfpathlineto{\pgfqpoint{2.927104in}{5.389441in}}%
\pgfpathlineto{\pgfqpoint{2.927259in}{5.355433in}}%
\pgfpathlineto{\pgfqpoint{2.928036in}{5.390090in}}%
\pgfpathlineto{\pgfqpoint{2.928191in}{5.370167in}}%
\pgfpathlineto{\pgfqpoint{2.928346in}{5.366970in}}%
\pgfpathlineto{\pgfqpoint{2.928502in}{5.404453in}}%
\pgfpathlineto{\pgfqpoint{2.928657in}{5.362197in}}%
\pgfpathlineto{\pgfqpoint{2.929433in}{5.382445in}}%
\pgfpathlineto{\pgfqpoint{2.929744in}{5.378229in}}%
\pgfpathlineto{\pgfqpoint{2.930365in}{5.401302in}}%
\pgfpathlineto{\pgfqpoint{2.930521in}{5.378785in}}%
\pgfpathlineto{\pgfqpoint{2.931142in}{5.415619in}}%
\pgfpathlineto{\pgfqpoint{2.931452in}{5.403480in}}%
\pgfpathlineto{\pgfqpoint{2.932229in}{5.400700in}}%
\pgfpathlineto{\pgfqpoint{2.932539in}{5.412932in}}%
\pgfpathlineto{\pgfqpoint{2.932695in}{5.388932in}}%
\pgfpathlineto{\pgfqpoint{2.933316in}{5.420948in}}%
\pgfpathlineto{\pgfqpoint{2.933627in}{5.403619in}}%
\pgfpathlineto{\pgfqpoint{2.934714in}{5.427758in}}%
\pgfpathlineto{\pgfqpoint{2.935490in}{5.400654in}}%
\pgfpathlineto{\pgfqpoint{2.935646in}{5.441380in}}%
\pgfpathlineto{\pgfqpoint{2.935956in}{5.401256in}}%
\pgfpathlineto{\pgfqpoint{2.936111in}{5.434801in}}%
\pgfpathlineto{\pgfqpoint{2.937043in}{5.421411in}}%
\pgfpathlineto{\pgfqpoint{2.938130in}{5.387495in}}%
\pgfpathlineto{\pgfqpoint{2.937509in}{5.423033in}}%
\pgfpathlineto{\pgfqpoint{2.938441in}{5.405009in}}%
\pgfpathlineto{\pgfqpoint{2.938596in}{5.405055in}}%
\pgfpathlineto{\pgfqpoint{2.939373in}{5.423264in}}%
\pgfpathlineto{\pgfqpoint{2.939528in}{5.367526in}}%
\pgfpathlineto{\pgfqpoint{2.939683in}{5.424747in}}%
\pgfpathlineto{\pgfqpoint{2.939994in}{5.365904in}}%
\pgfpathlineto{\pgfqpoint{2.940615in}{5.403109in}}%
\pgfpathlineto{\pgfqpoint{2.941236in}{5.370630in}}%
\pgfpathlineto{\pgfqpoint{2.941392in}{5.406214in}}%
\pgfpathlineto{\pgfqpoint{2.941858in}{5.379850in}}%
\pgfpathlineto{\pgfqpoint{2.942323in}{5.379711in}}%
\pgfpathlineto{\pgfqpoint{2.942634in}{5.394445in}}%
\pgfpathlineto{\pgfqpoint{2.943255in}{5.359788in}}%
\pgfpathlineto{\pgfqpoint{2.943411in}{5.424932in}}%
\pgfpathlineto{\pgfqpoint{2.943721in}{5.387032in}}%
\pgfpathlineto{\pgfqpoint{2.944653in}{5.372113in}}%
\pgfpathlineto{\pgfqpoint{2.944964in}{5.410615in}}%
\pgfpathlineto{\pgfqpoint{2.945274in}{5.365116in}}%
\pgfpathlineto{\pgfqpoint{2.945430in}{5.412237in}}%
\pgfpathlineto{\pgfqpoint{2.946051in}{5.387727in}}%
\pgfpathlineto{\pgfqpoint{2.946983in}{5.369240in}}%
\pgfpathlineto{\pgfqpoint{2.947293in}{5.426322in}}%
\pgfpathlineto{\pgfqpoint{2.947448in}{5.369889in}}%
\pgfpathlineto{\pgfqpoint{2.948380in}{5.392221in}}%
\pgfpathlineto{\pgfqpoint{2.949001in}{5.389812in}}%
\pgfpathlineto{\pgfqpoint{2.949157in}{5.413071in}}%
\pgfpathlineto{\pgfqpoint{2.949778in}{5.377858in}}%
\pgfpathlineto{\pgfqpoint{2.949623in}{5.431095in}}%
\pgfpathlineto{\pgfqpoint{2.950244in}{5.381426in}}%
\pgfpathlineto{\pgfqpoint{2.951486in}{5.433921in}}%
\pgfpathlineto{\pgfqpoint{2.952107in}{5.374383in}}%
\pgfpathlineto{\pgfqpoint{2.952573in}{5.397086in}}%
\pgfpathlineto{\pgfqpoint{2.953350in}{5.427110in}}%
\pgfpathlineto{\pgfqpoint{2.953039in}{5.390414in}}%
\pgfpathlineto{\pgfqpoint{2.953660in}{5.417797in}}%
\pgfpathlineto{\pgfqpoint{2.954437in}{5.397735in}}%
\pgfpathlineto{\pgfqpoint{2.954592in}{5.417936in}}%
\pgfpathlineto{\pgfqpoint{2.954748in}{5.420021in}}%
\pgfpathlineto{\pgfqpoint{2.954903in}{5.388005in}}%
\pgfpathlineto{\pgfqpoint{2.955058in}{5.440361in}}%
\pgfpathlineto{\pgfqpoint{2.955835in}{5.400607in}}%
\pgfpathlineto{\pgfqpoint{2.956767in}{5.399356in}}%
\pgfpathlineto{\pgfqpoint{2.956922in}{5.436237in}}%
\pgfpathlineto{\pgfqpoint{2.957543in}{5.365024in}}%
\pgfpathlineto{\pgfqpoint{2.958009in}{5.379155in}}%
\pgfpathlineto{\pgfqpoint{2.958164in}{5.426508in}}%
\pgfpathlineto{\pgfqpoint{2.959096in}{5.401210in}}%
\pgfpathlineto{\pgfqpoint{2.959251in}{5.402739in}}%
\pgfpathlineto{\pgfqpoint{2.959407in}{5.382677in}}%
\pgfpathlineto{\pgfqpoint{2.960183in}{5.412422in}}%
\pgfpathlineto{\pgfqpoint{2.960338in}{5.389302in}}%
\pgfpathlineto{\pgfqpoint{2.961115in}{5.388839in}}%
\pgfpathlineto{\pgfqpoint{2.961270in}{5.414229in}}%
\pgfpathlineto{\pgfqpoint{2.962513in}{5.383835in}}%
\pgfpathlineto{\pgfqpoint{2.962668in}{5.421087in}}%
\pgfpathlineto{\pgfqpoint{2.963600in}{5.401302in}}%
\pgfpathlineto{\pgfqpoint{2.964221in}{5.398615in}}%
\pgfpathlineto{\pgfqpoint{2.963910in}{5.409828in}}%
\pgfpathlineto{\pgfqpoint{2.964376in}{5.404453in}}%
\pgfpathlineto{\pgfqpoint{2.964687in}{5.394538in}}%
\pgfpathlineto{\pgfqpoint{2.965308in}{5.418121in}}%
\pgfpathlineto{\pgfqpoint{2.966551in}{5.391480in}}%
\pgfpathlineto{\pgfqpoint{2.967172in}{5.415527in}}%
\pgfpathlineto{\pgfqpoint{2.967638in}{5.404731in}}%
\pgfpathlineto{\pgfqpoint{2.967793in}{5.395835in}}%
\pgfpathlineto{\pgfqpoint{2.968569in}{5.414322in}}%
\pgfpathlineto{\pgfqpoint{2.968725in}{5.399078in}}%
\pgfpathlineto{\pgfqpoint{2.969346in}{5.422616in}}%
\pgfpathlineto{\pgfqpoint{2.969191in}{5.395094in}}%
\pgfpathlineto{\pgfqpoint{2.969812in}{5.413025in}}%
\pgfpathlineto{\pgfqpoint{2.970278in}{5.403990in}}%
\pgfpathlineto{\pgfqpoint{2.970588in}{5.409550in}}%
\pgfpathlineto{\pgfqpoint{2.971210in}{5.417936in}}%
\pgfpathlineto{\pgfqpoint{2.970899in}{5.398615in}}%
\pgfpathlineto{\pgfqpoint{2.971675in}{5.415434in}}%
\pgfpathlineto{\pgfqpoint{2.971986in}{5.400144in}}%
\pgfpathlineto{\pgfqpoint{2.972141in}{5.419465in}}%
\pgfpathlineto{\pgfqpoint{2.972763in}{5.408252in}}%
\pgfpathlineto{\pgfqpoint{2.972918in}{5.410430in}}%
\pgfpathlineto{\pgfqpoint{2.973228in}{5.404499in}}%
\pgfpathlineto{\pgfqpoint{2.973539in}{5.409272in}}%
\pgfpathlineto{\pgfqpoint{2.973694in}{5.394908in}}%
\pgfpathlineto{\pgfqpoint{2.974626in}{5.406538in}}%
\pgfpathlineto{\pgfqpoint{2.975092in}{5.392082in}}%
\pgfpathlineto{\pgfqpoint{2.974937in}{5.407326in}}%
\pgfpathlineto{\pgfqpoint{2.975713in}{5.398569in}}%
\pgfpathlineto{\pgfqpoint{2.976179in}{5.387310in}}%
\pgfpathlineto{\pgfqpoint{2.976800in}{5.409411in}}%
\pgfpathlineto{\pgfqpoint{2.976956in}{5.383279in}}%
\pgfpathlineto{\pgfqpoint{2.977111in}{5.411913in}}%
\pgfpathlineto{\pgfqpoint{2.977732in}{5.383696in}}%
\pgfpathlineto{\pgfqpoint{2.977888in}{5.417334in}}%
\pgfpathlineto{\pgfqpoint{2.978043in}{5.382352in}}%
\pgfpathlineto{\pgfqpoint{2.978975in}{5.413442in}}%
\pgfpathlineto{\pgfqpoint{2.980217in}{5.384623in}}%
\pgfpathlineto{\pgfqpoint{2.980838in}{5.421318in}}%
\pgfpathlineto{\pgfqpoint{2.980994in}{5.372854in}}%
\pgfpathlineto{\pgfqpoint{2.981304in}{5.405565in}}%
\pgfpathlineto{\pgfqpoint{2.981459in}{5.382260in}}%
\pgfpathlineto{\pgfqpoint{2.981615in}{5.423403in}}%
\pgfpathlineto{\pgfqpoint{2.982391in}{5.399912in}}%
\pgfpathlineto{\pgfqpoint{2.983012in}{5.390090in}}%
\pgfpathlineto{\pgfqpoint{2.982702in}{5.410615in}}%
\pgfpathlineto{\pgfqpoint{2.983323in}{5.391572in}}%
\pgfpathlineto{\pgfqpoint{2.983478in}{5.416407in}}%
\pgfpathlineto{\pgfqpoint{2.984100in}{5.381889in}}%
\pgfpathlineto{\pgfqpoint{2.984410in}{5.389812in}}%
\pgfpathlineto{\pgfqpoint{2.985031in}{5.419511in}}%
\pgfpathlineto{\pgfqpoint{2.985497in}{5.407743in}}%
\pgfpathlineto{\pgfqpoint{2.985963in}{5.395696in}}%
\pgfpathlineto{\pgfqpoint{2.986119in}{5.415341in}}%
\pgfpathlineto{\pgfqpoint{2.986429in}{5.399264in}}%
\pgfpathlineto{\pgfqpoint{2.986584in}{5.417380in}}%
\pgfpathlineto{\pgfqpoint{2.986740in}{5.389163in}}%
\pgfpathlineto{\pgfqpoint{2.987516in}{5.409364in}}%
\pgfpathlineto{\pgfqpoint{2.988137in}{5.391248in}}%
\pgfpathlineto{\pgfqpoint{2.987982in}{5.416268in}}%
\pgfpathlineto{\pgfqpoint{2.988759in}{5.402368in}}%
\pgfpathlineto{\pgfqpoint{2.989069in}{5.402275in}}%
\pgfpathlineto{\pgfqpoint{2.989380in}{5.409689in}}%
\pgfpathlineto{\pgfqpoint{2.989535in}{5.385735in}}%
\pgfpathlineto{\pgfqpoint{2.989690in}{5.412330in}}%
\pgfpathlineto{\pgfqpoint{2.990467in}{5.396623in}}%
\pgfpathlineto{\pgfqpoint{2.990778in}{5.405797in}}%
\pgfpathlineto{\pgfqpoint{2.990933in}{5.393379in}}%
\pgfpathlineto{\pgfqpoint{2.991709in}{5.405055in}}%
\pgfpathlineto{\pgfqpoint{2.992486in}{5.387356in}}%
\pgfpathlineto{\pgfqpoint{2.992331in}{5.408345in}}%
\pgfpathlineto{\pgfqpoint{2.992641in}{5.395650in}}%
\pgfpathlineto{\pgfqpoint{2.992796in}{5.413025in}}%
\pgfpathlineto{\pgfqpoint{2.993573in}{5.386615in}}%
\pgfpathlineto{\pgfqpoint{2.993728in}{5.401858in}}%
\pgfpathlineto{\pgfqpoint{2.993884in}{5.402461in}}%
\pgfpathlineto{\pgfqpoint{2.994039in}{5.381009in}}%
\pgfpathlineto{\pgfqpoint{2.994194in}{5.408067in}}%
\pgfpathlineto{\pgfqpoint{2.994971in}{5.394491in}}%
\pgfpathlineto{\pgfqpoint{2.995281in}{5.403109in}}%
\pgfpathlineto{\pgfqpoint{2.995747in}{5.392592in}}%
\pgfpathlineto{\pgfqpoint{2.996679in}{5.404036in}}%
\pgfpathlineto{\pgfqpoint{2.996834in}{5.388329in}}%
\pgfpathlineto{\pgfqpoint{2.996990in}{5.404268in}}%
\pgfpathlineto{\pgfqpoint{2.997766in}{5.393055in}}%
\pgfpathlineto{\pgfqpoint{2.998077in}{5.407743in}}%
\pgfpathlineto{\pgfqpoint{2.998232in}{5.384854in}}%
\pgfpathlineto{\pgfqpoint{2.999009in}{5.399356in}}%
\pgfpathlineto{\pgfqpoint{2.999474in}{5.405843in}}%
\pgfpathlineto{\pgfqpoint{2.999319in}{5.390229in}}%
\pgfpathlineto{\pgfqpoint{2.999630in}{5.401534in}}%
\pgfpathlineto{\pgfqpoint{2.999940in}{5.412005in}}%
\pgfpathlineto{\pgfqpoint{3.000562in}{5.380175in}}%
\pgfpathlineto{\pgfqpoint{3.001649in}{5.375958in}}%
\pgfpathlineto{\pgfqpoint{3.001804in}{5.428129in}}%
\pgfpathlineto{\pgfqpoint{3.001959in}{5.374985in}}%
\pgfpathlineto{\pgfqpoint{3.002891in}{5.422291in}}%
\pgfpathlineto{\pgfqpoint{3.003046in}{5.385549in}}%
\pgfpathlineto{\pgfqpoint{3.004134in}{5.387958in}}%
\pgfpathlineto{\pgfqpoint{3.004289in}{5.417704in}}%
\pgfpathlineto{\pgfqpoint{3.005065in}{5.413488in}}%
\pgfpathlineto{\pgfqpoint{3.005997in}{5.378831in}}%
\pgfpathlineto{\pgfqpoint{3.006152in}{5.429565in}}%
\pgfpathlineto{\pgfqpoint{3.007084in}{5.374383in}}%
\pgfpathlineto{\pgfqpoint{3.008016in}{5.414924in}}%
\pgfpathlineto{\pgfqpoint{3.008327in}{5.408716in}}%
\pgfpathlineto{\pgfqpoint{3.009258in}{5.367896in}}%
\pgfpathlineto{\pgfqpoint{3.009103in}{5.432484in}}%
\pgfpathlineto{\pgfqpoint{3.009414in}{5.408530in}}%
\pgfpathlineto{\pgfqpoint{3.010190in}{5.424145in}}%
\pgfpathlineto{\pgfqpoint{3.010346in}{5.370630in}}%
\pgfpathlineto{\pgfqpoint{3.011588in}{5.423218in}}%
\pgfpathlineto{\pgfqpoint{3.011743in}{5.362244in}}%
\pgfpathlineto{\pgfqpoint{3.012675in}{5.411635in}}%
\pgfpathlineto{\pgfqpoint{3.012830in}{5.383928in}}%
\pgfpathlineto{\pgfqpoint{3.013762in}{5.414044in}}%
\pgfpathlineto{\pgfqpoint{3.015005in}{5.389488in}}%
\pgfpathlineto{\pgfqpoint{3.015160in}{5.412700in}}%
\pgfpathlineto{\pgfqpoint{3.015936in}{5.389117in}}%
\pgfpathlineto{\pgfqpoint{3.016092in}{5.402739in}}%
\pgfpathlineto{\pgfqpoint{3.016713in}{5.394955in}}%
\pgfpathlineto{\pgfqpoint{3.017024in}{5.386939in}}%
\pgfpathlineto{\pgfqpoint{3.017645in}{5.413210in}}%
\pgfpathlineto{\pgfqpoint{3.017800in}{5.389395in}}%
\pgfpathlineto{\pgfqpoint{3.018732in}{5.413534in}}%
\pgfpathlineto{\pgfqpoint{3.019664in}{5.389395in}}%
\pgfpathlineto{\pgfqpoint{3.019819in}{5.409503in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{5.385642in}}%
\pgfpathlineto{\pgfqpoint{3.020285in}{5.414229in}}%
\pgfpathlineto{\pgfqpoint{3.020906in}{5.392592in}}%
\pgfpathlineto{\pgfqpoint{3.021527in}{5.413534in}}%
\pgfpathlineto{\pgfqpoint{3.021372in}{5.387866in}}%
\pgfpathlineto{\pgfqpoint{3.021993in}{5.406353in}}%
\pgfpathlineto{\pgfqpoint{3.022614in}{5.392314in}}%
\pgfpathlineto{\pgfqpoint{3.023080in}{5.392453in}}%
\pgfpathlineto{\pgfqpoint{3.023702in}{5.384206in}}%
\pgfpathlineto{\pgfqpoint{3.024012in}{5.415527in}}%
\pgfpathlineto{\pgfqpoint{3.024167in}{5.376746in}}%
\pgfpathlineto{\pgfqpoint{3.025099in}{5.403248in}}%
\pgfpathlineto{\pgfqpoint{3.025876in}{5.407928in}}%
\pgfpathlineto{\pgfqpoint{3.026031in}{5.383742in}}%
\pgfpathlineto{\pgfqpoint{3.026963in}{5.407743in}}%
\pgfpathlineto{\pgfqpoint{3.027118in}{5.389626in}}%
\pgfpathlineto{\pgfqpoint{3.027429in}{5.408716in}}%
\pgfpathlineto{\pgfqpoint{3.027584in}{5.381889in}}%
\pgfpathlineto{\pgfqpoint{3.028361in}{5.398244in}}%
\pgfpathlineto{\pgfqpoint{3.028516in}{5.406260in}}%
\pgfpathlineto{\pgfqpoint{3.028671in}{5.388839in}}%
\pgfpathlineto{\pgfqpoint{3.029448in}{5.402461in}}%
\pgfpathlineto{\pgfqpoint{3.030069in}{5.381518in}}%
\pgfpathlineto{\pgfqpoint{3.030224in}{5.409411in}}%
\pgfpathlineto{\pgfqpoint{3.030535in}{5.397920in}}%
\pgfpathlineto{\pgfqpoint{3.031311in}{5.406631in}}%
\pgfpathlineto{\pgfqpoint{3.031467in}{5.393287in}}%
\pgfpathlineto{\pgfqpoint{3.031777in}{5.406167in}}%
\pgfpathlineto{\pgfqpoint{3.031932in}{5.387681in}}%
\pgfpathlineto{\pgfqpoint{3.032088in}{5.408345in}}%
\pgfpathlineto{\pgfqpoint{3.033020in}{5.388005in}}%
\pgfpathlineto{\pgfqpoint{3.033951in}{5.418307in}}%
\pgfpathlineto{\pgfqpoint{3.033330in}{5.378090in}}%
\pgfpathlineto{\pgfqpoint{3.034107in}{5.393796in}}%
\pgfpathlineto{\pgfqpoint{3.034573in}{5.410106in}}%
\pgfpathlineto{\pgfqpoint{3.034728in}{5.387495in}}%
\pgfpathlineto{\pgfqpoint{3.035349in}{5.400144in}}%
\pgfpathlineto{\pgfqpoint{3.035815in}{5.391758in}}%
\pgfpathlineto{\pgfqpoint{3.035660in}{5.409364in}}%
\pgfpathlineto{\pgfqpoint{3.036436in}{5.397827in}}%
\pgfpathlineto{\pgfqpoint{3.036592in}{5.396391in}}%
\pgfpathlineto{\pgfqpoint{3.036902in}{5.385225in}}%
\pgfpathlineto{\pgfqpoint{3.037523in}{5.420392in}}%
\pgfpathlineto{\pgfqpoint{3.038610in}{5.423589in}}%
\pgfpathlineto{\pgfqpoint{3.038766in}{5.377209in}}%
\pgfpathlineto{\pgfqpoint{3.038921in}{5.419882in}}%
\pgfpathlineto{\pgfqpoint{3.039853in}{5.390970in}}%
\pgfpathlineto{\pgfqpoint{3.040319in}{5.414183in}}%
\pgfpathlineto{\pgfqpoint{3.040163in}{5.389951in}}%
\pgfpathlineto{\pgfqpoint{3.040940in}{5.402692in}}%
\pgfpathlineto{\pgfqpoint{3.041716in}{5.408669in}}%
\pgfpathlineto{\pgfqpoint{3.041872in}{5.386337in}}%
\pgfpathlineto{\pgfqpoint{3.042648in}{5.413395in}}%
\pgfpathlineto{\pgfqpoint{3.042493in}{5.385410in}}%
\pgfpathlineto{\pgfqpoint{3.042959in}{5.396206in}}%
\pgfpathlineto{\pgfqpoint{3.043580in}{5.388932in}}%
\pgfpathlineto{\pgfqpoint{3.044046in}{5.410801in}}%
\pgfpathlineto{\pgfqpoint{3.044667in}{5.383047in}}%
\pgfpathlineto{\pgfqpoint{3.045133in}{5.412747in}}%
\pgfpathlineto{\pgfqpoint{3.045288in}{5.393287in}}%
\pgfpathlineto{\pgfqpoint{3.045444in}{5.395557in}}%
\pgfpathlineto{\pgfqpoint{3.045599in}{5.416361in}}%
\pgfpathlineto{\pgfqpoint{3.045754in}{5.384901in}}%
\pgfpathlineto{\pgfqpoint{3.046376in}{5.403990in}}%
\pgfpathlineto{\pgfqpoint{3.046841in}{5.388283in}}%
\pgfpathlineto{\pgfqpoint{3.046686in}{5.408994in}}%
\pgfpathlineto{\pgfqpoint{3.047463in}{5.405102in}}%
\pgfpathlineto{\pgfqpoint{3.047929in}{5.388051in}}%
\pgfpathlineto{\pgfqpoint{3.048084in}{5.408762in}}%
\pgfpathlineto{\pgfqpoint{3.048705in}{5.392545in}}%
\pgfpathlineto{\pgfqpoint{3.049326in}{5.424886in}}%
\pgfpathlineto{\pgfqpoint{3.049482in}{5.371418in}}%
\pgfpathlineto{\pgfqpoint{3.049792in}{5.402414in}}%
\pgfpathlineto{\pgfqpoint{3.050103in}{5.416222in}}%
\pgfpathlineto{\pgfqpoint{3.050724in}{5.386847in}}%
\pgfpathlineto{\pgfqpoint{3.051345in}{5.422338in}}%
\pgfpathlineto{\pgfqpoint{3.051500in}{5.380916in}}%
\pgfpathlineto{\pgfqpoint{3.051811in}{5.413998in}}%
\pgfpathlineto{\pgfqpoint{3.051966in}{5.390785in}}%
\pgfpathlineto{\pgfqpoint{3.053053in}{5.393935in}}%
\pgfpathlineto{\pgfqpoint{3.053364in}{5.383047in}}%
\pgfpathlineto{\pgfqpoint{3.053985in}{5.425488in}}%
\pgfpathlineto{\pgfqpoint{3.054141in}{5.386059in}}%
\pgfpathlineto{\pgfqpoint{3.055228in}{5.386800in}}%
\pgfpathlineto{\pgfqpoint{3.055383in}{5.420392in}}%
\pgfpathlineto{\pgfqpoint{3.056315in}{5.401024in}}%
\pgfpathlineto{\pgfqpoint{3.057091in}{5.408021in}}%
\pgfpathlineto{\pgfqpoint{3.056625in}{5.393102in}}%
\pgfpathlineto{\pgfqpoint{3.057247in}{5.404360in}}%
\pgfpathlineto{\pgfqpoint{3.058023in}{5.386105in}}%
\pgfpathlineto{\pgfqpoint{3.058178in}{5.420948in}}%
\pgfpathlineto{\pgfqpoint{3.058334in}{5.388051in}}%
\pgfpathlineto{\pgfqpoint{3.058800in}{5.384947in}}%
\pgfpathlineto{\pgfqpoint{3.059266in}{5.417982in}}%
\pgfpathlineto{\pgfqpoint{3.059421in}{5.383928in}}%
\pgfpathlineto{\pgfqpoint{3.060197in}{5.389024in}}%
\pgfpathlineto{\pgfqpoint{3.060353in}{5.426739in}}%
\pgfpathlineto{\pgfqpoint{3.060508in}{5.365348in}}%
\pgfpathlineto{\pgfqpoint{3.061284in}{5.388515in}}%
\pgfpathlineto{\pgfqpoint{3.061440in}{5.420577in}}%
\pgfpathlineto{\pgfqpoint{3.061595in}{5.380221in}}%
\pgfpathlineto{\pgfqpoint{3.062372in}{5.387264in}}%
\pgfpathlineto{\pgfqpoint{3.062527in}{5.413998in}}%
\pgfpathlineto{\pgfqpoint{3.062993in}{5.386893in}}%
\pgfpathlineto{\pgfqpoint{3.063303in}{5.408391in}}%
\pgfpathlineto{\pgfqpoint{3.063459in}{5.362244in}}%
\pgfpathlineto{\pgfqpoint{3.063614in}{5.441983in}}%
\pgfpathlineto{\pgfqpoint{3.064391in}{5.412932in}}%
\pgfpathlineto{\pgfqpoint{3.064856in}{5.390136in}}%
\pgfpathlineto{\pgfqpoint{3.065012in}{5.420438in}}%
\pgfpathlineto{\pgfqpoint{3.065322in}{5.395418in}}%
\pgfpathlineto{\pgfqpoint{3.065788in}{5.435774in}}%
\pgfpathlineto{\pgfqpoint{3.065633in}{5.378924in}}%
\pgfpathlineto{\pgfqpoint{3.066254in}{5.419372in}}%
\pgfpathlineto{\pgfqpoint{3.066409in}{5.374661in}}%
\pgfpathlineto{\pgfqpoint{3.066565in}{5.423589in}}%
\pgfpathlineto{\pgfqpoint{3.067341in}{5.389626in}}%
\pgfpathlineto{\pgfqpoint{3.067962in}{5.443234in}}%
\pgfpathlineto{\pgfqpoint{3.067807in}{5.360576in}}%
\pgfpathlineto{\pgfqpoint{3.068428in}{5.409411in}}%
\pgfpathlineto{\pgfqpoint{3.068894in}{5.376190in}}%
\pgfpathlineto{\pgfqpoint{3.068739in}{5.428500in}}%
\pgfpathlineto{\pgfqpoint{3.069360in}{5.390414in}}%
\pgfpathlineto{\pgfqpoint{3.069981in}{5.430724in}}%
\pgfpathlineto{\pgfqpoint{3.070137in}{5.377487in}}%
\pgfpathlineto{\pgfqpoint{3.070447in}{5.427388in}}%
\pgfpathlineto{\pgfqpoint{3.070603in}{5.360993in}}%
\pgfpathlineto{\pgfqpoint{3.070758in}{5.428778in}}%
\pgfpathlineto{\pgfqpoint{3.071534in}{5.401719in}}%
\pgfpathlineto{\pgfqpoint{3.071845in}{5.413534in}}%
\pgfpathlineto{\pgfqpoint{3.072000in}{5.398291in}}%
\pgfpathlineto{\pgfqpoint{3.072156in}{5.379943in}}%
\pgfpathlineto{\pgfqpoint{3.072311in}{5.429797in}}%
\pgfpathlineto{\pgfqpoint{3.072932in}{5.386337in}}%
\pgfpathlineto{\pgfqpoint{3.073398in}{5.424284in}}%
\pgfpathlineto{\pgfqpoint{3.073553in}{5.385827in}}%
\pgfpathlineto{\pgfqpoint{3.074175in}{5.420623in}}%
\pgfpathlineto{\pgfqpoint{3.075262in}{5.372113in}}%
\pgfpathlineto{\pgfqpoint{3.075417in}{5.429334in}}%
\pgfpathlineto{\pgfqpoint{3.076349in}{5.393611in}}%
\pgfpathlineto{\pgfqpoint{3.076504in}{5.419882in}}%
\pgfpathlineto{\pgfqpoint{3.077281in}{5.375541in}}%
\pgfpathlineto{\pgfqpoint{3.077436in}{5.403573in}}%
\pgfpathlineto{\pgfqpoint{3.077746in}{5.399495in}}%
\pgfpathlineto{\pgfqpoint{3.077902in}{5.410291in}}%
\pgfpathlineto{\pgfqpoint{3.078057in}{5.390275in}}%
\pgfpathlineto{\pgfqpoint{3.078523in}{5.412978in}}%
\pgfpathlineto{\pgfqpoint{3.079144in}{5.393333in}}%
\pgfpathlineto{\pgfqpoint{3.079610in}{5.416546in}}%
\pgfpathlineto{\pgfqpoint{3.079765in}{5.387542in}}%
\pgfpathlineto{\pgfqpoint{3.080387in}{5.405750in}}%
\pgfpathlineto{\pgfqpoint{3.080542in}{5.383094in}}%
\pgfpathlineto{\pgfqpoint{3.080697in}{5.428593in}}%
\pgfpathlineto{\pgfqpoint{3.081474in}{5.405704in}}%
\pgfpathlineto{\pgfqpoint{3.081629in}{5.404824in}}%
\pgfpathlineto{\pgfqpoint{3.082250in}{5.385364in}}%
\pgfpathlineto{\pgfqpoint{3.082405in}{5.413859in}}%
\pgfpathlineto{\pgfqpoint{3.082716in}{5.389071in}}%
\pgfpathlineto{\pgfqpoint{3.083959in}{5.413534in}}%
\pgfpathlineto{\pgfqpoint{3.084580in}{5.389626in}}%
\pgfpathlineto{\pgfqpoint{3.085046in}{5.394306in}}%
\pgfpathlineto{\pgfqpoint{3.086133in}{5.416778in}}%
\pgfpathlineto{\pgfqpoint{3.086754in}{5.378136in}}%
\pgfpathlineto{\pgfqpoint{3.086909in}{5.425442in}}%
\pgfpathlineto{\pgfqpoint{3.087220in}{5.398383in}}%
\pgfpathlineto{\pgfqpoint{3.087996in}{5.425396in}}%
\pgfpathlineto{\pgfqpoint{3.087841in}{5.381518in}}%
\pgfpathlineto{\pgfqpoint{3.088307in}{5.407372in}}%
\pgfpathlineto{\pgfqpoint{3.088773in}{5.417565in}}%
\pgfpathlineto{\pgfqpoint{3.089083in}{5.395650in}}%
\pgfpathlineto{\pgfqpoint{3.089239in}{5.416639in}}%
\pgfpathlineto{\pgfqpoint{3.089549in}{5.388468in}}%
\pgfpathlineto{\pgfqpoint{3.090171in}{5.416407in}}%
\pgfpathlineto{\pgfqpoint{3.090792in}{5.386800in}}%
\pgfpathlineto{\pgfqpoint{3.090947in}{5.417612in}}%
\pgfpathlineto{\pgfqpoint{3.091413in}{5.393148in}}%
\pgfpathlineto{\pgfqpoint{3.092345in}{5.415990in}}%
\pgfpathlineto{\pgfqpoint{3.091879in}{5.391897in}}%
\pgfpathlineto{\pgfqpoint{3.092500in}{5.398986in}}%
\pgfpathlineto{\pgfqpoint{3.092811in}{5.418677in}}%
\pgfpathlineto{\pgfqpoint{3.093121in}{5.393333in}}%
\pgfpathlineto{\pgfqpoint{3.093432in}{5.403109in}}%
\pgfpathlineto{\pgfqpoint{3.094364in}{5.395418in}}%
\pgfpathlineto{\pgfqpoint{3.093743in}{5.406816in}}%
\pgfpathlineto{\pgfqpoint{3.094519in}{5.400051in}}%
\pgfpathlineto{\pgfqpoint{3.094674in}{5.401534in}}%
\pgfpathlineto{\pgfqpoint{3.094830in}{5.401488in}}%
\pgfpathlineto{\pgfqpoint{3.095140in}{5.424423in}}%
\pgfpathlineto{\pgfqpoint{3.095451in}{5.384623in}}%
\pgfpathlineto{\pgfqpoint{3.095606in}{5.428083in}}%
\pgfpathlineto{\pgfqpoint{3.095761in}{5.378831in}}%
\pgfpathlineto{\pgfqpoint{3.096538in}{5.402924in}}%
\pgfpathlineto{\pgfqpoint{3.096693in}{5.402878in}}%
\pgfpathlineto{\pgfqpoint{3.097004in}{5.409828in}}%
\pgfpathlineto{\pgfqpoint{3.097159in}{5.381055in}}%
\pgfpathlineto{\pgfqpoint{3.097314in}{5.417658in}}%
\pgfpathlineto{\pgfqpoint{3.098246in}{5.391712in}}%
\pgfpathlineto{\pgfqpoint{3.099023in}{5.386198in}}%
\pgfpathlineto{\pgfqpoint{3.099333in}{5.415434in}}%
\pgfpathlineto{\pgfqpoint{3.100110in}{5.387402in}}%
\pgfpathlineto{\pgfqpoint{3.099799in}{5.420299in}}%
\pgfpathlineto{\pgfqpoint{3.100420in}{5.398244in}}%
\pgfpathlineto{\pgfqpoint{3.100731in}{5.406955in}}%
\pgfpathlineto{\pgfqpoint{3.101352in}{5.398244in}}%
\pgfpathlineto{\pgfqpoint{3.101508in}{5.397179in}}%
\pgfpathlineto{\pgfqpoint{3.102129in}{5.420021in}}%
\pgfpathlineto{\pgfqpoint{3.101818in}{5.390924in}}%
\pgfpathlineto{\pgfqpoint{3.102595in}{5.419233in}}%
\pgfpathlineto{\pgfqpoint{3.103837in}{5.389905in}}%
\pgfpathlineto{\pgfqpoint{3.104458in}{5.416731in}}%
\pgfpathlineto{\pgfqpoint{3.104924in}{5.404824in}}%
\pgfpathlineto{\pgfqpoint{3.105856in}{5.392128in}}%
\pgfpathlineto{\pgfqpoint{3.105390in}{5.406445in}}%
\pgfpathlineto{\pgfqpoint{3.106011in}{5.402090in}}%
\pgfpathlineto{\pgfqpoint{3.106322in}{5.398522in}}%
\pgfpathlineto{\pgfqpoint{3.106788in}{5.409225in}}%
\pgfpathlineto{\pgfqpoint{3.107098in}{5.392314in}}%
\pgfpathlineto{\pgfqpoint{3.107409in}{5.401349in}}%
\pgfpathlineto{\pgfqpoint{3.107564in}{5.392638in}}%
\pgfpathlineto{\pgfqpoint{3.108030in}{5.406214in}}%
\pgfpathlineto{\pgfqpoint{3.108496in}{5.401858in}}%
\pgfpathlineto{\pgfqpoint{3.108651in}{5.402229in}}%
\pgfpathlineto{\pgfqpoint{3.109428in}{5.391387in}}%
\pgfpathlineto{\pgfqpoint{3.109273in}{5.404268in}}%
\pgfpathlineto{\pgfqpoint{3.109583in}{5.393796in}}%
\pgfpathlineto{\pgfqpoint{3.109739in}{5.413859in}}%
\pgfpathlineto{\pgfqpoint{3.110049in}{5.387542in}}%
\pgfpathlineto{\pgfqpoint{3.110670in}{5.409364in}}%
\pgfpathlineto{\pgfqpoint{3.111292in}{5.385457in}}%
\pgfpathlineto{\pgfqpoint{3.111447in}{5.413998in}}%
\pgfpathlineto{\pgfqpoint{3.111757in}{5.396530in}}%
\pgfpathlineto{\pgfqpoint{3.111913in}{5.396391in}}%
\pgfpathlineto{\pgfqpoint{3.112534in}{5.409040in}}%
\pgfpathlineto{\pgfqpoint{3.112689in}{5.394260in}}%
\pgfpathlineto{\pgfqpoint{3.112845in}{5.402692in}}%
\pgfpathlineto{\pgfqpoint{3.113000in}{5.393194in}}%
\pgfpathlineto{\pgfqpoint{3.113621in}{5.407001in}}%
\pgfpathlineto{\pgfqpoint{3.113776in}{5.398291in}}%
\pgfpathlineto{\pgfqpoint{3.114398in}{5.412052in}}%
\pgfpathlineto{\pgfqpoint{3.114553in}{5.394121in}}%
\pgfpathlineto{\pgfqpoint{3.114864in}{5.400190in}}%
\pgfpathlineto{\pgfqpoint{3.115329in}{5.383696in}}%
\pgfpathlineto{\pgfqpoint{3.115485in}{5.412886in}}%
\pgfpathlineto{\pgfqpoint{3.115640in}{5.416222in}}%
\pgfpathlineto{\pgfqpoint{3.116727in}{5.389441in}}%
\pgfpathlineto{\pgfqpoint{3.117659in}{5.413627in}}%
\pgfpathlineto{\pgfqpoint{3.117970in}{5.411866in}}%
\pgfpathlineto{\pgfqpoint{3.118125in}{5.390461in}}%
\pgfpathlineto{\pgfqpoint{3.118746in}{5.416361in}}%
\pgfpathlineto{\pgfqpoint{3.119057in}{5.407233in}}%
\pgfpathlineto{\pgfqpoint{3.119367in}{5.389812in}}%
\pgfpathlineto{\pgfqpoint{3.119678in}{5.410245in}}%
\pgfpathlineto{\pgfqpoint{3.119988in}{5.404963in}}%
\pgfpathlineto{\pgfqpoint{3.120144in}{5.409874in}}%
\pgfpathlineto{\pgfqpoint{3.120299in}{5.393889in}}%
\pgfpathlineto{\pgfqpoint{3.120610in}{5.407326in}}%
\pgfpathlineto{\pgfqpoint{3.121231in}{5.386476in}}%
\pgfpathlineto{\pgfqpoint{3.120920in}{5.407928in}}%
\pgfpathlineto{\pgfqpoint{3.121697in}{5.403063in}}%
\pgfpathlineto{\pgfqpoint{3.122318in}{5.414739in}}%
\pgfpathlineto{\pgfqpoint{3.122007in}{5.398383in}}%
\pgfpathlineto{\pgfqpoint{3.122784in}{5.404685in}}%
\pgfpathlineto{\pgfqpoint{3.123095in}{5.389812in}}%
\pgfpathlineto{\pgfqpoint{3.123716in}{5.401997in}}%
\pgfpathlineto{\pgfqpoint{3.123871in}{5.409225in}}%
\pgfpathlineto{\pgfqpoint{3.124492in}{5.390692in}}%
\pgfpathlineto{\pgfqpoint{3.124648in}{5.401349in}}%
\pgfpathlineto{\pgfqpoint{3.124958in}{5.388839in}}%
\pgfpathlineto{\pgfqpoint{3.125735in}{5.401997in}}%
\pgfpathlineto{\pgfqpoint{3.126201in}{5.395140in}}%
\pgfpathlineto{\pgfqpoint{3.126511in}{5.401719in}}%
\pgfpathlineto{\pgfqpoint{3.126666in}{5.389534in}}%
\pgfpathlineto{\pgfqpoint{3.127288in}{5.405519in}}%
\pgfpathlineto{\pgfqpoint{3.127443in}{5.399634in}}%
\pgfpathlineto{\pgfqpoint{3.127598in}{5.408530in}}%
\pgfpathlineto{\pgfqpoint{3.128219in}{5.387727in}}%
\pgfpathlineto{\pgfqpoint{3.128375in}{5.402229in}}%
\pgfpathlineto{\pgfqpoint{3.128530in}{5.391016in}}%
\pgfpathlineto{\pgfqpoint{3.129307in}{5.410847in}}%
\pgfpathlineto{\pgfqpoint{3.129462in}{5.395789in}}%
\pgfpathlineto{\pgfqpoint{3.129928in}{5.390043in}}%
\pgfpathlineto{\pgfqpoint{3.129772in}{5.402924in}}%
\pgfpathlineto{\pgfqpoint{3.130394in}{5.396901in}}%
\pgfpathlineto{\pgfqpoint{3.131015in}{5.413488in}}%
\pgfpathlineto{\pgfqpoint{3.130860in}{5.394723in}}%
\pgfpathlineto{\pgfqpoint{3.131636in}{5.403804in}}%
\pgfpathlineto{\pgfqpoint{3.131947in}{5.394167in}}%
\pgfpathlineto{\pgfqpoint{3.132568in}{5.405982in}}%
\pgfpathlineto{\pgfqpoint{3.133344in}{5.397225in}}%
\pgfpathlineto{\pgfqpoint{3.133500in}{5.406677in}}%
\pgfpathlineto{\pgfqpoint{3.133655in}{5.386337in}}%
\pgfpathlineto{\pgfqpoint{3.134587in}{5.393796in}}%
\pgfpathlineto{\pgfqpoint{3.134742in}{5.405102in}}%
\pgfpathlineto{\pgfqpoint{3.135363in}{5.388654in}}%
\pgfpathlineto{\pgfqpoint{3.135674in}{5.395835in}}%
\pgfpathlineto{\pgfqpoint{3.136140in}{5.398661in}}%
\pgfpathlineto{\pgfqpoint{3.136606in}{5.388885in}}%
\pgfpathlineto{\pgfqpoint{3.136761in}{5.401766in}}%
\pgfpathlineto{\pgfqpoint{3.137072in}{5.380916in}}%
\pgfpathlineto{\pgfqpoint{3.137538in}{5.387310in}}%
\pgfpathlineto{\pgfqpoint{3.137693in}{5.374893in}}%
\pgfpathlineto{\pgfqpoint{3.138003in}{5.388190in}}%
\pgfpathlineto{\pgfqpoint{3.138625in}{5.386198in}}%
\pgfpathlineto{\pgfqpoint{3.139401in}{5.362568in}}%
\pgfpathlineto{\pgfqpoint{3.139712in}{5.387264in}}%
\pgfpathlineto{\pgfqpoint{3.139867in}{5.368267in}}%
\pgfpathlineto{\pgfqpoint{3.142663in}{5.422569in}}%
\pgfpathlineto{\pgfqpoint{3.142818in}{5.415434in}}%
\pgfpathlineto{\pgfqpoint{3.143128in}{5.424469in}}%
\pgfpathlineto{\pgfqpoint{3.143594in}{5.422291in}}%
\pgfpathlineto{\pgfqpoint{3.144992in}{5.440037in}}%
\pgfpathlineto{\pgfqpoint{3.145147in}{5.439342in}}%
\pgfpathlineto{\pgfqpoint{3.145303in}{5.432299in}}%
\pgfpathlineto{\pgfqpoint{3.145613in}{5.444902in}}%
\pgfpathlineto{\pgfqpoint{3.146079in}{5.441380in}}%
\pgfpathlineto{\pgfqpoint{3.146234in}{5.441797in}}%
\pgfpathlineto{\pgfqpoint{3.150272in}{5.206009in}}%
\pgfpathlineto{\pgfqpoint{3.150738in}{5.259338in}}%
\pgfpathlineto{\pgfqpoint{3.152912in}{5.459867in}}%
\pgfpathlineto{\pgfqpoint{3.155087in}{5.557352in}}%
\pgfpathlineto{\pgfqpoint{3.155863in}{5.528811in}}%
\pgfpathlineto{\pgfqpoint{3.160677in}{5.163383in}}%
\pgfpathlineto{\pgfqpoint{3.161143in}{5.234365in}}%
\pgfpathlineto{\pgfqpoint{3.163318in}{5.454771in}}%
\pgfpathlineto{\pgfqpoint{3.163628in}{5.475342in}}%
\pgfpathlineto{\pgfqpoint{3.164249in}{5.463157in}}%
\pgfpathlineto{\pgfqpoint{3.164560in}{5.446014in}}%
\pgfpathlineto{\pgfqpoint{3.164871in}{5.476269in}}%
\pgfpathlineto{\pgfqpoint{3.165958in}{5.580750in}}%
\pgfpathlineto{\pgfqpoint{3.166424in}{5.547437in}}%
\pgfpathlineto{\pgfqpoint{3.168753in}{5.413812in}}%
\pgfpathlineto{\pgfqpoint{3.169219in}{5.427990in}}%
\pgfpathlineto{\pgfqpoint{3.169374in}{5.428500in}}%
\pgfpathlineto{\pgfqpoint{3.169996in}{5.363726in}}%
\pgfpathlineto{\pgfqpoint{3.172014in}{5.175383in}}%
\pgfpathlineto{\pgfqpoint{3.174965in}{5.459450in}}%
\pgfpathlineto{\pgfqpoint{3.175121in}{5.465659in}}%
\pgfpathlineto{\pgfqpoint{3.175586in}{5.446338in}}%
\pgfpathlineto{\pgfqpoint{3.175742in}{5.450601in}}%
\pgfpathlineto{\pgfqpoint{3.176052in}{5.453983in}}%
\pgfpathlineto{\pgfqpoint{3.177295in}{5.582279in}}%
\pgfpathlineto{\pgfqpoint{3.177761in}{5.549336in}}%
\pgfpathlineto{\pgfqpoint{3.179780in}{5.420670in}}%
\pgfpathlineto{\pgfqpoint{3.180090in}{5.413256in}}%
\pgfpathlineto{\pgfqpoint{3.180401in}{5.426276in}}%
\pgfpathlineto{\pgfqpoint{3.180556in}{5.425813in}}%
\pgfpathlineto{\pgfqpoint{3.181177in}{5.381426in}}%
\pgfpathlineto{\pgfqpoint{3.182886in}{5.179090in}}%
\pgfpathlineto{\pgfqpoint{3.183352in}{5.204573in}}%
\pgfpathlineto{\pgfqpoint{3.183973in}{5.281439in}}%
\pgfpathlineto{\pgfqpoint{3.185836in}{5.449442in}}%
\pgfpathlineto{\pgfqpoint{3.186147in}{5.446477in}}%
\pgfpathlineto{\pgfqpoint{3.188632in}{5.576904in}}%
\pgfpathlineto{\pgfqpoint{3.193446in}{5.267817in}}%
\pgfpathlineto{\pgfqpoint{3.194378in}{5.198688in}}%
\pgfpathlineto{\pgfqpoint{3.194844in}{5.226257in}}%
\pgfpathlineto{\pgfqpoint{3.198571in}{5.481690in}}%
\pgfpathlineto{\pgfqpoint{3.199969in}{5.547298in}}%
\pgfpathlineto{\pgfqpoint{3.200435in}{5.530154in}}%
\pgfpathlineto{\pgfqpoint{3.202454in}{5.432577in}}%
\pgfpathlineto{\pgfqpoint{3.203696in}{5.417612in}}%
\pgfpathlineto{\pgfqpoint{3.206491in}{5.235847in}}%
\pgfpathlineto{\pgfqpoint{3.206957in}{5.251323in}}%
\pgfpathlineto{\pgfqpoint{3.208666in}{5.390461in}}%
\pgfpathlineto{\pgfqpoint{3.210685in}{5.501150in}}%
\pgfpathlineto{\pgfqpoint{3.210840in}{5.501891in}}%
\pgfpathlineto{\pgfqpoint{3.211461in}{5.521305in}}%
\pgfpathlineto{\pgfqpoint{3.211927in}{5.511714in}}%
\pgfpathlineto{\pgfqpoint{3.212082in}{5.508285in}}%
\pgfpathlineto{\pgfqpoint{3.212704in}{5.512918in}}%
\pgfpathlineto{\pgfqpoint{3.212859in}{5.519590in}}%
\pgfpathlineto{\pgfqpoint{3.213635in}{5.508517in}}%
\pgfpathlineto{\pgfqpoint{3.217052in}{5.251786in}}%
\pgfpathlineto{\pgfqpoint{3.218294in}{5.172510in}}%
\pgfpathlineto{\pgfqpoint{3.218605in}{5.186317in}}%
\pgfpathlineto{\pgfqpoint{3.222953in}{5.573337in}}%
\pgfpathlineto{\pgfqpoint{3.223885in}{5.556379in}}%
\pgfpathlineto{\pgfqpoint{3.226059in}{5.445736in}}%
\pgfpathlineto{\pgfqpoint{3.229631in}{5.165097in}}%
\pgfpathlineto{\pgfqpoint{3.230253in}{5.204804in}}%
\pgfpathlineto{\pgfqpoint{3.234446in}{5.568703in}}%
\pgfpathlineto{\pgfqpoint{3.235067in}{5.551190in}}%
\pgfpathlineto{\pgfqpoint{3.238484in}{5.383881in}}%
\pgfpathlineto{\pgfqpoint{3.241124in}{5.166626in}}%
\pgfpathlineto{\pgfqpoint{3.241434in}{5.180526in}}%
\pgfpathlineto{\pgfqpoint{3.242987in}{5.358213in}}%
\pgfpathlineto{\pgfqpoint{3.245006in}{5.523946in}}%
\pgfpathlineto{\pgfqpoint{3.245162in}{5.524826in}}%
\pgfpathlineto{\pgfqpoint{3.246093in}{5.567591in}}%
\pgfpathlineto{\pgfqpoint{3.246559in}{5.553182in}}%
\pgfpathlineto{\pgfqpoint{3.250908in}{5.300204in}}%
\pgfpathlineto{\pgfqpoint{3.252771in}{5.163568in}}%
\pgfpathlineto{\pgfqpoint{3.253082in}{5.182935in}}%
\pgfpathlineto{\pgfqpoint{3.254480in}{5.342877in}}%
\pgfpathlineto{\pgfqpoint{3.256654in}{5.523065in}}%
\pgfpathlineto{\pgfqpoint{3.257120in}{5.546000in}}%
\pgfpathlineto{\pgfqpoint{3.257741in}{5.564163in}}%
\pgfpathlineto{\pgfqpoint{3.258207in}{5.554943in}}%
\pgfpathlineto{\pgfqpoint{3.260847in}{5.433087in}}%
\pgfpathlineto{\pgfqpoint{3.262245in}{5.333425in}}%
\pgfpathlineto{\pgfqpoint{3.264419in}{5.169684in}}%
\pgfpathlineto{\pgfqpoint{3.264730in}{5.188310in}}%
\pgfpathlineto{\pgfqpoint{3.265661in}{5.280698in}}%
\pgfpathlineto{\pgfqpoint{3.268146in}{5.515004in}}%
\pgfpathlineto{\pgfqpoint{3.268612in}{5.533351in}}%
\pgfpathlineto{\pgfqpoint{3.269233in}{5.557352in}}%
\pgfpathlineto{\pgfqpoint{3.269854in}{5.548966in}}%
\pgfpathlineto{\pgfqpoint{3.271252in}{5.511343in}}%
\pgfpathlineto{\pgfqpoint{3.271252in}{5.511343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662349in}{4.956867in}}%
\pgfpathlineto{\pgfqpoint{0.662349in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395486in}{4.956867in}}%
\pgfpathlineto{\pgfqpoint{3.395486in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662349in}{4.956867in}}%
\pgfpathlineto{\pgfqpoint{3.395486in}{4.956867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662349in}{5.850000in}}%
\pgfpathlineto{\pgfqpoint{3.395486in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087349in}{4.956867in}}%
\pgfpathlineto{\pgfqpoint{6.820486in}{4.956867in}}%
\pgfpathlineto{\pgfqpoint{6.820486in}{5.850000in}}%
\pgfpathlineto{\pgfqpoint{4.087349in}{5.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211582in}{4.956867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.211582in,y=4.859645in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.708547in}{4.956867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.708547in,y=4.859645in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.205512in}{4.956867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.205512in,y=4.859645in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.702477in}{4.956867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.702477in,y=4.859645in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199442in}{4.956867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.199442in,y=4.859645in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.696408in}{4.956867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.696408in,y=4.859645in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.453917in,y=4.705324in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (Seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087349in}{5.112629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.839276in, y=5.074049in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {−0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087349in}{5.401798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.839276in, y=5.363218in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087349in}{5.690967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.839276in, y=5.652387in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087349in}{4.956867in}}{\pgfqpoint{2.733137in}{0.893133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211582in}{5.365425in}}%
\pgfpathlineto{\pgfqpoint{4.211738in}{5.364590in}}%
\pgfpathlineto{\pgfqpoint{4.212048in}{5.367134in}}%
\pgfpathlineto{\pgfqpoint{4.213757in}{5.415927in}}%
\pgfpathlineto{\pgfqpoint{4.214223in}{5.402443in}}%
\pgfpathlineto{\pgfqpoint{4.215465in}{5.326718in}}%
\pgfpathlineto{\pgfqpoint{4.215931in}{5.346035in}}%
\pgfpathlineto{\pgfqpoint{4.217018in}{5.428594in}}%
\pgfpathlineto{\pgfqpoint{4.217639in}{5.408731in}}%
\pgfpathlineto{\pgfqpoint{4.219192in}{5.359120in}}%
\pgfpathlineto{\pgfqpoint{4.219347in}{5.359374in}}%
\pgfpathlineto{\pgfqpoint{4.219969in}{5.372967in}}%
\pgfpathlineto{\pgfqpoint{4.221211in}{5.435336in}}%
\pgfpathlineto{\pgfqpoint{4.221677in}{5.410657in}}%
\pgfpathlineto{\pgfqpoint{4.222764in}{5.347071in}}%
\pgfpathlineto{\pgfqpoint{4.223230in}{5.361119in}}%
\pgfpathlineto{\pgfqpoint{4.225560in}{5.410149in}}%
\pgfpathlineto{\pgfqpoint{4.225715in}{5.410603in}}%
\pgfpathlineto{\pgfqpoint{4.225870in}{5.408513in}}%
\pgfpathlineto{\pgfqpoint{4.228666in}{5.370950in}}%
\pgfpathlineto{\pgfqpoint{4.229131in}{5.380291in}}%
\pgfpathlineto{\pgfqpoint{4.230374in}{5.419144in}}%
\pgfpathlineto{\pgfqpoint{4.230840in}{5.407023in}}%
\pgfpathlineto{\pgfqpoint{4.232237in}{5.305510in}}%
\pgfpathlineto{\pgfqpoint{4.232859in}{5.349070in}}%
\pgfpathlineto{\pgfqpoint{4.233791in}{5.461686in}}%
\pgfpathlineto{\pgfqpoint{4.234412in}{5.421779in}}%
\pgfpathlineto{\pgfqpoint{4.235499in}{5.332733in}}%
\pgfpathlineto{\pgfqpoint{4.235965in}{5.342855in}}%
\pgfpathlineto{\pgfqpoint{4.237052in}{5.406550in}}%
\pgfpathlineto{\pgfqpoint{4.237828in}{5.477279in}}%
\pgfpathlineto{\pgfqpoint{4.238294in}{5.446512in}}%
\pgfpathlineto{\pgfqpoint{4.239381in}{5.292644in}}%
\pgfpathlineto{\pgfqpoint{4.240003in}{5.344581in}}%
\pgfpathlineto{\pgfqpoint{4.241556in}{5.406096in}}%
\pgfpathlineto{\pgfqpoint{4.242177in}{5.423578in}}%
\pgfpathlineto{\pgfqpoint{4.242643in}{5.407077in}}%
\pgfpathlineto{\pgfqpoint{4.243419in}{5.351160in}}%
\pgfpathlineto{\pgfqpoint{4.244040in}{5.379110in}}%
\pgfpathlineto{\pgfqpoint{4.244662in}{5.412784in}}%
\pgfpathlineto{\pgfqpoint{4.245128in}{5.396410in}}%
\pgfpathlineto{\pgfqpoint{4.245749in}{5.374984in}}%
\pgfpathlineto{\pgfqpoint{4.246215in}{5.393193in}}%
\pgfpathlineto{\pgfqpoint{4.246991in}{5.418126in}}%
\pgfpathlineto{\pgfqpoint{4.247457in}{5.402243in}}%
\pgfpathlineto{\pgfqpoint{4.249010in}{5.298895in}}%
\pgfpathlineto{\pgfqpoint{4.249476in}{5.329098in}}%
\pgfpathlineto{\pgfqpoint{4.250563in}{5.483003in}}%
\pgfpathlineto{\pgfqpoint{4.251029in}{5.443332in}}%
\pgfpathlineto{\pgfqpoint{4.252116in}{5.304729in}}%
\pgfpathlineto{\pgfqpoint{4.252582in}{5.329662in}}%
\pgfpathlineto{\pgfqpoint{4.254601in}{5.512370in}}%
\pgfpathlineto{\pgfqpoint{4.255067in}{5.441678in}}%
\pgfpathlineto{\pgfqpoint{4.255999in}{5.233310in}}%
\pgfpathlineto{\pgfqpoint{4.256465in}{5.290372in}}%
\pgfpathlineto{\pgfqpoint{4.257396in}{5.440988in}}%
\pgfpathlineto{\pgfqpoint{4.258018in}{5.414419in}}%
\pgfpathlineto{\pgfqpoint{4.258173in}{5.410694in}}%
\pgfpathlineto{\pgfqpoint{4.258639in}{5.420144in}}%
\pgfpathlineto{\pgfqpoint{4.258794in}{5.423905in}}%
\pgfpathlineto{\pgfqpoint{4.259105in}{5.416364in}}%
\pgfpathlineto{\pgfqpoint{4.260036in}{5.318576in}}%
\pgfpathlineto{\pgfqpoint{4.260502in}{5.356012in}}%
\pgfpathlineto{\pgfqpoint{4.261279in}{5.462722in}}%
\pgfpathlineto{\pgfqpoint{4.261745in}{5.426413in}}%
\pgfpathlineto{\pgfqpoint{4.262521in}{5.350851in}}%
\pgfpathlineto{\pgfqpoint{4.262987in}{5.381508in}}%
\pgfpathlineto{\pgfqpoint{4.263608in}{5.419489in}}%
\pgfpathlineto{\pgfqpoint{4.264230in}{5.399299in}}%
\pgfpathlineto{\pgfqpoint{4.265783in}{5.291063in}}%
\pgfpathlineto{\pgfqpoint{4.266249in}{5.321920in}}%
\pgfpathlineto{\pgfqpoint{4.267336in}{5.490436in}}%
\pgfpathlineto{\pgfqpoint{4.267802in}{5.437353in}}%
\pgfpathlineto{\pgfqpoint{4.268733in}{5.296424in}}%
\pgfpathlineto{\pgfqpoint{4.269355in}{5.333732in}}%
\pgfpathlineto{\pgfqpoint{4.271218in}{5.530234in}}%
\pgfpathlineto{\pgfqpoint{4.271684in}{5.460233in}}%
\pgfpathlineto{\pgfqpoint{4.272616in}{5.204851in}}%
\pgfpathlineto{\pgfqpoint{4.273237in}{5.304674in}}%
\pgfpathlineto{\pgfqpoint{4.274014in}{5.464376in}}%
\pgfpathlineto{\pgfqpoint{4.274635in}{5.428321in}}%
\pgfpathlineto{\pgfqpoint{4.276654in}{5.304819in}}%
\pgfpathlineto{\pgfqpoint{4.276964in}{5.323846in}}%
\pgfpathlineto{\pgfqpoint{4.277896in}{5.497977in}}%
\pgfpathlineto{\pgfqpoint{4.278517in}{5.420889in}}%
\pgfpathlineto{\pgfqpoint{4.279139in}{5.330570in}}%
\pgfpathlineto{\pgfqpoint{4.279760in}{5.376929in}}%
\pgfpathlineto{\pgfqpoint{4.280381in}{5.416018in}}%
\pgfpathlineto{\pgfqpoint{4.281002in}{5.396701in}}%
\pgfpathlineto{\pgfqpoint{4.282555in}{5.280613in}}%
\pgfpathlineto{\pgfqpoint{4.283021in}{5.316105in}}%
\pgfpathlineto{\pgfqpoint{4.284108in}{5.485456in}}%
\pgfpathlineto{\pgfqpoint{4.284574in}{5.422415in}}%
\pgfpathlineto{\pgfqpoint{4.285506in}{5.304511in}}%
\pgfpathlineto{\pgfqpoint{4.285972in}{5.331497in}}%
\pgfpathlineto{\pgfqpoint{4.287835in}{5.534123in}}%
\pgfpathlineto{\pgfqpoint{4.288301in}{5.461577in}}%
\pgfpathlineto{\pgfqpoint{4.289233in}{5.207559in}}%
\pgfpathlineto{\pgfqpoint{4.289854in}{5.309944in}}%
\pgfpathlineto{\pgfqpoint{4.290631in}{5.460469in}}%
\pgfpathlineto{\pgfqpoint{4.291252in}{5.430847in}}%
\pgfpathlineto{\pgfqpoint{4.293271in}{5.301403in}}%
\pgfpathlineto{\pgfqpoint{4.293582in}{5.333641in}}%
\pgfpathlineto{\pgfqpoint{4.294513in}{5.497105in}}%
\pgfpathlineto{\pgfqpoint{4.294979in}{5.429593in}}%
\pgfpathlineto{\pgfqpoint{4.295601in}{5.336931in}}%
\pgfpathlineto{\pgfqpoint{4.296222in}{5.383398in}}%
\pgfpathlineto{\pgfqpoint{4.296688in}{5.411839in}}%
\pgfpathlineto{\pgfqpoint{4.297309in}{5.389123in}}%
\pgfpathlineto{\pgfqpoint{4.299017in}{5.275271in}}%
\pgfpathlineto{\pgfqpoint{4.299483in}{5.316341in}}%
\pgfpathlineto{\pgfqpoint{4.300415in}{5.478224in}}%
\pgfpathlineto{\pgfqpoint{4.300881in}{5.429303in}}%
\pgfpathlineto{\pgfqpoint{4.301657in}{5.320466in}}%
\pgfpathlineto{\pgfqpoint{4.302278in}{5.341383in}}%
\pgfpathlineto{\pgfqpoint{4.303366in}{5.423669in}}%
\pgfpathlineto{\pgfqpoint{4.304142in}{5.541083in}}%
\pgfpathlineto{\pgfqpoint{4.304608in}{5.474026in}}%
\pgfpathlineto{\pgfqpoint{4.305540in}{5.224205in}}%
\pgfpathlineto{\pgfqpoint{4.306161in}{5.316977in}}%
\pgfpathlineto{\pgfqpoint{4.307714in}{5.439261in}}%
\pgfpathlineto{\pgfqpoint{4.308335in}{5.473989in}}%
\pgfpathlineto{\pgfqpoint{4.308646in}{5.442532in}}%
\pgfpathlineto{\pgfqpoint{4.309578in}{5.289809in}}%
\pgfpathlineto{\pgfqpoint{4.310044in}{5.367988in}}%
\pgfpathlineto{\pgfqpoint{4.310665in}{5.467847in}}%
\pgfpathlineto{\pgfqpoint{4.311131in}{5.421743in}}%
\pgfpathlineto{\pgfqpoint{4.311752in}{5.367952in}}%
\pgfpathlineto{\pgfqpoint{4.312218in}{5.408004in}}%
\pgfpathlineto{\pgfqpoint{4.312684in}{5.428249in}}%
\pgfpathlineto{\pgfqpoint{4.312994in}{5.405024in}}%
\pgfpathlineto{\pgfqpoint{4.315013in}{5.285466in}}%
\pgfpathlineto{\pgfqpoint{4.315479in}{5.326936in}}%
\pgfpathlineto{\pgfqpoint{4.316411in}{5.462013in}}%
\pgfpathlineto{\pgfqpoint{4.316877in}{5.408822in}}%
\pgfpathlineto{\pgfqpoint{4.317653in}{5.328735in}}%
\pgfpathlineto{\pgfqpoint{4.318275in}{5.351142in}}%
\pgfpathlineto{\pgfqpoint{4.319206in}{5.414728in}}%
\pgfpathlineto{\pgfqpoint{4.319983in}{5.547298in}}%
\pgfpathlineto{\pgfqpoint{4.320449in}{5.493125in}}%
\pgfpathlineto{\pgfqpoint{4.321536in}{5.240379in}}%
\pgfpathlineto{\pgfqpoint{4.322002in}{5.301349in}}%
\pgfpathlineto{\pgfqpoint{4.324021in}{5.525436in}}%
\pgfpathlineto{\pgfqpoint{4.324176in}{5.519657in}}%
\pgfpathlineto{\pgfqpoint{4.325418in}{5.272726in}}%
\pgfpathlineto{\pgfqpoint{4.326040in}{5.384834in}}%
\pgfpathlineto{\pgfqpoint{4.326506in}{5.432737in}}%
\pgfpathlineto{\pgfqpoint{4.327282in}{5.408604in}}%
\pgfpathlineto{\pgfqpoint{4.328059in}{5.463831in}}%
\pgfpathlineto{\pgfqpoint{4.328524in}{5.419671in}}%
\pgfpathlineto{\pgfqpoint{4.329767in}{5.276452in}}%
\pgfpathlineto{\pgfqpoint{4.330233in}{5.287574in}}%
\pgfpathlineto{\pgfqpoint{4.331009in}{5.360737in}}%
\pgfpathlineto{\pgfqpoint{4.331786in}{5.447384in}}%
\pgfpathlineto{\pgfqpoint{4.332252in}{5.404624in}}%
\pgfpathlineto{\pgfqpoint{4.333028in}{5.322302in}}%
\pgfpathlineto{\pgfqpoint{4.333649in}{5.339039in}}%
\pgfpathlineto{\pgfqpoint{4.334581in}{5.423614in}}%
\pgfpathlineto{\pgfqpoint{4.335358in}{5.547298in}}%
\pgfpathlineto{\pgfqpoint{4.335824in}{5.492834in}}%
\pgfpathlineto{\pgfqpoint{4.336911in}{5.259588in}}%
\pgfpathlineto{\pgfqpoint{4.337532in}{5.308091in}}%
\pgfpathlineto{\pgfqpoint{4.339240in}{5.547807in}}%
\pgfpathlineto{\pgfqpoint{4.339861in}{5.456434in}}%
\pgfpathlineto{\pgfqpoint{4.340638in}{5.275143in}}%
\pgfpathlineto{\pgfqpoint{4.341259in}{5.346980in}}%
\pgfpathlineto{\pgfqpoint{4.343123in}{5.481113in}}%
\pgfpathlineto{\pgfqpoint{4.343278in}{5.484693in}}%
\pgfpathlineto{\pgfqpoint{4.343433in}{5.477424in}}%
\pgfpathlineto{\pgfqpoint{4.344831in}{5.255899in}}%
\pgfpathlineto{\pgfqpoint{4.345763in}{5.310907in}}%
\pgfpathlineto{\pgfqpoint{4.346850in}{5.437280in}}%
\pgfpathlineto{\pgfqpoint{4.347471in}{5.392794in}}%
\pgfpathlineto{\pgfqpoint{4.348248in}{5.328680in}}%
\pgfpathlineto{\pgfqpoint{4.348869in}{5.341256in}}%
\pgfpathlineto{\pgfqpoint{4.349645in}{5.409422in}}%
\pgfpathlineto{\pgfqpoint{4.350577in}{5.533723in}}%
\pgfpathlineto{\pgfqpoint{4.351043in}{5.465375in}}%
\pgfpathlineto{\pgfqpoint{4.352130in}{5.280268in}}%
\pgfpathlineto{\pgfqpoint{4.352752in}{5.307146in}}%
\pgfpathlineto{\pgfqpoint{4.353839in}{5.478823in}}%
\pgfpathlineto{\pgfqpoint{4.354460in}{5.553259in}}%
\pgfpathlineto{\pgfqpoint{4.354770in}{5.511443in}}%
\pgfpathlineto{\pgfqpoint{4.355858in}{5.298514in}}%
\pgfpathlineto{\pgfqpoint{4.356479in}{5.353395in}}%
\pgfpathlineto{\pgfqpoint{4.358342in}{5.492562in}}%
\pgfpathlineto{\pgfqpoint{4.358653in}{5.459560in}}%
\pgfpathlineto{\pgfqpoint{4.359895in}{5.257480in}}%
\pgfpathlineto{\pgfqpoint{4.360517in}{5.276543in}}%
\pgfpathlineto{\pgfqpoint{4.361759in}{5.419962in}}%
\pgfpathlineto{\pgfqpoint{4.362070in}{5.432119in}}%
\pgfpathlineto{\pgfqpoint{4.362536in}{5.399027in}}%
\pgfpathlineto{\pgfqpoint{4.363467in}{5.349579in}}%
\pgfpathlineto{\pgfqpoint{4.363933in}{5.355194in}}%
\pgfpathlineto{\pgfqpoint{4.364554in}{5.393957in}}%
\pgfpathlineto{\pgfqpoint{4.365486in}{5.510516in}}%
\pgfpathlineto{\pgfqpoint{4.365952in}{5.473989in}}%
\pgfpathlineto{\pgfqpoint{4.367505in}{5.301385in}}%
\pgfpathlineto{\pgfqpoint{4.367816in}{5.307509in}}%
\pgfpathlineto{\pgfqpoint{4.368592in}{5.408731in}}%
\pgfpathlineto{\pgfqpoint{4.369369in}{5.525436in}}%
\pgfpathlineto{\pgfqpoint{4.369835in}{5.481277in}}%
\pgfpathlineto{\pgfqpoint{4.370922in}{5.356212in}}%
\pgfpathlineto{\pgfqpoint{4.371543in}{5.357539in}}%
\pgfpathlineto{\pgfqpoint{4.372009in}{5.345490in}}%
\pgfpathlineto{\pgfqpoint{4.372320in}{5.359429in}}%
\pgfpathlineto{\pgfqpoint{4.373251in}{5.459306in}}%
\pgfpathlineto{\pgfqpoint{4.373717in}{5.416164in}}%
\pgfpathlineto{\pgfqpoint{4.375426in}{5.288755in}}%
\pgfpathlineto{\pgfqpoint{4.375581in}{5.289682in}}%
\pgfpathlineto{\pgfqpoint{4.376202in}{5.328644in}}%
\pgfpathlineto{\pgfqpoint{4.377134in}{5.392012in}}%
\pgfpathlineto{\pgfqpoint{4.377755in}{5.387505in}}%
\pgfpathlineto{\pgfqpoint{4.379153in}{5.390522in}}%
\pgfpathlineto{\pgfqpoint{4.380240in}{5.458070in}}%
\pgfpathlineto{\pgfqpoint{4.381016in}{5.416073in}}%
\pgfpathlineto{\pgfqpoint{4.382725in}{5.336258in}}%
\pgfpathlineto{\pgfqpoint{4.382880in}{5.340910in}}%
\pgfpathlineto{\pgfqpoint{4.384278in}{5.454581in}}%
\pgfpathlineto{\pgfqpoint{4.385210in}{5.415946in}}%
\pgfpathlineto{\pgfqpoint{4.385986in}{5.405097in}}%
\pgfpathlineto{\pgfqpoint{4.386918in}{5.354049in}}%
\pgfpathlineto{\pgfqpoint{4.387384in}{5.374912in}}%
\pgfpathlineto{\pgfqpoint{4.388005in}{5.405078in}}%
\pgfpathlineto{\pgfqpoint{4.388471in}{5.388705in}}%
\pgfpathlineto{\pgfqpoint{4.390645in}{5.324137in}}%
\pgfpathlineto{\pgfqpoint{4.390800in}{5.323974in}}%
\pgfpathlineto{\pgfqpoint{4.391732in}{5.349052in}}%
\pgfpathlineto{\pgfqpoint{4.395149in}{5.420907in}}%
\pgfpathlineto{\pgfqpoint{4.395459in}{5.418890in}}%
\pgfpathlineto{\pgfqpoint{4.397789in}{5.382853in}}%
\pgfpathlineto{\pgfqpoint{4.398565in}{5.393793in}}%
\pgfpathlineto{\pgfqpoint{4.400584in}{5.404424in}}%
\pgfpathlineto{\pgfqpoint{4.405088in}{5.364208in}}%
\pgfpathlineto{\pgfqpoint{4.407107in}{5.332369in}}%
\pgfpathlineto{\pgfqpoint{4.407262in}{5.331642in}}%
\pgfpathlineto{\pgfqpoint{4.407573in}{5.333823in}}%
\pgfpathlineto{\pgfqpoint{4.409592in}{5.383816in}}%
\pgfpathlineto{\pgfqpoint{4.411766in}{5.430175in}}%
\pgfpathlineto{\pgfqpoint{4.412077in}{5.430738in}}%
\pgfpathlineto{\pgfqpoint{4.412232in}{5.430120in}}%
\pgfpathlineto{\pgfqpoint{4.416580in}{5.387614in}}%
\pgfpathlineto{\pgfqpoint{4.416736in}{5.387887in}}%
\pgfpathlineto{\pgfqpoint{4.417668in}{5.393648in}}%
\pgfpathlineto{\pgfqpoint{4.418289in}{5.391067in}}%
\pgfpathlineto{\pgfqpoint{4.419376in}{5.380545in}}%
\pgfpathlineto{\pgfqpoint{4.422171in}{5.325282in}}%
\pgfpathlineto{\pgfqpoint{4.422793in}{5.331788in}}%
\pgfpathlineto{\pgfqpoint{4.424346in}{5.374984in}}%
\pgfpathlineto{\pgfqpoint{4.426986in}{5.437244in}}%
\pgfpathlineto{\pgfqpoint{4.427141in}{5.437062in}}%
\pgfpathlineto{\pgfqpoint{4.427917in}{5.433900in}}%
\pgfpathlineto{\pgfqpoint{4.429005in}{5.409603in}}%
\pgfpathlineto{\pgfqpoint{4.430868in}{5.386633in}}%
\pgfpathlineto{\pgfqpoint{4.431179in}{5.387796in}}%
\pgfpathlineto{\pgfqpoint{4.431955in}{5.394175in}}%
\pgfpathlineto{\pgfqpoint{4.432421in}{5.390722in}}%
\pgfpathlineto{\pgfqpoint{4.433974in}{5.375766in}}%
\pgfpathlineto{\pgfqpoint{4.436614in}{5.323701in}}%
\pgfpathlineto{\pgfqpoint{4.437236in}{5.331443in}}%
\pgfpathlineto{\pgfqpoint{4.438789in}{5.368097in}}%
\pgfpathlineto{\pgfqpoint{4.441739in}{5.438643in}}%
\pgfpathlineto{\pgfqpoint{4.442205in}{5.438098in}}%
\pgfpathlineto{\pgfqpoint{4.442826in}{5.429448in}}%
\pgfpathlineto{\pgfqpoint{4.445311in}{5.389795in}}%
\pgfpathlineto{\pgfqpoint{4.445467in}{5.390195in}}%
\pgfpathlineto{\pgfqpoint{4.446243in}{5.396392in}}%
\pgfpathlineto{\pgfqpoint{4.446709in}{5.393157in}}%
\pgfpathlineto{\pgfqpoint{4.448573in}{5.368479in}}%
\pgfpathlineto{\pgfqpoint{4.450902in}{5.324591in}}%
\pgfpathlineto{\pgfqpoint{4.451213in}{5.326427in}}%
\pgfpathlineto{\pgfqpoint{4.453232in}{5.365044in}}%
\pgfpathlineto{\pgfqpoint{4.456182in}{5.439388in}}%
\pgfpathlineto{\pgfqpoint{4.456648in}{5.438552in}}%
\pgfpathlineto{\pgfqpoint{4.457425in}{5.424378in}}%
\pgfpathlineto{\pgfqpoint{4.459599in}{5.394647in}}%
\pgfpathlineto{\pgfqpoint{4.460375in}{5.399227in}}%
\pgfpathlineto{\pgfqpoint{4.460841in}{5.396701in}}%
\pgfpathlineto{\pgfqpoint{4.462860in}{5.367079in}}%
\pgfpathlineto{\pgfqpoint{4.465190in}{5.322792in}}%
\pgfpathlineto{\pgfqpoint{4.465345in}{5.323447in}}%
\pgfpathlineto{\pgfqpoint{4.467053in}{5.343655in}}%
\pgfpathlineto{\pgfqpoint{4.470470in}{5.441242in}}%
\pgfpathlineto{\pgfqpoint{4.470936in}{5.440243in}}%
\pgfpathlineto{\pgfqpoint{4.478080in}{5.342364in}}%
\pgfpathlineto{\pgfqpoint{4.479322in}{5.318958in}}%
\pgfpathlineto{\pgfqpoint{4.479943in}{5.320175in}}%
\pgfpathlineto{\pgfqpoint{4.480409in}{5.321411in}}%
\pgfpathlineto{\pgfqpoint{4.481031in}{5.332478in}}%
\pgfpathlineto{\pgfqpoint{4.484758in}{5.442750in}}%
\pgfpathlineto{\pgfqpoint{4.485068in}{5.441042in}}%
\pgfpathlineto{\pgfqpoint{4.491746in}{5.345599in}}%
\pgfpathlineto{\pgfqpoint{4.493921in}{5.314215in}}%
\pgfpathlineto{\pgfqpoint{4.494387in}{5.316941in}}%
\pgfpathlineto{\pgfqpoint{4.495474in}{5.352341in}}%
\pgfpathlineto{\pgfqpoint{4.498580in}{5.442787in}}%
\pgfpathlineto{\pgfqpoint{4.498735in}{5.442005in}}%
\pgfpathlineto{\pgfqpoint{4.503239in}{5.399954in}}%
\pgfpathlineto{\pgfqpoint{4.507432in}{5.308091in}}%
\pgfpathlineto{\pgfqpoint{4.508053in}{5.314633in}}%
\pgfpathlineto{\pgfqpoint{4.510227in}{5.408313in}}%
\pgfpathlineto{\pgfqpoint{4.511936in}{5.443114in}}%
\pgfpathlineto{\pgfqpoint{4.512091in}{5.443641in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{5.442351in}}%
\pgfpathlineto{\pgfqpoint{4.517216in}{5.386161in}}%
\pgfpathlineto{\pgfqpoint{4.520788in}{5.301021in}}%
\pgfpathlineto{\pgfqpoint{4.521254in}{5.306891in}}%
\pgfpathlineto{\pgfqpoint{4.523428in}{5.402843in}}%
\pgfpathlineto{\pgfqpoint{4.525292in}{5.443441in}}%
\pgfpathlineto{\pgfqpoint{4.525602in}{5.442423in}}%
\pgfpathlineto{\pgfqpoint{4.530417in}{5.392158in}}%
\pgfpathlineto{\pgfqpoint{4.533988in}{5.300567in}}%
\pgfpathlineto{\pgfqpoint{4.534610in}{5.310035in}}%
\pgfpathlineto{\pgfqpoint{4.536629in}{5.394284in}}%
\pgfpathlineto{\pgfqpoint{4.538647in}{5.435245in}}%
\pgfpathlineto{\pgfqpoint{4.539269in}{5.431138in}}%
\pgfpathlineto{\pgfqpoint{4.540666in}{5.429139in}}%
\pgfpathlineto{\pgfqpoint{4.542841in}{5.416872in}}%
\pgfpathlineto{\pgfqpoint{4.545015in}{5.360737in}}%
\pgfpathlineto{\pgfqpoint{4.547344in}{5.309962in}}%
\pgfpathlineto{\pgfqpoint{4.547500in}{5.310671in}}%
\pgfpathlineto{\pgfqpoint{4.548587in}{5.332351in}}%
\pgfpathlineto{\pgfqpoint{4.552003in}{5.421997in}}%
\pgfpathlineto{\pgfqpoint{4.552314in}{5.421343in}}%
\pgfpathlineto{\pgfqpoint{4.552780in}{5.419835in}}%
\pgfpathlineto{\pgfqpoint{4.553401in}{5.420943in}}%
\pgfpathlineto{\pgfqpoint{4.555265in}{5.422161in}}%
\pgfpathlineto{\pgfqpoint{4.555420in}{5.421943in}}%
\pgfpathlineto{\pgfqpoint{4.556197in}{5.415964in}}%
\pgfpathlineto{\pgfqpoint{4.557905in}{5.383962in}}%
\pgfpathlineto{\pgfqpoint{4.560700in}{5.326372in}}%
\pgfpathlineto{\pgfqpoint{4.561011in}{5.327299in}}%
\pgfpathlineto{\pgfqpoint{4.562253in}{5.348289in}}%
\pgfpathlineto{\pgfqpoint{4.565515in}{5.408349in}}%
\pgfpathlineto{\pgfqpoint{4.566291in}{5.409622in}}%
\pgfpathlineto{\pgfqpoint{4.568621in}{5.416327in}}%
\pgfpathlineto{\pgfqpoint{4.568776in}{5.416218in}}%
\pgfpathlineto{\pgfqpoint{4.569552in}{5.412238in}}%
\pgfpathlineto{\pgfqpoint{4.571106in}{5.391812in}}%
\pgfpathlineto{\pgfqpoint{4.574367in}{5.343218in}}%
\pgfpathlineto{\pgfqpoint{4.574677in}{5.343800in}}%
\pgfpathlineto{\pgfqpoint{4.575765in}{5.356103in}}%
\pgfpathlineto{\pgfqpoint{4.579336in}{5.398554in}}%
\pgfpathlineto{\pgfqpoint{4.582287in}{5.412547in}}%
\pgfpathlineto{\pgfqpoint{4.582753in}{5.411530in}}%
\pgfpathlineto{\pgfqpoint{4.584306in}{5.399281in}}%
\pgfpathlineto{\pgfqpoint{4.588189in}{5.352396in}}%
\pgfpathlineto{\pgfqpoint{4.588810in}{5.354213in}}%
\pgfpathlineto{\pgfqpoint{4.590518in}{5.372331in}}%
\pgfpathlineto{\pgfqpoint{4.594090in}{5.398845in}}%
\pgfpathlineto{\pgfqpoint{4.596264in}{5.408113in}}%
\pgfpathlineto{\pgfqpoint{4.596575in}{5.407931in}}%
\pgfpathlineto{\pgfqpoint{4.597662in}{5.404460in}}%
\pgfpathlineto{\pgfqpoint{4.599526in}{5.385306in}}%
\pgfpathlineto{\pgfqpoint{4.602476in}{5.360719in}}%
\pgfpathlineto{\pgfqpoint{4.603253in}{5.363118in}}%
\pgfpathlineto{\pgfqpoint{4.608688in}{5.395392in}}%
\pgfpathlineto{\pgfqpoint{4.611173in}{5.405260in}}%
\pgfpathlineto{\pgfqpoint{4.611329in}{5.405006in}}%
\pgfpathlineto{\pgfqpoint{4.612105in}{5.404188in}}%
\pgfpathlineto{\pgfqpoint{4.614901in}{5.378510in}}%
\pgfpathlineto{\pgfqpoint{4.616919in}{5.362354in}}%
\pgfpathlineto{\pgfqpoint{4.617230in}{5.362518in}}%
\pgfpathlineto{\pgfqpoint{4.618007in}{5.363372in}}%
\pgfpathlineto{\pgfqpoint{4.622200in}{5.385506in}}%
\pgfpathlineto{\pgfqpoint{4.625461in}{5.426413in}}%
\pgfpathlineto{\pgfqpoint{4.625927in}{5.424523in}}%
\pgfpathlineto{\pgfqpoint{4.627946in}{5.377837in}}%
\pgfpathlineto{\pgfqpoint{4.629810in}{5.344981in}}%
\pgfpathlineto{\pgfqpoint{4.630431in}{5.356067in}}%
\pgfpathlineto{\pgfqpoint{4.631984in}{5.381835in}}%
\pgfpathlineto{\pgfqpoint{4.632294in}{5.377601in}}%
\pgfpathlineto{\pgfqpoint{4.632916in}{5.355176in}}%
\pgfpathlineto{\pgfqpoint{4.634313in}{5.343527in}}%
\pgfpathlineto{\pgfqpoint{4.634779in}{5.342564in}}%
\pgfpathlineto{\pgfqpoint{4.635866in}{5.407114in}}%
\pgfpathlineto{\pgfqpoint{4.637419in}{5.480604in}}%
\pgfpathlineto{\pgfqpoint{4.637885in}{5.475062in}}%
\pgfpathlineto{\pgfqpoint{4.638662in}{5.455053in}}%
\pgfpathlineto{\pgfqpoint{4.641302in}{5.299259in}}%
\pgfpathlineto{\pgfqpoint{4.641457in}{5.304002in}}%
\pgfpathlineto{\pgfqpoint{4.642078in}{5.326899in}}%
\pgfpathlineto{\pgfqpoint{4.643010in}{5.410985in}}%
\pgfpathlineto{\pgfqpoint{4.643476in}{5.448002in}}%
\pgfpathlineto{\pgfqpoint{4.644097in}{5.430375in}}%
\pgfpathlineto{\pgfqpoint{4.645029in}{5.361773in}}%
\pgfpathlineto{\pgfqpoint{4.645961in}{5.224223in}}%
\pgfpathlineto{\pgfqpoint{4.646582in}{5.258134in}}%
\pgfpathlineto{\pgfqpoint{4.649378in}{5.565562in}}%
\pgfpathlineto{\pgfqpoint{4.649843in}{5.536431in}}%
\pgfpathlineto{\pgfqpoint{4.652484in}{5.301130in}}%
\pgfpathlineto{\pgfqpoint{4.653415in}{5.259878in}}%
\pgfpathlineto{\pgfqpoint{4.653726in}{5.289445in}}%
\pgfpathlineto{\pgfqpoint{4.654658in}{5.375820in}}%
\pgfpathlineto{\pgfqpoint{4.655590in}{5.542210in}}%
\pgfpathlineto{\pgfqpoint{4.656211in}{5.489836in}}%
\pgfpathlineto{\pgfqpoint{4.658074in}{5.103139in}}%
\pgfpathlineto{\pgfqpoint{4.658696in}{5.188859in}}%
\pgfpathlineto{\pgfqpoint{4.660870in}{5.648702in}}%
\pgfpathlineto{\pgfqpoint{4.661646in}{5.587605in}}%
\pgfpathlineto{\pgfqpoint{4.663821in}{5.330643in}}%
\pgfpathlineto{\pgfqpoint{4.664131in}{5.333223in}}%
\pgfpathlineto{\pgfqpoint{4.665529in}{5.259824in}}%
\pgfpathlineto{\pgfqpoint{4.665684in}{5.276797in}}%
\pgfpathlineto{\pgfqpoint{4.667703in}{5.575520in}}%
\pgfpathlineto{\pgfqpoint{4.668169in}{5.523892in}}%
\pgfpathlineto{\pgfqpoint{4.670033in}{5.046658in}}%
\pgfpathlineto{\pgfqpoint{4.670654in}{5.164726in}}%
\pgfpathlineto{\pgfqpoint{4.672052in}{5.579536in}}%
\pgfpathlineto{\pgfqpoint{4.672828in}{5.702366in}}%
\pgfpathlineto{\pgfqpoint{4.673139in}{5.615464in}}%
\pgfpathlineto{\pgfqpoint{4.675002in}{5.303329in}}%
\pgfpathlineto{\pgfqpoint{4.675779in}{5.344527in}}%
\pgfpathlineto{\pgfqpoint{4.676089in}{5.361609in}}%
\pgfpathlineto{\pgfqpoint{4.676555in}{5.332660in}}%
\pgfpathlineto{\pgfqpoint{4.677487in}{5.270382in}}%
\pgfpathlineto{\pgfqpoint{4.677953in}{5.301076in}}%
\pgfpathlineto{\pgfqpoint{4.678108in}{5.301621in}}%
\pgfpathlineto{\pgfqpoint{4.679661in}{5.580972in}}%
\pgfpathlineto{\pgfqpoint{4.680127in}{5.520075in}}%
\pgfpathlineto{\pgfqpoint{4.681991in}{5.019653in}}%
\pgfpathlineto{\pgfqpoint{4.682457in}{5.112334in}}%
\pgfpathlineto{\pgfqpoint{4.684631in}{5.729516in}}%
\pgfpathlineto{\pgfqpoint{4.684942in}{5.655989in}}%
\pgfpathlineto{\pgfqpoint{4.686805in}{5.276470in}}%
\pgfpathlineto{\pgfqpoint{4.686960in}{5.287083in}}%
\pgfpathlineto{\pgfqpoint{4.687892in}{5.382635in}}%
\pgfpathlineto{\pgfqpoint{4.688358in}{5.353559in}}%
\pgfpathlineto{\pgfqpoint{4.689445in}{5.285647in}}%
\pgfpathlineto{\pgfqpoint{4.689911in}{5.302766in}}%
\pgfpathlineto{\pgfqpoint{4.690998in}{5.492471in}}%
\pgfpathlineto{\pgfqpoint{4.691464in}{5.585515in}}%
\pgfpathlineto{\pgfqpoint{4.691930in}{5.521329in}}%
\pgfpathlineto{\pgfqpoint{4.693949in}{5.006151in}}%
\pgfpathlineto{\pgfqpoint{4.694260in}{5.100213in}}%
\pgfpathlineto{\pgfqpoint{4.696434in}{5.742891in}}%
\pgfpathlineto{\pgfqpoint{4.696589in}{5.729970in}}%
\pgfpathlineto{\pgfqpoint{4.698608in}{5.259642in}}%
\pgfpathlineto{\pgfqpoint{4.698763in}{5.266384in}}%
\pgfpathlineto{\pgfqpoint{4.699695in}{5.376111in}}%
\pgfpathlineto{\pgfqpoint{4.700161in}{5.345036in}}%
\pgfpathlineto{\pgfqpoint{4.701093in}{5.299586in}}%
\pgfpathlineto{\pgfqpoint{4.701404in}{5.325173in}}%
\pgfpathlineto{\pgfqpoint{4.701559in}{5.326045in}}%
\pgfpathlineto{\pgfqpoint{4.701714in}{5.317231in}}%
\pgfpathlineto{\pgfqpoint{4.702025in}{5.358720in}}%
\pgfpathlineto{\pgfqpoint{4.702646in}{5.486765in}}%
\pgfpathlineto{\pgfqpoint{4.703112in}{5.586315in}}%
\pgfpathlineto{\pgfqpoint{4.703733in}{5.510553in}}%
\pgfpathlineto{\pgfqpoint{4.705752in}{4.999282in}}%
\pgfpathlineto{\pgfqpoint{4.705907in}{5.034809in}}%
\pgfpathlineto{\pgfqpoint{4.708237in}{5.755921in}}%
\pgfpathlineto{\pgfqpoint{4.709635in}{5.405006in}}%
\pgfpathlineto{\pgfqpoint{4.710411in}{5.246449in}}%
\pgfpathlineto{\pgfqpoint{4.711032in}{5.299495in}}%
\pgfpathlineto{\pgfqpoint{4.711498in}{5.345290in}}%
\pgfpathlineto{\pgfqpoint{4.712119in}{5.299222in}}%
\pgfpathlineto{\pgfqpoint{4.712275in}{5.293153in}}%
\pgfpathlineto{\pgfqpoint{4.712585in}{5.314469in}}%
\pgfpathlineto{\pgfqpoint{4.712896in}{5.305292in}}%
\pgfpathlineto{\pgfqpoint{4.714915in}{5.597800in}}%
\pgfpathlineto{\pgfqpoint{4.715381in}{5.529889in}}%
\pgfpathlineto{\pgfqpoint{4.717555in}{5.009040in}}%
\pgfpathlineto{\pgfqpoint{4.718021in}{5.161291in}}%
\pgfpathlineto{\pgfqpoint{4.720040in}{5.752977in}}%
\pgfpathlineto{\pgfqpoint{4.720195in}{5.718794in}}%
\pgfpathlineto{\pgfqpoint{4.722214in}{5.257988in}}%
\pgfpathlineto{\pgfqpoint{4.722369in}{5.267838in}}%
\pgfpathlineto{\pgfqpoint{4.723301in}{5.315560in}}%
\pgfpathlineto{\pgfqpoint{4.723612in}{5.289046in}}%
\pgfpathlineto{\pgfqpoint{4.723922in}{5.271073in}}%
\pgfpathlineto{\pgfqpoint{4.724388in}{5.302057in}}%
\pgfpathlineto{\pgfqpoint{4.724543in}{5.301857in}}%
\pgfpathlineto{\pgfqpoint{4.725941in}{5.448820in}}%
\pgfpathlineto{\pgfqpoint{4.726718in}{5.584734in}}%
\pgfpathlineto{\pgfqpoint{4.727184in}{5.512715in}}%
\pgfpathlineto{\pgfqpoint{4.729203in}{5.051183in}}%
\pgfpathlineto{\pgfqpoint{4.729668in}{5.139611in}}%
\pgfpathlineto{\pgfqpoint{4.731843in}{5.710689in}}%
\pgfpathlineto{\pgfqpoint{4.732619in}{5.595765in}}%
\pgfpathlineto{\pgfqpoint{4.734638in}{5.285484in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{5.292989in}}%
\pgfpathlineto{\pgfqpoint{4.735104in}{5.306746in}}%
\pgfpathlineto{\pgfqpoint{4.735415in}{5.277106in}}%
\pgfpathlineto{\pgfqpoint{4.735725in}{5.258134in}}%
\pgfpathlineto{\pgfqpoint{4.736191in}{5.286102in}}%
\pgfpathlineto{\pgfqpoint{4.737589in}{5.394229in}}%
\pgfpathlineto{\pgfqpoint{4.738521in}{5.540919in}}%
\pgfpathlineto{\pgfqpoint{4.738987in}{5.487328in}}%
\pgfpathlineto{\pgfqpoint{4.741161in}{5.136377in}}%
\pgfpathlineto{\pgfqpoint{4.741627in}{5.201871in}}%
\pgfpathlineto{\pgfqpoint{4.743801in}{5.613756in}}%
\pgfpathlineto{\pgfqpoint{4.744267in}{5.582353in}}%
\pgfpathlineto{\pgfqpoint{4.745354in}{5.486074in}}%
\pgfpathlineto{\pgfqpoint{4.747528in}{5.282303in}}%
\pgfpathlineto{\pgfqpoint{4.747683in}{5.276706in}}%
\pgfpathlineto{\pgfqpoint{4.748149in}{5.286211in}}%
\pgfpathlineto{\pgfqpoint{4.750479in}{5.462141in}}%
\pgfpathlineto{\pgfqpoint{4.751255in}{5.410258in}}%
\pgfpathlineto{\pgfqpoint{4.753274in}{5.265694in}}%
\pgfpathlineto{\pgfqpoint{4.753585in}{5.286429in}}%
\pgfpathlineto{\pgfqpoint{4.755914in}{5.484275in}}%
\pgfpathlineto{\pgfqpoint{4.756380in}{5.481022in}}%
\pgfpathlineto{\pgfqpoint{4.758244in}{5.407077in}}%
\pgfpathlineto{\pgfqpoint{4.760108in}{5.341001in}}%
\pgfpathlineto{\pgfqpoint{4.760263in}{5.341583in}}%
\pgfpathlineto{\pgfqpoint{4.762748in}{5.386797in}}%
\pgfpathlineto{\pgfqpoint{4.763058in}{5.381872in}}%
\pgfpathlineto{\pgfqpoint{4.765388in}{5.348234in}}%
\pgfpathlineto{\pgfqpoint{4.765854in}{5.352632in}}%
\pgfpathlineto{\pgfqpoint{4.769736in}{5.425014in}}%
\pgfpathlineto{\pgfqpoint{4.770513in}{5.420525in}}%
\pgfpathlineto{\pgfqpoint{4.778278in}{5.354831in}}%
\pgfpathlineto{\pgfqpoint{4.778433in}{5.354631in}}%
\pgfpathlineto{\pgfqpoint{4.778744in}{5.355939in}}%
\pgfpathlineto{\pgfqpoint{4.779831in}{5.366207in}}%
\pgfpathlineto{\pgfqpoint{4.781694in}{5.397391in}}%
\pgfpathlineto{\pgfqpoint{4.784024in}{5.421579in}}%
\pgfpathlineto{\pgfqpoint{4.784490in}{5.420107in}}%
\pgfpathlineto{\pgfqpoint{4.785732in}{5.408586in}}%
\pgfpathlineto{\pgfqpoint{4.790391in}{5.357666in}}%
\pgfpathlineto{\pgfqpoint{4.791323in}{5.353959in}}%
\pgfpathlineto{\pgfqpoint{4.792100in}{5.354794in}}%
\pgfpathlineto{\pgfqpoint{4.793031in}{5.357956in}}%
\pgfpathlineto{\pgfqpoint{4.797225in}{5.426486in}}%
\pgfpathlineto{\pgfqpoint{4.797846in}{5.420834in}}%
\pgfpathlineto{\pgfqpoint{4.799709in}{5.390140in}}%
\pgfpathlineto{\pgfqpoint{4.802194in}{5.372131in}}%
\pgfpathlineto{\pgfqpoint{4.802815in}{5.369314in}}%
\pgfpathlineto{\pgfqpoint{4.806077in}{5.341074in}}%
\pgfpathlineto{\pgfqpoint{4.806543in}{5.346417in}}%
\pgfpathlineto{\pgfqpoint{4.809183in}{5.444640in}}%
\pgfpathlineto{\pgfqpoint{4.809959in}{5.435281in}}%
\pgfpathlineto{\pgfqpoint{4.811357in}{5.407023in}}%
\pgfpathlineto{\pgfqpoint{4.813221in}{5.372913in}}%
\pgfpathlineto{\pgfqpoint{4.813687in}{5.372586in}}%
\pgfpathlineto{\pgfqpoint{4.813997in}{5.376456in}}%
\pgfpathlineto{\pgfqpoint{4.815240in}{5.392357in}}%
\pgfpathlineto{\pgfqpoint{4.815550in}{5.388759in}}%
\pgfpathlineto{\pgfqpoint{4.816637in}{5.370950in}}%
\pgfpathlineto{\pgfqpoint{4.819122in}{5.310199in}}%
\pgfpathlineto{\pgfqpoint{4.819433in}{5.318413in}}%
\pgfpathlineto{\pgfqpoint{4.822073in}{5.487855in}}%
\pgfpathlineto{\pgfqpoint{4.822849in}{5.454036in}}%
\pgfpathlineto{\pgfqpoint{4.825024in}{5.341746in}}%
\pgfpathlineto{\pgfqpoint{4.825334in}{5.346744in}}%
\pgfpathlineto{\pgfqpoint{4.826887in}{5.395883in}}%
\pgfpathlineto{\pgfqpoint{4.827974in}{5.432537in}}%
\pgfpathlineto{\pgfqpoint{4.828285in}{5.425595in}}%
\pgfpathlineto{\pgfqpoint{4.829993in}{5.322647in}}%
\pgfpathlineto{\pgfqpoint{4.830925in}{5.265766in}}%
\pgfpathlineto{\pgfqpoint{4.831391in}{5.270437in}}%
\pgfpathlineto{\pgfqpoint{4.832167in}{5.293552in}}%
\pgfpathlineto{\pgfqpoint{4.834808in}{5.521202in}}%
\pgfpathlineto{\pgfqpoint{4.835273in}{5.493616in}}%
\pgfpathlineto{\pgfqpoint{4.837758in}{5.306964in}}%
\pgfpathlineto{\pgfqpoint{4.838069in}{5.316286in}}%
\pgfpathlineto{\pgfqpoint{4.840554in}{5.464812in}}%
\pgfpathlineto{\pgfqpoint{4.841330in}{5.434954in}}%
\pgfpathlineto{\pgfqpoint{4.842573in}{5.307091in}}%
\pgfpathlineto{\pgfqpoint{4.843660in}{5.242778in}}%
\pgfpathlineto{\pgfqpoint{4.844126in}{5.250247in}}%
\pgfpathlineto{\pgfqpoint{4.844902in}{5.303438in}}%
\pgfpathlineto{\pgfqpoint{4.847232in}{5.529870in}}%
\pgfpathlineto{\pgfqpoint{4.847853in}{5.490363in}}%
\pgfpathlineto{\pgfqpoint{4.850182in}{5.305256in}}%
\pgfpathlineto{\pgfqpoint{4.850338in}{5.306310in}}%
\pgfpathlineto{\pgfqpoint{4.851114in}{5.354286in}}%
\pgfpathlineto{\pgfqpoint{4.852978in}{5.462522in}}%
\pgfpathlineto{\pgfqpoint{4.853133in}{5.460832in}}%
\pgfpathlineto{\pgfqpoint{4.854065in}{5.419289in}}%
\pgfpathlineto{\pgfqpoint{4.856084in}{5.244123in}}%
\pgfpathlineto{\pgfqpoint{4.856705in}{5.253354in}}%
\pgfpathlineto{\pgfqpoint{4.857482in}{5.327172in}}%
\pgfpathlineto{\pgfqpoint{4.859656in}{5.524328in}}%
\pgfpathlineto{\pgfqpoint{4.860122in}{5.504828in}}%
\pgfpathlineto{\pgfqpoint{4.862762in}{5.316432in}}%
\pgfpathlineto{\pgfqpoint{4.863072in}{5.322574in}}%
\pgfpathlineto{\pgfqpoint{4.864160in}{5.424214in}}%
\pgfpathlineto{\pgfqpoint{4.865402in}{5.453327in}}%
\pgfpathlineto{\pgfqpoint{4.865557in}{5.452255in}}%
\pgfpathlineto{\pgfqpoint{4.866334in}{5.427976in}}%
\pgfpathlineto{\pgfqpoint{4.868508in}{5.235400in}}%
\pgfpathlineto{\pgfqpoint{4.869285in}{5.253645in}}%
\pgfpathlineto{\pgfqpoint{4.870372in}{5.408386in}}%
\pgfpathlineto{\pgfqpoint{4.871925in}{5.529670in}}%
\pgfpathlineto{\pgfqpoint{4.872080in}{5.529271in}}%
\pgfpathlineto{\pgfqpoint{4.872701in}{5.494561in}}%
\pgfpathlineto{\pgfqpoint{4.875186in}{5.321811in}}%
\pgfpathlineto{\pgfqpoint{4.875652in}{5.337512in}}%
\pgfpathlineto{\pgfqpoint{4.877671in}{5.457379in}}%
\pgfpathlineto{\pgfqpoint{4.877981in}{5.454017in}}%
\pgfpathlineto{\pgfqpoint{4.878603in}{5.434518in}}%
\pgfpathlineto{\pgfqpoint{4.880777in}{5.220462in}}%
\pgfpathlineto{\pgfqpoint{4.881709in}{5.246322in}}%
\pgfpathlineto{\pgfqpoint{4.884349in}{5.531706in}}%
\pgfpathlineto{\pgfqpoint{4.885281in}{5.474553in}}%
\pgfpathlineto{\pgfqpoint{4.887455in}{5.331188in}}%
\pgfpathlineto{\pgfqpoint{4.887765in}{5.334859in}}%
\pgfpathlineto{\pgfqpoint{4.889940in}{5.456961in}}%
\pgfpathlineto{\pgfqpoint{4.890871in}{5.437244in}}%
\pgfpathlineto{\pgfqpoint{4.893201in}{5.218354in}}%
\pgfpathlineto{\pgfqpoint{4.894288in}{5.263622in}}%
\pgfpathlineto{\pgfqpoint{4.896773in}{5.523583in}}%
\pgfpathlineto{\pgfqpoint{4.897239in}{5.509008in}}%
\pgfpathlineto{\pgfqpoint{4.899879in}{5.342855in}}%
\pgfpathlineto{\pgfqpoint{4.900345in}{5.360373in}}%
\pgfpathlineto{\pgfqpoint{4.902208in}{5.453981in}}%
\pgfpathlineto{\pgfqpoint{4.902519in}{5.452636in}}%
\pgfpathlineto{\pgfqpoint{4.902985in}{5.448529in}}%
\pgfpathlineto{\pgfqpoint{4.903761in}{5.381963in}}%
\pgfpathlineto{\pgfqpoint{4.905936in}{5.213411in}}%
\pgfpathlineto{\pgfqpoint{4.906402in}{5.229530in}}%
\pgfpathlineto{\pgfqpoint{4.907955in}{5.455798in}}%
\pgfpathlineto{\pgfqpoint{4.909197in}{5.524964in}}%
\pgfpathlineto{\pgfqpoint{4.909508in}{5.517985in}}%
\pgfpathlineto{\pgfqpoint{4.912148in}{5.341692in}}%
\pgfpathlineto{\pgfqpoint{4.912924in}{5.382108in}}%
\pgfpathlineto{\pgfqpoint{4.914788in}{5.461014in}}%
\pgfpathlineto{\pgfqpoint{4.915098in}{5.464340in}}%
\pgfpathlineto{\pgfqpoint{4.915409in}{5.458397in}}%
\pgfpathlineto{\pgfqpoint{4.916341in}{5.346435in}}%
\pgfpathlineto{\pgfqpoint{4.918205in}{5.197673in}}%
\pgfpathlineto{\pgfqpoint{4.918360in}{5.196855in}}%
\pgfpathlineto{\pgfqpoint{4.918515in}{5.198509in}}%
\pgfpathlineto{\pgfqpoint{4.919136in}{5.250210in}}%
\pgfpathlineto{\pgfqpoint{4.921621in}{5.536594in}}%
\pgfpathlineto{\pgfqpoint{4.921776in}{5.534613in}}%
\pgfpathlineto{\pgfqpoint{4.922553in}{5.485202in}}%
\pgfpathlineto{\pgfqpoint{4.924417in}{5.332242in}}%
\pgfpathlineto{\pgfqpoint{4.924882in}{5.348071in}}%
\pgfpathlineto{\pgfqpoint{4.927367in}{5.475080in}}%
\pgfpathlineto{\pgfqpoint{4.927523in}{5.475007in}}%
\pgfpathlineto{\pgfqpoint{4.928144in}{5.431556in}}%
\pgfpathlineto{\pgfqpoint{4.930784in}{5.186279in}}%
\pgfpathlineto{\pgfqpoint{4.930939in}{5.189659in}}%
\pgfpathlineto{\pgfqpoint{4.931560in}{5.258134in}}%
\pgfpathlineto{\pgfqpoint{4.934045in}{5.543336in}}%
\pgfpathlineto{\pgfqpoint{4.934511in}{5.529016in}}%
\pgfpathlineto{\pgfqpoint{4.936685in}{5.332042in}}%
\pgfpathlineto{\pgfqpoint{4.937617in}{5.383635in}}%
\pgfpathlineto{\pgfqpoint{4.939636in}{5.474498in}}%
\pgfpathlineto{\pgfqpoint{4.939791in}{5.472735in}}%
\pgfpathlineto{\pgfqpoint{4.940568in}{5.399663in}}%
\pgfpathlineto{\pgfqpoint{4.942897in}{5.184589in}}%
\pgfpathlineto{\pgfqpoint{4.943053in}{5.185025in}}%
\pgfpathlineto{\pgfqpoint{4.943519in}{5.215664in}}%
\pgfpathlineto{\pgfqpoint{4.946314in}{5.548461in}}%
\pgfpathlineto{\pgfqpoint{4.946625in}{5.542791in}}%
\pgfpathlineto{\pgfqpoint{4.947557in}{5.441260in}}%
\pgfpathlineto{\pgfqpoint{4.948644in}{5.336058in}}%
\pgfpathlineto{\pgfqpoint{4.949110in}{5.346762in}}%
\pgfpathlineto{\pgfqpoint{4.951750in}{5.470464in}}%
\pgfpathlineto{\pgfqpoint{4.952060in}{5.459905in}}%
\pgfpathlineto{\pgfqpoint{4.955011in}{5.184425in}}%
\pgfpathlineto{\pgfqpoint{4.955788in}{5.249393in}}%
\pgfpathlineto{\pgfqpoint{4.958428in}{5.554349in}}%
\pgfpathlineto{\pgfqpoint{4.958738in}{5.547498in}}%
\pgfpathlineto{\pgfqpoint{4.959825in}{5.409694in}}%
\pgfpathlineto{\pgfqpoint{4.960757in}{5.339784in}}%
\pgfpathlineto{\pgfqpoint{4.961223in}{5.354776in}}%
\pgfpathlineto{\pgfqpoint{4.963708in}{5.465176in}}%
\pgfpathlineto{\pgfqpoint{4.964174in}{5.445240in}}%
\pgfpathlineto{\pgfqpoint{4.966969in}{5.187387in}}%
\pgfpathlineto{\pgfqpoint{4.967590in}{5.223642in}}%
\pgfpathlineto{\pgfqpoint{4.970386in}{5.558383in}}%
\pgfpathlineto{\pgfqpoint{4.970696in}{5.553568in}}%
\pgfpathlineto{\pgfqpoint{4.971784in}{5.417963in}}%
\pgfpathlineto{\pgfqpoint{4.972715in}{5.350342in}}%
\pgfpathlineto{\pgfqpoint{4.973181in}{5.361282in}}%
\pgfpathlineto{\pgfqpoint{4.975666in}{5.454999in}}%
\pgfpathlineto{\pgfqpoint{4.976132in}{5.434736in}}%
\pgfpathlineto{\pgfqpoint{4.978927in}{5.192676in}}%
\pgfpathlineto{\pgfqpoint{4.979393in}{5.212339in}}%
\pgfpathlineto{\pgfqpoint{4.982344in}{5.561745in}}%
\pgfpathlineto{\pgfqpoint{4.982965in}{5.530779in}}%
\pgfpathlineto{\pgfqpoint{4.984674in}{5.362772in}}%
\pgfpathlineto{\pgfqpoint{4.985450in}{5.372876in}}%
\pgfpathlineto{\pgfqpoint{4.986537in}{5.402207in}}%
\pgfpathlineto{\pgfqpoint{4.987469in}{5.443859in}}%
\pgfpathlineto{\pgfqpoint{4.987935in}{5.432755in}}%
\pgfpathlineto{\pgfqpoint{4.990886in}{5.199436in}}%
\pgfpathlineto{\pgfqpoint{4.991507in}{5.241469in}}%
\pgfpathlineto{\pgfqpoint{4.994302in}{5.564962in}}%
\pgfpathlineto{\pgfqpoint{4.994768in}{5.544045in}}%
\pgfpathlineto{\pgfqpoint{4.997253in}{5.370696in}}%
\pgfpathlineto{\pgfqpoint{4.997564in}{5.371913in}}%
\pgfpathlineto{\pgfqpoint{4.998185in}{5.384198in}}%
\pgfpathlineto{\pgfqpoint{4.999427in}{5.432755in}}%
\pgfpathlineto{\pgfqpoint{4.999893in}{5.418908in}}%
\pgfpathlineto{\pgfqpoint{5.002689in}{5.206596in}}%
\pgfpathlineto{\pgfqpoint{5.003310in}{5.235763in}}%
\pgfpathlineto{\pgfqpoint{5.006261in}{5.566870in}}%
\pgfpathlineto{\pgfqpoint{5.006882in}{5.526054in}}%
\pgfpathlineto{\pgfqpoint{5.009211in}{5.369169in}}%
\pgfpathlineto{\pgfqpoint{5.009522in}{5.368224in}}%
\pgfpathlineto{\pgfqpoint{5.009677in}{5.369133in}}%
\pgfpathlineto{\pgfqpoint{5.010609in}{5.402243in}}%
\pgfpathlineto{\pgfqpoint{5.011230in}{5.420743in}}%
\pgfpathlineto{\pgfqpoint{5.011696in}{5.410785in}}%
\pgfpathlineto{\pgfqpoint{5.014647in}{5.213756in}}%
\pgfpathlineto{\pgfqpoint{5.015268in}{5.251101in}}%
\pgfpathlineto{\pgfqpoint{5.018063in}{5.568033in}}%
\pgfpathlineto{\pgfqpoint{5.018840in}{5.518203in}}%
\pgfpathlineto{\pgfqpoint{5.021169in}{5.368279in}}%
\pgfpathlineto{\pgfqpoint{5.021480in}{5.365753in}}%
\pgfpathlineto{\pgfqpoint{5.021791in}{5.369605in}}%
\pgfpathlineto{\pgfqpoint{5.023033in}{5.409440in}}%
\pgfpathlineto{\pgfqpoint{5.023654in}{5.390849in}}%
\pgfpathlineto{\pgfqpoint{5.026450in}{5.224478in}}%
\pgfpathlineto{\pgfqpoint{5.026760in}{5.234491in}}%
\pgfpathlineto{\pgfqpoint{5.028158in}{5.405133in}}%
\pgfpathlineto{\pgfqpoint{5.029866in}{5.561927in}}%
\pgfpathlineto{\pgfqpoint{5.030177in}{5.553513in}}%
\pgfpathlineto{\pgfqpoint{5.033283in}{5.364535in}}%
\pgfpathlineto{\pgfqpoint{5.034059in}{5.382617in}}%
\pgfpathlineto{\pgfqpoint{5.034836in}{5.403697in}}%
\pgfpathlineto{\pgfqpoint{5.035302in}{5.391703in}}%
\pgfpathlineto{\pgfqpoint{5.038253in}{5.239525in}}%
\pgfpathlineto{\pgfqpoint{5.038563in}{5.250556in}}%
\pgfpathlineto{\pgfqpoint{5.040272in}{5.443714in}}%
\pgfpathlineto{\pgfqpoint{5.041669in}{5.546517in}}%
\pgfpathlineto{\pgfqpoint{5.041980in}{5.537866in}}%
\pgfpathlineto{\pgfqpoint{5.045086in}{5.364590in}}%
\pgfpathlineto{\pgfqpoint{5.045707in}{5.376965in}}%
\pgfpathlineto{\pgfqpoint{5.046639in}{5.399627in}}%
\pgfpathlineto{\pgfqpoint{5.046950in}{5.393521in}}%
\pgfpathlineto{\pgfqpoint{5.049900in}{5.257261in}}%
\pgfpathlineto{\pgfqpoint{5.050677in}{5.287374in}}%
\pgfpathlineto{\pgfqpoint{5.053472in}{5.525236in}}%
\pgfpathlineto{\pgfqpoint{5.054093in}{5.505719in}}%
\pgfpathlineto{\pgfqpoint{5.057044in}{5.369551in}}%
\pgfpathlineto{\pgfqpoint{5.058287in}{5.390904in}}%
\pgfpathlineto{\pgfqpoint{5.058908in}{5.381799in}}%
\pgfpathlineto{\pgfqpoint{5.061858in}{5.276543in}}%
\pgfpathlineto{\pgfqpoint{5.062480in}{5.291735in}}%
\pgfpathlineto{\pgfqpoint{5.065586in}{5.498959in}}%
\pgfpathlineto{\pgfqpoint{5.066518in}{5.469591in}}%
\pgfpathlineto{\pgfqpoint{5.069313in}{5.377383in}}%
\pgfpathlineto{\pgfqpoint{5.069624in}{5.378201in}}%
\pgfpathlineto{\pgfqpoint{5.069934in}{5.380291in}}%
\pgfpathlineto{\pgfqpoint{5.070400in}{5.378292in}}%
\pgfpathlineto{\pgfqpoint{5.071953in}{5.347017in}}%
\pgfpathlineto{\pgfqpoint{5.073972in}{5.309126in}}%
\pgfpathlineto{\pgfqpoint{5.074283in}{5.313361in}}%
\pgfpathlineto{\pgfqpoint{5.075214in}{5.345181in}}%
\pgfpathlineto{\pgfqpoint{5.077855in}{5.459397in}}%
\pgfpathlineto{\pgfqpoint{5.078165in}{5.457997in}}%
\pgfpathlineto{\pgfqpoint{5.078942in}{5.444113in}}%
\pgfpathlineto{\pgfqpoint{5.083290in}{5.364081in}}%
\pgfpathlineto{\pgfqpoint{5.085620in}{5.345254in}}%
\pgfpathlineto{\pgfqpoint{5.085930in}{5.345581in}}%
\pgfpathlineto{\pgfqpoint{5.086862in}{5.354467in}}%
\pgfpathlineto{\pgfqpoint{5.090745in}{5.417527in}}%
\pgfpathlineto{\pgfqpoint{5.091521in}{5.414565in}}%
\pgfpathlineto{\pgfqpoint{5.098044in}{5.366516in}}%
\pgfpathlineto{\pgfqpoint{5.098820in}{5.367261in}}%
\pgfpathlineto{\pgfqpoint{5.100373in}{5.374239in}}%
\pgfpathlineto{\pgfqpoint{5.105809in}{5.399699in}}%
\pgfpathlineto{\pgfqpoint{5.106896in}{5.397373in}}%
\pgfpathlineto{\pgfqpoint{5.109847in}{5.379328in}}%
\pgfpathlineto{\pgfqpoint{5.112021in}{5.372149in}}%
\pgfpathlineto{\pgfqpoint{5.112176in}{5.372222in}}%
\pgfpathlineto{\pgfqpoint{5.113263in}{5.374239in}}%
\pgfpathlineto{\pgfqpoint{5.120718in}{5.395447in}}%
\pgfpathlineto{\pgfqpoint{5.121028in}{5.395265in}}%
\pgfpathlineto{\pgfqpoint{5.122115in}{5.392412in}}%
\pgfpathlineto{\pgfqpoint{5.126309in}{5.374239in}}%
\pgfpathlineto{\pgfqpoint{5.127085in}{5.375075in}}%
\pgfpathlineto{\pgfqpoint{5.135471in}{5.391503in}}%
\pgfpathlineto{\pgfqpoint{5.135627in}{5.391394in}}%
\pgfpathlineto{\pgfqpoint{5.137024in}{5.388832in}}%
\pgfpathlineto{\pgfqpoint{5.141218in}{5.379091in}}%
\pgfpathlineto{\pgfqpoint{5.141373in}{5.379182in}}%
\pgfpathlineto{\pgfqpoint{5.143237in}{5.381745in}}%
\pgfpathlineto{\pgfqpoint{5.146964in}{5.385797in}}%
\pgfpathlineto{\pgfqpoint{5.150225in}{5.387487in}}%
\pgfpathlineto{\pgfqpoint{5.152399in}{5.385652in}}%
\pgfpathlineto{\pgfqpoint{5.155971in}{5.383053in}}%
\pgfpathlineto{\pgfqpoint{5.158922in}{5.384107in}}%
\pgfpathlineto{\pgfqpoint{5.163736in}{5.385197in}}%
\pgfpathlineto{\pgfqpoint{5.439241in}{5.384180in}}%
\pgfpathlineto{\pgfqpoint{5.440018in}{5.385107in}}%
\pgfpathlineto{\pgfqpoint{5.440484in}{5.383925in}}%
\pgfpathlineto{\pgfqpoint{5.441881in}{5.385197in}}%
\pgfpathlineto{\pgfqpoint{5.442813in}{5.384471in}}%
\pgfpathlineto{\pgfqpoint{5.442503in}{5.385961in}}%
\pgfpathlineto{\pgfqpoint{5.442969in}{5.385379in}}%
\pgfpathlineto{\pgfqpoint{5.443745in}{5.385561in}}%
\pgfpathlineto{\pgfqpoint{5.443434in}{5.384289in}}%
\pgfpathlineto{\pgfqpoint{5.443900in}{5.385470in}}%
\pgfpathlineto{\pgfqpoint{5.444366in}{5.383707in}}%
\pgfpathlineto{\pgfqpoint{5.444677in}{5.386142in}}%
\pgfpathlineto{\pgfqpoint{5.445143in}{5.384634in}}%
\pgfpathlineto{\pgfqpoint{5.445453in}{5.386924in}}%
\pgfpathlineto{\pgfqpoint{5.445919in}{5.383635in}}%
\pgfpathlineto{\pgfqpoint{5.446385in}{5.386560in}}%
\pgfpathlineto{\pgfqpoint{5.446540in}{5.386724in}}%
\pgfpathlineto{\pgfqpoint{5.446696in}{5.385470in}}%
\pgfpathlineto{\pgfqpoint{5.447628in}{5.383798in}}%
\pgfpathlineto{\pgfqpoint{5.447938in}{5.384998in}}%
\pgfpathlineto{\pgfqpoint{5.449181in}{5.385888in}}%
\pgfpathlineto{\pgfqpoint{5.449336in}{5.384852in}}%
\pgfpathlineto{\pgfqpoint{5.449646in}{5.383780in}}%
\pgfpathlineto{\pgfqpoint{5.449957in}{5.385797in}}%
\pgfpathlineto{\pgfqpoint{5.450268in}{5.385125in}}%
\pgfpathlineto{\pgfqpoint{5.451665in}{5.386197in}}%
\pgfpathlineto{\pgfqpoint{5.452131in}{5.385361in}}%
\pgfpathlineto{\pgfqpoint{5.452287in}{5.384852in}}%
\pgfpathlineto{\pgfqpoint{5.452908in}{5.386488in}}%
\pgfpathlineto{\pgfqpoint{5.454461in}{5.384870in}}%
\pgfpathlineto{\pgfqpoint{5.454771in}{5.385197in}}%
\pgfpathlineto{\pgfqpoint{5.455859in}{5.385815in}}%
\pgfpathlineto{\pgfqpoint{5.456169in}{5.385252in}}%
\pgfpathlineto{\pgfqpoint{5.458499in}{5.385379in}}%
\pgfpathlineto{\pgfqpoint{5.458809in}{5.386760in}}%
\pgfpathlineto{\pgfqpoint{5.459275in}{5.384543in}}%
\pgfpathlineto{\pgfqpoint{5.459586in}{5.385979in}}%
\pgfpathlineto{\pgfqpoint{5.461139in}{5.384307in}}%
\pgfpathlineto{\pgfqpoint{5.462537in}{5.385579in}}%
\pgfpathlineto{\pgfqpoint{5.464245in}{5.383507in}}%
\pgfpathlineto{\pgfqpoint{5.465021in}{5.384452in}}%
\pgfpathlineto{\pgfqpoint{5.465177in}{5.383889in}}%
\pgfpathlineto{\pgfqpoint{5.465332in}{5.382817in}}%
\pgfpathlineto{\pgfqpoint{5.466108in}{5.384870in}}%
\pgfpathlineto{\pgfqpoint{5.466264in}{5.385579in}}%
\pgfpathlineto{\pgfqpoint{5.466574in}{5.382762in}}%
\pgfpathlineto{\pgfqpoint{5.467040in}{5.384689in}}%
\pgfpathlineto{\pgfqpoint{5.468283in}{5.382290in}}%
\pgfpathlineto{\pgfqpoint{5.468749in}{5.383889in}}%
\pgfpathlineto{\pgfqpoint{5.469525in}{5.383271in}}%
\pgfpathlineto{\pgfqpoint{5.469680in}{5.382617in}}%
\pgfpathlineto{\pgfqpoint{5.469836in}{5.383980in}}%
\pgfpathlineto{\pgfqpoint{5.470612in}{5.383253in}}%
\pgfpathlineto{\pgfqpoint{5.470923in}{5.382762in}}%
\pgfpathlineto{\pgfqpoint{5.471389in}{5.383725in}}%
\pgfpathlineto{\pgfqpoint{5.471544in}{5.384034in}}%
\pgfpathlineto{\pgfqpoint{5.471855in}{5.383053in}}%
\pgfpathlineto{\pgfqpoint{5.472010in}{5.381708in}}%
\pgfpathlineto{\pgfqpoint{5.472631in}{5.384852in}}%
\pgfpathlineto{\pgfqpoint{5.472942in}{5.382290in}}%
\pgfpathlineto{\pgfqpoint{5.474495in}{5.384053in}}%
\pgfpathlineto{\pgfqpoint{5.474805in}{5.383071in}}%
\pgfpathlineto{\pgfqpoint{5.475271in}{5.384907in}}%
\pgfpathlineto{\pgfqpoint{5.475582in}{5.383362in}}%
\pgfpathlineto{\pgfqpoint{5.477135in}{5.384979in}}%
\pgfpathlineto{\pgfqpoint{5.478222in}{5.383435in}}%
\pgfpathlineto{\pgfqpoint{5.478843in}{5.384125in}}%
\pgfpathlineto{\pgfqpoint{5.483502in}{5.377801in}}%
\pgfpathlineto{\pgfqpoint{5.484123in}{5.378746in}}%
\pgfpathlineto{\pgfqpoint{5.484745in}{5.378510in}}%
\pgfpathlineto{\pgfqpoint{5.488472in}{5.389813in}}%
\pgfpathlineto{\pgfqpoint{5.490025in}{5.393848in}}%
\pgfpathlineto{\pgfqpoint{5.490180in}{5.393684in}}%
\pgfpathlineto{\pgfqpoint{5.491578in}{5.395011in}}%
\pgfpathlineto{\pgfqpoint{5.493442in}{5.386906in}}%
\pgfpathlineto{\pgfqpoint{5.497635in}{5.358211in}}%
\pgfpathlineto{\pgfqpoint{5.498101in}{5.361373in}}%
\pgfpathlineto{\pgfqpoint{5.502604in}{5.414873in}}%
\pgfpathlineto{\pgfqpoint{5.504157in}{5.435027in}}%
\pgfpathlineto{\pgfqpoint{5.504468in}{5.433809in}}%
\pgfpathlineto{\pgfqpoint{5.504623in}{5.434264in}}%
\pgfpathlineto{\pgfqpoint{5.504779in}{5.433010in}}%
\pgfpathlineto{\pgfqpoint{5.504934in}{5.433101in}}%
\pgfpathlineto{\pgfqpoint{5.507263in}{5.363499in}}%
\pgfpathlineto{\pgfqpoint{5.509127in}{5.317577in}}%
\pgfpathlineto{\pgfqpoint{5.509593in}{5.318431in}}%
\pgfpathlineto{\pgfqpoint{5.510059in}{5.323483in}}%
\pgfpathlineto{\pgfqpoint{5.517047in}{5.463413in}}%
\pgfpathlineto{\pgfqpoint{5.517513in}{5.456162in}}%
\pgfpathlineto{\pgfqpoint{5.519222in}{5.390940in}}%
\pgfpathlineto{\pgfqpoint{5.521551in}{5.304311in}}%
\pgfpathlineto{\pgfqpoint{5.521706in}{5.305237in}}%
\pgfpathlineto{\pgfqpoint{5.523725in}{5.346708in}}%
\pgfpathlineto{\pgfqpoint{5.525744in}{5.388777in}}%
\pgfpathlineto{\pgfqpoint{5.525900in}{5.388650in}}%
\pgfpathlineto{\pgfqpoint{5.526210in}{5.383562in}}%
\pgfpathlineto{\pgfqpoint{5.526521in}{5.393012in}}%
\pgfpathlineto{\pgfqpoint{5.529937in}{5.465212in}}%
\pgfpathlineto{\pgfqpoint{5.534596in}{5.306073in}}%
\pgfpathlineto{\pgfqpoint{5.535684in}{5.312815in}}%
\pgfpathlineto{\pgfqpoint{5.538634in}{5.379437in}}%
\pgfpathlineto{\pgfqpoint{5.540187in}{5.398245in}}%
\pgfpathlineto{\pgfqpoint{5.540498in}{5.393248in}}%
\pgfpathlineto{\pgfqpoint{5.540809in}{5.403806in}}%
\pgfpathlineto{\pgfqpoint{5.543138in}{5.458143in}}%
\pgfpathlineto{\pgfqpoint{5.543293in}{5.457089in}}%
\pgfpathlineto{\pgfqpoint{5.547952in}{5.307309in}}%
\pgfpathlineto{\pgfqpoint{5.549195in}{5.321411in}}%
\pgfpathlineto{\pgfqpoint{5.551058in}{5.370641in}}%
\pgfpathlineto{\pgfqpoint{5.552456in}{5.399245in}}%
\pgfpathlineto{\pgfqpoint{5.552767in}{5.394883in}}%
\pgfpathlineto{\pgfqpoint{5.552922in}{5.392430in}}%
\pgfpathlineto{\pgfqpoint{5.553233in}{5.402716in}}%
\pgfpathlineto{\pgfqpoint{5.553854in}{5.398845in}}%
\pgfpathlineto{\pgfqpoint{5.554630in}{5.420216in}}%
\pgfpathlineto{\pgfqpoint{5.554786in}{5.416509in}}%
\pgfpathlineto{\pgfqpoint{5.555252in}{5.430902in}}%
\pgfpathlineto{\pgfqpoint{5.556494in}{5.452200in}}%
\pgfpathlineto{\pgfqpoint{5.556649in}{5.451037in}}%
\pgfpathlineto{\pgfqpoint{5.561308in}{5.304093in}}%
\pgfpathlineto{\pgfqpoint{5.561464in}{5.307436in}}%
\pgfpathlineto{\pgfqpoint{5.563017in}{5.345708in}}%
\pgfpathlineto{\pgfqpoint{5.563172in}{5.342655in}}%
\pgfpathlineto{\pgfqpoint{5.563327in}{5.341910in}}%
\pgfpathlineto{\pgfqpoint{5.565657in}{5.409949in}}%
\pgfpathlineto{\pgfqpoint{5.566278in}{5.400862in}}%
\pgfpathlineto{\pgfqpoint{5.566433in}{5.405442in}}%
\pgfpathlineto{\pgfqpoint{5.567831in}{5.425068in}}%
\pgfpathlineto{\pgfqpoint{5.568142in}{5.418199in}}%
\pgfpathlineto{\pgfqpoint{5.568452in}{5.427013in}}%
\pgfpathlineto{\pgfqpoint{5.569850in}{5.447239in}}%
\pgfpathlineto{\pgfqpoint{5.574509in}{5.300694in}}%
\pgfpathlineto{\pgfqpoint{5.574664in}{5.305310in}}%
\pgfpathlineto{\pgfqpoint{5.577149in}{5.388450in}}%
\pgfpathlineto{\pgfqpoint{5.577460in}{5.380509in}}%
\pgfpathlineto{\pgfqpoint{5.577926in}{5.403879in}}%
\pgfpathlineto{\pgfqpoint{5.578857in}{5.417581in}}%
\pgfpathlineto{\pgfqpoint{5.578392in}{5.401553in}}%
\pgfpathlineto{\pgfqpoint{5.579168in}{5.415455in}}%
\pgfpathlineto{\pgfqpoint{5.579479in}{5.408767in}}%
\pgfpathlineto{\pgfqpoint{5.579634in}{5.411748in}}%
\pgfpathlineto{\pgfqpoint{5.581032in}{5.428576in}}%
\pgfpathlineto{\pgfqpoint{5.581342in}{5.421379in}}%
\pgfpathlineto{\pgfqpoint{5.581653in}{5.430302in}}%
\pgfpathlineto{\pgfqpoint{5.582895in}{5.443568in}}%
\pgfpathlineto{\pgfqpoint{5.583051in}{5.441515in}}%
\pgfpathlineto{\pgfqpoint{5.586622in}{5.304202in}}%
\pgfpathlineto{\pgfqpoint{5.586933in}{5.312434in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{5.329425in}}%
\pgfpathlineto{\pgfqpoint{5.587554in}{5.295479in}}%
\pgfpathlineto{\pgfqpoint{5.588331in}{5.328099in}}%
\pgfpathlineto{\pgfqpoint{5.588641in}{5.315033in}}%
\pgfpathlineto{\pgfqpoint{5.588952in}{5.347998in}}%
\pgfpathlineto{\pgfqpoint{5.591126in}{5.425050in}}%
\pgfpathlineto{\pgfqpoint{5.591282in}{5.420234in}}%
\pgfpathlineto{\pgfqpoint{5.591592in}{5.408640in}}%
\pgfpathlineto{\pgfqpoint{5.592058in}{5.424505in}}%
\pgfpathlineto{\pgfqpoint{5.592213in}{5.423396in}}%
\pgfpathlineto{\pgfqpoint{5.592369in}{5.425523in}}%
\pgfpathlineto{\pgfqpoint{5.592524in}{5.416981in}}%
\pgfpathlineto{\pgfqpoint{5.592679in}{5.412747in}}%
\pgfpathlineto{\pgfqpoint{5.592990in}{5.428630in}}%
\pgfpathlineto{\pgfqpoint{5.593456in}{5.420016in}}%
\pgfpathlineto{\pgfqpoint{5.595009in}{5.437753in}}%
\pgfpathlineto{\pgfqpoint{5.595319in}{5.437226in}}%
\pgfpathlineto{\pgfqpoint{5.600600in}{5.293243in}}%
\pgfpathlineto{\pgfqpoint{5.595941in}{5.440461in}}%
\pgfpathlineto{\pgfqpoint{5.600755in}{5.300858in}}%
\pgfpathlineto{\pgfqpoint{5.602308in}{5.372331in}}%
\pgfpathlineto{\pgfqpoint{5.602463in}{5.366280in}}%
\pgfpathlineto{\pgfqpoint{5.602619in}{5.356303in}}%
\pgfpathlineto{\pgfqpoint{5.602929in}{5.384616in}}%
\pgfpathlineto{\pgfqpoint{5.604172in}{5.435845in}}%
\pgfpathlineto{\pgfqpoint{5.604327in}{5.424123in}}%
\pgfpathlineto{\pgfqpoint{5.604637in}{5.410167in}}%
\pgfpathlineto{\pgfqpoint{5.605259in}{5.430429in}}%
\pgfpathlineto{\pgfqpoint{5.605414in}{5.430084in}}%
\pgfpathlineto{\pgfqpoint{5.605725in}{5.415182in}}%
\pgfpathlineto{\pgfqpoint{5.606035in}{5.432283in}}%
\pgfpathlineto{\pgfqpoint{5.606501in}{5.423942in}}%
\pgfpathlineto{\pgfqpoint{5.608209in}{5.437353in}}%
\pgfpathlineto{\pgfqpoint{5.606812in}{5.423124in}}%
\pgfpathlineto{\pgfqpoint{5.608365in}{5.436008in}}%
\pgfpathlineto{\pgfqpoint{5.609762in}{5.402770in}}%
\pgfpathlineto{\pgfqpoint{5.609918in}{5.404297in}}%
\pgfpathlineto{\pgfqpoint{5.610073in}{5.405569in}}%
\pgfpathlineto{\pgfqpoint{5.612713in}{5.293952in}}%
\pgfpathlineto{\pgfqpoint{5.612868in}{5.302257in}}%
\pgfpathlineto{\pgfqpoint{5.613490in}{5.298350in}}%
\pgfpathlineto{\pgfqpoint{5.614266in}{5.349652in}}%
\pgfpathlineto{\pgfqpoint{5.614577in}{5.327826in}}%
\pgfpathlineto{\pgfqpoint{5.614887in}{5.362427in}}%
\pgfpathlineto{\pgfqpoint{5.616130in}{5.424887in}}%
\pgfpathlineto{\pgfqpoint{5.616285in}{5.417454in}}%
\pgfpathlineto{\pgfqpoint{5.616440in}{5.397682in}}%
\pgfpathlineto{\pgfqpoint{5.617062in}{5.436808in}}%
\pgfpathlineto{\pgfqpoint{5.617217in}{5.440770in}}%
\pgfpathlineto{\pgfqpoint{5.617372in}{5.422415in}}%
\pgfpathlineto{\pgfqpoint{5.617683in}{5.411602in}}%
\pgfpathlineto{\pgfqpoint{5.617993in}{5.433210in}}%
\pgfpathlineto{\pgfqpoint{5.618149in}{5.430429in}}%
\pgfpathlineto{\pgfqpoint{5.618304in}{5.435445in}}%
\pgfpathlineto{\pgfqpoint{5.618615in}{5.410421in}}%
\pgfpathlineto{\pgfqpoint{5.619081in}{5.432028in}}%
\pgfpathlineto{\pgfqpoint{5.619857in}{5.419090in}}%
\pgfpathlineto{\pgfqpoint{5.620012in}{5.430157in}}%
\pgfpathlineto{\pgfqpoint{5.620168in}{5.437535in}}%
\pgfpathlineto{\pgfqpoint{5.620478in}{5.422724in}}%
\pgfpathlineto{\pgfqpoint{5.620944in}{5.427304in}}%
\pgfpathlineto{\pgfqpoint{5.621255in}{5.432846in}}%
\pgfpathlineto{\pgfqpoint{5.621410in}{5.428194in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{5.387051in}}%
\pgfpathlineto{\pgfqpoint{5.622963in}{5.389595in}}%
\pgfpathlineto{\pgfqpoint{5.623118in}{5.389959in}}%
\pgfpathlineto{\pgfqpoint{5.624671in}{5.305001in}}%
\pgfpathlineto{\pgfqpoint{5.624982in}{5.321048in}}%
\pgfpathlineto{\pgfqpoint{5.625293in}{5.310471in}}%
\pgfpathlineto{\pgfqpoint{5.625603in}{5.295879in}}%
\pgfpathlineto{\pgfqpoint{5.626069in}{5.326918in}}%
\pgfpathlineto{\pgfqpoint{5.626224in}{5.330116in}}%
\pgfpathlineto{\pgfqpoint{5.626380in}{5.316268in}}%
\pgfpathlineto{\pgfqpoint{5.626535in}{5.308527in}}%
\pgfpathlineto{\pgfqpoint{5.626846in}{5.333351in}}%
\pgfpathlineto{\pgfqpoint{5.628243in}{5.399354in}}%
\pgfpathlineto{\pgfqpoint{5.628399in}{5.394847in}}%
\pgfpathlineto{\pgfqpoint{5.628554in}{5.382435in}}%
\pgfpathlineto{\pgfqpoint{5.629020in}{5.426177in}}%
\pgfpathlineto{\pgfqpoint{5.630107in}{5.446312in}}%
\pgfpathlineto{\pgfqpoint{5.629486in}{5.406459in}}%
\pgfpathlineto{\pgfqpoint{5.630262in}{5.437571in}}%
\pgfpathlineto{\pgfqpoint{5.630573in}{5.412965in}}%
\pgfpathlineto{\pgfqpoint{5.631505in}{5.417981in}}%
\pgfpathlineto{\pgfqpoint{5.631660in}{5.409876in}}%
\pgfpathlineto{\pgfqpoint{5.631971in}{5.430029in}}%
\pgfpathlineto{\pgfqpoint{5.632436in}{5.421906in}}%
\pgfpathlineto{\pgfqpoint{5.632747in}{5.415927in}}%
\pgfpathlineto{\pgfqpoint{5.632902in}{5.418090in}}%
\pgfpathlineto{\pgfqpoint{5.633213in}{5.431283in}}%
\pgfpathlineto{\pgfqpoint{5.633989in}{5.419435in}}%
\pgfpathlineto{\pgfqpoint{5.634300in}{5.426086in}}%
\pgfpathlineto{\pgfqpoint{5.634455in}{5.415201in}}%
\pgfpathlineto{\pgfqpoint{5.636630in}{5.336567in}}%
\pgfpathlineto{\pgfqpoint{5.637717in}{5.299713in}}%
\pgfpathlineto{\pgfqpoint{5.638804in}{5.309290in}}%
\pgfpathlineto{\pgfqpoint{5.640202in}{5.380400in}}%
\pgfpathlineto{\pgfqpoint{5.640357in}{5.372458in}}%
\pgfpathlineto{\pgfqpoint{5.640512in}{5.362609in}}%
\pgfpathlineto{\pgfqpoint{5.640823in}{5.394284in}}%
\pgfpathlineto{\pgfqpoint{5.642065in}{5.442750in}}%
\pgfpathlineto{\pgfqpoint{5.642220in}{5.432592in}}%
\pgfpathlineto{\pgfqpoint{5.643152in}{5.442678in}}%
\pgfpathlineto{\pgfqpoint{5.643463in}{5.415564in}}%
\pgfpathlineto{\pgfqpoint{5.643618in}{5.416255in}}%
\pgfpathlineto{\pgfqpoint{5.644239in}{5.431411in}}%
\pgfpathlineto{\pgfqpoint{5.644550in}{5.408840in}}%
\pgfpathlineto{\pgfqpoint{5.645016in}{5.424414in}}%
\pgfpathlineto{\pgfqpoint{5.645637in}{5.413020in}}%
\pgfpathlineto{\pgfqpoint{5.645792in}{5.411693in}}%
\pgfpathlineto{\pgfqpoint{5.646103in}{5.428703in}}%
\pgfpathlineto{\pgfqpoint{5.646879in}{5.411512in}}%
\pgfpathlineto{\pgfqpoint{5.647190in}{5.420034in}}%
\pgfpathlineto{\pgfqpoint{5.647501in}{5.398227in}}%
\pgfpathlineto{\pgfqpoint{5.647811in}{5.400299in}}%
\pgfpathlineto{\pgfqpoint{5.648433in}{5.375639in}}%
\pgfpathlineto{\pgfqpoint{5.650451in}{5.294552in}}%
\pgfpathlineto{\pgfqpoint{5.650607in}{5.293734in}}%
\pgfpathlineto{\pgfqpoint{5.652004in}{5.345963in}}%
\pgfpathlineto{\pgfqpoint{5.652160in}{5.341801in}}%
\pgfpathlineto{\pgfqpoint{5.652315in}{5.333678in}}%
\pgfpathlineto{\pgfqpoint{5.652626in}{5.368860in}}%
\pgfpathlineto{\pgfqpoint{5.654800in}{5.448911in}}%
\pgfpathlineto{\pgfqpoint{5.655110in}{5.433428in}}%
\pgfpathlineto{\pgfqpoint{5.656353in}{5.413674in}}%
\pgfpathlineto{\pgfqpoint{5.655887in}{5.443732in}}%
\pgfpathlineto{\pgfqpoint{5.656508in}{5.416291in}}%
\pgfpathlineto{\pgfqpoint{5.656974in}{5.428685in}}%
\pgfpathlineto{\pgfqpoint{5.657285in}{5.408186in}}%
\pgfpathlineto{\pgfqpoint{5.657440in}{5.404660in}}%
\pgfpathlineto{\pgfqpoint{5.657751in}{5.417200in}}%
\pgfpathlineto{\pgfqpoint{5.658061in}{5.421543in}}%
\pgfpathlineto{\pgfqpoint{5.658372in}{5.409040in}}%
\pgfpathlineto{\pgfqpoint{5.658838in}{5.425414in}}%
\pgfpathlineto{\pgfqpoint{5.659614in}{5.400862in}}%
\pgfpathlineto{\pgfqpoint{5.659925in}{5.415673in}}%
\pgfpathlineto{\pgfqpoint{5.660235in}{5.392194in}}%
\pgfpathlineto{\pgfqpoint{5.662565in}{5.299204in}}%
\pgfpathlineto{\pgfqpoint{5.662876in}{5.304056in}}%
\pgfpathlineto{\pgfqpoint{5.663186in}{5.288046in}}%
\pgfpathlineto{\pgfqpoint{5.663652in}{5.309090in}}%
\pgfpathlineto{\pgfqpoint{5.663807in}{5.300821in}}%
\pgfpathlineto{\pgfqpoint{5.666603in}{5.449165in}}%
\pgfpathlineto{\pgfqpoint{5.667535in}{5.457325in}}%
\pgfpathlineto{\pgfqpoint{5.668001in}{5.423669in}}%
\pgfpathlineto{\pgfqpoint{5.668156in}{5.421888in}}%
\pgfpathlineto{\pgfqpoint{5.668311in}{5.426758in}}%
\pgfpathlineto{\pgfqpoint{5.668622in}{5.439279in}}%
\pgfpathlineto{\pgfqpoint{5.669088in}{5.407023in}}%
\pgfpathlineto{\pgfqpoint{5.669709in}{5.426032in}}%
\pgfpathlineto{\pgfqpoint{5.669864in}{5.413710in}}%
\pgfpathlineto{\pgfqpoint{5.670796in}{5.423360in}}%
\pgfpathlineto{\pgfqpoint{5.671107in}{5.399318in}}%
\pgfpathlineto{\pgfqpoint{5.671572in}{5.426849in}}%
\pgfpathlineto{\pgfqpoint{5.672038in}{5.404933in}}%
\pgfpathlineto{\pgfqpoint{5.672660in}{5.411075in}}%
\pgfpathlineto{\pgfqpoint{5.674213in}{5.317468in}}%
\pgfpathlineto{\pgfqpoint{5.674368in}{5.323646in}}%
\pgfpathlineto{\pgfqpoint{5.674834in}{5.298077in}}%
\pgfpathlineto{\pgfqpoint{5.675921in}{5.282413in}}%
\pgfpathlineto{\pgfqpoint{5.677940in}{5.420725in}}%
\pgfpathlineto{\pgfqpoint{5.678095in}{5.417381in}}%
\pgfpathlineto{\pgfqpoint{5.678250in}{5.430611in}}%
\pgfpathlineto{\pgfqpoint{5.679182in}{5.463631in}}%
\pgfpathlineto{\pgfqpoint{5.678561in}{5.427267in}}%
\pgfpathlineto{\pgfqpoint{5.679493in}{5.441878in}}%
\pgfpathlineto{\pgfqpoint{5.679803in}{5.437026in}}%
\pgfpathlineto{\pgfqpoint{5.680114in}{5.455998in}}%
\pgfpathlineto{\pgfqpoint{5.680580in}{5.419380in}}%
\pgfpathlineto{\pgfqpoint{5.681667in}{5.398336in}}%
\pgfpathlineto{\pgfqpoint{5.681201in}{5.428885in}}%
\pgfpathlineto{\pgfqpoint{5.681978in}{5.405224in}}%
\pgfpathlineto{\pgfqpoint{5.682754in}{5.396773in}}%
\pgfpathlineto{\pgfqpoint{5.683375in}{5.428376in}}%
\pgfpathlineto{\pgfqpoint{5.684152in}{5.431592in}}%
\pgfpathlineto{\pgfqpoint{5.684928in}{5.393484in}}%
\pgfpathlineto{\pgfqpoint{5.685239in}{5.409040in}}%
\pgfpathlineto{\pgfqpoint{5.685550in}{5.368115in}}%
\pgfpathlineto{\pgfqpoint{5.687879in}{5.267020in}}%
\pgfpathlineto{\pgfqpoint{5.688034in}{5.281322in}}%
\pgfpathlineto{\pgfqpoint{5.691762in}{5.475952in}}%
\pgfpathlineto{\pgfqpoint{5.688500in}{5.276870in}}%
\pgfpathlineto{\pgfqpoint{5.692228in}{5.450165in}}%
\pgfpathlineto{\pgfqpoint{5.694402in}{5.384725in}}%
\pgfpathlineto{\pgfqpoint{5.695955in}{5.433755in}}%
\pgfpathlineto{\pgfqpoint{5.696265in}{5.419471in}}%
\pgfpathlineto{\pgfqpoint{5.697508in}{5.395901in}}%
\pgfpathlineto{\pgfqpoint{5.696887in}{5.439915in}}%
\pgfpathlineto{\pgfqpoint{5.697663in}{5.400008in}}%
\pgfpathlineto{\pgfqpoint{5.697818in}{5.408531in}}%
\pgfpathlineto{\pgfqpoint{5.698129in}{5.374893in}}%
\pgfpathlineto{\pgfqpoint{5.699993in}{5.257661in}}%
\pgfpathlineto{\pgfqpoint{5.700148in}{5.257643in}}%
\pgfpathlineto{\pgfqpoint{5.700459in}{5.249011in}}%
\pgfpathlineto{\pgfqpoint{5.700614in}{5.258170in}}%
\pgfpathlineto{\pgfqpoint{5.703565in}{5.484529in}}%
\pgfpathlineto{\pgfqpoint{5.703720in}{5.489854in}}%
\pgfpathlineto{\pgfqpoint{5.704030in}{5.476588in}}%
\pgfpathlineto{\pgfqpoint{5.704496in}{5.479932in}}%
\pgfpathlineto{\pgfqpoint{5.706360in}{5.382617in}}%
\pgfpathlineto{\pgfqpoint{5.706515in}{5.386887in}}%
\pgfpathlineto{\pgfqpoint{5.706826in}{5.374058in}}%
\pgfpathlineto{\pgfqpoint{5.706981in}{5.368406in}}%
\pgfpathlineto{\pgfqpoint{5.707447in}{5.389577in}}%
\pgfpathlineto{\pgfqpoint{5.708690in}{5.441460in}}%
\pgfpathlineto{\pgfqpoint{5.709000in}{5.427358in}}%
\pgfpathlineto{\pgfqpoint{5.709155in}{5.422851in}}%
\pgfpathlineto{\pgfqpoint{5.709311in}{5.434972in}}%
\pgfpathlineto{\pgfqpoint{5.709466in}{5.448166in}}%
\pgfpathlineto{\pgfqpoint{5.710087in}{5.409276in}}%
\pgfpathlineto{\pgfqpoint{5.712727in}{5.239216in}}%
\pgfpathlineto{\pgfqpoint{5.713349in}{5.255008in}}%
\pgfpathlineto{\pgfqpoint{5.716299in}{5.509608in}}%
\pgfpathlineto{\pgfqpoint{5.716455in}{5.509808in}}%
\pgfpathlineto{\pgfqpoint{5.719095in}{5.360010in}}%
\pgfpathlineto{\pgfqpoint{5.719716in}{5.353341in}}%
\pgfpathlineto{\pgfqpoint{5.721114in}{5.425050in}}%
\pgfpathlineto{\pgfqpoint{5.722201in}{5.453836in}}%
\pgfpathlineto{\pgfqpoint{5.722356in}{5.450710in}}%
\pgfpathlineto{\pgfqpoint{5.724686in}{5.246885in}}%
\pgfpathlineto{\pgfqpoint{5.725462in}{5.230184in}}%
\pgfpathlineto{\pgfqpoint{5.725773in}{5.238489in}}%
\pgfpathlineto{\pgfqpoint{5.726239in}{5.281486in}}%
\pgfpathlineto{\pgfqpoint{5.727015in}{5.360192in}}%
\pgfpathlineto{\pgfqpoint{5.728568in}{5.524037in}}%
\pgfpathlineto{\pgfqpoint{5.729345in}{5.505228in}}%
\pgfpathlineto{\pgfqpoint{5.731829in}{5.342746in}}%
\pgfpathlineto{\pgfqpoint{5.732761in}{5.365771in}}%
\pgfpathlineto{\pgfqpoint{5.734780in}{5.449892in}}%
\pgfpathlineto{\pgfqpoint{5.734935in}{5.450492in}}%
\pgfpathlineto{\pgfqpoint{5.735867in}{5.389904in}}%
\pgfpathlineto{\pgfqpoint{5.738042in}{5.232728in}}%
\pgfpathlineto{\pgfqpoint{5.738663in}{5.261078in}}%
\pgfpathlineto{\pgfqpoint{5.741303in}{5.525709in}}%
\pgfpathlineto{\pgfqpoint{5.741458in}{5.515641in}}%
\pgfpathlineto{\pgfqpoint{5.741613in}{5.515459in}}%
\pgfpathlineto{\pgfqpoint{5.741769in}{5.517313in}}%
\pgfpathlineto{\pgfqpoint{5.741924in}{5.507245in}}%
\pgfpathlineto{\pgfqpoint{5.744409in}{5.338312in}}%
\pgfpathlineto{\pgfqpoint{5.744875in}{5.347180in}}%
\pgfpathlineto{\pgfqpoint{5.745185in}{5.353995in}}%
\pgfpathlineto{\pgfqpoint{5.747204in}{5.444132in}}%
\pgfpathlineto{\pgfqpoint{5.747360in}{5.443732in}}%
\pgfpathlineto{\pgfqpoint{5.747981in}{5.410094in}}%
\pgfpathlineto{\pgfqpoint{5.750466in}{5.240234in}}%
\pgfpathlineto{\pgfqpoint{5.750932in}{5.259497in}}%
\pgfpathlineto{\pgfqpoint{5.753727in}{5.522365in}}%
\pgfpathlineto{\pgfqpoint{5.754659in}{5.478224in}}%
\pgfpathlineto{\pgfqpoint{5.756833in}{5.331970in}}%
\pgfpathlineto{\pgfqpoint{5.757610in}{5.354776in}}%
\pgfpathlineto{\pgfqpoint{5.759628in}{5.441533in}}%
\pgfpathlineto{\pgfqpoint{5.759784in}{5.438389in}}%
\pgfpathlineto{\pgfqpoint{5.761026in}{5.343927in}}%
\pgfpathlineto{\pgfqpoint{5.762579in}{5.242251in}}%
\pgfpathlineto{\pgfqpoint{5.763045in}{5.257679in}}%
\pgfpathlineto{\pgfqpoint{5.764443in}{5.415528in}}%
\pgfpathlineto{\pgfqpoint{5.765840in}{5.526508in}}%
\pgfpathlineto{\pgfqpoint{5.766151in}{5.518985in}}%
\pgfpathlineto{\pgfqpoint{5.766462in}{5.510171in}}%
\pgfpathlineto{\pgfqpoint{5.768947in}{5.323628in}}%
\pgfpathlineto{\pgfqpoint{5.769412in}{5.335677in}}%
\pgfpathlineto{\pgfqpoint{5.770034in}{5.367007in}}%
\pgfpathlineto{\pgfqpoint{5.771742in}{5.443550in}}%
\pgfpathlineto{\pgfqpoint{5.772208in}{5.429230in}}%
\pgfpathlineto{\pgfqpoint{5.774693in}{5.251719in}}%
\pgfpathlineto{\pgfqpoint{5.775469in}{5.293571in}}%
\pgfpathlineto{\pgfqpoint{5.777954in}{5.509008in}}%
\pgfpathlineto{\pgfqpoint{5.778886in}{5.471391in}}%
\pgfpathlineto{\pgfqpoint{5.781060in}{5.333823in}}%
\pgfpathlineto{\pgfqpoint{5.781681in}{5.343964in}}%
\pgfpathlineto{\pgfqpoint{5.783855in}{5.430066in}}%
\pgfpathlineto{\pgfqpoint{5.784321in}{5.421088in}}%
\pgfpathlineto{\pgfqpoint{5.786806in}{5.287864in}}%
\pgfpathlineto{\pgfqpoint{5.787583in}{5.312743in}}%
\pgfpathlineto{\pgfqpoint{5.790223in}{5.463013in}}%
\pgfpathlineto{\pgfqpoint{5.790999in}{5.447875in}}%
\pgfpathlineto{\pgfqpoint{5.793329in}{5.366425in}}%
\pgfpathlineto{\pgfqpoint{5.794105in}{5.372840in}}%
\pgfpathlineto{\pgfqpoint{5.796124in}{5.401135in}}%
\pgfpathlineto{\pgfqpoint{5.796280in}{5.400063in}}%
\pgfpathlineto{\pgfqpoint{5.797833in}{5.357666in}}%
\pgfpathlineto{\pgfqpoint{5.799230in}{5.333242in}}%
\pgfpathlineto{\pgfqpoint{5.799541in}{5.337167in}}%
\pgfpathlineto{\pgfqpoint{5.802802in}{5.420398in}}%
\pgfpathlineto{\pgfqpoint{5.803889in}{5.413910in}}%
\pgfpathlineto{\pgfqpoint{5.806840in}{5.389195in}}%
\pgfpathlineto{\pgfqpoint{5.809170in}{5.377747in}}%
\pgfpathlineto{\pgfqpoint{5.811499in}{5.356030in}}%
\pgfpathlineto{\pgfqpoint{5.811654in}{5.356085in}}%
\pgfpathlineto{\pgfqpoint{5.812120in}{5.359047in}}%
\pgfpathlineto{\pgfqpoint{5.816314in}{5.407041in}}%
\pgfpathlineto{\pgfqpoint{5.817245in}{5.404097in}}%
\pgfpathlineto{\pgfqpoint{5.820351in}{5.385561in}}%
\pgfpathlineto{\pgfqpoint{5.824079in}{5.361191in}}%
\pgfpathlineto{\pgfqpoint{5.824700in}{5.362754in}}%
\pgfpathlineto{\pgfqpoint{5.826408in}{5.382962in}}%
\pgfpathlineto{\pgfqpoint{5.829048in}{5.406060in}}%
\pgfpathlineto{\pgfqpoint{5.829359in}{5.406023in}}%
\pgfpathlineto{\pgfqpoint{5.829514in}{5.405678in}}%
\pgfpathlineto{\pgfqpoint{5.832465in}{5.388432in}}%
\pgfpathlineto{\pgfqpoint{5.836813in}{5.360573in}}%
\pgfpathlineto{\pgfqpoint{5.837279in}{5.361700in}}%
\pgfpathlineto{\pgfqpoint{5.838677in}{5.377583in}}%
\pgfpathlineto{\pgfqpoint{5.841783in}{5.407950in}}%
\pgfpathlineto{\pgfqpoint{5.842249in}{5.407150in}}%
\pgfpathlineto{\pgfqpoint{5.843802in}{5.397609in}}%
\pgfpathlineto{\pgfqpoint{5.849548in}{5.360155in}}%
\pgfpathlineto{\pgfqpoint{5.850014in}{5.361518in}}%
\pgfpathlineto{\pgfqpoint{5.851412in}{5.378564in}}%
\pgfpathlineto{\pgfqpoint{5.854518in}{5.409658in}}%
\pgfpathlineto{\pgfqpoint{5.854828in}{5.409367in}}%
\pgfpathlineto{\pgfqpoint{5.856071in}{5.402316in}}%
\pgfpathlineto{\pgfqpoint{5.861972in}{5.360864in}}%
\pgfpathlineto{\pgfqpoint{5.862593in}{5.361627in}}%
\pgfpathlineto{\pgfqpoint{5.863525in}{5.369950in}}%
\pgfpathlineto{\pgfqpoint{5.867097in}{5.411021in}}%
\pgfpathlineto{\pgfqpoint{5.867408in}{5.410712in}}%
\pgfpathlineto{\pgfqpoint{5.868184in}{5.407804in}}%
\pgfpathlineto{\pgfqpoint{5.874862in}{5.362591in}}%
\pgfpathlineto{\pgfqpoint{5.875639in}{5.364117in}}%
\pgfpathlineto{\pgfqpoint{5.877813in}{5.393793in}}%
\pgfpathlineto{\pgfqpoint{5.879677in}{5.412002in}}%
\pgfpathlineto{\pgfqpoint{5.880142in}{5.411257in}}%
\pgfpathlineto{\pgfqpoint{5.881074in}{5.405060in}}%
\pgfpathlineto{\pgfqpoint{5.884491in}{5.372513in}}%
\pgfpathlineto{\pgfqpoint{5.884646in}{5.372640in}}%
\pgfpathlineto{\pgfqpoint{5.884801in}{5.372749in}}%
\pgfpathlineto{\pgfqpoint{5.885112in}{5.371695in}}%
\pgfpathlineto{\pgfqpoint{5.888063in}{5.364153in}}%
\pgfpathlineto{\pgfqpoint{5.888218in}{5.364771in}}%
\pgfpathlineto{\pgfqpoint{5.889150in}{5.377510in}}%
\pgfpathlineto{\pgfqpoint{5.892101in}{5.413928in}}%
\pgfpathlineto{\pgfqpoint{5.892722in}{5.412148in}}%
\pgfpathlineto{\pgfqpoint{5.893654in}{5.403297in}}%
\pgfpathlineto{\pgfqpoint{5.896760in}{5.371495in}}%
\pgfpathlineto{\pgfqpoint{5.897226in}{5.372258in}}%
\pgfpathlineto{\pgfqpoint{5.898313in}{5.368042in}}%
\pgfpathlineto{\pgfqpoint{5.900176in}{5.362809in}}%
\pgfpathlineto{\pgfqpoint{5.900642in}{5.363953in}}%
\pgfpathlineto{\pgfqpoint{5.903438in}{5.409204in}}%
\pgfpathlineto{\pgfqpoint{5.904369in}{5.418054in}}%
\pgfpathlineto{\pgfqpoint{5.904835in}{5.416727in}}%
\pgfpathlineto{\pgfqpoint{5.905923in}{5.404497in}}%
\pgfpathlineto{\pgfqpoint{5.908718in}{5.370041in}}%
\pgfpathlineto{\pgfqpoint{5.909184in}{5.370805in}}%
\pgfpathlineto{\pgfqpoint{5.909960in}{5.372367in}}%
\pgfpathlineto{\pgfqpoint{5.910271in}{5.370605in}}%
\pgfpathlineto{\pgfqpoint{5.912756in}{5.359065in}}%
\pgfpathlineto{\pgfqpoint{5.913066in}{5.362045in}}%
\pgfpathlineto{\pgfqpoint{5.916638in}{5.421143in}}%
\pgfpathlineto{\pgfqpoint{5.917725in}{5.414038in}}%
\pgfpathlineto{\pgfqpoint{5.920831in}{5.368206in}}%
\pgfpathlineto{\pgfqpoint{5.921142in}{5.369115in}}%
\pgfpathlineto{\pgfqpoint{5.922540in}{5.375493in}}%
\pgfpathlineto{\pgfqpoint{5.922850in}{5.374257in}}%
\pgfpathlineto{\pgfqpoint{5.925180in}{5.359283in}}%
\pgfpathlineto{\pgfqpoint{5.925335in}{5.360119in}}%
\pgfpathlineto{\pgfqpoint{5.928752in}{5.419907in}}%
\pgfpathlineto{\pgfqpoint{5.929994in}{5.416255in}}%
\pgfpathlineto{\pgfqpoint{5.933256in}{5.366825in}}%
\pgfpathlineto{\pgfqpoint{5.933566in}{5.367588in}}%
\pgfpathlineto{\pgfqpoint{5.935119in}{5.374821in}}%
\pgfpathlineto{\pgfqpoint{5.935740in}{5.371150in}}%
\pgfpathlineto{\pgfqpoint{5.937604in}{5.363463in}}%
\pgfpathlineto{\pgfqpoint{5.937759in}{5.363445in}}%
\pgfpathlineto{\pgfqpoint{5.938691in}{5.378492in}}%
\pgfpathlineto{\pgfqpoint{5.941331in}{5.421434in}}%
\pgfpathlineto{\pgfqpoint{5.942263in}{5.419562in}}%
\pgfpathlineto{\pgfqpoint{5.942884in}{5.411675in}}%
\pgfpathlineto{\pgfqpoint{5.945835in}{5.362082in}}%
\pgfpathlineto{\pgfqpoint{5.945990in}{5.362300in}}%
\pgfpathlineto{\pgfqpoint{5.947854in}{5.369896in}}%
\pgfpathlineto{\pgfqpoint{5.948320in}{5.367315in}}%
\pgfpathlineto{\pgfqpoint{5.948786in}{5.365026in}}%
\pgfpathlineto{\pgfqpoint{5.949407in}{5.366443in}}%
\pgfpathlineto{\pgfqpoint{5.950028in}{5.365680in}}%
\pgfpathlineto{\pgfqpoint{5.950183in}{5.365226in}}%
\pgfpathlineto{\pgfqpoint{5.950494in}{5.366607in}}%
\pgfpathlineto{\pgfqpoint{5.953755in}{5.431701in}}%
\pgfpathlineto{\pgfqpoint{5.955153in}{5.421943in}}%
\pgfpathlineto{\pgfqpoint{5.958104in}{5.354794in}}%
\pgfpathlineto{\pgfqpoint{5.958570in}{5.359392in}}%
\pgfpathlineto{\pgfqpoint{5.960123in}{5.370932in}}%
\pgfpathlineto{\pgfqpoint{5.960589in}{5.368097in}}%
\pgfpathlineto{\pgfqpoint{5.962452in}{5.352977in}}%
\pgfpathlineto{\pgfqpoint{5.962608in}{5.352287in}}%
\pgfpathlineto{\pgfqpoint{5.962918in}{5.354395in}}%
\pgfpathlineto{\pgfqpoint{5.965248in}{5.432337in}}%
\pgfpathlineto{\pgfqpoint{5.966024in}{5.458652in}}%
\pgfpathlineto{\pgfqpoint{5.966490in}{5.450637in}}%
\pgfpathlineto{\pgfqpoint{5.968198in}{5.383798in}}%
\pgfpathlineto{\pgfqpoint{5.969907in}{5.339638in}}%
\pgfpathlineto{\pgfqpoint{5.970062in}{5.340511in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{5.392248in}}%
\pgfpathlineto{\pgfqpoint{5.972702in}{5.384761in}}%
\pgfpathlineto{\pgfqpoint{5.974721in}{5.325227in}}%
\pgfpathlineto{\pgfqpoint{5.975032in}{5.320921in}}%
\pgfpathlineto{\pgfqpoint{5.975342in}{5.333878in}}%
\pgfpathlineto{\pgfqpoint{5.977982in}{5.484221in}}%
\pgfpathlineto{\pgfqpoint{5.978293in}{5.488727in}}%
\pgfpathlineto{\pgfqpoint{5.978604in}{5.478351in}}%
\pgfpathlineto{\pgfqpoint{5.981244in}{5.320957in}}%
\pgfpathlineto{\pgfqpoint{5.982176in}{5.336422in}}%
\pgfpathlineto{\pgfqpoint{5.983573in}{5.429866in}}%
\pgfpathlineto{\pgfqpoint{5.984505in}{5.400608in}}%
\pgfpathlineto{\pgfqpoint{5.985903in}{5.271200in}}%
\pgfpathlineto{\pgfqpoint{5.986990in}{5.316341in}}%
\pgfpathlineto{\pgfqpoint{5.987922in}{5.394902in}}%
\pgfpathlineto{\pgfqpoint{5.988854in}{5.459760in}}%
\pgfpathlineto{\pgfqpoint{5.989475in}{5.458252in}}%
\pgfpathlineto{\pgfqpoint{5.990407in}{5.487691in}}%
\pgfpathlineto{\pgfqpoint{5.990717in}{5.481349in}}%
\pgfpathlineto{\pgfqpoint{5.993357in}{5.300622in}}%
\pgfpathlineto{\pgfqpoint{5.993823in}{5.326954in}}%
\pgfpathlineto{\pgfqpoint{5.995687in}{5.470736in}}%
\pgfpathlineto{\pgfqpoint{5.996153in}{5.430847in}}%
\pgfpathlineto{\pgfqpoint{5.998016in}{5.222788in}}%
\pgfpathlineto{\pgfqpoint{5.998482in}{5.263622in}}%
\pgfpathlineto{\pgfqpoint{6.000656in}{5.486274in}}%
\pgfpathlineto{\pgfqpoint{6.001122in}{5.456943in}}%
\pgfpathlineto{\pgfqpoint{6.001588in}{5.426813in}}%
\pgfpathlineto{\pgfqpoint{6.002209in}{5.455871in}}%
\pgfpathlineto{\pgfqpoint{6.002520in}{5.470373in}}%
\pgfpathlineto{\pgfqpoint{6.002986in}{5.455344in}}%
\pgfpathlineto{\pgfqpoint{6.005160in}{5.286701in}}%
\pgfpathlineto{\pgfqpoint{6.005626in}{5.311307in}}%
\pgfpathlineto{\pgfqpoint{6.007490in}{5.503883in}}%
\pgfpathlineto{\pgfqpoint{6.007956in}{5.459996in}}%
\pgfpathlineto{\pgfqpoint{6.009819in}{5.194511in}}%
\pgfpathlineto{\pgfqpoint{6.010130in}{5.213574in}}%
\pgfpathlineto{\pgfqpoint{6.012304in}{5.496033in}}%
\pgfpathlineto{\pgfqpoint{6.012615in}{5.490163in}}%
\pgfpathlineto{\pgfqpoint{6.013547in}{5.379382in}}%
\pgfpathlineto{\pgfqpoint{6.014168in}{5.435990in}}%
\pgfpathlineto{\pgfqpoint{6.014634in}{5.470173in}}%
\pgfpathlineto{\pgfqpoint{6.015255in}{5.435281in}}%
\pgfpathlineto{\pgfqpoint{6.016187in}{5.388378in}}%
\pgfpathlineto{\pgfqpoint{6.017118in}{5.263931in}}%
\pgfpathlineto{\pgfqpoint{6.017584in}{5.304311in}}%
\pgfpathlineto{\pgfqpoint{6.019448in}{5.536431in}}%
\pgfpathlineto{\pgfqpoint{6.019759in}{5.496542in}}%
\pgfpathlineto{\pgfqpoint{6.021622in}{5.171995in}}%
\pgfpathlineto{\pgfqpoint{6.021933in}{5.189077in}}%
\pgfpathlineto{\pgfqpoint{6.024107in}{5.500322in}}%
\pgfpathlineto{\pgfqpoint{6.024418in}{5.479150in}}%
\pgfpathlineto{\pgfqpoint{6.025349in}{5.321048in}}%
\pgfpathlineto{\pgfqpoint{6.025971in}{5.398045in}}%
\pgfpathlineto{\pgfqpoint{6.026747in}{5.495851in}}%
\pgfpathlineto{\pgfqpoint{6.027368in}{5.476933in}}%
\pgfpathlineto{\pgfqpoint{6.027990in}{5.425777in}}%
\pgfpathlineto{\pgfqpoint{6.029077in}{5.229657in}}%
\pgfpathlineto{\pgfqpoint{6.029698in}{5.302203in}}%
\pgfpathlineto{\pgfqpoint{6.031251in}{5.577537in}}%
\pgfpathlineto{\pgfqpoint{6.031717in}{5.521129in}}%
\pgfpathlineto{\pgfqpoint{6.033580in}{5.135413in}}%
\pgfpathlineto{\pgfqpoint{6.033891in}{5.173885in}}%
\pgfpathlineto{\pgfqpoint{6.035289in}{5.529907in}}%
\pgfpathlineto{\pgfqpoint{6.036065in}{5.505846in}}%
\pgfpathlineto{\pgfqpoint{6.037308in}{5.239888in}}%
\pgfpathlineto{\pgfqpoint{6.037929in}{5.347071in}}%
\pgfpathlineto{\pgfqpoint{6.039016in}{5.571050in}}%
\pgfpathlineto{\pgfqpoint{6.039637in}{5.528580in}}%
\pgfpathlineto{\pgfqpoint{6.041190in}{5.163454in}}%
\pgfpathlineto{\pgfqpoint{6.041967in}{5.306728in}}%
\pgfpathlineto{\pgfqpoint{6.043364in}{5.648429in}}%
\pgfpathlineto{\pgfqpoint{6.043830in}{5.568178in}}%
\pgfpathlineto{\pgfqpoint{6.045539in}{5.073208in}}%
\pgfpathlineto{\pgfqpoint{6.045849in}{5.096924in}}%
\pgfpathlineto{\pgfqpoint{6.047247in}{5.627949in}}%
\pgfpathlineto{\pgfqpoint{6.048334in}{5.479986in}}%
\pgfpathlineto{\pgfqpoint{6.049421in}{5.125382in}}%
\pgfpathlineto{\pgfqpoint{6.050042in}{5.265766in}}%
\pgfpathlineto{\pgfqpoint{6.051285in}{5.701657in}}%
\pgfpathlineto{\pgfqpoint{6.051751in}{5.640288in}}%
\pgfpathlineto{\pgfqpoint{6.053459in}{5.065158in}}%
\pgfpathlineto{\pgfqpoint{6.054080in}{5.205487in}}%
\pgfpathlineto{\pgfqpoint{6.055633in}{5.727699in}}%
\pgfpathlineto{\pgfqpoint{6.055944in}{5.689100in}}%
\pgfpathlineto{\pgfqpoint{6.057652in}{5.003243in}}%
\pgfpathlineto{\pgfqpoint{6.058429in}{5.163436in}}%
\pgfpathlineto{\pgfqpoint{6.059671in}{5.739856in}}%
\pgfpathlineto{\pgfqpoint{6.060292in}{5.588005in}}%
\pgfpathlineto{\pgfqpoint{6.061845in}{5.021580in}}%
\pgfpathlineto{\pgfqpoint{6.062311in}{5.152823in}}%
\pgfpathlineto{\pgfqpoint{6.063709in}{5.809403in}}%
\pgfpathlineto{\pgfqpoint{6.064175in}{5.724355in}}%
\pgfpathlineto{\pgfqpoint{6.065883in}{5.017909in}}%
\pgfpathlineto{\pgfqpoint{6.066504in}{5.153604in}}%
\pgfpathlineto{\pgfqpoint{6.068057in}{5.746180in}}%
\pgfpathlineto{\pgfqpoint{6.068523in}{5.666620in}}%
\pgfpathlineto{\pgfqpoint{6.070076in}{4.997464in}}%
\pgfpathlineto{\pgfqpoint{6.070853in}{5.146771in}}%
\pgfpathlineto{\pgfqpoint{6.072250in}{5.738729in}}%
\pgfpathlineto{\pgfqpoint{6.072872in}{5.585933in}}%
\pgfpathlineto{\pgfqpoint{6.074580in}{5.036772in}}%
\pgfpathlineto{\pgfqpoint{6.074891in}{5.113951in}}%
\pgfpathlineto{\pgfqpoint{6.076444in}{5.784688in}}%
\pgfpathlineto{\pgfqpoint{6.077065in}{5.631020in}}%
\pgfpathlineto{\pgfqpoint{6.078618in}{5.078351in}}%
\pgfpathlineto{\pgfqpoint{6.079084in}{5.157693in}}%
\pgfpathlineto{\pgfqpoint{6.080637in}{5.664167in}}%
\pgfpathlineto{\pgfqpoint{6.081413in}{5.536485in}}%
\pgfpathlineto{\pgfqpoint{6.082966in}{5.124673in}}%
\pgfpathlineto{\pgfqpoint{6.083588in}{5.215719in}}%
\pgfpathlineto{\pgfqpoint{6.085451in}{5.602598in}}%
\pgfpathlineto{\pgfqpoint{6.085917in}{5.503593in}}%
\pgfpathlineto{\pgfqpoint{6.087625in}{5.169560in}}%
\pgfpathlineto{\pgfqpoint{6.087936in}{5.196928in}}%
\pgfpathlineto{\pgfqpoint{6.089489in}{5.655153in}}%
\pgfpathlineto{\pgfqpoint{6.090265in}{5.519312in}}%
\pgfpathlineto{\pgfqpoint{6.091508in}{5.168560in}}%
\pgfpathlineto{\pgfqpoint{6.091974in}{5.244086in}}%
\pgfpathlineto{\pgfqpoint{6.093682in}{5.550787in}}%
\pgfpathlineto{\pgfqpoint{6.094148in}{5.490726in}}%
\pgfpathlineto{\pgfqpoint{6.095856in}{5.335459in}}%
\pgfpathlineto{\pgfqpoint{6.096167in}{5.322120in}}%
\pgfpathlineto{\pgfqpoint{6.096788in}{5.341547in}}%
\pgfpathlineto{\pgfqpoint{6.097099in}{5.347780in}}%
\pgfpathlineto{\pgfqpoint{6.097409in}{5.333223in}}%
\pgfpathlineto{\pgfqpoint{6.097875in}{5.305237in}}%
\pgfpathlineto{\pgfqpoint{6.098341in}{5.342492in}}%
\pgfpathlineto{\pgfqpoint{6.099273in}{5.486292in}}%
\pgfpathlineto{\pgfqpoint{6.099739in}{5.442387in}}%
\pgfpathlineto{\pgfqpoint{6.101447in}{5.247103in}}%
\pgfpathlineto{\pgfqpoint{6.101758in}{5.269892in}}%
\pgfpathlineto{\pgfqpoint{6.103156in}{5.601798in}}%
\pgfpathlineto{\pgfqpoint{6.103777in}{5.500031in}}%
\pgfpathlineto{\pgfqpoint{6.105174in}{5.218226in}}%
\pgfpathlineto{\pgfqpoint{6.105640in}{5.295170in}}%
\pgfpathlineto{\pgfqpoint{6.106883in}{5.488291in}}%
\pgfpathlineto{\pgfqpoint{6.107349in}{5.477297in}}%
\pgfpathlineto{\pgfqpoint{6.108125in}{5.365825in}}%
\pgfpathlineto{\pgfqpoint{6.108746in}{5.288446in}}%
\pgfpathlineto{\pgfqpoint{6.109212in}{5.339966in}}%
\pgfpathlineto{\pgfqpoint{6.110455in}{5.467647in}}%
\pgfpathlineto{\pgfqpoint{6.110921in}{5.444041in}}%
\pgfpathlineto{\pgfqpoint{6.112163in}{5.215737in}}%
\pgfpathlineto{\pgfqpoint{6.112784in}{5.300803in}}%
\pgfpathlineto{\pgfqpoint{6.113871in}{5.535667in}}%
\pgfpathlineto{\pgfqpoint{6.114337in}{5.481858in}}%
\pgfpathlineto{\pgfqpoint{6.115735in}{5.223297in}}%
\pgfpathlineto{\pgfqpoint{6.116201in}{5.251610in}}%
\pgfpathlineto{\pgfqpoint{6.117599in}{5.649956in}}%
\pgfpathlineto{\pgfqpoint{6.118375in}{5.445640in}}%
\pgfpathlineto{\pgfqpoint{6.119617in}{5.213065in}}%
\pgfpathlineto{\pgfqpoint{6.119928in}{5.232565in}}%
\pgfpathlineto{\pgfqpoint{6.121170in}{5.550824in}}%
\pgfpathlineto{\pgfqpoint{6.121947in}{5.452527in}}%
\pgfpathlineto{\pgfqpoint{6.123345in}{5.253318in}}%
\pgfpathlineto{\pgfqpoint{6.123811in}{5.300095in}}%
\pgfpathlineto{\pgfqpoint{6.125053in}{5.517022in}}%
\pgfpathlineto{\pgfqpoint{6.125674in}{5.480713in}}%
\pgfpathlineto{\pgfqpoint{6.127072in}{5.191494in}}%
\pgfpathlineto{\pgfqpoint{6.127848in}{5.317268in}}%
\pgfpathlineto{\pgfqpoint{6.129091in}{5.561982in}}%
\pgfpathlineto{\pgfqpoint{6.129401in}{5.514660in}}%
\pgfpathlineto{\pgfqpoint{6.130644in}{5.193548in}}%
\pgfpathlineto{\pgfqpoint{6.131265in}{5.239525in}}%
\pgfpathlineto{\pgfqpoint{6.132352in}{5.572213in}}%
\pgfpathlineto{\pgfqpoint{6.132818in}{5.650664in}}%
\pgfpathlineto{\pgfqpoint{6.133284in}{5.533523in}}%
\pgfpathlineto{\pgfqpoint{6.134837in}{5.233183in}}%
\pgfpathlineto{\pgfqpoint{6.134992in}{5.240343in}}%
\pgfpathlineto{\pgfqpoint{6.135769in}{5.432319in}}%
\pgfpathlineto{\pgfqpoint{6.136390in}{5.548279in}}%
\pgfpathlineto{\pgfqpoint{6.136856in}{5.489927in}}%
\pgfpathlineto{\pgfqpoint{6.138564in}{5.283248in}}%
\pgfpathlineto{\pgfqpoint{6.138875in}{5.294116in}}%
\pgfpathlineto{\pgfqpoint{6.140428in}{5.472663in}}%
\pgfpathlineto{\pgfqpoint{6.141204in}{5.448566in}}%
\pgfpathlineto{\pgfqpoint{6.142136in}{5.316032in}}%
\pgfpathlineto{\pgfqpoint{6.142757in}{5.260115in}}%
\pgfpathlineto{\pgfqpoint{6.143223in}{5.295006in}}%
\pgfpathlineto{\pgfqpoint{6.144932in}{5.515514in}}%
\pgfpathlineto{\pgfqpoint{6.145398in}{5.440697in}}%
\pgfpathlineto{\pgfqpoint{6.146485in}{5.214101in}}%
\pgfpathlineto{\pgfqpoint{6.147106in}{5.262186in}}%
\pgfpathlineto{\pgfqpoint{6.148659in}{5.590858in}}%
\pgfpathlineto{\pgfqpoint{6.149280in}{5.497287in}}%
\pgfpathlineto{\pgfqpoint{6.150522in}{5.234873in}}%
\pgfpathlineto{\pgfqpoint{6.150988in}{5.289027in}}%
\pgfpathlineto{\pgfqpoint{6.152231in}{5.512879in}}%
\pgfpathlineto{\pgfqpoint{6.152852in}{5.465103in}}%
\pgfpathlineto{\pgfqpoint{6.154250in}{5.275543in}}%
\pgfpathlineto{\pgfqpoint{6.154716in}{5.320175in}}%
\pgfpathlineto{\pgfqpoint{6.155647in}{5.457161in}}%
\pgfpathlineto{\pgfqpoint{6.156269in}{5.419689in}}%
\pgfpathlineto{\pgfqpoint{6.158132in}{5.363408in}}%
\pgfpathlineto{\pgfqpoint{6.158909in}{5.407114in}}%
\pgfpathlineto{\pgfqpoint{6.159375in}{5.381981in}}%
\pgfpathlineto{\pgfqpoint{6.159996in}{5.313579in}}%
\pgfpathlineto{\pgfqpoint{6.160462in}{5.342001in}}%
\pgfpathlineto{\pgfqpoint{6.161394in}{5.457289in}}%
\pgfpathlineto{\pgfqpoint{6.161859in}{5.416618in}}%
\pgfpathlineto{\pgfqpoint{6.163723in}{5.264167in}}%
\pgfpathlineto{\pgfqpoint{6.163878in}{5.265930in}}%
\pgfpathlineto{\pgfqpoint{6.164655in}{5.419853in}}%
\pgfpathlineto{\pgfqpoint{6.165276in}{5.530288in}}%
\pgfpathlineto{\pgfqpoint{6.165897in}{5.477260in}}%
\pgfpathlineto{\pgfqpoint{6.167450in}{5.254027in}}%
\pgfpathlineto{\pgfqpoint{6.167916in}{5.307763in}}%
\pgfpathlineto{\pgfqpoint{6.168848in}{5.514333in}}%
\pgfpathlineto{\pgfqpoint{6.169469in}{5.449874in}}%
\pgfpathlineto{\pgfqpoint{6.171178in}{5.260333in}}%
\pgfpathlineto{\pgfqpoint{6.171488in}{5.283685in}}%
\pgfpathlineto{\pgfqpoint{6.172575in}{5.505991in}}%
\pgfpathlineto{\pgfqpoint{6.173197in}{5.424378in}}%
\pgfpathlineto{\pgfqpoint{6.174594in}{5.333387in}}%
\pgfpathlineto{\pgfqpoint{6.174750in}{5.334623in}}%
\pgfpathlineto{\pgfqpoint{6.175371in}{5.391976in}}%
\pgfpathlineto{\pgfqpoint{6.176147in}{5.475952in}}%
\pgfpathlineto{\pgfqpoint{6.176613in}{5.432428in}}%
\pgfpathlineto{\pgfqpoint{6.177700in}{5.293698in}}%
\pgfpathlineto{\pgfqpoint{6.178166in}{5.326627in}}%
\pgfpathlineto{\pgfqpoint{6.179098in}{5.458397in}}%
\pgfpathlineto{\pgfqpoint{6.179719in}{5.410276in}}%
\pgfpathlineto{\pgfqpoint{6.181427in}{5.301385in}}%
\pgfpathlineto{\pgfqpoint{6.181583in}{5.303111in}}%
\pgfpathlineto{\pgfqpoint{6.182049in}{5.338748in}}%
\pgfpathlineto{\pgfqpoint{6.183136in}{5.488382in}}%
\pgfpathlineto{\pgfqpoint{6.183602in}{5.441987in}}%
\pgfpathlineto{\pgfqpoint{6.185621in}{5.320593in}}%
\pgfpathlineto{\pgfqpoint{6.185931in}{5.336803in}}%
\pgfpathlineto{\pgfqpoint{6.186863in}{5.473662in}}%
\pgfpathlineto{\pgfqpoint{6.187484in}{5.417854in}}%
\pgfpathlineto{\pgfqpoint{6.189348in}{5.312561in}}%
\pgfpathlineto{\pgfqpoint{6.189503in}{5.307763in}}%
\pgfpathlineto{\pgfqpoint{6.189814in}{5.328408in}}%
\pgfpathlineto{\pgfqpoint{6.190746in}{5.491780in}}%
\pgfpathlineto{\pgfqpoint{6.191367in}{5.409313in}}%
\pgfpathlineto{\pgfqpoint{6.191988in}{5.343873in}}%
\pgfpathlineto{\pgfqpoint{6.192609in}{5.369187in}}%
\pgfpathlineto{\pgfqpoint{6.192765in}{5.369205in}}%
\pgfpathlineto{\pgfqpoint{6.193386in}{5.351923in}}%
\pgfpathlineto{\pgfqpoint{6.193541in}{5.360101in}}%
\pgfpathlineto{\pgfqpoint{6.194473in}{5.479823in}}%
\pgfpathlineto{\pgfqpoint{6.194939in}{5.432519in}}%
\pgfpathlineto{\pgfqpoint{6.195871in}{5.310489in}}%
\pgfpathlineto{\pgfqpoint{6.196336in}{5.341910in}}%
\pgfpathlineto{\pgfqpoint{6.197734in}{5.448275in}}%
\pgfpathlineto{\pgfqpoint{6.198200in}{5.419162in}}%
\pgfpathlineto{\pgfqpoint{6.199132in}{5.289264in}}%
\pgfpathlineto{\pgfqpoint{6.199753in}{5.337912in}}%
\pgfpathlineto{\pgfqpoint{6.201617in}{5.427485in}}%
\pgfpathlineto{\pgfqpoint{6.202083in}{5.403152in}}%
\pgfpathlineto{\pgfqpoint{6.202859in}{5.349888in}}%
\pgfpathlineto{\pgfqpoint{6.203325in}{5.381290in}}%
\pgfpathlineto{\pgfqpoint{6.203946in}{5.420343in}}%
\pgfpathlineto{\pgfqpoint{6.204412in}{5.397010in}}%
\pgfpathlineto{\pgfqpoint{6.205033in}{5.367933in}}%
\pgfpathlineto{\pgfqpoint{6.205499in}{5.385525in}}%
\pgfpathlineto{\pgfqpoint{6.205965in}{5.395683in}}%
\pgfpathlineto{\pgfqpoint{6.206431in}{5.383053in}}%
\pgfpathlineto{\pgfqpoint{6.206742in}{5.377365in}}%
\pgfpathlineto{\pgfqpoint{6.207052in}{5.385870in}}%
\pgfpathlineto{\pgfqpoint{6.207673in}{5.407913in}}%
\pgfpathlineto{\pgfqpoint{6.207984in}{5.397373in}}%
\pgfpathlineto{\pgfqpoint{6.208761in}{5.337748in}}%
\pgfpathlineto{\pgfqpoint{6.209226in}{5.360501in}}%
\pgfpathlineto{\pgfqpoint{6.210003in}{5.427031in}}%
\pgfpathlineto{\pgfqpoint{6.210624in}{5.398918in}}%
\pgfpathlineto{\pgfqpoint{6.212488in}{5.357575in}}%
\pgfpathlineto{\pgfqpoint{6.212643in}{5.353795in}}%
\pgfpathlineto{\pgfqpoint{6.212954in}{5.367952in}}%
\pgfpathlineto{\pgfqpoint{6.213886in}{5.439643in}}%
\pgfpathlineto{\pgfqpoint{6.214507in}{5.399881in}}%
\pgfpathlineto{\pgfqpoint{6.215283in}{5.353849in}}%
\pgfpathlineto{\pgfqpoint{6.215749in}{5.367770in}}%
\pgfpathlineto{\pgfqpoint{6.217457in}{5.412838in}}%
\pgfpathlineto{\pgfqpoint{6.217768in}{5.405078in}}%
\pgfpathlineto{\pgfqpoint{6.218855in}{5.324501in}}%
\pgfpathlineto{\pgfqpoint{6.219476in}{5.359429in}}%
\pgfpathlineto{\pgfqpoint{6.220719in}{5.408622in}}%
\pgfpathlineto{\pgfqpoint{6.221029in}{5.408331in}}%
\pgfpathlineto{\pgfqpoint{6.221806in}{5.380491in}}%
\pgfpathlineto{\pgfqpoint{6.222427in}{5.360519in}}%
\pgfpathlineto{\pgfqpoint{6.222893in}{5.378292in}}%
\pgfpathlineto{\pgfqpoint{6.223670in}{5.408440in}}%
\pgfpathlineto{\pgfqpoint{6.224291in}{5.396010in}}%
\pgfpathlineto{\pgfqpoint{6.225844in}{5.363626in}}%
\pgfpathlineto{\pgfqpoint{6.226310in}{5.373676in}}%
\pgfpathlineto{\pgfqpoint{6.227241in}{5.408640in}}%
\pgfpathlineto{\pgfqpoint{6.227707in}{5.394702in}}%
\pgfpathlineto{\pgfqpoint{6.229105in}{5.365280in}}%
\pgfpathlineto{\pgfqpoint{6.229416in}{5.369696in}}%
\pgfpathlineto{\pgfqpoint{6.230347in}{5.412202in}}%
\pgfpathlineto{\pgfqpoint{6.230813in}{5.389177in}}%
\pgfpathlineto{\pgfqpoint{6.231435in}{5.357012in}}%
\pgfpathlineto{\pgfqpoint{6.231901in}{5.382526in}}%
\pgfpathlineto{\pgfqpoint{6.232366in}{5.407750in}}%
\pgfpathlineto{\pgfqpoint{6.232988in}{5.385561in}}%
\pgfpathlineto{\pgfqpoint{6.233298in}{5.374239in}}%
\pgfpathlineto{\pgfqpoint{6.233764in}{5.388450in}}%
\pgfpathlineto{\pgfqpoint{6.234230in}{5.408622in}}%
\pgfpathlineto{\pgfqpoint{6.234696in}{5.392866in}}%
\pgfpathlineto{\pgfqpoint{6.235317in}{5.357084in}}%
\pgfpathlineto{\pgfqpoint{6.235783in}{5.375366in}}%
\pgfpathlineto{\pgfqpoint{6.236404in}{5.405787in}}%
\pgfpathlineto{\pgfqpoint{6.236870in}{5.391249in}}%
\pgfpathlineto{\pgfqpoint{6.237491in}{5.373458in}}%
\pgfpathlineto{\pgfqpoint{6.237957in}{5.388650in}}%
\pgfpathlineto{\pgfqpoint{6.238113in}{5.389232in}}%
\pgfpathlineto{\pgfqpoint{6.238268in}{5.386615in}}%
\pgfpathlineto{\pgfqpoint{6.239200in}{5.341456in}}%
\pgfpathlineto{\pgfqpoint{6.239666in}{5.365589in}}%
\pgfpathlineto{\pgfqpoint{6.240442in}{5.411621in}}%
\pgfpathlineto{\pgfqpoint{6.241063in}{5.394902in}}%
\pgfpathlineto{\pgfqpoint{6.242927in}{5.366280in}}%
\pgfpathlineto{\pgfqpoint{6.243082in}{5.368915in}}%
\pgfpathlineto{\pgfqpoint{6.244169in}{5.409185in}}%
\pgfpathlineto{\pgfqpoint{6.244635in}{5.395174in}}%
\pgfpathlineto{\pgfqpoint{6.245567in}{5.374439in}}%
\pgfpathlineto{\pgfqpoint{6.246033in}{5.375330in}}%
\pgfpathlineto{\pgfqpoint{6.247586in}{5.403025in}}%
\pgfpathlineto{\pgfqpoint{6.248052in}{5.394247in}}%
\pgfpathlineto{\pgfqpoint{6.248984in}{5.364826in}}%
\pgfpathlineto{\pgfqpoint{6.249450in}{5.374167in}}%
\pgfpathlineto{\pgfqpoint{6.250226in}{5.400263in}}%
\pgfpathlineto{\pgfqpoint{6.250847in}{5.389795in}}%
\pgfpathlineto{\pgfqpoint{6.251624in}{5.376184in}}%
\pgfpathlineto{\pgfqpoint{6.252245in}{5.377474in}}%
\pgfpathlineto{\pgfqpoint{6.252556in}{5.375984in}}%
\pgfpathlineto{\pgfqpoint{6.252866in}{5.378255in}}%
\pgfpathlineto{\pgfqpoint{6.253953in}{5.415128in}}%
\pgfpathlineto{\pgfqpoint{6.254419in}{5.396137in}}%
\pgfpathlineto{\pgfqpoint{6.255040in}{5.366152in}}%
\pgfpathlineto{\pgfqpoint{6.255662in}{5.382871in}}%
\pgfpathlineto{\pgfqpoint{6.256128in}{5.388868in}}%
\pgfpathlineto{\pgfqpoint{6.256593in}{5.379909in}}%
\pgfpathlineto{\pgfqpoint{6.256749in}{5.377656in}}%
\pgfpathlineto{\pgfqpoint{6.257215in}{5.383380in}}%
\pgfpathlineto{\pgfqpoint{6.257681in}{5.392630in}}%
\pgfpathlineto{\pgfqpoint{6.258146in}{5.377856in}}%
\pgfpathlineto{\pgfqpoint{6.258612in}{5.358320in}}%
\pgfpathlineto{\pgfqpoint{6.259078in}{5.369442in}}%
\pgfpathlineto{\pgfqpoint{6.259699in}{5.401044in}}%
\pgfpathlineto{\pgfqpoint{6.260165in}{5.386251in}}%
\pgfpathlineto{\pgfqpoint{6.260787in}{5.363118in}}%
\pgfpathlineto{\pgfqpoint{6.261253in}{5.383616in}}%
\pgfpathlineto{\pgfqpoint{6.261718in}{5.401989in}}%
\pgfpathlineto{\pgfqpoint{6.262184in}{5.388905in}}%
\pgfpathlineto{\pgfqpoint{6.262650in}{5.374893in}}%
\pgfpathlineto{\pgfqpoint{6.263116in}{5.389686in}}%
\pgfpathlineto{\pgfqpoint{6.263737in}{5.409585in}}%
\pgfpathlineto{\pgfqpoint{6.264048in}{5.395574in}}%
\pgfpathlineto{\pgfqpoint{6.264824in}{5.361555in}}%
\pgfpathlineto{\pgfqpoint{6.265290in}{5.381690in}}%
\pgfpathlineto{\pgfqpoint{6.265912in}{5.406678in}}%
\pgfpathlineto{\pgfqpoint{6.266533in}{5.391013in}}%
\pgfpathlineto{\pgfqpoint{6.267930in}{5.373058in}}%
\pgfpathlineto{\pgfqpoint{6.268086in}{5.373494in}}%
\pgfpathlineto{\pgfqpoint{6.268862in}{5.392085in}}%
\pgfpathlineto{\pgfqpoint{6.269328in}{5.401444in}}%
\pgfpathlineto{\pgfqpoint{6.269949in}{5.392739in}}%
\pgfpathlineto{\pgfqpoint{6.271347in}{5.368042in}}%
\pgfpathlineto{\pgfqpoint{6.271968in}{5.376820in}}%
\pgfpathlineto{\pgfqpoint{6.272590in}{5.394556in}}%
\pgfpathlineto{\pgfqpoint{6.273211in}{5.387433in}}%
\pgfpathlineto{\pgfqpoint{6.273366in}{5.384071in}}%
\pgfpathlineto{\pgfqpoint{6.273987in}{5.388305in}}%
\pgfpathlineto{\pgfqpoint{6.274298in}{5.391885in}}%
\pgfpathlineto{\pgfqpoint{6.274764in}{5.387778in}}%
\pgfpathlineto{\pgfqpoint{6.275540in}{5.370568in}}%
\pgfpathlineto{\pgfqpoint{6.276006in}{5.376565in}}%
\pgfpathlineto{\pgfqpoint{6.276783in}{5.392866in}}%
\pgfpathlineto{\pgfqpoint{6.277249in}{5.385561in}}%
\pgfpathlineto{\pgfqpoint{6.278025in}{5.369024in}}%
\pgfpathlineto{\pgfqpoint{6.278491in}{5.376420in}}%
\pgfpathlineto{\pgfqpoint{6.279267in}{5.388141in}}%
\pgfpathlineto{\pgfqpoint{6.279889in}{5.384507in}}%
\pgfpathlineto{\pgfqpoint{6.280665in}{5.397010in}}%
\pgfpathlineto{\pgfqpoint{6.281131in}{5.389014in}}%
\pgfpathlineto{\pgfqpoint{6.281908in}{5.368751in}}%
\pgfpathlineto{\pgfqpoint{6.282218in}{5.377946in}}%
\pgfpathlineto{\pgfqpoint{6.283150in}{5.408586in}}%
\pgfpathlineto{\pgfqpoint{6.283616in}{5.398064in}}%
\pgfpathlineto{\pgfqpoint{6.285480in}{5.367733in}}%
\pgfpathlineto{\pgfqpoint{6.286101in}{5.397900in}}%
\pgfpathlineto{\pgfqpoint{6.286411in}{5.412402in}}%
\pgfpathlineto{\pgfqpoint{6.287033in}{5.392357in}}%
\pgfpathlineto{\pgfqpoint{6.287654in}{5.368569in}}%
\pgfpathlineto{\pgfqpoint{6.288120in}{5.381708in}}%
\pgfpathlineto{\pgfqpoint{6.288586in}{5.390340in}}%
\pgfpathlineto{\pgfqpoint{6.289051in}{5.376238in}}%
\pgfpathlineto{\pgfqpoint{6.289517in}{5.365080in}}%
\pgfpathlineto{\pgfqpoint{6.289983in}{5.378165in}}%
\pgfpathlineto{\pgfqpoint{6.290605in}{5.392830in}}%
\pgfpathlineto{\pgfqpoint{6.291070in}{5.378928in}}%
\pgfpathlineto{\pgfqpoint{6.291381in}{5.371404in}}%
\pgfpathlineto{\pgfqpoint{6.291847in}{5.381145in}}%
\pgfpathlineto{\pgfqpoint{6.292468in}{5.403061in}}%
\pgfpathlineto{\pgfqpoint{6.293089in}{5.387633in}}%
\pgfpathlineto{\pgfqpoint{6.293711in}{5.376456in}}%
\pgfpathlineto{\pgfqpoint{6.294332in}{5.383326in}}%
\pgfpathlineto{\pgfqpoint{6.294642in}{5.380872in}}%
\pgfpathlineto{\pgfqpoint{6.295108in}{5.378873in}}%
\pgfpathlineto{\pgfqpoint{6.295419in}{5.382199in}}%
\pgfpathlineto{\pgfqpoint{6.296040in}{5.396355in}}%
\pgfpathlineto{\pgfqpoint{6.296506in}{5.383943in}}%
\pgfpathlineto{\pgfqpoint{6.297282in}{5.351651in}}%
\pgfpathlineto{\pgfqpoint{6.297748in}{5.364898in}}%
\pgfpathlineto{\pgfqpoint{6.298991in}{5.401317in}}%
\pgfpathlineto{\pgfqpoint{6.299457in}{5.400880in}}%
\pgfpathlineto{\pgfqpoint{6.300544in}{5.366934in}}%
\pgfpathlineto{\pgfqpoint{6.301010in}{5.380945in}}%
\pgfpathlineto{\pgfqpoint{6.301786in}{5.417290in}}%
\pgfpathlineto{\pgfqpoint{6.302407in}{5.405769in}}%
\pgfpathlineto{\pgfqpoint{6.303495in}{5.382144in}}%
\pgfpathlineto{\pgfqpoint{6.304116in}{5.352614in}}%
\pgfpathlineto{\pgfqpoint{6.304582in}{5.376402in}}%
\pgfpathlineto{\pgfqpoint{6.305358in}{5.422233in}}%
\pgfpathlineto{\pgfqpoint{6.305824in}{5.397246in}}%
\pgfpathlineto{\pgfqpoint{6.306445in}{5.372876in}}%
\pgfpathlineto{\pgfqpoint{6.307222in}{5.378037in}}%
\pgfpathlineto{\pgfqpoint{6.307998in}{5.358683in}}%
\pgfpathlineto{\pgfqpoint{6.308619in}{5.372949in}}%
\pgfpathlineto{\pgfqpoint{6.309241in}{5.385470in}}%
\pgfpathlineto{\pgfqpoint{6.310017in}{5.384452in}}%
\pgfpathlineto{\pgfqpoint{6.310638in}{5.393030in}}%
\pgfpathlineto{\pgfqpoint{6.311104in}{5.385979in}}%
\pgfpathlineto{\pgfqpoint{6.311726in}{5.373858in}}%
\pgfpathlineto{\pgfqpoint{6.312191in}{5.382362in}}%
\pgfpathlineto{\pgfqpoint{6.312657in}{5.392503in}}%
\pgfpathlineto{\pgfqpoint{6.313279in}{5.382090in}}%
\pgfpathlineto{\pgfqpoint{6.313744in}{5.376983in}}%
\pgfpathlineto{\pgfqpoint{6.314210in}{5.381981in}}%
\pgfpathlineto{\pgfqpoint{6.314521in}{5.386397in}}%
\pgfpathlineto{\pgfqpoint{6.314987in}{5.379491in}}%
\pgfpathlineto{\pgfqpoint{6.315763in}{5.357284in}}%
\pgfpathlineto{\pgfqpoint{6.316229in}{5.367770in}}%
\pgfpathlineto{\pgfqpoint{6.317161in}{5.404679in}}%
\pgfpathlineto{\pgfqpoint{6.317782in}{5.396028in}}%
\pgfpathlineto{\pgfqpoint{6.318714in}{5.374185in}}%
\pgfpathlineto{\pgfqpoint{6.319025in}{5.382490in}}%
\pgfpathlineto{\pgfqpoint{6.319956in}{5.417945in}}%
\pgfpathlineto{\pgfqpoint{6.320888in}{5.409022in}}%
\pgfpathlineto{\pgfqpoint{6.321820in}{5.377765in}}%
\pgfpathlineto{\pgfqpoint{6.322286in}{5.356285in}}%
\pgfpathlineto{\pgfqpoint{6.322752in}{5.376620in}}%
\pgfpathlineto{\pgfqpoint{6.323528in}{5.424832in}}%
\pgfpathlineto{\pgfqpoint{6.323994in}{5.402425in}}%
\pgfpathlineto{\pgfqpoint{6.325858in}{5.350015in}}%
\pgfpathlineto{\pgfqpoint{6.326169in}{5.345199in}}%
\pgfpathlineto{\pgfqpoint{6.326479in}{5.357429in}}%
\pgfpathlineto{\pgfqpoint{6.328187in}{5.386179in}}%
\pgfpathlineto{\pgfqpoint{6.328653in}{5.395429in}}%
\pgfpathlineto{\pgfqpoint{6.328964in}{5.386451in}}%
\pgfpathlineto{\pgfqpoint{6.329585in}{5.363027in}}%
\pgfpathlineto{\pgfqpoint{6.330206in}{5.379164in}}%
\pgfpathlineto{\pgfqpoint{6.330828in}{5.395501in}}%
\pgfpathlineto{\pgfqpoint{6.331294in}{5.381745in}}%
\pgfpathlineto{\pgfqpoint{6.331604in}{5.372931in}}%
\pgfpathlineto{\pgfqpoint{6.332225in}{5.383780in}}%
\pgfpathlineto{\pgfqpoint{6.332536in}{5.390286in}}%
\pgfpathlineto{\pgfqpoint{6.333002in}{5.381981in}}%
\pgfpathlineto{\pgfqpoint{6.333623in}{5.363917in}}%
\pgfpathlineto{\pgfqpoint{6.334089in}{5.372277in}}%
\pgfpathlineto{\pgfqpoint{6.335021in}{5.395156in}}%
\pgfpathlineto{\pgfqpoint{6.335642in}{5.390595in}}%
\pgfpathlineto{\pgfqpoint{6.335797in}{5.389323in}}%
\pgfpathlineto{\pgfqpoint{6.336263in}{5.393957in}}%
\pgfpathlineto{\pgfqpoint{6.336418in}{5.394157in}}%
\pgfpathlineto{\pgfqpoint{6.338127in}{5.416000in}}%
\pgfpathlineto{\pgfqpoint{6.338282in}{5.413511in}}%
\pgfpathlineto{\pgfqpoint{6.339990in}{5.376256in}}%
\pgfpathlineto{\pgfqpoint{6.340301in}{5.389068in}}%
\pgfpathlineto{\pgfqpoint{6.340922in}{5.407604in}}%
\pgfpathlineto{\pgfqpoint{6.341543in}{5.396083in}}%
\pgfpathlineto{\pgfqpoint{6.343407in}{5.347580in}}%
\pgfpathlineto{\pgfqpoint{6.344028in}{5.353795in}}%
\pgfpathlineto{\pgfqpoint{6.345737in}{5.391194in}}%
\pgfpathlineto{\pgfqpoint{6.346047in}{5.385852in}}%
\pgfpathlineto{\pgfqpoint{6.346824in}{5.367334in}}%
\pgfpathlineto{\pgfqpoint{6.347290in}{5.373367in}}%
\pgfpathlineto{\pgfqpoint{6.347911in}{5.380400in}}%
\pgfpathlineto{\pgfqpoint{6.348532in}{5.377310in}}%
\pgfpathlineto{\pgfqpoint{6.348687in}{5.375966in}}%
\pgfpathlineto{\pgfqpoint{6.348998in}{5.380254in}}%
\pgfpathlineto{\pgfqpoint{6.349619in}{5.387887in}}%
\pgfpathlineto{\pgfqpoint{6.350240in}{5.381545in}}%
\pgfpathlineto{\pgfqpoint{6.350862in}{5.375675in}}%
\pgfpathlineto{\pgfqpoint{6.351172in}{5.379836in}}%
\pgfpathlineto{\pgfqpoint{6.353968in}{5.413438in}}%
\pgfpathlineto{\pgfqpoint{6.355055in}{5.414746in}}%
\pgfpathlineto{\pgfqpoint{6.354278in}{5.412874in}}%
\pgfpathlineto{\pgfqpoint{6.355210in}{5.414546in}}%
\pgfpathlineto{\pgfqpoint{6.355986in}{5.397991in}}%
\pgfpathlineto{\pgfqpoint{6.356608in}{5.386288in}}%
\pgfpathlineto{\pgfqpoint{6.357074in}{5.393466in}}%
\pgfpathlineto{\pgfqpoint{6.357384in}{5.400426in}}%
\pgfpathlineto{\pgfqpoint{6.358005in}{5.390940in}}%
\pgfpathlineto{\pgfqpoint{6.360180in}{5.348725in}}%
\pgfpathlineto{\pgfqpoint{6.360646in}{5.355158in}}%
\pgfpathlineto{\pgfqpoint{6.362664in}{5.381926in}}%
\pgfpathlineto{\pgfqpoint{6.364373in}{5.379019in}}%
\pgfpathlineto{\pgfqpoint{6.364994in}{5.377910in}}%
\pgfpathlineto{\pgfqpoint{6.364839in}{5.379637in}}%
\pgfpathlineto{\pgfqpoint{6.365460in}{5.379255in}}%
\pgfpathlineto{\pgfqpoint{6.366547in}{5.385870in}}%
\pgfpathlineto{\pgfqpoint{6.367013in}{5.384925in}}%
\pgfpathlineto{\pgfqpoint{6.367323in}{5.383653in}}%
\pgfpathlineto{\pgfqpoint{6.367634in}{5.386215in}}%
\pgfpathlineto{\pgfqpoint{6.367789in}{5.386142in}}%
\pgfpathlineto{\pgfqpoint{6.369964in}{5.403515in}}%
\pgfpathlineto{\pgfqpoint{6.371206in}{5.408531in}}%
\pgfpathlineto{\pgfqpoint{6.371361in}{5.407277in}}%
\pgfpathlineto{\pgfqpoint{6.377263in}{5.362863in}}%
\pgfpathlineto{\pgfqpoint{6.377884in}{5.366825in}}%
\pgfpathlineto{\pgfqpoint{6.379903in}{5.375566in}}%
\pgfpathlineto{\pgfqpoint{6.380058in}{5.375148in}}%
\pgfpathlineto{\pgfqpoint{6.380524in}{5.376402in}}%
\pgfpathlineto{\pgfqpoint{6.383630in}{5.388178in}}%
\pgfpathlineto{\pgfqpoint{6.383785in}{5.385470in}}%
\pgfpathlineto{\pgfqpoint{6.384407in}{5.389813in}}%
\pgfpathlineto{\pgfqpoint{6.384562in}{5.388687in}}%
\pgfpathlineto{\pgfqpoint{6.385649in}{5.393630in}}%
\pgfpathlineto{\pgfqpoint{6.384873in}{5.388232in}}%
\pgfpathlineto{\pgfqpoint{6.385804in}{5.392884in}}%
\pgfpathlineto{\pgfqpoint{6.386891in}{5.399063in}}%
\pgfpathlineto{\pgfqpoint{6.387823in}{5.396901in}}%
\pgfpathlineto{\pgfqpoint{6.388910in}{5.394992in}}%
\pgfpathlineto{\pgfqpoint{6.389066in}{5.395320in}}%
\pgfpathlineto{\pgfqpoint{6.390774in}{5.388141in}}%
\pgfpathlineto{\pgfqpoint{6.389532in}{5.396156in}}%
\pgfpathlineto{\pgfqpoint{6.390929in}{5.388378in}}%
\pgfpathlineto{\pgfqpoint{6.391085in}{5.388923in}}%
\pgfpathlineto{\pgfqpoint{6.391240in}{5.388051in}}%
\pgfpathlineto{\pgfqpoint{6.392327in}{5.380636in}}%
\pgfpathlineto{\pgfqpoint{6.392482in}{5.381672in}}%
\pgfpathlineto{\pgfqpoint{6.392638in}{5.386397in}}%
\pgfpathlineto{\pgfqpoint{6.393259in}{5.378037in}}%
\pgfpathlineto{\pgfqpoint{6.393569in}{5.380963in}}%
\pgfpathlineto{\pgfqpoint{6.394035in}{5.382471in}}%
\pgfpathlineto{\pgfqpoint{6.394346in}{5.373621in}}%
\pgfpathlineto{\pgfqpoint{6.394501in}{5.385052in}}%
\pgfpathlineto{\pgfqpoint{6.395433in}{5.382272in}}%
\pgfpathlineto{\pgfqpoint{6.395588in}{5.374694in}}%
\pgfpathlineto{\pgfqpoint{6.396520in}{5.380672in}}%
\pgfpathlineto{\pgfqpoint{6.396675in}{5.377347in}}%
\pgfpathlineto{\pgfqpoint{6.397607in}{5.378346in}}%
\pgfpathlineto{\pgfqpoint{6.398694in}{5.383416in}}%
\pgfpathlineto{\pgfqpoint{6.398073in}{5.377056in}}%
\pgfpathlineto{\pgfqpoint{6.398850in}{5.379128in}}%
\pgfpathlineto{\pgfqpoint{6.399005in}{5.379455in}}%
\pgfpathlineto{\pgfqpoint{6.399937in}{5.386270in}}%
\pgfpathlineto{\pgfqpoint{6.399316in}{5.376384in}}%
\pgfpathlineto{\pgfqpoint{6.400092in}{5.380890in}}%
\pgfpathlineto{\pgfqpoint{6.400403in}{5.380527in}}%
\pgfpathlineto{\pgfqpoint{6.401024in}{5.388995in}}%
\pgfpathlineto{\pgfqpoint{6.401179in}{5.377292in}}%
\pgfpathlineto{\pgfqpoint{6.401800in}{5.389813in}}%
\pgfpathlineto{\pgfqpoint{6.402111in}{5.381545in}}%
\pgfpathlineto{\pgfqpoint{6.403353in}{5.390231in}}%
\pgfpathlineto{\pgfqpoint{6.403509in}{5.377419in}}%
\pgfpathlineto{\pgfqpoint{6.403664in}{5.398082in}}%
\pgfpathlineto{\pgfqpoint{6.404441in}{5.389795in}}%
\pgfpathlineto{\pgfqpoint{6.404596in}{5.389777in}}%
\pgfpathlineto{\pgfqpoint{6.404751in}{5.383108in}}%
\pgfpathlineto{\pgfqpoint{6.404906in}{5.394175in}}%
\pgfpathlineto{\pgfqpoint{6.405683in}{5.388959in}}%
\pgfpathlineto{\pgfqpoint{6.406459in}{5.391031in}}%
\pgfpathlineto{\pgfqpoint{6.406615in}{5.384925in}}%
\pgfpathlineto{\pgfqpoint{6.407547in}{5.390595in}}%
\pgfpathlineto{\pgfqpoint{6.407702in}{5.384834in}}%
\pgfpathlineto{\pgfqpoint{6.408478in}{5.384634in}}%
\pgfpathlineto{\pgfqpoint{6.408634in}{5.391249in}}%
\pgfpathlineto{\pgfqpoint{6.408944in}{5.392685in}}%
\pgfpathlineto{\pgfqpoint{6.409566in}{5.375802in}}%
\pgfpathlineto{\pgfqpoint{6.409876in}{5.374984in}}%
\pgfpathlineto{\pgfqpoint{6.410497in}{5.397737in}}%
\pgfpathlineto{\pgfqpoint{6.410653in}{5.370423in}}%
\pgfpathlineto{\pgfqpoint{6.411584in}{5.389777in}}%
\pgfpathlineto{\pgfqpoint{6.412050in}{5.374803in}}%
\pgfpathlineto{\pgfqpoint{6.412206in}{5.393975in}}%
\pgfpathlineto{\pgfqpoint{6.412827in}{5.378546in}}%
\pgfpathlineto{\pgfqpoint{6.412982in}{5.386906in}}%
\pgfpathlineto{\pgfqpoint{6.413914in}{5.385815in}}%
\pgfpathlineto{\pgfqpoint{6.414535in}{5.381763in}}%
\pgfpathlineto{\pgfqpoint{6.414380in}{5.386960in}}%
\pgfpathlineto{\pgfqpoint{6.415156in}{5.382617in}}%
\pgfpathlineto{\pgfqpoint{6.415312in}{5.386469in}}%
\pgfpathlineto{\pgfqpoint{6.415467in}{5.381654in}}%
\pgfpathlineto{\pgfqpoint{6.416243in}{5.384707in}}%
\pgfpathlineto{\pgfqpoint{6.416709in}{5.386288in}}%
\pgfpathlineto{\pgfqpoint{6.416865in}{5.377565in}}%
\pgfpathlineto{\pgfqpoint{6.417486in}{5.391394in}}%
\pgfpathlineto{\pgfqpoint{6.417641in}{5.375293in}}%
\pgfpathlineto{\pgfqpoint{6.417952in}{5.381890in}}%
\pgfpathlineto{\pgfqpoint{6.418573in}{5.387633in}}%
\pgfpathlineto{\pgfqpoint{6.418728in}{5.380582in}}%
\pgfpathlineto{\pgfqpoint{6.419039in}{5.385979in}}%
\pgfpathlineto{\pgfqpoint{6.419815in}{5.393957in}}%
\pgfpathlineto{\pgfqpoint{6.419971in}{5.377165in}}%
\pgfpathlineto{\pgfqpoint{6.421213in}{5.387796in}}%
\pgfpathlineto{\pgfqpoint{6.421990in}{5.382980in}}%
\pgfpathlineto{\pgfqpoint{6.422456in}{5.383198in}}%
\pgfpathlineto{\pgfqpoint{6.422921in}{5.381872in}}%
\pgfpathlineto{\pgfqpoint{6.423232in}{5.391449in}}%
\pgfpathlineto{\pgfqpoint{6.423387in}{5.375693in}}%
\pgfpathlineto{\pgfqpoint{6.423543in}{5.393321in}}%
\pgfpathlineto{\pgfqpoint{6.424319in}{5.384816in}}%
\pgfpathlineto{\pgfqpoint{6.424630in}{5.387469in}}%
\pgfpathlineto{\pgfqpoint{6.424785in}{5.381981in}}%
\pgfpathlineto{\pgfqpoint{6.425096in}{5.387233in}}%
\pgfpathlineto{\pgfqpoint{6.425717in}{5.381508in}}%
\pgfpathlineto{\pgfqpoint{6.425872in}{5.387996in}}%
\pgfpathlineto{\pgfqpoint{6.426183in}{5.383580in}}%
\pgfpathlineto{\pgfqpoint{6.426493in}{5.381999in}}%
\pgfpathlineto{\pgfqpoint{6.427270in}{5.388995in}}%
\pgfpathlineto{\pgfqpoint{6.427736in}{5.392194in}}%
\pgfpathlineto{\pgfqpoint{6.428357in}{5.376075in}}%
\pgfpathlineto{\pgfqpoint{6.428512in}{5.392412in}}%
\pgfpathlineto{\pgfqpoint{6.429444in}{5.383780in}}%
\pgfpathlineto{\pgfqpoint{6.429599in}{5.383744in}}%
\pgfpathlineto{\pgfqpoint{6.429910in}{5.381454in}}%
\pgfpathlineto{\pgfqpoint{6.430531in}{5.389704in}}%
\pgfpathlineto{\pgfqpoint{6.431308in}{5.391503in}}%
\pgfpathlineto{\pgfqpoint{6.431463in}{5.375693in}}%
\pgfpathlineto{\pgfqpoint{6.431618in}{5.392412in}}%
\pgfpathlineto{\pgfqpoint{6.432705in}{5.390286in}}%
\pgfpathlineto{\pgfqpoint{6.433948in}{5.379909in}}%
\pgfpathlineto{\pgfqpoint{6.434569in}{5.393938in}}%
\pgfpathlineto{\pgfqpoint{6.434724in}{5.374712in}}%
\pgfpathlineto{\pgfqpoint{6.435035in}{5.384998in}}%
\pgfpathlineto{\pgfqpoint{6.435501in}{5.368896in}}%
\pgfpathlineto{\pgfqpoint{6.435346in}{5.399790in}}%
\pgfpathlineto{\pgfqpoint{6.435967in}{5.382126in}}%
\pgfpathlineto{\pgfqpoint{6.436433in}{5.403770in}}%
\pgfpathlineto{\pgfqpoint{6.436588in}{5.366443in}}%
\pgfpathlineto{\pgfqpoint{6.436899in}{5.380890in}}%
\pgfpathlineto{\pgfqpoint{6.437054in}{5.378037in}}%
\pgfpathlineto{\pgfqpoint{6.437520in}{5.401208in}}%
\pgfpathlineto{\pgfqpoint{6.437364in}{5.365407in}}%
\pgfpathlineto{\pgfqpoint{6.438141in}{5.382635in}}%
\pgfpathlineto{\pgfqpoint{6.438762in}{5.379600in}}%
\pgfpathlineto{\pgfqpoint{6.439228in}{5.390195in}}%
\pgfpathlineto{\pgfqpoint{6.439383in}{5.378891in}}%
\pgfpathlineto{\pgfqpoint{6.440315in}{5.390286in}}%
\pgfpathlineto{\pgfqpoint{6.441558in}{5.380345in}}%
\pgfpathlineto{\pgfqpoint{6.442645in}{5.389341in}}%
\pgfpathlineto{\pgfqpoint{6.442800in}{5.381490in}}%
\pgfpathlineto{\pgfqpoint{6.443732in}{5.388814in}}%
\pgfpathlineto{\pgfqpoint{6.444353in}{5.379273in}}%
\pgfpathlineto{\pgfqpoint{6.444198in}{5.390358in}}%
\pgfpathlineto{\pgfqpoint{6.444819in}{5.380800in}}%
\pgfpathlineto{\pgfqpoint{6.444974in}{5.391194in}}%
\pgfpathlineto{\pgfqpoint{6.445130in}{5.378964in}}%
\pgfpathlineto{\pgfqpoint{6.445906in}{5.384053in}}%
\pgfpathlineto{\pgfqpoint{6.446838in}{5.382835in}}%
\pgfpathlineto{\pgfqpoint{6.446993in}{5.386469in}}%
\pgfpathlineto{\pgfqpoint{6.447770in}{5.380618in}}%
\pgfpathlineto{\pgfqpoint{6.448391in}{5.393811in}}%
\pgfpathlineto{\pgfqpoint{6.448236in}{5.378037in}}%
\pgfpathlineto{\pgfqpoint{6.448857in}{5.389123in}}%
\pgfpathlineto{\pgfqpoint{6.449633in}{5.380327in}}%
\pgfpathlineto{\pgfqpoint{6.450099in}{5.380818in}}%
\pgfpathlineto{\pgfqpoint{6.450255in}{5.389123in}}%
\pgfpathlineto{\pgfqpoint{6.451186in}{5.387687in}}%
\pgfpathlineto{\pgfqpoint{6.451342in}{5.380981in}}%
\pgfpathlineto{\pgfqpoint{6.452273in}{5.384888in}}%
\pgfpathlineto{\pgfqpoint{6.452584in}{5.391249in}}%
\pgfpathlineto{\pgfqpoint{6.452739in}{5.374748in}}%
\pgfpathlineto{\pgfqpoint{6.453361in}{5.396592in}}%
\pgfpathlineto{\pgfqpoint{6.453516in}{5.370859in}}%
\pgfpathlineto{\pgfqpoint{6.453826in}{5.378837in}}%
\pgfpathlineto{\pgfqpoint{6.454448in}{5.390776in}}%
\pgfpathlineto{\pgfqpoint{6.454914in}{5.385252in}}%
\pgfpathlineto{\pgfqpoint{6.455224in}{5.388105in}}%
\pgfpathlineto{\pgfqpoint{6.455845in}{5.379927in}}%
\pgfpathlineto{\pgfqpoint{6.456001in}{5.389650in}}%
\pgfpathlineto{\pgfqpoint{6.456932in}{5.382399in}}%
\pgfpathlineto{\pgfqpoint{6.457864in}{5.379455in}}%
\pgfpathlineto{\pgfqpoint{6.458020in}{5.389595in}}%
\pgfpathlineto{\pgfqpoint{6.458641in}{5.381399in}}%
\pgfpathlineto{\pgfqpoint{6.459262in}{5.383289in}}%
\pgfpathlineto{\pgfqpoint{6.459728in}{5.391939in}}%
\pgfpathlineto{\pgfqpoint{6.459573in}{5.378201in}}%
\pgfpathlineto{\pgfqpoint{6.460194in}{5.391176in}}%
\pgfpathlineto{\pgfqpoint{6.460660in}{5.372367in}}%
\pgfpathlineto{\pgfqpoint{6.460504in}{5.397773in}}%
\pgfpathlineto{\pgfqpoint{6.461126in}{5.376783in}}%
\pgfpathlineto{\pgfqpoint{6.461281in}{5.399318in}}%
\pgfpathlineto{\pgfqpoint{6.461436in}{5.367861in}}%
\pgfpathlineto{\pgfqpoint{6.462057in}{5.391267in}}%
\pgfpathlineto{\pgfqpoint{6.462523in}{5.372240in}}%
\pgfpathlineto{\pgfqpoint{6.462368in}{5.398591in}}%
\pgfpathlineto{\pgfqpoint{6.463300in}{5.374348in}}%
\pgfpathlineto{\pgfqpoint{6.463455in}{5.394465in}}%
\pgfpathlineto{\pgfqpoint{6.464387in}{5.383144in}}%
\pgfpathlineto{\pgfqpoint{6.464853in}{5.392085in}}%
\pgfpathlineto{\pgfqpoint{6.464698in}{5.377547in}}%
\pgfpathlineto{\pgfqpoint{6.465319in}{5.387069in}}%
\pgfpathlineto{\pgfqpoint{6.465474in}{5.381599in}}%
\pgfpathlineto{\pgfqpoint{6.466251in}{5.387542in}}%
\pgfpathlineto{\pgfqpoint{6.466406in}{5.382054in}}%
\pgfpathlineto{\pgfqpoint{6.467338in}{5.380218in}}%
\pgfpathlineto{\pgfqpoint{6.467493in}{5.391158in}}%
\pgfpathlineto{\pgfqpoint{6.468425in}{5.374312in}}%
\pgfpathlineto{\pgfqpoint{6.468269in}{5.396319in}}%
\pgfpathlineto{\pgfqpoint{6.468735in}{5.379019in}}%
\pgfpathlineto{\pgfqpoint{6.469357in}{5.394320in}}%
\pgfpathlineto{\pgfqpoint{6.469201in}{5.375148in}}%
\pgfpathlineto{\pgfqpoint{6.469823in}{5.384398in}}%
\pgfpathlineto{\pgfqpoint{6.469978in}{5.383598in}}%
\pgfpathlineto{\pgfqpoint{6.470133in}{5.385270in}}%
\pgfpathlineto{\pgfqpoint{6.470599in}{5.384725in}}%
\pgfpathlineto{\pgfqpoint{6.471220in}{5.386924in}}%
\pgfpathlineto{\pgfqpoint{6.471376in}{5.383089in}}%
\pgfpathlineto{\pgfqpoint{6.471686in}{5.386742in}}%
\pgfpathlineto{\pgfqpoint{6.471841in}{5.381599in}}%
\pgfpathlineto{\pgfqpoint{6.471997in}{5.387978in}}%
\pgfpathlineto{\pgfqpoint{6.472773in}{5.382962in}}%
\pgfpathlineto{\pgfqpoint{6.473550in}{5.380818in}}%
\pgfpathlineto{\pgfqpoint{6.473705in}{5.391067in}}%
\pgfpathlineto{\pgfqpoint{6.473860in}{5.377129in}}%
\pgfpathlineto{\pgfqpoint{6.474016in}{5.392049in}}%
\pgfpathlineto{\pgfqpoint{6.474792in}{5.390159in}}%
\pgfpathlineto{\pgfqpoint{6.475879in}{5.381127in}}%
\pgfpathlineto{\pgfqpoint{6.476345in}{5.392248in}}%
\pgfpathlineto{\pgfqpoint{6.476190in}{5.376838in}}%
\pgfpathlineto{\pgfqpoint{6.477122in}{5.391649in}}%
\pgfpathlineto{\pgfqpoint{6.477432in}{5.395610in}}%
\pgfpathlineto{\pgfqpoint{6.478053in}{5.374385in}}%
\pgfpathlineto{\pgfqpoint{6.478209in}{5.394793in}}%
\pgfpathlineto{\pgfqpoint{6.479141in}{5.384398in}}%
\pgfpathlineto{\pgfqpoint{6.480072in}{5.382072in}}%
\pgfpathlineto{\pgfqpoint{6.480228in}{5.390722in}}%
\pgfpathlineto{\pgfqpoint{6.480383in}{5.377710in}}%
\pgfpathlineto{\pgfqpoint{6.481004in}{5.392430in}}%
\pgfpathlineto{\pgfqpoint{6.481315in}{5.386524in}}%
\pgfpathlineto{\pgfqpoint{6.481781in}{5.381835in}}%
\pgfpathlineto{\pgfqpoint{6.481936in}{5.387451in}}%
\pgfpathlineto{\pgfqpoint{6.482247in}{5.382871in}}%
\pgfpathlineto{\pgfqpoint{6.482713in}{5.389541in}}%
\pgfpathlineto{\pgfqpoint{6.482557in}{5.379237in}}%
\pgfpathlineto{\pgfqpoint{6.483178in}{5.387633in}}%
\pgfpathlineto{\pgfqpoint{6.483955in}{5.387796in}}%
\pgfpathlineto{\pgfqpoint{6.484110in}{5.378746in}}%
\pgfpathlineto{\pgfqpoint{6.484887in}{5.375439in}}%
\pgfpathlineto{\pgfqpoint{6.485042in}{5.398100in}}%
\pgfpathlineto{\pgfqpoint{6.485197in}{5.371459in}}%
\pgfpathlineto{\pgfqpoint{6.486129in}{5.395774in}}%
\pgfpathlineto{\pgfqpoint{6.486284in}{5.376820in}}%
\pgfpathlineto{\pgfqpoint{6.487216in}{5.385470in}}%
\pgfpathlineto{\pgfqpoint{6.487682in}{5.375239in}}%
\pgfpathlineto{\pgfqpoint{6.487527in}{5.392994in}}%
\pgfpathlineto{\pgfqpoint{6.488148in}{5.381835in}}%
\pgfpathlineto{\pgfqpoint{6.488925in}{5.389232in}}%
\pgfpathlineto{\pgfqpoint{6.489080in}{5.379800in}}%
\pgfpathlineto{\pgfqpoint{6.489235in}{5.388160in}}%
\pgfpathlineto{\pgfqpoint{6.489546in}{5.381381in}}%
\pgfpathlineto{\pgfqpoint{6.489701in}{5.388705in}}%
\pgfpathlineto{\pgfqpoint{6.490167in}{5.382381in}}%
\pgfpathlineto{\pgfqpoint{6.490478in}{5.379746in}}%
\pgfpathlineto{\pgfqpoint{6.491099in}{5.391140in}}%
\pgfpathlineto{\pgfqpoint{6.491254in}{5.377601in}}%
\pgfpathlineto{\pgfqpoint{6.492186in}{5.391939in}}%
\pgfpathlineto{\pgfqpoint{6.492341in}{5.379110in}}%
\pgfpathlineto{\pgfqpoint{6.492962in}{5.387142in}}%
\pgfpathlineto{\pgfqpoint{6.493428in}{5.383943in}}%
\pgfpathlineto{\pgfqpoint{6.493739in}{5.383871in}}%
\pgfpathlineto{\pgfqpoint{6.493894in}{5.387487in}}%
\pgfpathlineto{\pgfqpoint{6.494515in}{5.378437in}}%
\pgfpathlineto{\pgfqpoint{6.494671in}{5.391685in}}%
\pgfpathlineto{\pgfqpoint{6.494981in}{5.385761in}}%
\pgfpathlineto{\pgfqpoint{6.495447in}{5.389522in}}%
\pgfpathlineto{\pgfqpoint{6.495292in}{5.379727in}}%
\pgfpathlineto{\pgfqpoint{6.495913in}{5.386706in}}%
\pgfpathlineto{\pgfqpoint{6.496224in}{5.388051in}}%
\pgfpathlineto{\pgfqpoint{6.496845in}{5.380691in}}%
\pgfpathlineto{\pgfqpoint{6.497311in}{5.393793in}}%
\pgfpathlineto{\pgfqpoint{6.497156in}{5.374784in}}%
\pgfpathlineto{\pgfqpoint{6.497777in}{5.390667in}}%
\pgfpathlineto{\pgfqpoint{6.498087in}{5.396337in}}%
\pgfpathlineto{\pgfqpoint{6.499019in}{5.374330in}}%
\pgfpathlineto{\pgfqpoint{6.499640in}{5.394484in}}%
\pgfpathlineto{\pgfqpoint{6.500106in}{5.384961in}}%
\pgfpathlineto{\pgfqpoint{6.500572in}{5.377129in}}%
\pgfpathlineto{\pgfqpoint{6.500728in}{5.391794in}}%
\pgfpathlineto{\pgfqpoint{6.501038in}{5.384143in}}%
\pgfpathlineto{\pgfqpoint{6.501659in}{5.387742in}}%
\pgfpathlineto{\pgfqpoint{6.501815in}{5.381345in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{5.386924in}}%
\pgfpathlineto{\pgfqpoint{6.502591in}{5.378764in}}%
\pgfpathlineto{\pgfqpoint{6.502746in}{5.390704in}}%
\pgfpathlineto{\pgfqpoint{6.503368in}{5.380909in}}%
\pgfpathlineto{\pgfqpoint{6.503523in}{5.389504in}}%
\pgfpathlineto{\pgfqpoint{6.503678in}{5.380800in}}%
\pgfpathlineto{\pgfqpoint{6.504455in}{5.383562in}}%
\pgfpathlineto{\pgfqpoint{6.504921in}{5.381708in}}%
\pgfpathlineto{\pgfqpoint{6.505076in}{5.392212in}}%
\pgfpathlineto{\pgfqpoint{6.505852in}{5.396792in}}%
\pgfpathlineto{\pgfqpoint{6.506008in}{5.370786in}}%
\pgfpathlineto{\pgfqpoint{6.506163in}{5.395138in}}%
\pgfpathlineto{\pgfqpoint{6.507095in}{5.381799in}}%
\pgfpathlineto{\pgfqpoint{6.507561in}{5.387051in}}%
\pgfpathlineto{\pgfqpoint{6.508182in}{5.383689in}}%
\pgfpathlineto{\pgfqpoint{6.508337in}{5.383344in}}%
\pgfpathlineto{\pgfqpoint{6.508959in}{5.379546in}}%
\pgfpathlineto{\pgfqpoint{6.509580in}{5.392085in}}%
\pgfpathlineto{\pgfqpoint{6.510046in}{5.366770in}}%
\pgfpathlineto{\pgfqpoint{6.509890in}{5.404188in}}%
\pgfpathlineto{\pgfqpoint{6.510512in}{5.373785in}}%
\pgfpathlineto{\pgfqpoint{6.510977in}{5.402334in}}%
\pgfpathlineto{\pgfqpoint{6.510822in}{5.366062in}}%
\pgfpathlineto{\pgfqpoint{6.511599in}{5.374875in}}%
\pgfpathlineto{\pgfqpoint{6.511754in}{5.396828in}}%
\pgfpathlineto{\pgfqpoint{6.511909in}{5.373930in}}%
\pgfpathlineto{\pgfqpoint{6.512686in}{5.384434in}}%
\pgfpathlineto{\pgfqpoint{6.512996in}{5.384034in}}%
\pgfpathlineto{\pgfqpoint{6.513152in}{5.386560in}}%
\pgfpathlineto{\pgfqpoint{6.513928in}{5.381545in}}%
\pgfpathlineto{\pgfqpoint{6.513462in}{5.387960in}}%
\pgfpathlineto{\pgfqpoint{6.514083in}{5.385743in}}%
\pgfpathlineto{\pgfqpoint{6.514549in}{5.389486in}}%
\pgfpathlineto{\pgfqpoint{6.514394in}{5.379400in}}%
\pgfpathlineto{\pgfqpoint{6.515015in}{5.386597in}}%
\pgfpathlineto{\pgfqpoint{6.515636in}{5.381854in}}%
\pgfpathlineto{\pgfqpoint{6.515481in}{5.388723in}}%
\pgfpathlineto{\pgfqpoint{6.515792in}{5.382381in}}%
\pgfpathlineto{\pgfqpoint{6.515947in}{5.391576in}}%
\pgfpathlineto{\pgfqpoint{6.516102in}{5.377220in}}%
\pgfpathlineto{\pgfqpoint{6.516724in}{5.390504in}}%
\pgfpathlineto{\pgfqpoint{6.516879in}{5.378710in}}%
\pgfpathlineto{\pgfqpoint{6.517811in}{5.385125in}}%
\pgfpathlineto{\pgfqpoint{6.518587in}{5.389050in}}%
\pgfpathlineto{\pgfqpoint{6.518743in}{5.380472in}}%
\pgfpathlineto{\pgfqpoint{6.519830in}{5.379691in}}%
\pgfpathlineto{\pgfqpoint{6.519985in}{5.389831in}}%
\pgfpathlineto{\pgfqpoint{6.520917in}{5.379655in}}%
\pgfpathlineto{\pgfqpoint{6.521227in}{5.381817in}}%
\pgfpathlineto{\pgfqpoint{6.521849in}{5.394320in}}%
\pgfpathlineto{\pgfqpoint{6.522004in}{5.376656in}}%
\pgfpathlineto{\pgfqpoint{6.522314in}{5.387015in}}%
\pgfpathlineto{\pgfqpoint{6.522780in}{5.375293in}}%
\pgfpathlineto{\pgfqpoint{6.522625in}{5.393339in}}%
\pgfpathlineto{\pgfqpoint{6.523246in}{5.383362in}}%
\pgfpathlineto{\pgfqpoint{6.523712in}{5.389904in}}%
\pgfpathlineto{\pgfqpoint{6.523557in}{5.379746in}}%
\pgfpathlineto{\pgfqpoint{6.524333in}{5.383889in}}%
\pgfpathlineto{\pgfqpoint{6.524799in}{5.387087in}}%
\pgfpathlineto{\pgfqpoint{6.524644in}{5.381981in}}%
\pgfpathlineto{\pgfqpoint{6.525420in}{5.384016in}}%
\pgfpathlineto{\pgfqpoint{6.525886in}{5.383071in}}%
\pgfpathlineto{\pgfqpoint{6.526197in}{5.386488in}}%
\pgfpathlineto{\pgfqpoint{6.526508in}{5.387869in}}%
\pgfpathlineto{\pgfqpoint{6.527439in}{5.381163in}}%
\pgfpathlineto{\pgfqpoint{6.527595in}{5.391958in}}%
\pgfpathlineto{\pgfqpoint{6.527750in}{5.377438in}}%
\pgfpathlineto{\pgfqpoint{6.528527in}{5.382290in}}%
\pgfpathlineto{\pgfqpoint{6.529614in}{5.387596in}}%
\pgfpathlineto{\pgfqpoint{6.529924in}{5.394211in}}%
\pgfpathlineto{\pgfqpoint{6.530545in}{5.373258in}}%
\pgfpathlineto{\pgfqpoint{6.530701in}{5.396446in}}%
\pgfpathlineto{\pgfqpoint{6.531633in}{5.383144in}}%
\pgfpathlineto{\pgfqpoint{6.532254in}{5.386778in}}%
\pgfpathlineto{\pgfqpoint{6.532098in}{5.382344in}}%
\pgfpathlineto{\pgfqpoint{6.532720in}{5.386197in}}%
\pgfpathlineto{\pgfqpoint{6.533496in}{5.379927in}}%
\pgfpathlineto{\pgfqpoint{6.533341in}{5.389014in}}%
\pgfpathlineto{\pgfqpoint{6.533962in}{5.382962in}}%
\pgfpathlineto{\pgfqpoint{6.534739in}{5.391558in}}%
\pgfpathlineto{\pgfqpoint{6.534894in}{5.378673in}}%
\pgfpathlineto{\pgfqpoint{6.535049in}{5.387087in}}%
\pgfpathlineto{\pgfqpoint{6.535515in}{5.390050in}}%
\pgfpathlineto{\pgfqpoint{6.535670in}{5.378092in}}%
\pgfpathlineto{\pgfqpoint{6.535826in}{5.391467in}}%
\pgfpathlineto{\pgfqpoint{6.536913in}{5.389795in}}%
\pgfpathlineto{\pgfqpoint{6.537068in}{5.379782in}}%
\pgfpathlineto{\pgfqpoint{6.538000in}{5.381908in}}%
\pgfpathlineto{\pgfqpoint{6.538621in}{5.389214in}}%
\pgfpathlineto{\pgfqpoint{6.538776in}{5.379182in}}%
\pgfpathlineto{\pgfqpoint{6.539087in}{5.387269in}}%
\pgfpathlineto{\pgfqpoint{6.539242in}{5.377510in}}%
\pgfpathlineto{\pgfqpoint{6.539398in}{5.390994in}}%
\pgfpathlineto{\pgfqpoint{6.540019in}{5.379182in}}%
\pgfpathlineto{\pgfqpoint{6.540640in}{5.390540in}}%
\pgfpathlineto{\pgfqpoint{6.541106in}{5.383144in}}%
\pgfpathlineto{\pgfqpoint{6.541261in}{5.383089in}}%
\pgfpathlineto{\pgfqpoint{6.541727in}{5.390322in}}%
\pgfpathlineto{\pgfqpoint{6.541572in}{5.377201in}}%
\pgfpathlineto{\pgfqpoint{6.542193in}{5.388287in}}%
\pgfpathlineto{\pgfqpoint{6.542659in}{5.378619in}}%
\pgfpathlineto{\pgfqpoint{6.542504in}{5.391594in}}%
\pgfpathlineto{\pgfqpoint{6.543280in}{5.388141in}}%
\pgfpathlineto{\pgfqpoint{6.543435in}{5.381054in}}%
\pgfpathlineto{\pgfqpoint{6.543591in}{5.388705in}}%
\pgfpathlineto{\pgfqpoint{6.544367in}{5.384670in}}%
\pgfpathlineto{\pgfqpoint{6.544833in}{5.383562in}}%
\pgfpathlineto{\pgfqpoint{6.544988in}{5.387814in}}%
\pgfpathlineto{\pgfqpoint{6.546076in}{5.380527in}}%
\pgfpathlineto{\pgfqpoint{6.546697in}{5.390577in}}%
\pgfpathlineto{\pgfqpoint{6.546852in}{5.379346in}}%
\pgfpathlineto{\pgfqpoint{6.547163in}{5.384798in}}%
\pgfpathlineto{\pgfqpoint{6.547629in}{5.376802in}}%
\pgfpathlineto{\pgfqpoint{6.547784in}{5.392430in}}%
\pgfpathlineto{\pgfqpoint{6.548095in}{5.383453in}}%
\pgfpathlineto{\pgfqpoint{6.548560in}{5.390813in}}%
\pgfpathlineto{\pgfqpoint{6.548405in}{5.376765in}}%
\pgfpathlineto{\pgfqpoint{6.549026in}{5.386924in}}%
\pgfpathlineto{\pgfqpoint{6.549182in}{5.380254in}}%
\pgfpathlineto{\pgfqpoint{6.549337in}{5.387960in}}%
\pgfpathlineto{\pgfqpoint{6.550113in}{5.385979in}}%
\pgfpathlineto{\pgfqpoint{6.550269in}{5.381436in}}%
\pgfpathlineto{\pgfqpoint{6.550424in}{5.388705in}}%
\pgfpathlineto{\pgfqpoint{6.551201in}{5.385125in}}%
\pgfpathlineto{\pgfqpoint{6.551666in}{5.380000in}}%
\pgfpathlineto{\pgfqpoint{6.551822in}{5.388032in}}%
\pgfpathlineto{\pgfqpoint{6.552132in}{5.384634in}}%
\pgfpathlineto{\pgfqpoint{6.552288in}{5.387760in}}%
\pgfpathlineto{\pgfqpoint{6.552443in}{5.380073in}}%
\pgfpathlineto{\pgfqpoint{6.553219in}{5.386524in}}%
\pgfpathlineto{\pgfqpoint{6.554307in}{5.381890in}}%
\pgfpathlineto{\pgfqpoint{6.555394in}{5.381436in}}%
\pgfpathlineto{\pgfqpoint{6.555549in}{5.387887in}}%
\pgfpathlineto{\pgfqpoint{6.556170in}{5.379982in}}%
\pgfpathlineto{\pgfqpoint{6.556325in}{5.388396in}}%
\pgfpathlineto{\pgfqpoint{6.556636in}{5.381781in}}%
\pgfpathlineto{\pgfqpoint{6.556791in}{5.389123in}}%
\pgfpathlineto{\pgfqpoint{6.556947in}{5.381145in}}%
\pgfpathlineto{\pgfqpoint{6.557723in}{5.381381in}}%
\pgfpathlineto{\pgfqpoint{6.558655in}{5.386960in}}%
\pgfpathlineto{\pgfqpoint{6.558966in}{5.386488in}}%
\pgfpathlineto{\pgfqpoint{6.559587in}{5.381308in}}%
\pgfpathlineto{\pgfqpoint{6.559742in}{5.387269in}}%
\pgfpathlineto{\pgfqpoint{6.560053in}{5.383816in}}%
\pgfpathlineto{\pgfqpoint{6.560985in}{5.381672in}}%
\pgfpathlineto{\pgfqpoint{6.561140in}{5.387742in}}%
\pgfpathlineto{\pgfqpoint{6.562227in}{5.388596in}}%
\pgfpathlineto{\pgfqpoint{6.562382in}{5.380963in}}%
\pgfpathlineto{\pgfqpoint{6.563003in}{5.387433in}}%
\pgfpathlineto{\pgfqpoint{6.563469in}{5.384925in}}%
\pgfpathlineto{\pgfqpoint{6.564401in}{5.382908in}}%
\pgfpathlineto{\pgfqpoint{6.564246in}{5.386251in}}%
\pgfpathlineto{\pgfqpoint{6.564556in}{5.383816in}}%
\pgfpathlineto{\pgfqpoint{6.564867in}{5.381908in}}%
\pgfpathlineto{\pgfqpoint{6.565488in}{5.387106in}}%
\pgfpathlineto{\pgfqpoint{6.566109in}{5.381417in}}%
\pgfpathlineto{\pgfqpoint{6.566575in}{5.382617in}}%
\pgfpathlineto{\pgfqpoint{6.566731in}{5.387178in}}%
\pgfpathlineto{\pgfqpoint{6.566886in}{5.381963in}}%
\pgfpathlineto{\pgfqpoint{6.567507in}{5.386469in}}%
\pgfpathlineto{\pgfqpoint{6.567663in}{5.381763in}}%
\pgfpathlineto{\pgfqpoint{6.567818in}{5.387215in}}%
\pgfpathlineto{\pgfqpoint{6.568594in}{5.384870in}}%
\pgfpathlineto{\pgfqpoint{6.568750in}{5.382998in}}%
\pgfpathlineto{\pgfqpoint{6.569216in}{5.385525in}}%
\pgfpathlineto{\pgfqpoint{6.569526in}{5.383453in}}%
\pgfpathlineto{\pgfqpoint{6.569681in}{5.385906in}}%
\pgfpathlineto{\pgfqpoint{6.570458in}{5.384452in}}%
\pgfpathlineto{\pgfqpoint{6.570613in}{5.383017in}}%
\pgfpathlineto{\pgfqpoint{6.570769in}{5.385234in}}%
\pgfpathlineto{\pgfqpoint{6.571390in}{5.384907in}}%
\pgfpathlineto{\pgfqpoint{6.571545in}{5.385216in}}%
\pgfpathlineto{\pgfqpoint{6.571700in}{5.382835in}}%
\pgfpathlineto{\pgfqpoint{6.572011in}{5.385706in}}%
\pgfpathlineto{\pgfqpoint{6.572632in}{5.384343in}}%
\pgfpathlineto{\pgfqpoint{6.573253in}{5.385107in}}%
\pgfpathlineto{\pgfqpoint{6.572943in}{5.383598in}}%
\pgfpathlineto{\pgfqpoint{6.573564in}{5.384761in}}%
\pgfpathlineto{\pgfqpoint{6.573719in}{5.382980in}}%
\pgfpathlineto{\pgfqpoint{6.574340in}{5.385924in}}%
\pgfpathlineto{\pgfqpoint{6.574496in}{5.383453in}}%
\pgfpathlineto{\pgfqpoint{6.575738in}{5.385997in}}%
\pgfpathlineto{\pgfqpoint{6.576670in}{5.384053in}}%
\pgfpathlineto{\pgfqpoint{6.576825in}{5.385125in}}%
\pgfpathlineto{\pgfqpoint{6.577447in}{5.384234in}}%
\pgfpathlineto{\pgfqpoint{6.577602in}{5.385343in}}%
\pgfpathlineto{\pgfqpoint{6.577757in}{5.384216in}}%
\pgfpathlineto{\pgfqpoint{6.578689in}{5.384361in}}%
\pgfpathlineto{\pgfqpoint{6.578844in}{5.385343in}}%
\pgfpathlineto{\pgfqpoint{6.579155in}{5.383507in}}%
\pgfpathlineto{\pgfqpoint{6.579776in}{5.384943in}}%
\pgfpathlineto{\pgfqpoint{6.580087in}{5.385125in}}%
\pgfpathlineto{\pgfqpoint{6.581018in}{5.383671in}}%
\pgfpathlineto{\pgfqpoint{6.581640in}{5.385161in}}%
\pgfpathlineto{\pgfqpoint{6.582106in}{5.384652in}}%
\pgfpathlineto{\pgfqpoint{6.582571in}{5.383689in}}%
\pgfpathlineto{\pgfqpoint{6.583348in}{5.383962in}}%
\pgfpathlineto{\pgfqpoint{6.584435in}{5.384852in}}%
\pgfpathlineto{\pgfqpoint{6.584590in}{5.384343in}}%
\pgfpathlineto{\pgfqpoint{6.585677in}{5.383798in}}%
\pgfpathlineto{\pgfqpoint{6.585833in}{5.384998in}}%
\pgfpathlineto{\pgfqpoint{6.585988in}{5.383035in}}%
\pgfpathlineto{\pgfqpoint{6.586609in}{5.383925in}}%
\pgfpathlineto{\pgfqpoint{6.586765in}{5.382980in}}%
\pgfpathlineto{\pgfqpoint{6.586920in}{5.384216in}}%
\pgfpathlineto{\pgfqpoint{6.587696in}{5.383653in}}%
\pgfpathlineto{\pgfqpoint{6.588162in}{5.383962in}}%
\pgfpathlineto{\pgfqpoint{6.589094in}{5.383017in}}%
\pgfpathlineto{\pgfqpoint{6.590492in}{5.385034in}}%
\pgfpathlineto{\pgfqpoint{6.590802in}{5.384943in}}%
\pgfpathlineto{\pgfqpoint{6.591113in}{5.385652in}}%
\pgfpathlineto{\pgfqpoint{6.594064in}{5.391285in}}%
\pgfpathlineto{\pgfqpoint{6.598102in}{5.369841in}}%
\pgfpathlineto{\pgfqpoint{6.599033in}{5.363190in}}%
\pgfpathlineto{\pgfqpoint{6.599499in}{5.363990in}}%
\pgfpathlineto{\pgfqpoint{6.600586in}{5.376765in}}%
\pgfpathlineto{\pgfqpoint{6.603848in}{5.409204in}}%
\pgfpathlineto{\pgfqpoint{6.605090in}{5.415818in}}%
\pgfpathlineto{\pgfqpoint{6.605401in}{5.413492in}}%
\pgfpathlineto{\pgfqpoint{6.606798in}{5.385397in}}%
\pgfpathlineto{\pgfqpoint{6.609283in}{5.323955in}}%
\pgfpathlineto{\pgfqpoint{6.609594in}{5.326554in}}%
\pgfpathlineto{\pgfqpoint{6.610836in}{5.357266in}}%
\pgfpathlineto{\pgfqpoint{6.612389in}{5.422306in}}%
\pgfpathlineto{\pgfqpoint{6.613011in}{5.418799in}}%
\pgfpathlineto{\pgfqpoint{6.613942in}{5.406441in}}%
\pgfpathlineto{\pgfqpoint{6.614408in}{5.409585in}}%
\pgfpathlineto{\pgfqpoint{6.615961in}{5.447366in}}%
\pgfpathlineto{\pgfqpoint{6.616582in}{5.436408in}}%
\pgfpathlineto{\pgfqpoint{6.619999in}{5.294588in}}%
\pgfpathlineto{\pgfqpoint{6.620776in}{5.311671in}}%
\pgfpathlineto{\pgfqpoint{6.622484in}{5.417454in}}%
\pgfpathlineto{\pgfqpoint{6.623260in}{5.443441in}}%
\pgfpathlineto{\pgfqpoint{6.623726in}{5.432010in}}%
\pgfpathlineto{\pgfqpoint{6.624969in}{5.391049in}}%
\pgfpathlineto{\pgfqpoint{6.625435in}{5.399299in}}%
\pgfpathlineto{\pgfqpoint{6.627143in}{5.475716in}}%
\pgfpathlineto{\pgfqpoint{6.627609in}{5.462123in}}%
\pgfpathlineto{\pgfqpoint{6.631026in}{5.280722in}}%
\pgfpathlineto{\pgfqpoint{6.631647in}{5.297241in}}%
\pgfpathlineto{\pgfqpoint{6.632889in}{5.355485in}}%
\pgfpathlineto{\pgfqpoint{6.634132in}{5.449820in}}%
\pgfpathlineto{\pgfqpoint{6.634597in}{5.437190in}}%
\pgfpathlineto{\pgfqpoint{6.636150in}{5.374094in}}%
\pgfpathlineto{\pgfqpoint{6.636616in}{5.393357in}}%
\pgfpathlineto{\pgfqpoint{6.638325in}{5.488291in}}%
\pgfpathlineto{\pgfqpoint{6.638791in}{5.472208in}}%
\pgfpathlineto{\pgfqpoint{6.642207in}{5.282576in}}%
\pgfpathlineto{\pgfqpoint{6.642673in}{5.294934in}}%
\pgfpathlineto{\pgfqpoint{6.644226in}{5.375275in}}%
\pgfpathlineto{\pgfqpoint{6.645313in}{5.438080in}}%
\pgfpathlineto{\pgfqpoint{6.645779in}{5.421288in}}%
\pgfpathlineto{\pgfqpoint{6.647332in}{5.367116in}}%
\pgfpathlineto{\pgfqpoint{6.647643in}{5.379364in}}%
\pgfpathlineto{\pgfqpoint{6.649506in}{5.482530in}}%
\pgfpathlineto{\pgfqpoint{6.649972in}{5.472336in}}%
\pgfpathlineto{\pgfqpoint{6.653389in}{5.300313in}}%
\pgfpathlineto{\pgfqpoint{6.654321in}{5.316014in}}%
\pgfpathlineto{\pgfqpoint{6.655097in}{5.336095in}}%
\pgfpathlineto{\pgfqpoint{6.656495in}{5.411766in}}%
\pgfpathlineto{\pgfqpoint{6.657116in}{5.397119in}}%
\pgfpathlineto{\pgfqpoint{6.658514in}{5.368588in}}%
\pgfpathlineto{\pgfqpoint{6.658825in}{5.377692in}}%
\pgfpathlineto{\pgfqpoint{6.660688in}{5.464521in}}%
\pgfpathlineto{\pgfqpoint{6.661465in}{5.454036in}}%
\pgfpathlineto{\pgfqpoint{6.665037in}{5.327245in}}%
\pgfpathlineto{\pgfqpoint{6.665968in}{5.331152in}}%
\pgfpathlineto{\pgfqpoint{6.666590in}{5.345872in}}%
\pgfpathlineto{\pgfqpoint{6.667832in}{5.381436in}}%
\pgfpathlineto{\pgfqpoint{6.668298in}{5.375420in}}%
\pgfpathlineto{\pgfqpoint{6.669385in}{5.363227in}}%
\pgfpathlineto{\pgfqpoint{6.670006in}{5.368515in}}%
\pgfpathlineto{\pgfqpoint{6.672491in}{5.449365in}}%
\pgfpathlineto{\pgfqpoint{6.673112in}{5.445404in}}%
\pgfpathlineto{\pgfqpoint{6.677771in}{5.340293in}}%
\pgfpathlineto{\pgfqpoint{6.678082in}{5.344672in}}%
\pgfpathlineto{\pgfqpoint{6.679169in}{5.355540in}}%
\pgfpathlineto{\pgfqpoint{6.679480in}{5.353213in}}%
\pgfpathlineto{\pgfqpoint{6.680722in}{5.349161in}}%
\pgfpathlineto{\pgfqpoint{6.680877in}{5.349742in}}%
\pgfpathlineto{\pgfqpoint{6.681654in}{5.361700in}}%
\pgfpathlineto{\pgfqpoint{6.684915in}{5.452745in}}%
\pgfpathlineto{\pgfqpoint{6.685692in}{5.445313in}}%
\pgfpathlineto{\pgfqpoint{6.688487in}{5.355485in}}%
\pgfpathlineto{\pgfqpoint{6.689419in}{5.341401in}}%
\pgfpathlineto{\pgfqpoint{6.690040in}{5.343109in}}%
\pgfpathlineto{\pgfqpoint{6.690195in}{5.343309in}}%
\pgfpathlineto{\pgfqpoint{6.690506in}{5.342055in}}%
\pgfpathlineto{\pgfqpoint{6.692214in}{5.335459in}}%
\pgfpathlineto{\pgfqpoint{6.692525in}{5.336404in}}%
\pgfpathlineto{\pgfqpoint{6.693146in}{5.346072in}}%
\pgfpathlineto{\pgfqpoint{6.696252in}{5.457125in}}%
\pgfpathlineto{\pgfqpoint{6.696252in}{5.457125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087349in}{4.956867in}}%
\pgfpathlineto{\pgfqpoint{4.087349in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.820486in}{4.956867in}}%
\pgfpathlineto{\pgfqpoint{6.820486in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087349in}{4.956867in}}%
\pgfpathlineto{\pgfqpoint{6.820486in}{4.956867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087349in}{5.850000in}}%
\pgfpathlineto{\pgfqpoint{6.820486in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662349in}{3.484722in}}%
\pgfpathlineto{\pgfqpoint{3.395486in}{3.484722in}}%
\pgfpathlineto{\pgfqpoint{3.395486in}{4.377855in}}%
\pgfpathlineto{\pgfqpoint{0.662349in}{4.377855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660000in}{3.480000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.740000in,height=0.900000in]{4by2_check-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662349in}{3.484722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662349in,y=3.387500in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935663in}{3.484722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935663in,y=3.387500in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208976in}{3.484722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.208976in,y=3.387500in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482290in}{3.484722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.482290in,y=3.387500in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755604in}{3.484722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.755604in,y=3.387500in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028917in}{3.484722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028917in,y=3.387500in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302231in}{3.484722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.302231in,y=3.387500in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575545in}{3.484722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.575545in,y=3.387500in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848858in}{3.484722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.848858in,y=3.387500in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122172in}{3.484722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.122172in,y=3.387500in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395486in}{3.484722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.395486in,y=3.387500in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028917in,y=3.233179in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (Seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662349in}{3.484722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506098in, y=3.446142in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662349in}{3.708006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=3.669425in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662349in}{3.931289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=3.892708in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662349in}{4.154572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=4.115992in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662349in}{4.377855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=4.339275in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=3.931289in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Hz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662349in}{3.484722in}}%
\pgfpathlineto{\pgfqpoint{0.662349in}{4.377855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395486in}{3.484722in}}%
\pgfpathlineto{\pgfqpoint{3.395486in}{4.377855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662349in}{3.484722in}}%
\pgfpathlineto{\pgfqpoint{3.395486in}{3.484722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662349in}{4.377855in}}%
\pgfpathlineto{\pgfqpoint{3.395486in}{4.377855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087349in}{3.484722in}}%
\pgfpathlineto{\pgfqpoint{6.820486in}{3.484722in}}%
\pgfpathlineto{\pgfqpoint{6.820486in}{4.377855in}}%
\pgfpathlineto{\pgfqpoint{4.087349in}{4.377855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090000in}{3.480000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.730000in,height=0.900000in]{4by2_check-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087349in}{3.484722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.087349in,y=3.387500in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360663in}{3.484722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.360663in,y=3.387500in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633976in}{3.484722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.633976in,y=3.387500in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907290in}{3.484722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907290in,y=3.387500in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.180604in}{3.484722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.180604in,y=3.387500in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.453917in}{3.484722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.453917in,y=3.387500in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727231in}{3.484722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.727231in,y=3.387500in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.000545in}{3.484722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.000545in,y=3.387500in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.273858in}{3.484722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.273858in,y=3.387500in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.547172in}{3.484722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.547172in,y=3.387500in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.820486in}{3.484722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.820486in,y=3.387500in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.453917in,y=3.233179in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (Seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087349in}{3.484722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.931098in, y=3.446142in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087349in}{3.708006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754012in, y=3.669425in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087349in}{3.931289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754012in, y=3.892708in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087349in}{4.154572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754012in, y=4.115992in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087349in}{4.377855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754012in, y=4.339275in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.698457in,y=3.931289in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Hz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087349in}{3.484722in}}%
\pgfpathlineto{\pgfqpoint{4.087349in}{4.377855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.820486in}{3.484722in}}%
\pgfpathlineto{\pgfqpoint{6.820486in}{4.377855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087349in}{3.484722in}}%
\pgfpathlineto{\pgfqpoint{6.820486in}{3.484722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087349in}{4.377855in}}%
\pgfpathlineto{\pgfqpoint{6.820486in}{4.377855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662349in}{2.012577in}}%
\pgfpathlineto{\pgfqpoint{3.395486in}{2.012577in}}%
\pgfpathlineto{\pgfqpoint{3.395486in}{2.905710in}}%
\pgfpathlineto{\pgfqpoint{0.662349in}{2.905710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786582in}{2.012577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786582in,y=1.915355in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286014in}{2.012577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.286014in,y=1.915355in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785445in}{2.012577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785445in,y=1.915355in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284876in}{2.012577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.284876in,y=1.915355in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784307in}{2.012577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784307in,y=1.915355in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283738in}{2.012577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.283738in,y=1.915355in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028917in,y=1.761034in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (Seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662349in}{2.121044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388041in, y=2.082464in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662349in}{2.407745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388041in, y=2.369164in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662349in}{2.694446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388041in, y=2.655865in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662349in}{2.012577in}}{\pgfqpoint{2.733137in}{0.893133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786582in}{2.178688in}}%
\pgfpathlineto{\pgfqpoint{0.799068in}{2.176572in}}%
\pgfpathlineto{\pgfqpoint{0.811554in}{2.180964in}}%
\pgfpathlineto{\pgfqpoint{0.824040in}{2.187667in}}%
\pgfpathlineto{\pgfqpoint{0.836525in}{2.225563in}}%
\pgfpathlineto{\pgfqpoint{0.849011in}{2.279693in}}%
\pgfpathlineto{\pgfqpoint{0.873983in}{2.297680in}}%
\pgfpathlineto{\pgfqpoint{0.886469in}{2.305226in}}%
\pgfpathlineto{\pgfqpoint{0.898954in}{2.309383in}}%
\pgfpathlineto{\pgfqpoint{0.911440in}{2.317680in}}%
\pgfpathlineto{\pgfqpoint{0.923926in}{2.315243in}}%
\pgfpathlineto{\pgfqpoint{0.936412in}{2.288466in}}%
\pgfpathlineto{\pgfqpoint{0.948897in}{2.298965in}}%
\pgfpathlineto{\pgfqpoint{0.961383in}{2.318747in}}%
\pgfpathlineto{\pgfqpoint{0.973869in}{2.370990in}}%
\pgfpathlineto{\pgfqpoint{0.986355in}{2.449121in}}%
\pgfpathlineto{\pgfqpoint{0.998841in}{2.497178in}}%
\pgfpathlineto{\pgfqpoint{1.011326in}{2.523297in}}%
\pgfpathlineto{\pgfqpoint{1.023812in}{2.531542in}}%
\pgfpathlineto{\pgfqpoint{1.036298in}{2.535401in}}%
\pgfpathlineto{\pgfqpoint{1.048784in}{2.542465in}}%
\pgfpathlineto{\pgfqpoint{1.061269in}{2.553394in}}%
\pgfpathlineto{\pgfqpoint{1.073755in}{2.554381in}}%
\pgfpathlineto{\pgfqpoint{1.098727in}{2.552643in}}%
\pgfpathlineto{\pgfqpoint{1.111213in}{2.545860in}}%
\pgfpathlineto{\pgfqpoint{1.123698in}{2.530327in}}%
\pgfpathlineto{\pgfqpoint{1.136184in}{2.499908in}}%
\pgfpathlineto{\pgfqpoint{1.148670in}{2.474701in}}%
\pgfpathlineto{\pgfqpoint{1.161156in}{2.559731in}}%
\pgfpathlineto{\pgfqpoint{1.173641in}{2.553417in}}%
\pgfpathlineto{\pgfqpoint{1.186127in}{2.562420in}}%
\pgfpathlineto{\pgfqpoint{1.198613in}{2.584570in}}%
\pgfpathlineto{\pgfqpoint{1.223585in}{2.623315in}}%
\pgfpathlineto{\pgfqpoint{1.236070in}{2.634129in}}%
\pgfpathlineto{\pgfqpoint{1.248556in}{2.634193in}}%
\pgfpathlineto{\pgfqpoint{1.273528in}{2.630620in}}%
\pgfpathlineto{\pgfqpoint{1.286014in}{2.614703in}}%
\pgfpathlineto{\pgfqpoint{1.298499in}{2.428863in}}%
\pgfpathlineto{\pgfqpoint{1.310985in}{2.530292in}}%
\pgfpathlineto{\pgfqpoint{1.323471in}{2.555717in}}%
\pgfpathlineto{\pgfqpoint{1.335957in}{2.544679in}}%
\pgfpathlineto{\pgfqpoint{1.348442in}{2.564610in}}%
\pgfpathlineto{\pgfqpoint{1.360928in}{2.608326in}}%
\pgfpathlineto{\pgfqpoint{1.373414in}{2.612031in}}%
\pgfpathlineto{\pgfqpoint{1.385900in}{2.612851in}}%
\pgfpathlineto{\pgfqpoint{1.398386in}{2.646664in}}%
\pgfpathlineto{\pgfqpoint{1.410871in}{2.668040in}}%
\pgfpathlineto{\pgfqpoint{1.423357in}{2.692834in}}%
\pgfpathlineto{\pgfqpoint{1.435843in}{2.706344in}}%
\pgfpathlineto{\pgfqpoint{1.448329in}{2.707060in}}%
\pgfpathlineto{\pgfqpoint{1.460814in}{2.711688in}}%
\pgfpathlineto{\pgfqpoint{1.473300in}{2.723007in}}%
\pgfpathlineto{\pgfqpoint{1.485786in}{2.722124in}}%
\pgfpathlineto{\pgfqpoint{1.498272in}{2.729079in}}%
\pgfpathlineto{\pgfqpoint{1.523243in}{2.736482in}}%
\pgfpathlineto{\pgfqpoint{1.535729in}{2.739790in}}%
\pgfpathlineto{\pgfqpoint{1.548215in}{2.741579in}}%
\pgfpathlineto{\pgfqpoint{1.560701in}{2.745152in}}%
\pgfpathlineto{\pgfqpoint{1.573186in}{2.745989in}}%
\pgfpathlineto{\pgfqpoint{1.585672in}{2.748208in}}%
\pgfpathlineto{\pgfqpoint{1.623130in}{2.739331in}}%
\pgfpathlineto{\pgfqpoint{1.635615in}{2.729022in}}%
\pgfpathlineto{\pgfqpoint{1.648101in}{2.649938in}}%
\pgfpathlineto{\pgfqpoint{1.660587in}{2.507213in}}%
\pgfpathlineto{\pgfqpoint{1.673073in}{2.553974in}}%
\pgfpathlineto{\pgfqpoint{1.685558in}{2.526617in}}%
\pgfpathlineto{\pgfqpoint{1.698044in}{2.561479in}}%
\pgfpathmoveto{\pgfqpoint{2.022674in}{2.444953in}}%
\pgfpathlineto{\pgfqpoint{2.035160in}{2.585614in}}%
\pgfpathlineto{\pgfqpoint{2.047646in}{2.593292in}}%
\pgfpathlineto{\pgfqpoint{2.060132in}{2.656962in}}%
\pgfpathlineto{\pgfqpoint{2.072618in}{2.608458in}}%
\pgfpathlineto{\pgfqpoint{2.085103in}{2.619714in}}%
\pgfpathlineto{\pgfqpoint{2.097589in}{2.617650in}}%
\pgfpathlineto{\pgfqpoint{2.110075in}{2.613900in}}%
\pgfpathlineto{\pgfqpoint{2.122561in}{2.621245in}}%
\pgfpathlineto{\pgfqpoint{2.135046in}{2.617363in}}%
\pgfpathlineto{\pgfqpoint{2.147532in}{2.616623in}}%
\pgfpathlineto{\pgfqpoint{2.160018in}{2.620477in}}%
\pgfpathlineto{\pgfqpoint{2.172504in}{2.627679in}}%
\pgfpathlineto{\pgfqpoint{2.197475in}{2.646721in}}%
\pgfpathlineto{\pgfqpoint{2.209961in}{2.648109in}}%
\pgfpathlineto{\pgfqpoint{2.222447in}{2.656096in}}%
\pgfpathlineto{\pgfqpoint{2.234933in}{2.659485in}}%
\pgfpathlineto{\pgfqpoint{2.247418in}{2.664290in}}%
\pgfpathlineto{\pgfqpoint{2.259904in}{2.677054in}}%
\pgfpathlineto{\pgfqpoint{2.272390in}{2.677714in}}%
\pgfpathlineto{\pgfqpoint{2.284876in}{2.695753in}}%
\pgfpathlineto{\pgfqpoint{2.297362in}{2.694400in}}%
\pgfpathlineto{\pgfqpoint{2.309847in}{2.701453in}}%
\pgfpathlineto{\pgfqpoint{2.322333in}{2.698586in}}%
\pgfpathlineto{\pgfqpoint{2.334819in}{2.685030in}}%
\pgfpathlineto{\pgfqpoint{2.347305in}{2.629043in}}%
\pgfpathlineto{\pgfqpoint{2.359790in}{2.591113in}}%
\pgfpathlineto{\pgfqpoint{2.372276in}{2.600046in}}%
\pgfpathlineto{\pgfqpoint{2.384762in}{2.586967in}}%
\pgfpathlineto{\pgfqpoint{2.397248in}{2.577351in}}%
\pgfpathlineto{\pgfqpoint{2.409734in}{2.579232in}}%
\pgfpathlineto{\pgfqpoint{2.422219in}{2.585195in}}%
\pgfpathlineto{\pgfqpoint{2.434705in}{2.604903in}}%
\pgfpathlineto{\pgfqpoint{2.447191in}{2.620488in}}%
\pgfpathlineto{\pgfqpoint{2.459677in}{2.629147in}}%
\pgfpathlineto{\pgfqpoint{2.472162in}{2.629244in}}%
\pgfpathlineto{\pgfqpoint{2.484648in}{2.610471in}}%
\pgfpathlineto{\pgfqpoint{2.497134in}{2.449001in}}%
\pgfpathlineto{\pgfqpoint{2.509620in}{2.603349in}}%
\pgfpathlineto{\pgfqpoint{2.522106in}{2.609078in}}%
\pgfpathlineto{\pgfqpoint{2.534591in}{2.607759in}}%
\pgfpathlineto{\pgfqpoint{2.547077in}{2.595861in}}%
\pgfpathlineto{\pgfqpoint{2.559563in}{2.595557in}}%
\pgfpathlineto{\pgfqpoint{2.572049in}{2.596784in}}%
\pgfpathlineto{\pgfqpoint{2.584534in}{2.588263in}}%
\pgfpathlineto{\pgfqpoint{2.597020in}{2.569450in}}%
\pgfpathlineto{\pgfqpoint{2.609506in}{2.525854in}}%
\pgfpathlineto{\pgfqpoint{2.621992in}{2.496364in}}%
\pgfpathlineto{\pgfqpoint{2.646963in}{2.407922in}}%
\pgfpathlineto{\pgfqpoint{2.659449in}{2.372561in}}%
\pgfpathlineto{\pgfqpoint{2.671935in}{2.308632in}}%
\pgfpathlineto{\pgfqpoint{2.684421in}{2.215013in}}%
\pgfpathlineto{\pgfqpoint{2.696906in}{2.211320in}}%
\pgfpathlineto{\pgfqpoint{2.709392in}{2.054400in}}%
\pgfpathlineto{\pgfqpoint{2.721878in}{2.053174in}}%
\pgfpathmoveto{\pgfqpoint{2.809278in}{2.107511in}}%
\pgfpathlineto{\pgfqpoint{2.821764in}{2.186979in}}%
\pgfpathlineto{\pgfqpoint{2.846736in}{2.277388in}}%
\pgfpathlineto{\pgfqpoint{2.859222in}{2.305456in}}%
\pgfpathlineto{\pgfqpoint{2.871707in}{2.304578in}}%
\pgfpathlineto{\pgfqpoint{2.884193in}{2.332887in}}%
\pgfpathlineto{\pgfqpoint{2.896679in}{2.366328in}}%
\pgfpathlineto{\pgfqpoint{2.909165in}{2.365657in}}%
\pgfpathlineto{\pgfqpoint{2.921650in}{2.359751in}}%
\pgfpathlineto{\pgfqpoint{2.934136in}{2.371517in}}%
\pgfpathlineto{\pgfqpoint{2.946622in}{2.353730in}}%
\pgfpathlineto{\pgfqpoint{2.959108in}{2.313328in}}%
\pgfpathlineto{\pgfqpoint{2.971594in}{2.403777in}}%
\pgfpathlineto{\pgfqpoint{2.984079in}{2.383971in}}%
\pgfpathlineto{\pgfqpoint{2.996565in}{2.399000in}}%
\pgfpathlineto{\pgfqpoint{3.009051in}{2.382859in}}%
\pgfpathlineto{\pgfqpoint{3.021537in}{2.298322in}}%
\pgfpathlineto{\pgfqpoint{3.034022in}{2.366609in}}%
\pgfpathlineto{\pgfqpoint{3.046508in}{2.373868in}}%
\pgfpathlineto{\pgfqpoint{3.058994in}{2.427326in}}%
\pgfpathlineto{\pgfqpoint{3.071480in}{2.361494in}}%
\pgfpathmoveto{\pgfqpoint{3.146394in}{2.821305in}}%
\pgfpathlineto{\pgfqpoint{3.158880in}{2.829080in}}%
\pgfpathlineto{\pgfqpoint{3.171366in}{2.865113in}}%
\pgfpathlineto{\pgfqpoint{3.183852in}{2.807962in}}%
\pgfpathlineto{\pgfqpoint{3.196338in}{2.801431in}}%
\pgfpathlineto{\pgfqpoint{3.208823in}{2.772589in}}%
\pgfpathlineto{\pgfqpoint{3.221309in}{2.765668in}}%
\pgfpathlineto{\pgfqpoint{3.233795in}{2.796156in}}%
\pgfpathlineto{\pgfqpoint{3.246281in}{2.786092in}}%
\pgfpathlineto{\pgfqpoint{3.271252in}{2.770152in}}%
\pgfpathlineto{\pgfqpoint{3.271252in}{2.770152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662349in}{2.012577in}}%
\pgfpathlineto{\pgfqpoint{0.662349in}{2.905710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395486in}{2.012577in}}%
\pgfpathlineto{\pgfqpoint{3.395486in}{2.905710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662349in}{2.012577in}}%
\pgfpathlineto{\pgfqpoint{3.395486in}{2.012577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662349in}{2.905710in}}%
\pgfpathlineto{\pgfqpoint{3.395486in}{2.905710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087349in}{2.012577in}}%
\pgfpathlineto{\pgfqpoint{6.820486in}{2.012577in}}%
\pgfpathlineto{\pgfqpoint{6.820486in}{2.905710in}}%
\pgfpathlineto{\pgfqpoint{4.087349in}{2.905710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211582in}{2.012577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.211582in,y=1.915355in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.711014in}{2.012577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.711014in,y=1.915355in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.210445in}{2.012577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.210445in,y=1.915355in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.709876in}{2.012577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.709876in,y=1.915355in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.209307in}{2.012577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.209307in,y=1.915355in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.708738in}{2.012577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.708738in,y=1.915355in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.453917in,y=1.761034in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (Seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087349in}{2.052446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.813041in, y=2.013866in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087349in}{2.498664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.813041in, y=2.460084in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087349in}{2.012577in}}{\pgfqpoint{2.733137in}{0.893133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211582in}{2.212985in}}%
\pgfpathlineto{\pgfqpoint{4.224068in}{2.223151in}}%
\pgfpathlineto{\pgfqpoint{4.236554in}{2.226336in}}%
\pgfpathlineto{\pgfqpoint{4.249040in}{2.226849in}}%
\pgfpathlineto{\pgfqpoint{4.261525in}{2.225443in}}%
\pgfpathlineto{\pgfqpoint{4.274011in}{2.225729in}}%
\pgfpathlineto{\pgfqpoint{4.286497in}{2.233111in}}%
\pgfpathlineto{\pgfqpoint{4.298983in}{2.247376in}}%
\pgfpathlineto{\pgfqpoint{4.311469in}{2.272100in}}%
\pgfpathlineto{\pgfqpoint{4.323954in}{2.301122in}}%
\pgfpathlineto{\pgfqpoint{4.336440in}{2.320555in}}%
\pgfpathlineto{\pgfqpoint{4.348926in}{2.333449in}}%
\pgfpathlineto{\pgfqpoint{4.373897in}{2.345044in}}%
\pgfpathlineto{\pgfqpoint{4.386383in}{2.324211in}}%
\pgfpathlineto{\pgfqpoint{4.398869in}{2.264011in}}%
\pgfpathlineto{\pgfqpoint{4.423841in}{2.360022in}}%
\pgfpathlineto{\pgfqpoint{4.436326in}{2.381698in}}%
\pgfpathlineto{\pgfqpoint{4.448812in}{2.389551in}}%
\pgfpathlineto{\pgfqpoint{4.473784in}{2.412198in}}%
\pgfpathlineto{\pgfqpoint{4.486269in}{2.433909in}}%
\pgfpathlineto{\pgfqpoint{4.498755in}{2.461767in}}%
\pgfpathlineto{\pgfqpoint{4.511241in}{2.482308in}}%
\pgfpathlineto{\pgfqpoint{4.523727in}{2.490661in}}%
\pgfpathlineto{\pgfqpoint{4.536213in}{2.485171in}}%
\pgfpathlineto{\pgfqpoint{4.561184in}{2.469992in}}%
\pgfpathlineto{\pgfqpoint{4.573670in}{2.456784in}}%
\pgfpathlineto{\pgfqpoint{4.586156in}{2.430704in}}%
\pgfpathlineto{\pgfqpoint{4.598641in}{2.397912in}}%
\pgfpathlineto{\pgfqpoint{4.611127in}{2.374958in}}%
\pgfpathlineto{\pgfqpoint{4.636099in}{2.616359in}}%
\pgfpathlineto{\pgfqpoint{4.648585in}{2.635614in}}%
\pgfpathlineto{\pgfqpoint{4.661070in}{2.643810in}}%
\pgfpathlineto{\pgfqpoint{4.673556in}{2.654491in}}%
\pgfpathlineto{\pgfqpoint{4.686042in}{2.662680in}}%
\pgfpathlineto{\pgfqpoint{4.698528in}{2.665950in}}%
\pgfpathlineto{\pgfqpoint{4.711014in}{2.663365in}}%
\pgfpathlineto{\pgfqpoint{4.723499in}{2.656947in}}%
\pgfpathlineto{\pgfqpoint{4.735985in}{2.643446in}}%
\pgfpathlineto{\pgfqpoint{4.748471in}{2.625740in}}%
\pgfpathlineto{\pgfqpoint{4.760957in}{2.570923in}}%
\pgfpathlineto{\pgfqpoint{4.773442in}{2.468214in}}%
\pgfpathlineto{\pgfqpoint{4.785928in}{2.470599in}}%
\pgfpathlineto{\pgfqpoint{4.798414in}{2.524773in}}%
\pgfpathlineto{\pgfqpoint{4.810900in}{2.548091in}}%
\pgfpathlineto{\pgfqpoint{4.823386in}{2.564640in}}%
\pgfpathlineto{\pgfqpoint{4.848357in}{2.583282in}}%
\pgfpathlineto{\pgfqpoint{4.860843in}{2.588686in}}%
\pgfpathlineto{\pgfqpoint{4.885814in}{2.592527in}}%
\pgfpathlineto{\pgfqpoint{4.898300in}{2.594012in}}%
\pgfpathlineto{\pgfqpoint{4.910786in}{2.594298in}}%
\pgfpathlineto{\pgfqpoint{4.923272in}{2.597139in}}%
\pgfpathlineto{\pgfqpoint{4.935758in}{2.606556in}}%
\pgfpathlineto{\pgfqpoint{4.948243in}{2.623941in}}%
\pgfpathlineto{\pgfqpoint{4.960729in}{2.636307in}}%
\pgfpathlineto{\pgfqpoint{4.973215in}{2.642404in}}%
\pgfpathlineto{\pgfqpoint{5.010672in}{2.656062in}}%
\pgfpathlineto{\pgfqpoint{5.023158in}{2.663408in}}%
\pgfpathlineto{\pgfqpoint{5.035644in}{2.667749in}}%
\pgfpathlineto{\pgfqpoint{5.048130in}{2.657018in}}%
\pgfpathlineto{\pgfqpoint{5.060615in}{2.636092in}}%
\pgfpathlineto{\pgfqpoint{5.073101in}{2.618543in}}%
\pgfpathlineto{\pgfqpoint{5.085587in}{2.586123in}}%
\pgfpathlineto{\pgfqpoint{5.098073in}{2.492503in}}%
\pgfpathlineto{\pgfqpoint{5.110558in}{2.380948in}}%
\pgfpathlineto{\pgfqpoint{5.123044in}{2.378692in}}%
\pgfpathlineto{\pgfqpoint{5.135530in}{2.369175in}}%
\pgfpathlineto{\pgfqpoint{5.148016in}{2.349278in}}%
\pgfpathlineto{\pgfqpoint{5.160502in}{2.346893in}}%
\pgfpathlineto{\pgfqpoint{5.172987in}{2.354604in}}%
\pgfpathlineto{\pgfqpoint{5.185473in}{2.410235in}}%
\pgfpathlineto{\pgfqpoint{5.197959in}{2.452315in}}%
\pgfpathlineto{\pgfqpoint{5.210445in}{2.426634in}}%
\pgfpathmoveto{\pgfqpoint{5.510103in}{2.523574in}}%
\pgfpathlineto{\pgfqpoint{5.522589in}{2.544457in}}%
\pgfpathlineto{\pgfqpoint{5.535075in}{2.499899in}}%
\pgfpathlineto{\pgfqpoint{5.547561in}{2.497572in}}%
\pgfpathlineto{\pgfqpoint{5.560046in}{2.512201in}}%
\pgfpathlineto{\pgfqpoint{5.572532in}{2.523060in}}%
\pgfpathlineto{\pgfqpoint{5.585018in}{2.537896in}}%
\pgfpathlineto{\pgfqpoint{5.597504in}{2.545999in}}%
\pgfpathlineto{\pgfqpoint{5.634961in}{2.564626in}}%
\pgfpathlineto{\pgfqpoint{5.647447in}{2.573843in}}%
\pgfpathlineto{\pgfqpoint{5.659933in}{2.590064in}}%
\pgfpathlineto{\pgfqpoint{5.672418in}{2.601602in}}%
\pgfpathlineto{\pgfqpoint{5.684904in}{2.601287in}}%
\pgfpathlineto{\pgfqpoint{5.709876in}{2.581454in}}%
\pgfpathlineto{\pgfqpoint{5.722362in}{2.576863in}}%
\pgfpathlineto{\pgfqpoint{5.734847in}{2.576185in}}%
\pgfpathlineto{\pgfqpoint{5.747333in}{2.585059in}}%
\pgfpathlineto{\pgfqpoint{5.759819in}{2.605949in}}%
\pgfpathlineto{\pgfqpoint{5.772305in}{2.622927in}}%
\pgfpathlineto{\pgfqpoint{5.784790in}{2.618858in}}%
\pgfpathlineto{\pgfqpoint{5.809762in}{2.578984in}}%
\pgfpathlineto{\pgfqpoint{5.822248in}{2.560278in}}%
\pgfpathlineto{\pgfqpoint{5.834734in}{2.563469in}}%
\pgfpathlineto{\pgfqpoint{5.847219in}{2.562191in}}%
\pgfpathlineto{\pgfqpoint{5.859705in}{2.556266in}}%
\pgfpathlineto{\pgfqpoint{5.872191in}{2.559114in}}%
\pgfpathlineto{\pgfqpoint{5.884677in}{2.572158in}}%
\pgfpathlineto{\pgfqpoint{5.897162in}{2.592463in}}%
\pgfpathlineto{\pgfqpoint{5.909648in}{2.609798in}}%
\pgfpathlineto{\pgfqpoint{5.922134in}{2.604400in}}%
\pgfpathlineto{\pgfqpoint{5.934620in}{2.587722in}}%
\pgfpathlineto{\pgfqpoint{5.947106in}{2.580247in}}%
\pgfpathlineto{\pgfqpoint{5.959591in}{2.597118in}}%
\pgfpathlineto{\pgfqpoint{5.972077in}{2.625776in}}%
\pgfpathlineto{\pgfqpoint{5.984563in}{2.638748in}}%
\pgfpathlineto{\pgfqpoint{6.009534in}{2.660295in}}%
\pgfpathlineto{\pgfqpoint{6.022020in}{2.658353in}}%
\pgfpathlineto{\pgfqpoint{6.034506in}{2.647987in}}%
\pgfpathlineto{\pgfqpoint{6.046992in}{2.627489in}}%
\pgfpathlineto{\pgfqpoint{6.059478in}{2.601187in}}%
\pgfpathlineto{\pgfqpoint{6.071963in}{2.570830in}}%
\pgfpathlineto{\pgfqpoint{6.096935in}{2.494252in}}%
\pgfpathlineto{\pgfqpoint{6.109421in}{2.436479in}}%
\pgfpathlineto{\pgfqpoint{6.121906in}{2.368676in}}%
\pgfpathlineto{\pgfqpoint{6.134392in}{2.329380in}}%
\pgfpathlineto{\pgfqpoint{6.146878in}{2.276398in}}%
\pgfpathlineto{\pgfqpoint{6.159364in}{2.230683in}}%
\pgfpathlineto{\pgfqpoint{6.171850in}{2.204010in}}%
\pgfpathlineto{\pgfqpoint{6.184335in}{2.150207in}}%
\pgfpathlineto{\pgfqpoint{6.196821in}{2.130731in}}%
\pgfpathmoveto{\pgfqpoint{6.259250in}{2.053174in}}%
\pgfpathlineto{\pgfqpoint{6.271736in}{2.098881in}}%
\pgfpathlineto{\pgfqpoint{6.284222in}{2.073415in}}%
\pgfpathlineto{\pgfqpoint{6.296707in}{2.106492in}}%
\pgfpathlineto{\pgfqpoint{6.309193in}{2.116830in}}%
\pgfpathlineto{\pgfqpoint{6.321679in}{2.133772in}}%
\pgfpathlineto{\pgfqpoint{6.346650in}{2.177830in}}%
\pgfpathlineto{\pgfqpoint{6.359136in}{2.221731in}}%
\pgfpathlineto{\pgfqpoint{6.371622in}{2.230926in}}%
\pgfpathlineto{\pgfqpoint{6.384108in}{2.216097in}}%
\pgfpathlineto{\pgfqpoint{6.409079in}{2.128860in}}%
\pgfpathlineto{\pgfqpoint{6.421565in}{2.111625in}}%
\pgfpathlineto{\pgfqpoint{6.434051in}{2.130623in}}%
\pgfpathlineto{\pgfqpoint{6.446537in}{2.167013in}}%
\pgfpathlineto{\pgfqpoint{6.459022in}{2.228770in}}%
\pgfpathlineto{\pgfqpoint{6.471508in}{2.251823in}}%
\pgfpathmoveto{\pgfqpoint{6.608852in}{2.865113in}}%
\pgfpathlineto{\pgfqpoint{6.621338in}{2.810710in}}%
\pgfpathlineto{\pgfqpoint{6.633823in}{2.771650in}}%
\pgfpathlineto{\pgfqpoint{6.646309in}{2.746547in}}%
\pgfpathlineto{\pgfqpoint{6.658795in}{2.727578in}}%
\pgfpathlineto{\pgfqpoint{6.671281in}{2.698235in}}%
\pgfpathlineto{\pgfqpoint{6.683766in}{2.656747in}}%
\pgfpathlineto{\pgfqpoint{6.696252in}{2.650250in}}%
\pgfpathlineto{\pgfqpoint{6.696252in}{2.650250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087349in}{2.012577in}}%
\pgfpathlineto{\pgfqpoint{4.087349in}{2.905710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.820486in}{2.012577in}}%
\pgfpathlineto{\pgfqpoint{6.820486in}{2.905710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087349in}{2.012577in}}%
\pgfpathlineto{\pgfqpoint{6.820486in}{2.012577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087349in}{2.905710in}}%
\pgfpathlineto{\pgfqpoint{6.820486in}{2.905710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662349in}{0.540432in}}%
\pgfpathlineto{\pgfqpoint{3.395486in}{0.540432in}}%
\pgfpathlineto{\pgfqpoint{3.395486in}{1.433565in}}%
\pgfpathlineto{\pgfqpoint{0.662349in}{1.433565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786582in}{0.540432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786582in,y=0.443210in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286014in}{0.540432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.286014in,y=0.443210in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785445in}{0.540432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785445in,y=0.443210in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284876in}{0.540432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.284876in,y=0.443210in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784307in}{0.540432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784307in,y=0.443210in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283738in}{0.540432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.283738in,y=0.443210in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028917in,y=0.288889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (Seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662349in}{0.581029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414276in, y=0.542449in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662349in}{0.986999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414276in, y=0.948418in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662349in}{1.392968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414276in, y=1.354388in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662349in}{0.540432in}}{\pgfqpoint{2.733137in}{0.893133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786582in}{0.587410in}}%
\pgfpathlineto{\pgfqpoint{0.799068in}{0.588414in}}%
\pgfpathlineto{\pgfqpoint{0.811554in}{0.595006in}}%
\pgfpathlineto{\pgfqpoint{0.824040in}{0.587388in}}%
\pgfpathlineto{\pgfqpoint{0.836525in}{0.583326in}}%
\pgfpathlineto{\pgfqpoint{0.849011in}{0.594894in}}%
\pgfpathlineto{\pgfqpoint{0.861497in}{0.585621in}}%
\pgfpathlineto{\pgfqpoint{0.886469in}{0.583087in}}%
\pgfpathlineto{\pgfqpoint{0.898954in}{0.593173in}}%
\pgfpathlineto{\pgfqpoint{0.911440in}{0.581061in}}%
\pgfpathlineto{\pgfqpoint{0.923926in}{0.581377in}}%
\pgfpathlineto{\pgfqpoint{0.936412in}{0.613273in}}%
\pgfpathlineto{\pgfqpoint{0.948897in}{0.587608in}}%
\pgfpathlineto{\pgfqpoint{0.961383in}{0.581970in}}%
\pgfpathlineto{\pgfqpoint{0.973869in}{0.582674in}}%
\pgfpathlineto{\pgfqpoint{0.986355in}{0.581111in}}%
\pgfpathlineto{\pgfqpoint{1.098727in}{0.581034in}}%
\pgfpathlineto{\pgfqpoint{1.111213in}{0.584150in}}%
\pgfpathlineto{\pgfqpoint{1.123698in}{0.604317in}}%
\pgfpathlineto{\pgfqpoint{1.136184in}{0.698959in}}%
\pgfpathlineto{\pgfqpoint{1.148670in}{0.776475in}}%
\pgfpathlineto{\pgfqpoint{1.161156in}{0.691257in}}%
\pgfpathlineto{\pgfqpoint{1.173641in}{0.624959in}}%
\pgfpathlineto{\pgfqpoint{1.186127in}{0.605778in}}%
\pgfpathlineto{\pgfqpoint{1.198613in}{0.581036in}}%
\pgfpathlineto{\pgfqpoint{1.211099in}{0.589947in}}%
\pgfpathlineto{\pgfqpoint{1.223585in}{0.581081in}}%
\pgfpathlineto{\pgfqpoint{1.273528in}{0.581030in}}%
\pgfpathlineto{\pgfqpoint{1.286014in}{0.582000in}}%
\pgfpathlineto{\pgfqpoint{1.298499in}{0.601293in}}%
\pgfpathlineto{\pgfqpoint{1.310985in}{0.649949in}}%
\pgfpathlineto{\pgfqpoint{1.323471in}{0.647169in}}%
\pgfpathlineto{\pgfqpoint{1.335957in}{0.584094in}}%
\pgfpathlineto{\pgfqpoint{1.348442in}{0.589430in}}%
\pgfpathlineto{\pgfqpoint{1.360928in}{0.611703in}}%
\pgfpathlineto{\pgfqpoint{1.373414in}{0.624357in}}%
\pgfpathlineto{\pgfqpoint{1.385900in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{1.398386in}{0.592250in}}%
\pgfpathlineto{\pgfqpoint{1.410871in}{0.581137in}}%
\pgfpathlineto{\pgfqpoint{1.448329in}{0.581030in}}%
\pgfpathlineto{\pgfqpoint{1.635615in}{0.581355in}}%
\pgfpathlineto{\pgfqpoint{1.648101in}{0.643802in}}%
\pgfpathlineto{\pgfqpoint{1.660587in}{0.644478in}}%
\pgfpathlineto{\pgfqpoint{1.673073in}{0.594126in}}%
\pgfpathlineto{\pgfqpoint{1.685558in}{0.790824in}}%
\pgfpathlineto{\pgfqpoint{1.698044in}{0.683459in}}%
\pgfpathlineto{\pgfqpoint{1.710530in}{1.392968in}}%
\pgfpathlineto{\pgfqpoint{2.010189in}{1.392968in}}%
\pgfpathlineto{\pgfqpoint{2.022674in}{0.648038in}}%
\pgfpathlineto{\pgfqpoint{2.035160in}{0.624918in}}%
\pgfpathlineto{\pgfqpoint{2.047646in}{0.631508in}}%
\pgfpathlineto{\pgfqpoint{2.060132in}{0.588411in}}%
\pgfpathlineto{\pgfqpoint{2.072618in}{0.581098in}}%
\pgfpathlineto{\pgfqpoint{2.322333in}{0.581029in}}%
\pgfpathlineto{\pgfqpoint{2.334819in}{0.581300in}}%
\pgfpathlineto{\pgfqpoint{2.347305in}{0.773224in}}%
\pgfpathlineto{\pgfqpoint{2.359790in}{0.679295in}}%
\pgfpathlineto{\pgfqpoint{2.372276in}{0.645198in}}%
\pgfpathlineto{\pgfqpoint{2.384762in}{0.618322in}}%
\pgfpathlineto{\pgfqpoint{2.397248in}{0.616557in}}%
\pgfpathlineto{\pgfqpoint{2.409734in}{0.591117in}}%
\pgfpathlineto{\pgfqpoint{2.422219in}{0.581627in}}%
\pgfpathlineto{\pgfqpoint{2.447191in}{0.585438in}}%
\pgfpathlineto{\pgfqpoint{2.459677in}{0.663352in}}%
\pgfpathlineto{\pgfqpoint{2.472162in}{0.588912in}}%
\pgfpathlineto{\pgfqpoint{2.484648in}{0.608671in}}%
\pgfpathlineto{\pgfqpoint{2.497134in}{0.620985in}}%
\pgfpathlineto{\pgfqpoint{2.509620in}{0.590743in}}%
\pgfpathlineto{\pgfqpoint{2.522106in}{0.597267in}}%
\pgfpathlineto{\pgfqpoint{2.534591in}{0.582599in}}%
\pgfpathlineto{\pgfqpoint{2.547077in}{0.581167in}}%
\pgfpathlineto{\pgfqpoint{2.572049in}{0.581029in}}%
\pgfpathlineto{\pgfqpoint{2.584534in}{0.582233in}}%
\pgfpathlineto{\pgfqpoint{2.597020in}{0.623259in}}%
\pgfpathlineto{\pgfqpoint{2.609506in}{0.584701in}}%
\pgfpathlineto{\pgfqpoint{2.634478in}{0.581270in}}%
\pgfpathlineto{\pgfqpoint{2.671935in}{0.581674in}}%
\pgfpathlineto{\pgfqpoint{2.684421in}{0.597289in}}%
\pgfpathlineto{\pgfqpoint{2.696906in}{0.607336in}}%
\pgfpathlineto{\pgfqpoint{2.709392in}{0.611739in}}%
\pgfpathlineto{\pgfqpoint{2.721878in}{0.628120in}}%
\pgfpathlineto{\pgfqpoint{2.734364in}{1.392968in}}%
\pgfpathlineto{\pgfqpoint{2.796793in}{1.392968in}}%
\pgfpathlineto{\pgfqpoint{2.809278in}{0.581324in}}%
\pgfpathlineto{\pgfqpoint{2.859222in}{0.581184in}}%
\pgfpathlineto{\pgfqpoint{2.871707in}{0.584990in}}%
\pgfpathlineto{\pgfqpoint{2.884193in}{0.618344in}}%
\pgfpathlineto{\pgfqpoint{2.896679in}{0.597653in}}%
\pgfpathlineto{\pgfqpoint{2.909165in}{0.648299in}}%
\pgfpathlineto{\pgfqpoint{2.921650in}{0.632722in}}%
\pgfpathlineto{\pgfqpoint{2.934136in}{0.641891in}}%
\pgfpathlineto{\pgfqpoint{2.946622in}{0.618586in}}%
\pgfpathlineto{\pgfqpoint{2.959108in}{0.602398in}}%
\pgfpathlineto{\pgfqpoint{2.971594in}{0.659002in}}%
\pgfpathlineto{\pgfqpoint{2.984079in}{0.677971in}}%
\pgfpathlineto{\pgfqpoint{2.996565in}{0.630420in}}%
\pgfpathlineto{\pgfqpoint{3.009051in}{0.598346in}}%
\pgfpathlineto{\pgfqpoint{3.021537in}{0.615817in}}%
\pgfpathlineto{\pgfqpoint{3.034022in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{3.046508in}{0.607204in}}%
\pgfpathlineto{\pgfqpoint{3.058994in}{0.742567in}}%
\pgfpathlineto{\pgfqpoint{3.071480in}{0.636311in}}%
\pgfpathlineto{\pgfqpoint{3.083966in}{1.392968in}}%
\pgfpathlineto{\pgfqpoint{3.133909in}{1.392968in}}%
\pgfpathlineto{\pgfqpoint{3.146394in}{0.648923in}}%
\pgfpathlineto{\pgfqpoint{3.158880in}{0.633228in}}%
\pgfpathlineto{\pgfqpoint{3.171366in}{0.719499in}}%
\pgfpathlineto{\pgfqpoint{3.183852in}{0.625118in}}%
\pgfpathlineto{\pgfqpoint{3.196338in}{0.581989in}}%
\pgfpathlineto{\pgfqpoint{3.221309in}{0.581238in}}%
\pgfpathlineto{\pgfqpoint{3.271252in}{0.581037in}}%
\pgfpathlineto{\pgfqpoint{3.271252in}{0.581037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662349in}{0.540432in}}%
\pgfpathlineto{\pgfqpoint{0.662349in}{1.433565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395486in}{0.540432in}}%
\pgfpathlineto{\pgfqpoint{3.395486in}{1.433565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662349in}{0.540432in}}%
\pgfpathlineto{\pgfqpoint{3.395486in}{0.540432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662349in}{1.433565in}}%
\pgfpathlineto{\pgfqpoint{3.395486in}{1.433565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087349in}{0.540432in}}%
\pgfpathlineto{\pgfqpoint{6.820486in}{0.540432in}}%
\pgfpathlineto{\pgfqpoint{6.820486in}{1.433565in}}%
\pgfpathlineto{\pgfqpoint{4.087349in}{1.433565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211582in}{0.540432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.211582in,y=0.443210in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.711014in}{0.540432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.711014in,y=0.443210in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.210445in}{0.540432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.210445in,y=0.443210in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.709876in}{0.540432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.709876in,y=0.443210in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.209307in}{0.540432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.209307in,y=0.443210in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.708738in}{0.540432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.708738in,y=0.443210in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.453917in,y=0.288889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (Seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087349in}{0.581029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.839276in, y=0.542449in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087349in}{0.986999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.839276in, y=0.948418in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087349in}{1.392968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.839276in, y=1.354388in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087349in}{0.540432in}}{\pgfqpoint{2.733137in}{0.893133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211582in}{0.581168in}}%
\pgfpathlineto{\pgfqpoint{4.224068in}{0.581696in}}%
\pgfpathlineto{\pgfqpoint{4.249040in}{0.581067in}}%
\pgfpathlineto{\pgfqpoint{4.286497in}{0.581991in}}%
\pgfpathlineto{\pgfqpoint{4.298983in}{0.664233in}}%
\pgfpathlineto{\pgfqpoint{4.311469in}{0.607107in}}%
\pgfpathlineto{\pgfqpoint{4.323954in}{0.582437in}}%
\pgfpathlineto{\pgfqpoint{4.336440in}{0.581143in}}%
\pgfpathlineto{\pgfqpoint{4.373897in}{0.581050in}}%
\pgfpathlineto{\pgfqpoint{4.386383in}{0.582006in}}%
\pgfpathlineto{\pgfqpoint{4.398869in}{0.597729in}}%
\pgfpathlineto{\pgfqpoint{4.411355in}{0.732393in}}%
\pgfpathlineto{\pgfqpoint{4.423841in}{0.581580in}}%
\pgfpathlineto{\pgfqpoint{4.448812in}{0.581036in}}%
\pgfpathlineto{\pgfqpoint{4.561184in}{0.581140in}}%
\pgfpathlineto{\pgfqpoint{4.573670in}{0.864691in}}%
\pgfpathlineto{\pgfqpoint{4.586156in}{0.864398in}}%
\pgfpathlineto{\pgfqpoint{4.598641in}{0.619867in}}%
\pgfpathlineto{\pgfqpoint{4.611127in}{0.612218in}}%
\pgfpathlineto{\pgfqpoint{4.623613in}{0.593423in}}%
\pgfpathlineto{\pgfqpoint{4.636099in}{0.581218in}}%
\pgfpathlineto{\pgfqpoint{4.661070in}{0.581031in}}%
\pgfpathlineto{\pgfqpoint{4.760957in}{0.581272in}}%
\pgfpathlineto{\pgfqpoint{4.773442in}{0.648401in}}%
\pgfpathlineto{\pgfqpoint{4.785928in}{0.598013in}}%
\pgfpathlineto{\pgfqpoint{4.798414in}{0.588151in}}%
\pgfpathlineto{\pgfqpoint{4.810900in}{0.612831in}}%
\pgfpathlineto{\pgfqpoint{4.823386in}{0.592570in}}%
\pgfpathlineto{\pgfqpoint{4.835871in}{0.581069in}}%
\pgfpathlineto{\pgfqpoint{5.073101in}{0.581039in}}%
\pgfpathlineto{\pgfqpoint{5.085587in}{0.603697in}}%
\pgfpathlineto{\pgfqpoint{5.098073in}{0.582068in}}%
\pgfpathlineto{\pgfqpoint{5.110558in}{0.632061in}}%
\pgfpathlineto{\pgfqpoint{5.123044in}{0.668115in}}%
\pgfpathlineto{\pgfqpoint{5.135530in}{0.631344in}}%
\pgfpathlineto{\pgfqpoint{5.148016in}{0.773696in}}%
\pgfpathlineto{\pgfqpoint{5.160502in}{0.671401in}}%
\pgfpathlineto{\pgfqpoint{5.172987in}{0.915241in}}%
\pgfpathlineto{\pgfqpoint{5.185473in}{0.715953in}}%
\pgfpathlineto{\pgfqpoint{5.197959in}{0.695076in}}%
\pgfpathlineto{\pgfqpoint{5.210445in}{0.761343in}}%
\pgfpathlineto{\pgfqpoint{5.222930in}{1.392968in}}%
\pgfpathlineto{\pgfqpoint{5.497618in}{1.392968in}}%
\pgfpathlineto{\pgfqpoint{5.510103in}{0.764294in}}%
\pgfpathlineto{\pgfqpoint{5.522589in}{0.655348in}}%
\pgfpathlineto{\pgfqpoint{5.535075in}{0.581533in}}%
\pgfpathlineto{\pgfqpoint{5.572532in}{0.581030in}}%
\pgfpathlineto{\pgfqpoint{5.834734in}{0.581032in}}%
\pgfpathlineto{\pgfqpoint{5.847219in}{0.605101in}}%
\pgfpathlineto{\pgfqpoint{5.859705in}{0.581053in}}%
\pgfpathlineto{\pgfqpoint{5.872191in}{0.581159in}}%
\pgfpathlineto{\pgfqpoint{5.884677in}{0.613044in}}%
\pgfpathlineto{\pgfqpoint{5.897162in}{0.670217in}}%
\pgfpathlineto{\pgfqpoint{5.909648in}{0.593630in}}%
\pgfpathlineto{\pgfqpoint{5.922134in}{0.581346in}}%
\pgfpathlineto{\pgfqpoint{5.934620in}{0.581364in}}%
\pgfpathlineto{\pgfqpoint{5.947106in}{0.582667in}}%
\pgfpathlineto{\pgfqpoint{5.959591in}{0.592496in}}%
\pgfpathlineto{\pgfqpoint{5.972077in}{0.593480in}}%
\pgfpathlineto{\pgfqpoint{5.984563in}{0.588518in}}%
\pgfpathlineto{\pgfqpoint{5.997049in}{0.581106in}}%
\pgfpathlineto{\pgfqpoint{6.046992in}{0.583096in}}%
\pgfpathlineto{\pgfqpoint{6.059478in}{0.581118in}}%
\pgfpathlineto{\pgfqpoint{6.071963in}{0.581212in}}%
\pgfpathlineto{\pgfqpoint{6.084449in}{0.584263in}}%
\pgfpathlineto{\pgfqpoint{6.096935in}{0.650513in}}%
\pgfpathlineto{\pgfqpoint{6.109421in}{0.673321in}}%
\pgfpathlineto{\pgfqpoint{6.121906in}{0.739701in}}%
\pgfpathlineto{\pgfqpoint{6.134392in}{0.597003in}}%
\pgfpathlineto{\pgfqpoint{6.146878in}{0.625325in}}%
\pgfpathlineto{\pgfqpoint{6.159364in}{0.696677in}}%
\pgfpathlineto{\pgfqpoint{6.171850in}{0.645247in}}%
\pgfpathlineto{\pgfqpoint{6.184335in}{0.609170in}}%
\pgfpathlineto{\pgfqpoint{6.196821in}{0.650647in}}%
\pgfpathlineto{\pgfqpoint{6.209307in}{1.392968in}}%
\pgfpathlineto{\pgfqpoint{6.246764in}{1.392968in}}%
\pgfpathlineto{\pgfqpoint{6.259250in}{0.665625in}}%
\pgfpathlineto{\pgfqpoint{6.271736in}{0.683541in}}%
\pgfpathlineto{\pgfqpoint{6.284222in}{0.652869in}}%
\pgfpathlineto{\pgfqpoint{6.296707in}{0.637373in}}%
\pgfpathlineto{\pgfqpoint{6.309193in}{0.756983in}}%
\pgfpathlineto{\pgfqpoint{6.321679in}{0.627113in}}%
\pgfpathlineto{\pgfqpoint{6.334165in}{0.667337in}}%
\pgfpathlineto{\pgfqpoint{6.346650in}{0.652373in}}%
\pgfpathlineto{\pgfqpoint{6.359136in}{0.659633in}}%
\pgfpathlineto{\pgfqpoint{6.371622in}{0.655363in}}%
\pgfpathlineto{\pgfqpoint{6.384108in}{0.656303in}}%
\pgfpathlineto{\pgfqpoint{6.396594in}{0.654954in}}%
\pgfpathlineto{\pgfqpoint{6.409079in}{0.613364in}}%
\pgfpathlineto{\pgfqpoint{6.421565in}{0.678163in}}%
\pgfpathlineto{\pgfqpoint{6.434051in}{0.697932in}}%
\pgfpathlineto{\pgfqpoint{6.446537in}{0.702610in}}%
\pgfpathlineto{\pgfqpoint{6.459022in}{0.681543in}}%
\pgfpathlineto{\pgfqpoint{6.471508in}{0.789887in}}%
\pgfpathlineto{\pgfqpoint{6.483994in}{1.392968in}}%
\pgfpathlineto{\pgfqpoint{6.596366in}{1.392968in}}%
\pgfpathlineto{\pgfqpoint{6.608852in}{0.582293in}}%
\pgfpathlineto{\pgfqpoint{6.621338in}{0.583634in}}%
\pgfpathlineto{\pgfqpoint{6.633823in}{0.581029in}}%
\pgfpathlineto{\pgfqpoint{6.696252in}{0.581030in}}%
\pgfpathlineto{\pgfqpoint{6.696252in}{0.581030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087349in}{0.540432in}}%
\pgfpathlineto{\pgfqpoint{4.087349in}{1.433565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.820486in}{0.540432in}}%
\pgfpathlineto{\pgfqpoint{6.820486in}{1.433565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087349in}{0.540432in}}%
\pgfpathlineto{\pgfqpoint{6.820486in}{0.540432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087349in}{1.433565in}}%
\pgfpathlineto{\pgfqpoint{6.820486in}{1.433565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.100000in,y=5.880000in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont (I). Original}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.600000in,y=5.880000in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont (II). Predicted}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.140000in,y=0.750000in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont (d)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.140000in,y=2.250000in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.140000in,y=3.600000in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.140000in,y=5.250000in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont (a)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> comp_durs1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.009000in}{3.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.009000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.009000in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876125in}{0.352000in}}%
\pgfpathlineto{\pgfqpoint{6.308100in}{0.352000in}}%
\pgfpathlineto{\pgfqpoint{6.308100in}{2.816000in}}%
\pgfpathlineto{\pgfqpoint{0.876125in}{2.816000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123033in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.123033in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298785in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298785in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474537in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.474537in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.650289in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.650289in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.826042in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.826042in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.592113in,y=0.100457in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Phone index}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876125in}{0.748098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.660846in, y=0.709517in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876125in}{1.294439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601817in, y=1.255859in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876125in}{1.840780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601817in, y=1.802200in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876125in}{2.387122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601817in, y=2.348542in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.546261in,y=1.584000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Duration in ms}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876125in}{0.352000in}}{\pgfqpoint{5.431975in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123033in}{1.075902in}}%
\pgfpathlineto{\pgfqpoint{1.181821in}{1.021268in}}%
\pgfpathlineto{\pgfqpoint{1.240608in}{1.294439in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.748098in}}%
\pgfpathlineto{\pgfqpoint{1.358183in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{1.416971in}{0.857366in}}%
\pgfpathlineto{\pgfqpoint{1.475759in}{0.529561in}}%
\pgfpathlineto{\pgfqpoint{1.534546in}{1.294439in}}%
\pgfpathlineto{\pgfqpoint{1.593334in}{0.638829in}}%
\pgfpathlineto{\pgfqpoint{1.652121in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{1.710909in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{1.769697in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{1.828484in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{1.887272in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{1.946059in}{1.185171in}}%
\pgfpathlineto{\pgfqpoint{2.004847in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{2.063635in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{2.122422in}{0.529561in}}%
\pgfpathlineto{\pgfqpoint{2.181210in}{0.638829in}}%
\pgfpathlineto{\pgfqpoint{2.239998in}{0.529561in}}%
\pgfpathlineto{\pgfqpoint{2.298785in}{0.529561in}}%
\pgfpathlineto{\pgfqpoint{2.357573in}{0.529561in}}%
\pgfpathlineto{\pgfqpoint{2.416360in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{2.475148in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{2.533936in}{0.638829in}}%
\pgfpathlineto{\pgfqpoint{2.592723in}{0.802732in}}%
\pgfpathlineto{\pgfqpoint{2.651511in}{0.638829in}}%
\pgfpathlineto{\pgfqpoint{2.710298in}{2.605659in}}%
\pgfpathlineto{\pgfqpoint{2.769086in}{2.660293in}}%
\pgfpathlineto{\pgfqpoint{2.827874in}{0.584195in}}%
\pgfpathlineto{\pgfqpoint{2.886661in}{0.529561in}}%
\pgfpathlineto{\pgfqpoint{2.945449in}{0.638829in}}%
\pgfpathlineto{\pgfqpoint{3.004236in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{3.063024in}{0.857366in}}%
\pgfpathlineto{\pgfqpoint{3.121812in}{0.584195in}}%
\pgfpathlineto{\pgfqpoint{3.180599in}{0.857366in}}%
\pgfpathlineto{\pgfqpoint{3.239387in}{0.693463in}}%
\pgfpathlineto{\pgfqpoint{3.298174in}{0.912000in}}%
\pgfpathlineto{\pgfqpoint{3.356962in}{1.130537in}}%
\pgfpathlineto{\pgfqpoint{3.415750in}{0.638829in}}%
\pgfpathlineto{\pgfqpoint{3.474537in}{1.349073in}}%
\pgfpathlineto{\pgfqpoint{3.533325in}{0.584195in}}%
\pgfpathlineto{\pgfqpoint{3.592112in}{1.349073in}}%
\pgfpathlineto{\pgfqpoint{3.650900in}{0.857366in}}%
\pgfpathlineto{\pgfqpoint{3.709688in}{0.584195in}}%
\pgfpathlineto{\pgfqpoint{3.768475in}{1.403707in}}%
\pgfpathlineto{\pgfqpoint{3.827263in}{0.584195in}}%
\pgfpathlineto{\pgfqpoint{3.886051in}{0.802732in}}%
\pgfpathlineto{\pgfqpoint{3.944838in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{4.003626in}{0.638829in}}%
\pgfpathlineto{\pgfqpoint{4.062413in}{0.584195in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{0.584195in}}%
\pgfpathlineto{\pgfqpoint{4.179989in}{0.857366in}}%
\pgfpathlineto{\pgfqpoint{4.238776in}{2.223220in}}%
\pgfpathlineto{\pgfqpoint{4.297564in}{1.239805in}}%
\pgfpathlineto{\pgfqpoint{4.356351in}{0.584195in}}%
\pgfpathlineto{\pgfqpoint{4.415139in}{0.912000in}}%
\pgfpathlineto{\pgfqpoint{4.473927in}{0.584195in}}%
\pgfpathlineto{\pgfqpoint{4.532714in}{0.857366in}}%
\pgfpathlineto{\pgfqpoint{4.591502in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{4.650289in}{2.059317in}}%
\pgfpathlineto{\pgfqpoint{4.709077in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{4.767865in}{1.130537in}}%
\pgfpathlineto{\pgfqpoint{4.826652in}{0.912000in}}%
\pgfpathlineto{\pgfqpoint{4.885440in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{4.944227in}{0.693463in}}%
\pgfpathlineto{\pgfqpoint{5.003015in}{0.748098in}}%
\pgfpathlineto{\pgfqpoint{5.061803in}{0.693463in}}%
\pgfpathlineto{\pgfqpoint{5.120590in}{1.349073in}}%
\pgfpathlineto{\pgfqpoint{5.179378in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{5.238166in}{0.966634in}}%
\pgfpathlineto{\pgfqpoint{5.296953in}{0.693463in}}%
\pgfpathlineto{\pgfqpoint{5.355741in}{1.185171in}}%
\pgfpathlineto{\pgfqpoint{5.414528in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{5.473316in}{0.802732in}}%
\pgfpathlineto{\pgfqpoint{5.532104in}{0.966634in}}%
\pgfpathlineto{\pgfqpoint{5.590891in}{0.748098in}}%
\pgfpathlineto{\pgfqpoint{5.649679in}{0.529561in}}%
\pgfpathlineto{\pgfqpoint{5.708466in}{0.748098in}}%
\pgfpathlineto{\pgfqpoint{5.767254in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{5.826042in}{0.638829in}}%
\pgfpathlineto{\pgfqpoint{5.884829in}{0.912000in}}%
\pgfpathlineto{\pgfqpoint{5.943617in}{0.748098in}}%
\pgfpathlineto{\pgfqpoint{6.002404in}{0.529561in}}%
\pgfpathlineto{\pgfqpoint{6.061192in}{2.223220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876125in}{0.352000in}}{\pgfqpoint{5.431975in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123033in}{1.043122in}}%
\pgfpathlineto{\pgfqpoint{1.181821in}{1.043122in}}%
\pgfpathlineto{\pgfqpoint{1.240608in}{1.294439in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.737171in}}%
\pgfpathlineto{\pgfqpoint{1.358183in}{0.496780in}}%
\pgfpathlineto{\pgfqpoint{1.416971in}{0.857366in}}%
\pgfpathlineto{\pgfqpoint{1.475759in}{0.540488in}}%
\pgfpathlineto{\pgfqpoint{1.534546in}{1.327220in}}%
\pgfpathlineto{\pgfqpoint{1.593334in}{0.595122in}}%
\pgfpathlineto{\pgfqpoint{1.652121in}{0.464000in}}%
\pgfpathlineto{\pgfqpoint{1.710909in}{0.464000in}}%
\pgfpathlineto{\pgfqpoint{1.769697in}{0.507707in}}%
\pgfpathlineto{\pgfqpoint{1.828484in}{0.496780in}}%
\pgfpathlineto{\pgfqpoint{1.887272in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{1.946059in}{0.868293in}}%
\pgfpathlineto{\pgfqpoint{2.004847in}{0.464000in}}%
\pgfpathlineto{\pgfqpoint{2.063635in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{2.122422in}{0.824585in}}%
\pgfpathlineto{\pgfqpoint{2.181210in}{0.682537in}}%
\pgfpathlineto{\pgfqpoint{2.239998in}{0.529561in}}%
\pgfpathlineto{\pgfqpoint{2.298785in}{0.507707in}}%
\pgfpathlineto{\pgfqpoint{2.357573in}{0.485854in}}%
\pgfpathlineto{\pgfqpoint{2.416360in}{0.464000in}}%
\pgfpathlineto{\pgfqpoint{2.475148in}{0.562341in}}%
\pgfpathlineto{\pgfqpoint{2.533936in}{0.726244in}}%
\pgfpathlineto{\pgfqpoint{2.592723in}{0.638829in}}%
\pgfpathlineto{\pgfqpoint{2.651511in}{0.627902in}}%
\pgfpathlineto{\pgfqpoint{2.710298in}{2.594732in}}%
\pgfpathlineto{\pgfqpoint{2.769086in}{2.704000in}}%
\pgfpathlineto{\pgfqpoint{2.827874in}{0.595122in}}%
\pgfpathlineto{\pgfqpoint{2.886661in}{0.529561in}}%
\pgfpathlineto{\pgfqpoint{2.945449in}{0.671610in}}%
\pgfpathlineto{\pgfqpoint{3.004236in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{3.063024in}{0.857366in}}%
\pgfpathlineto{\pgfqpoint{3.121812in}{0.606049in}}%
\pgfpathlineto{\pgfqpoint{3.180599in}{0.879220in}}%
\pgfpathlineto{\pgfqpoint{3.239387in}{0.671610in}}%
\pgfpathlineto{\pgfqpoint{3.298174in}{0.944780in}}%
\pgfpathlineto{\pgfqpoint{3.356962in}{1.185171in}}%
\pgfpathlineto{\pgfqpoint{3.415750in}{0.649756in}}%
\pgfpathlineto{\pgfqpoint{3.474537in}{1.392780in}}%
\pgfpathlineto{\pgfqpoint{3.533325in}{0.584195in}}%
\pgfpathlineto{\pgfqpoint{3.592112in}{1.392780in}}%
\pgfpathlineto{\pgfqpoint{3.650900in}{0.890146in}}%
\pgfpathlineto{\pgfqpoint{3.709688in}{0.540488in}}%
\pgfpathlineto{\pgfqpoint{3.768475in}{1.414634in}}%
\pgfpathlineto{\pgfqpoint{3.827263in}{0.562341in}}%
\pgfpathlineto{\pgfqpoint{3.886051in}{0.813659in}}%
\pgfpathlineto{\pgfqpoint{3.944838in}{0.485854in}}%
\pgfpathlineto{\pgfqpoint{4.003626in}{0.638829in}}%
\pgfpathlineto{\pgfqpoint{4.062413in}{0.584195in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{0.595122in}}%
\pgfpathlineto{\pgfqpoint{4.179989in}{0.868293in}}%
\pgfpathlineto{\pgfqpoint{4.238776in}{2.168585in}}%
\pgfpathlineto{\pgfqpoint{4.297564in}{1.228878in}}%
\pgfpathlineto{\pgfqpoint{4.356351in}{0.573268in}}%
\pgfpathlineto{\pgfqpoint{4.415139in}{0.912000in}}%
\pgfpathlineto{\pgfqpoint{4.473927in}{0.573268in}}%
\pgfpathlineto{\pgfqpoint{4.532714in}{0.857366in}}%
\pgfpathlineto{\pgfqpoint{4.591502in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{4.650289in}{2.070244in}}%
\pgfpathlineto{\pgfqpoint{4.709077in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{4.767865in}{1.141463in}}%
\pgfpathlineto{\pgfqpoint{4.826652in}{0.879220in}}%
\pgfpathlineto{\pgfqpoint{4.885440in}{0.496780in}}%
\pgfpathlineto{\pgfqpoint{4.944227in}{0.704390in}}%
\pgfpathlineto{\pgfqpoint{5.003015in}{0.769951in}}%
\pgfpathlineto{\pgfqpoint{5.061803in}{0.693463in}}%
\pgfpathlineto{\pgfqpoint{5.120590in}{1.414634in}}%
\pgfpathlineto{\pgfqpoint{5.179378in}{0.496780in}}%
\pgfpathlineto{\pgfqpoint{5.238166in}{0.955707in}}%
\pgfpathlineto{\pgfqpoint{5.296953in}{0.693463in}}%
\pgfpathlineto{\pgfqpoint{5.355741in}{1.207024in}}%
\pgfpathlineto{\pgfqpoint{5.414528in}{0.464000in}}%
\pgfpathlineto{\pgfqpoint{5.473316in}{0.846439in}}%
\pgfpathlineto{\pgfqpoint{5.532104in}{0.966634in}}%
\pgfpathlineto{\pgfqpoint{5.590891in}{0.780878in}}%
\pgfpathlineto{\pgfqpoint{5.649679in}{0.551415in}}%
\pgfpathlineto{\pgfqpoint{5.708466in}{0.769951in}}%
\pgfpathlineto{\pgfqpoint{5.767254in}{0.464000in}}%
\pgfpathlineto{\pgfqpoint{5.826042in}{0.660683in}}%
\pgfpathlineto{\pgfqpoint{5.884829in}{0.933854in}}%
\pgfpathlineto{\pgfqpoint{5.943617in}{0.759024in}}%
\pgfpathlineto{\pgfqpoint{6.002404in}{0.584195in}}%
\pgfpathlineto{\pgfqpoint{6.061192in}{2.201366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876125in}{0.352000in}}%
\pgfpathlineto{\pgfqpoint{0.876125in}{2.816000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.308100in}{0.352000in}}%
\pgfpathlineto{\pgfqpoint{6.308100in}{2.816000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876125in}{0.352000in}}%
\pgfpathlineto{\pgfqpoint{6.308100in}{0.352000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876125in}{2.816000in}}%
\pgfpathlineto{\pgfqpoint{6.308100in}{2.816000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.592113in,y=2.899333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Original durations VS Predicted duarations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711156in}{2.367389in}}%
\pgfpathlineto{\pgfqpoint{6.220600in}{2.367389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.245600in}{2.367389in}}{\pgfqpoint{6.245600in}{2.392389in}}%
\pgfpathlineto{\pgfqpoint{6.245600in}{2.728500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.245600in}{2.753500in}}{\pgfqpoint{6.220600in}{2.753500in}}%
\pgfpathlineto{\pgfqpoint{4.711156in}{2.753500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.686156in}{2.753500in}}{\pgfqpoint{4.686156in}{2.728500in}}%
\pgfpathlineto{\pgfqpoint{4.686156in}{2.392389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.686156in}{2.367389in}}{\pgfqpoint{4.711156in}{2.367389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736156in}{2.659750in}}%
\pgfpathlineto{\pgfqpoint{4.986156in}{2.659750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086156in,y=2.616000in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Original durations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736156in}{2.485444in}}%
\pgfpathlineto{\pgfqpoint{4.986156in}{2.485444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086156in,y=2.441694in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Predicted durations}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> comp_durs_new.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.009000in}{3.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.009000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.009000in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876125in}{0.352000in}}%
\pgfpathlineto{\pgfqpoint{6.308100in}{0.352000in}}%
\pgfpathlineto{\pgfqpoint{6.308100in}{2.816000in}}%
\pgfpathlineto{\pgfqpoint{0.876125in}{2.816000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123033in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.123033in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont x}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181821in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.181821in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont n}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240608in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.240608in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299396in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.299396in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont l}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358183in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.358183in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont u}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416971in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.416971in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont g}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475759in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.475759in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont u}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534546in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.534546in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593334in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593334in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont a}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652121in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.652121in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710909in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.710909in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont v}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769697in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.769697in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont a}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828484in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.828484in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887272in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.887272in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont t}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946059in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946059in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004847in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.004847in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont a}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063635in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.063635in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont r}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122422in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.122422in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181210in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.181210in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont l}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239998in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.239998in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont a}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298785in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298785in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357573in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.357573in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416360in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.416360in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont r}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475148in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.475148in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont i}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533936in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533936in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592723in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.592723in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont t}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651511in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.651511in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont a}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710298in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.710298in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769086in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769086in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont x}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827874in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827874in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886661in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.886661in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont r}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945449in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.945449in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont u}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004236in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.004236in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063024in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.063024in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont t}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121812in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.121812in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont u}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180599in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.180599in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont n}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239387in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.239387in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont i}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298174in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298174in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356962in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.356962in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont c}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415750in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.415750in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont e}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474537in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.474537in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont l}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533325in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.533325in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont l}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592112in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.592112in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont i}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650900in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.650900in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont a}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709688in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.709688in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768475in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.768475in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827263in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.827263in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont a}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886051in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.886051in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944838in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944838in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003626in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.003626in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062413in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.062413in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont a}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121201in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.121201in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.179989in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.179989in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont t}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238776in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.238776in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont O}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297564in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.297564in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont x}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356351in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.356351in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont g}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415139in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.415139in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont e}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473927in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.473927in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textrtaild}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532714in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.532714in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont e}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.591502in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.591502in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont l}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.650289in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.650289in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.709077in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.709077in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont r}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767865in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.767865in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont I}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.826652in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.826652in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont n}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885440in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.885440in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont u}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.944227in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.944227in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003015in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.003015in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061803in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.061803in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont u}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120590in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.120590in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont v}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.179378in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.179378in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont i}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.238166in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.238166in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont v}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.296953in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.296953in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.355741in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.355741in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414528in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.414528in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont a}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.473316in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.473316in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.532104in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.532104in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont j}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.590891in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.590891in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont a}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.649679in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.649679in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont r}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.708466in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.708466in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont i}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.767254in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.767254in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont g}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.826042in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.826042in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont i}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.884829in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.884829in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont n}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.943617in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.943617in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont d}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.002404in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.002404in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont i}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.061192in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.061192in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont x}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.592113in,y=0.100457in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Phone index}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876125in}{0.748098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.660846in, y=0.709517in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876125in}{1.294439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601817in, y=1.255859in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876125in}{1.840780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601817in, y=1.802200in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876125in}{2.387122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601817in, y=2.348542in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.546261in,y=1.584000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Duration in ms}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876125in}{0.352000in}}{\pgfqpoint{5.431975in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123033in}{1.075902in}}%
\pgfpathlineto{\pgfqpoint{1.181821in}{1.021268in}}%
\pgfpathlineto{\pgfqpoint{1.240608in}{1.294439in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.748098in}}%
\pgfpathlineto{\pgfqpoint{1.358183in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{1.416971in}{0.857366in}}%
\pgfpathlineto{\pgfqpoint{1.475759in}{0.529561in}}%
\pgfpathlineto{\pgfqpoint{1.534546in}{1.294439in}}%
\pgfpathlineto{\pgfqpoint{1.593334in}{0.638829in}}%
\pgfpathlineto{\pgfqpoint{1.652121in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{1.710909in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{1.769697in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{1.828484in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{1.887272in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{1.946059in}{1.185171in}}%
\pgfpathlineto{\pgfqpoint{2.004847in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{2.063635in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{2.122422in}{0.529561in}}%
\pgfpathlineto{\pgfqpoint{2.181210in}{0.638829in}}%
\pgfpathlineto{\pgfqpoint{2.239998in}{0.529561in}}%
\pgfpathlineto{\pgfqpoint{2.298785in}{0.529561in}}%
\pgfpathlineto{\pgfqpoint{2.357573in}{0.529561in}}%
\pgfpathlineto{\pgfqpoint{2.416360in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{2.475148in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{2.533936in}{0.638829in}}%
\pgfpathlineto{\pgfqpoint{2.592723in}{0.802732in}}%
\pgfpathlineto{\pgfqpoint{2.651511in}{0.638829in}}%
\pgfpathlineto{\pgfqpoint{2.710298in}{2.605659in}}%
\pgfpathlineto{\pgfqpoint{2.769086in}{2.660293in}}%
\pgfpathlineto{\pgfqpoint{2.827874in}{0.584195in}}%
\pgfpathlineto{\pgfqpoint{2.886661in}{0.529561in}}%
\pgfpathlineto{\pgfqpoint{2.945449in}{0.638829in}}%
\pgfpathlineto{\pgfqpoint{3.004236in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{3.063024in}{0.857366in}}%
\pgfpathlineto{\pgfqpoint{3.121812in}{0.584195in}}%
\pgfpathlineto{\pgfqpoint{3.180599in}{0.857366in}}%
\pgfpathlineto{\pgfqpoint{3.239387in}{0.693463in}}%
\pgfpathlineto{\pgfqpoint{3.298174in}{0.912000in}}%
\pgfpathlineto{\pgfqpoint{3.356962in}{1.130537in}}%
\pgfpathlineto{\pgfqpoint{3.415750in}{0.638829in}}%
\pgfpathlineto{\pgfqpoint{3.474537in}{1.349073in}}%
\pgfpathlineto{\pgfqpoint{3.533325in}{0.584195in}}%
\pgfpathlineto{\pgfqpoint{3.592112in}{1.349073in}}%
\pgfpathlineto{\pgfqpoint{3.650900in}{0.857366in}}%
\pgfpathlineto{\pgfqpoint{3.709688in}{0.584195in}}%
\pgfpathlineto{\pgfqpoint{3.768475in}{1.403707in}}%
\pgfpathlineto{\pgfqpoint{3.827263in}{0.584195in}}%
\pgfpathlineto{\pgfqpoint{3.886051in}{0.802732in}}%
\pgfpathlineto{\pgfqpoint{3.944838in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{4.003626in}{0.638829in}}%
\pgfpathlineto{\pgfqpoint{4.062413in}{0.584195in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{0.584195in}}%
\pgfpathlineto{\pgfqpoint{4.179989in}{0.857366in}}%
\pgfpathlineto{\pgfqpoint{4.238776in}{2.223220in}}%
\pgfpathlineto{\pgfqpoint{4.297564in}{1.239805in}}%
\pgfpathlineto{\pgfqpoint{4.356351in}{0.584195in}}%
\pgfpathlineto{\pgfqpoint{4.415139in}{0.912000in}}%
\pgfpathlineto{\pgfqpoint{4.473927in}{0.584195in}}%
\pgfpathlineto{\pgfqpoint{4.532714in}{0.857366in}}%
\pgfpathlineto{\pgfqpoint{4.591502in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{4.650289in}{2.059317in}}%
\pgfpathlineto{\pgfqpoint{4.709077in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{4.767865in}{1.130537in}}%
\pgfpathlineto{\pgfqpoint{4.826652in}{0.912000in}}%
\pgfpathlineto{\pgfqpoint{4.885440in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{4.944227in}{0.693463in}}%
\pgfpathlineto{\pgfqpoint{5.003015in}{0.748098in}}%
\pgfpathlineto{\pgfqpoint{5.061803in}{0.693463in}}%
\pgfpathlineto{\pgfqpoint{5.120590in}{1.349073in}}%
\pgfpathlineto{\pgfqpoint{5.179378in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{5.238166in}{0.966634in}}%
\pgfpathlineto{\pgfqpoint{5.296953in}{0.693463in}}%
\pgfpathlineto{\pgfqpoint{5.355741in}{1.185171in}}%
\pgfpathlineto{\pgfqpoint{5.414528in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{5.473316in}{0.802732in}}%
\pgfpathlineto{\pgfqpoint{5.532104in}{0.966634in}}%
\pgfpathlineto{\pgfqpoint{5.590891in}{0.748098in}}%
\pgfpathlineto{\pgfqpoint{5.649679in}{0.529561in}}%
\pgfpathlineto{\pgfqpoint{5.708466in}{0.748098in}}%
\pgfpathlineto{\pgfqpoint{5.767254in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{5.826042in}{0.638829in}}%
\pgfpathlineto{\pgfqpoint{5.884829in}{0.912000in}}%
\pgfpathlineto{\pgfqpoint{5.943617in}{0.748098in}}%
\pgfpathlineto{\pgfqpoint{6.002404in}{0.529561in}}%
\pgfpathlineto{\pgfqpoint{6.061192in}{2.223220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876125in}{0.352000in}}{\pgfqpoint{5.431975in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123033in}{1.043122in}}%
\pgfpathlineto{\pgfqpoint{1.181821in}{1.043122in}}%
\pgfpathlineto{\pgfqpoint{1.240608in}{1.294439in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.737171in}}%
\pgfpathlineto{\pgfqpoint{1.358183in}{0.496780in}}%
\pgfpathlineto{\pgfqpoint{1.416971in}{0.857366in}}%
\pgfpathlineto{\pgfqpoint{1.475759in}{0.540488in}}%
\pgfpathlineto{\pgfqpoint{1.534546in}{1.327220in}}%
\pgfpathlineto{\pgfqpoint{1.593334in}{0.595122in}}%
\pgfpathlineto{\pgfqpoint{1.652121in}{0.464000in}}%
\pgfpathlineto{\pgfqpoint{1.710909in}{0.464000in}}%
\pgfpathlineto{\pgfqpoint{1.769697in}{0.507707in}}%
\pgfpathlineto{\pgfqpoint{1.828484in}{0.496780in}}%
\pgfpathlineto{\pgfqpoint{1.887272in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{1.946059in}{0.868293in}}%
\pgfpathlineto{\pgfqpoint{2.004847in}{0.464000in}}%
\pgfpathlineto{\pgfqpoint{2.063635in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{2.122422in}{0.824585in}}%
\pgfpathlineto{\pgfqpoint{2.181210in}{0.682537in}}%
\pgfpathlineto{\pgfqpoint{2.239998in}{0.529561in}}%
\pgfpathlineto{\pgfqpoint{2.298785in}{0.507707in}}%
\pgfpathlineto{\pgfqpoint{2.357573in}{0.485854in}}%
\pgfpathlineto{\pgfqpoint{2.416360in}{0.464000in}}%
\pgfpathlineto{\pgfqpoint{2.475148in}{0.562341in}}%
\pgfpathlineto{\pgfqpoint{2.533936in}{0.726244in}}%
\pgfpathlineto{\pgfqpoint{2.592723in}{0.638829in}}%
\pgfpathlineto{\pgfqpoint{2.651511in}{0.627902in}}%
\pgfpathlineto{\pgfqpoint{2.710298in}{2.594732in}}%
\pgfpathlineto{\pgfqpoint{2.769086in}{2.704000in}}%
\pgfpathlineto{\pgfqpoint{2.827874in}{0.595122in}}%
\pgfpathlineto{\pgfqpoint{2.886661in}{0.529561in}}%
\pgfpathlineto{\pgfqpoint{2.945449in}{0.671610in}}%
\pgfpathlineto{\pgfqpoint{3.004236in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{3.063024in}{0.857366in}}%
\pgfpathlineto{\pgfqpoint{3.121812in}{0.606049in}}%
\pgfpathlineto{\pgfqpoint{3.180599in}{0.879220in}}%
\pgfpathlineto{\pgfqpoint{3.239387in}{0.671610in}}%
\pgfpathlineto{\pgfqpoint{3.298174in}{0.944780in}}%
\pgfpathlineto{\pgfqpoint{3.356962in}{1.185171in}}%
\pgfpathlineto{\pgfqpoint{3.415750in}{0.649756in}}%
\pgfpathlineto{\pgfqpoint{3.474537in}{1.392780in}}%
\pgfpathlineto{\pgfqpoint{3.533325in}{0.584195in}}%
\pgfpathlineto{\pgfqpoint{3.592112in}{1.392780in}}%
\pgfpathlineto{\pgfqpoint{3.650900in}{0.890146in}}%
\pgfpathlineto{\pgfqpoint{3.709688in}{0.540488in}}%
\pgfpathlineto{\pgfqpoint{3.768475in}{1.414634in}}%
\pgfpathlineto{\pgfqpoint{3.827263in}{0.562341in}}%
\pgfpathlineto{\pgfqpoint{3.886051in}{0.813659in}}%
\pgfpathlineto{\pgfqpoint{3.944838in}{0.485854in}}%
\pgfpathlineto{\pgfqpoint{4.003626in}{0.638829in}}%
\pgfpathlineto{\pgfqpoint{4.062413in}{0.584195in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{0.595122in}}%
\pgfpathlineto{\pgfqpoint{4.179989in}{0.868293in}}%
\pgfpathlineto{\pgfqpoint{4.238776in}{2.168585in}}%
\pgfpathlineto{\pgfqpoint{4.297564in}{1.228878in}}%
\pgfpathlineto{\pgfqpoint{4.356351in}{0.573268in}}%
\pgfpathlineto{\pgfqpoint{4.415139in}{0.912000in}}%
\pgfpathlineto{\pgfqpoint{4.473927in}{0.573268in}}%
\pgfpathlineto{\pgfqpoint{4.532714in}{0.857366in}}%
\pgfpathlineto{\pgfqpoint{4.591502in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{4.650289in}{2.070244in}}%
\pgfpathlineto{\pgfqpoint{4.709077in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{4.767865in}{1.141463in}}%
\pgfpathlineto{\pgfqpoint{4.826652in}{0.879220in}}%
\pgfpathlineto{\pgfqpoint{4.885440in}{0.496780in}}%
\pgfpathlineto{\pgfqpoint{4.944227in}{0.704390in}}%
\pgfpathlineto{\pgfqpoint{5.003015in}{0.769951in}}%
\pgfpathlineto{\pgfqpoint{5.061803in}{0.693463in}}%
\pgfpathlineto{\pgfqpoint{5.120590in}{1.414634in}}%
\pgfpathlineto{\pgfqpoint{5.179378in}{0.496780in}}%
\pgfpathlineto{\pgfqpoint{5.238166in}{0.955707in}}%
\pgfpathlineto{\pgfqpoint{5.296953in}{0.693463in}}%
\pgfpathlineto{\pgfqpoint{5.355741in}{1.207024in}}%
\pgfpathlineto{\pgfqpoint{5.414528in}{0.464000in}}%
\pgfpathlineto{\pgfqpoint{5.473316in}{0.846439in}}%
\pgfpathlineto{\pgfqpoint{5.532104in}{0.966634in}}%
\pgfpathlineto{\pgfqpoint{5.590891in}{0.780878in}}%
\pgfpathlineto{\pgfqpoint{5.649679in}{0.551415in}}%
\pgfpathlineto{\pgfqpoint{5.708466in}{0.769951in}}%
\pgfpathlineto{\pgfqpoint{5.767254in}{0.464000in}}%
\pgfpathlineto{\pgfqpoint{5.826042in}{0.660683in}}%
\pgfpathlineto{\pgfqpoint{5.884829in}{0.933854in}}%
\pgfpathlineto{\pgfqpoint{5.943617in}{0.759024in}}%
\pgfpathlineto{\pgfqpoint{6.002404in}{0.584195in}}%
\pgfpathlineto{\pgfqpoint{6.061192in}{2.201366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876125in}{0.352000in}}%
\pgfpathlineto{\pgfqpoint{0.876125in}{2.816000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.308100in}{0.352000in}}%
\pgfpathlineto{\pgfqpoint{6.308100in}{2.816000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876125in}{0.352000in}}%
\pgfpathlineto{\pgfqpoint{6.308100in}{0.352000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876125in}{2.816000in}}%
\pgfpathlineto{\pgfqpoint{6.308100in}{2.816000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.592113in,y=2.899333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Original Durations VS Predicted duarations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711156in}{2.367389in}}%
\pgfpathlineto{\pgfqpoint{6.220600in}{2.367389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.245600in}{2.367389in}}{\pgfqpoint{6.245600in}{2.392389in}}%
\pgfpathlineto{\pgfqpoint{6.245600in}{2.728500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.245600in}{2.753500in}}{\pgfqpoint{6.220600in}{2.753500in}}%
\pgfpathlineto{\pgfqpoint{4.711156in}{2.753500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.686156in}{2.753500in}}{\pgfqpoint{4.686156in}{2.728500in}}%
\pgfpathlineto{\pgfqpoint{4.686156in}{2.392389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.686156in}{2.367389in}}{\pgfqpoint{4.711156in}{2.367389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736156in}{2.659750in}}%
\pgfpathlineto{\pgfqpoint{4.986156in}{2.659750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086156in,y=2.616000in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Original durations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736156in}{2.485444in}}%
\pgfpathlineto{\pgfqpoint{4.986156in}{2.485444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086156in,y=2.441694in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Predicted durations}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> comp_durs_new1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.009000in}{3.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.009000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.009000in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876125in}{0.352000in}}%
\pgfpathlineto{\pgfqpoint{6.308100in}{0.352000in}}%
\pgfpathlineto{\pgfqpoint{6.308100in}{2.816000in}}%
\pgfpathlineto{\pgfqpoint{0.876125in}{2.816000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123033in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.123033in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont x}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181821in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.181821in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont n}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240608in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.240608in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299396in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.299396in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont l}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358183in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.358183in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont u}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416971in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.416971in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont g}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475759in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.475759in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont u}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534546in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.534546in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593334in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593334in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont a}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652121in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.652121in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710909in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.710909in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont v}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769697in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.769697in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont a}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828484in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.828484in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texthtc }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887272in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.887272in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont t}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946059in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946059in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004847in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.004847in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont a}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063635in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.063635in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont r}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122422in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.122422in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181210in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.181210in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont l}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239998in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.239998in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont a}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298785in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298785in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texthtc }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357573in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.357573in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416360in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.416360in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont r}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475148in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.475148in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont i}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533936in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533936in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texthtc }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592723in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.592723in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont t}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651511in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.651511in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont a}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710298in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.710298in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769086in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769086in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont x}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827874in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827874in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886661in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.886661in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont r}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945449in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.945449in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont u}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004236in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.004236in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texthtc }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063024in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.063024in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont t}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121812in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.121812in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont u}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180599in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.180599in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont n}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239387in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.239387in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont i}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298174in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298174in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texthtc }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356962in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.356962in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont c}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415750in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.415750in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont e}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474537in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.474537in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont l}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533325in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.533325in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont l}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592112in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.592112in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont i}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650900in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.650900in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont a}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709688in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.709688in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768475in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.768475in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827263in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.827263in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont a}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886051in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.886051in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texthtc }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944838in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944838in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003626in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.003626in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062413in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.062413in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont a}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121201in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.121201in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texthtc }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.179989in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.179989in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont t}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238776in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.238776in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont O}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297564in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.297564in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont x}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356351in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.356351in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont g}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415139in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.415139in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont e}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473927in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.473927in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textrtaild}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532714in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.532714in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont e}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.591502in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.591502in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont l}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.650289in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.650289in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.709077in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.709077in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont r}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767865in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.767865in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont I}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.826652in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.826652in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont n}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885440in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.885440in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont u}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.944227in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.944227in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texthtc }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003015in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.003015in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061803in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.061803in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont u}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120590in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.120590in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont v}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.179378in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.179378in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont i}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.238166in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.238166in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont v}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.296953in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.296953in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.355741in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.355741in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414528in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.414528in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont a}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.473316in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.473316in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.532104in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.532104in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont j}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.590891in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.590891in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont a}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.649679in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.649679in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont r}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.708466in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.708466in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont i}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.767254in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.767254in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont g}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.826042in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.826042in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont i}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.884829in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.884829in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont n}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.943617in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.943617in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont d}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.002404in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.002404in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont i}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.061192in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.061192in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont x}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.592113in,y=0.100457in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Phone index}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876125in}{0.748098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.660846in, y=0.709517in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876125in}{1.294439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601817in, y=1.255859in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876125in}{1.840780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601817in, y=1.802200in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876125in}{2.387122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601817in, y=2.348542in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.546261in,y=1.584000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Duration in ms}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876125in}{0.352000in}}{\pgfqpoint{5.431975in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123033in}{1.075902in}}%
\pgfpathlineto{\pgfqpoint{1.181821in}{1.021268in}}%
\pgfpathlineto{\pgfqpoint{1.240608in}{1.294439in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.748098in}}%
\pgfpathlineto{\pgfqpoint{1.358183in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{1.416971in}{0.857366in}}%
\pgfpathlineto{\pgfqpoint{1.475759in}{0.529561in}}%
\pgfpathlineto{\pgfqpoint{1.534546in}{1.294439in}}%
\pgfpathlineto{\pgfqpoint{1.593334in}{0.638829in}}%
\pgfpathlineto{\pgfqpoint{1.652121in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{1.710909in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{1.769697in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{1.828484in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{1.887272in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{1.946059in}{1.185171in}}%
\pgfpathlineto{\pgfqpoint{2.004847in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{2.063635in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{2.122422in}{0.529561in}}%
\pgfpathlineto{\pgfqpoint{2.181210in}{0.638829in}}%
\pgfpathlineto{\pgfqpoint{2.239998in}{0.529561in}}%
\pgfpathlineto{\pgfqpoint{2.298785in}{0.529561in}}%
\pgfpathlineto{\pgfqpoint{2.357573in}{0.529561in}}%
\pgfpathlineto{\pgfqpoint{2.416360in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{2.475148in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{2.533936in}{0.638829in}}%
\pgfpathlineto{\pgfqpoint{2.592723in}{0.802732in}}%
\pgfpathlineto{\pgfqpoint{2.651511in}{0.638829in}}%
\pgfpathlineto{\pgfqpoint{2.710298in}{2.605659in}}%
\pgfpathlineto{\pgfqpoint{2.769086in}{2.660293in}}%
\pgfpathlineto{\pgfqpoint{2.827874in}{0.584195in}}%
\pgfpathlineto{\pgfqpoint{2.886661in}{0.529561in}}%
\pgfpathlineto{\pgfqpoint{2.945449in}{0.638829in}}%
\pgfpathlineto{\pgfqpoint{3.004236in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{3.063024in}{0.857366in}}%
\pgfpathlineto{\pgfqpoint{3.121812in}{0.584195in}}%
\pgfpathlineto{\pgfqpoint{3.180599in}{0.857366in}}%
\pgfpathlineto{\pgfqpoint{3.239387in}{0.693463in}}%
\pgfpathlineto{\pgfqpoint{3.298174in}{0.912000in}}%
\pgfpathlineto{\pgfqpoint{3.356962in}{1.130537in}}%
\pgfpathlineto{\pgfqpoint{3.415750in}{0.638829in}}%
\pgfpathlineto{\pgfqpoint{3.474537in}{1.349073in}}%
\pgfpathlineto{\pgfqpoint{3.533325in}{0.584195in}}%
\pgfpathlineto{\pgfqpoint{3.592112in}{1.349073in}}%
\pgfpathlineto{\pgfqpoint{3.650900in}{0.857366in}}%
\pgfpathlineto{\pgfqpoint{3.709688in}{0.584195in}}%
\pgfpathlineto{\pgfqpoint{3.768475in}{1.403707in}}%
\pgfpathlineto{\pgfqpoint{3.827263in}{0.584195in}}%
\pgfpathlineto{\pgfqpoint{3.886051in}{0.802732in}}%
\pgfpathlineto{\pgfqpoint{3.944838in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{4.003626in}{0.638829in}}%
\pgfpathlineto{\pgfqpoint{4.062413in}{0.584195in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{0.584195in}}%
\pgfpathlineto{\pgfqpoint{4.179989in}{0.857366in}}%
\pgfpathlineto{\pgfqpoint{4.238776in}{2.223220in}}%
\pgfpathlineto{\pgfqpoint{4.297564in}{1.239805in}}%
\pgfpathlineto{\pgfqpoint{4.356351in}{0.584195in}}%
\pgfpathlineto{\pgfqpoint{4.415139in}{0.912000in}}%
\pgfpathlineto{\pgfqpoint{4.473927in}{0.584195in}}%
\pgfpathlineto{\pgfqpoint{4.532714in}{0.857366in}}%
\pgfpathlineto{\pgfqpoint{4.591502in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{4.650289in}{2.059317in}}%
\pgfpathlineto{\pgfqpoint{4.709077in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{4.767865in}{1.130537in}}%
\pgfpathlineto{\pgfqpoint{4.826652in}{0.912000in}}%
\pgfpathlineto{\pgfqpoint{4.885440in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{4.944227in}{0.693463in}}%
\pgfpathlineto{\pgfqpoint{5.003015in}{0.748098in}}%
\pgfpathlineto{\pgfqpoint{5.061803in}{0.693463in}}%
\pgfpathlineto{\pgfqpoint{5.120590in}{1.349073in}}%
\pgfpathlineto{\pgfqpoint{5.179378in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{5.238166in}{0.966634in}}%
\pgfpathlineto{\pgfqpoint{5.296953in}{0.693463in}}%
\pgfpathlineto{\pgfqpoint{5.355741in}{1.185171in}}%
\pgfpathlineto{\pgfqpoint{5.414528in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{5.473316in}{0.802732in}}%
\pgfpathlineto{\pgfqpoint{5.532104in}{0.966634in}}%
\pgfpathlineto{\pgfqpoint{5.590891in}{0.748098in}}%
\pgfpathlineto{\pgfqpoint{5.649679in}{0.529561in}}%
\pgfpathlineto{\pgfqpoint{5.708466in}{0.748098in}}%
\pgfpathlineto{\pgfqpoint{5.767254in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{5.826042in}{0.638829in}}%
\pgfpathlineto{\pgfqpoint{5.884829in}{0.912000in}}%
\pgfpathlineto{\pgfqpoint{5.943617in}{0.748098in}}%
\pgfpathlineto{\pgfqpoint{6.002404in}{0.529561in}}%
\pgfpathlineto{\pgfqpoint{6.061192in}{2.223220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876125in}{0.352000in}}{\pgfqpoint{5.431975in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123033in}{1.043122in}}%
\pgfpathlineto{\pgfqpoint{1.181821in}{1.043122in}}%
\pgfpathlineto{\pgfqpoint{1.240608in}{1.294439in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.737171in}}%
\pgfpathlineto{\pgfqpoint{1.358183in}{0.496780in}}%
\pgfpathlineto{\pgfqpoint{1.416971in}{0.857366in}}%
\pgfpathlineto{\pgfqpoint{1.475759in}{0.540488in}}%
\pgfpathlineto{\pgfqpoint{1.534546in}{1.327220in}}%
\pgfpathlineto{\pgfqpoint{1.593334in}{0.595122in}}%
\pgfpathlineto{\pgfqpoint{1.652121in}{0.464000in}}%
\pgfpathlineto{\pgfqpoint{1.710909in}{0.464000in}}%
\pgfpathlineto{\pgfqpoint{1.769697in}{0.507707in}}%
\pgfpathlineto{\pgfqpoint{1.828484in}{0.496780in}}%
\pgfpathlineto{\pgfqpoint{1.887272in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{1.946059in}{0.868293in}}%
\pgfpathlineto{\pgfqpoint{2.004847in}{0.464000in}}%
\pgfpathlineto{\pgfqpoint{2.063635in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{2.122422in}{0.824585in}}%
\pgfpathlineto{\pgfqpoint{2.181210in}{0.682537in}}%
\pgfpathlineto{\pgfqpoint{2.239998in}{0.529561in}}%
\pgfpathlineto{\pgfqpoint{2.298785in}{0.507707in}}%
\pgfpathlineto{\pgfqpoint{2.357573in}{0.485854in}}%
\pgfpathlineto{\pgfqpoint{2.416360in}{0.464000in}}%
\pgfpathlineto{\pgfqpoint{2.475148in}{0.562341in}}%
\pgfpathlineto{\pgfqpoint{2.533936in}{0.726244in}}%
\pgfpathlineto{\pgfqpoint{2.592723in}{0.638829in}}%
\pgfpathlineto{\pgfqpoint{2.651511in}{0.627902in}}%
\pgfpathlineto{\pgfqpoint{2.710298in}{2.594732in}}%
\pgfpathlineto{\pgfqpoint{2.769086in}{2.704000in}}%
\pgfpathlineto{\pgfqpoint{2.827874in}{0.595122in}}%
\pgfpathlineto{\pgfqpoint{2.886661in}{0.529561in}}%
\pgfpathlineto{\pgfqpoint{2.945449in}{0.671610in}}%
\pgfpathlineto{\pgfqpoint{3.004236in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{3.063024in}{0.857366in}}%
\pgfpathlineto{\pgfqpoint{3.121812in}{0.606049in}}%
\pgfpathlineto{\pgfqpoint{3.180599in}{0.879220in}}%
\pgfpathlineto{\pgfqpoint{3.239387in}{0.671610in}}%
\pgfpathlineto{\pgfqpoint{3.298174in}{0.944780in}}%
\pgfpathlineto{\pgfqpoint{3.356962in}{1.185171in}}%
\pgfpathlineto{\pgfqpoint{3.415750in}{0.649756in}}%
\pgfpathlineto{\pgfqpoint{3.474537in}{1.392780in}}%
\pgfpathlineto{\pgfqpoint{3.533325in}{0.584195in}}%
\pgfpathlineto{\pgfqpoint{3.592112in}{1.392780in}}%
\pgfpathlineto{\pgfqpoint{3.650900in}{0.890146in}}%
\pgfpathlineto{\pgfqpoint{3.709688in}{0.540488in}}%
\pgfpathlineto{\pgfqpoint{3.768475in}{1.414634in}}%
\pgfpathlineto{\pgfqpoint{3.827263in}{0.562341in}}%
\pgfpathlineto{\pgfqpoint{3.886051in}{0.813659in}}%
\pgfpathlineto{\pgfqpoint{3.944838in}{0.485854in}}%
\pgfpathlineto{\pgfqpoint{4.003626in}{0.638829in}}%
\pgfpathlineto{\pgfqpoint{4.062413in}{0.584195in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{0.595122in}}%
\pgfpathlineto{\pgfqpoint{4.179989in}{0.868293in}}%
\pgfpathlineto{\pgfqpoint{4.238776in}{2.168585in}}%
\pgfpathlineto{\pgfqpoint{4.297564in}{1.228878in}}%
\pgfpathlineto{\pgfqpoint{4.356351in}{0.573268in}}%
\pgfpathlineto{\pgfqpoint{4.415139in}{0.912000in}}%
\pgfpathlineto{\pgfqpoint{4.473927in}{0.573268in}}%
\pgfpathlineto{\pgfqpoint{4.532714in}{0.857366in}}%
\pgfpathlineto{\pgfqpoint{4.591502in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{4.650289in}{2.070244in}}%
\pgfpathlineto{\pgfqpoint{4.709077in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{4.767865in}{1.141463in}}%
\pgfpathlineto{\pgfqpoint{4.826652in}{0.879220in}}%
\pgfpathlineto{\pgfqpoint{4.885440in}{0.496780in}}%
\pgfpathlineto{\pgfqpoint{4.944227in}{0.704390in}}%
\pgfpathlineto{\pgfqpoint{5.003015in}{0.769951in}}%
\pgfpathlineto{\pgfqpoint{5.061803in}{0.693463in}}%
\pgfpathlineto{\pgfqpoint{5.120590in}{1.414634in}}%
\pgfpathlineto{\pgfqpoint{5.179378in}{0.496780in}}%
\pgfpathlineto{\pgfqpoint{5.238166in}{0.955707in}}%
\pgfpathlineto{\pgfqpoint{5.296953in}{0.693463in}}%
\pgfpathlineto{\pgfqpoint{5.355741in}{1.207024in}}%
\pgfpathlineto{\pgfqpoint{5.414528in}{0.464000in}}%
\pgfpathlineto{\pgfqpoint{5.473316in}{0.846439in}}%
\pgfpathlineto{\pgfqpoint{5.532104in}{0.966634in}}%
\pgfpathlineto{\pgfqpoint{5.590891in}{0.780878in}}%
\pgfpathlineto{\pgfqpoint{5.649679in}{0.551415in}}%
\pgfpathlineto{\pgfqpoint{5.708466in}{0.769951in}}%
\pgfpathlineto{\pgfqpoint{5.767254in}{0.464000in}}%
\pgfpathlineto{\pgfqpoint{5.826042in}{0.660683in}}%
\pgfpathlineto{\pgfqpoint{5.884829in}{0.933854in}}%
\pgfpathlineto{\pgfqpoint{5.943617in}{0.759024in}}%
\pgfpathlineto{\pgfqpoint{6.002404in}{0.584195in}}%
\pgfpathlineto{\pgfqpoint{6.061192in}{2.201366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876125in}{0.352000in}}%
\pgfpathlineto{\pgfqpoint{0.876125in}{2.816000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.308100in}{0.352000in}}%
\pgfpathlineto{\pgfqpoint{6.308100in}{2.816000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876125in}{0.352000in}}%
\pgfpathlineto{\pgfqpoint{6.308100in}{0.352000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876125in}{2.816000in}}%
\pgfpathlineto{\pgfqpoint{6.308100in}{2.816000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.592113in,y=2.899333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Original durations VS Predicted duarations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711156in}{2.367389in}}%
\pgfpathlineto{\pgfqpoint{6.220600in}{2.367389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.245600in}{2.367389in}}{\pgfqpoint{6.245600in}{2.392389in}}%
\pgfpathlineto{\pgfqpoint{6.245600in}{2.728500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.245600in}{2.753500in}}{\pgfqpoint{6.220600in}{2.753500in}}%
\pgfpathlineto{\pgfqpoint{4.711156in}{2.753500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.686156in}{2.753500in}}{\pgfqpoint{4.686156in}{2.728500in}}%
\pgfpathlineto{\pgfqpoint{4.686156in}{2.392389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.686156in}{2.367389in}}{\pgfqpoint{4.711156in}{2.367389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736156in}{2.659750in}}%
\pgfpathlineto{\pgfqpoint{4.986156in}{2.659750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086156in,y=2.616000in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Original durations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736156in}{2.485444in}}%
\pgfpathlineto{\pgfqpoint{4.986156in}{2.485444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086156in,y=2.441694in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Predicted durations}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> comp_durs_new2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801136in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont x}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843074in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{0.843074in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.843074in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont n}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885011in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{0.885011in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.885011in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926948in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{0.926948in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.926948in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont l}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968885in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{0.968885in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.968885in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont u}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010823in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.010823in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.010823in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont g}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052760in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.052760in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052760in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont u}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094697in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.094697in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094697in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136634in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.136634in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.136634in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont a}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178571in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.178571in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178571in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ɵ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220509in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.220509in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.220509in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ʋ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262446in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.262446in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.262446in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont a}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304383in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.304383in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.304383in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ƈ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346320in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.346320in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.346320in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont t}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388258in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.388258in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388258in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430195in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.430195in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.430195in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont a}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472132in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.472132in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472132in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont r}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514069in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.514069in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514069in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556006in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.556006in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556006in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont l}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597944in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.597944in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597944in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont a}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639881in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.639881in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.639881in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ƈ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681818in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.681818in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723755in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.723755in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.723755in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont r}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765693in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.765693in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.765693in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont i}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807630in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.807630in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.807630in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ƈ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849567in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.849567in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.849567in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont t}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891504in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.891504in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891504in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont a}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933442in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.933442in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.933442in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975379in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.975379in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont x}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017316in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017316in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059253in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.059253in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.059253in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont r}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101190in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.101190in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101190in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont u}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143128in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.143128in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143128in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ƈ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185065in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.185065in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.185065in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont t}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227002in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.227002in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227002in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont u}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268939in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.268939in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.268939in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont n}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310877in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.310877in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.310877in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont i}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352814in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.352814in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352814in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ƈ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394751in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.394751in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.394751in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont c}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436688in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.436688in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.436688in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont e}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478626in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.478626in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478626in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont l}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520563in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.520563in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.520563in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont l}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562500in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont i}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604437in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.604437in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.604437in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont a}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646374in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.646374in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.646374in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688312in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.688312in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688312in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730249in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.730249in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.730249in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont a}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772186in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.772186in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.772186in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ƈ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814123in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.814123in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.814123in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856061in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.856061in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.856061in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897998in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.897998in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.897998in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont a}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939935in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.939935in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.939935in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ƈ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981872in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.981872in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.981872in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont t}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023810in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.023810in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.023810in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont O}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065747in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.065747in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.065747in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont x}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107684in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.107684in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.107684in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont g}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149621in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.149621in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.149621in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont e}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191558in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.191558in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.191558in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ɖ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233496in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.233496in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.233496in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont e}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275433in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.275433in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.275433in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont l}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317370in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.317370in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.317370in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ʃ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359307in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.359307in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.359307in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont r}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401245in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.401245in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401245in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont I}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443182in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.443182in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.443182in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont n}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485119in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.485119in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.485119in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont u}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527056in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.527056in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.527056in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ƈ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568994in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.568994in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.568994in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610931in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.610931in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.610931in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont u}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652868in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.652868in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.652868in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ʋ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694805in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.694805in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.694805in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont i}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736742in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.736742in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.736742in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ʋ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778680in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.778680in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.778680in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820617in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.820617in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862554in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.862554in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.862554in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont a}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904491in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.904491in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.904491in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946429in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.946429in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.946429in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont j}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988366in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.988366in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.988366in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont a}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030303in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.030303in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.030303in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont r}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072240in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.072240in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.072240in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont i}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114177in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.114177in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.114177in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont g}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156115in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.156115in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.156115in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont i}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198052in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.198052in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.198052in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ɵ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239989in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.239989in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.239989in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont d}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281926in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.281926in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.281926in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont i}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323864in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323864in,y=0.088056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont x}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=-0.066266in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Phone index}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.467561in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.467561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374998in, y=0.428981in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.809024in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.809024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315970in, y=0.770444in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.150488in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.150488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315970in, y=1.111908in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.491951in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.491951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315970in, y=1.453371in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260414in,y=0.990000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Duration in ms}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.672439in}}%
\pgfpathlineto{\pgfqpoint{0.843074in}{0.638293in}}%
\pgfpathlineto{\pgfqpoint{0.885011in}{0.809024in}}%
\pgfpathlineto{\pgfqpoint{0.926948in}{0.467561in}}%
\pgfpathlineto{\pgfqpoint{0.968885in}{0.296829in}}%
\pgfpathlineto{\pgfqpoint{1.010823in}{0.535854in}}%
\pgfpathlineto{\pgfqpoint{1.052760in}{0.330976in}}%
\pgfpathlineto{\pgfqpoint{1.094697in}{0.809024in}}%
\pgfpathlineto{\pgfqpoint{1.136634in}{0.399268in}}%
\pgfpathlineto{\pgfqpoint{1.178571in}{0.296829in}}%
\pgfpathlineto{\pgfqpoint{1.220509in}{0.296829in}}%
\pgfpathlineto{\pgfqpoint{1.262446in}{0.296829in}}%
\pgfpathlineto{\pgfqpoint{1.304383in}{0.296829in}}%
\pgfpathlineto{\pgfqpoint{1.346320in}{0.296829in}}%
\pgfpathlineto{\pgfqpoint{1.388258in}{0.740732in}}%
\pgfpathlineto{\pgfqpoint{1.430195in}{0.296829in}}%
\pgfpathlineto{\pgfqpoint{1.472132in}{0.296829in}}%
\pgfpathlineto{\pgfqpoint{1.514069in}{0.330976in}}%
\pgfpathlineto{\pgfqpoint{1.556006in}{0.399268in}}%
\pgfpathlineto{\pgfqpoint{1.597944in}{0.330976in}}%
\pgfpathlineto{\pgfqpoint{1.639881in}{0.330976in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{0.330976in}}%
\pgfpathlineto{\pgfqpoint{1.723755in}{0.296829in}}%
\pgfpathlineto{\pgfqpoint{1.765693in}{0.296829in}}%
\pgfpathlineto{\pgfqpoint{1.807630in}{0.399268in}}%
\pgfpathlineto{\pgfqpoint{1.849567in}{0.501707in}}%
\pgfpathlineto{\pgfqpoint{1.891504in}{0.399268in}}%
\pgfpathlineto{\pgfqpoint{1.933442in}{1.628537in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{1.662683in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{0.365122in}}%
\pgfpathlineto{\pgfqpoint{2.059253in}{0.330976in}}%
\pgfpathlineto{\pgfqpoint{2.101190in}{0.399268in}}%
\pgfpathlineto{\pgfqpoint{2.143128in}{0.296829in}}%
\pgfpathlineto{\pgfqpoint{2.185065in}{0.535854in}}%
\pgfpathlineto{\pgfqpoint{2.227002in}{0.365122in}}%
\pgfpathlineto{\pgfqpoint{2.268939in}{0.535854in}}%
\pgfpathlineto{\pgfqpoint{2.310877in}{0.433415in}}%
\pgfpathlineto{\pgfqpoint{2.352814in}{0.570000in}}%
\pgfpathlineto{\pgfqpoint{2.394751in}{0.706585in}}%
\pgfpathlineto{\pgfqpoint{2.436688in}{0.399268in}}%
\pgfpathlineto{\pgfqpoint{2.478626in}{0.843171in}}%
\pgfpathlineto{\pgfqpoint{2.520563in}{0.365122in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.843171in}}%
\pgfpathlineto{\pgfqpoint{2.604437in}{0.535854in}}%
\pgfpathlineto{\pgfqpoint{2.646374in}{0.365122in}}%
\pgfpathlineto{\pgfqpoint{2.688312in}{0.877317in}}%
\pgfpathlineto{\pgfqpoint{2.730249in}{0.365122in}}%
\pgfpathlineto{\pgfqpoint{2.772186in}{0.501707in}}%
\pgfpathlineto{\pgfqpoint{2.814123in}{0.296829in}}%
\pgfpathlineto{\pgfqpoint{2.856061in}{0.399268in}}%
\pgfpathlineto{\pgfqpoint{2.897998in}{0.365122in}}%
\pgfpathlineto{\pgfqpoint{2.939935in}{0.365122in}}%
\pgfpathlineto{\pgfqpoint{2.981872in}{0.535854in}}%
\pgfpathlineto{\pgfqpoint{3.023810in}{1.389512in}}%
\pgfpathlineto{\pgfqpoint{3.065747in}{0.774878in}}%
\pgfpathlineto{\pgfqpoint{3.107684in}{0.365122in}}%
\pgfpathlineto{\pgfqpoint{3.149621in}{0.570000in}}%
\pgfpathlineto{\pgfqpoint{3.191558in}{0.365122in}}%
\pgfpathlineto{\pgfqpoint{3.233496in}{0.535854in}}%
\pgfpathlineto{\pgfqpoint{3.275433in}{0.296829in}}%
\pgfpathlineto{\pgfqpoint{3.317370in}{1.287073in}}%
\pgfpathlineto{\pgfqpoint{3.359307in}{0.296829in}}%
\pgfpathlineto{\pgfqpoint{3.401245in}{0.706585in}}%
\pgfpathlineto{\pgfqpoint{3.443182in}{0.570000in}}%
\pgfpathlineto{\pgfqpoint{3.485119in}{0.296829in}}%
\pgfpathlineto{\pgfqpoint{3.527056in}{0.433415in}}%
\pgfpathlineto{\pgfqpoint{3.568994in}{0.467561in}}%
\pgfpathlineto{\pgfqpoint{3.610931in}{0.433415in}}%
\pgfpathlineto{\pgfqpoint{3.652868in}{0.843171in}}%
\pgfpathlineto{\pgfqpoint{3.694805in}{0.296829in}}%
\pgfpathlineto{\pgfqpoint{3.736742in}{0.604146in}}%
\pgfpathlineto{\pgfqpoint{3.778680in}{0.433415in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{0.740732in}}%
\pgfpathlineto{\pgfqpoint{3.862554in}{0.296829in}}%
\pgfpathlineto{\pgfqpoint{3.904491in}{0.501707in}}%
\pgfpathlineto{\pgfqpoint{3.946429in}{0.604146in}}%
\pgfpathlineto{\pgfqpoint{3.988366in}{0.467561in}}%
\pgfpathlineto{\pgfqpoint{4.030303in}{0.330976in}}%
\pgfpathlineto{\pgfqpoint{4.072240in}{0.467561in}}%
\pgfpathlineto{\pgfqpoint{4.114177in}{0.296829in}}%
\pgfpathlineto{\pgfqpoint{4.156115in}{0.399268in}}%
\pgfpathlineto{\pgfqpoint{4.198052in}{0.570000in}}%
\pgfpathlineto{\pgfqpoint{4.239989in}{0.467561in}}%
\pgfpathlineto{\pgfqpoint{4.281926in}{0.330976in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{1.389512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.220000in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.651951in}}%
\pgfpathlineto{\pgfqpoint{0.843074in}{0.651951in}}%
\pgfpathlineto{\pgfqpoint{0.885011in}{0.809024in}}%
\pgfpathlineto{\pgfqpoint{0.926948in}{0.460732in}}%
\pgfpathlineto{\pgfqpoint{0.968885in}{0.310488in}}%
\pgfpathlineto{\pgfqpoint{1.010823in}{0.535854in}}%
\pgfpathlineto{\pgfqpoint{1.052760in}{0.337805in}}%
\pgfpathlineto{\pgfqpoint{1.094697in}{0.829512in}}%
\pgfpathlineto{\pgfqpoint{1.136634in}{0.371951in}}%
\pgfpathlineto{\pgfqpoint{1.178571in}{0.290000in}}%
\pgfpathlineto{\pgfqpoint{1.220509in}{0.290000in}}%
\pgfpathlineto{\pgfqpoint{1.262446in}{0.317317in}}%
\pgfpathlineto{\pgfqpoint{1.304383in}{0.310488in}}%
\pgfpathlineto{\pgfqpoint{1.346320in}{0.296829in}}%
\pgfpathlineto{\pgfqpoint{1.388258in}{0.542683in}}%
\pgfpathlineto{\pgfqpoint{1.430195in}{0.290000in}}%
\pgfpathlineto{\pgfqpoint{1.472132in}{0.296829in}}%
\pgfpathlineto{\pgfqpoint{1.514069in}{0.515366in}}%
\pgfpathlineto{\pgfqpoint{1.556006in}{0.426585in}}%
\pgfpathlineto{\pgfqpoint{1.597944in}{0.330976in}}%
\pgfpathlineto{\pgfqpoint{1.639881in}{0.317317in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{0.303659in}}%
\pgfpathlineto{\pgfqpoint{1.723755in}{0.290000in}}%
\pgfpathlineto{\pgfqpoint{1.765693in}{0.351463in}}%
\pgfpathlineto{\pgfqpoint{1.807630in}{0.453902in}}%
\pgfpathlineto{\pgfqpoint{1.849567in}{0.399268in}}%
\pgfpathlineto{\pgfqpoint{1.891504in}{0.392439in}}%
\pgfpathlineto{\pgfqpoint{1.933442in}{1.621707in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{1.690000in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{0.371951in}}%
\pgfpathlineto{\pgfqpoint{2.059253in}{0.330976in}}%
\pgfpathlineto{\pgfqpoint{2.101190in}{0.419756in}}%
\pgfpathlineto{\pgfqpoint{2.143128in}{0.296829in}}%
\pgfpathlineto{\pgfqpoint{2.185065in}{0.535854in}}%
\pgfpathlineto{\pgfqpoint{2.227002in}{0.378780in}}%
\pgfpathlineto{\pgfqpoint{2.268939in}{0.549512in}}%
\pgfpathlineto{\pgfqpoint{2.310877in}{0.419756in}}%
\pgfpathlineto{\pgfqpoint{2.352814in}{0.590488in}}%
\pgfpathlineto{\pgfqpoint{2.394751in}{0.740732in}}%
\pgfpathlineto{\pgfqpoint{2.436688in}{0.406098in}}%
\pgfpathlineto{\pgfqpoint{2.478626in}{0.870488in}}%
\pgfpathlineto{\pgfqpoint{2.520563in}{0.365122in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.870488in}}%
\pgfpathlineto{\pgfqpoint{2.604437in}{0.556341in}}%
\pgfpathlineto{\pgfqpoint{2.646374in}{0.337805in}}%
\pgfpathlineto{\pgfqpoint{2.688312in}{0.884146in}}%
\pgfpathlineto{\pgfqpoint{2.730249in}{0.351463in}}%
\pgfpathlineto{\pgfqpoint{2.772186in}{0.508537in}}%
\pgfpathlineto{\pgfqpoint{2.814123in}{0.303659in}}%
\pgfpathlineto{\pgfqpoint{2.856061in}{0.399268in}}%
\pgfpathlineto{\pgfqpoint{2.897998in}{0.365122in}}%
\pgfpathlineto{\pgfqpoint{2.939935in}{0.371951in}}%
\pgfpathlineto{\pgfqpoint{2.981872in}{0.542683in}}%
\pgfpathlineto{\pgfqpoint{3.023810in}{1.355366in}}%
\pgfpathlineto{\pgfqpoint{3.065747in}{0.768049in}}%
\pgfpathlineto{\pgfqpoint{3.107684in}{0.358293in}}%
\pgfpathlineto{\pgfqpoint{3.149621in}{0.570000in}}%
\pgfpathlineto{\pgfqpoint{3.191558in}{0.358293in}}%
\pgfpathlineto{\pgfqpoint{3.233496in}{0.535854in}}%
\pgfpathlineto{\pgfqpoint{3.275433in}{0.296829in}}%
\pgfpathlineto{\pgfqpoint{3.317370in}{1.293902in}}%
\pgfpathlineto{\pgfqpoint{3.359307in}{0.296829in}}%
\pgfpathlineto{\pgfqpoint{3.401245in}{0.713415in}}%
\pgfpathlineto{\pgfqpoint{3.443182in}{0.549512in}}%
\pgfpathlineto{\pgfqpoint{3.485119in}{0.310488in}}%
\pgfpathlineto{\pgfqpoint{3.527056in}{0.440244in}}%
\pgfpathlineto{\pgfqpoint{3.568994in}{0.481220in}}%
\pgfpathlineto{\pgfqpoint{3.610931in}{0.433415in}}%
\pgfpathlineto{\pgfqpoint{3.652868in}{0.884146in}}%
\pgfpathlineto{\pgfqpoint{3.694805in}{0.310488in}}%
\pgfpathlineto{\pgfqpoint{3.736742in}{0.597317in}}%
\pgfpathlineto{\pgfqpoint{3.778680in}{0.433415in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{0.754390in}}%
\pgfpathlineto{\pgfqpoint{3.862554in}{0.290000in}}%
\pgfpathlineto{\pgfqpoint{3.904491in}{0.529024in}}%
\pgfpathlineto{\pgfqpoint{3.946429in}{0.604146in}}%
\pgfpathlineto{\pgfqpoint{3.988366in}{0.488049in}}%
\pgfpathlineto{\pgfqpoint{4.030303in}{0.344634in}}%
\pgfpathlineto{\pgfqpoint{4.072240in}{0.481220in}}%
\pgfpathlineto{\pgfqpoint{4.114177in}{0.290000in}}%
\pgfpathlineto{\pgfqpoint{4.156115in}{0.412927in}}%
\pgfpathlineto{\pgfqpoint{4.198052in}{0.583659in}}%
\pgfpathlineto{\pgfqpoint{4.239989in}{0.474390in}}%
\pgfpathlineto{\pgfqpoint{4.281926in}{0.365122in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{1.375854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.220000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=1.843333in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Original durations VS Predicted duarations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903056in}{0.796944in}}%
\pgfpathlineto{\pgfqpoint{4.412500in}{0.796944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.437500in}{0.796944in}}{\pgfqpoint{4.437500in}{0.821944in}}%
\pgfpathlineto{\pgfqpoint{4.437500in}{1.158056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.437500in}{1.183056in}}{\pgfqpoint{4.412500in}{1.183056in}}%
\pgfpathlineto{\pgfqpoint{2.903056in}{1.183056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.878056in}{1.183056in}}{\pgfqpoint{2.878056in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{2.878056in}{0.821944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.878056in}{0.796944in}}{\pgfqpoint{2.903056in}{0.796944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928056in}{1.089306in}}%
\pgfpathlineto{\pgfqpoint{3.178056in}{1.089306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.278056in,y=1.045556in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Original durations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928056in}{0.915000in}}%
\pgfpathlineto{\pgfqpoint{3.178056in}{0.915000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.278056in,y=0.871250in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Predicted durations}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> exc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961364in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961364in,y=0.122778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561829in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561829in,y=0.122778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162293in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.162293in,y=0.122778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762758in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.762758in,y=0.122778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363223in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.363223in,y=0.122778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963688in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.963688in,y=0.122778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564153in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.564153in,y=0.122778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.164618in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.164618in,y=0.122778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.289957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.593749in, y=0.251377in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.721137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357635in, y=0.682557in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.152318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357635in, y=1.113738in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.583498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357635in, y=1.544918in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.220000in}}{\pgfqpoint{4.650000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{1.539087in}}%
\pgfpathlineto{\pgfqpoint{0.966167in}{1.632524in}}%
\pgfpathlineto{\pgfqpoint{0.970971in}{1.600185in}}%
\pgfpathlineto{\pgfqpoint{0.973373in}{0.362956in}}%
\pgfpathlineto{\pgfqpoint{0.975775in}{0.361921in}}%
\pgfpathlineto{\pgfqpoint{0.978177in}{0.338335in}}%
\pgfpathlineto{\pgfqpoint{0.980579in}{0.361102in}}%
\pgfpathlineto{\pgfqpoint{0.985382in}{0.460575in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.459281in}}%
\pgfpathlineto{\pgfqpoint{0.990186in}{0.403659in}}%
\pgfpathlineto{\pgfqpoint{0.992588in}{0.474114in}}%
\pgfpathlineto{\pgfqpoint{0.994990in}{0.481617in}}%
\pgfpathlineto{\pgfqpoint{0.997392in}{0.390379in}}%
\pgfpathlineto{\pgfqpoint{0.999793in}{0.399390in}}%
\pgfpathlineto{\pgfqpoint{1.002195in}{0.517879in}}%
\pgfpathlineto{\pgfqpoint{1.004597in}{0.533100in}}%
\pgfpathlineto{\pgfqpoint{1.009401in}{0.448243in}}%
\pgfpathlineto{\pgfqpoint{1.011803in}{0.456349in}}%
\pgfpathlineto{\pgfqpoint{1.014205in}{0.560824in}}%
\pgfpathlineto{\pgfqpoint{1.016606in}{0.545043in}}%
\pgfpathlineto{\pgfqpoint{1.019008in}{0.514990in}}%
\pgfpathlineto{\pgfqpoint{1.023812in}{0.560048in}}%
\pgfpathlineto{\pgfqpoint{1.026214in}{0.585574in}}%
\pgfpathlineto{\pgfqpoint{1.028616in}{0.576088in}}%
\pgfpathlineto{\pgfqpoint{1.031018in}{0.547975in}}%
\pgfpathlineto{\pgfqpoint{1.035821in}{0.628563in}}%
\pgfpathlineto{\pgfqpoint{1.038223in}{0.636885in}}%
\pgfpathlineto{\pgfqpoint{1.040625in}{0.667283in}}%
\pgfpathlineto{\pgfqpoint{1.043027in}{0.593077in}}%
\pgfpathlineto{\pgfqpoint{1.045429in}{0.681986in}}%
\pgfpathlineto{\pgfqpoint{1.047831in}{0.664394in}}%
\pgfpathlineto{\pgfqpoint{1.050232in}{0.710918in}}%
\pgfpathlineto{\pgfqpoint{1.052634in}{0.633090in}}%
\pgfpathlineto{\pgfqpoint{1.055036in}{0.653787in}}%
\pgfpathlineto{\pgfqpoint{1.057438in}{0.646716in}}%
\pgfpathlineto{\pgfqpoint{1.059840in}{0.742783in}}%
\pgfpathlineto{\pgfqpoint{1.062242in}{0.754166in}}%
\pgfpathlineto{\pgfqpoint{1.064644in}{0.782667in}}%
\pgfpathlineto{\pgfqpoint{1.067045in}{0.720059in}}%
\pgfpathlineto{\pgfqpoint{1.069447in}{0.691170in}}%
\pgfpathlineto{\pgfqpoint{1.071849in}{0.708374in}}%
\pgfpathlineto{\pgfqpoint{1.074251in}{0.809917in}}%
\pgfpathlineto{\pgfqpoint{1.076653in}{0.723897in}}%
\pgfpathlineto{\pgfqpoint{1.079055in}{0.763221in}}%
\pgfpathlineto{\pgfqpoint{1.081457in}{0.756149in}}%
\pgfpathlineto{\pgfqpoint{1.083858in}{0.821904in}}%
\pgfpathlineto{\pgfqpoint{1.086260in}{0.812030in}}%
\pgfpathlineto{\pgfqpoint{1.088662in}{0.809184in}}%
\pgfpathlineto{\pgfqpoint{1.091064in}{0.819231in}}%
\pgfpathlineto{\pgfqpoint{1.093466in}{0.840100in}}%
\pgfpathlineto{\pgfqpoint{1.095868in}{0.807848in}}%
\pgfpathlineto{\pgfqpoint{1.098270in}{0.799310in}}%
\pgfpathlineto{\pgfqpoint{1.100671in}{0.930174in}}%
\pgfpathlineto{\pgfqpoint{1.103073in}{0.922369in}}%
\pgfpathlineto{\pgfqpoint{1.105475in}{0.922887in}}%
\pgfpathlineto{\pgfqpoint{1.107877in}{0.873387in}}%
\pgfpathlineto{\pgfqpoint{1.110279in}{0.925560in}}%
\pgfpathlineto{\pgfqpoint{1.115083in}{0.902880in}}%
\pgfpathlineto{\pgfqpoint{1.117485in}{0.982476in}}%
\pgfpathlineto{\pgfqpoint{1.119886in}{1.009209in}}%
\pgfpathlineto{\pgfqpoint{1.122288in}{0.999335in}}%
\pgfpathlineto{\pgfqpoint{1.124690in}{0.924482in}}%
\pgfpathlineto{\pgfqpoint{1.127092in}{0.924008in}}%
\pgfpathlineto{\pgfqpoint{1.129494in}{1.037753in}}%
\pgfpathlineto{\pgfqpoint{1.131896in}{0.978035in}}%
\pgfpathlineto{\pgfqpoint{1.134298in}{0.967428in}}%
\pgfpathlineto{\pgfqpoint{1.136699in}{1.050559in}}%
\pgfpathlineto{\pgfqpoint{1.139101in}{1.017315in}}%
\pgfpathlineto{\pgfqpoint{1.141503in}{1.026370in}}%
\pgfpathlineto{\pgfqpoint{1.143905in}{1.030078in}}%
\pgfpathlineto{\pgfqpoint{1.146307in}{1.022748in}}%
\pgfpathlineto{\pgfqpoint{1.148709in}{1.008562in}}%
\pgfpathlineto{\pgfqpoint{1.151111in}{1.114115in}}%
\pgfpathlineto{\pgfqpoint{1.153512in}{1.123084in}}%
\pgfpathlineto{\pgfqpoint{1.155914in}{1.031932in}}%
\pgfpathlineto{\pgfqpoint{1.158316in}{1.108122in}}%
\pgfpathlineto{\pgfqpoint{1.163120in}{1.048274in}}%
\pgfpathlineto{\pgfqpoint{1.165522in}{1.038659in}}%
\pgfpathlineto{\pgfqpoint{1.167924in}{1.162796in}}%
\pgfpathlineto{\pgfqpoint{1.170325in}{1.223980in}}%
\pgfpathlineto{\pgfqpoint{1.172727in}{1.180129in}}%
\pgfpathlineto{\pgfqpoint{1.175129in}{1.107820in}}%
\pgfpathlineto{\pgfqpoint{1.177531in}{1.193280in}}%
\pgfpathlineto{\pgfqpoint{1.179933in}{1.176636in}}%
\pgfpathlineto{\pgfqpoint{1.182335in}{1.118125in}}%
\pgfpathlineto{\pgfqpoint{1.187138in}{1.176938in}}%
\pgfpathlineto{\pgfqpoint{1.189540in}{1.143220in}}%
\pgfpathlineto{\pgfqpoint{1.191942in}{1.171893in}}%
\pgfpathlineto{\pgfqpoint{1.194344in}{1.299092in}}%
\pgfpathlineto{\pgfqpoint{1.196746in}{1.211691in}}%
\pgfpathlineto{\pgfqpoint{1.199148in}{1.311424in}}%
\pgfpathlineto{\pgfqpoint{1.201550in}{1.286156in}}%
\pgfpathlineto{\pgfqpoint{1.203951in}{1.363553in}}%
\pgfpathlineto{\pgfqpoint{1.206353in}{1.286286in}}%
\pgfpathlineto{\pgfqpoint{1.208755in}{1.363683in}}%
\pgfpathlineto{\pgfqpoint{1.211157in}{1.350100in}}%
\pgfpathlineto{\pgfqpoint{1.213559in}{1.322979in}}%
\pgfpathlineto{\pgfqpoint{1.215961in}{1.412018in}}%
\pgfpathlineto{\pgfqpoint{1.218363in}{1.417321in}}%
\pgfpathlineto{\pgfqpoint{1.220764in}{1.324273in}}%
\pgfpathlineto{\pgfqpoint{1.223166in}{1.344581in}}%
\pgfpathlineto{\pgfqpoint{1.225568in}{1.279257in}}%
\pgfpathlineto{\pgfqpoint{1.227970in}{1.288700in}}%
\pgfpathlineto{\pgfqpoint{1.230372in}{1.447245in}}%
\pgfpathlineto{\pgfqpoint{1.235176in}{1.483982in}}%
\pgfpathlineto{\pgfqpoint{1.237577in}{1.326515in}}%
\pgfpathlineto{\pgfqpoint{1.242381in}{1.430041in}}%
\pgfpathlineto{\pgfqpoint{1.244783in}{1.428834in}}%
\pgfpathlineto{\pgfqpoint{1.247185in}{1.484111in}}%
\pgfpathlineto{\pgfqpoint{1.249587in}{1.449574in}}%
\pgfpathlineto{\pgfqpoint{1.251989in}{1.541458in}}%
\pgfpathlineto{\pgfqpoint{1.254390in}{1.418011in}}%
\pgfpathlineto{\pgfqpoint{1.256792in}{1.483766in}}%
\pgfpathlineto{\pgfqpoint{1.259194in}{1.456128in}}%
\pgfpathlineto{\pgfqpoint{1.261596in}{1.473935in}}%
\pgfpathlineto{\pgfqpoint{1.263998in}{1.445521in}}%
\pgfpathlineto{\pgfqpoint{1.266400in}{1.476824in}}%
\pgfpathlineto{\pgfqpoint{1.268802in}{1.562629in}}%
\pgfpathlineto{\pgfqpoint{1.271204in}{1.526626in}}%
\pgfpathlineto{\pgfqpoint{1.276007in}{1.538181in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.495322in}}%
\pgfpathlineto{\pgfqpoint{1.280811in}{1.546632in}}%
\pgfpathlineto{\pgfqpoint{1.283213in}{1.559482in}}%
\pgfpathlineto{\pgfqpoint{1.285615in}{1.604411in}}%
\pgfpathlineto{\pgfqpoint{1.288017in}{1.567674in}}%
\pgfpathlineto{\pgfqpoint{1.290418in}{0.395984in}}%
\pgfpathlineto{\pgfqpoint{1.292820in}{0.470751in}}%
\pgfpathlineto{\pgfqpoint{1.295222in}{0.448200in}}%
\pgfpathlineto{\pgfqpoint{1.297624in}{0.390810in}}%
\pgfpathlineto{\pgfqpoint{1.302428in}{0.437205in}}%
\pgfpathlineto{\pgfqpoint{1.304830in}{0.385377in}}%
\pgfpathlineto{\pgfqpoint{1.307231in}{0.460446in}}%
\pgfpathlineto{\pgfqpoint{1.309633in}{0.497139in}}%
\pgfpathlineto{\pgfqpoint{1.312035in}{0.484721in}}%
\pgfpathlineto{\pgfqpoint{1.316839in}{0.542586in}}%
\pgfpathlineto{\pgfqpoint{1.319241in}{0.488817in}}%
\pgfpathlineto{\pgfqpoint{1.321643in}{0.494811in}}%
\pgfpathlineto{\pgfqpoint{1.324044in}{0.442853in}}%
\pgfpathlineto{\pgfqpoint{1.326446in}{0.541120in}}%
\pgfpathlineto{\pgfqpoint{1.328848in}{0.581521in}}%
\pgfpathlineto{\pgfqpoint{1.331250in}{0.584927in}}%
\pgfpathlineto{\pgfqpoint{1.333652in}{0.586092in}}%
\pgfpathlineto{\pgfqpoint{1.336054in}{0.565654in}}%
\pgfpathlineto{\pgfqpoint{1.338456in}{0.564360in}}%
\pgfpathlineto{\pgfqpoint{1.340857in}{0.548536in}}%
\pgfpathlineto{\pgfqpoint{1.343259in}{0.653270in}}%
\pgfpathlineto{\pgfqpoint{1.345661in}{0.645810in}}%
\pgfpathlineto{\pgfqpoint{1.348063in}{0.614420in}}%
\pgfpathlineto{\pgfqpoint{1.350465in}{0.612566in}}%
\pgfpathlineto{\pgfqpoint{1.352867in}{0.565654in}}%
\pgfpathlineto{\pgfqpoint{1.355269in}{0.565050in}}%
\pgfpathlineto{\pgfqpoint{1.357670in}{0.572596in}}%
\pgfpathlineto{\pgfqpoint{1.360072in}{0.657754in}}%
\pgfpathlineto{\pgfqpoint{1.362474in}{0.676381in}}%
\pgfpathlineto{\pgfqpoint{1.364876in}{0.669784in}}%
\pgfpathlineto{\pgfqpoint{1.367278in}{0.624984in}}%
\pgfpathlineto{\pgfqpoint{1.374483in}{0.743990in}}%
\pgfpathlineto{\pgfqpoint{1.376885in}{0.737565in}}%
\pgfpathlineto{\pgfqpoint{1.379287in}{0.656503in}}%
\pgfpathlineto{\pgfqpoint{1.381689in}{0.696431in}}%
\pgfpathlineto{\pgfqpoint{1.384091in}{0.786461in}}%
\pgfpathlineto{\pgfqpoint{1.386493in}{0.712255in}}%
\pgfpathlineto{\pgfqpoint{1.388895in}{0.740023in}}%
\pgfpathlineto{\pgfqpoint{1.391296in}{0.828803in}}%
\pgfpathlineto{\pgfqpoint{1.393698in}{0.740196in}}%
\pgfpathlineto{\pgfqpoint{1.396100in}{0.804398in}}%
\pgfpathlineto{\pgfqpoint{1.398502in}{0.728554in}}%
\pgfpathlineto{\pgfqpoint{1.400904in}{0.862392in}}%
\pgfpathlineto{\pgfqpoint{1.403306in}{0.866316in}}%
\pgfpathlineto{\pgfqpoint{1.405708in}{0.766196in}}%
\pgfpathlineto{\pgfqpoint{1.408110in}{0.796292in}}%
\pgfpathlineto{\pgfqpoint{1.410511in}{0.854458in}}%
\pgfpathlineto{\pgfqpoint{1.412913in}{0.780899in}}%
\pgfpathlineto{\pgfqpoint{1.415315in}{0.802932in}}%
\pgfpathlineto{\pgfqpoint{1.417717in}{0.890160in}}%
\pgfpathlineto{\pgfqpoint{1.420119in}{0.841006in}}%
\pgfpathlineto{\pgfqpoint{1.422521in}{0.940306in}}%
\pgfpathlineto{\pgfqpoint{1.424923in}{0.891454in}}%
\pgfpathlineto{\pgfqpoint{1.427324in}{0.969929in}}%
\pgfpathlineto{\pgfqpoint{1.429726in}{0.945222in}}%
\pgfpathlineto{\pgfqpoint{1.432128in}{0.890462in}}%
\pgfpathlineto{\pgfqpoint{1.434530in}{0.909908in}}%
\pgfpathlineto{\pgfqpoint{1.436932in}{0.951086in}}%
\pgfpathlineto{\pgfqpoint{1.439334in}{0.963676in}}%
\pgfpathlineto{\pgfqpoint{1.441736in}{0.926897in}}%
\pgfpathlineto{\pgfqpoint{1.444137in}{1.005889in}}%
\pgfpathlineto{\pgfqpoint{1.446539in}{0.955786in}}%
\pgfpathlineto{\pgfqpoint{1.448941in}{0.960227in}}%
\pgfpathlineto{\pgfqpoint{1.453745in}{1.031975in}}%
\pgfpathlineto{\pgfqpoint{1.456147in}{0.969454in}}%
\pgfpathlineto{\pgfqpoint{1.458549in}{0.998042in}}%
\pgfpathlineto{\pgfqpoint{1.460950in}{0.990711in}}%
\pgfpathlineto{\pgfqpoint{1.463352in}{1.007010in}}%
\pgfpathlineto{\pgfqpoint{1.465754in}{1.079492in}}%
\pgfpathlineto{\pgfqpoint{1.468156in}{1.019342in}}%
\pgfpathlineto{\pgfqpoint{1.470558in}{1.011494in}}%
\pgfpathlineto{\pgfqpoint{1.472960in}{1.078327in}}%
\pgfpathlineto{\pgfqpoint{1.475362in}{1.052456in}}%
\pgfpathlineto{\pgfqpoint{1.477763in}{1.119289in}}%
\pgfpathlineto{\pgfqpoint{1.480165in}{1.098334in}}%
\pgfpathlineto{\pgfqpoint{1.482567in}{1.064659in}}%
\pgfpathlineto{\pgfqpoint{1.484969in}{1.068281in}}%
\pgfpathlineto{\pgfqpoint{1.487371in}{1.185993in}}%
\pgfpathlineto{\pgfqpoint{1.489773in}{1.159993in}}%
\pgfpathlineto{\pgfqpoint{1.492175in}{1.111011in}}%
\pgfpathlineto{\pgfqpoint{1.494576in}{1.239589in}}%
\pgfpathlineto{\pgfqpoint{1.496978in}{1.222040in}}%
\pgfpathlineto{\pgfqpoint{1.499380in}{1.178663in}}%
\pgfpathlineto{\pgfqpoint{1.501782in}{1.264554in}}%
\pgfpathlineto{\pgfqpoint{1.506586in}{1.189831in}}%
\pgfpathlineto{\pgfqpoint{1.511389in}{1.301636in}}%
\pgfpathlineto{\pgfqpoint{1.513791in}{1.282146in}}%
\pgfpathlineto{\pgfqpoint{1.516193in}{1.219970in}}%
\pgfpathlineto{\pgfqpoint{1.523399in}{1.328412in}}%
\pgfpathlineto{\pgfqpoint{1.525801in}{1.274644in}}%
\pgfpathlineto{\pgfqpoint{1.528202in}{1.351221in}}%
\pgfpathlineto{\pgfqpoint{1.530604in}{1.366097in}}%
\pgfpathlineto{\pgfqpoint{1.535408in}{1.403308in}}%
\pgfpathlineto{\pgfqpoint{1.537810in}{1.324963in}}%
\pgfpathlineto{\pgfqpoint{1.542614in}{1.389295in}}%
\pgfpathlineto{\pgfqpoint{1.545015in}{1.367218in}}%
\pgfpathlineto{\pgfqpoint{1.549819in}{1.411242in}}%
\pgfpathlineto{\pgfqpoint{1.552221in}{1.408439in}}%
\pgfpathlineto{\pgfqpoint{1.554623in}{1.439139in}}%
\pgfpathlineto{\pgfqpoint{1.557025in}{1.425686in}}%
\pgfpathlineto{\pgfqpoint{1.559427in}{1.424910in}}%
\pgfpathlineto{\pgfqpoint{1.561829in}{1.436595in}}%
\pgfpathlineto{\pgfqpoint{1.564230in}{1.475574in}}%
\pgfpathlineto{\pgfqpoint{1.566632in}{1.465010in}}%
\pgfpathlineto{\pgfqpoint{1.569034in}{1.483508in}}%
\pgfpathlineto{\pgfqpoint{1.571436in}{1.514337in}}%
\pgfpathlineto{\pgfqpoint{1.573838in}{1.525505in}}%
\pgfpathlineto{\pgfqpoint{1.576240in}{1.547236in}}%
\pgfpathlineto{\pgfqpoint{1.578642in}{1.554696in}}%
\pgfpathlineto{\pgfqpoint{1.581043in}{1.541545in}}%
\pgfpathlineto{\pgfqpoint{1.583445in}{1.545641in}}%
\pgfpathlineto{\pgfqpoint{1.585847in}{1.591561in}}%
\pgfpathlineto{\pgfqpoint{1.588249in}{1.587422in}}%
\pgfpathlineto{\pgfqpoint{1.590651in}{1.586042in}}%
\pgfpathlineto{\pgfqpoint{1.597856in}{1.628729in}}%
\pgfpathlineto{\pgfqpoint{1.600258in}{1.609412in}}%
\pgfpathlineto{\pgfqpoint{1.602660in}{1.662189in}}%
\pgfpathlineto{\pgfqpoint{1.605062in}{1.632567in}}%
\pgfpathlineto{\pgfqpoint{1.607464in}{1.681764in}}%
\pgfpathlineto{\pgfqpoint{1.609866in}{0.343898in}}%
\pgfpathlineto{\pgfqpoint{1.612268in}{0.316130in}}%
\pgfpathlineto{\pgfqpoint{1.614669in}{0.326349in}}%
\pgfpathlineto{\pgfqpoint{1.617071in}{0.360196in}}%
\pgfpathlineto{\pgfqpoint{1.619473in}{0.366535in}}%
\pgfpathlineto{\pgfqpoint{1.621875in}{0.382790in}}%
\pgfpathlineto{\pgfqpoint{1.624277in}{0.359463in}}%
\pgfpathlineto{\pgfqpoint{1.626679in}{0.361533in}}%
\pgfpathlineto{\pgfqpoint{1.629081in}{0.414611in}}%
\pgfpathlineto{\pgfqpoint{1.631482in}{0.409006in}}%
\pgfpathlineto{\pgfqpoint{1.633884in}{0.428064in}}%
\pgfpathlineto{\pgfqpoint{1.636286in}{0.409998in}}%
\pgfpathlineto{\pgfqpoint{1.638688in}{0.437248in}}%
\pgfpathlineto{\pgfqpoint{1.641090in}{0.440266in}}%
\pgfpathlineto{\pgfqpoint{1.643492in}{0.477262in}}%
\pgfpathlineto{\pgfqpoint{1.645894in}{0.482134in}}%
\pgfpathlineto{\pgfqpoint{1.648295in}{0.464887in}}%
\pgfpathlineto{\pgfqpoint{1.650697in}{0.463248in}}%
\pgfpathlineto{\pgfqpoint{1.653099in}{0.488429in}}%
\pgfpathlineto{\pgfqpoint{1.655501in}{0.529391in}}%
\pgfpathlineto{\pgfqpoint{1.657903in}{0.521760in}}%
\pgfpathlineto{\pgfqpoint{1.660305in}{0.540171in}}%
\pgfpathlineto{\pgfqpoint{1.662707in}{0.539610in}}%
\pgfpathlineto{\pgfqpoint{1.665108in}{0.528184in}}%
\pgfpathlineto{\pgfqpoint{1.667510in}{0.534911in}}%
\pgfpathlineto{\pgfqpoint{1.669912in}{0.564446in}}%
\pgfpathlineto{\pgfqpoint{1.674716in}{0.572811in}}%
\pgfpathlineto{\pgfqpoint{1.677118in}{0.630805in}}%
\pgfpathlineto{\pgfqpoint{1.679520in}{0.620155in}}%
\pgfpathlineto{\pgfqpoint{1.681921in}{0.593120in}}%
\pgfpathlineto{\pgfqpoint{1.686725in}{0.677114in}}%
\pgfpathlineto{\pgfqpoint{1.689127in}{0.643697in}}%
\pgfpathlineto{\pgfqpoint{1.691529in}{0.644818in}}%
\pgfpathlineto{\pgfqpoint{1.693931in}{0.658271in}}%
\pgfpathlineto{\pgfqpoint{1.696333in}{0.700182in}}%
\pgfpathlineto{\pgfqpoint{1.698735in}{0.670905in}}%
\pgfpathlineto{\pgfqpoint{1.703538in}{0.746361in}}%
\pgfpathlineto{\pgfqpoint{1.705940in}{0.714842in}}%
\pgfpathlineto{\pgfqpoint{1.708342in}{0.736962in}}%
\pgfpathlineto{\pgfqpoint{1.710744in}{0.739204in}}%
\pgfpathlineto{\pgfqpoint{1.713146in}{0.725320in}}%
\pgfpathlineto{\pgfqpoint{1.715548in}{0.759642in}}%
\pgfpathlineto{\pgfqpoint{1.720351in}{0.794309in}}%
\pgfpathlineto{\pgfqpoint{1.722753in}{0.776587in}}%
\pgfpathlineto{\pgfqpoint{1.725155in}{0.789480in}}%
\pgfpathlineto{\pgfqpoint{1.727557in}{0.843118in}}%
\pgfpathlineto{\pgfqpoint{1.729959in}{0.834279in}}%
\pgfpathlineto{\pgfqpoint{1.732361in}{0.845188in}}%
\pgfpathlineto{\pgfqpoint{1.737164in}{0.792627in}}%
\pgfpathlineto{\pgfqpoint{1.739566in}{0.928492in}}%
\pgfpathlineto{\pgfqpoint{1.741968in}{0.942117in}}%
\pgfpathlineto{\pgfqpoint{1.744370in}{0.934830in}}%
\pgfpathlineto{\pgfqpoint{1.746772in}{1.019169in}}%
\pgfpathlineto{\pgfqpoint{1.749174in}{0.978509in}}%
\pgfpathlineto{\pgfqpoint{1.751575in}{1.036330in}}%
\pgfpathlineto{\pgfqpoint{1.753977in}{0.945394in}}%
\pgfpathlineto{\pgfqpoint{1.756379in}{1.018523in}}%
\pgfpathlineto{\pgfqpoint{1.758781in}{0.875845in}}%
\pgfpathlineto{\pgfqpoint{1.761183in}{0.953846in}}%
\pgfpathlineto{\pgfqpoint{1.763585in}{0.902363in}}%
\pgfpathlineto{\pgfqpoint{1.765987in}{1.016022in}}%
\pgfpathlineto{\pgfqpoint{1.768388in}{0.881019in}}%
\pgfpathlineto{\pgfqpoint{1.770790in}{1.016022in}}%
\pgfpathlineto{\pgfqpoint{1.773192in}{0.899948in}}%
\pgfpathlineto{\pgfqpoint{1.775594in}{0.985408in}}%
\pgfpathlineto{\pgfqpoint{1.777996in}{0.953716in}}%
\pgfpathlineto{\pgfqpoint{1.782800in}{1.123903in}}%
\pgfpathlineto{\pgfqpoint{1.785201in}{1.146454in}}%
\pgfpathlineto{\pgfqpoint{1.787603in}{1.142918in}}%
\pgfpathlineto{\pgfqpoint{1.790005in}{1.041375in}}%
\pgfpathlineto{\pgfqpoint{1.792407in}{1.037883in}}%
\pgfpathlineto{\pgfqpoint{1.794809in}{1.165167in}}%
\pgfpathlineto{\pgfqpoint{1.797211in}{1.194272in}}%
\pgfpathlineto{\pgfqpoint{1.799613in}{1.144039in}}%
\pgfpathlineto{\pgfqpoint{1.802014in}{1.030208in}}%
\pgfpathlineto{\pgfqpoint{1.804416in}{1.195738in}}%
\pgfpathlineto{\pgfqpoint{1.806818in}{1.142918in}}%
\pgfpathlineto{\pgfqpoint{1.809220in}{1.207380in}}%
\pgfpathlineto{\pgfqpoint{1.811622in}{1.160122in}}%
\pgfpathlineto{\pgfqpoint{1.814024in}{1.160338in}}%
\pgfpathlineto{\pgfqpoint{1.816426in}{1.238899in}}%
\pgfpathlineto{\pgfqpoint{1.818827in}{1.232949in}}%
\pgfpathlineto{\pgfqpoint{1.821229in}{1.166547in}}%
\pgfpathlineto{\pgfqpoint{1.823631in}{1.167582in}}%
\pgfpathlineto{\pgfqpoint{1.826033in}{1.226179in}}%
\pgfpathlineto{\pgfqpoint{1.828435in}{1.313364in}}%
\pgfpathlineto{\pgfqpoint{1.833239in}{1.133475in}}%
\pgfpathlineto{\pgfqpoint{1.835640in}{1.301161in}}%
\pgfpathlineto{\pgfqpoint{1.838042in}{1.234458in}}%
\pgfpathlineto{\pgfqpoint{1.840444in}{1.221609in}}%
\pgfpathlineto{\pgfqpoint{1.842846in}{1.250627in}}%
\pgfpathlineto{\pgfqpoint{1.845248in}{1.324618in}}%
\pgfpathlineto{\pgfqpoint{1.847650in}{1.327118in}}%
\pgfpathlineto{\pgfqpoint{1.850052in}{1.265977in}}%
\pgfpathlineto{\pgfqpoint{1.854855in}{1.409776in}}%
\pgfpathlineto{\pgfqpoint{1.857257in}{1.300040in}}%
\pgfpathlineto{\pgfqpoint{1.859659in}{1.311380in}}%
\pgfpathlineto{\pgfqpoint{1.864463in}{1.442157in}}%
\pgfpathlineto{\pgfqpoint{1.866865in}{1.371746in}}%
\pgfpathlineto{\pgfqpoint{1.869267in}{1.465053in}}%
\pgfpathlineto{\pgfqpoint{1.871668in}{1.420642in}}%
\pgfpathlineto{\pgfqpoint{1.876472in}{1.280206in}}%
\pgfpathlineto{\pgfqpoint{1.878874in}{1.376963in}}%
\pgfpathlineto{\pgfqpoint{1.881276in}{1.366270in}}%
\pgfpathlineto{\pgfqpoint{1.883678in}{1.441295in}}%
\pgfpathlineto{\pgfqpoint{1.886080in}{1.337424in}}%
\pgfpathlineto{\pgfqpoint{1.888481in}{1.367434in}}%
\pgfpathlineto{\pgfqpoint{1.890883in}{1.465786in}}%
\pgfpathlineto{\pgfqpoint{1.893285in}{1.366873in}}%
\pgfpathlineto{\pgfqpoint{1.895687in}{1.435302in}}%
\pgfpathlineto{\pgfqpoint{1.898089in}{1.375540in}}%
\pgfpathlineto{\pgfqpoint{1.905294in}{1.581127in}}%
\pgfpathlineto{\pgfqpoint{1.907696in}{1.463803in}}%
\pgfpathlineto{\pgfqpoint{1.910098in}{1.425988in}}%
\pgfpathlineto{\pgfqpoint{1.914902in}{1.576039in}}%
\pgfpathlineto{\pgfqpoint{1.919706in}{1.632394in}}%
\pgfpathlineto{\pgfqpoint{1.922107in}{1.500539in}}%
\pgfpathlineto{\pgfqpoint{1.924509in}{1.625625in}}%
\pgfpathlineto{\pgfqpoint{1.926911in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.929313in}{1.638819in}}%
\pgfpathlineto{\pgfqpoint{1.931715in}{0.290129in}}%
\pgfpathlineto{\pgfqpoint{1.934117in}{0.426684in}}%
\pgfpathlineto{\pgfqpoint{1.936519in}{0.384472in}}%
\pgfpathlineto{\pgfqpoint{1.938920in}{0.361921in}}%
\pgfpathlineto{\pgfqpoint{1.946126in}{0.445225in}}%
\pgfpathlineto{\pgfqpoint{1.948528in}{0.446260in}}%
\pgfpathlineto{\pgfqpoint{1.950930in}{0.373520in}}%
\pgfpathlineto{\pgfqpoint{1.953332in}{0.456910in}}%
\pgfpathlineto{\pgfqpoint{1.955733in}{0.421338in}}%
\pgfpathlineto{\pgfqpoint{1.958135in}{0.406419in}}%
\pgfpathlineto{\pgfqpoint{1.960537in}{0.504210in}}%
\pgfpathlineto{\pgfqpoint{1.962939in}{0.497915in}}%
\pgfpathlineto{\pgfqpoint{1.965341in}{0.447855in}}%
\pgfpathlineto{\pgfqpoint{1.967743in}{0.455099in}}%
\pgfpathlineto{\pgfqpoint{1.970145in}{0.533143in}}%
\pgfpathlineto{\pgfqpoint{1.972546in}{0.509902in}}%
\pgfpathlineto{\pgfqpoint{1.977350in}{0.588463in}}%
\pgfpathlineto{\pgfqpoint{1.979752in}{0.602606in}}%
\pgfpathlineto{\pgfqpoint{1.982154in}{0.603382in}}%
\pgfpathlineto{\pgfqpoint{1.984556in}{0.623303in}}%
\pgfpathlineto{\pgfqpoint{1.986958in}{0.573544in}}%
\pgfpathlineto{\pgfqpoint{1.989360in}{0.595017in}}%
\pgfpathlineto{\pgfqpoint{1.994163in}{0.538101in}}%
\pgfpathlineto{\pgfqpoint{1.996565in}{0.668835in}}%
\pgfpathlineto{\pgfqpoint{2.001369in}{0.599588in}}%
\pgfpathlineto{\pgfqpoint{2.003771in}{0.694749in}}%
\pgfpathlineto{\pgfqpoint{2.006173in}{0.610626in}}%
\pgfpathlineto{\pgfqpoint{2.008574in}{0.617395in}}%
\pgfpathlineto{\pgfqpoint{2.010976in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{2.013378in}{0.641541in}}%
\pgfpathlineto{\pgfqpoint{2.015780in}{0.725406in}}%
\pgfpathlineto{\pgfqpoint{2.018182in}{0.650294in}}%
\pgfpathlineto{\pgfqpoint{2.020584in}{0.668533in}}%
\pgfpathlineto{\pgfqpoint{2.022986in}{0.731055in}}%
\pgfpathlineto{\pgfqpoint{2.025387in}{0.684358in}}%
\pgfpathlineto{\pgfqpoint{2.027789in}{0.794611in}}%
\pgfpathlineto{\pgfqpoint{2.030191in}{0.766411in}}%
\pgfpathlineto{\pgfqpoint{2.032593in}{0.699665in}}%
\pgfpathlineto{\pgfqpoint{2.034995in}{0.794654in}}%
\pgfpathlineto{\pgfqpoint{2.037397in}{0.707555in}}%
\pgfpathlineto{\pgfqpoint{2.039799in}{0.833158in}}%
\pgfpathlineto{\pgfqpoint{2.042200in}{0.810176in}}%
\pgfpathlineto{\pgfqpoint{2.044602in}{0.756322in}}%
\pgfpathlineto{\pgfqpoint{2.049406in}{0.862435in}}%
\pgfpathlineto{\pgfqpoint{2.051808in}{0.783874in}}%
\pgfpathlineto{\pgfqpoint{2.054210in}{0.789609in}}%
\pgfpathlineto{\pgfqpoint{2.056612in}{0.848551in}}%
\pgfpathlineto{\pgfqpoint{2.059013in}{0.806813in}}%
\pgfpathlineto{\pgfqpoint{2.061415in}{0.829795in}}%
\pgfpathlineto{\pgfqpoint{2.063817in}{0.895334in}}%
\pgfpathlineto{\pgfqpoint{2.066219in}{0.916290in}}%
\pgfpathlineto{\pgfqpoint{2.068621in}{0.959149in}}%
\pgfpathlineto{\pgfqpoint{2.071023in}{0.918273in}}%
\pgfpathlineto{\pgfqpoint{2.073425in}{0.938884in}}%
\pgfpathlineto{\pgfqpoint{2.075826in}{0.859201in}}%
\pgfpathlineto{\pgfqpoint{2.078228in}{0.923749in}}%
\pgfpathlineto{\pgfqpoint{2.080630in}{0.885245in}}%
\pgfpathlineto{\pgfqpoint{2.083032in}{0.946472in}}%
\pgfpathlineto{\pgfqpoint{2.085434in}{0.915600in}}%
\pgfpathlineto{\pgfqpoint{2.087836in}{1.030337in}}%
\pgfpathlineto{\pgfqpoint{2.090238in}{0.997826in}}%
\pgfpathlineto{\pgfqpoint{2.092639in}{0.931036in}}%
\pgfpathlineto{\pgfqpoint{2.097443in}{1.058234in}}%
\pgfpathlineto{\pgfqpoint{2.099845in}{0.990582in}}%
\pgfpathlineto{\pgfqpoint{2.102247in}{1.038486in}}%
\pgfpathlineto{\pgfqpoint{2.104649in}{1.060175in}}%
\pgfpathlineto{\pgfqpoint{2.107051in}{1.114460in}}%
\pgfpathlineto{\pgfqpoint{2.109452in}{1.007959in}}%
\pgfpathlineto{\pgfqpoint{2.111854in}{1.094022in}}%
\pgfpathlineto{\pgfqpoint{2.114256in}{1.087253in}}%
\pgfpathlineto{\pgfqpoint{2.116658in}{1.140374in}}%
\pgfpathlineto{\pgfqpoint{2.119060in}{1.124593in}}%
\pgfpathlineto{\pgfqpoint{2.121462in}{1.160209in}}%
\pgfpathlineto{\pgfqpoint{2.123864in}{1.120109in}}%
\pgfpathlineto{\pgfqpoint{2.126265in}{1.187287in}}%
\pgfpathlineto{\pgfqpoint{2.128667in}{1.103681in}}%
\pgfpathlineto{\pgfqpoint{2.131069in}{1.097429in}}%
\pgfpathlineto{\pgfqpoint{2.133471in}{1.153956in}}%
\pgfpathlineto{\pgfqpoint{2.135873in}{1.151542in}}%
\pgfpathlineto{\pgfqpoint{2.138275in}{1.130069in}}%
\pgfpathlineto{\pgfqpoint{2.140677in}{1.122006in}}%
\pgfpathlineto{\pgfqpoint{2.143079in}{1.217900in}}%
\pgfpathlineto{\pgfqpoint{2.147882in}{1.186683in}}%
\pgfpathlineto{\pgfqpoint{2.150284in}{1.196040in}}%
\pgfpathlineto{\pgfqpoint{2.152686in}{1.241659in}}%
\pgfpathlineto{\pgfqpoint{2.155088in}{1.202982in}}%
\pgfpathlineto{\pgfqpoint{2.157490in}{1.273480in}}%
\pgfpathlineto{\pgfqpoint{2.159892in}{1.301679in}}%
\pgfpathlineto{\pgfqpoint{2.162293in}{1.277662in}}%
\pgfpathlineto{\pgfqpoint{2.164695in}{1.236571in}}%
\pgfpathlineto{\pgfqpoint{2.167097in}{1.339407in}}%
\pgfpathlineto{\pgfqpoint{2.169499in}{1.275851in}}%
\pgfpathlineto{\pgfqpoint{2.171901in}{1.364847in}}%
\pgfpathlineto{\pgfqpoint{2.174303in}{1.333327in}}%
\pgfpathlineto{\pgfqpoint{2.176705in}{1.279646in}}%
\pgfpathlineto{\pgfqpoint{2.179106in}{1.318581in}}%
\pgfpathlineto{\pgfqpoint{2.181508in}{1.320866in}}%
\pgfpathlineto{\pgfqpoint{2.183910in}{1.391235in}}%
\pgfpathlineto{\pgfqpoint{2.186312in}{1.355102in}}%
\pgfpathlineto{\pgfqpoint{2.188714in}{1.360061in}}%
\pgfpathlineto{\pgfqpoint{2.193518in}{1.426721in}}%
\pgfpathlineto{\pgfqpoint{2.195919in}{1.370107in}}%
\pgfpathlineto{\pgfqpoint{2.198321in}{1.445779in}}%
\pgfpathlineto{\pgfqpoint{2.200723in}{1.418313in}}%
\pgfpathlineto{\pgfqpoint{2.203125in}{1.451643in}}%
\pgfpathlineto{\pgfqpoint{2.205527in}{1.446728in}}%
\pgfpathlineto{\pgfqpoint{2.207929in}{1.491959in}}%
\pgfpathlineto{\pgfqpoint{2.210331in}{1.416977in}}%
\pgfpathlineto{\pgfqpoint{2.212732in}{1.416545in}}%
\pgfpathlineto{\pgfqpoint{2.215134in}{1.514078in}}%
\pgfpathlineto{\pgfqpoint{2.219938in}{1.462337in}}%
\pgfpathlineto{\pgfqpoint{2.222340in}{1.532231in}}%
\pgfpathlineto{\pgfqpoint{2.224742in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{2.227144in}{1.520805in}}%
\pgfpathlineto{\pgfqpoint{2.229545in}{1.488423in}}%
\pgfpathlineto{\pgfqpoint{2.231947in}{1.544477in}}%
\pgfpathlineto{\pgfqpoint{2.234349in}{1.509206in}}%
\pgfpathlineto{\pgfqpoint{2.236751in}{1.535896in}}%
\pgfpathlineto{\pgfqpoint{2.239153in}{1.627134in}}%
\pgfpathlineto{\pgfqpoint{2.243957in}{1.579316in}}%
\pgfpathlineto{\pgfqpoint{2.246358in}{1.542967in}}%
\pgfpathlineto{\pgfqpoint{2.251162in}{1.671589in}}%
\pgfpathlineto{\pgfqpoint{2.253564in}{1.592467in}}%
\pgfpathlineto{\pgfqpoint{2.255966in}{0.324969in}}%
\pgfpathlineto{\pgfqpoint{2.258368in}{0.379039in}}%
\pgfpathlineto{\pgfqpoint{2.260770in}{0.392276in}}%
\pgfpathlineto{\pgfqpoint{2.265573in}{0.335791in}}%
\pgfpathlineto{\pgfqpoint{2.270377in}{0.465404in}}%
\pgfpathlineto{\pgfqpoint{2.272779in}{0.366190in}}%
\pgfpathlineto{\pgfqpoint{2.277583in}{0.475235in}}%
\pgfpathlineto{\pgfqpoint{2.279985in}{0.400641in}}%
\pgfpathlineto{\pgfqpoint{2.282386in}{0.447985in}}%
\pgfpathlineto{\pgfqpoint{2.284788in}{0.408316in}}%
\pgfpathlineto{\pgfqpoint{2.287190in}{0.439577in}}%
\pgfpathlineto{\pgfqpoint{2.289592in}{0.527106in}}%
\pgfpathlineto{\pgfqpoint{2.291994in}{0.556211in}}%
\pgfpathlineto{\pgfqpoint{2.294396in}{0.519302in}}%
\pgfpathlineto{\pgfqpoint{2.299199in}{0.578287in}}%
\pgfpathlineto{\pgfqpoint{2.301601in}{0.569448in}}%
\pgfpathlineto{\pgfqpoint{2.304003in}{0.552589in}}%
\pgfpathlineto{\pgfqpoint{2.306405in}{0.491232in}}%
\pgfpathlineto{\pgfqpoint{2.308807in}{0.565912in}}%
\pgfpathlineto{\pgfqpoint{2.311209in}{0.589196in}}%
\pgfpathlineto{\pgfqpoint{2.313611in}{0.595405in}}%
\pgfpathlineto{\pgfqpoint{2.316012in}{0.597432in}}%
\pgfpathlineto{\pgfqpoint{2.318414in}{0.591697in}}%
\pgfpathlineto{\pgfqpoint{2.320816in}{0.606098in}}%
\pgfpathlineto{\pgfqpoint{2.323218in}{0.565999in}}%
\pgfpathlineto{\pgfqpoint{2.325620in}{0.587644in}}%
\pgfpathlineto{\pgfqpoint{2.330424in}{0.678407in}}%
\pgfpathlineto{\pgfqpoint{2.332825in}{0.685349in}}%
\pgfpathlineto{\pgfqpoint{2.335227in}{0.681426in}}%
\pgfpathlineto{\pgfqpoint{2.337629in}{0.650941in}}%
\pgfpathlineto{\pgfqpoint{2.340031in}{0.676812in}}%
\pgfpathlineto{\pgfqpoint{2.344835in}{0.665472in}}%
\pgfpathlineto{\pgfqpoint{2.347237in}{0.690696in}}%
\pgfpathlineto{\pgfqpoint{2.349638in}{0.741575in}}%
\pgfpathlineto{\pgfqpoint{2.352040in}{0.708763in}}%
\pgfpathlineto{\pgfqpoint{2.354442in}{0.705874in}}%
\pgfpathlineto{\pgfqpoint{2.356844in}{0.713635in}}%
\pgfpathlineto{\pgfqpoint{2.359246in}{0.715963in}}%
\pgfpathlineto{\pgfqpoint{2.361648in}{0.739764in}}%
\pgfpathlineto{\pgfqpoint{2.364050in}{0.775854in}}%
\pgfpathlineto{\pgfqpoint{2.366451in}{0.794654in}}%
\pgfpathlineto{\pgfqpoint{2.371255in}{0.763652in}}%
\pgfpathlineto{\pgfqpoint{2.373657in}{0.839496in}}%
\pgfpathlineto{\pgfqpoint{2.376059in}{0.800043in}}%
\pgfpathlineto{\pgfqpoint{2.378461in}{0.835271in}}%
\pgfpathlineto{\pgfqpoint{2.380863in}{0.808538in}}%
\pgfpathlineto{\pgfqpoint{2.385666in}{0.890246in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{0.829062in}}%
\pgfpathlineto{\pgfqpoint{2.392872in}{0.901457in}}%
\pgfpathlineto{\pgfqpoint{2.395274in}{0.929786in}}%
\pgfpathlineto{\pgfqpoint{2.397676in}{0.886107in}}%
\pgfpathlineto{\pgfqpoint{2.400077in}{0.909391in}}%
\pgfpathlineto{\pgfqpoint{2.402479in}{0.883563in}}%
\pgfpathlineto{\pgfqpoint{2.404881in}{0.882011in}}%
\pgfpathlineto{\pgfqpoint{2.407283in}{0.891712in}}%
\pgfpathlineto{\pgfqpoint{2.412087in}{0.992091in}}%
\pgfpathlineto{\pgfqpoint{2.414489in}{0.983123in}}%
\pgfpathlineto{\pgfqpoint{2.416890in}{0.938280in}}%
\pgfpathlineto{\pgfqpoint{2.419292in}{1.003561in}}%
\pgfpathlineto{\pgfqpoint{2.421694in}{0.981915in}}%
\pgfpathlineto{\pgfqpoint{2.426498in}{1.028957in}}%
\pgfpathlineto{\pgfqpoint{2.428900in}{0.971955in}}%
\pgfpathlineto{\pgfqpoint{2.431302in}{1.017143in}}%
\pgfpathlineto{\pgfqpoint{2.433704in}{1.018436in}}%
\pgfpathlineto{\pgfqpoint{2.436105in}{1.083070in}}%
\pgfpathlineto{\pgfqpoint{2.438507in}{1.103681in}}%
\pgfpathlineto{\pgfqpoint{2.440909in}{1.026025in}}%
\pgfpathlineto{\pgfqpoint{2.445713in}{1.089064in}}%
\pgfpathlineto{\pgfqpoint{2.448115in}{1.092298in}}%
\pgfpathlineto{\pgfqpoint{2.450517in}{1.149774in}}%
\pgfpathlineto{\pgfqpoint{2.452918in}{1.124981in}}%
\pgfpathlineto{\pgfqpoint{2.455320in}{1.119634in}}%
\pgfpathlineto{\pgfqpoint{2.457722in}{1.122825in}}%
\pgfpathlineto{\pgfqpoint{2.462526in}{1.199187in}}%
\pgfpathlineto{\pgfqpoint{2.464928in}{1.146583in}}%
\pgfpathlineto{\pgfqpoint{2.467330in}{1.126835in}}%
\pgfpathlineto{\pgfqpoint{2.469731in}{1.216779in}}%
\pgfpathlineto{\pgfqpoint{2.472133in}{1.188020in}}%
\pgfpathlineto{\pgfqpoint{2.474535in}{1.232949in}}%
\pgfpathlineto{\pgfqpoint{2.476937in}{1.233940in}}%
\pgfpathlineto{\pgfqpoint{2.481741in}{1.264813in}}%
\pgfpathlineto{\pgfqpoint{2.484143in}{1.194660in}}%
\pgfpathlineto{\pgfqpoint{2.486544in}{1.227128in}}%
\pgfpathlineto{\pgfqpoint{2.488946in}{1.222859in}}%
\pgfpathlineto{\pgfqpoint{2.491348in}{1.237778in}}%
\pgfpathlineto{\pgfqpoint{2.493750in}{1.308147in}}%
\pgfpathlineto{\pgfqpoint{2.496152in}{1.312846in}}%
\pgfpathlineto{\pgfqpoint{2.498554in}{1.261536in}}%
\pgfpathlineto{\pgfqpoint{2.503357in}{1.342555in}}%
\pgfpathlineto{\pgfqpoint{2.505759in}{1.339364in}}%
\pgfpathlineto{\pgfqpoint{2.508161in}{1.328843in}}%
\pgfpathlineto{\pgfqpoint{2.510563in}{1.342770in}}%
\pgfpathlineto{\pgfqpoint{2.512965in}{1.382568in}}%
\pgfpathlineto{\pgfqpoint{2.515367in}{1.365450in}}%
\pgfpathlineto{\pgfqpoint{2.517769in}{1.379852in}}%
\pgfpathlineto{\pgfqpoint{2.520170in}{1.359802in}}%
\pgfpathlineto{\pgfqpoint{2.522572in}{1.386708in}}%
\pgfpathlineto{\pgfqpoint{2.524974in}{1.390071in}}%
\pgfpathlineto{\pgfqpoint{2.527376in}{1.436638in}}%
\pgfpathlineto{\pgfqpoint{2.529778in}{1.437975in}}%
\pgfpathlineto{\pgfqpoint{2.532180in}{1.447030in}}%
\pgfpathlineto{\pgfqpoint{2.534582in}{1.435647in}}%
\pgfpathlineto{\pgfqpoint{2.536983in}{1.474453in}}%
\pgfpathlineto{\pgfqpoint{2.539385in}{1.479239in}}%
\pgfpathlineto{\pgfqpoint{2.541787in}{1.480188in}}%
\pgfpathlineto{\pgfqpoint{2.544189in}{1.492390in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{1.519641in}}%
\pgfpathlineto{\pgfqpoint{2.548993in}{1.491096in}}%
\pgfpathlineto{\pgfqpoint{2.553796in}{1.500669in}}%
\pgfpathlineto{\pgfqpoint{2.556198in}{1.547107in}}%
\pgfpathlineto{\pgfqpoint{2.558600in}{1.560818in}}%
\pgfpathlineto{\pgfqpoint{2.561002in}{1.556722in}}%
\pgfpathlineto{\pgfqpoint{2.563404in}{1.545253in}}%
\pgfpathlineto{\pgfqpoint{2.565806in}{1.589880in}}%
\pgfpathlineto{\pgfqpoint{2.568208in}{1.557800in}}%
\pgfpathlineto{\pgfqpoint{2.575413in}{1.639034in}}%
\pgfpathlineto{\pgfqpoint{2.577815in}{1.622305in}}%
\pgfpathlineto{\pgfqpoint{2.580217in}{1.613983in}}%
\pgfpathlineto{\pgfqpoint{2.585021in}{1.675599in}}%
\pgfpathlineto{\pgfqpoint{2.587423in}{1.664647in}}%
\pgfpathlineto{\pgfqpoint{2.589824in}{0.305436in}}%
\pgfpathlineto{\pgfqpoint{2.592226in}{0.330488in}}%
\pgfpathlineto{\pgfqpoint{2.597030in}{0.346916in}}%
\pgfpathlineto{\pgfqpoint{2.599432in}{0.333247in}}%
\pgfpathlineto{\pgfqpoint{2.601834in}{0.386239in}}%
\pgfpathlineto{\pgfqpoint{2.606637in}{0.414223in}}%
\pgfpathlineto{\pgfqpoint{2.609039in}{0.410213in}}%
\pgfpathlineto{\pgfqpoint{2.611441in}{0.394389in}}%
\pgfpathlineto{\pgfqpoint{2.613843in}{0.432246in}}%
\pgfpathlineto{\pgfqpoint{2.616245in}{0.444190in}}%
\pgfpathlineto{\pgfqpoint{2.618647in}{0.433799in}}%
\pgfpathlineto{\pgfqpoint{2.621049in}{0.460359in}}%
\pgfpathlineto{\pgfqpoint{2.623450in}{0.427547in}}%
\pgfpathlineto{\pgfqpoint{2.630656in}{0.496104in}}%
\pgfpathlineto{\pgfqpoint{2.633058in}{0.488300in}}%
\pgfpathlineto{\pgfqpoint{2.635460in}{0.524950in}}%
\pgfpathlineto{\pgfqpoint{2.637862in}{0.524519in}}%
\pgfpathlineto{\pgfqpoint{2.640263in}{0.545431in}}%
\pgfpathlineto{\pgfqpoint{2.642665in}{0.525856in}}%
\pgfpathlineto{\pgfqpoint{2.649871in}{0.582427in}}%
\pgfpathlineto{\pgfqpoint{2.652273in}{0.543146in}}%
\pgfpathlineto{\pgfqpoint{2.657076in}{0.572509in}}%
\pgfpathlineto{\pgfqpoint{2.659478in}{0.610540in}}%
\pgfpathlineto{\pgfqpoint{2.661880in}{0.614205in}}%
\pgfpathlineto{\pgfqpoint{2.664282in}{0.607263in}}%
\pgfpathlineto{\pgfqpoint{2.666684in}{0.643051in}}%
\pgfpathlineto{\pgfqpoint{2.669086in}{0.642059in}}%
\pgfpathlineto{\pgfqpoint{2.671488in}{0.664739in}}%
\pgfpathlineto{\pgfqpoint{2.673889in}{0.623820in}}%
\pgfpathlineto{\pgfqpoint{2.676291in}{0.635634in}}%
\pgfpathlineto{\pgfqpoint{2.681095in}{0.700398in}}%
\pgfpathlineto{\pgfqpoint{2.683497in}{0.665601in}}%
\pgfpathlineto{\pgfqpoint{2.685899in}{0.723078in}}%
\pgfpathlineto{\pgfqpoint{2.688301in}{0.703761in}}%
\pgfpathlineto{\pgfqpoint{2.690702in}{0.694232in}}%
\pgfpathlineto{\pgfqpoint{2.693104in}{0.817377in}}%
\pgfpathlineto{\pgfqpoint{2.695506in}{0.767403in}}%
\pgfpathlineto{\pgfqpoint{2.697908in}{0.768093in}}%
\pgfpathlineto{\pgfqpoint{2.700310in}{0.721914in}}%
\pgfpathlineto{\pgfqpoint{2.702712in}{0.815307in}}%
\pgfpathlineto{\pgfqpoint{2.705114in}{0.797586in}}%
\pgfpathlineto{\pgfqpoint{2.707515in}{0.824405in}}%
\pgfpathlineto{\pgfqpoint{2.709917in}{0.779950in}}%
\pgfpathlineto{\pgfqpoint{2.714721in}{0.859288in}}%
\pgfpathlineto{\pgfqpoint{2.717123in}{0.762444in}}%
\pgfpathlineto{\pgfqpoint{2.719525in}{0.907149in}}%
\pgfpathlineto{\pgfqpoint{2.721927in}{0.803924in}}%
\pgfpathlineto{\pgfqpoint{2.724329in}{0.785125in}}%
\pgfpathlineto{\pgfqpoint{2.726730in}{0.909348in}}%
\pgfpathlineto{\pgfqpoint{2.733936in}{0.935822in}}%
\pgfpathlineto{\pgfqpoint{2.736338in}{0.934399in}}%
\pgfpathlineto{\pgfqpoint{2.738740in}{0.890591in}}%
\pgfpathlineto{\pgfqpoint{2.741142in}{0.891281in}}%
\pgfpathlineto{\pgfqpoint{2.743543in}{0.889858in}}%
\pgfpathlineto{\pgfqpoint{2.748347in}{1.015375in}}%
\pgfpathlineto{\pgfqpoint{2.750749in}{0.922628in}}%
\pgfpathlineto{\pgfqpoint{2.753151in}{0.906502in}}%
\pgfpathlineto{\pgfqpoint{2.755553in}{1.033096in}}%
\pgfpathlineto{\pgfqpoint{2.757955in}{0.915341in}}%
\pgfpathlineto{\pgfqpoint{2.760356in}{1.033786in}}%
\pgfpathlineto{\pgfqpoint{2.762758in}{1.020765in}}%
\pgfpathlineto{\pgfqpoint{2.765160in}{1.062977in}}%
\pgfpathlineto{\pgfqpoint{2.767562in}{1.043574in}}%
\pgfpathlineto{\pgfqpoint{2.769964in}{1.048360in}}%
\pgfpathlineto{\pgfqpoint{2.772366in}{1.042108in}}%
\pgfpathlineto{\pgfqpoint{2.774768in}{0.968592in}}%
\pgfpathlineto{\pgfqpoint{2.777169in}{1.052327in}}%
\pgfpathlineto{\pgfqpoint{2.779571in}{1.088072in}}%
\pgfpathlineto{\pgfqpoint{2.781973in}{0.992091in}}%
\pgfpathlineto{\pgfqpoint{2.784375in}{1.116142in}}%
\pgfpathlineto{\pgfqpoint{2.786777in}{1.015289in}}%
\pgfpathlineto{\pgfqpoint{2.789179in}{1.158699in}}%
\pgfpathlineto{\pgfqpoint{2.791581in}{1.062287in}}%
\pgfpathlineto{\pgfqpoint{2.793982in}{1.173316in}}%
\pgfpathlineto{\pgfqpoint{2.796384in}{1.153698in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.167409in}}%
\pgfpathlineto{\pgfqpoint{2.801188in}{1.199834in}}%
\pgfpathlineto{\pgfqpoint{2.803590in}{1.092858in}}%
\pgfpathlineto{\pgfqpoint{2.805992in}{1.202076in}}%
\pgfpathlineto{\pgfqpoint{2.808394in}{1.180560in}}%
\pgfpathlineto{\pgfqpoint{2.810795in}{1.130845in}}%
\pgfpathlineto{\pgfqpoint{2.813197in}{1.240882in}}%
\pgfpathlineto{\pgfqpoint{2.818001in}{1.220919in}}%
\pgfpathlineto{\pgfqpoint{2.820403in}{1.234587in}}%
\pgfpathlineto{\pgfqpoint{2.822805in}{1.170600in}}%
\pgfpathlineto{\pgfqpoint{2.825207in}{1.265028in}}%
\pgfpathlineto{\pgfqpoint{2.827608in}{1.179827in}}%
\pgfpathlineto{\pgfqpoint{2.830010in}{1.232776in}}%
\pgfpathlineto{\pgfqpoint{2.832412in}{1.223851in}}%
\pgfpathlineto{\pgfqpoint{2.834814in}{1.325566in}}%
\pgfpathlineto{\pgfqpoint{2.839618in}{1.207552in}}%
\pgfpathlineto{\pgfqpoint{2.842020in}{1.294996in}}%
\pgfpathlineto{\pgfqpoint{2.844421in}{1.323065in}}%
\pgfpathlineto{\pgfqpoint{2.846823in}{1.369892in}}%
\pgfpathlineto{\pgfqpoint{2.849225in}{1.269383in}}%
\pgfpathlineto{\pgfqpoint{2.851627in}{1.383732in}}%
\pgfpathlineto{\pgfqpoint{2.854029in}{1.374635in}}%
\pgfpathlineto{\pgfqpoint{2.856431in}{1.406714in}}%
\pgfpathlineto{\pgfqpoint{2.858833in}{1.414433in}}%
\pgfpathlineto{\pgfqpoint{2.861235in}{1.282060in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{1.437285in}}%
\pgfpathlineto{\pgfqpoint{2.866038in}{1.338674in}}%
\pgfpathlineto{\pgfqpoint{2.868440in}{1.407577in}}%
\pgfpathlineto{\pgfqpoint{2.870842in}{1.353464in}}%
\pgfpathlineto{\pgfqpoint{2.873244in}{1.422539in}}%
\pgfpathlineto{\pgfqpoint{2.878048in}{1.475186in}}%
\pgfpathlineto{\pgfqpoint{2.880449in}{1.479627in}}%
\pgfpathlineto{\pgfqpoint{2.882851in}{1.430300in}}%
\pgfpathlineto{\pgfqpoint{2.887655in}{1.386449in}}%
\pgfpathlineto{\pgfqpoint{2.890057in}{1.484284in}}%
\pgfpathlineto{\pgfqpoint{2.892459in}{1.496055in}}%
\pgfpathlineto{\pgfqpoint{2.894861in}{1.440433in}}%
\pgfpathlineto{\pgfqpoint{2.897262in}{1.459362in}}%
\pgfpathlineto{\pgfqpoint{2.899664in}{1.439096in}}%
\pgfpathlineto{\pgfqpoint{2.902066in}{1.436121in}}%
\pgfpathlineto{\pgfqpoint{2.904468in}{1.559913in}}%
\pgfpathlineto{\pgfqpoint{2.906870in}{1.430645in}}%
\pgfpathlineto{\pgfqpoint{2.909272in}{1.587983in}}%
\pgfpathlineto{\pgfqpoint{2.911674in}{1.452592in}}%
\pgfpathlineto{\pgfqpoint{2.914075in}{1.485103in}}%
\pgfpathlineto{\pgfqpoint{2.916477in}{1.609542in}}%
\pgfpathlineto{\pgfqpoint{2.921281in}{1.559913in}}%
\pgfpathlineto{\pgfqpoint{2.923683in}{1.641923in}}%
\pgfpathlineto{\pgfqpoint{2.926085in}{1.525073in}}%
\pgfpathlineto{\pgfqpoint{2.930888in}{1.601565in}}%
\pgfpathlineto{\pgfqpoint{2.933290in}{1.605230in}}%
\pgfpathlineto{\pgfqpoint{2.935692in}{0.342863in}}%
\pgfpathlineto{\pgfqpoint{2.938094in}{0.392923in}}%
\pgfpathlineto{\pgfqpoint{2.940496in}{0.323244in}}%
\pgfpathlineto{\pgfqpoint{2.942898in}{0.444966in}}%
\pgfpathlineto{\pgfqpoint{2.945300in}{0.447726in}}%
\pgfpathlineto{\pgfqpoint{2.947701in}{0.468854in}}%
\pgfpathlineto{\pgfqpoint{2.950103in}{0.345536in}}%
\pgfpathlineto{\pgfqpoint{2.952505in}{0.504254in}}%
\pgfpathlineto{\pgfqpoint{2.959711in}{0.427676in}}%
\pgfpathlineto{\pgfqpoint{2.964514in}{0.466827in}}%
\pgfpathlineto{\pgfqpoint{2.966916in}{0.444104in}}%
\pgfpathlineto{\pgfqpoint{2.971720in}{0.569189in}}%
\pgfpathlineto{\pgfqpoint{2.974122in}{0.508307in}}%
\pgfpathlineto{\pgfqpoint{2.976524in}{0.575873in}}%
\pgfpathlineto{\pgfqpoint{2.978926in}{0.537368in}}%
\pgfpathlineto{\pgfqpoint{2.981327in}{0.518741in}}%
\pgfpathlineto{\pgfqpoint{2.983729in}{0.549786in}}%
\pgfpathlineto{\pgfqpoint{2.986131in}{0.617999in}}%
\pgfpathlineto{\pgfqpoint{2.988533in}{0.477046in}}%
\pgfpathlineto{\pgfqpoint{2.990935in}{0.605581in}}%
\pgfpathlineto{\pgfqpoint{2.993337in}{0.502184in}}%
\pgfpathlineto{\pgfqpoint{2.998140in}{0.647147in}}%
\pgfpathlineto{\pgfqpoint{3.000542in}{0.642533in}}%
\pgfpathlineto{\pgfqpoint{3.002944in}{0.640377in}}%
\pgfpathlineto{\pgfqpoint{3.005346in}{0.682892in}}%
\pgfpathlineto{\pgfqpoint{3.007748in}{0.698500in}}%
\pgfpathlineto{\pgfqpoint{3.012552in}{0.611574in}}%
\pgfpathlineto{\pgfqpoint{3.014954in}{0.626580in}}%
\pgfpathlineto{\pgfqpoint{3.017355in}{0.623001in}}%
\pgfpathlineto{\pgfqpoint{3.022159in}{0.727562in}}%
\pgfpathlineto{\pgfqpoint{3.024561in}{0.758090in}}%
\pgfpathlineto{\pgfqpoint{3.026963in}{0.741015in}}%
\pgfpathlineto{\pgfqpoint{3.029365in}{0.711393in}}%
\pgfpathlineto{\pgfqpoint{3.031767in}{0.704278in}}%
\pgfpathlineto{\pgfqpoint{3.036570in}{0.654822in}}%
\pgfpathlineto{\pgfqpoint{3.041374in}{0.795171in}}%
\pgfpathlineto{\pgfqpoint{3.043776in}{0.671724in}}%
\pgfpathlineto{\pgfqpoint{3.046178in}{0.738945in}}%
\pgfpathlineto{\pgfqpoint{3.050981in}{0.785901in}}%
\pgfpathlineto{\pgfqpoint{3.053383in}{0.855666in}}%
\pgfpathlineto{\pgfqpoint{3.055785in}{0.734030in}}%
\pgfpathlineto{\pgfqpoint{3.060589in}{0.887271in}}%
\pgfpathlineto{\pgfqpoint{3.062991in}{0.749811in}}%
\pgfpathlineto{\pgfqpoint{3.067794in}{0.911072in}}%
\pgfpathlineto{\pgfqpoint{3.072598in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{3.075000in}{0.929484in}}%
\pgfpathlineto{\pgfqpoint{3.077402in}{0.851871in}}%
\pgfpathlineto{\pgfqpoint{3.079804in}{0.847818in}}%
\pgfpathlineto{\pgfqpoint{3.084607in}{0.911892in}}%
\pgfpathlineto{\pgfqpoint{3.087009in}{0.856183in}}%
\pgfpathlineto{\pgfqpoint{3.089411in}{0.882571in}}%
\pgfpathlineto{\pgfqpoint{3.091813in}{0.925388in}}%
\pgfpathlineto{\pgfqpoint{3.094215in}{0.931812in}}%
\pgfpathlineto{\pgfqpoint{3.099019in}{0.912582in}}%
\pgfpathlineto{\pgfqpoint{3.101420in}{0.970834in}}%
\pgfpathlineto{\pgfqpoint{3.103822in}{0.953673in}}%
\pgfpathlineto{\pgfqpoint{3.106224in}{0.960744in}}%
\pgfpathlineto{\pgfqpoint{3.108626in}{0.938754in}}%
\pgfpathlineto{\pgfqpoint{3.111028in}{0.949447in}}%
\pgfpathlineto{\pgfqpoint{3.113430in}{1.017402in}}%
\pgfpathlineto{\pgfqpoint{3.115832in}{0.962857in}}%
\pgfpathlineto{\pgfqpoint{3.118233in}{1.028871in}}%
\pgfpathlineto{\pgfqpoint{3.123037in}{1.015849in}}%
\pgfpathlineto{\pgfqpoint{3.125439in}{1.000542in}}%
\pgfpathlineto{\pgfqpoint{3.130243in}{1.077206in}}%
\pgfpathlineto{\pgfqpoint{3.132645in}{1.060563in}}%
\pgfpathlineto{\pgfqpoint{3.137448in}{1.106699in}}%
\pgfpathlineto{\pgfqpoint{3.139850in}{1.081087in}}%
\pgfpathlineto{\pgfqpoint{3.142252in}{1.074102in}}%
\pgfpathlineto{\pgfqpoint{3.147056in}{1.099110in}}%
\pgfpathlineto{\pgfqpoint{3.149458in}{1.094540in}}%
\pgfpathlineto{\pgfqpoint{3.151860in}{1.147101in}}%
\pgfpathlineto{\pgfqpoint{3.154261in}{1.111270in}}%
\pgfpathlineto{\pgfqpoint{3.156663in}{1.168961in}}%
\pgfpathlineto{\pgfqpoint{3.159065in}{1.132915in}}%
\pgfpathlineto{\pgfqpoint{3.161467in}{1.149558in}}%
\pgfpathlineto{\pgfqpoint{3.163869in}{1.174006in}}%
\pgfpathlineto{\pgfqpoint{3.166271in}{1.151456in}}%
\pgfpathlineto{\pgfqpoint{3.168673in}{1.168401in}}%
\pgfpathlineto{\pgfqpoint{3.171074in}{1.225058in}}%
\pgfpathlineto{\pgfqpoint{3.173476in}{1.183923in}}%
\pgfpathlineto{\pgfqpoint{3.175878in}{1.248989in}}%
\pgfpathlineto{\pgfqpoint{3.178280in}{1.222385in}}%
\pgfpathlineto{\pgfqpoint{3.180682in}{1.236872in}}%
\pgfpathlineto{\pgfqpoint{3.183084in}{1.263390in}}%
\pgfpathlineto{\pgfqpoint{3.185486in}{1.275549in}}%
\pgfpathlineto{\pgfqpoint{3.187887in}{1.236614in}}%
\pgfpathlineto{\pgfqpoint{3.190289in}{1.300127in}}%
\pgfpathlineto{\pgfqpoint{3.192691in}{1.255931in}}%
\pgfpathlineto{\pgfqpoint{3.195093in}{1.279775in}}%
\pgfpathlineto{\pgfqpoint{3.197495in}{1.318581in}}%
\pgfpathlineto{\pgfqpoint{3.199897in}{1.337294in}}%
\pgfpathlineto{\pgfqpoint{3.202299in}{1.298833in}}%
\pgfpathlineto{\pgfqpoint{3.204700in}{1.327808in}}%
\pgfpathlineto{\pgfqpoint{3.207102in}{1.309828in}}%
\pgfpathlineto{\pgfqpoint{3.209504in}{1.362173in}}%
\pgfpathlineto{\pgfqpoint{3.211906in}{1.367649in}}%
\pgfpathlineto{\pgfqpoint{3.214308in}{1.356870in}}%
\pgfpathlineto{\pgfqpoint{3.216710in}{1.403524in}}%
\pgfpathlineto{\pgfqpoint{3.219112in}{1.355361in}}%
\pgfpathlineto{\pgfqpoint{3.221513in}{1.358724in}}%
\pgfpathlineto{\pgfqpoint{3.223915in}{1.376316in}}%
\pgfpathlineto{\pgfqpoint{3.226317in}{1.436595in}}%
\pgfpathlineto{\pgfqpoint{3.228719in}{1.407447in}}%
\pgfpathlineto{\pgfqpoint{3.231121in}{1.403179in}}%
\pgfpathlineto{\pgfqpoint{3.233523in}{1.406025in}}%
\pgfpathlineto{\pgfqpoint{3.235925in}{1.438018in}}%
\pgfpathlineto{\pgfqpoint{3.238326in}{1.444400in}}%
\pgfpathlineto{\pgfqpoint{3.240728in}{1.436681in}}%
\pgfpathlineto{\pgfqpoint{3.243130in}{1.438363in}}%
\pgfpathlineto{\pgfqpoint{3.245532in}{1.473289in}}%
\pgfpathlineto{\pgfqpoint{3.247934in}{1.467123in}}%
\pgfpathlineto{\pgfqpoint{3.250336in}{1.517097in}}%
\pgfpathlineto{\pgfqpoint{3.252738in}{1.506576in}}%
\pgfpathlineto{\pgfqpoint{3.255139in}{1.509810in}}%
\pgfpathlineto{\pgfqpoint{3.257541in}{1.523090in}}%
\pgfpathlineto{\pgfqpoint{3.259943in}{1.551375in}}%
\pgfpathlineto{\pgfqpoint{3.262345in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{3.264747in}{1.530938in}}%
\pgfpathlineto{\pgfqpoint{3.267149in}{1.543226in}}%
\pgfpathlineto{\pgfqpoint{3.269551in}{1.577936in}}%
\pgfpathlineto{\pgfqpoint{3.271952in}{1.588845in}}%
\pgfpathlineto{\pgfqpoint{3.274354in}{1.575651in}}%
\pgfpathlineto{\pgfqpoint{3.276756in}{1.573366in}}%
\pgfpathlineto{\pgfqpoint{3.279158in}{1.547021in}}%
\pgfpathlineto{\pgfqpoint{3.281560in}{1.543744in}}%
\pgfpathlineto{\pgfqpoint{3.283962in}{1.636706in}}%
\pgfpathlineto{\pgfqpoint{3.286364in}{1.583024in}}%
\pgfpathlineto{\pgfqpoint{3.288765in}{1.579833in}}%
\pgfpathlineto{\pgfqpoint{3.291167in}{1.663008in}}%
\pgfpathlineto{\pgfqpoint{3.293569in}{1.660593in}}%
\pgfpathlineto{\pgfqpoint{3.295971in}{0.297158in}}%
\pgfpathlineto{\pgfqpoint{3.298373in}{0.396545in}}%
\pgfpathlineto{\pgfqpoint{3.305579in}{0.311042in}}%
\pgfpathlineto{\pgfqpoint{3.307980in}{0.311085in}}%
\pgfpathlineto{\pgfqpoint{3.310382in}{0.296425in}}%
\pgfpathlineto{\pgfqpoint{3.312784in}{0.329022in}}%
\pgfpathlineto{\pgfqpoint{3.315186in}{0.338249in}}%
\pgfpathlineto{\pgfqpoint{3.317588in}{0.388827in}}%
\pgfpathlineto{\pgfqpoint{3.319990in}{0.376409in}}%
\pgfpathlineto{\pgfqpoint{3.322392in}{0.332428in}}%
\pgfpathlineto{\pgfqpoint{3.324793in}{0.356661in}}%
\pgfpathlineto{\pgfqpoint{3.327195in}{0.300952in}}%
\pgfpathlineto{\pgfqpoint{3.329597in}{0.332083in}}%
\pgfpathlineto{\pgfqpoint{3.331999in}{0.306342in}}%
\pgfpathlineto{\pgfqpoint{3.334401in}{0.377616in}}%
\pgfpathlineto{\pgfqpoint{3.336803in}{0.344501in}}%
\pgfpathlineto{\pgfqpoint{3.339205in}{0.392750in}}%
\pgfpathlineto{\pgfqpoint{3.341606in}{0.303323in}}%
\pgfpathlineto{\pgfqpoint{3.344008in}{0.306687in}}%
\pgfpathlineto{\pgfqpoint{3.346410in}{0.312896in}}%
\pgfpathlineto{\pgfqpoint{3.348812in}{0.335748in}}%
\pgfpathlineto{\pgfqpoint{3.351214in}{0.375934in}}%
\pgfpathlineto{\pgfqpoint{3.353616in}{0.344717in}}%
\pgfpathlineto{\pgfqpoint{3.356018in}{0.380246in}}%
\pgfpathlineto{\pgfqpoint{3.358419in}{0.394648in}}%
\pgfpathlineto{\pgfqpoint{3.360821in}{0.359981in}}%
\pgfpathlineto{\pgfqpoint{3.363223in}{0.353642in}}%
\pgfpathlineto{\pgfqpoint{3.365625in}{0.380634in}}%
\pgfpathlineto{\pgfqpoint{3.368027in}{0.339758in}}%
\pgfpathlineto{\pgfqpoint{3.372831in}{0.303970in}}%
\pgfpathlineto{\pgfqpoint{3.377634in}{0.376150in}}%
\pgfpathlineto{\pgfqpoint{3.382438in}{0.308799in}}%
\pgfpathlineto{\pgfqpoint{3.384840in}{0.333937in}}%
\pgfpathlineto{\pgfqpoint{3.387242in}{0.336438in}}%
\pgfpathlineto{\pgfqpoint{3.389644in}{0.333420in}}%
\pgfpathlineto{\pgfqpoint{3.392045in}{0.300521in}}%
\pgfpathlineto{\pgfqpoint{3.394447in}{0.292242in}}%
\pgfpathlineto{\pgfqpoint{3.396849in}{0.319924in}}%
\pgfpathlineto{\pgfqpoint{3.399251in}{0.320614in}}%
\pgfpathlineto{\pgfqpoint{3.401653in}{0.313672in}}%
\pgfpathlineto{\pgfqpoint{3.404055in}{0.392060in}}%
\pgfpathlineto{\pgfqpoint{3.406457in}{0.346053in}}%
\pgfpathlineto{\pgfqpoint{3.408858in}{0.357135in}}%
\pgfpathlineto{\pgfqpoint{3.411260in}{0.351400in}}%
\pgfpathlineto{\pgfqpoint{3.413662in}{0.333765in}}%
\pgfpathlineto{\pgfqpoint{3.416064in}{0.337947in}}%
\pgfpathlineto{\pgfqpoint{3.418466in}{0.364551in}}%
\pgfpathlineto{\pgfqpoint{3.420868in}{0.315095in}}%
\pgfpathlineto{\pgfqpoint{3.423270in}{0.298149in}}%
\pgfpathlineto{\pgfqpoint{3.425671in}{0.313327in}}%
\pgfpathlineto{\pgfqpoint{3.428073in}{0.295778in}}%
\pgfpathlineto{\pgfqpoint{3.430475in}{0.383221in}}%
\pgfpathlineto{\pgfqpoint{3.432877in}{0.319062in}}%
\pgfpathlineto{\pgfqpoint{3.435279in}{0.379815in}}%
\pgfpathlineto{\pgfqpoint{3.437681in}{0.327168in}}%
\pgfpathlineto{\pgfqpoint{3.440083in}{0.382445in}}%
\pgfpathlineto{\pgfqpoint{3.442485in}{0.325271in}}%
\pgfpathlineto{\pgfqpoint{3.444886in}{0.383566in}}%
\pgfpathlineto{\pgfqpoint{3.447288in}{0.326047in}}%
\pgfpathlineto{\pgfqpoint{3.449690in}{0.353599in}}%
\pgfpathlineto{\pgfqpoint{3.452092in}{0.394216in}}%
\pgfpathlineto{\pgfqpoint{3.454494in}{0.342776in}}%
\pgfpathlineto{\pgfqpoint{3.456896in}{0.385334in}}%
\pgfpathlineto{\pgfqpoint{3.459298in}{0.354763in}}%
\pgfpathlineto{\pgfqpoint{3.461699in}{0.304574in}}%
\pgfpathlineto{\pgfqpoint{3.464101in}{0.345062in}}%
\pgfpathlineto{\pgfqpoint{3.466503in}{0.344976in}}%
\pgfpathlineto{\pgfqpoint{3.468905in}{0.441344in}}%
\pgfpathlineto{\pgfqpoint{3.473709in}{0.295562in}}%
\pgfpathlineto{\pgfqpoint{3.476111in}{0.331480in}}%
\pgfpathlineto{\pgfqpoint{3.478512in}{0.337516in}}%
\pgfpathlineto{\pgfqpoint{3.480914in}{0.405556in}}%
\pgfpathlineto{\pgfqpoint{3.485718in}{0.317294in}}%
\pgfpathlineto{\pgfqpoint{3.490522in}{0.342087in}}%
\pgfpathlineto{\pgfqpoint{3.492924in}{0.395079in}}%
\pgfpathlineto{\pgfqpoint{3.495325in}{0.327556in}}%
\pgfpathlineto{\pgfqpoint{3.497727in}{0.361059in}}%
\pgfpathlineto{\pgfqpoint{3.500129in}{0.325572in}}%
\pgfpathlineto{\pgfqpoint{3.502531in}{0.309964in}}%
\pgfpathlineto{\pgfqpoint{3.504933in}{0.392448in}}%
\pgfpathlineto{\pgfqpoint{3.507335in}{0.304229in}}%
\pgfpathlineto{\pgfqpoint{3.509737in}{0.295217in}}%
\pgfpathlineto{\pgfqpoint{3.512138in}{0.413188in}}%
\pgfpathlineto{\pgfqpoint{3.514540in}{0.296468in}}%
\pgfpathlineto{\pgfqpoint{3.519344in}{0.408575in}}%
\pgfpathlineto{\pgfqpoint{3.521746in}{0.318674in}}%
\pgfpathlineto{\pgfqpoint{3.528951in}{0.398916in}}%
\pgfpathlineto{\pgfqpoint{3.531353in}{0.310869in}}%
\pgfpathlineto{\pgfqpoint{3.533755in}{0.428323in}}%
\pgfpathlineto{\pgfqpoint{3.536157in}{0.418837in}}%
\pgfpathlineto{\pgfqpoint{3.538559in}{0.345148in}}%
\pgfpathlineto{\pgfqpoint{3.540961in}{0.351228in}}%
\pgfpathlineto{\pgfqpoint{3.543363in}{0.347433in}}%
\pgfpathlineto{\pgfqpoint{3.545764in}{0.387576in}}%
\pgfpathlineto{\pgfqpoint{3.548166in}{0.292716in}}%
\pgfpathlineto{\pgfqpoint{3.552970in}{0.447079in}}%
\pgfpathlineto{\pgfqpoint{3.555372in}{0.448157in}}%
\pgfpathlineto{\pgfqpoint{3.557774in}{0.418578in}}%
\pgfpathlineto{\pgfqpoint{3.560176in}{0.446562in}}%
\pgfpathlineto{\pgfqpoint{3.564979in}{0.300348in}}%
\pgfpathlineto{\pgfqpoint{3.567381in}{0.310697in}}%
\pgfpathlineto{\pgfqpoint{3.569783in}{0.398787in}}%
\pgfpathlineto{\pgfqpoint{3.574587in}{0.301599in}}%
\pgfpathlineto{\pgfqpoint{3.576989in}{0.449451in}}%
\pgfpathlineto{\pgfqpoint{3.579390in}{0.442120in}}%
\pgfpathlineto{\pgfqpoint{3.581792in}{0.319795in}}%
\pgfpathlineto{\pgfqpoint{3.584194in}{0.434316in}}%
\pgfpathlineto{\pgfqpoint{3.586596in}{0.327513in}}%
\pgfpathlineto{\pgfqpoint{3.591400in}{0.422588in}}%
\pgfpathlineto{\pgfqpoint{3.593802in}{0.451477in}}%
\pgfpathlineto{\pgfqpoint{3.596204in}{0.331480in}}%
\pgfpathlineto{\pgfqpoint{3.598605in}{0.418362in}}%
\pgfpathlineto{\pgfqpoint{3.601007in}{0.318975in}}%
\pgfpathlineto{\pgfqpoint{3.603409in}{0.392276in}}%
\pgfpathlineto{\pgfqpoint{3.605811in}{0.295260in}}%
\pgfpathlineto{\pgfqpoint{3.608213in}{0.379599in}}%
\pgfpathlineto{\pgfqpoint{3.610615in}{0.418751in}}%
\pgfpathlineto{\pgfqpoint{3.613017in}{0.384860in}}%
\pgfpathlineto{\pgfqpoint{3.615418in}{0.382747in}}%
\pgfpathlineto{\pgfqpoint{3.617820in}{0.329108in}}%
\pgfpathlineto{\pgfqpoint{3.620222in}{0.402667in}}%
\pgfpathlineto{\pgfqpoint{3.622624in}{0.410687in}}%
\pgfpathlineto{\pgfqpoint{3.625026in}{0.322511in}}%
\pgfpathlineto{\pgfqpoint{3.627428in}{0.445053in}}%
\pgfpathlineto{\pgfqpoint{3.629830in}{0.321562in}}%
\pgfpathlineto{\pgfqpoint{3.632231in}{0.391715in}}%
\pgfpathlineto{\pgfqpoint{3.634633in}{0.318070in}}%
\pgfpathlineto{\pgfqpoint{3.637035in}{0.391845in}}%
\pgfpathlineto{\pgfqpoint{3.639437in}{0.393699in}}%
\pgfpathlineto{\pgfqpoint{3.641839in}{0.390853in}}%
\pgfpathlineto{\pgfqpoint{3.644241in}{0.449451in}}%
\pgfpathlineto{\pgfqpoint{3.646643in}{0.358083in}}%
\pgfpathlineto{\pgfqpoint{3.649044in}{0.425779in}}%
\pgfpathlineto{\pgfqpoint{3.651446in}{0.359765in}}%
\pgfpathlineto{\pgfqpoint{3.653848in}{0.432246in}}%
\pgfpathlineto{\pgfqpoint{3.658652in}{0.336136in}}%
\pgfpathlineto{\pgfqpoint{3.663456in}{0.433712in}}%
\pgfpathlineto{\pgfqpoint{3.665857in}{0.390293in}}%
\pgfpathlineto{\pgfqpoint{3.668259in}{0.438326in}}%
\pgfpathlineto{\pgfqpoint{3.670661in}{0.426081in}}%
\pgfpathlineto{\pgfqpoint{3.673063in}{0.335834in}}%
\pgfpathlineto{\pgfqpoint{3.675465in}{0.304229in}}%
\pgfpathlineto{\pgfqpoint{3.677867in}{0.308627in}}%
\pgfpathlineto{\pgfqpoint{3.680269in}{0.398442in}}%
\pgfpathlineto{\pgfqpoint{3.682670in}{0.394691in}}%
\pgfpathlineto{\pgfqpoint{3.685072in}{0.381755in}}%
\pgfpathlineto{\pgfqpoint{3.687474in}{0.398701in}}%
\pgfpathlineto{\pgfqpoint{3.692278in}{0.362352in}}%
\pgfpathlineto{\pgfqpoint{3.694680in}{0.396243in}}%
\pgfpathlineto{\pgfqpoint{3.697082in}{0.298624in}}%
\pgfpathlineto{\pgfqpoint{3.701885in}{0.434790in}}%
\pgfpathlineto{\pgfqpoint{3.704287in}{0.362870in}}%
\pgfpathlineto{\pgfqpoint{3.706689in}{0.369855in}}%
\pgfpathlineto{\pgfqpoint{3.709091in}{0.412714in}}%
\pgfpathlineto{\pgfqpoint{3.711493in}{0.381410in}}%
\pgfpathlineto{\pgfqpoint{3.716296in}{0.422976in}}%
\pgfpathlineto{\pgfqpoint{3.721100in}{0.448071in}}%
\pgfpathlineto{\pgfqpoint{3.723502in}{0.358989in}}%
\pgfpathlineto{\pgfqpoint{3.725904in}{0.402754in}}%
\pgfpathlineto{\pgfqpoint{3.728306in}{0.355798in}}%
\pgfpathlineto{\pgfqpoint{3.733110in}{0.425606in}}%
\pgfpathlineto{\pgfqpoint{3.735511in}{0.399089in}}%
\pgfpathlineto{\pgfqpoint{3.737913in}{0.433023in}}%
\pgfpathlineto{\pgfqpoint{3.740315in}{0.410903in}}%
\pgfpathlineto{\pgfqpoint{3.742717in}{0.432160in}}%
\pgfpathlineto{\pgfqpoint{3.745119in}{0.386369in}}%
\pgfpathlineto{\pgfqpoint{3.747521in}{0.292889in}}%
\pgfpathlineto{\pgfqpoint{3.752324in}{0.380074in}}%
\pgfpathlineto{\pgfqpoint{3.757128in}{0.291682in}}%
\pgfpathlineto{\pgfqpoint{3.761932in}{0.421036in}}%
\pgfpathlineto{\pgfqpoint{3.764334in}{0.310481in}}%
\pgfpathlineto{\pgfqpoint{3.766736in}{0.442336in}}%
\pgfpathlineto{\pgfqpoint{3.769137in}{0.337990in}}%
\pgfpathlineto{\pgfqpoint{3.771539in}{0.437076in}}%
\pgfpathlineto{\pgfqpoint{3.773941in}{0.369467in}}%
\pgfpathlineto{\pgfqpoint{3.776343in}{0.360670in}}%
\pgfpathlineto{\pgfqpoint{3.781147in}{0.397838in}}%
\pgfpathlineto{\pgfqpoint{3.783549in}{0.294139in}}%
\pgfpathlineto{\pgfqpoint{3.785950in}{0.361403in}}%
\pgfpathlineto{\pgfqpoint{3.788352in}{0.313801in}}%
\pgfpathlineto{\pgfqpoint{3.793156in}{0.410989in}}%
\pgfpathlineto{\pgfqpoint{3.795558in}{0.418147in}}%
\pgfpathlineto{\pgfqpoint{3.797960in}{0.339931in}}%
\pgfpathlineto{\pgfqpoint{3.800362in}{0.332126in}}%
\pgfpathlineto{\pgfqpoint{3.802763in}{0.416293in}}%
\pgfpathlineto{\pgfqpoint{3.805165in}{0.390120in}}%
\pgfpathlineto{\pgfqpoint{3.807567in}{0.321131in}}%
\pgfpathlineto{\pgfqpoint{3.809969in}{0.416207in}}%
\pgfpathlineto{\pgfqpoint{3.812371in}{0.361274in}}%
\pgfpathlineto{\pgfqpoint{3.814773in}{0.337861in}}%
\pgfpathlineto{\pgfqpoint{3.817175in}{0.326004in}}%
\pgfpathlineto{\pgfqpoint{3.819576in}{0.403659in}}%
\pgfpathlineto{\pgfqpoint{3.821978in}{0.349115in}}%
\pgfpathlineto{\pgfqpoint{3.824380in}{0.402064in}}%
\pgfpathlineto{\pgfqpoint{3.826782in}{0.371407in}}%
\pgfpathlineto{\pgfqpoint{3.829184in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{3.831586in}{0.369079in}}%
\pgfpathlineto{\pgfqpoint{3.833988in}{0.298279in}}%
\pgfpathlineto{\pgfqpoint{3.836389in}{0.330014in}}%
\pgfpathlineto{\pgfqpoint{3.838791in}{0.443457in}}%
\pgfpathlineto{\pgfqpoint{3.843595in}{0.361231in}}%
\pgfpathlineto{\pgfqpoint{3.845997in}{0.291725in}}%
\pgfpathlineto{\pgfqpoint{3.848399in}{0.397924in}}%
\pgfpathlineto{\pgfqpoint{3.850801in}{0.315914in}}%
\pgfpathlineto{\pgfqpoint{3.853202in}{0.302073in}}%
\pgfpathlineto{\pgfqpoint{3.855604in}{0.325874in}}%
\pgfpathlineto{\pgfqpoint{3.858006in}{0.449580in}}%
\pgfpathlineto{\pgfqpoint{3.860408in}{0.391888in}}%
\pgfpathlineto{\pgfqpoint{3.862810in}{0.551813in}}%
\pgfpathlineto{\pgfqpoint{3.865212in}{0.554960in}}%
\pgfpathlineto{\pgfqpoint{3.867614in}{0.550045in}}%
\pgfpathlineto{\pgfqpoint{3.870015in}{0.336007in}}%
\pgfpathlineto{\pgfqpoint{3.872417in}{0.398657in}}%
\pgfpathlineto{\pgfqpoint{3.874819in}{0.351141in}}%
\pgfpathlineto{\pgfqpoint{3.877221in}{0.546164in}}%
\pgfpathlineto{\pgfqpoint{3.879623in}{0.484117in}}%
\pgfpathlineto{\pgfqpoint{3.882025in}{0.464757in}}%
\pgfpathlineto{\pgfqpoint{3.884427in}{0.417845in}}%
\pgfpathlineto{\pgfqpoint{3.886829in}{0.293449in}}%
\pgfpathlineto{\pgfqpoint{3.889230in}{0.359420in}}%
\pgfpathlineto{\pgfqpoint{3.891632in}{0.349589in}}%
\pgfpathlineto{\pgfqpoint{3.894034in}{0.500718in}}%
\pgfpathlineto{\pgfqpoint{3.896436in}{0.483341in}}%
\pgfpathlineto{\pgfqpoint{3.898838in}{0.575053in}}%
\pgfpathlineto{\pgfqpoint{3.901240in}{0.546682in}}%
\pgfpathlineto{\pgfqpoint{3.903642in}{0.356876in}}%
\pgfpathlineto{\pgfqpoint{3.906043in}{0.445484in}}%
\pgfpathlineto{\pgfqpoint{3.908445in}{0.329884in}}%
\pgfpathlineto{\pgfqpoint{3.910847in}{0.561040in}}%
\pgfpathlineto{\pgfqpoint{3.913249in}{0.537843in}}%
\pgfpathlineto{\pgfqpoint{3.915651in}{0.557763in}}%
\pgfpathlineto{\pgfqpoint{3.918053in}{0.499899in}}%
\pgfpathlineto{\pgfqpoint{3.920455in}{0.361576in}}%
\pgfpathlineto{\pgfqpoint{3.925258in}{0.471010in}}%
\pgfpathlineto{\pgfqpoint{3.927660in}{0.473597in}}%
\pgfpathlineto{\pgfqpoint{3.930062in}{0.486273in}}%
\pgfpathlineto{\pgfqpoint{3.932464in}{0.339758in}}%
\pgfpathlineto{\pgfqpoint{3.934866in}{0.296597in}}%
\pgfpathlineto{\pgfqpoint{3.937268in}{0.328892in}}%
\pgfpathlineto{\pgfqpoint{3.939669in}{0.325486in}}%
\pgfpathlineto{\pgfqpoint{3.942071in}{0.480021in}}%
\pgfpathlineto{\pgfqpoint{3.944473in}{0.507315in}}%
\pgfpathlineto{\pgfqpoint{3.946875in}{0.311214in}}%
\pgfpathlineto{\pgfqpoint{3.949277in}{0.394992in}}%
\pgfpathlineto{\pgfqpoint{3.951679in}{0.295304in}}%
\pgfpathlineto{\pgfqpoint{3.954081in}{0.460316in}}%
\pgfpathlineto{\pgfqpoint{3.956482in}{0.502400in}}%
\pgfpathlineto{\pgfqpoint{3.958884in}{0.326305in}}%
\pgfpathlineto{\pgfqpoint{3.961286in}{0.500330in}}%
\pgfpathlineto{\pgfqpoint{3.963688in}{0.513869in}}%
\pgfpathlineto{\pgfqpoint{3.966090in}{0.514041in}}%
\pgfpathlineto{\pgfqpoint{3.968492in}{0.347045in}}%
\pgfpathlineto{\pgfqpoint{3.970894in}{0.367828in}}%
\pgfpathlineto{\pgfqpoint{3.973295in}{0.314448in}}%
\pgfpathlineto{\pgfqpoint{3.975697in}{0.395639in}}%
\pgfpathlineto{\pgfqpoint{3.978099in}{0.576692in}}%
\pgfpathlineto{\pgfqpoint{3.980501in}{0.375676in}}%
\pgfpathlineto{\pgfqpoint{3.982903in}{0.311343in}}%
\pgfpathlineto{\pgfqpoint{3.985305in}{0.472001in}}%
\pgfpathlineto{\pgfqpoint{3.987707in}{0.460575in}}%
\pgfpathlineto{\pgfqpoint{3.990108in}{0.572423in}}%
\pgfpathlineto{\pgfqpoint{3.997314in}{0.358213in}}%
\pgfpathlineto{\pgfqpoint{3.999716in}{0.556814in}}%
\pgfpathlineto{\pgfqpoint{4.002118in}{0.433454in}}%
\pgfpathlineto{\pgfqpoint{4.004520in}{0.564360in}}%
\pgfpathlineto{\pgfqpoint{4.009323in}{0.354461in}}%
\pgfpathlineto{\pgfqpoint{4.011725in}{0.518741in}}%
\pgfpathlineto{\pgfqpoint{4.014127in}{0.340103in}}%
\pgfpathlineto{\pgfqpoint{4.016529in}{0.302590in}}%
\pgfpathlineto{\pgfqpoint{4.018931in}{0.354332in}}%
\pgfpathlineto{\pgfqpoint{4.021333in}{0.475408in}}%
\pgfpathlineto{\pgfqpoint{4.023735in}{0.471656in}}%
\pgfpathlineto{\pgfqpoint{4.026136in}{0.454840in}}%
\pgfpathlineto{\pgfqpoint{4.028538in}{0.504254in}}%
\pgfpathlineto{\pgfqpoint{4.030940in}{0.508652in}}%
\pgfpathlineto{\pgfqpoint{4.033342in}{0.293148in}}%
\pgfpathlineto{\pgfqpoint{4.035744in}{0.555693in}}%
\pgfpathlineto{\pgfqpoint{4.038146in}{0.433756in}}%
\pgfpathlineto{\pgfqpoint{4.040548in}{0.458376in}}%
\pgfpathlineto{\pgfqpoint{4.042949in}{0.426857in}}%
\pgfpathlineto{\pgfqpoint{4.045351in}{0.374253in}}%
\pgfpathlineto{\pgfqpoint{4.047753in}{0.409092in}}%
\pgfpathlineto{\pgfqpoint{4.050155in}{0.291207in}}%
\pgfpathlineto{\pgfqpoint{4.052557in}{0.337473in}}%
\pgfpathlineto{\pgfqpoint{4.054959in}{0.472389in}}%
\pgfpathlineto{\pgfqpoint{4.057361in}{0.457212in}}%
\pgfpathlineto{\pgfqpoint{4.059762in}{0.326521in}}%
\pgfpathlineto{\pgfqpoint{4.062164in}{0.374986in}}%
\pgfpathlineto{\pgfqpoint{4.064566in}{0.479073in}}%
\pgfpathlineto{\pgfqpoint{4.066968in}{0.479418in}}%
\pgfpathlineto{\pgfqpoint{4.069370in}{0.338206in}}%
\pgfpathlineto{\pgfqpoint{4.071772in}{0.370070in}}%
\pgfpathlineto{\pgfqpoint{4.074174in}{0.299443in}}%
\pgfpathlineto{\pgfqpoint{4.076575in}{0.323848in}}%
\pgfpathlineto{\pgfqpoint{4.078977in}{0.452167in}}%
\pgfpathlineto{\pgfqpoint{4.081379in}{0.410429in}}%
\pgfpathlineto{\pgfqpoint{4.083781in}{0.292975in}}%
\pgfpathlineto{\pgfqpoint{4.086183in}{0.431082in}}%
\pgfpathlineto{\pgfqpoint{4.088585in}{0.392966in}}%
\pgfpathlineto{\pgfqpoint{4.093388in}{0.462127in}}%
\pgfpathlineto{\pgfqpoint{4.095790in}{0.303194in}}%
\pgfpathlineto{\pgfqpoint{4.098192in}{0.317552in}}%
\pgfpathlineto{\pgfqpoint{4.100594in}{0.310007in}}%
\pgfpathlineto{\pgfqpoint{4.102996in}{0.470665in}}%
\pgfpathlineto{\pgfqpoint{4.107800in}{0.369337in}}%
\pgfpathlineto{\pgfqpoint{4.110201in}{0.442724in}}%
\pgfpathlineto{\pgfqpoint{4.112603in}{0.348123in}}%
\pgfpathlineto{\pgfqpoint{4.115005in}{0.400253in}}%
\pgfpathlineto{\pgfqpoint{4.117407in}{0.388007in}}%
\pgfpathlineto{\pgfqpoint{4.119809in}{0.438585in}}%
\pgfpathlineto{\pgfqpoint{4.122211in}{0.432591in}}%
\pgfpathlineto{\pgfqpoint{4.124613in}{0.308627in}}%
\pgfpathlineto{\pgfqpoint{4.127014in}{0.460920in}}%
\pgfpathlineto{\pgfqpoint{4.129416in}{0.300952in}}%
\pgfpathlineto{\pgfqpoint{4.131818in}{0.331135in}}%
\pgfpathlineto{\pgfqpoint{4.134220in}{0.330531in}}%
\pgfpathlineto{\pgfqpoint{4.136622in}{0.418104in}}%
\pgfpathlineto{\pgfqpoint{4.139024in}{0.379125in}}%
\pgfpathlineto{\pgfqpoint{4.141426in}{0.445441in}}%
\pgfpathlineto{\pgfqpoint{4.143827in}{0.316863in}}%
\pgfpathlineto{\pgfqpoint{4.146229in}{0.433583in}}%
\pgfpathlineto{\pgfqpoint{4.148631in}{0.291595in}}%
\pgfpathlineto{\pgfqpoint{4.151033in}{0.338508in}}%
\pgfpathlineto{\pgfqpoint{4.153435in}{0.463291in}}%
\pgfpathlineto{\pgfqpoint{4.155837in}{0.411032in}}%
\pgfpathlineto{\pgfqpoint{4.158239in}{0.399002in}}%
\pgfpathlineto{\pgfqpoint{4.160640in}{0.404522in}}%
\pgfpathlineto{\pgfqpoint{4.163042in}{0.418794in}}%
\pgfpathlineto{\pgfqpoint{4.165444in}{0.378823in}}%
\pgfpathlineto{\pgfqpoint{4.167846in}{0.302806in}}%
\pgfpathlineto{\pgfqpoint{4.170248in}{0.314060in}}%
\pgfpathlineto{\pgfqpoint{4.172650in}{0.414137in}}%
\pgfpathlineto{\pgfqpoint{4.175052in}{0.334067in}}%
\pgfpathlineto{\pgfqpoint{4.177454in}{0.422027in}}%
\pgfpathlineto{\pgfqpoint{4.179855in}{0.373692in}}%
\pgfpathlineto{\pgfqpoint{4.182257in}{0.433238in}}%
\pgfpathlineto{\pgfqpoint{4.184659in}{0.323934in}}%
\pgfpathlineto{\pgfqpoint{4.187061in}{0.446562in}}%
\pgfpathlineto{\pgfqpoint{4.189463in}{0.310567in}}%
\pgfpathlineto{\pgfqpoint{4.191865in}{0.374339in}}%
\pgfpathlineto{\pgfqpoint{4.194267in}{0.387792in}}%
\pgfpathlineto{\pgfqpoint{4.196668in}{0.479461in}}%
\pgfpathlineto{\pgfqpoint{4.201472in}{0.343639in}}%
\pgfpathlineto{\pgfqpoint{4.206276in}{0.385075in}}%
\pgfpathlineto{\pgfqpoint{4.208678in}{0.436472in}}%
\pgfpathlineto{\pgfqpoint{4.211080in}{0.412197in}}%
\pgfpathlineto{\pgfqpoint{4.213481in}{0.446907in}}%
\pgfpathlineto{\pgfqpoint{4.215883in}{0.457514in}}%
\pgfpathlineto{\pgfqpoint{4.218285in}{0.410170in}}%
\pgfpathlineto{\pgfqpoint{4.220687in}{0.305652in}}%
\pgfpathlineto{\pgfqpoint{4.223089in}{0.332169in}}%
\pgfpathlineto{\pgfqpoint{4.225491in}{0.449623in}}%
\pgfpathlineto{\pgfqpoint{4.227893in}{0.311559in}}%
\pgfpathlineto{\pgfqpoint{4.232696in}{0.461955in}}%
\pgfpathlineto{\pgfqpoint{4.235098in}{0.334024in}}%
\pgfpathlineto{\pgfqpoint{4.239902in}{0.518439in}}%
\pgfpathlineto{\pgfqpoint{4.242304in}{0.394820in}}%
\pgfpathlineto{\pgfqpoint{4.244706in}{0.374468in}}%
\pgfpathlineto{\pgfqpoint{4.247107in}{0.395984in}}%
\pgfpathlineto{\pgfqpoint{4.249509in}{0.375977in}}%
\pgfpathlineto{\pgfqpoint{4.254313in}{0.448976in}}%
\pgfpathlineto{\pgfqpoint{4.256715in}{0.332687in}}%
\pgfpathlineto{\pgfqpoint{4.259117in}{0.480884in}}%
\pgfpathlineto{\pgfqpoint{4.261519in}{0.305997in}}%
\pgfpathlineto{\pgfqpoint{4.263920in}{0.341224in}}%
\pgfpathlineto{\pgfqpoint{4.266322in}{0.455056in}}%
\pgfpathlineto{\pgfqpoint{4.268724in}{0.380936in}}%
\pgfpathlineto{\pgfqpoint{4.271126in}{0.501968in}}%
\pgfpathlineto{\pgfqpoint{4.273528in}{0.345622in}}%
\pgfpathlineto{\pgfqpoint{4.275930in}{0.344846in}}%
\pgfpathlineto{\pgfqpoint{4.278332in}{0.392621in}}%
\pgfpathlineto{\pgfqpoint{4.280733in}{0.478641in}}%
\pgfpathlineto{\pgfqpoint{4.285537in}{0.304056in}}%
\pgfpathlineto{\pgfqpoint{4.287939in}{0.383221in}}%
\pgfpathlineto{\pgfqpoint{4.290341in}{0.330833in}}%
\pgfpathlineto{\pgfqpoint{4.295145in}{0.493043in}}%
\pgfpathlineto{\pgfqpoint{4.297546in}{0.418923in}}%
\pgfpathlineto{\pgfqpoint{4.299948in}{0.428021in}}%
\pgfpathlineto{\pgfqpoint{4.302350in}{0.391931in}}%
\pgfpathlineto{\pgfqpoint{4.304752in}{0.431772in}}%
\pgfpathlineto{\pgfqpoint{4.307154in}{0.294441in}}%
\pgfpathlineto{\pgfqpoint{4.309556in}{0.553451in}}%
\pgfpathlineto{\pgfqpoint{4.316761in}{0.437507in}}%
\pgfpathlineto{\pgfqpoint{4.319163in}{0.309489in}}%
\pgfpathlineto{\pgfqpoint{4.321565in}{0.544483in}}%
\pgfpathlineto{\pgfqpoint{4.326369in}{0.291423in}}%
\pgfpathlineto{\pgfqpoint{4.328771in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{4.331173in}{0.500934in}}%
\pgfpathlineto{\pgfqpoint{4.333574in}{0.403789in}}%
\pgfpathlineto{\pgfqpoint{4.335976in}{0.501020in}}%
\pgfpathlineto{\pgfqpoint{4.338378in}{0.418017in}}%
\pgfpathlineto{\pgfqpoint{4.340780in}{0.440008in}}%
\pgfpathlineto{\pgfqpoint{4.343182in}{0.296425in}}%
\pgfpathlineto{\pgfqpoint{4.345584in}{0.486920in}}%
\pgfpathlineto{\pgfqpoint{4.347986in}{0.394475in}}%
\pgfpathlineto{\pgfqpoint{4.350387in}{0.507401in}}%
\pgfpathlineto{\pgfqpoint{4.352789in}{0.545561in}}%
\pgfpathlineto{\pgfqpoint{4.355191in}{0.407454in}}%
\pgfpathlineto{\pgfqpoint{4.357593in}{0.411377in}}%
\pgfpathlineto{\pgfqpoint{4.359995in}{0.367871in}}%
\pgfpathlineto{\pgfqpoint{4.362397in}{0.349460in}}%
\pgfpathlineto{\pgfqpoint{4.364799in}{0.478038in}}%
\pgfpathlineto{\pgfqpoint{4.367200in}{0.434575in}}%
\pgfpathlineto{\pgfqpoint{4.369602in}{0.348166in}}%
\pgfpathlineto{\pgfqpoint{4.372004in}{0.527192in}}%
\pgfpathlineto{\pgfqpoint{4.374406in}{0.406936in}}%
\pgfpathlineto{\pgfqpoint{4.379210in}{0.467172in}}%
\pgfpathlineto{\pgfqpoint{4.381612in}{0.293794in}}%
\pgfpathlineto{\pgfqpoint{4.384013in}{0.322468in}}%
\pgfpathlineto{\pgfqpoint{4.386415in}{0.518396in}}%
\pgfpathlineto{\pgfqpoint{4.388817in}{0.338982in}}%
\pgfpathlineto{\pgfqpoint{4.391219in}{0.393958in}}%
\pgfpathlineto{\pgfqpoint{4.396023in}{0.550433in}}%
\pgfpathlineto{\pgfqpoint{4.398425in}{0.320614in}}%
\pgfpathlineto{\pgfqpoint{4.400826in}{0.387835in}}%
\pgfpathlineto{\pgfqpoint{4.403228in}{0.382359in}}%
\pgfpathlineto{\pgfqpoint{4.405630in}{0.472605in}}%
\pgfpathlineto{\pgfqpoint{4.408032in}{0.332902in}}%
\pgfpathlineto{\pgfqpoint{4.410434in}{0.500977in}}%
\pgfpathlineto{\pgfqpoint{4.412836in}{0.314836in}}%
\pgfpathlineto{\pgfqpoint{4.415238in}{0.514818in}}%
\pgfpathlineto{\pgfqpoint{4.417639in}{0.552460in}}%
\pgfpathlineto{\pgfqpoint{4.420041in}{0.345234in}}%
\pgfpathlineto{\pgfqpoint{4.422443in}{0.342345in}}%
\pgfpathlineto{\pgfqpoint{4.427247in}{0.363732in}}%
\pgfpathlineto{\pgfqpoint{4.429649in}{0.327082in}}%
\pgfpathlineto{\pgfqpoint{4.432051in}{0.353685in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{0.398140in}}%
\pgfpathlineto{\pgfqpoint{4.436854in}{0.399347in}}%
\pgfpathlineto{\pgfqpoint{4.439256in}{0.446044in}}%
\pgfpathlineto{\pgfqpoint{4.441658in}{0.440741in}}%
\pgfpathlineto{\pgfqpoint{4.444060in}{0.484592in}}%
\pgfpathlineto{\pgfqpoint{4.446462in}{0.445053in}}%
\pgfpathlineto{\pgfqpoint{4.448864in}{0.478340in}}%
\pgfpathlineto{\pgfqpoint{4.451265in}{0.484161in}}%
\pgfpathlineto{\pgfqpoint{4.453667in}{0.542586in}}%
\pgfpathlineto{\pgfqpoint{4.458471in}{0.576519in}}%
\pgfpathlineto{\pgfqpoint{4.460873in}{0.546035in}}%
\pgfpathlineto{\pgfqpoint{4.465677in}{0.634384in}}%
\pgfpathlineto{\pgfqpoint{4.468079in}{0.612006in}}%
\pgfpathlineto{\pgfqpoint{4.470480in}{0.619120in}}%
\pgfpathlineto{\pgfqpoint{4.472882in}{0.651588in}}%
\pgfpathlineto{\pgfqpoint{4.475284in}{0.659004in}}%
\pgfpathlineto{\pgfqpoint{4.477686in}{0.709366in}}%
\pgfpathlineto{\pgfqpoint{4.480088in}{0.709194in}}%
\pgfpathlineto{\pgfqpoint{4.484892in}{0.751708in}}%
\pgfpathlineto{\pgfqpoint{4.487293in}{0.748086in}}%
\pgfpathlineto{\pgfqpoint{4.489695in}{0.795430in}}%
\pgfpathlineto{\pgfqpoint{4.492097in}{0.802544in}}%
\pgfpathlineto{\pgfqpoint{4.496901in}{0.804657in}}%
\pgfpathlineto{\pgfqpoint{4.499303in}{0.866402in}}%
\pgfpathlineto{\pgfqpoint{4.501705in}{0.851483in}}%
\pgfpathlineto{\pgfqpoint{4.504106in}{0.846654in}}%
\pgfpathlineto{\pgfqpoint{4.506508in}{0.891626in}}%
\pgfpathlineto{\pgfqpoint{4.508910in}{0.891842in}}%
\pgfpathlineto{\pgfqpoint{4.511312in}{0.945481in}}%
\pgfpathlineto{\pgfqpoint{4.513714in}{0.925776in}}%
\pgfpathlineto{\pgfqpoint{4.525723in}{1.041763in}}%
\pgfpathlineto{\pgfqpoint{4.528125in}{1.025421in}}%
\pgfpathlineto{\pgfqpoint{4.532929in}{1.057070in}}%
\pgfpathlineto{\pgfqpoint{4.535331in}{1.127784in}}%
\pgfpathlineto{\pgfqpoint{4.537732in}{1.113037in}}%
\pgfpathlineto{\pgfqpoint{4.540134in}{1.123989in}}%
\pgfpathlineto{\pgfqpoint{4.542536in}{1.118212in}}%
\pgfpathlineto{\pgfqpoint{4.547340in}{1.209191in}}%
\pgfpathlineto{\pgfqpoint{4.549742in}{1.192806in}}%
\pgfpathlineto{\pgfqpoint{4.552144in}{1.245410in}}%
\pgfpathlineto{\pgfqpoint{4.554545in}{1.233337in}}%
\pgfpathlineto{\pgfqpoint{4.556947in}{1.282017in}}%
\pgfpathlineto{\pgfqpoint{4.559349in}{1.260286in}}%
\pgfpathlineto{\pgfqpoint{4.561751in}{1.294219in}}%
\pgfpathlineto{\pgfqpoint{4.564153in}{1.268435in}}%
\pgfpathlineto{\pgfqpoint{4.566555in}{1.332163in}}%
\pgfpathlineto{\pgfqpoint{4.568957in}{1.315778in}}%
\pgfpathlineto{\pgfqpoint{4.571358in}{1.345056in}}%
\pgfpathlineto{\pgfqpoint{4.573760in}{1.339407in}}%
\pgfpathlineto{\pgfqpoint{4.576162in}{1.394684in}}%
\pgfpathlineto{\pgfqpoint{4.578564in}{1.381404in}}%
\pgfpathlineto{\pgfqpoint{4.580966in}{1.427152in}}%
\pgfpathlineto{\pgfqpoint{4.583368in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{4.588171in}{1.494761in}}%
\pgfpathlineto{\pgfqpoint{4.590573in}{1.467382in}}%
\pgfpathlineto{\pgfqpoint{4.597779in}{1.539863in}}%
\pgfpathlineto{\pgfqpoint{4.600181in}{1.558921in}}%
\pgfpathlineto{\pgfqpoint{4.602583in}{1.587552in}}%
\pgfpathlineto{\pgfqpoint{4.604985in}{1.558447in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{1.622563in}}%
\pgfpathlineto{\pgfqpoint{4.609788in}{1.629807in}}%
\pgfpathlineto{\pgfqpoint{4.612190in}{1.600659in}}%
\pgfpathlineto{\pgfqpoint{4.614592in}{1.629721in}}%
\pgfpathlineto{\pgfqpoint{4.616994in}{0.325831in}}%
\pgfpathlineto{\pgfqpoint{4.619396in}{0.329453in}}%
\pgfpathlineto{\pgfqpoint{4.621798in}{0.327599in}}%
\pgfpathlineto{\pgfqpoint{4.624199in}{0.424873in}}%
\pgfpathlineto{\pgfqpoint{4.626601in}{0.471872in}}%
\pgfpathlineto{\pgfqpoint{4.629003in}{0.422717in}}%
\pgfpathlineto{\pgfqpoint{4.631405in}{0.449321in}}%
\pgfpathlineto{\pgfqpoint{4.633807in}{0.489507in}}%
\pgfpathlineto{\pgfqpoint{4.636209in}{0.418966in}}%
\pgfpathlineto{\pgfqpoint{4.638611in}{0.419354in}}%
\pgfpathlineto{\pgfqpoint{4.641012in}{0.535816in}}%
\pgfpathlineto{\pgfqpoint{4.643414in}{0.524821in}}%
\pgfpathlineto{\pgfqpoint{4.645816in}{0.478857in}}%
\pgfpathlineto{\pgfqpoint{4.648218in}{0.551640in}}%
\pgfpathlineto{\pgfqpoint{4.650620in}{0.563843in}}%
\pgfpathlineto{\pgfqpoint{4.653022in}{0.557979in}}%
\pgfpathlineto{\pgfqpoint{4.655424in}{0.607435in}}%
\pgfpathlineto{\pgfqpoint{4.657825in}{0.599717in}}%
\pgfpathlineto{\pgfqpoint{4.660227in}{0.587040in}}%
\pgfpathlineto{\pgfqpoint{4.662629in}{0.662324in}}%
\pgfpathlineto{\pgfqpoint{4.667433in}{0.589498in}}%
\pgfpathlineto{\pgfqpoint{4.669835in}{0.728209in}}%
\pgfpathlineto{\pgfqpoint{4.672237in}{0.711479in}}%
\pgfpathlineto{\pgfqpoint{4.674638in}{0.639989in}}%
\pgfpathlineto{\pgfqpoint{4.677040in}{0.750415in}}%
\pgfpathlineto{\pgfqpoint{4.679442in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{4.684246in}{0.797327in}}%
\pgfpathlineto{\pgfqpoint{4.686648in}{0.799871in}}%
\pgfpathlineto{\pgfqpoint{4.689050in}{0.846050in}}%
\pgfpathlineto{\pgfqpoint{4.691451in}{0.745973in}}%
\pgfpathlineto{\pgfqpoint{4.693853in}{0.818670in}}%
\pgfpathlineto{\pgfqpoint{4.696255in}{0.807460in}}%
\pgfpathlineto{\pgfqpoint{4.698657in}{0.821516in}}%
\pgfpathlineto{\pgfqpoint{4.703461in}{0.884900in}}%
\pgfpathlineto{\pgfqpoint{4.705863in}{0.835702in}}%
\pgfpathlineto{\pgfqpoint{4.708264in}{0.966350in}}%
\pgfpathlineto{\pgfqpoint{4.710666in}{0.921938in}}%
\pgfpathlineto{\pgfqpoint{4.713068in}{0.932631in}}%
\pgfpathlineto{\pgfqpoint{4.715470in}{0.881838in}}%
\pgfpathlineto{\pgfqpoint{4.717872in}{0.950224in}}%
\pgfpathlineto{\pgfqpoint{4.720274in}{0.923189in}}%
\pgfpathlineto{\pgfqpoint{4.722676in}{0.975146in}}%
\pgfpathlineto{\pgfqpoint{4.725077in}{0.943152in}}%
\pgfpathlineto{\pgfqpoint{4.727479in}{1.039607in}}%
\pgfpathlineto{\pgfqpoint{4.729881in}{1.018091in}}%
\pgfpathlineto{\pgfqpoint{4.734685in}{1.075395in}}%
\pgfpathlineto{\pgfqpoint{4.737087in}{1.068281in}}%
\pgfpathlineto{\pgfqpoint{4.739489in}{1.045773in}}%
\pgfpathlineto{\pgfqpoint{4.741890in}{1.096911in}}%
\pgfpathlineto{\pgfqpoint{4.744292in}{1.051379in}}%
\pgfpathlineto{\pgfqpoint{4.746694in}{1.156199in}}%
\pgfpathlineto{\pgfqpoint{4.749096in}{1.078802in}}%
\pgfpathlineto{\pgfqpoint{4.751498in}{1.195393in}}%
\pgfpathlineto{\pgfqpoint{4.753900in}{1.141323in}}%
\pgfpathlineto{\pgfqpoint{4.756302in}{1.195263in}}%
\pgfpathlineto{\pgfqpoint{4.758704in}{1.163011in}}%
\pgfpathlineto{\pgfqpoint{4.761105in}{1.269254in}}%
\pgfpathlineto{\pgfqpoint{4.763507in}{1.245410in}}%
\pgfpathlineto{\pgfqpoint{4.765909in}{1.187804in}}%
\pgfpathlineto{\pgfqpoint{4.770713in}{1.319314in}}%
\pgfpathlineto{\pgfqpoint{4.773115in}{1.225058in}}%
\pgfpathlineto{\pgfqpoint{4.775517in}{1.269082in}}%
\pgfpathlineto{\pgfqpoint{4.777918in}{1.256750in}}%
\pgfpathlineto{\pgfqpoint{4.780320in}{1.254465in}}%
\pgfpathlineto{\pgfqpoint{4.782722in}{1.301291in}}%
\pgfpathlineto{\pgfqpoint{4.785124in}{1.409129in}}%
\pgfpathlineto{\pgfqpoint{4.787526in}{1.394081in}}%
\pgfpathlineto{\pgfqpoint{4.789928in}{1.347125in}}%
\pgfpathlineto{\pgfqpoint{4.792330in}{1.356870in}}%
\pgfpathlineto{\pgfqpoint{4.794731in}{1.374074in}}%
\pgfpathlineto{\pgfqpoint{4.797133in}{1.477385in}}%
\pgfpathlineto{\pgfqpoint{4.799535in}{1.488768in}}%
\pgfpathlineto{\pgfqpoint{4.801937in}{1.465915in}}%
\pgfpathlineto{\pgfqpoint{4.806741in}{1.533870in}}%
\pgfpathlineto{\pgfqpoint{4.809143in}{1.541156in}}%
\pgfpathlineto{\pgfqpoint{4.811544in}{1.518951in}}%
\pgfpathlineto{\pgfqpoint{4.813946in}{1.530463in}}%
\pgfpathlineto{\pgfqpoint{4.816348in}{1.590397in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{1.551332in}}%
\pgfpathlineto{\pgfqpoint{4.821152in}{1.588716in}}%
\pgfpathlineto{\pgfqpoint{4.823554in}{1.604842in}}%
\pgfpathlineto{\pgfqpoint{4.828357in}{1.653307in}}%
\pgfpathlineto{\pgfqpoint{4.830759in}{1.655247in}}%
\pgfpathlineto{\pgfqpoint{4.833161in}{0.314319in}}%
\pgfpathlineto{\pgfqpoint{4.835563in}{0.325917in}}%
\pgfpathlineto{\pgfqpoint{4.837965in}{0.325314in}}%
\pgfpathlineto{\pgfqpoint{4.840367in}{0.368475in}}%
\pgfpathlineto{\pgfqpoint{4.842769in}{0.339758in}}%
\pgfpathlineto{\pgfqpoint{4.849974in}{0.420518in}}%
\pgfpathlineto{\pgfqpoint{4.852376in}{0.389775in}}%
\pgfpathlineto{\pgfqpoint{4.854778in}{0.406246in}}%
\pgfpathlineto{\pgfqpoint{4.859582in}{0.451348in}}%
\pgfpathlineto{\pgfqpoint{4.861983in}{0.433411in}}%
\pgfpathlineto{\pgfqpoint{4.864385in}{0.464024in}}%
\pgfpathlineto{\pgfqpoint{4.866787in}{0.474631in}}%
\pgfpathlineto{\pgfqpoint{4.869189in}{0.526287in}}%
\pgfpathlineto{\pgfqpoint{4.871591in}{0.490973in}}%
\pgfpathlineto{\pgfqpoint{4.878796in}{0.556771in}}%
\pgfpathlineto{\pgfqpoint{4.881198in}{0.550692in}}%
\pgfpathlineto{\pgfqpoint{4.883600in}{0.555780in}}%
\pgfpathlineto{\pgfqpoint{4.886002in}{0.609893in}}%
\pgfpathlineto{\pgfqpoint{4.888404in}{0.602649in}}%
\pgfpathlineto{\pgfqpoint{4.890806in}{0.589929in}}%
\pgfpathlineto{\pgfqpoint{4.895610in}{0.648397in}}%
\pgfpathlineto{\pgfqpoint{4.898011in}{0.614377in}}%
\pgfpathlineto{\pgfqpoint{4.900413in}{0.621276in}}%
\pgfpathlineto{\pgfqpoint{4.905217in}{0.649561in}}%
\pgfpathlineto{\pgfqpoint{4.907619in}{0.656245in}}%
\pgfpathlineto{\pgfqpoint{4.910021in}{0.719758in}}%
\pgfpathlineto{\pgfqpoint{4.912423in}{0.683237in}}%
\pgfpathlineto{\pgfqpoint{4.917226in}{0.758435in}}%
\pgfpathlineto{\pgfqpoint{4.919628in}{0.718507in}}%
\pgfpathlineto{\pgfqpoint{4.922030in}{0.774388in}}%
\pgfpathlineto{\pgfqpoint{4.924432in}{0.764169in}}%
\pgfpathlineto{\pgfqpoint{4.926834in}{0.795042in}}%
\pgfpathlineto{\pgfqpoint{4.929236in}{0.783400in}}%
\pgfpathlineto{\pgfqpoint{4.931637in}{0.824879in}}%
\pgfpathlineto{\pgfqpoint{4.934039in}{0.816558in}}%
\pgfpathlineto{\pgfqpoint{4.938843in}{0.831476in}}%
\pgfpathlineto{\pgfqpoint{4.941245in}{0.865410in}}%
\pgfpathlineto{\pgfqpoint{4.943647in}{0.850621in}}%
\pgfpathlineto{\pgfqpoint{4.946049in}{0.870973in}}%
\pgfpathlineto{\pgfqpoint{4.948450in}{0.874551in}}%
\pgfpathlineto{\pgfqpoint{4.955656in}{0.907666in}}%
\pgfpathlineto{\pgfqpoint{4.958058in}{0.962987in}}%
\pgfpathlineto{\pgfqpoint{4.960460in}{0.915945in}}%
\pgfpathlineto{\pgfqpoint{4.962862in}{0.976784in}}%
\pgfpathlineto{\pgfqpoint{4.965263in}{0.973895in}}%
\pgfpathlineto{\pgfqpoint{4.967665in}{0.951776in}}%
\pgfpathlineto{\pgfqpoint{4.970067in}{1.019169in}}%
\pgfpathlineto{\pgfqpoint{4.972469in}{0.994678in}}%
\pgfpathlineto{\pgfqpoint{4.974871in}{1.002871in}}%
\pgfpathlineto{\pgfqpoint{4.977273in}{0.997352in}}%
\pgfpathlineto{\pgfqpoint{4.979675in}{1.044997in}}%
\pgfpathlineto{\pgfqpoint{4.982076in}{1.036287in}}%
\pgfpathlineto{\pgfqpoint{4.984478in}{1.043833in}}%
\pgfpathlineto{\pgfqpoint{4.986880in}{1.083200in}}%
\pgfpathlineto{\pgfqpoint{4.989282in}{1.084623in}}%
\pgfpathlineto{\pgfqpoint{4.991684in}{1.103336in}}%
\pgfpathlineto{\pgfqpoint{4.994086in}{1.082510in}}%
\pgfpathlineto{\pgfqpoint{4.996488in}{1.103293in}}%
\pgfpathlineto{\pgfqpoint{4.998889in}{1.136795in}}%
\pgfpathlineto{\pgfqpoint{5.030114in}{1.296548in}}%
\pgfpathlineto{\pgfqpoint{5.106973in}{1.690000in}}%
\pgfpathlineto{\pgfqpoint{5.109375in}{0.290000in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.696043in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.696043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.220000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> exc_new.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.614118in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.614118in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961364in}{2.614118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961364in,y=2.516895in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824072in}{2.614118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824072in,y=2.516895in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686781in}{2.614118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.686781in,y=2.516895in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549490in}{2.614118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.549490in,y=2.516895in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.412199in}{2.614118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.412199in,y=2.516895in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.274907in}{2.614118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.274907in,y=2.516895in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=2.362574in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Acoustic frame number}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.655294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501927in, y=2.616714in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.067059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501927in, y=3.028478in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.478824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501927in, y=3.440243in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446371in,y=3.067059in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.614118in}}{\pgfqpoint{4.650000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.655294in}}%
\pgfpathlineto{\pgfqpoint{1.047635in}{2.655310in}}%
\pgfpathlineto{\pgfqpoint{1.133905in}{2.655335in}}%
\pgfpathlineto{\pgfqpoint{1.220176in}{2.656207in}}%
\pgfpathlineto{\pgfqpoint{1.306447in}{2.656153in}}%
\pgfpathlineto{\pgfqpoint{1.392718in}{2.656985in}}%
\pgfpathlineto{\pgfqpoint{1.478989in}{2.675295in}}%
\pgfpathlineto{\pgfqpoint{1.565260in}{2.659112in}}%
\pgfpathlineto{\pgfqpoint{1.651531in}{2.655924in}}%
\pgfpathlineto{\pgfqpoint{1.737801in}{3.478824in}}%
\pgfpathlineto{\pgfqpoint{1.824072in}{3.478824in}}%
\pgfpathlineto{\pgfqpoint{1.910343in}{3.478824in}}%
\pgfpathlineto{\pgfqpoint{1.996614in}{3.478824in}}%
\pgfpathlineto{\pgfqpoint{2.082885in}{3.478824in}}%
\pgfpathlineto{\pgfqpoint{2.169156in}{3.478824in}}%
\pgfpathlineto{\pgfqpoint{2.255427in}{3.478824in}}%
\pgfpathlineto{\pgfqpoint{2.341698in}{3.478824in}}%
\pgfpathlineto{\pgfqpoint{2.427968in}{2.798997in}}%
\pgfpathlineto{\pgfqpoint{2.514239in}{2.811320in}}%
\pgfpathlineto{\pgfqpoint{2.600510in}{2.669052in}}%
\pgfpathlineto{\pgfqpoint{2.686781in}{2.662707in}}%
\pgfpathlineto{\pgfqpoint{2.773052in}{2.693595in}}%
\pgfpathlineto{\pgfqpoint{2.859323in}{2.678477in}}%
\pgfpathlineto{\pgfqpoint{2.945594in}{2.660854in}}%
\pgfpathlineto{\pgfqpoint{3.031865in}{2.657910in}}%
\pgfpathlineto{\pgfqpoint{3.118135in}{2.656778in}}%
\pgfpathlineto{\pgfqpoint{3.204406in}{2.656142in}}%
\pgfpathlineto{\pgfqpoint{3.290677in}{2.656454in}}%
\pgfpathlineto{\pgfqpoint{3.376948in}{2.655794in}}%
\pgfpathlineto{\pgfqpoint{3.463219in}{2.665793in}}%
\pgfpathlineto{\pgfqpoint{3.549490in}{2.686088in}}%
\pgfpathlineto{\pgfqpoint{3.635761in}{2.678413in}}%
\pgfpathlineto{\pgfqpoint{3.722032in}{2.888619in}}%
\pgfpathlineto{\pgfqpoint{3.808302in}{2.721422in}}%
\pgfpathlineto{\pgfqpoint{3.894573in}{2.843715in}}%
\pgfpathlineto{\pgfqpoint{3.980844in}{2.889888in}}%
\pgfpathlineto{\pgfqpoint{4.067115in}{2.688259in}}%
\pgfpathlineto{\pgfqpoint{4.153386in}{2.708228in}}%
\pgfpathlineto{\pgfqpoint{4.239657in}{2.717737in}}%
\pgfpathlineto{\pgfqpoint{4.325928in}{2.690010in}}%
\pgfpathlineto{\pgfqpoint{4.412199in}{2.804044in}}%
\pgfpathlineto{\pgfqpoint{4.498469in}{2.655323in}}%
\pgfpathlineto{\pgfqpoint{4.584740in}{2.658706in}}%
\pgfpathlineto{\pgfqpoint{4.671011in}{3.478824in}}%
\pgfpathlineto{\pgfqpoint{4.757282in}{3.478824in}}%
\pgfpathlineto{\pgfqpoint{4.843553in}{3.478824in}}%
\pgfpathlineto{\pgfqpoint{4.929824in}{3.478824in}}%
\pgfpathlineto{\pgfqpoint{5.016095in}{3.478824in}}%
\pgfpathlineto{\pgfqpoint{5.102365in}{2.655521in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.655940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.614118in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{2.614118in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.614118in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.614118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.527059in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.527059in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.432941in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.432941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961364in}{1.527059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961364in,y=1.429837in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824072in}{1.527059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824072in,y=1.429837in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686781in}{1.527059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.686781in,y=1.429837in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549490in}{1.527059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.549490in,y=1.429837in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.412199in}{1.527059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.412199in,y=1.429837in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.274907in}{1.527059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.274907in,y=1.429837in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=1.275515in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Acoustic frame number}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.605149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475692in, y=1.566568in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.918911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475692in, y=1.880331in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.232674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475692in, y=2.194094in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.420136in,y=1.980000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle f_0\) in Hz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.527059in}}{\pgfqpoint{4.650000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.298729in}}%
\pgfpathlineto{\pgfqpoint{1.047635in}{2.281572in}}%
\pgfpathlineto{\pgfqpoint{1.133905in}{2.264855in}}%
\pgfpathlineto{\pgfqpoint{1.220176in}{2.202063in}}%
\pgfpathlineto{\pgfqpoint{1.306447in}{2.131693in}}%
\pgfpathlineto{\pgfqpoint{1.392718in}{2.057237in}}%
\pgfpathlineto{\pgfqpoint{1.478989in}{1.971723in}}%
\pgfpathlineto{\pgfqpoint{1.565260in}{1.874088in}}%
\pgfpathlineto{\pgfqpoint{1.651531in}{1.874088in}}%
\pgfpathlineto{\pgfqpoint{1.737801in}{1.726907in}}%
\pgfpathlineto{\pgfqpoint{1.824072in}{1.575266in}}%
\pgfpathlineto{\pgfqpoint{1.910343in}{1.575266in}}%
\pgfpathmoveto{\pgfqpoint{2.600510in}{1.568235in}}%
\pgfpathlineto{\pgfqpoint{2.686781in}{1.568235in}}%
\pgfpathlineto{\pgfqpoint{2.773052in}{1.705189in}}%
\pgfpathlineto{\pgfqpoint{2.859323in}{1.705189in}}%
\pgfpathlineto{\pgfqpoint{2.945594in}{1.807409in}}%
\pgfpathlineto{\pgfqpoint{3.031865in}{1.850702in}}%
\pgfpathlineto{\pgfqpoint{3.118135in}{1.850702in}}%
\pgfpathlineto{\pgfqpoint{3.204406in}{1.874088in}}%
\pgfpathlineto{\pgfqpoint{3.290677in}{1.874088in}}%
\pgfpathlineto{\pgfqpoint{3.376948in}{1.915979in}}%
\pgfpathlineto{\pgfqpoint{3.463219in}{1.915979in}}%
\pgfpathlineto{\pgfqpoint{3.549490in}{1.952420in}}%
\pgfpathlineto{\pgfqpoint{3.635761in}{1.952420in}}%
\pgfpathlineto{\pgfqpoint{3.722032in}{1.828505in}}%
\pgfpathlineto{\pgfqpoint{3.808302in}{1.828505in}}%
\pgfpathlineto{\pgfqpoint{3.894573in}{1.850702in}}%
\pgfpathmoveto{\pgfqpoint{5.102365in}{2.391765in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.334435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.527059in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.432941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{1.527059in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.432941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.527059in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.527059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.432941in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.432941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.345882in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.345882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961364in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961364in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807030in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.807030in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652696in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.652696in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498362in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.498362in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344027in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.344027in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.189693in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189693in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.188457in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Time in milliseconds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.481176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.593749in, y=0.442596in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.734500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357635in, y=0.695920in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.987823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357635in, y=0.949243in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.241147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357635in, y=1.202567in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{1.200565in}}%
\pgfpathlineto{\pgfqpoint{0.970877in}{1.300197in}}%
\pgfpathlineto{\pgfqpoint{0.971934in}{0.481176in}}%
\pgfpathlineto{\pgfqpoint{0.972992in}{0.492095in}}%
\pgfpathlineto{\pgfqpoint{1.051216in}{1.300323in}}%
\pgfpathlineto{\pgfqpoint{1.052273in}{0.481176in}}%
\pgfpathlineto{\pgfqpoint{1.053330in}{0.491943in}}%
\pgfpathlineto{\pgfqpoint{1.132611in}{1.300475in}}%
\pgfpathlineto{\pgfqpoint{1.133668in}{0.481176in}}%
\pgfpathlineto{\pgfqpoint{1.134725in}{0.491841in}}%
\pgfpathlineto{\pgfqpoint{1.215063in}{1.300374in}}%
\pgfpathlineto{\pgfqpoint{1.216121in}{0.482063in}}%
\pgfpathlineto{\pgfqpoint{1.217178in}{0.491436in}}%
\pgfpathlineto{\pgfqpoint{1.241490in}{0.724747in}}%
\pgfpathlineto{\pgfqpoint{1.301744in}{1.300298in}}%
\pgfpathlineto{\pgfqpoint{1.302801in}{0.481404in}}%
\pgfpathlineto{\pgfqpoint{1.303858in}{0.491461in}}%
\pgfpathlineto{\pgfqpoint{1.393710in}{1.301159in}}%
\pgfpathlineto{\pgfqpoint{1.394767in}{0.481683in}}%
\pgfpathlineto{\pgfqpoint{1.395825in}{0.491588in}}%
\pgfpathlineto{\pgfqpoint{1.415909in}{0.659516in}}%
\pgfpathlineto{\pgfqpoint{1.425423in}{0.740580in}}%
\pgfpathlineto{\pgfqpoint{1.432822in}{0.802239in}}%
\pgfpathlineto{\pgfqpoint{1.449736in}{0.945620in}}%
\pgfpathlineto{\pgfqpoint{1.464535in}{1.069850in}}%
\pgfpathlineto{\pgfqpoint{1.471934in}{1.130622in}}%
\pgfpathlineto{\pgfqpoint{1.472992in}{1.129457in}}%
\pgfpathlineto{\pgfqpoint{1.478277in}{1.176778in}}%
\pgfpathlineto{\pgfqpoint{1.480391in}{1.187392in}}%
\pgfpathlineto{\pgfqpoint{1.484619in}{1.236157in}}%
\pgfpathlineto{\pgfqpoint{1.486734in}{1.247125in}}%
\pgfpathlineto{\pgfqpoint{1.487791in}{1.251787in}}%
\pgfpathlineto{\pgfqpoint{1.492019in}{1.298043in}}%
\pgfpathlineto{\pgfqpoint{1.493076in}{0.493260in}}%
\pgfpathlineto{\pgfqpoint{1.494133in}{0.497744in}}%
\pgfpathlineto{\pgfqpoint{1.496247in}{0.523304in}}%
\pgfpathlineto{\pgfqpoint{1.497304in}{0.518592in}}%
\pgfpathlineto{\pgfqpoint{1.499419in}{0.542886in}}%
\pgfpathlineto{\pgfqpoint{1.500476in}{0.540378in}}%
\pgfpathlineto{\pgfqpoint{1.502590in}{0.571537in}}%
\pgfpathlineto{\pgfqpoint{1.503647in}{0.571993in}}%
\pgfpathlineto{\pgfqpoint{1.504704in}{0.588282in}}%
\pgfpathlineto{\pgfqpoint{1.505761in}{0.582101in}}%
\pgfpathlineto{\pgfqpoint{1.507875in}{0.610675in}}%
\pgfpathlineto{\pgfqpoint{1.508932in}{0.603810in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.631321in}}%
\pgfpathlineto{\pgfqpoint{1.512104in}{0.636261in}}%
\pgfpathlineto{\pgfqpoint{1.515275in}{0.662632in}}%
\pgfpathlineto{\pgfqpoint{1.516332in}{0.666635in}}%
\pgfpathlineto{\pgfqpoint{1.517389in}{0.684114in}}%
\pgfpathlineto{\pgfqpoint{1.518446in}{0.680897in}}%
\pgfpathlineto{\pgfqpoint{1.520560in}{0.706989in}}%
\pgfpathlineto{\pgfqpoint{1.521617in}{0.703975in}}%
\pgfpathlineto{\pgfqpoint{1.523732in}{0.733284in}}%
\pgfpathlineto{\pgfqpoint{1.524789in}{0.735260in}}%
\pgfpathlineto{\pgfqpoint{1.525846in}{0.745976in}}%
\pgfpathlineto{\pgfqpoint{1.526903in}{0.742404in}}%
\pgfpathlineto{\pgfqpoint{1.533245in}{0.800592in}}%
\pgfpathlineto{\pgfqpoint{1.534302in}{0.797350in}}%
\pgfpathlineto{\pgfqpoint{1.537474in}{0.829471in}}%
\pgfpathlineto{\pgfqpoint{1.539588in}{0.853359in}}%
\pgfpathlineto{\pgfqpoint{1.540645in}{0.847761in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{0.855741in}}%
\pgfpathlineto{\pgfqpoint{1.542759in}{0.875449in}}%
\pgfpathlineto{\pgfqpoint{1.543816in}{0.874309in}}%
\pgfpathlineto{\pgfqpoint{1.545930in}{0.889154in}}%
\pgfpathlineto{\pgfqpoint{1.546987in}{0.892067in}}%
\pgfpathlineto{\pgfqpoint{1.559672in}{0.999704in}}%
\pgfpathlineto{\pgfqpoint{1.598784in}{1.300703in}}%
\pgfpathlineto{\pgfqpoint{1.599841in}{0.481354in}}%
\pgfpathlineto{\pgfqpoint{1.600899in}{0.491461in}}%
\pgfpathlineto{\pgfqpoint{1.604070in}{0.512741in}}%
\pgfpathlineto{\pgfqpoint{1.611469in}{0.562341in}}%
\pgfpathlineto{\pgfqpoint{1.614641in}{0.586230in}}%
\pgfpathlineto{\pgfqpoint{1.620983in}{0.629067in}}%
\pgfpathlineto{\pgfqpoint{1.624154in}{0.650929in}}%
\pgfpathlineto{\pgfqpoint{1.709778in}{1.251508in}}%
\pgfpathlineto{\pgfqpoint{1.717178in}{1.303794in}}%
\pgfpathlineto{\pgfqpoint{1.718235in}{0.481607in}}%
\pgfpathlineto{\pgfqpoint{1.719292in}{0.489004in}}%
\pgfpathlineto{\pgfqpoint{1.721406in}{0.503672in}}%
\pgfpathlineto{\pgfqpoint{1.722463in}{0.699465in}}%
\pgfpathlineto{\pgfqpoint{1.723520in}{0.697439in}}%
\pgfpathlineto{\pgfqpoint{1.724577in}{0.617186in}}%
\pgfpathlineto{\pgfqpoint{1.726691in}{0.853562in}}%
\pgfpathlineto{\pgfqpoint{1.727748in}{0.569130in}}%
\pgfpathlineto{\pgfqpoint{1.728805in}{0.591474in}}%
\pgfpathlineto{\pgfqpoint{1.729863in}{0.823771in}}%
\pgfpathlineto{\pgfqpoint{1.731977in}{0.576097in}}%
\pgfpathlineto{\pgfqpoint{1.733034in}{0.886570in}}%
\pgfpathlineto{\pgfqpoint{1.735148in}{0.641378in}}%
\pgfpathlineto{\pgfqpoint{1.736205in}{0.895994in}}%
\pgfpathlineto{\pgfqpoint{1.737262in}{0.565685in}}%
\pgfpathlineto{\pgfqpoint{1.738319in}{0.763835in}}%
\pgfpathlineto{\pgfqpoint{1.739376in}{0.739642in}}%
\pgfpathlineto{\pgfqpoint{1.741490in}{0.864126in}}%
\pgfpathlineto{\pgfqpoint{1.742548in}{0.634184in}}%
\pgfpathlineto{\pgfqpoint{1.743605in}{0.752258in}}%
\pgfpathlineto{\pgfqpoint{1.744662in}{0.591068in}}%
\pgfpathlineto{\pgfqpoint{1.745719in}{0.977919in}}%
\pgfpathlineto{\pgfqpoint{1.746776in}{0.744202in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{0.903821in}}%
\pgfpathlineto{\pgfqpoint{1.748890in}{0.658402in}}%
\pgfpathlineto{\pgfqpoint{1.749947in}{0.780326in}}%
\pgfpathlineto{\pgfqpoint{1.751004in}{0.596996in}}%
\pgfpathlineto{\pgfqpoint{1.752061in}{0.849180in}}%
\pgfpathlineto{\pgfqpoint{1.753118in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{1.755233in}{0.826304in}}%
\pgfpathlineto{\pgfqpoint{1.756290in}{0.943745in}}%
\pgfpathlineto{\pgfqpoint{1.757347in}{0.729231in}}%
\pgfpathlineto{\pgfqpoint{1.759461in}{0.873524in}}%
\pgfpathlineto{\pgfqpoint{1.760518in}{0.637325in}}%
\pgfpathlineto{\pgfqpoint{1.762632in}{0.945518in}}%
\pgfpathlineto{\pgfqpoint{1.763689in}{0.760035in}}%
\pgfpathlineto{\pgfqpoint{1.764746in}{0.790864in}}%
\pgfpathlineto{\pgfqpoint{1.765803in}{0.859819in}}%
\pgfpathlineto{\pgfqpoint{1.766860in}{0.817210in}}%
\pgfpathlineto{\pgfqpoint{1.767918in}{0.935512in}}%
\pgfpathlineto{\pgfqpoint{1.768975in}{0.855259in}}%
\pgfpathlineto{\pgfqpoint{1.771089in}{0.999020in}}%
\pgfpathlineto{\pgfqpoint{1.772146in}{1.003783in}}%
\pgfpathlineto{\pgfqpoint{1.773203in}{0.987418in}}%
\pgfpathlineto{\pgfqpoint{1.774260in}{0.994106in}}%
\pgfpathlineto{\pgfqpoint{1.775317in}{1.019210in}}%
\pgfpathlineto{\pgfqpoint{1.776374in}{0.937133in}}%
\pgfpathlineto{\pgfqpoint{1.777431in}{0.726064in}}%
\pgfpathlineto{\pgfqpoint{1.779545in}{1.060553in}}%
\pgfpathlineto{\pgfqpoint{1.780603in}{0.706508in}}%
\pgfpathlineto{\pgfqpoint{1.781660in}{1.105087in}}%
\pgfpathlineto{\pgfqpoint{1.783774in}{0.773309in}}%
\pgfpathlineto{\pgfqpoint{1.785888in}{1.066784in}}%
\pgfpathlineto{\pgfqpoint{1.786945in}{1.056348in}}%
\pgfpathlineto{\pgfqpoint{1.788002in}{0.979059in}}%
\pgfpathlineto{\pgfqpoint{1.789059in}{0.731181in}}%
\pgfpathlineto{\pgfqpoint{1.791173in}{1.139412in}}%
\pgfpathlineto{\pgfqpoint{1.792230in}{0.756438in}}%
\pgfpathlineto{\pgfqpoint{1.794345in}{0.894322in}}%
\pgfpathlineto{\pgfqpoint{1.795402in}{0.806165in}}%
\pgfpathlineto{\pgfqpoint{1.797516in}{0.819389in}}%
\pgfpathlineto{\pgfqpoint{1.798573in}{0.771967in}}%
\pgfpathlineto{\pgfqpoint{1.799630in}{1.115423in}}%
\pgfpathlineto{\pgfqpoint{1.801744in}{0.930547in}}%
\pgfpathlineto{\pgfqpoint{1.804915in}{1.189748in}}%
\pgfpathlineto{\pgfqpoint{1.805973in}{0.805076in}}%
\pgfpathlineto{\pgfqpoint{1.807030in}{1.178272in}}%
\pgfpathlineto{\pgfqpoint{1.808087in}{1.153446in}}%
\pgfpathlineto{\pgfqpoint{1.809144in}{0.841124in}}%
\pgfpathlineto{\pgfqpoint{1.810201in}{1.195143in}}%
\pgfpathlineto{\pgfqpoint{1.811258in}{0.935411in}}%
\pgfpathlineto{\pgfqpoint{1.812315in}{1.209406in}}%
\pgfpathlineto{\pgfqpoint{1.813372in}{1.157424in}}%
\pgfpathlineto{\pgfqpoint{1.814429in}{0.862074in}}%
\pgfpathlineto{\pgfqpoint{1.815486in}{1.099387in}}%
\pgfpathlineto{\pgfqpoint{1.816543in}{1.082896in}}%
\pgfpathlineto{\pgfqpoint{1.818658in}{0.895132in}}%
\pgfpathlineto{\pgfqpoint{1.819715in}{0.942403in}}%
\pgfpathlineto{\pgfqpoint{1.820772in}{0.884417in}}%
\pgfpathlineto{\pgfqpoint{1.821829in}{1.244998in}}%
\pgfpathlineto{\pgfqpoint{1.822886in}{1.037120in}}%
\pgfpathlineto{\pgfqpoint{1.823943in}{1.167379in}}%
\pgfpathlineto{\pgfqpoint{1.826057in}{0.879401in}}%
\pgfpathlineto{\pgfqpoint{1.828171in}{1.196967in}}%
\pgfpathlineto{\pgfqpoint{1.829228in}{0.907191in}}%
\pgfpathlineto{\pgfqpoint{1.830285in}{1.272103in}}%
\pgfpathlineto{\pgfqpoint{1.831342in}{1.164846in}}%
\pgfpathlineto{\pgfqpoint{1.832400in}{1.276359in}}%
\pgfpathlineto{\pgfqpoint{1.833457in}{1.002592in}}%
\pgfpathlineto{\pgfqpoint{1.834514in}{1.250115in}}%
\pgfpathlineto{\pgfqpoint{1.838742in}{0.724646in}}%
\pgfpathlineto{\pgfqpoint{1.839799in}{0.834385in}}%
\pgfpathlineto{\pgfqpoint{1.840856in}{0.500302in}}%
\pgfpathlineto{\pgfqpoint{1.841913in}{0.624330in}}%
\pgfpathlineto{\pgfqpoint{1.842970in}{0.586280in}}%
\pgfpathlineto{\pgfqpoint{1.844027in}{0.761960in}}%
\pgfpathlineto{\pgfqpoint{1.845085in}{0.492627in}}%
\pgfpathlineto{\pgfqpoint{1.847199in}{0.868559in}}%
\pgfpathlineto{\pgfqpoint{1.848256in}{0.827571in}}%
\pgfpathlineto{\pgfqpoint{1.849313in}{0.707394in}}%
\pgfpathlineto{\pgfqpoint{1.850370in}{0.710485in}}%
\pgfpathlineto{\pgfqpoint{1.851427in}{0.720035in}}%
\pgfpathlineto{\pgfqpoint{1.853541in}{0.839984in}}%
\pgfpathlineto{\pgfqpoint{1.854598in}{0.523684in}}%
\pgfpathlineto{\pgfqpoint{1.856712in}{0.656755in}}%
\pgfpathlineto{\pgfqpoint{1.857770in}{0.523633in}}%
\pgfpathlineto{\pgfqpoint{1.858827in}{0.625622in}}%
\pgfpathlineto{\pgfqpoint{1.859884in}{0.886418in}}%
\pgfpathlineto{\pgfqpoint{1.860941in}{0.531613in}}%
\pgfpathlineto{\pgfqpoint{1.863055in}{0.797831in}}%
\pgfpathlineto{\pgfqpoint{1.864112in}{0.677401in}}%
\pgfpathlineto{\pgfqpoint{1.865169in}{0.879376in}}%
\pgfpathlineto{\pgfqpoint{1.866226in}{0.627243in}}%
\pgfpathlineto{\pgfqpoint{1.868340in}{0.851181in}}%
\pgfpathlineto{\pgfqpoint{1.871512in}{0.557706in}}%
\pgfpathlineto{\pgfqpoint{1.872569in}{0.608674in}}%
\pgfpathlineto{\pgfqpoint{1.873626in}{0.720466in}}%
\pgfpathlineto{\pgfqpoint{1.874683in}{0.487231in}}%
\pgfpathlineto{\pgfqpoint{1.875740in}{0.737743in}}%
\pgfpathlineto{\pgfqpoint{1.876797in}{0.581670in}}%
\pgfpathlineto{\pgfqpoint{1.877854in}{0.848648in}}%
\pgfpathlineto{\pgfqpoint{1.879968in}{0.669092in}}%
\pgfpathlineto{\pgfqpoint{1.881025in}{0.883682in}}%
\pgfpathlineto{\pgfqpoint{1.883140in}{0.514919in}}%
\pgfpathlineto{\pgfqpoint{1.884197in}{0.556211in}}%
\pgfpathlineto{\pgfqpoint{1.885254in}{0.820199in}}%
\pgfpathlineto{\pgfqpoint{1.886311in}{0.688927in}}%
\pgfpathlineto{\pgfqpoint{1.888425in}{0.781036in}}%
\pgfpathlineto{\pgfqpoint{1.889482in}{0.567357in}}%
\pgfpathlineto{\pgfqpoint{1.890539in}{0.788357in}}%
\pgfpathlineto{\pgfqpoint{1.891596in}{0.672309in}}%
\pgfpathlineto{\pgfqpoint{1.892653in}{0.692752in}}%
\pgfpathlineto{\pgfqpoint{1.894767in}{0.881960in}}%
\pgfpathlineto{\pgfqpoint{1.896882in}{0.570068in}}%
\pgfpathlineto{\pgfqpoint{1.897939in}{0.722695in}}%
\pgfpathlineto{\pgfqpoint{1.900053in}{0.608320in}}%
\pgfpathlineto{\pgfqpoint{1.901110in}{0.558035in}}%
\pgfpathlineto{\pgfqpoint{1.903224in}{0.785950in}}%
\pgfpathlineto{\pgfqpoint{1.905338in}{0.602518in}}%
\pgfpathlineto{\pgfqpoint{1.906395in}{0.654830in}}%
\pgfpathlineto{\pgfqpoint{1.907452in}{0.850598in}}%
\pgfpathlineto{\pgfqpoint{1.909567in}{0.602037in}}%
\pgfpathlineto{\pgfqpoint{1.910624in}{0.636236in}}%
\pgfpathlineto{\pgfqpoint{1.912738in}{0.507877in}}%
\pgfpathlineto{\pgfqpoint{1.913795in}{0.809281in}}%
\pgfpathlineto{\pgfqpoint{1.914852in}{0.667521in}}%
\pgfpathlineto{\pgfqpoint{1.915909in}{0.698021in}}%
\pgfpathlineto{\pgfqpoint{1.918023in}{0.643760in}}%
\pgfpathlineto{\pgfqpoint{1.919080in}{0.502886in}}%
\pgfpathlineto{\pgfqpoint{1.920137in}{0.695463in}}%
\pgfpathlineto{\pgfqpoint{1.921195in}{0.630359in}}%
\pgfpathlineto{\pgfqpoint{1.922252in}{0.705697in}}%
\pgfpathlineto{\pgfqpoint{1.923309in}{0.690396in}}%
\pgfpathlineto{\pgfqpoint{1.924366in}{0.735589in}}%
\pgfpathlineto{\pgfqpoint{1.925423in}{0.892194in}}%
\pgfpathlineto{\pgfqpoint{1.926480in}{0.822809in}}%
\pgfpathlineto{\pgfqpoint{1.927537in}{0.831067in}}%
\pgfpathlineto{\pgfqpoint{1.929651in}{0.513019in}}%
\pgfpathlineto{\pgfqpoint{1.930708in}{0.780681in}}%
\pgfpathlineto{\pgfqpoint{1.931765in}{0.754487in}}%
\pgfpathlineto{\pgfqpoint{1.933879in}{0.603557in}}%
\pgfpathlineto{\pgfqpoint{1.934937in}{0.815158in}}%
\pgfpathlineto{\pgfqpoint{1.935994in}{0.613893in}}%
\pgfpathlineto{\pgfqpoint{1.937051in}{0.637274in}}%
\pgfpathlineto{\pgfqpoint{1.939165in}{0.581771in}}%
\pgfpathlineto{\pgfqpoint{1.940222in}{0.720491in}}%
\pgfpathlineto{\pgfqpoint{1.942336in}{0.510891in}}%
\pgfpathlineto{\pgfqpoint{1.943393in}{0.564621in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{0.838515in}}%
\pgfpathlineto{\pgfqpoint{1.945507in}{0.718211in}}%
\pgfpathlineto{\pgfqpoint{1.946564in}{0.775741in}}%
\pgfpathlineto{\pgfqpoint{1.947622in}{0.515654in}}%
\pgfpathlineto{\pgfqpoint{1.948679in}{0.521531in}}%
\pgfpathlineto{\pgfqpoint{1.949736in}{0.698123in}}%
\pgfpathlineto{\pgfqpoint{1.950793in}{0.492576in}}%
\pgfpathlineto{\pgfqpoint{1.951850in}{0.741036in}}%
\pgfpathlineto{\pgfqpoint{1.955021in}{0.485584in}}%
\pgfpathlineto{\pgfqpoint{1.958192in}{0.861364in}}%
\pgfpathlineto{\pgfqpoint{1.959249in}{0.828812in}}%
\pgfpathlineto{\pgfqpoint{1.960307in}{0.670308in}}%
\pgfpathlineto{\pgfqpoint{1.963478in}{0.854677in}}%
\pgfpathlineto{\pgfqpoint{1.965592in}{0.697413in}}%
\pgfpathlineto{\pgfqpoint{1.966649in}{0.824025in}}%
\pgfpathlineto{\pgfqpoint{1.967706in}{0.601834in}}%
\pgfpathlineto{\pgfqpoint{1.968763in}{0.894803in}}%
\pgfpathlineto{\pgfqpoint{1.969820in}{0.574248in}}%
\pgfpathlineto{\pgfqpoint{1.970877in}{0.624380in}}%
\pgfpathlineto{\pgfqpoint{1.971934in}{0.820731in}}%
\pgfpathlineto{\pgfqpoint{1.972992in}{0.777084in}}%
\pgfpathlineto{\pgfqpoint{1.974049in}{0.885810in}}%
\pgfpathlineto{\pgfqpoint{1.975106in}{0.636818in}}%
\pgfpathlineto{\pgfqpoint{1.976163in}{0.814778in}}%
\pgfpathlineto{\pgfqpoint{1.977220in}{0.609763in}}%
\pgfpathlineto{\pgfqpoint{1.978277in}{0.772119in}}%
\pgfpathlineto{\pgfqpoint{1.979334in}{0.758667in}}%
\pgfpathlineto{\pgfqpoint{1.980391in}{0.840161in}}%
\pgfpathlineto{\pgfqpoint{1.982505in}{0.568193in}}%
\pgfpathlineto{\pgfqpoint{1.983562in}{0.515856in}}%
\pgfpathlineto{\pgfqpoint{1.985677in}{0.819515in}}%
\pgfpathlineto{\pgfqpoint{1.986734in}{0.550840in}}%
\pgfpathlineto{\pgfqpoint{1.987791in}{0.863492in}}%
\pgfpathlineto{\pgfqpoint{1.988848in}{0.579821in}}%
\pgfpathlineto{\pgfqpoint{1.990962in}{0.698072in}}%
\pgfpathlineto{\pgfqpoint{1.992019in}{0.826786in}}%
\pgfpathlineto{\pgfqpoint{1.994133in}{0.491791in}}%
\pgfpathlineto{\pgfqpoint{1.995190in}{0.707901in}}%
\pgfpathlineto{\pgfqpoint{1.996247in}{0.659516in}}%
\pgfpathlineto{\pgfqpoint{1.997304in}{0.511601in}}%
\pgfpathlineto{\pgfqpoint{1.999419in}{0.699389in}}%
\pgfpathlineto{\pgfqpoint{2.000476in}{0.483532in}}%
\pgfpathlineto{\pgfqpoint{2.001533in}{0.491816in}}%
\pgfpathlineto{\pgfqpoint{2.002590in}{0.701669in}}%
\pgfpathlineto{\pgfqpoint{2.003647in}{0.505192in}}%
\pgfpathlineto{\pgfqpoint{2.005761in}{0.861238in}}%
\pgfpathlineto{\pgfqpoint{2.006818in}{0.798034in}}%
\pgfpathlineto{\pgfqpoint{2.007875in}{0.799097in}}%
\pgfpathlineto{\pgfqpoint{2.008932in}{0.895791in}}%
\pgfpathlineto{\pgfqpoint{2.009989in}{0.558567in}}%
\pgfpathlineto{\pgfqpoint{2.011047in}{0.802517in}}%
\pgfpathlineto{\pgfqpoint{2.013161in}{0.537541in}}%
\pgfpathlineto{\pgfqpoint{2.014218in}{0.622531in}}%
\pgfpathlineto{\pgfqpoint{2.015275in}{0.813993in}}%
\pgfpathlineto{\pgfqpoint{2.016332in}{0.530397in}}%
\pgfpathlineto{\pgfqpoint{2.017389in}{0.733081in}}%
\pgfpathlineto{\pgfqpoint{2.018446in}{0.624026in}}%
\pgfpathlineto{\pgfqpoint{2.019503in}{0.729813in}}%
\pgfpathlineto{\pgfqpoint{2.020560in}{0.717958in}}%
\pgfpathlineto{\pgfqpoint{2.022674in}{0.489511in}}%
\pgfpathlineto{\pgfqpoint{2.025846in}{0.856045in}}%
\pgfpathlineto{\pgfqpoint{2.026903in}{0.809002in}}%
\pgfpathlineto{\pgfqpoint{2.027960in}{0.613538in}}%
\pgfpathlineto{\pgfqpoint{2.029017in}{0.643557in}}%
\pgfpathlineto{\pgfqpoint{2.031131in}{0.870585in}}%
\pgfpathlineto{\pgfqpoint{2.032188in}{0.635020in}}%
\pgfpathlineto{\pgfqpoint{2.034302in}{0.673500in}}%
\pgfpathlineto{\pgfqpoint{2.035359in}{0.717502in}}%
\pgfpathlineto{\pgfqpoint{2.036416in}{0.546027in}}%
\pgfpathlineto{\pgfqpoint{2.037474in}{0.806875in}}%
\pgfpathlineto{\pgfqpoint{2.038531in}{0.734399in}}%
\pgfpathlineto{\pgfqpoint{2.040645in}{0.801124in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{0.617490in}}%
\pgfpathlineto{\pgfqpoint{2.045930in}{0.839933in}}%
\pgfpathlineto{\pgfqpoint{2.046987in}{0.639301in}}%
\pgfpathlineto{\pgfqpoint{2.049101in}{0.737945in}}%
\pgfpathlineto{\pgfqpoint{2.050159in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.051216in}{0.824025in}}%
\pgfpathlineto{\pgfqpoint{2.052273in}{0.566825in}}%
\pgfpathlineto{\pgfqpoint{2.053330in}{0.889914in}}%
\pgfpathlineto{\pgfqpoint{2.054387in}{0.840972in}}%
\pgfpathlineto{\pgfqpoint{2.055444in}{0.605457in}}%
\pgfpathlineto{\pgfqpoint{2.056501in}{0.685989in}}%
\pgfpathlineto{\pgfqpoint{2.057558in}{0.484343in}}%
\pgfpathlineto{\pgfqpoint{2.059672in}{0.692499in}}%
\pgfpathlineto{\pgfqpoint{2.060729in}{0.506661in}}%
\pgfpathlineto{\pgfqpoint{2.061786in}{0.555628in}}%
\pgfpathlineto{\pgfqpoint{2.062844in}{0.490980in}}%
\pgfpathlineto{\pgfqpoint{2.063901in}{0.500404in}}%
\pgfpathlineto{\pgfqpoint{2.064958in}{0.748129in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{0.623646in}}%
\pgfpathlineto{\pgfqpoint{2.067072in}{0.674361in}}%
\pgfpathlineto{\pgfqpoint{2.068129in}{0.796387in}}%
\pgfpathlineto{\pgfqpoint{2.069186in}{0.715121in}}%
\pgfpathlineto{\pgfqpoint{2.070243in}{0.879604in}}%
\pgfpathlineto{\pgfqpoint{2.071300in}{0.672942in}}%
\pgfpathlineto{\pgfqpoint{2.072357in}{0.696603in}}%
\pgfpathlineto{\pgfqpoint{2.073414in}{0.680719in}}%
\pgfpathlineto{\pgfqpoint{2.074471in}{0.525711in}}%
\pgfpathlineto{\pgfqpoint{2.075529in}{0.792866in}}%
\pgfpathlineto{\pgfqpoint{2.076586in}{0.686141in}}%
\pgfpathlineto{\pgfqpoint{2.077643in}{0.735437in}}%
\pgfpathlineto{\pgfqpoint{2.078700in}{0.839832in}}%
\pgfpathlineto{\pgfqpoint{2.079757in}{0.569738in}}%
\pgfpathlineto{\pgfqpoint{2.081871in}{0.808318in}}%
\pgfpathlineto{\pgfqpoint{2.082928in}{0.731561in}}%
\pgfpathlineto{\pgfqpoint{2.083985in}{0.501290in}}%
\pgfpathlineto{\pgfqpoint{2.085042in}{0.828635in}}%
\pgfpathlineto{\pgfqpoint{2.087156in}{0.562772in}}%
\pgfpathlineto{\pgfqpoint{2.088214in}{0.728167in}}%
\pgfpathlineto{\pgfqpoint{2.090328in}{0.573209in}}%
\pgfpathlineto{\pgfqpoint{2.091385in}{0.815690in}}%
\pgfpathlineto{\pgfqpoint{2.092442in}{0.623139in}}%
\pgfpathlineto{\pgfqpoint{2.093499in}{0.632107in}}%
\pgfpathlineto{\pgfqpoint{2.095613in}{0.728091in}}%
\pgfpathlineto{\pgfqpoint{2.096670in}{0.490423in}}%
\pgfpathlineto{\pgfqpoint{2.097727in}{0.890699in}}%
\pgfpathlineto{\pgfqpoint{2.098784in}{0.553044in}}%
\pgfpathlineto{\pgfqpoint{2.100899in}{0.606394in}}%
\pgfpathlineto{\pgfqpoint{2.101956in}{0.541239in}}%
\pgfpathlineto{\pgfqpoint{2.104070in}{0.757831in}}%
\pgfpathlineto{\pgfqpoint{2.105127in}{0.859667in}}%
\pgfpathlineto{\pgfqpoint{2.106184in}{0.693208in}}%
\pgfpathlineto{\pgfqpoint{2.107241in}{0.713930in}}%
\pgfpathlineto{\pgfqpoint{2.108298in}{0.707318in}}%
\pgfpathlineto{\pgfqpoint{2.109355in}{0.807964in}}%
\pgfpathlineto{\pgfqpoint{2.111469in}{0.670586in}}%
\pgfpathlineto{\pgfqpoint{2.113584in}{0.836159in}}%
\pgfpathlineto{\pgfqpoint{2.114641in}{0.796488in}}%
\pgfpathlineto{\pgfqpoint{2.116755in}{0.539314in}}%
\pgfpathlineto{\pgfqpoint{2.117812in}{0.788585in}}%
\pgfpathlineto{\pgfqpoint{2.118869in}{0.684494in}}%
\pgfpathlineto{\pgfqpoint{2.119926in}{0.810522in}}%
\pgfpathlineto{\pgfqpoint{2.120983in}{0.736425in}}%
\pgfpathlineto{\pgfqpoint{2.122040in}{0.485382in}}%
\pgfpathlineto{\pgfqpoint{2.123097in}{0.719529in}}%
\pgfpathlineto{\pgfqpoint{2.124154in}{0.702455in}}%
\pgfpathlineto{\pgfqpoint{2.125211in}{0.666660in}}%
\pgfpathlineto{\pgfqpoint{2.126268in}{0.812549in}}%
\pgfpathlineto{\pgfqpoint{2.128383in}{0.492069in}}%
\pgfpathlineto{\pgfqpoint{2.132611in}{0.774044in}}%
\pgfpathlineto{\pgfqpoint{2.134725in}{0.541214in}}%
\pgfpathlineto{\pgfqpoint{2.135782in}{0.535514in}}%
\pgfpathlineto{\pgfqpoint{2.136839in}{0.777590in}}%
\pgfpathlineto{\pgfqpoint{2.137896in}{0.575793in}}%
\pgfpathlineto{\pgfqpoint{2.138953in}{0.783999in}}%
\pgfpathlineto{\pgfqpoint{2.140011in}{0.756184in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{0.533336in}}%
\pgfpathlineto{\pgfqpoint{2.142125in}{0.887102in}}%
\pgfpathlineto{\pgfqpoint{2.143182in}{0.857945in}}%
\pgfpathlineto{\pgfqpoint{2.144239in}{0.579263in}}%
\pgfpathlineto{\pgfqpoint{2.145296in}{0.854043in}}%
\pgfpathlineto{\pgfqpoint{2.146353in}{0.738376in}}%
\pgfpathlineto{\pgfqpoint{2.147410in}{0.849889in}}%
\pgfpathlineto{\pgfqpoint{2.149524in}{0.670916in}}%
\pgfpathlineto{\pgfqpoint{2.151638in}{0.585672in}}%
\pgfpathlineto{\pgfqpoint{2.152696in}{0.804873in}}%
\pgfpathlineto{\pgfqpoint{2.153753in}{0.793727in}}%
\pgfpathlineto{\pgfqpoint{2.154810in}{0.839427in}}%
\pgfpathlineto{\pgfqpoint{2.155867in}{0.518466in}}%
\pgfpathlineto{\pgfqpoint{2.156924in}{0.663468in}}%
\pgfpathlineto{\pgfqpoint{2.157981in}{0.482722in}}%
\pgfpathlineto{\pgfqpoint{2.159038in}{0.515046in}}%
\pgfpathlineto{\pgfqpoint{2.160095in}{0.711169in}}%
\pgfpathlineto{\pgfqpoint{2.161152in}{0.644367in}}%
\pgfpathlineto{\pgfqpoint{2.162209in}{0.732651in}}%
\pgfpathlineto{\pgfqpoint{2.163266in}{0.539720in}}%
\pgfpathlineto{\pgfqpoint{2.164323in}{0.619415in}}%
\pgfpathlineto{\pgfqpoint{2.165381in}{0.584710in}}%
\pgfpathlineto{\pgfqpoint{2.166438in}{0.818755in}}%
\pgfpathlineto{\pgfqpoint{2.167495in}{0.777388in}}%
\pgfpathlineto{\pgfqpoint{2.168552in}{0.801757in}}%
\pgfpathlineto{\pgfqpoint{2.170666in}{0.681150in}}%
\pgfpathlineto{\pgfqpoint{2.171723in}{0.857261in}}%
\pgfpathlineto{\pgfqpoint{2.172780in}{0.533716in}}%
\pgfpathlineto{\pgfqpoint{2.174894in}{0.647002in}}%
\pgfpathlineto{\pgfqpoint{2.175951in}{0.887837in}}%
\pgfpathlineto{\pgfqpoint{2.177008in}{0.700327in}}%
\pgfpathlineto{\pgfqpoint{2.178066in}{0.713043in}}%
\pgfpathlineto{\pgfqpoint{2.179123in}{0.837071in}}%
\pgfpathlineto{\pgfqpoint{2.180180in}{0.489435in}}%
\pgfpathlineto{\pgfqpoint{2.181237in}{0.654956in}}%
\pgfpathlineto{\pgfqpoint{2.182294in}{0.539365in}}%
\pgfpathlineto{\pgfqpoint{2.184408in}{0.603988in}}%
\pgfpathlineto{\pgfqpoint{2.186522in}{0.847102in}}%
\pgfpathlineto{\pgfqpoint{2.187579in}{0.661467in}}%
\pgfpathlineto{\pgfqpoint{2.189693in}{0.728623in}}%
\pgfpathlineto{\pgfqpoint{2.190751in}{0.573538in}}%
\pgfpathlineto{\pgfqpoint{2.191808in}{0.880592in}}%
\pgfpathlineto{\pgfqpoint{2.192865in}{0.684747in}}%
\pgfpathlineto{\pgfqpoint{2.194979in}{0.749851in}}%
\pgfpathlineto{\pgfqpoint{2.197093in}{0.503469in}}%
\pgfpathlineto{\pgfqpoint{2.198150in}{0.669523in}}%
\pgfpathlineto{\pgfqpoint{2.199207in}{0.632335in}}%
\pgfpathlineto{\pgfqpoint{2.200264in}{0.737692in}}%
\pgfpathlineto{\pgfqpoint{2.202378in}{0.680618in}}%
\pgfpathlineto{\pgfqpoint{2.203436in}{0.683101in}}%
\pgfpathlineto{\pgfqpoint{2.204493in}{0.829218in}}%
\pgfpathlineto{\pgfqpoint{2.205550in}{0.506078in}}%
\pgfpathlineto{\pgfqpoint{2.206607in}{0.703392in}}%
\pgfpathlineto{\pgfqpoint{2.207664in}{0.647053in}}%
\pgfpathlineto{\pgfqpoint{2.208721in}{0.755956in}}%
\pgfpathlineto{\pgfqpoint{2.209778in}{0.577085in}}%
\pgfpathlineto{\pgfqpoint{2.210835in}{0.654298in}}%
\pgfpathlineto{\pgfqpoint{2.211892in}{0.534780in}}%
\pgfpathlineto{\pgfqpoint{2.214006in}{0.880541in}}%
\pgfpathlineto{\pgfqpoint{2.216121in}{0.551854in}}%
\pgfpathlineto{\pgfqpoint{2.217178in}{0.597655in}}%
\pgfpathlineto{\pgfqpoint{2.220349in}{0.842162in}}%
\pgfpathlineto{\pgfqpoint{2.221406in}{0.655159in}}%
\pgfpathlineto{\pgfqpoint{2.224577in}{0.871979in}}%
\pgfpathlineto{\pgfqpoint{2.225634in}{0.708002in}}%
\pgfpathlineto{\pgfqpoint{2.227748in}{0.861136in}}%
\pgfpathlineto{\pgfqpoint{2.228805in}{0.486066in}}%
\pgfpathlineto{\pgfqpoint{2.229863in}{0.799756in}}%
\pgfpathlineto{\pgfqpoint{2.231977in}{0.689510in}}%
\pgfpathlineto{\pgfqpoint{2.233034in}{0.815564in}}%
\pgfpathlineto{\pgfqpoint{2.234091in}{0.551778in}}%
\pgfpathlineto{\pgfqpoint{2.235148in}{0.798996in}}%
\pgfpathlineto{\pgfqpoint{2.237262in}{0.513146in}}%
\pgfpathlineto{\pgfqpoint{2.238319in}{0.753474in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{0.618883in}}%
\pgfpathlineto{\pgfqpoint{2.240433in}{0.745697in}}%
\pgfpathlineto{\pgfqpoint{2.241490in}{0.508282in}}%
\pgfpathlineto{\pgfqpoint{2.242548in}{0.535109in}}%
\pgfpathlineto{\pgfqpoint{2.244662in}{0.894296in}}%
\pgfpathlineto{\pgfqpoint{2.245719in}{0.506458in}}%
\pgfpathlineto{\pgfqpoint{2.247833in}{0.749674in}}%
\pgfpathlineto{\pgfqpoint{2.249947in}{0.883480in}}%
\pgfpathlineto{\pgfqpoint{2.251004in}{0.671068in}}%
\pgfpathlineto{\pgfqpoint{2.252061in}{0.845658in}}%
\pgfpathlineto{\pgfqpoint{2.253118in}{0.579745in}}%
\pgfpathlineto{\pgfqpoint{2.254175in}{0.665292in}}%
\pgfpathlineto{\pgfqpoint{2.255233in}{0.856627in}}%
\pgfpathlineto{\pgfqpoint{2.257347in}{0.665419in}}%
\pgfpathlineto{\pgfqpoint{2.258404in}{0.504862in}}%
\pgfpathlineto{\pgfqpoint{2.259461in}{0.847989in}}%
\pgfpathlineto{\pgfqpoint{2.260518in}{0.683278in}}%
\pgfpathlineto{\pgfqpoint{2.261575in}{0.880186in}}%
\pgfpathlineto{\pgfqpoint{2.263689in}{0.532702in}}%
\pgfpathlineto{\pgfqpoint{2.265803in}{0.593120in}}%
\pgfpathlineto{\pgfqpoint{2.266860in}{0.582075in}}%
\pgfpathlineto{\pgfqpoint{2.267918in}{0.532677in}}%
\pgfpathlineto{\pgfqpoint{2.272146in}{0.837577in}}%
\pgfpathlineto{\pgfqpoint{2.274260in}{0.499238in}}%
\pgfpathlineto{\pgfqpoint{2.275317in}{0.733385in}}%
\pgfpathlineto{\pgfqpoint{2.276374in}{0.672588in}}%
\pgfpathlineto{\pgfqpoint{2.277431in}{0.856906in}}%
\pgfpathlineto{\pgfqpoint{2.279545in}{0.636996in}}%
\pgfpathlineto{\pgfqpoint{2.280603in}{0.661163in}}%
\pgfpathlineto{\pgfqpoint{2.281660in}{0.628231in}}%
\pgfpathlineto{\pgfqpoint{2.282717in}{0.757628in}}%
\pgfpathlineto{\pgfqpoint{2.284831in}{0.570549in}}%
\pgfpathlineto{\pgfqpoint{2.285888in}{0.823037in}}%
\pgfpathlineto{\pgfqpoint{2.286945in}{0.488624in}}%
\pgfpathlineto{\pgfqpoint{2.288002in}{0.646217in}}%
\pgfpathlineto{\pgfqpoint{2.289059in}{0.494096in}}%
\pgfpathlineto{\pgfqpoint{2.290116in}{0.671625in}}%
\pgfpathlineto{\pgfqpoint{2.291173in}{0.616299in}}%
\pgfpathlineto{\pgfqpoint{2.292230in}{0.844442in}}%
\pgfpathlineto{\pgfqpoint{2.293288in}{0.522139in}}%
\pgfpathlineto{\pgfqpoint{2.294345in}{0.547345in}}%
\pgfpathlineto{\pgfqpoint{2.295402in}{0.624634in}}%
\pgfpathlineto{\pgfqpoint{2.296459in}{0.517959in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{0.724342in}}%
\pgfpathlineto{\pgfqpoint{2.300687in}{0.535438in}}%
\pgfpathlineto{\pgfqpoint{2.301744in}{0.550587in}}%
\pgfpathlineto{\pgfqpoint{2.302801in}{0.811865in}}%
\pgfpathlineto{\pgfqpoint{2.304915in}{0.518795in}}%
\pgfpathlineto{\pgfqpoint{2.305973in}{0.649738in}}%
\pgfpathlineto{\pgfqpoint{2.307030in}{0.626508in}}%
\pgfpathlineto{\pgfqpoint{2.308087in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{2.309144in}{0.636616in}}%
\pgfpathlineto{\pgfqpoint{2.310201in}{0.495312in}}%
\pgfpathlineto{\pgfqpoint{2.312315in}{0.889027in}}%
\pgfpathlineto{\pgfqpoint{2.313372in}{0.557883in}}%
\pgfpathlineto{\pgfqpoint{2.314429in}{0.872105in}}%
\pgfpathlineto{\pgfqpoint{2.316543in}{0.580859in}}%
\pgfpathlineto{\pgfqpoint{2.317600in}{0.837096in}}%
\pgfpathlineto{\pgfqpoint{2.319715in}{0.539796in}}%
\pgfpathlineto{\pgfqpoint{2.321829in}{0.692575in}}%
\pgfpathlineto{\pgfqpoint{2.322886in}{0.648826in}}%
\pgfpathlineto{\pgfqpoint{2.323943in}{0.604216in}}%
\pgfpathlineto{\pgfqpoint{2.326057in}{0.778198in}}%
\pgfpathlineto{\pgfqpoint{2.327114in}{0.562848in}}%
\pgfpathlineto{\pgfqpoint{2.328171in}{0.806393in}}%
\pgfpathlineto{\pgfqpoint{2.329228in}{0.534096in}}%
\pgfpathlineto{\pgfqpoint{2.330285in}{0.721732in}}%
\pgfpathlineto{\pgfqpoint{2.331342in}{0.522848in}}%
\pgfpathlineto{\pgfqpoint{2.332400in}{0.571537in}}%
\pgfpathlineto{\pgfqpoint{2.334514in}{0.811764in}}%
\pgfpathlineto{\pgfqpoint{2.335571in}{0.711549in}}%
\pgfpathlineto{\pgfqpoint{2.336628in}{0.776577in}}%
\pgfpathlineto{\pgfqpoint{2.338742in}{0.493919in}}%
\pgfpathlineto{\pgfqpoint{2.339799in}{0.726546in}}%
\pgfpathlineto{\pgfqpoint{2.340856in}{0.501392in}}%
\pgfpathlineto{\pgfqpoint{2.341913in}{0.716514in}}%
\pgfpathlineto{\pgfqpoint{2.342970in}{0.524621in}}%
\pgfpathlineto{\pgfqpoint{2.344027in}{0.535084in}}%
\pgfpathlineto{\pgfqpoint{2.345085in}{0.506382in}}%
\pgfpathlineto{\pgfqpoint{2.347199in}{0.890902in}}%
\pgfpathlineto{\pgfqpoint{2.349313in}{0.512158in}}%
\pgfpathlineto{\pgfqpoint{2.351427in}{0.849256in}}%
\pgfpathlineto{\pgfqpoint{2.352484in}{0.588003in}}%
\pgfpathlineto{\pgfqpoint{2.353541in}{0.879629in}}%
\pgfpathlineto{\pgfqpoint{2.356712in}{0.536325in}}%
\pgfpathlineto{\pgfqpoint{2.357770in}{0.839984in}}%
\pgfpathlineto{\pgfqpoint{2.358827in}{0.673120in}}%
\pgfpathlineto{\pgfqpoint{2.359884in}{0.794462in}}%
\pgfpathlineto{\pgfqpoint{2.361998in}{0.551119in}}%
\pgfpathlineto{\pgfqpoint{2.363055in}{0.520087in}}%
\pgfpathlineto{\pgfqpoint{2.365169in}{0.732068in}}%
\pgfpathlineto{\pgfqpoint{2.366226in}{0.626711in}}%
\pgfpathlineto{\pgfqpoint{2.367283in}{0.718439in}}%
\pgfpathlineto{\pgfqpoint{2.368340in}{0.483000in}}%
\pgfpathlineto{\pgfqpoint{2.369397in}{0.578377in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{0.843505in}}%
\pgfpathlineto{\pgfqpoint{2.371512in}{0.810244in}}%
\pgfpathlineto{\pgfqpoint{2.372569in}{0.484368in}}%
\pgfpathlineto{\pgfqpoint{2.373626in}{0.831574in}}%
\pgfpathlineto{\pgfqpoint{2.374683in}{0.821947in}}%
\pgfpathlineto{\pgfqpoint{2.375740in}{0.704506in}}%
\pgfpathlineto{\pgfqpoint{2.376797in}{0.867419in}}%
\pgfpathlineto{\pgfqpoint{2.377854in}{0.568852in}}%
\pgfpathlineto{\pgfqpoint{2.378911in}{0.895107in}}%
\pgfpathlineto{\pgfqpoint{2.379968in}{0.651562in}}%
\pgfpathlineto{\pgfqpoint{2.381025in}{0.814804in}}%
\pgfpathlineto{\pgfqpoint{2.383140in}{0.599149in}}%
\pgfpathlineto{\pgfqpoint{2.384197in}{0.694627in}}%
\pgfpathlineto{\pgfqpoint{2.385254in}{0.693892in}}%
\pgfpathlineto{\pgfqpoint{2.387368in}{0.617541in}}%
\pgfpathlineto{\pgfqpoint{2.388425in}{0.505825in}}%
\pgfpathlineto{\pgfqpoint{2.389482in}{0.558592in}}%
\pgfpathlineto{\pgfqpoint{2.390539in}{0.506939in}}%
\pgfpathlineto{\pgfqpoint{2.391596in}{0.535058in}}%
\pgfpathlineto{\pgfqpoint{2.393710in}{0.886950in}}%
\pgfpathlineto{\pgfqpoint{2.394767in}{0.796919in}}%
\pgfpathlineto{\pgfqpoint{2.395825in}{0.514868in}}%
\pgfpathlineto{\pgfqpoint{2.396882in}{0.784202in}}%
\pgfpathlineto{\pgfqpoint{2.397939in}{0.714665in}}%
\pgfpathlineto{\pgfqpoint{2.400053in}{0.533640in}}%
\pgfpathlineto{\pgfqpoint{2.403224in}{0.483076in}}%
\pgfpathlineto{\pgfqpoint{2.404281in}{0.589675in}}%
\pgfpathlineto{\pgfqpoint{2.406395in}{0.497288in}}%
\pgfpathlineto{\pgfqpoint{2.407452in}{0.502405in}}%
\pgfpathlineto{\pgfqpoint{2.409567in}{0.562291in}}%
\pgfpathlineto{\pgfqpoint{2.410624in}{0.515958in}}%
\pgfpathlineto{\pgfqpoint{2.412738in}{0.579922in}}%
\pgfpathlineto{\pgfqpoint{2.413795in}{0.496984in}}%
\pgfpathlineto{\pgfqpoint{2.414852in}{0.505318in}}%
\pgfpathlineto{\pgfqpoint{2.415909in}{0.604038in}}%
\pgfpathlineto{\pgfqpoint{2.416966in}{0.600112in}}%
\pgfpathlineto{\pgfqpoint{2.418023in}{0.508409in}}%
\pgfpathlineto{\pgfqpoint{2.419080in}{0.511246in}}%
\pgfpathlineto{\pgfqpoint{2.421195in}{0.572044in}}%
\pgfpathlineto{\pgfqpoint{2.422252in}{0.491715in}}%
\pgfpathlineto{\pgfqpoint{2.424366in}{0.583646in}}%
\pgfpathlineto{\pgfqpoint{2.425423in}{0.490904in}}%
\pgfpathlineto{\pgfqpoint{2.426480in}{0.563127in}}%
\pgfpathlineto{\pgfqpoint{2.428594in}{0.486142in}}%
\pgfpathlineto{\pgfqpoint{2.429651in}{0.600061in}}%
\pgfpathlineto{\pgfqpoint{2.430708in}{0.588383in}}%
\pgfpathlineto{\pgfqpoint{2.431765in}{0.503925in}}%
\pgfpathlineto{\pgfqpoint{2.432822in}{0.577034in}}%
\pgfpathlineto{\pgfqpoint{2.433879in}{0.494679in}}%
\pgfpathlineto{\pgfqpoint{2.434937in}{0.548865in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{0.538833in}}%
\pgfpathlineto{\pgfqpoint{2.437051in}{0.551600in}}%
\pgfpathlineto{\pgfqpoint{2.438108in}{0.584431in}}%
\pgfpathlineto{\pgfqpoint{2.439165in}{0.511930in}}%
\pgfpathlineto{\pgfqpoint{2.441279in}{0.583089in}}%
\pgfpathlineto{\pgfqpoint{2.442336in}{0.504913in}}%
\pgfpathlineto{\pgfqpoint{2.444450in}{0.587446in}}%
\pgfpathlineto{\pgfqpoint{2.445507in}{0.568370in}}%
\pgfpathlineto{\pgfqpoint{2.446564in}{0.507725in}}%
\pgfpathlineto{\pgfqpoint{2.448679in}{0.557604in}}%
\pgfpathlineto{\pgfqpoint{2.450793in}{0.506635in}}%
\pgfpathlineto{\pgfqpoint{2.451850in}{0.565660in}}%
\pgfpathlineto{\pgfqpoint{2.453964in}{0.537186in}}%
\pgfpathlineto{\pgfqpoint{2.455021in}{0.603532in}}%
\pgfpathlineto{\pgfqpoint{2.456078in}{0.519428in}}%
\pgfpathlineto{\pgfqpoint{2.458192in}{0.575869in}}%
\pgfpathlineto{\pgfqpoint{2.459249in}{0.496123in}}%
\pgfpathlineto{\pgfqpoint{2.461364in}{0.574932in}}%
\pgfpathlineto{\pgfqpoint{2.462421in}{0.581873in}}%
\pgfpathlineto{\pgfqpoint{2.464535in}{0.528016in}}%
\pgfpathlineto{\pgfqpoint{2.465592in}{0.484292in}}%
\pgfpathlineto{\pgfqpoint{2.466649in}{0.485407in}}%
\pgfpathlineto{\pgfqpoint{2.467706in}{0.596641in}}%
\pgfpathlineto{\pgfqpoint{2.468763in}{0.582683in}}%
\pgfpathlineto{\pgfqpoint{2.470877in}{0.521506in}}%
\pgfpathlineto{\pgfqpoint{2.471934in}{0.536148in}}%
\pgfpathlineto{\pgfqpoint{2.472992in}{0.528117in}}%
\pgfpathlineto{\pgfqpoint{2.474049in}{0.580910in}}%
\pgfpathlineto{\pgfqpoint{2.476163in}{0.485027in}}%
\pgfpathlineto{\pgfqpoint{2.477220in}{0.575767in}}%
\pgfpathlineto{\pgfqpoint{2.478277in}{0.515780in}}%
\pgfpathlineto{\pgfqpoint{2.479334in}{0.525381in}}%
\pgfpathlineto{\pgfqpoint{2.480391in}{0.490600in}}%
\pgfpathlineto{\pgfqpoint{2.481448in}{0.515907in}}%
\pgfpathlineto{\pgfqpoint{2.482505in}{0.601302in}}%
\pgfpathlineto{\pgfqpoint{2.483562in}{0.591043in}}%
\pgfpathlineto{\pgfqpoint{2.485677in}{0.509067in}}%
\pgfpathlineto{\pgfqpoint{2.487791in}{0.583367in}}%
\pgfpathlineto{\pgfqpoint{2.488848in}{0.586027in}}%
\pgfpathlineto{\pgfqpoint{2.489905in}{0.551474in}}%
\pgfpathlineto{\pgfqpoint{2.490962in}{0.572956in}}%
\pgfpathlineto{\pgfqpoint{2.492019in}{0.511955in}}%
\pgfpathlineto{\pgfqpoint{2.494133in}{0.555020in}}%
\pgfpathlineto{\pgfqpoint{2.495190in}{0.504862in}}%
\pgfpathlineto{\pgfqpoint{2.497304in}{0.594361in}}%
\pgfpathlineto{\pgfqpoint{2.498362in}{0.488422in}}%
\pgfpathlineto{\pgfqpoint{2.500476in}{0.593500in}}%
\pgfpathlineto{\pgfqpoint{2.501533in}{0.497946in}}%
\pgfpathlineto{\pgfqpoint{2.503647in}{0.584178in}}%
\pgfpathlineto{\pgfqpoint{2.504704in}{0.605280in}}%
\pgfpathlineto{\pgfqpoint{2.505761in}{0.535793in}}%
\pgfpathlineto{\pgfqpoint{2.506818in}{0.564545in}}%
\pgfpathlineto{\pgfqpoint{2.507875in}{0.499846in}}%
\pgfpathlineto{\pgfqpoint{2.508932in}{0.511829in}}%
\pgfpathlineto{\pgfqpoint{2.509989in}{0.601606in}}%
\pgfpathlineto{\pgfqpoint{2.512104in}{0.498808in}}%
\pgfpathlineto{\pgfqpoint{2.513161in}{0.602797in}}%
\pgfpathlineto{\pgfqpoint{2.515275in}{0.541315in}}%
\pgfpathlineto{\pgfqpoint{2.516332in}{0.594944in}}%
\pgfpathlineto{\pgfqpoint{2.517389in}{0.576299in}}%
\pgfpathlineto{\pgfqpoint{2.518446in}{0.595324in}}%
\pgfpathlineto{\pgfqpoint{2.519503in}{0.535869in}}%
\pgfpathlineto{\pgfqpoint{2.520560in}{0.550182in}}%
\pgfpathlineto{\pgfqpoint{2.521617in}{0.595729in}}%
\pgfpathlineto{\pgfqpoint{2.522674in}{0.551043in}}%
\pgfpathlineto{\pgfqpoint{2.523732in}{0.554184in}}%
\pgfpathlineto{\pgfqpoint{2.524789in}{0.584152in}}%
\pgfpathlineto{\pgfqpoint{2.525846in}{0.580581in}}%
\pgfpathlineto{\pgfqpoint{2.526903in}{0.589067in}}%
\pgfpathlineto{\pgfqpoint{2.527960in}{0.556515in}}%
\pgfpathlineto{\pgfqpoint{2.529017in}{0.573640in}}%
\pgfpathlineto{\pgfqpoint{2.530074in}{0.557832in}}%
\pgfpathlineto{\pgfqpoint{2.532188in}{0.699009in}}%
\pgfpathlineto{\pgfqpoint{2.533245in}{0.656096in}}%
\pgfpathlineto{\pgfqpoint{2.535359in}{0.706204in}}%
\pgfpathlineto{\pgfqpoint{2.536416in}{0.708788in}}%
\pgfpathlineto{\pgfqpoint{2.538531in}{0.623215in}}%
\pgfpathlineto{\pgfqpoint{2.540645in}{0.757907in}}%
\pgfpathlineto{\pgfqpoint{2.541702in}{0.703240in}}%
\pgfpathlineto{\pgfqpoint{2.542759in}{0.751853in}}%
\pgfpathlineto{\pgfqpoint{2.543816in}{0.751143in}}%
\pgfpathlineto{\pgfqpoint{2.544873in}{0.727888in}}%
\pgfpathlineto{\pgfqpoint{2.545930in}{0.811941in}}%
\pgfpathlineto{\pgfqpoint{2.546987in}{0.692423in}}%
\pgfpathlineto{\pgfqpoint{2.548044in}{0.786457in}}%
\pgfpathlineto{\pgfqpoint{2.549101in}{0.776425in}}%
\pgfpathlineto{\pgfqpoint{2.550159in}{0.726419in}}%
\pgfpathlineto{\pgfqpoint{2.551216in}{0.731688in}}%
\pgfpathlineto{\pgfqpoint{2.552273in}{0.802239in}}%
\pgfpathlineto{\pgfqpoint{2.553330in}{0.770117in}}%
\pgfpathlineto{\pgfqpoint{2.555444in}{0.891434in}}%
\pgfpathlineto{\pgfqpoint{2.557558in}{0.789547in}}%
\pgfpathlineto{\pgfqpoint{2.558615in}{0.802771in}}%
\pgfpathlineto{\pgfqpoint{2.559672in}{0.849560in}}%
\pgfpathlineto{\pgfqpoint{2.560729in}{0.842644in}}%
\pgfpathlineto{\pgfqpoint{2.566015in}{0.963454in}}%
\pgfpathlineto{\pgfqpoint{2.567072in}{0.883480in}}%
\pgfpathlineto{\pgfqpoint{2.569186in}{0.941567in}}%
\pgfpathlineto{\pgfqpoint{2.571300in}{0.971383in}}%
\pgfpathlineto{\pgfqpoint{2.572357in}{0.974347in}}%
\pgfpathlineto{\pgfqpoint{2.575529in}{1.007937in}}%
\pgfpathlineto{\pgfqpoint{2.582928in}{1.077247in}}%
\pgfpathlineto{\pgfqpoint{2.585042in}{1.095638in}}%
\pgfpathlineto{\pgfqpoint{2.587156in}{1.119476in}}%
\pgfpathlineto{\pgfqpoint{2.588214in}{1.124542in}}%
\pgfpathlineto{\pgfqpoint{2.597727in}{1.229215in}}%
\pgfpathlineto{\pgfqpoint{2.598784in}{1.231141in}}%
\pgfpathlineto{\pgfqpoint{2.599841in}{1.237550in}}%
\pgfpathlineto{\pgfqpoint{2.601956in}{1.265973in}}%
\pgfpathlineto{\pgfqpoint{2.603013in}{1.268557in}}%
\pgfpathlineto{\pgfqpoint{2.605127in}{1.290418in}}%
\pgfpathlineto{\pgfqpoint{2.607241in}{0.489181in}}%
\pgfpathlineto{\pgfqpoint{2.609355in}{0.506002in}}%
\pgfpathlineto{\pgfqpoint{2.610412in}{0.501062in}}%
\pgfpathlineto{\pgfqpoint{2.612526in}{0.514514in}}%
\pgfpathlineto{\pgfqpoint{2.613584in}{0.515983in}}%
\pgfpathlineto{\pgfqpoint{2.614641in}{0.530524in}}%
\pgfpathlineto{\pgfqpoint{2.615698in}{0.526775in}}%
\pgfpathlineto{\pgfqpoint{2.618869in}{0.551955in}}%
\pgfpathlineto{\pgfqpoint{2.619926in}{0.544761in}}%
\pgfpathlineto{\pgfqpoint{2.620983in}{0.557452in}}%
\pgfpathlineto{\pgfqpoint{2.622040in}{0.556616in}}%
\pgfpathlineto{\pgfqpoint{2.623097in}{0.567889in}}%
\pgfpathlineto{\pgfqpoint{2.624154in}{0.562924in}}%
\pgfpathlineto{\pgfqpoint{2.626268in}{0.582607in}}%
\pgfpathlineto{\pgfqpoint{2.628383in}{0.584786in}}%
\pgfpathlineto{\pgfqpoint{2.630497in}{0.603506in}}%
\pgfpathlineto{\pgfqpoint{2.631554in}{0.600340in}}%
\pgfpathlineto{\pgfqpoint{2.634725in}{0.624076in}}%
\pgfpathlineto{\pgfqpoint{2.636839in}{0.632309in}}%
\pgfpathlineto{\pgfqpoint{2.637896in}{0.625444in}}%
\pgfpathlineto{\pgfqpoint{2.638953in}{0.631093in}}%
\pgfpathlineto{\pgfqpoint{2.640011in}{0.644570in}}%
\pgfpathlineto{\pgfqpoint{2.641068in}{0.640846in}}%
\pgfpathlineto{\pgfqpoint{2.643182in}{0.656552in}}%
\pgfpathlineto{\pgfqpoint{2.644239in}{0.655260in}}%
\pgfpathlineto{\pgfqpoint{2.646353in}{0.676514in}}%
\pgfpathlineto{\pgfqpoint{2.647410in}{0.669117in}}%
\pgfpathlineto{\pgfqpoint{2.648467in}{0.684595in}}%
\pgfpathlineto{\pgfqpoint{2.649524in}{0.680086in}}%
\pgfpathlineto{\pgfqpoint{2.663266in}{0.744177in}}%
\pgfpathlineto{\pgfqpoint{2.664323in}{0.748357in}}%
\pgfpathlineto{\pgfqpoint{2.666438in}{0.761454in}}%
\pgfpathlineto{\pgfqpoint{2.669609in}{0.773512in}}%
\pgfpathlineto{\pgfqpoint{2.671723in}{0.787470in}}%
\pgfpathlineto{\pgfqpoint{2.674894in}{0.796843in}}%
\pgfpathlineto{\pgfqpoint{2.677008in}{0.805811in}}%
\pgfpathlineto{\pgfqpoint{2.678066in}{0.810472in}}%
\pgfpathlineto{\pgfqpoint{2.680180in}{0.821922in}}%
\pgfpathlineto{\pgfqpoint{2.681237in}{0.830662in}}%
\pgfpathlineto{\pgfqpoint{2.682294in}{0.829826in}}%
\pgfpathlineto{\pgfqpoint{2.686522in}{0.853613in}}%
\pgfpathlineto{\pgfqpoint{2.687579in}{0.854677in}}%
\pgfpathlineto{\pgfqpoint{2.690751in}{0.870763in}}%
\pgfpathlineto{\pgfqpoint{2.692865in}{0.881048in}}%
\pgfpathlineto{\pgfqpoint{2.694979in}{0.894296in}}%
\pgfpathlineto{\pgfqpoint{2.696036in}{0.894347in}}%
\pgfpathlineto{\pgfqpoint{2.697093in}{0.904581in}}%
\pgfpathlineto{\pgfqpoint{2.698150in}{0.902580in}}%
\pgfpathlineto{\pgfqpoint{2.701321in}{0.921681in}}%
\pgfpathlineto{\pgfqpoint{2.707664in}{0.947722in}}%
\pgfpathlineto{\pgfqpoint{2.709778in}{0.962390in}}%
\pgfpathlineto{\pgfqpoint{2.710835in}{0.962238in}}%
\pgfpathlineto{\pgfqpoint{2.717178in}{0.992181in}}%
\pgfpathlineto{\pgfqpoint{2.718235in}{0.994486in}}%
\pgfpathlineto{\pgfqpoint{2.719292in}{1.005733in}}%
\pgfpathlineto{\pgfqpoint{2.720349in}{1.004340in}}%
\pgfpathlineto{\pgfqpoint{2.722463in}{1.016626in}}%
\pgfpathlineto{\pgfqpoint{2.724577in}{1.026557in}}%
\pgfpathlineto{\pgfqpoint{2.727748in}{1.044163in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{1.052750in}}%
\pgfpathlineto{\pgfqpoint{2.735148in}{1.076765in}}%
\pgfpathlineto{\pgfqpoint{2.736205in}{1.081047in}}%
\pgfpathlineto{\pgfqpoint{2.738319in}{1.080236in}}%
\pgfpathlineto{\pgfqpoint{2.739376in}{1.076689in}}%
\pgfpathlineto{\pgfqpoint{2.741490in}{1.100248in}}%
\pgfpathlineto{\pgfqpoint{2.742548in}{1.090344in}}%
\pgfpathlineto{\pgfqpoint{2.744662in}{1.117145in}}%
\pgfpathlineto{\pgfqpoint{2.745719in}{1.101743in}}%
\pgfpathlineto{\pgfqpoint{2.746776in}{1.114435in}}%
\pgfpathlineto{\pgfqpoint{2.747833in}{1.142579in}}%
\pgfpathlineto{\pgfqpoint{2.748890in}{1.113624in}}%
\pgfpathlineto{\pgfqpoint{2.751004in}{1.145087in}}%
\pgfpathlineto{\pgfqpoint{2.752061in}{1.141768in}}%
\pgfpathlineto{\pgfqpoint{2.753118in}{1.139615in}}%
\pgfpathlineto{\pgfqpoint{2.754175in}{1.164238in}}%
\pgfpathlineto{\pgfqpoint{2.755233in}{1.163883in}}%
\pgfpathlineto{\pgfqpoint{2.756290in}{1.179741in}}%
\pgfpathlineto{\pgfqpoint{2.758404in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{2.762632in}{1.201578in}}%
\pgfpathlineto{\pgfqpoint{2.763689in}{1.182097in}}%
\pgfpathlineto{\pgfqpoint{2.764746in}{1.216879in}}%
\pgfpathlineto{\pgfqpoint{2.765803in}{1.214295in}}%
\pgfpathlineto{\pgfqpoint{2.767918in}{1.197753in}}%
\pgfpathlineto{\pgfqpoint{2.772146in}{1.221742in}}%
\pgfpathlineto{\pgfqpoint{2.773203in}{1.244364in}}%
\pgfpathlineto{\pgfqpoint{2.774260in}{1.239551in}}%
\pgfpathlineto{\pgfqpoint{2.775317in}{1.251964in}}%
\pgfpathlineto{\pgfqpoint{2.776374in}{1.250925in}}%
\pgfpathlineto{\pgfqpoint{2.777431in}{1.242439in}}%
\pgfpathlineto{\pgfqpoint{2.778488in}{1.273167in}}%
\pgfpathlineto{\pgfqpoint{2.780603in}{1.260881in}}%
\pgfpathlineto{\pgfqpoint{2.783774in}{1.299209in}}%
\pgfpathlineto{\pgfqpoint{2.784831in}{1.282591in}}%
\pgfpathlineto{\pgfqpoint{2.785888in}{0.497237in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{0.513146in}}%
\pgfpathlineto{\pgfqpoint{2.788002in}{0.509295in}}%
\pgfpathlineto{\pgfqpoint{2.789059in}{0.528523in}}%
\pgfpathlineto{\pgfqpoint{2.791173in}{0.516844in}}%
\pgfpathlineto{\pgfqpoint{2.792230in}{0.539720in}}%
\pgfpathlineto{\pgfqpoint{2.793288in}{0.528928in}}%
\pgfpathlineto{\pgfqpoint{2.794345in}{0.550410in}}%
\pgfpathlineto{\pgfqpoint{2.796459in}{0.542962in}}%
\pgfpathlineto{\pgfqpoint{2.797516in}{0.573336in}}%
\pgfpathlineto{\pgfqpoint{2.798573in}{0.557503in}}%
\pgfpathlineto{\pgfqpoint{2.800687in}{0.584380in}}%
\pgfpathlineto{\pgfqpoint{2.801744in}{0.595248in}}%
\pgfpathlineto{\pgfqpoint{2.802801in}{0.582177in}}%
\pgfpathlineto{\pgfqpoint{2.803858in}{0.602468in}}%
\pgfpathlineto{\pgfqpoint{2.804915in}{0.588358in}}%
\pgfpathlineto{\pgfqpoint{2.809144in}{0.639605in}}%
\pgfpathlineto{\pgfqpoint{2.810201in}{0.624963in}}%
\pgfpathlineto{\pgfqpoint{2.811258in}{0.632867in}}%
\pgfpathlineto{\pgfqpoint{2.812315in}{0.657794in}}%
\pgfpathlineto{\pgfqpoint{2.814429in}{0.641252in}}%
\pgfpathlineto{\pgfqpoint{2.815486in}{0.675906in}}%
\pgfpathlineto{\pgfqpoint{2.816543in}{0.648345in}}%
\pgfpathlineto{\pgfqpoint{2.818658in}{0.676692in}}%
\pgfpathlineto{\pgfqpoint{2.819715in}{0.665925in}}%
\pgfpathlineto{\pgfqpoint{2.820772in}{0.671853in}}%
\pgfpathlineto{\pgfqpoint{2.822886in}{0.699212in}}%
\pgfpathlineto{\pgfqpoint{2.823943in}{0.694931in}}%
\pgfpathlineto{\pgfqpoint{2.826057in}{0.717274in}}%
\pgfpathlineto{\pgfqpoint{2.827114in}{0.707724in}}%
\pgfpathlineto{\pgfqpoint{2.828171in}{0.713879in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{0.739566in}}%
\pgfpathlineto{\pgfqpoint{2.830285in}{0.735716in}}%
\pgfpathlineto{\pgfqpoint{2.832400in}{0.750915in}}%
\pgfpathlineto{\pgfqpoint{2.833457in}{0.747115in}}%
\pgfpathlineto{\pgfqpoint{2.834514in}{0.766545in}}%
\pgfpathlineto{\pgfqpoint{2.835571in}{0.755551in}}%
\pgfpathlineto{\pgfqpoint{2.836628in}{0.782353in}}%
\pgfpathlineto{\pgfqpoint{2.837685in}{0.770244in}}%
\pgfpathlineto{\pgfqpoint{2.838742in}{0.793524in}}%
\pgfpathlineto{\pgfqpoint{2.839799in}{0.784025in}}%
\pgfpathlineto{\pgfqpoint{2.840856in}{0.797071in}}%
\pgfpathlineto{\pgfqpoint{2.841913in}{0.795475in}}%
\pgfpathlineto{\pgfqpoint{2.842970in}{0.801048in}}%
\pgfpathlineto{\pgfqpoint{2.846142in}{0.833321in}}%
\pgfpathlineto{\pgfqpoint{2.847199in}{0.829775in}}%
\pgfpathlineto{\pgfqpoint{2.849313in}{0.844569in}}%
\pgfpathlineto{\pgfqpoint{2.850370in}{0.843201in}}%
\pgfpathlineto{\pgfqpoint{2.852484in}{0.859946in}}%
\pgfpathlineto{\pgfqpoint{2.853541in}{0.854297in}}%
\pgfpathlineto{\pgfqpoint{2.856712in}{0.884392in}}%
\pgfpathlineto{\pgfqpoint{2.857770in}{0.878844in}}%
\pgfpathlineto{\pgfqpoint{2.858827in}{0.885025in}}%
\pgfpathlineto{\pgfqpoint{2.861998in}{0.916032in}}%
\pgfpathlineto{\pgfqpoint{2.867283in}{0.941415in}}%
\pgfpathlineto{\pgfqpoint{2.868340in}{0.942504in}}%
\pgfpathlineto{\pgfqpoint{2.869397in}{0.940351in}}%
\pgfpathlineto{\pgfqpoint{2.871512in}{0.972700in}}%
\pgfpathlineto{\pgfqpoint{2.872569in}{0.972573in}}%
\pgfpathlineto{\pgfqpoint{2.874683in}{0.982174in}}%
\pgfpathlineto{\pgfqpoint{2.875740in}{0.976703in}}%
\pgfpathlineto{\pgfqpoint{2.878911in}{1.010471in}}%
\pgfpathlineto{\pgfqpoint{2.879968in}{1.003276in}}%
\pgfpathlineto{\pgfqpoint{2.883140in}{1.034080in}}%
\pgfpathlineto{\pgfqpoint{2.884197in}{1.041579in}}%
\pgfpathlineto{\pgfqpoint{2.885254in}{1.028127in}}%
\pgfpathlineto{\pgfqpoint{2.888425in}{1.049305in}}%
\pgfpathlineto{\pgfqpoint{2.889482in}{1.057842in}}%
\pgfpathlineto{\pgfqpoint{2.890539in}{1.075499in}}%
\pgfpathlineto{\pgfqpoint{2.891596in}{1.066632in}}%
\pgfpathlineto{\pgfqpoint{2.892653in}{1.085606in}}%
\pgfpathlineto{\pgfqpoint{2.893710in}{1.082896in}}%
\pgfpathlineto{\pgfqpoint{2.894767in}{1.086620in}}%
\pgfpathlineto{\pgfqpoint{2.896882in}{1.109368in}}%
\pgfpathlineto{\pgfqpoint{2.897939in}{1.105087in}}%
\pgfpathlineto{\pgfqpoint{2.898996in}{1.106886in}}%
\pgfpathlineto{\pgfqpoint{2.903224in}{1.142072in}}%
\pgfpathlineto{\pgfqpoint{2.904281in}{1.139666in}}%
\pgfpathlineto{\pgfqpoint{2.906395in}{1.159704in}}%
\pgfpathlineto{\pgfqpoint{2.911681in}{1.188253in}}%
\pgfpathlineto{\pgfqpoint{2.914852in}{1.210368in}}%
\pgfpathlineto{\pgfqpoint{2.915909in}{1.213079in}}%
\pgfpathlineto{\pgfqpoint{2.919080in}{1.231217in}}%
\pgfpathlineto{\pgfqpoint{2.931765in}{1.304706in}}%
\pgfpathlineto{\pgfqpoint{2.932822in}{0.483608in}}%
\pgfpathlineto{\pgfqpoint{2.933879in}{0.490347in}}%
\pgfpathlineto{\pgfqpoint{2.937051in}{0.508814in}}%
\pgfpathlineto{\pgfqpoint{2.939165in}{0.527484in}}%
\pgfpathlineto{\pgfqpoint{2.940222in}{0.529232in}}%
\pgfpathlineto{\pgfqpoint{2.943393in}{0.551119in}}%
\pgfpathlineto{\pgfqpoint{2.945507in}{0.565989in}}%
\pgfpathlineto{\pgfqpoint{2.976163in}{0.763556in}}%
\pgfpathlineto{\pgfqpoint{2.977220in}{0.767483in}}%
\pgfpathlineto{\pgfqpoint{2.983562in}{0.811637in}}%
\pgfpathlineto{\pgfqpoint{2.990962in}{0.858603in}}%
\pgfpathlineto{\pgfqpoint{3.059672in}{1.303363in}}%
\pgfpathlineto{\pgfqpoint{3.060729in}{0.481835in}}%
\pgfpathlineto{\pgfqpoint{3.061786in}{0.488447in}}%
\pgfpathlineto{\pgfqpoint{3.067072in}{0.524875in}}%
\pgfpathlineto{\pgfqpoint{3.072357in}{0.562417in}}%
\pgfpathlineto{\pgfqpoint{3.075529in}{0.582303in}}%
\pgfpathlineto{\pgfqpoint{3.087156in}{0.662607in}}%
\pgfpathlineto{\pgfqpoint{3.092442in}{0.697641in}}%
\pgfpathlineto{\pgfqpoint{3.106184in}{0.791650in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{0.914461in}}%
\pgfpathlineto{\pgfqpoint{3.140011in}{1.022554in}}%
\pgfpathlineto{\pgfqpoint{3.151638in}{1.101160in}}%
\pgfpathlineto{\pgfqpoint{3.166438in}{1.202414in}}%
\pgfpathlineto{\pgfqpoint{3.181237in}{1.303389in}}%
\pgfpathlineto{\pgfqpoint{3.182294in}{0.481632in}}%
\pgfpathlineto{\pgfqpoint{3.183351in}{0.488827in}}%
\pgfpathlineto{\pgfqpoint{3.241490in}{0.896222in}}%
\pgfpathlineto{\pgfqpoint{3.276374in}{1.140071in}}%
\pgfpathlineto{\pgfqpoint{3.299630in}{1.302831in}}%
\pgfpathlineto{\pgfqpoint{3.300687in}{0.481683in}}%
\pgfpathlineto{\pgfqpoint{3.301744in}{0.489156in}}%
\pgfpathlineto{\pgfqpoint{3.317600in}{0.600137in}}%
\pgfpathlineto{\pgfqpoint{3.412738in}{1.266403in}}%
\pgfpathlineto{\pgfqpoint{3.413795in}{1.265821in}}%
\pgfpathlineto{\pgfqpoint{3.414852in}{1.271774in}}%
\pgfpathlineto{\pgfqpoint{3.416966in}{1.295206in}}%
\pgfpathlineto{\pgfqpoint{3.418023in}{1.295536in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{0.491588in}}%
\pgfpathlineto{\pgfqpoint{3.420137in}{0.496883in}}%
\pgfpathlineto{\pgfqpoint{3.424366in}{0.523887in}}%
\pgfpathlineto{\pgfqpoint{3.428594in}{0.560137in}}%
\pgfpathlineto{\pgfqpoint{3.429651in}{0.563532in}}%
\pgfpathlineto{\pgfqpoint{3.432822in}{0.588282in}}%
\pgfpathlineto{\pgfqpoint{3.433879in}{0.593703in}}%
\pgfpathlineto{\pgfqpoint{3.435994in}{0.606698in}}%
\pgfpathlineto{\pgfqpoint{3.446564in}{0.683835in}}%
\pgfpathlineto{\pgfqpoint{3.449736in}{0.710637in}}%
\pgfpathlineto{\pgfqpoint{3.450793in}{0.711625in}}%
\pgfpathlineto{\pgfqpoint{3.451850in}{0.728952in}}%
\pgfpathlineto{\pgfqpoint{3.452907in}{0.728598in}}%
\pgfpathlineto{\pgfqpoint{3.461364in}{0.794538in}}%
\pgfpathlineto{\pgfqpoint{3.462421in}{0.795728in}}%
\pgfpathlineto{\pgfqpoint{3.465592in}{0.827875in}}%
\pgfpathlineto{\pgfqpoint{3.466649in}{0.826254in}}%
\pgfpathlineto{\pgfqpoint{3.469820in}{0.856602in}}%
\pgfpathlineto{\pgfqpoint{3.470877in}{0.858932in}}%
\pgfpathlineto{\pgfqpoint{3.472992in}{0.877602in}}%
\pgfpathlineto{\pgfqpoint{3.480391in}{0.927811in}}%
\pgfpathlineto{\pgfqpoint{3.483562in}{0.957931in}}%
\pgfpathlineto{\pgfqpoint{3.485677in}{0.967203in}}%
\pgfpathlineto{\pgfqpoint{3.486734in}{0.972497in}}%
\pgfpathlineto{\pgfqpoint{3.488848in}{0.989850in}}%
\pgfpathlineto{\pgfqpoint{3.490962in}{1.003834in}}%
\pgfpathlineto{\pgfqpoint{3.496247in}{1.044593in}}%
\pgfpathlineto{\pgfqpoint{3.498362in}{1.053586in}}%
\pgfpathlineto{\pgfqpoint{3.499419in}{1.054980in}}%
\pgfpathlineto{\pgfqpoint{3.501533in}{1.085024in}}%
\pgfpathlineto{\pgfqpoint{3.502590in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{3.504704in}{1.110457in}}%
\pgfpathlineto{\pgfqpoint{3.505761in}{1.102832in}}%
\pgfpathlineto{\pgfqpoint{3.508932in}{1.144504in}}%
\pgfpathlineto{\pgfqpoint{3.509989in}{1.140527in}}%
\pgfpathlineto{\pgfqpoint{3.511047in}{1.153700in}}%
\pgfpathlineto{\pgfqpoint{3.512104in}{1.142326in}}%
\pgfpathlineto{\pgfqpoint{3.514218in}{1.174422in}}%
\pgfpathlineto{\pgfqpoint{3.515275in}{1.175967in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{1.193750in}}%
\pgfpathlineto{\pgfqpoint{3.520560in}{1.226581in}}%
\pgfpathlineto{\pgfqpoint{3.521617in}{1.218880in}}%
\pgfpathlineto{\pgfqpoint{3.522674in}{1.219893in}}%
\pgfpathlineto{\pgfqpoint{3.523732in}{1.223136in}}%
\pgfpathlineto{\pgfqpoint{3.524789in}{1.232863in}}%
\pgfpathlineto{\pgfqpoint{3.526903in}{1.273572in}}%
\pgfpathlineto{\pgfqpoint{3.527960in}{1.252319in}}%
\pgfpathlineto{\pgfqpoint{3.529017in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{3.530074in}{1.276840in}}%
\pgfpathlineto{\pgfqpoint{3.531131in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{3.532188in}{0.482975in}}%
\pgfpathlineto{\pgfqpoint{3.533245in}{0.512031in}}%
\pgfpathlineto{\pgfqpoint{3.534302in}{0.515248in}}%
\pgfpathlineto{\pgfqpoint{3.535359in}{0.505445in}}%
\pgfpathlineto{\pgfqpoint{3.538531in}{0.548865in}}%
\pgfpathlineto{\pgfqpoint{3.541702in}{0.578250in}}%
\pgfpathlineto{\pgfqpoint{3.542759in}{0.566420in}}%
\pgfpathlineto{\pgfqpoint{3.543816in}{0.571005in}}%
\pgfpathlineto{\pgfqpoint{3.544873in}{0.591043in}}%
\pgfpathlineto{\pgfqpoint{3.545930in}{0.583975in}}%
\pgfpathlineto{\pgfqpoint{3.546987in}{0.617009in}}%
\pgfpathlineto{\pgfqpoint{3.548044in}{0.608801in}}%
\pgfpathlineto{\pgfqpoint{3.551216in}{0.624988in}}%
\pgfpathlineto{\pgfqpoint{3.552273in}{0.641024in}}%
\pgfpathlineto{\pgfqpoint{3.553330in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{3.554387in}{0.668636in}}%
\pgfpathlineto{\pgfqpoint{3.555444in}{0.653816in}}%
\pgfpathlineto{\pgfqpoint{3.556501in}{0.661391in}}%
\pgfpathlineto{\pgfqpoint{3.558615in}{0.694779in}}%
\pgfpathlineto{\pgfqpoint{3.559672in}{0.685558in}}%
\pgfpathlineto{\pgfqpoint{3.561786in}{0.723176in}}%
\pgfpathlineto{\pgfqpoint{3.563901in}{0.729459in}}%
\pgfpathlineto{\pgfqpoint{3.566015in}{0.756590in}}%
\pgfpathlineto{\pgfqpoint{3.567072in}{0.741770in}}%
\pgfpathlineto{\pgfqpoint{3.569186in}{0.776982in}}%
\pgfpathlineto{\pgfqpoint{3.570243in}{0.778274in}}%
\pgfpathlineto{\pgfqpoint{3.571300in}{0.775234in}}%
\pgfpathlineto{\pgfqpoint{3.573414in}{0.797654in}}%
\pgfpathlineto{\pgfqpoint{3.574471in}{0.793296in}}%
\pgfpathlineto{\pgfqpoint{3.577643in}{0.844569in}}%
\pgfpathlineto{\pgfqpoint{3.578700in}{0.840415in}}%
\pgfpathlineto{\pgfqpoint{3.580814in}{0.856197in}}%
\pgfpathlineto{\pgfqpoint{3.581871in}{0.855563in}}%
\pgfpathlineto{\pgfqpoint{3.593499in}{0.950458in}}%
\pgfpathlineto{\pgfqpoint{3.594556in}{0.946684in}}%
\pgfpathlineto{\pgfqpoint{3.598784in}{0.996614in}}%
\pgfpathlineto{\pgfqpoint{3.599841in}{0.997906in}}%
\pgfpathlineto{\pgfqpoint{3.600899in}{0.991750in}}%
\pgfpathlineto{\pgfqpoint{3.604070in}{1.023491in}}%
\pgfpathlineto{\pgfqpoint{3.607241in}{1.053510in}}%
\pgfpathlineto{\pgfqpoint{3.608298in}{1.052902in}}%
\pgfpathlineto{\pgfqpoint{3.609355in}{1.053713in}}%
\pgfpathlineto{\pgfqpoint{3.611469in}{1.089102in}}%
\pgfpathlineto{\pgfqpoint{3.612526in}{1.078057in}}%
\pgfpathlineto{\pgfqpoint{3.617812in}{1.131306in}}%
\pgfpathlineto{\pgfqpoint{3.627326in}{1.202971in}}%
\pgfpathlineto{\pgfqpoint{3.628383in}{1.199222in}}%
\pgfpathlineto{\pgfqpoint{3.629440in}{1.216828in}}%
\pgfpathlineto{\pgfqpoint{3.630497in}{1.215105in}}%
\pgfpathlineto{\pgfqpoint{3.631554in}{1.236638in}}%
\pgfpathlineto{\pgfqpoint{3.632611in}{1.233345in}}%
\pgfpathlineto{\pgfqpoint{3.634725in}{1.256017in}}%
\pgfpathlineto{\pgfqpoint{3.635782in}{1.267999in}}%
\pgfpathlineto{\pgfqpoint{3.636839in}{1.259690in}}%
\pgfpathlineto{\pgfqpoint{3.638953in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{3.640011in}{1.289354in}}%
\pgfpathlineto{\pgfqpoint{3.641068in}{0.491436in}}%
\pgfpathlineto{\pgfqpoint{3.642125in}{0.492145in}}%
\pgfpathlineto{\pgfqpoint{3.644239in}{0.524013in}}%
\pgfpathlineto{\pgfqpoint{3.645296in}{0.520999in}}%
\pgfpathlineto{\pgfqpoint{3.647410in}{0.533868in}}%
\pgfpathlineto{\pgfqpoint{3.648467in}{0.542253in}}%
\pgfpathlineto{\pgfqpoint{3.649524in}{0.563431in}}%
\pgfpathlineto{\pgfqpoint{3.650581in}{0.557047in}}%
\pgfpathlineto{\pgfqpoint{3.653753in}{0.595856in}}%
\pgfpathlineto{\pgfqpoint{3.654810in}{0.594589in}}%
\pgfpathlineto{\pgfqpoint{3.656924in}{0.612043in}}%
\pgfpathlineto{\pgfqpoint{3.657981in}{0.622582in}}%
\pgfpathlineto{\pgfqpoint{3.659038in}{0.620960in}}%
\pgfpathlineto{\pgfqpoint{3.661152in}{0.643202in}}%
\pgfpathlineto{\pgfqpoint{3.662209in}{0.644849in}}%
\pgfpathlineto{\pgfqpoint{3.666438in}{0.682239in}}%
\pgfpathlineto{\pgfqpoint{3.667495in}{0.811004in}}%
\pgfpathlineto{\pgfqpoint{3.668552in}{0.645710in}}%
\pgfpathlineto{\pgfqpoint{3.669609in}{0.662657in}}%
\pgfpathlineto{\pgfqpoint{3.671723in}{0.828660in}}%
\pgfpathlineto{\pgfqpoint{3.672780in}{0.746609in}}%
\pgfpathlineto{\pgfqpoint{3.674894in}{0.766697in}}%
\pgfpathlineto{\pgfqpoint{3.675951in}{0.758642in}}%
\pgfpathlineto{\pgfqpoint{3.677008in}{0.792638in}}%
\pgfpathlineto{\pgfqpoint{3.678066in}{0.872080in}}%
\pgfpathlineto{\pgfqpoint{3.679123in}{0.720111in}}%
\pgfpathlineto{\pgfqpoint{3.680180in}{0.739718in}}%
\pgfpathlineto{\pgfqpoint{3.681237in}{0.856754in}}%
\pgfpathlineto{\pgfqpoint{3.682294in}{0.738199in}}%
\pgfpathlineto{\pgfqpoint{3.684408in}{0.805000in}}%
\pgfpathlineto{\pgfqpoint{3.685465in}{0.753651in}}%
\pgfpathlineto{\pgfqpoint{3.686522in}{0.933840in}}%
\pgfpathlineto{\pgfqpoint{3.687579in}{0.767964in}}%
\pgfpathlineto{\pgfqpoint{3.689693in}{0.936829in}}%
\pgfpathlineto{\pgfqpoint{3.691808in}{0.853359in}}%
\pgfpathlineto{\pgfqpoint{3.692865in}{0.854702in}}%
\pgfpathlineto{\pgfqpoint{3.693922in}{0.926469in}}%
\pgfpathlineto{\pgfqpoint{3.694979in}{0.845886in}}%
\pgfpathlineto{\pgfqpoint{3.696036in}{0.950965in}}%
\pgfpathlineto{\pgfqpoint{3.697093in}{0.814880in}}%
\pgfpathlineto{\pgfqpoint{3.699207in}{0.983086in}}%
\pgfpathlineto{\pgfqpoint{3.700264in}{0.838667in}}%
\pgfpathlineto{\pgfqpoint{3.701321in}{0.881605in}}%
\pgfpathlineto{\pgfqpoint{3.702378in}{0.993777in}}%
\pgfpathlineto{\pgfqpoint{3.703436in}{0.924239in}}%
\pgfpathlineto{\pgfqpoint{3.704493in}{0.946658in}}%
\pgfpathlineto{\pgfqpoint{3.705550in}{0.877982in}}%
\pgfpathlineto{\pgfqpoint{3.708721in}{1.023719in}}%
\pgfpathlineto{\pgfqpoint{3.709778in}{1.030762in}}%
\pgfpathlineto{\pgfqpoint{3.710835in}{0.944986in}}%
\pgfpathlineto{\pgfqpoint{3.711892in}{0.998868in}}%
\pgfpathlineto{\pgfqpoint{3.712949in}{0.960161in}}%
\pgfpathlineto{\pgfqpoint{3.715063in}{1.068178in}}%
\pgfpathlineto{\pgfqpoint{3.716121in}{0.975233in}}%
\pgfpathlineto{\pgfqpoint{3.717178in}{1.065898in}}%
\pgfpathlineto{\pgfqpoint{3.718235in}{0.986557in}}%
\pgfpathlineto{\pgfqpoint{3.719292in}{0.997196in}}%
\pgfpathlineto{\pgfqpoint{3.721406in}{1.106936in}}%
\pgfpathlineto{\pgfqpoint{3.722463in}{0.994359in}}%
\pgfpathlineto{\pgfqpoint{3.723520in}{1.027469in}}%
\pgfpathlineto{\pgfqpoint{3.724577in}{1.154536in}}%
\pgfpathlineto{\pgfqpoint{3.725634in}{1.021364in}}%
\pgfpathlineto{\pgfqpoint{3.726691in}{1.144783in}}%
\pgfpathlineto{\pgfqpoint{3.728805in}{1.028457in}}%
\pgfpathlineto{\pgfqpoint{3.729863in}{1.102858in}}%
\pgfpathlineto{\pgfqpoint{3.730920in}{1.039020in}}%
\pgfpathlineto{\pgfqpoint{3.731977in}{1.147873in}}%
\pgfpathlineto{\pgfqpoint{3.733034in}{1.089381in}}%
\pgfpathlineto{\pgfqpoint{3.734091in}{1.196511in}}%
\pgfpathlineto{\pgfqpoint{3.735148in}{1.073042in}}%
\pgfpathlineto{\pgfqpoint{3.736205in}{1.188329in}}%
\pgfpathlineto{\pgfqpoint{3.737262in}{1.129381in}}%
\pgfpathlineto{\pgfqpoint{3.738319in}{1.229063in}}%
\pgfpathlineto{\pgfqpoint{3.739376in}{1.098222in}}%
\pgfpathlineto{\pgfqpoint{3.743605in}{1.244567in}}%
\pgfpathlineto{\pgfqpoint{3.744662in}{1.173180in}}%
\pgfpathlineto{\pgfqpoint{3.745719in}{1.173763in}}%
\pgfpathlineto{\pgfqpoint{3.746776in}{1.277727in}}%
\pgfpathlineto{\pgfqpoint{3.747833in}{1.125100in}}%
\pgfpathlineto{\pgfqpoint{3.748890in}{1.139134in}}%
\pgfpathlineto{\pgfqpoint{3.749947in}{0.537034in}}%
\pgfpathlineto{\pgfqpoint{3.751004in}{0.554767in}}%
\pgfpathlineto{\pgfqpoint{3.752061in}{0.552563in}}%
\pgfpathlineto{\pgfqpoint{3.753118in}{0.526825in}}%
\pgfpathlineto{\pgfqpoint{3.754175in}{0.562544in}}%
\pgfpathlineto{\pgfqpoint{3.755233in}{0.537136in}}%
\pgfpathlineto{\pgfqpoint{3.760518in}{0.605558in}}%
\pgfpathlineto{\pgfqpoint{3.761575in}{0.562088in}}%
\pgfpathlineto{\pgfqpoint{3.763689in}{0.586154in}}%
\pgfpathlineto{\pgfqpoint{3.764746in}{0.588307in}}%
\pgfpathlineto{\pgfqpoint{3.765803in}{0.586736in}}%
\pgfpathlineto{\pgfqpoint{3.766860in}{0.631499in}}%
\pgfpathlineto{\pgfqpoint{3.767918in}{0.621163in}}%
\pgfpathlineto{\pgfqpoint{3.768975in}{0.655539in}}%
\pgfpathlineto{\pgfqpoint{3.770032in}{0.650093in}}%
\pgfpathlineto{\pgfqpoint{3.771089in}{0.615894in}}%
\pgfpathlineto{\pgfqpoint{3.773203in}{0.666685in}}%
\pgfpathlineto{\pgfqpoint{3.774260in}{0.659795in}}%
\pgfpathlineto{\pgfqpoint{3.775317in}{0.639782in}}%
\pgfpathlineto{\pgfqpoint{3.777431in}{0.699668in}}%
\pgfpathlineto{\pgfqpoint{3.778488in}{0.686622in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{0.686976in}}%
\pgfpathlineto{\pgfqpoint{3.780603in}{0.707622in}}%
\pgfpathlineto{\pgfqpoint{3.781660in}{0.677781in}}%
\pgfpathlineto{\pgfqpoint{3.782717in}{0.737996in}}%
\pgfpathlineto{\pgfqpoint{3.783774in}{0.705241in}}%
\pgfpathlineto{\pgfqpoint{3.784831in}{0.726216in}}%
\pgfpathlineto{\pgfqpoint{3.786945in}{0.710206in}}%
\pgfpathlineto{\pgfqpoint{3.790116in}{0.780073in}}%
\pgfpathlineto{\pgfqpoint{3.792230in}{0.754183in}}%
\pgfpathlineto{\pgfqpoint{3.794345in}{0.802568in}}%
\pgfpathlineto{\pgfqpoint{3.795402in}{0.762822in}}%
\pgfpathlineto{\pgfqpoint{3.796459in}{0.823974in}}%
\pgfpathlineto{\pgfqpoint{3.797516in}{0.786887in}}%
\pgfpathlineto{\pgfqpoint{3.798573in}{0.809408in}}%
\pgfpathlineto{\pgfqpoint{3.799630in}{0.788255in}}%
\pgfpathlineto{\pgfqpoint{3.800687in}{0.834867in}}%
\pgfpathlineto{\pgfqpoint{3.801744in}{0.817995in}}%
\pgfpathlineto{\pgfqpoint{3.802801in}{0.818781in}}%
\pgfpathlineto{\pgfqpoint{3.803858in}{0.872080in}}%
\pgfpathlineto{\pgfqpoint{3.804915in}{0.857261in}}%
\pgfpathlineto{\pgfqpoint{3.805973in}{0.826532in}}%
\pgfpathlineto{\pgfqpoint{3.810201in}{0.900908in}}%
\pgfpathlineto{\pgfqpoint{3.811258in}{0.884923in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{0.924163in}}%
\pgfpathlineto{\pgfqpoint{3.813372in}{0.923302in}}%
\pgfpathlineto{\pgfqpoint{3.814429in}{0.884240in}}%
\pgfpathlineto{\pgfqpoint{3.816543in}{0.952384in}}%
\pgfpathlineto{\pgfqpoint{3.817600in}{0.907672in}}%
\pgfpathlineto{\pgfqpoint{3.819715in}{0.966114in}}%
\pgfpathlineto{\pgfqpoint{3.820772in}{0.955069in}}%
\pgfpathlineto{\pgfqpoint{3.822886in}{0.962212in}}%
\pgfpathlineto{\pgfqpoint{3.825000in}{0.986886in}}%
\pgfpathlineto{\pgfqpoint{3.826057in}{0.957754in}}%
\pgfpathlineto{\pgfqpoint{3.828171in}{1.010901in}}%
\pgfpathlineto{\pgfqpoint{3.829228in}{0.991446in}}%
\pgfpathlineto{\pgfqpoint{3.835571in}{1.038235in}}%
\pgfpathlineto{\pgfqpoint{3.838742in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{3.841913in}{1.080135in}}%
\pgfpathlineto{\pgfqpoint{3.844027in}{1.002440in}}%
\pgfpathlineto{\pgfqpoint{3.845085in}{1.006417in}}%
\pgfpathlineto{\pgfqpoint{3.846142in}{1.107798in}}%
\pgfpathlineto{\pgfqpoint{3.847199in}{1.011687in}}%
\pgfpathlineto{\pgfqpoint{3.849313in}{1.169178in}}%
\pgfpathlineto{\pgfqpoint{3.850370in}{1.118082in}}%
\pgfpathlineto{\pgfqpoint{3.851427in}{1.173180in}}%
\pgfpathlineto{\pgfqpoint{3.853541in}{1.121654in}}%
\pgfpathlineto{\pgfqpoint{3.854598in}{1.088241in}}%
\pgfpathlineto{\pgfqpoint{3.856712in}{1.202389in}}%
\pgfpathlineto{\pgfqpoint{3.857770in}{1.174320in}}%
\pgfpathlineto{\pgfqpoint{3.858827in}{1.178019in}}%
\pgfpathlineto{\pgfqpoint{3.860941in}{1.226530in}}%
\pgfpathlineto{\pgfqpoint{3.861998in}{1.221362in}}%
\pgfpathlineto{\pgfqpoint{3.863055in}{1.108507in}}%
\pgfpathlineto{\pgfqpoint{3.864112in}{1.231977in}}%
\pgfpathlineto{\pgfqpoint{3.866226in}{1.121502in}}%
\pgfpathlineto{\pgfqpoint{3.867283in}{1.156892in}}%
\pgfpathlineto{\pgfqpoint{3.868340in}{1.154814in}}%
\pgfpathlineto{\pgfqpoint{3.870455in}{1.225948in}}%
\pgfpathlineto{\pgfqpoint{3.871512in}{1.274104in}}%
\pgfpathlineto{\pgfqpoint{3.872569in}{1.252116in}}%
\pgfpathlineto{\pgfqpoint{3.873626in}{1.269038in}}%
\pgfpathlineto{\pgfqpoint{3.874683in}{0.502709in}}%
\pgfpathlineto{\pgfqpoint{3.875740in}{0.626331in}}%
\pgfpathlineto{\pgfqpoint{3.877854in}{0.523203in}}%
\pgfpathlineto{\pgfqpoint{3.878911in}{0.517098in}}%
\pgfpathlineto{\pgfqpoint{3.879968in}{0.484926in}}%
\pgfpathlineto{\pgfqpoint{3.883140in}{0.587699in}}%
\pgfpathlineto{\pgfqpoint{3.884197in}{0.527991in}}%
\pgfpathlineto{\pgfqpoint{3.886311in}{0.633956in}}%
\pgfpathlineto{\pgfqpoint{3.887368in}{0.512563in}}%
\pgfpathlineto{\pgfqpoint{3.889482in}{0.622024in}}%
\pgfpathlineto{\pgfqpoint{3.891596in}{0.527661in}}%
\pgfpathlineto{\pgfqpoint{3.892653in}{0.536882in}}%
\pgfpathlineto{\pgfqpoint{3.893710in}{0.539036in}}%
\pgfpathlineto{\pgfqpoint{3.894767in}{0.615286in}}%
\pgfpathlineto{\pgfqpoint{3.895825in}{0.490372in}}%
\pgfpathlineto{\pgfqpoint{3.896882in}{0.533386in}}%
\pgfpathlineto{\pgfqpoint{3.897939in}{0.530499in}}%
\pgfpathlineto{\pgfqpoint{3.898996in}{0.558972in}}%
\pgfpathlineto{\pgfqpoint{3.900053in}{0.538200in}}%
\pgfpathlineto{\pgfqpoint{3.901110in}{0.615995in}}%
\pgfpathlineto{\pgfqpoint{3.902167in}{0.543621in}}%
\pgfpathlineto{\pgfqpoint{3.904281in}{0.615818in}}%
\pgfpathlineto{\pgfqpoint{3.905338in}{0.576071in}}%
\pgfpathlineto{\pgfqpoint{3.906395in}{0.619998in}}%
\pgfpathlineto{\pgfqpoint{3.908510in}{0.484216in}}%
\pgfpathlineto{\pgfqpoint{3.909567in}{0.548257in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{0.510714in}}%
\pgfpathlineto{\pgfqpoint{3.911681in}{0.612626in}}%
\pgfpathlineto{\pgfqpoint{3.912738in}{0.544406in}}%
\pgfpathlineto{\pgfqpoint{3.913795in}{0.599251in}}%
\pgfpathlineto{\pgfqpoint{3.914852in}{0.502050in}}%
\pgfpathlineto{\pgfqpoint{3.915909in}{0.630511in}}%
\pgfpathlineto{\pgfqpoint{3.918023in}{0.509245in}}%
\pgfpathlineto{\pgfqpoint{3.919080in}{0.577414in}}%
\pgfpathlineto{\pgfqpoint{3.921195in}{0.482038in}}%
\pgfpathlineto{\pgfqpoint{3.922252in}{0.586863in}}%
\pgfpathlineto{\pgfqpoint{3.924366in}{0.526699in}}%
\pgfpathlineto{\pgfqpoint{3.926480in}{0.571410in}}%
\pgfpathlineto{\pgfqpoint{3.927537in}{0.491309in}}%
\pgfpathlineto{\pgfqpoint{3.928594in}{0.649814in}}%
\pgfpathlineto{\pgfqpoint{3.929651in}{0.649535in}}%
\pgfpathlineto{\pgfqpoint{3.931765in}{0.524748in}}%
\pgfpathlineto{\pgfqpoint{3.932822in}{0.644621in}}%
\pgfpathlineto{\pgfqpoint{3.934937in}{0.563811in}}%
\pgfpathlineto{\pgfqpoint{3.935994in}{0.582582in}}%
\pgfpathlineto{\pgfqpoint{3.937051in}{0.652373in}}%
\pgfpathlineto{\pgfqpoint{3.938108in}{0.482190in}}%
\pgfpathlineto{\pgfqpoint{3.941279in}{0.634615in}}%
\pgfpathlineto{\pgfqpoint{3.943393in}{0.593627in}}%
\pgfpathlineto{\pgfqpoint{3.944450in}{0.630941in}}%
\pgfpathlineto{\pgfqpoint{3.946564in}{0.489409in}}%
\pgfpathlineto{\pgfqpoint{3.949736in}{0.664988in}}%
\pgfpathlineto{\pgfqpoint{3.950793in}{0.663468in}}%
\pgfpathlineto{\pgfqpoint{3.951850in}{0.589396in}}%
\pgfpathlineto{\pgfqpoint{3.952907in}{0.651030in}}%
\pgfpathlineto{\pgfqpoint{3.953964in}{0.566952in}}%
\pgfpathlineto{\pgfqpoint{3.955021in}{0.639732in}}%
\pgfpathlineto{\pgfqpoint{3.958192in}{0.578098in}}%
\pgfpathlineto{\pgfqpoint{3.959249in}{0.629421in}}%
\pgfpathlineto{\pgfqpoint{3.962421in}{0.503216in}}%
\pgfpathlineto{\pgfqpoint{3.964535in}{0.581721in}}%
\pgfpathlineto{\pgfqpoint{3.965592in}{0.662277in}}%
\pgfpathlineto{\pgfqpoint{3.967706in}{0.538681in}}%
\pgfpathlineto{\pgfqpoint{3.968763in}{0.501088in}}%
\pgfpathlineto{\pgfqpoint{3.970877in}{0.585976in}}%
\pgfpathlineto{\pgfqpoint{3.971934in}{0.522190in}}%
\pgfpathlineto{\pgfqpoint{3.972992in}{0.626863in}}%
\pgfpathlineto{\pgfqpoint{3.974049in}{0.576173in}}%
\pgfpathlineto{\pgfqpoint{3.975106in}{0.629143in}}%
\pgfpathlineto{\pgfqpoint{3.976163in}{0.539973in}}%
\pgfpathlineto{\pgfqpoint{3.977220in}{0.628864in}}%
\pgfpathlineto{\pgfqpoint{3.978277in}{0.606394in}}%
\pgfpathlineto{\pgfqpoint{3.979334in}{0.622886in}}%
\pgfpathlineto{\pgfqpoint{3.980391in}{0.555426in}}%
\pgfpathlineto{\pgfqpoint{3.981448in}{0.631904in}}%
\pgfpathlineto{\pgfqpoint{3.982505in}{0.510689in}}%
\pgfpathlineto{\pgfqpoint{3.983562in}{0.597680in}}%
\pgfpathlineto{\pgfqpoint{3.985677in}{0.498073in}}%
\pgfpathlineto{\pgfqpoint{3.986734in}{0.661315in}}%
\pgfpathlineto{\pgfqpoint{3.987791in}{0.500378in}}%
\pgfpathlineto{\pgfqpoint{3.988848in}{0.568725in}}%
\pgfpathlineto{\pgfqpoint{3.989905in}{0.484900in}}%
\pgfpathlineto{\pgfqpoint{3.990962in}{0.562696in}}%
\pgfpathlineto{\pgfqpoint{3.992019in}{0.520619in}}%
\pgfpathlineto{\pgfqpoint{3.993076in}{0.524089in}}%
\pgfpathlineto{\pgfqpoint{3.994133in}{0.663569in}}%
\pgfpathlineto{\pgfqpoint{3.995190in}{0.615311in}}%
\pgfpathlineto{\pgfqpoint{3.996247in}{0.659339in}}%
\pgfpathlineto{\pgfqpoint{3.997304in}{0.639833in}}%
\pgfpathlineto{\pgfqpoint{3.998362in}{0.653335in}}%
\pgfpathlineto{\pgfqpoint{3.999419in}{0.506965in}}%
\pgfpathlineto{\pgfqpoint{4.000476in}{0.628991in}}%
\pgfpathlineto{\pgfqpoint{4.001533in}{0.523760in}}%
\pgfpathlineto{\pgfqpoint{4.003647in}{0.610979in}}%
\pgfpathlineto{\pgfqpoint{4.006818in}{0.497617in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{0.483836in}}%
\pgfpathlineto{\pgfqpoint{4.012104in}{0.513070in}}%
\pgfpathlineto{\pgfqpoint{4.014218in}{0.485711in}}%
\pgfpathlineto{\pgfqpoint{4.015275in}{0.497212in}}%
\pgfpathlineto{\pgfqpoint{4.016332in}{0.492855in}}%
\pgfpathlineto{\pgfqpoint{4.017389in}{0.495084in}}%
\pgfpathlineto{\pgfqpoint{4.018446in}{0.482088in}}%
\pgfpathlineto{\pgfqpoint{4.020560in}{0.513019in}}%
\pgfpathlineto{\pgfqpoint{4.021617in}{0.511702in}}%
\pgfpathlineto{\pgfqpoint{4.022674in}{0.483836in}}%
\pgfpathlineto{\pgfqpoint{4.024789in}{0.490017in}}%
\pgfpathlineto{\pgfqpoint{4.025846in}{0.483482in}}%
\pgfpathlineto{\pgfqpoint{4.027960in}{0.489384in}}%
\pgfpathlineto{\pgfqpoint{4.029017in}{0.486040in}}%
\pgfpathlineto{\pgfqpoint{4.031131in}{0.488447in}}%
\pgfpathlineto{\pgfqpoint{4.032188in}{0.509853in}}%
\pgfpathlineto{\pgfqpoint{4.033245in}{0.483431in}}%
\pgfpathlineto{\pgfqpoint{4.036416in}{0.488472in}}%
\pgfpathlineto{\pgfqpoint{4.037474in}{0.483228in}}%
\pgfpathlineto{\pgfqpoint{4.039588in}{0.502000in}}%
\pgfpathlineto{\pgfqpoint{4.040645in}{0.502557in}}%
\pgfpathlineto{\pgfqpoint{4.041702in}{0.481683in}}%
\pgfpathlineto{\pgfqpoint{4.044873in}{0.511145in}}%
\pgfpathlineto{\pgfqpoint{4.045930in}{0.497617in}}%
\pgfpathlineto{\pgfqpoint{4.046987in}{0.506787in}}%
\pgfpathlineto{\pgfqpoint{4.049101in}{0.484318in}}%
\pgfpathlineto{\pgfqpoint{4.050159in}{0.507446in}}%
\pgfpathlineto{\pgfqpoint{4.052273in}{0.484850in}}%
\pgfpathlineto{\pgfqpoint{4.053330in}{0.500100in}}%
\pgfpathlineto{\pgfqpoint{4.054387in}{0.484318in}}%
\pgfpathlineto{\pgfqpoint{4.055444in}{0.509625in}}%
\pgfpathlineto{\pgfqpoint{4.056501in}{0.496047in}}%
\pgfpathlineto{\pgfqpoint{4.057558in}{0.502886in}}%
\pgfpathlineto{\pgfqpoint{4.058615in}{0.484242in}}%
\pgfpathlineto{\pgfqpoint{4.059672in}{0.490093in}}%
\pgfpathlineto{\pgfqpoint{4.060729in}{0.486572in}}%
\pgfpathlineto{\pgfqpoint{4.061786in}{0.488954in}}%
\pgfpathlineto{\pgfqpoint{4.062844in}{0.486370in}}%
\pgfpathlineto{\pgfqpoint{4.063901in}{0.501518in}}%
\pgfpathlineto{\pgfqpoint{4.064958in}{0.497212in}}%
\pgfpathlineto{\pgfqpoint{4.067072in}{0.481556in}}%
\pgfpathlineto{\pgfqpoint{4.068129in}{0.500809in}}%
\pgfpathlineto{\pgfqpoint{4.069186in}{0.488852in}}%
\pgfpathlineto{\pgfqpoint{4.070243in}{0.489840in}}%
\pgfpathlineto{\pgfqpoint{4.071300in}{0.506939in}}%
\pgfpathlineto{\pgfqpoint{4.072357in}{0.499466in}}%
\pgfpathlineto{\pgfqpoint{4.073414in}{0.506686in}}%
\pgfpathlineto{\pgfqpoint{4.075529in}{0.483760in}}%
\pgfpathlineto{\pgfqpoint{4.077643in}{0.507649in}}%
\pgfpathlineto{\pgfqpoint{4.078700in}{0.503165in}}%
\pgfpathlineto{\pgfqpoint{4.079757in}{0.482975in}}%
\pgfpathlineto{\pgfqpoint{4.080814in}{0.510030in}}%
\pgfpathlineto{\pgfqpoint{4.081871in}{0.490727in}}%
\pgfpathlineto{\pgfqpoint{4.083985in}{0.495236in}}%
\pgfpathlineto{\pgfqpoint{4.085042in}{0.482139in}}%
\pgfpathlineto{\pgfqpoint{4.086099in}{0.488447in}}%
\pgfpathlineto{\pgfqpoint{4.087156in}{0.485103in}}%
\pgfpathlineto{\pgfqpoint{4.088214in}{0.506914in}}%
\pgfpathlineto{\pgfqpoint{4.089271in}{0.498022in}}%
\pgfpathlineto{\pgfqpoint{4.092442in}{0.515375in}}%
\pgfpathlineto{\pgfqpoint{4.094556in}{0.489105in}}%
\pgfpathlineto{\pgfqpoint{4.096670in}{0.517427in}}%
\pgfpathlineto{\pgfqpoint{4.097727in}{0.517072in}}%
\pgfpathlineto{\pgfqpoint{4.098784in}{0.491968in}}%
\pgfpathlineto{\pgfqpoint{4.099841in}{0.515856in}}%
\pgfpathlineto{\pgfqpoint{4.100899in}{0.487611in}}%
\pgfpathlineto{\pgfqpoint{4.103013in}{0.526420in}}%
\pgfpathlineto{\pgfqpoint{4.104070in}{0.512209in}}%
\pgfpathlineto{\pgfqpoint{4.105127in}{0.481582in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{0.529739in}}%
\pgfpathlineto{\pgfqpoint{4.108298in}{0.503925in}}%
\pgfpathlineto{\pgfqpoint{4.109355in}{0.523456in}}%
\pgfpathlineto{\pgfqpoint{4.111469in}{0.499314in}}%
\pgfpathlineto{\pgfqpoint{4.113584in}{0.528269in}}%
\pgfpathlineto{\pgfqpoint{4.114641in}{0.529207in}}%
\pgfpathlineto{\pgfqpoint{4.115698in}{0.494248in}}%
\pgfpathlineto{\pgfqpoint{4.116755in}{0.524545in}}%
\pgfpathlineto{\pgfqpoint{4.117812in}{0.502380in}}%
\pgfpathlineto{\pgfqpoint{4.118869in}{0.507395in}}%
\pgfpathlineto{\pgfqpoint{4.119926in}{0.501924in}}%
\pgfpathlineto{\pgfqpoint{4.120983in}{0.508915in}}%
\pgfpathlineto{\pgfqpoint{4.122040in}{0.485610in}}%
\pgfpathlineto{\pgfqpoint{4.123097in}{0.504609in}}%
\pgfpathlineto{\pgfqpoint{4.125211in}{0.501341in}}%
\pgfpathlineto{\pgfqpoint{4.127326in}{0.516591in}}%
\pgfpathlineto{\pgfqpoint{4.128383in}{0.492576in}}%
\pgfpathlineto{\pgfqpoint{4.129440in}{0.500201in}}%
\pgfpathlineto{\pgfqpoint{4.130497in}{0.525001in}}%
\pgfpathlineto{\pgfqpoint{4.131554in}{0.504077in}}%
\pgfpathlineto{\pgfqpoint{4.132611in}{0.510663in}}%
\pgfpathlineto{\pgfqpoint{4.133668in}{0.525280in}}%
\pgfpathlineto{\pgfqpoint{4.134725in}{0.514868in}}%
\pgfpathlineto{\pgfqpoint{4.135782in}{0.518491in}}%
\pgfpathlineto{\pgfqpoint{4.136839in}{0.506585in}}%
\pgfpathlineto{\pgfqpoint{4.137896in}{0.509346in}}%
\pgfpathlineto{\pgfqpoint{4.140011in}{0.482088in}}%
\pgfpathlineto{\pgfqpoint{4.141068in}{0.500252in}}%
\pgfpathlineto{\pgfqpoint{4.142125in}{0.483684in}}%
\pgfpathlineto{\pgfqpoint{4.144239in}{0.515882in}}%
\pgfpathlineto{\pgfqpoint{4.145296in}{0.510207in}}%
\pgfpathlineto{\pgfqpoint{4.146353in}{0.511373in}}%
\pgfpathlineto{\pgfqpoint{4.147410in}{0.516312in}}%
\pgfpathlineto{\pgfqpoint{4.149524in}{0.482696in}}%
\pgfpathlineto{\pgfqpoint{4.150581in}{0.484748in}}%
\pgfpathlineto{\pgfqpoint{4.151638in}{0.512690in}}%
\pgfpathlineto{\pgfqpoint{4.152696in}{0.491436in}}%
\pgfpathlineto{\pgfqpoint{4.153753in}{0.493969in}}%
\pgfpathlineto{\pgfqpoint{4.154810in}{0.493589in}}%
\pgfpathlineto{\pgfqpoint{4.155867in}{0.530752in}}%
\pgfpathlineto{\pgfqpoint{4.156924in}{0.490195in}}%
\pgfpathlineto{\pgfqpoint{4.157981in}{0.496300in}}%
\pgfpathlineto{\pgfqpoint{4.159038in}{0.512614in}}%
\pgfpathlineto{\pgfqpoint{4.161152in}{0.493716in}}%
\pgfpathlineto{\pgfqpoint{4.162209in}{0.497870in}}%
\pgfpathlineto{\pgfqpoint{4.163266in}{0.488270in}}%
\pgfpathlineto{\pgfqpoint{4.165381in}{0.515096in}}%
\pgfpathlineto{\pgfqpoint{4.166438in}{0.528447in}}%
\pgfpathlineto{\pgfqpoint{4.168552in}{0.482544in}}%
\pgfpathlineto{\pgfqpoint{4.169609in}{0.486851in}}%
\pgfpathlineto{\pgfqpoint{4.170666in}{0.529181in}}%
\pgfpathlineto{\pgfqpoint{4.171723in}{0.495565in}}%
\pgfpathlineto{\pgfqpoint{4.172780in}{0.510917in}}%
\pgfpathlineto{\pgfqpoint{4.174894in}{0.483735in}}%
\pgfpathlineto{\pgfqpoint{4.177008in}{0.529789in}}%
\pgfpathlineto{\pgfqpoint{4.178066in}{0.525711in}}%
\pgfpathlineto{\pgfqpoint{4.179123in}{0.491157in}}%
\pgfpathlineto{\pgfqpoint{4.180180in}{0.516946in}}%
\pgfpathlineto{\pgfqpoint{4.181237in}{0.509726in}}%
\pgfpathlineto{\pgfqpoint{4.182294in}{0.493235in}}%
\pgfpathlineto{\pgfqpoint{4.183351in}{0.499492in}}%
\pgfpathlineto{\pgfqpoint{4.184408in}{0.490296in}}%
\pgfpathlineto{\pgfqpoint{4.185465in}{0.490625in}}%
\pgfpathlineto{\pgfqpoint{4.186522in}{0.508206in}}%
\pgfpathlineto{\pgfqpoint{4.187579in}{0.504786in}}%
\pgfpathlineto{\pgfqpoint{4.188636in}{0.522544in}}%
\pgfpathlineto{\pgfqpoint{4.189693in}{0.484875in}}%
\pgfpathlineto{\pgfqpoint{4.190751in}{0.538124in}}%
\pgfpathlineto{\pgfqpoint{4.192865in}{0.505724in}}%
\pgfpathlineto{\pgfqpoint{4.193922in}{0.500834in}}%
\pgfpathlineto{\pgfqpoint{4.194979in}{0.535362in}}%
\pgfpathlineto{\pgfqpoint{4.196036in}{0.523861in}}%
\pgfpathlineto{\pgfqpoint{4.197093in}{0.487282in}}%
\pgfpathlineto{\pgfqpoint{4.198150in}{0.523963in}}%
\pgfpathlineto{\pgfqpoint{4.199207in}{0.508029in}}%
\pgfpathlineto{\pgfqpoint{4.200264in}{0.525635in}}%
\pgfpathlineto{\pgfqpoint{4.201321in}{0.522544in}}%
\pgfpathlineto{\pgfqpoint{4.202378in}{0.510131in}}%
\pgfpathlineto{\pgfqpoint{4.203436in}{0.530803in}}%
\pgfpathlineto{\pgfqpoint{4.204493in}{0.522392in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{0.489637in}}%
\pgfpathlineto{\pgfqpoint{4.206607in}{0.492196in}}%
\pgfpathlineto{\pgfqpoint{4.207664in}{0.506990in}}%
\pgfpathlineto{\pgfqpoint{4.208721in}{0.483558in}}%
\pgfpathlineto{\pgfqpoint{4.210835in}{0.530093in}}%
\pgfpathlineto{\pgfqpoint{4.211892in}{0.483355in}}%
\pgfpathlineto{\pgfqpoint{4.212949in}{0.504685in}}%
\pgfpathlineto{\pgfqpoint{4.214006in}{0.500150in}}%
\pgfpathlineto{\pgfqpoint{4.216121in}{0.505242in}}%
\pgfpathlineto{\pgfqpoint{4.217178in}{0.529080in}}%
\pgfpathlineto{\pgfqpoint{4.218235in}{0.526952in}}%
\pgfpathlineto{\pgfqpoint{4.219292in}{0.529207in}}%
\pgfpathlineto{\pgfqpoint{4.221406in}{0.487206in}}%
\pgfpathlineto{\pgfqpoint{4.222463in}{0.534830in}}%
\pgfpathlineto{\pgfqpoint{4.223520in}{0.485306in}}%
\pgfpathlineto{\pgfqpoint{4.225634in}{0.532981in}}%
\pgfpathlineto{\pgfqpoint{4.226691in}{0.518618in}}%
\pgfpathlineto{\pgfqpoint{4.227748in}{0.530600in}}%
\pgfpathlineto{\pgfqpoint{4.229863in}{0.500353in}}%
\pgfpathlineto{\pgfqpoint{4.230920in}{0.520239in}}%
\pgfpathlineto{\pgfqpoint{4.231977in}{0.519555in}}%
\pgfpathlineto{\pgfqpoint{4.234091in}{0.485686in}}%
\pgfpathlineto{\pgfqpoint{4.235148in}{0.499821in}}%
\pgfpathlineto{\pgfqpoint{4.236205in}{0.482494in}}%
\pgfpathlineto{\pgfqpoint{4.238319in}{0.534374in}}%
\pgfpathlineto{\pgfqpoint{4.239376in}{0.515476in}}%
\pgfpathlineto{\pgfqpoint{4.240433in}{0.521278in}}%
\pgfpathlineto{\pgfqpoint{4.241490in}{0.487611in}}%
\pgfpathlineto{\pgfqpoint{4.242548in}{0.513779in}}%
\pgfpathlineto{\pgfqpoint{4.244662in}{0.484115in}}%
\pgfpathlineto{\pgfqpoint{4.245719in}{0.505952in}}%
\pgfpathlineto{\pgfqpoint{4.246776in}{0.482114in}}%
\pgfpathlineto{\pgfqpoint{4.247833in}{0.525888in}}%
\pgfpathlineto{\pgfqpoint{4.248890in}{0.493336in}}%
\pgfpathlineto{\pgfqpoint{4.251004in}{0.535869in}}%
\pgfpathlineto{\pgfqpoint{4.252061in}{0.493285in}}%
\pgfpathlineto{\pgfqpoint{4.253118in}{0.514767in}}%
\pgfpathlineto{\pgfqpoint{4.254175in}{0.481860in}}%
\pgfpathlineto{\pgfqpoint{4.255233in}{0.486268in}}%
\pgfpathlineto{\pgfqpoint{4.256290in}{0.483583in}}%
\pgfpathlineto{\pgfqpoint{4.258404in}{0.512133in}}%
\pgfpathlineto{\pgfqpoint{4.260518in}{0.494096in}}%
\pgfpathlineto{\pgfqpoint{4.261575in}{0.511778in}}%
\pgfpathlineto{\pgfqpoint{4.262632in}{0.488802in}}%
\pgfpathlineto{\pgfqpoint{4.263689in}{0.498858in}}%
\pgfpathlineto{\pgfqpoint{4.265803in}{0.481759in}}%
\pgfpathlineto{\pgfqpoint{4.266860in}{0.500505in}}%
\pgfpathlineto{\pgfqpoint{4.270032in}{0.481860in}}%
\pgfpathlineto{\pgfqpoint{4.271089in}{0.496021in}}%
\pgfpathlineto{\pgfqpoint{4.272146in}{0.488650in}}%
\pgfpathlineto{\pgfqpoint{4.274260in}{0.504508in}}%
\pgfpathlineto{\pgfqpoint{4.275317in}{0.505242in}}%
\pgfpathlineto{\pgfqpoint{4.276374in}{0.486623in}}%
\pgfpathlineto{\pgfqpoint{4.278488in}{0.508282in}}%
\pgfpathlineto{\pgfqpoint{4.281660in}{0.503064in}}%
\pgfpathlineto{\pgfqpoint{4.283774in}{0.488143in}}%
\pgfpathlineto{\pgfqpoint{4.284831in}{0.502152in}}%
\pgfpathlineto{\pgfqpoint{4.285888in}{0.498326in}}%
\pgfpathlineto{\pgfqpoint{4.286945in}{0.486775in}}%
\pgfpathlineto{\pgfqpoint{4.288002in}{0.491436in}}%
\pgfpathlineto{\pgfqpoint{4.289059in}{0.508738in}}%
\pgfpathlineto{\pgfqpoint{4.290116in}{0.484799in}}%
\pgfpathlineto{\pgfqpoint{4.291173in}{0.489435in}}%
\pgfpathlineto{\pgfqpoint{4.292230in}{0.481658in}}%
\pgfpathlineto{\pgfqpoint{4.294345in}{0.507345in}}%
\pgfpathlineto{\pgfqpoint{4.295402in}{0.501265in}}%
\pgfpathlineto{\pgfqpoint{4.296459in}{0.484343in}}%
\pgfpathlineto{\pgfqpoint{4.297516in}{0.484748in}}%
\pgfpathlineto{\pgfqpoint{4.299630in}{0.490625in}}%
\pgfpathlineto{\pgfqpoint{4.300687in}{0.488371in}}%
\pgfpathlineto{\pgfqpoint{4.301744in}{0.507193in}}%
\pgfpathlineto{\pgfqpoint{4.302801in}{0.499061in}}%
\pgfpathlineto{\pgfqpoint{4.304915in}{0.501974in}}%
\pgfpathlineto{\pgfqpoint{4.305973in}{0.514565in}}%
\pgfpathlineto{\pgfqpoint{4.307030in}{0.492601in}}%
\pgfpathlineto{\pgfqpoint{4.308087in}{0.510815in}}%
\pgfpathlineto{\pgfqpoint{4.309144in}{0.509067in}}%
\pgfpathlineto{\pgfqpoint{4.311258in}{0.492500in}}%
\pgfpathlineto{\pgfqpoint{4.312315in}{0.481784in}}%
\pgfpathlineto{\pgfqpoint{4.315486in}{0.511677in}}%
\pgfpathlineto{\pgfqpoint{4.317600in}{0.486471in}}%
\pgfpathlineto{\pgfqpoint{4.318658in}{0.513982in}}%
\pgfpathlineto{\pgfqpoint{4.320772in}{0.494020in}}%
\pgfpathlineto{\pgfqpoint{4.322886in}{0.483279in}}%
\pgfpathlineto{\pgfqpoint{4.326057in}{0.513678in}}%
\pgfpathlineto{\pgfqpoint{4.328171in}{0.484039in}}%
\pgfpathlineto{\pgfqpoint{4.329228in}{0.484318in}}%
\pgfpathlineto{\pgfqpoint{4.332400in}{0.510689in}}%
\pgfpathlineto{\pgfqpoint{4.333457in}{0.511195in}}%
\pgfpathlineto{\pgfqpoint{4.334514in}{0.491664in}}%
\pgfpathlineto{\pgfqpoint{4.335571in}{0.512234in}}%
\pgfpathlineto{\pgfqpoint{4.338742in}{0.483355in}}%
\pgfpathlineto{\pgfqpoint{4.339799in}{0.485306in}}%
\pgfpathlineto{\pgfqpoint{4.340856in}{0.495185in}}%
\pgfpathlineto{\pgfqpoint{4.341913in}{0.494907in}}%
\pgfpathlineto{\pgfqpoint{4.342970in}{0.482316in}}%
\pgfpathlineto{\pgfqpoint{4.344027in}{0.518694in}}%
\pgfpathlineto{\pgfqpoint{4.345085in}{0.493665in}}%
\pgfpathlineto{\pgfqpoint{4.346142in}{0.553931in}}%
\pgfpathlineto{\pgfqpoint{4.347199in}{0.496553in}}%
\pgfpathlineto{\pgfqpoint{4.348256in}{0.565736in}}%
\pgfpathlineto{\pgfqpoint{4.349313in}{0.498377in}}%
\pgfpathlineto{\pgfqpoint{4.351427in}{0.599580in}}%
\pgfpathlineto{\pgfqpoint{4.354598in}{0.490651in}}%
\pgfpathlineto{\pgfqpoint{4.355655in}{0.501493in}}%
\pgfpathlineto{\pgfqpoint{4.356712in}{0.570068in}}%
\pgfpathlineto{\pgfqpoint{4.357770in}{0.510385in}}%
\pgfpathlineto{\pgfqpoint{4.359884in}{0.520796in}}%
\pgfpathlineto{\pgfqpoint{4.360941in}{0.585394in}}%
\pgfpathlineto{\pgfqpoint{4.361998in}{0.532525in}}%
\pgfpathlineto{\pgfqpoint{4.363055in}{0.564368in}}%
\pgfpathlineto{\pgfqpoint{4.365169in}{0.505293in}}%
\pgfpathlineto{\pgfqpoint{4.366226in}{0.576274in}}%
\pgfpathlineto{\pgfqpoint{4.367283in}{0.558263in}}%
\pgfpathlineto{\pgfqpoint{4.368340in}{0.606825in}}%
\pgfpathlineto{\pgfqpoint{4.369397in}{0.596793in}}%
\pgfpathlineto{\pgfqpoint{4.370455in}{0.497111in}}%
\pgfpathlineto{\pgfqpoint{4.372569in}{0.607433in}}%
\pgfpathlineto{\pgfqpoint{4.373626in}{0.481328in}}%
\pgfpathlineto{\pgfqpoint{4.375740in}{0.536857in}}%
\pgfpathlineto{\pgfqpoint{4.376797in}{0.533032in}}%
\pgfpathlineto{\pgfqpoint{4.377854in}{0.490347in}}%
\pgfpathlineto{\pgfqpoint{4.379968in}{0.572196in}}%
\pgfpathlineto{\pgfqpoint{4.381025in}{0.510359in}}%
\pgfpathlineto{\pgfqpoint{4.382082in}{0.516338in}}%
\pgfpathlineto{\pgfqpoint{4.383140in}{0.510891in}}%
\pgfpathlineto{\pgfqpoint{4.386311in}{0.555502in}}%
\pgfpathlineto{\pgfqpoint{4.387368in}{0.489536in}}%
\pgfpathlineto{\pgfqpoint{4.389482in}{0.577110in}}%
\pgfpathlineto{\pgfqpoint{4.390539in}{0.593373in}}%
\pgfpathlineto{\pgfqpoint{4.391596in}{0.553298in}}%
\pgfpathlineto{\pgfqpoint{4.393710in}{0.592537in}}%
\pgfpathlineto{\pgfqpoint{4.394767in}{0.564621in}}%
\pgfpathlineto{\pgfqpoint{4.396882in}{0.599428in}}%
\pgfpathlineto{\pgfqpoint{4.398996in}{0.493007in}}%
\pgfpathlineto{\pgfqpoint{4.401110in}{0.592411in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{0.498149in}}%
\pgfpathlineto{\pgfqpoint{4.403224in}{0.571841in}}%
\pgfpathlineto{\pgfqpoint{4.404281in}{0.529511in}}%
\pgfpathlineto{\pgfqpoint{4.405338in}{0.600340in}}%
\pgfpathlineto{\pgfqpoint{4.406395in}{0.526825in}}%
\pgfpathlineto{\pgfqpoint{4.407452in}{0.539568in}}%
\pgfpathlineto{\pgfqpoint{4.408510in}{0.503950in}}%
\pgfpathlineto{\pgfqpoint{4.409567in}{0.527763in}}%
\pgfpathlineto{\pgfqpoint{4.410624in}{0.481328in}}%
\pgfpathlineto{\pgfqpoint{4.412738in}{0.575261in}}%
\pgfpathlineto{\pgfqpoint{4.414852in}{0.566926in}}%
\pgfpathlineto{\pgfqpoint{4.415909in}{0.607990in}}%
\pgfpathlineto{\pgfqpoint{4.416966in}{0.487535in}}%
\pgfpathlineto{\pgfqpoint{4.418023in}{0.500378in}}%
\pgfpathlineto{\pgfqpoint{4.419080in}{0.577845in}}%
\pgfpathlineto{\pgfqpoint{4.421195in}{0.531385in}}%
\pgfpathlineto{\pgfqpoint{4.422252in}{0.554539in}}%
\pgfpathlineto{\pgfqpoint{4.424366in}{0.509498in}}%
\pgfpathlineto{\pgfqpoint{4.425423in}{0.555248in}}%
\pgfpathlineto{\pgfqpoint{4.426480in}{0.482620in}}%
\pgfpathlineto{\pgfqpoint{4.427537in}{0.595425in}}%
\pgfpathlineto{\pgfqpoint{4.429651in}{0.481176in}}%
\pgfpathlineto{\pgfqpoint{4.514218in}{0.481759in}}%
\pgfpathlineto{\pgfqpoint{4.515275in}{0.483102in}}%
\pgfpathlineto{\pgfqpoint{4.517389in}{0.481734in}}%
\pgfpathlineto{\pgfqpoint{4.518446in}{0.483127in}}%
\pgfpathlineto{\pgfqpoint{4.519503in}{0.481632in}}%
\pgfpathlineto{\pgfqpoint{4.520560in}{0.483304in}}%
\pgfpathlineto{\pgfqpoint{4.522674in}{0.481278in}}%
\pgfpathlineto{\pgfqpoint{4.523732in}{0.483431in}}%
\pgfpathlineto{\pgfqpoint{4.525846in}{0.481784in}}%
\pgfpathlineto{\pgfqpoint{4.527960in}{0.482646in}}%
\pgfpathlineto{\pgfqpoint{4.532188in}{0.483355in}}%
\pgfpathlineto{\pgfqpoint{4.533245in}{0.482468in}}%
\pgfpathlineto{\pgfqpoint{4.534302in}{0.483380in}}%
\pgfpathlineto{\pgfqpoint{4.536416in}{0.482215in}}%
\pgfpathlineto{\pgfqpoint{4.537474in}{0.484115in}}%
\pgfpathlineto{\pgfqpoint{4.538531in}{0.482038in}}%
\pgfpathlineto{\pgfqpoint{4.540645in}{0.483532in}}%
\pgfpathlineto{\pgfqpoint{4.541702in}{0.483963in}}%
\pgfpathlineto{\pgfqpoint{4.542759in}{0.482063in}}%
\pgfpathlineto{\pgfqpoint{4.543816in}{0.483583in}}%
\pgfpathlineto{\pgfqpoint{4.548044in}{0.481278in}}%
\pgfpathlineto{\pgfqpoint{4.550159in}{0.483279in}}%
\pgfpathlineto{\pgfqpoint{4.551216in}{0.481404in}}%
\pgfpathlineto{\pgfqpoint{4.552273in}{0.484242in}}%
\pgfpathlineto{\pgfqpoint{4.553330in}{0.481582in}}%
\pgfpathlineto{\pgfqpoint{4.555444in}{0.484140in}}%
\pgfpathlineto{\pgfqpoint{4.556501in}{0.481936in}}%
\pgfpathlineto{\pgfqpoint{4.557558in}{0.482544in}}%
\pgfpathlineto{\pgfqpoint{4.558615in}{0.484444in}}%
\pgfpathlineto{\pgfqpoint{4.559672in}{0.481708in}}%
\pgfpathlineto{\pgfqpoint{4.561786in}{0.483938in}}%
\pgfpathlineto{\pgfqpoint{4.563901in}{0.481987in}}%
\pgfpathlineto{\pgfqpoint{4.567072in}{0.482038in}}%
\pgfpathlineto{\pgfqpoint{4.569186in}{0.482924in}}%
\pgfpathlineto{\pgfqpoint{4.571300in}{0.481202in}}%
\pgfpathlineto{\pgfqpoint{4.572357in}{0.482595in}}%
\pgfpathlineto{\pgfqpoint{4.574471in}{0.481328in}}%
\pgfpathlineto{\pgfqpoint{4.575529in}{0.484495in}}%
\pgfpathlineto{\pgfqpoint{4.578700in}{0.481886in}}%
\pgfpathlineto{\pgfqpoint{4.580814in}{0.481303in}}%
\pgfpathlineto{\pgfqpoint{4.582928in}{0.483608in}}%
\pgfpathlineto{\pgfqpoint{4.585042in}{0.481556in}}%
\pgfpathlineto{\pgfqpoint{4.586099in}{0.484571in}}%
\pgfpathlineto{\pgfqpoint{4.587156in}{0.481202in}}%
\pgfpathlineto{\pgfqpoint{4.590328in}{0.483862in}}%
\pgfpathlineto{\pgfqpoint{4.591385in}{0.481278in}}%
\pgfpathlineto{\pgfqpoint{4.594556in}{0.483102in}}%
\pgfpathlineto{\pgfqpoint{4.595613in}{0.481252in}}%
\pgfpathlineto{\pgfqpoint{4.596670in}{0.481759in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{0.872207in}}%
\pgfpathlineto{\pgfqpoint{4.601956in}{0.498124in}}%
\pgfpathlineto{\pgfqpoint{4.603013in}{0.618275in}}%
\pgfpathlineto{\pgfqpoint{4.604070in}{0.492804in}}%
\pgfpathlineto{\pgfqpoint{4.605127in}{0.667623in}}%
\pgfpathlineto{\pgfqpoint{4.606184in}{0.496908in}}%
\pgfpathlineto{\pgfqpoint{4.609355in}{0.611587in}}%
\pgfpathlineto{\pgfqpoint{4.611469in}{0.862251in}}%
\pgfpathlineto{\pgfqpoint{4.613584in}{0.813765in}}%
\pgfpathlineto{\pgfqpoint{4.614641in}{0.796286in}}%
\pgfpathlineto{\pgfqpoint{4.615698in}{0.555882in}}%
\pgfpathlineto{\pgfqpoint{4.617812in}{0.852245in}}%
\pgfpathlineto{\pgfqpoint{4.619926in}{0.647154in}}%
\pgfpathlineto{\pgfqpoint{4.622040in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{4.623097in}{0.846697in}}%
\pgfpathlineto{\pgfqpoint{4.625211in}{0.561809in}}%
\pgfpathlineto{\pgfqpoint{4.626268in}{0.872055in}}%
\pgfpathlineto{\pgfqpoint{4.627326in}{0.739820in}}%
\pgfpathlineto{\pgfqpoint{4.628383in}{0.894195in}}%
\pgfpathlineto{\pgfqpoint{4.630497in}{0.569080in}}%
\pgfpathlineto{\pgfqpoint{4.631554in}{0.534146in}}%
\pgfpathlineto{\pgfqpoint{4.632611in}{0.822175in}}%
\pgfpathlineto{\pgfqpoint{4.633668in}{0.590638in}}%
\pgfpathlineto{\pgfqpoint{4.634725in}{0.822910in}}%
\pgfpathlineto{\pgfqpoint{4.636839in}{0.605584in}}%
\pgfpathlineto{\pgfqpoint{4.637896in}{0.551144in}}%
\pgfpathlineto{\pgfqpoint{4.638953in}{0.704380in}}%
\pgfpathlineto{\pgfqpoint{4.640011in}{0.696679in}}%
\pgfpathlineto{\pgfqpoint{4.641068in}{0.703595in}}%
\pgfpathlineto{\pgfqpoint{4.642125in}{0.823189in}}%
\pgfpathlineto{\pgfqpoint{4.643182in}{0.504381in}}%
\pgfpathlineto{\pgfqpoint{4.645296in}{0.692651in}}%
\pgfpathlineto{\pgfqpoint{4.646353in}{0.509067in}}%
\pgfpathlineto{\pgfqpoint{4.647410in}{0.662733in}}%
\pgfpathlineto{\pgfqpoint{4.648467in}{0.484470in}}%
\pgfpathlineto{\pgfqpoint{4.650581in}{0.693386in}}%
\pgfpathlineto{\pgfqpoint{4.651638in}{0.702683in}}%
\pgfpathlineto{\pgfqpoint{4.652696in}{0.627800in}}%
\pgfpathlineto{\pgfqpoint{4.653753in}{0.889483in}}%
\pgfpathlineto{\pgfqpoint{4.655867in}{0.559783in}}%
\pgfpathlineto{\pgfqpoint{4.656924in}{0.839351in}}%
\pgfpathlineto{\pgfqpoint{4.657981in}{0.749953in}}%
\pgfpathlineto{\pgfqpoint{4.659038in}{0.783847in}}%
\pgfpathlineto{\pgfqpoint{4.660095in}{0.673069in}}%
\pgfpathlineto{\pgfqpoint{4.661152in}{0.772245in}}%
\pgfpathlineto{\pgfqpoint{4.662209in}{0.487358in}}%
\pgfpathlineto{\pgfqpoint{4.663266in}{0.520543in}}%
\pgfpathlineto{\pgfqpoint{4.665381in}{0.698401in}}%
\pgfpathlineto{\pgfqpoint{4.666438in}{0.644443in}}%
\pgfpathlineto{\pgfqpoint{4.667495in}{0.881402in}}%
\pgfpathlineto{\pgfqpoint{4.668552in}{0.662911in}}%
\pgfpathlineto{\pgfqpoint{4.669609in}{0.847153in}}%
\pgfpathlineto{\pgfqpoint{4.671723in}{0.743189in}}%
\pgfpathlineto{\pgfqpoint{4.672780in}{0.728446in}}%
\pgfpathlineto{\pgfqpoint{4.673837in}{0.522722in}}%
\pgfpathlineto{\pgfqpoint{4.674894in}{0.528396in}}%
\pgfpathlineto{\pgfqpoint{4.675951in}{0.667395in}}%
\pgfpathlineto{\pgfqpoint{4.677008in}{0.504204in}}%
\pgfpathlineto{\pgfqpoint{4.679123in}{0.748711in}}%
\pgfpathlineto{\pgfqpoint{4.680180in}{0.873347in}}%
\pgfpathlineto{\pgfqpoint{4.682294in}{0.488244in}}%
\pgfpathlineto{\pgfqpoint{4.683351in}{0.518694in}}%
\pgfpathlineto{\pgfqpoint{4.684408in}{0.870104in}}%
\pgfpathlineto{\pgfqpoint{4.686522in}{0.527991in}}%
\pgfpathlineto{\pgfqpoint{4.687579in}{0.572044in}}%
\pgfpathlineto{\pgfqpoint{4.688636in}{0.852954in}}%
\pgfpathlineto{\pgfqpoint{4.689693in}{0.832334in}}%
\pgfpathlineto{\pgfqpoint{4.690751in}{0.692322in}}%
\pgfpathlineto{\pgfqpoint{4.691808in}{0.874765in}}%
\pgfpathlineto{\pgfqpoint{4.694979in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{4.696036in}{0.827672in}}%
\pgfpathlineto{\pgfqpoint{4.698150in}{0.556768in}}%
\pgfpathlineto{\pgfqpoint{4.699207in}{0.848825in}}%
\pgfpathlineto{\pgfqpoint{4.701321in}{0.645178in}}%
\pgfpathlineto{\pgfqpoint{4.702378in}{0.687255in}}%
\pgfpathlineto{\pgfqpoint{4.703436in}{0.486066in}}%
\pgfpathlineto{\pgfqpoint{4.704493in}{0.853866in}}%
\pgfpathlineto{\pgfqpoint{4.706607in}{0.615995in}}%
\pgfpathlineto{\pgfqpoint{4.707664in}{0.522823in}}%
\pgfpathlineto{\pgfqpoint{4.708721in}{0.603253in}}%
\pgfpathlineto{\pgfqpoint{4.710835in}{0.890066in}}%
\pgfpathlineto{\pgfqpoint{4.711892in}{0.681403in}}%
\pgfpathlineto{\pgfqpoint{4.712949in}{0.855107in}}%
\pgfpathlineto{\pgfqpoint{4.714006in}{0.774094in}}%
\pgfpathlineto{\pgfqpoint{4.715063in}{0.572449in}}%
\pgfpathlineto{\pgfqpoint{4.716121in}{0.606774in}}%
\pgfpathlineto{\pgfqpoint{4.718235in}{0.534653in}}%
\pgfpathlineto{\pgfqpoint{4.719292in}{0.858375in}}%
\pgfpathlineto{\pgfqpoint{4.720349in}{0.716286in}}%
\pgfpathlineto{\pgfqpoint{4.721406in}{0.812676in}}%
\pgfpathlineto{\pgfqpoint{4.722463in}{0.550638in}}%
\pgfpathlineto{\pgfqpoint{4.723520in}{0.801884in}}%
\pgfpathlineto{\pgfqpoint{4.724577in}{0.585191in}}%
\pgfpathlineto{\pgfqpoint{4.725634in}{0.593652in}}%
\pgfpathlineto{\pgfqpoint{4.726691in}{0.532449in}}%
\pgfpathlineto{\pgfqpoint{4.727748in}{0.634285in}}%
\pgfpathlineto{\pgfqpoint{4.728805in}{0.874183in}}%
\pgfpathlineto{\pgfqpoint{4.730920in}{0.570676in}}%
\pgfpathlineto{\pgfqpoint{4.733034in}{0.743594in}}%
\pgfpathlineto{\pgfqpoint{4.734091in}{0.627496in}}%
\pgfpathlineto{\pgfqpoint{4.735148in}{0.830054in}}%
\pgfpathlineto{\pgfqpoint{4.736205in}{0.485052in}}%
\pgfpathlineto{\pgfqpoint{4.739376in}{0.724291in}}%
\pgfpathlineto{\pgfqpoint{4.740433in}{0.771131in}}%
\pgfpathlineto{\pgfqpoint{4.741490in}{0.677426in}}%
\pgfpathlineto{\pgfqpoint{4.742548in}{0.782606in}}%
\pgfpathlineto{\pgfqpoint{4.744662in}{0.622860in}}%
\pgfpathlineto{\pgfqpoint{4.745719in}{0.869749in}}%
\pgfpathlineto{\pgfqpoint{4.746776in}{0.608674in}}%
\pgfpathlineto{\pgfqpoint{4.747833in}{0.662125in}}%
\pgfpathlineto{\pgfqpoint{4.748890in}{0.502278in}}%
\pgfpathlineto{\pgfqpoint{4.749947in}{0.815133in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{0.585394in}}%
\pgfpathlineto{\pgfqpoint{4.752061in}{0.750079in}}%
\pgfpathlineto{\pgfqpoint{4.753118in}{0.508991in}}%
\pgfpathlineto{\pgfqpoint{4.754175in}{0.869369in}}%
\pgfpathlineto{\pgfqpoint{4.755233in}{0.518820in}}%
\pgfpathlineto{\pgfqpoint{4.756290in}{0.774652in}}%
\pgfpathlineto{\pgfqpoint{4.757347in}{0.493919in}}%
\pgfpathlineto{\pgfqpoint{4.758404in}{0.782657in}}%
\pgfpathlineto{\pgfqpoint{4.760518in}{0.524039in}}%
\pgfpathlineto{\pgfqpoint{4.761575in}{0.814829in}}%
\pgfpathlineto{\pgfqpoint{4.763689in}{0.762695in}}%
\pgfpathlineto{\pgfqpoint{4.764746in}{0.789345in}}%
\pgfpathlineto{\pgfqpoint{4.765803in}{0.772423in}}%
\pgfpathlineto{\pgfqpoint{4.766860in}{0.804341in}}%
\pgfpathlineto{\pgfqpoint{4.767918in}{0.753398in}}%
\pgfpathlineto{\pgfqpoint{4.768975in}{0.841909in}}%
\pgfpathlineto{\pgfqpoint{4.770032in}{0.489967in}}%
\pgfpathlineto{\pgfqpoint{4.772146in}{0.785266in}}%
\pgfpathlineto{\pgfqpoint{4.773203in}{0.726292in}}%
\pgfpathlineto{\pgfqpoint{4.774260in}{0.748433in}}%
\pgfpathlineto{\pgfqpoint{4.775317in}{0.515147in}}%
\pgfpathlineto{\pgfqpoint{4.776374in}{0.811257in}}%
\pgfpathlineto{\pgfqpoint{4.778488in}{0.761808in}}%
\pgfpathlineto{\pgfqpoint{4.779545in}{0.617845in}}%
\pgfpathlineto{\pgfqpoint{4.780603in}{0.707040in}}%
\pgfpathlineto{\pgfqpoint{4.782717in}{0.653411in}}%
\pgfpathlineto{\pgfqpoint{4.783774in}{0.659744in}}%
\pgfpathlineto{\pgfqpoint{4.784831in}{0.856045in}}%
\pgfpathlineto{\pgfqpoint{4.786945in}{0.507218in}}%
\pgfpathlineto{\pgfqpoint{4.788002in}{0.494628in}}%
\pgfpathlineto{\pgfqpoint{4.790116in}{0.812625in}}%
\pgfpathlineto{\pgfqpoint{4.791173in}{0.603988in}}%
\pgfpathlineto{\pgfqpoint{4.792230in}{0.879528in}}%
\pgfpathlineto{\pgfqpoint{4.793288in}{0.514489in}}%
\pgfpathlineto{\pgfqpoint{4.794345in}{0.577186in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{0.748027in}}%
\pgfpathlineto{\pgfqpoint{4.797516in}{0.562696in}}%
\pgfpathlineto{\pgfqpoint{4.798573in}{0.782986in}}%
\pgfpathlineto{\pgfqpoint{4.799630in}{0.558465in}}%
\pgfpathlineto{\pgfqpoint{4.801744in}{0.872967in}}%
\pgfpathlineto{\pgfqpoint{4.802801in}{0.651461in}}%
\pgfpathlineto{\pgfqpoint{4.804915in}{0.804569in}}%
\pgfpathlineto{\pgfqpoint{4.805973in}{0.706660in}}%
\pgfpathlineto{\pgfqpoint{4.808087in}{0.481176in}}%
\pgfpathlineto{\pgfqpoint{4.813372in}{0.804341in}}%
\pgfpathlineto{\pgfqpoint{4.814429in}{0.712005in}}%
\pgfpathlineto{\pgfqpoint{4.816543in}{0.825342in}}%
\pgfpathlineto{\pgfqpoint{4.817600in}{0.537161in}}%
\pgfpathlineto{\pgfqpoint{4.819715in}{0.779313in}}%
\pgfpathlineto{\pgfqpoint{4.820772in}{0.650929in}}%
\pgfpathlineto{\pgfqpoint{4.821829in}{0.668357in}}%
\pgfpathlineto{\pgfqpoint{4.822886in}{0.732929in}}%
\pgfpathlineto{\pgfqpoint{4.823943in}{0.595045in}}%
\pgfpathlineto{\pgfqpoint{4.826057in}{0.796767in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{0.517883in}}%
\pgfpathlineto{\pgfqpoint{4.829228in}{0.865392in}}%
\pgfpathlineto{\pgfqpoint{4.831342in}{0.522722in}}%
\pgfpathlineto{\pgfqpoint{4.832400in}{0.849737in}}%
\pgfpathlineto{\pgfqpoint{4.833457in}{0.577617in}}%
\pgfpathlineto{\pgfqpoint{4.835571in}{0.725102in}}%
\pgfpathlineto{\pgfqpoint{4.836628in}{0.584760in}}%
\pgfpathlineto{\pgfqpoint{4.837685in}{0.847938in}}%
\pgfpathlineto{\pgfqpoint{4.838742in}{0.840541in}}%
\pgfpathlineto{\pgfqpoint{4.839799in}{0.867419in}}%
\pgfpathlineto{\pgfqpoint{4.841913in}{0.631448in}}%
\pgfpathlineto{\pgfqpoint{4.842970in}{0.793068in}}%
\pgfpathlineto{\pgfqpoint{4.845085in}{0.672030in}}%
\pgfpathlineto{\pgfqpoint{4.846142in}{0.893207in}}%
\pgfpathlineto{\pgfqpoint{4.847199in}{0.563709in}}%
\pgfpathlineto{\pgfqpoint{4.848256in}{0.591018in}}%
\pgfpathlineto{\pgfqpoint{4.849313in}{0.853891in}}%
\pgfpathlineto{\pgfqpoint{4.850370in}{0.548307in}}%
\pgfpathlineto{\pgfqpoint{4.851427in}{0.839857in}}%
\pgfpathlineto{\pgfqpoint{4.852484in}{0.659643in}}%
\pgfpathlineto{\pgfqpoint{4.853541in}{0.742885in}}%
\pgfpathlineto{\pgfqpoint{4.855655in}{0.489739in}}%
\pgfpathlineto{\pgfqpoint{4.857770in}{0.846317in}}%
\pgfpathlineto{\pgfqpoint{4.859884in}{0.541138in}}%
\pgfpathlineto{\pgfqpoint{4.860941in}{0.707800in}}%
\pgfpathlineto{\pgfqpoint{4.861998in}{0.534906in}}%
\pgfpathlineto{\pgfqpoint{4.864112in}{0.816754in}}%
\pgfpathlineto{\pgfqpoint{4.865169in}{0.521404in}}%
\pgfpathlineto{\pgfqpoint{4.866226in}{0.621011in}}%
\pgfpathlineto{\pgfqpoint{4.868340in}{0.481582in}}%
\pgfpathlineto{\pgfqpoint{4.869397in}{0.498098in}}%
\pgfpathlineto{\pgfqpoint{4.870455in}{0.635248in}}%
\pgfpathlineto{\pgfqpoint{4.872569in}{0.483507in}}%
\pgfpathlineto{\pgfqpoint{4.873626in}{0.831954in}}%
\pgfpathlineto{\pgfqpoint{4.875740in}{0.585774in}}%
\pgfpathlineto{\pgfqpoint{4.876797in}{0.851713in}}%
\pgfpathlineto{\pgfqpoint{4.877854in}{0.778857in}}%
\pgfpathlineto{\pgfqpoint{4.878911in}{0.845734in}}%
\pgfpathlineto{\pgfqpoint{4.879968in}{0.818806in}}%
\pgfpathlineto{\pgfqpoint{4.881025in}{0.532094in}}%
\pgfpathlineto{\pgfqpoint{4.882082in}{0.840719in}}%
\pgfpathlineto{\pgfqpoint{4.884197in}{0.589852in}}%
\pgfpathlineto{\pgfqpoint{4.885254in}{0.562291in}}%
\pgfpathlineto{\pgfqpoint{4.886311in}{0.826431in}}%
\pgfpathlineto{\pgfqpoint{4.887368in}{0.493944in}}%
\pgfpathlineto{\pgfqpoint{4.888425in}{0.547623in}}%
\pgfpathlineto{\pgfqpoint{4.889482in}{0.813740in}}%
\pgfpathlineto{\pgfqpoint{4.890539in}{0.508079in}}%
\pgfpathlineto{\pgfqpoint{4.891596in}{0.603785in}}%
\pgfpathlineto{\pgfqpoint{4.892653in}{0.872181in}}%
\pgfpathlineto{\pgfqpoint{4.894767in}{0.608066in}}%
\pgfpathlineto{\pgfqpoint{4.895825in}{0.775336in}}%
\pgfpathlineto{\pgfqpoint{4.896882in}{0.695817in}}%
\pgfpathlineto{\pgfqpoint{4.897939in}{0.812017in}}%
\pgfpathlineto{\pgfqpoint{4.898996in}{0.724950in}}%
\pgfpathlineto{\pgfqpoint{4.900053in}{0.896044in}}%
\pgfpathlineto{\pgfqpoint{4.901110in}{0.837831in}}%
\pgfpathlineto{\pgfqpoint{4.902167in}{0.558263in}}%
\pgfpathlineto{\pgfqpoint{4.903224in}{0.672461in}}%
\pgfpathlineto{\pgfqpoint{4.904281in}{0.525508in}}%
\pgfpathlineto{\pgfqpoint{4.906395in}{0.804949in}}%
\pgfpathlineto{\pgfqpoint{4.907452in}{0.555654in}}%
\pgfpathlineto{\pgfqpoint{4.908510in}{0.755906in}}%
\pgfpathlineto{\pgfqpoint{4.910624in}{0.588180in}}%
\pgfpathlineto{\pgfqpoint{4.912738in}{0.817058in}}%
\pgfpathlineto{\pgfqpoint{4.914852in}{0.588966in}}%
\pgfpathlineto{\pgfqpoint{4.915909in}{0.595552in}}%
\pgfpathlineto{\pgfqpoint{4.916966in}{0.544203in}}%
\pgfpathlineto{\pgfqpoint{4.918023in}{0.601682in}}%
\pgfpathlineto{\pgfqpoint{4.919080in}{0.778198in}}%
\pgfpathlineto{\pgfqpoint{4.920137in}{0.681657in}}%
\pgfpathlineto{\pgfqpoint{4.922252in}{0.764316in}}%
\pgfpathlineto{\pgfqpoint{4.923309in}{0.644367in}}%
\pgfpathlineto{\pgfqpoint{4.924366in}{0.675704in}}%
\pgfpathlineto{\pgfqpoint{4.925423in}{0.888191in}}%
\pgfpathlineto{\pgfqpoint{4.926480in}{0.884189in}}%
\pgfpathlineto{\pgfqpoint{4.928594in}{0.650802in}}%
\pgfpathlineto{\pgfqpoint{4.929651in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{4.930708in}{0.782302in}}%
\pgfpathlineto{\pgfqpoint{4.931765in}{0.691714in}}%
\pgfpathlineto{\pgfqpoint{4.932822in}{0.847280in}}%
\pgfpathlineto{\pgfqpoint{4.934937in}{0.696907in}}%
\pgfpathlineto{\pgfqpoint{4.935994in}{0.706736in}}%
\pgfpathlineto{\pgfqpoint{4.937051in}{0.637629in}}%
\pgfpathlineto{\pgfqpoint{4.938108in}{0.724494in}}%
\pgfpathlineto{\pgfqpoint{4.939165in}{0.591980in}}%
\pgfpathlineto{\pgfqpoint{4.940222in}{0.687306in}}%
\pgfpathlineto{\pgfqpoint{4.941279in}{0.677021in}}%
\pgfpathlineto{\pgfqpoint{4.942336in}{0.828838in}}%
\pgfpathlineto{\pgfqpoint{4.943393in}{0.494147in}}%
\pgfpathlineto{\pgfqpoint{4.944450in}{0.515502in}}%
\pgfpathlineto{\pgfqpoint{4.946564in}{0.829826in}}%
\pgfpathlineto{\pgfqpoint{4.948679in}{0.586736in}}%
\pgfpathlineto{\pgfqpoint{4.949736in}{0.584634in}}%
\pgfpathlineto{\pgfqpoint{4.950793in}{0.625394in}}%
\pgfpathlineto{\pgfqpoint{4.951850in}{0.546990in}}%
\pgfpathlineto{\pgfqpoint{4.952907in}{0.638262in}}%
\pgfpathlineto{\pgfqpoint{4.955021in}{0.524165in}}%
\pgfpathlineto{\pgfqpoint{4.956078in}{0.756108in}}%
\pgfpathlineto{\pgfqpoint{4.957135in}{0.589498in}}%
\pgfpathlineto{\pgfqpoint{4.959249in}{0.824151in}}%
\pgfpathlineto{\pgfqpoint{4.960307in}{0.746330in}}%
\pgfpathlineto{\pgfqpoint{4.961364in}{0.838008in}}%
\pgfpathlineto{\pgfqpoint{4.964535in}{0.569916in}}%
\pgfpathlineto{\pgfqpoint{4.966649in}{0.795703in}}%
\pgfpathlineto{\pgfqpoint{4.968763in}{0.590562in}}%
\pgfpathlineto{\pgfqpoint{4.969820in}{0.532196in}}%
\pgfpathlineto{\pgfqpoint{4.970877in}{0.880997in}}%
\pgfpathlineto{\pgfqpoint{4.971934in}{0.724620in}}%
\pgfpathlineto{\pgfqpoint{4.972992in}{0.850522in}}%
\pgfpathlineto{\pgfqpoint{4.975106in}{0.600441in}}%
\pgfpathlineto{\pgfqpoint{4.976163in}{0.827267in}}%
\pgfpathlineto{\pgfqpoint{4.978277in}{0.606749in}}%
\pgfpathlineto{\pgfqpoint{4.979334in}{0.595729in}}%
\pgfpathlineto{\pgfqpoint{4.982505in}{0.892169in}}%
\pgfpathlineto{\pgfqpoint{4.983562in}{0.488700in}}%
\pgfpathlineto{\pgfqpoint{4.984619in}{0.664127in}}%
\pgfpathlineto{\pgfqpoint{4.985677in}{0.515046in}}%
\pgfpathlineto{\pgfqpoint{4.988848in}{0.848876in}}%
\pgfpathlineto{\pgfqpoint{4.989905in}{0.754867in}}%
\pgfpathlineto{\pgfqpoint{4.990962in}{0.493285in}}%
\pgfpathlineto{\pgfqpoint{4.993076in}{0.811409in}}%
\pgfpathlineto{\pgfqpoint{4.994133in}{0.895462in}}%
\pgfpathlineto{\pgfqpoint{4.995190in}{0.510511in}}%
\pgfpathlineto{\pgfqpoint{4.998362in}{0.851105in}}%
\pgfpathlineto{\pgfqpoint{5.000476in}{0.499010in}}%
\pgfpathlineto{\pgfqpoint{5.002590in}{0.849002in}}%
\pgfpathlineto{\pgfqpoint{5.003647in}{0.570726in}}%
\pgfpathlineto{\pgfqpoint{5.004704in}{0.847178in}}%
\pgfpathlineto{\pgfqpoint{5.005761in}{0.628281in}}%
\pgfpathlineto{\pgfqpoint{5.006818in}{0.883429in}}%
\pgfpathlineto{\pgfqpoint{5.007875in}{0.700808in}}%
\pgfpathlineto{\pgfqpoint{5.008932in}{0.721606in}}%
\pgfpathlineto{\pgfqpoint{5.009989in}{0.636286in}}%
\pgfpathlineto{\pgfqpoint{5.011047in}{0.685583in}}%
\pgfpathlineto{\pgfqpoint{5.012104in}{0.660175in}}%
\pgfpathlineto{\pgfqpoint{5.013161in}{0.841630in}}%
\pgfpathlineto{\pgfqpoint{5.015275in}{0.556920in}}%
\pgfpathlineto{\pgfqpoint{5.017389in}{0.840187in}}%
\pgfpathlineto{\pgfqpoint{5.020560in}{0.574526in}}%
\pgfpathlineto{\pgfqpoint{5.021617in}{0.585115in}}%
\pgfpathlineto{\pgfqpoint{5.094556in}{1.300830in}}%
\pgfpathlineto{\pgfqpoint{5.095613in}{0.481303in}}%
\pgfpathlineto{\pgfqpoint{5.096670in}{0.493057in}}%
\pgfpathlineto{\pgfqpoint{5.169609in}{1.299487in}}%
\pgfpathlineto{\pgfqpoint{5.170666in}{0.481202in}}%
\pgfpathlineto{\pgfqpoint{5.171723in}{0.492424in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.672106in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.672106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.345882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.345882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.345882in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.345882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> exc_new1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.744824in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.744824in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.696000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.696000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961364in}{2.744824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961364in,y=2.647601in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824072in}{2.744824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824072in,y=2.647601in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686781in}{2.744824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.686781in,y=2.647601in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549490in}{2.744824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.549490in,y=2.647601in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.412199in}{2.744824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.412199in,y=2.647601in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.274907in}{2.744824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.274907in,y=2.647601in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.788059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501927in, y=2.749478in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.220412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501927in, y=3.181831in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.652765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501927in, y=3.614184in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446371in,y=3.220412in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.744824in}}{\pgfqpoint{4.650000in}{0.951176in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.788059in}}%
\pgfpathlineto{\pgfqpoint{1.047635in}{2.788075in}}%
\pgfpathlineto{\pgfqpoint{1.133905in}{2.788102in}}%
\pgfpathlineto{\pgfqpoint{1.220176in}{2.789017in}}%
\pgfpathlineto{\pgfqpoint{1.306447in}{2.788960in}}%
\pgfpathlineto{\pgfqpoint{1.392718in}{2.789834in}}%
\pgfpathlineto{\pgfqpoint{1.478989in}{2.809059in}}%
\pgfpathlineto{\pgfqpoint{1.565260in}{2.792067in}}%
\pgfpathlineto{\pgfqpoint{1.651531in}{2.788720in}}%
\pgfpathlineto{\pgfqpoint{1.737801in}{3.652765in}}%
\pgfpathlineto{\pgfqpoint{1.824072in}{3.652765in}}%
\pgfpathlineto{\pgfqpoint{1.910343in}{3.652765in}}%
\pgfpathlineto{\pgfqpoint{1.996614in}{3.652765in}}%
\pgfpathlineto{\pgfqpoint{2.082885in}{3.652765in}}%
\pgfpathlineto{\pgfqpoint{2.169156in}{3.652765in}}%
\pgfpathlineto{\pgfqpoint{2.255427in}{3.652765in}}%
\pgfpathlineto{\pgfqpoint{2.341698in}{3.652765in}}%
\pgfpathlineto{\pgfqpoint{2.427968in}{2.938947in}}%
\pgfpathlineto{\pgfqpoint{2.514239in}{2.951886in}}%
\pgfpathlineto{\pgfqpoint{2.600510in}{2.802504in}}%
\pgfpathlineto{\pgfqpoint{2.686781in}{2.795842in}}%
\pgfpathlineto{\pgfqpoint{2.773052in}{2.828275in}}%
\pgfpathlineto{\pgfqpoint{2.859323in}{2.812401in}}%
\pgfpathlineto{\pgfqpoint{2.945594in}{2.793897in}}%
\pgfpathlineto{\pgfqpoint{3.031865in}{2.790806in}}%
\pgfpathlineto{\pgfqpoint{3.118135in}{2.789617in}}%
\pgfpathlineto{\pgfqpoint{3.204406in}{2.788949in}}%
\pgfpathlineto{\pgfqpoint{3.290677in}{2.789277in}}%
\pgfpathlineto{\pgfqpoint{3.376948in}{2.788584in}}%
\pgfpathlineto{\pgfqpoint{3.463219in}{2.799083in}}%
\pgfpathlineto{\pgfqpoint{3.549490in}{2.820392in}}%
\pgfpathlineto{\pgfqpoint{3.635761in}{2.812334in}}%
\pgfpathlineto{\pgfqpoint{3.722032in}{3.033050in}}%
\pgfpathlineto{\pgfqpoint{3.808302in}{2.857493in}}%
\pgfpathlineto{\pgfqpoint{3.894573in}{2.985900in}}%
\pgfpathlineto{\pgfqpoint{3.980844in}{3.034382in}}%
\pgfpathlineto{\pgfqpoint{4.067115in}{2.822672in}}%
\pgfpathlineto{\pgfqpoint{4.153386in}{2.843639in}}%
\pgfpathlineto{\pgfqpoint{4.239657in}{2.853623in}}%
\pgfpathlineto{\pgfqpoint{4.325928in}{2.824511in}}%
\pgfpathlineto{\pgfqpoint{4.412199in}{2.944246in}}%
\pgfpathlineto{\pgfqpoint{4.498469in}{2.788089in}}%
\pgfpathlineto{\pgfqpoint{4.584740in}{2.791641in}}%
\pgfpathlineto{\pgfqpoint{4.671011in}{3.652765in}}%
\pgfpathlineto{\pgfqpoint{4.757282in}{3.652765in}}%
\pgfpathlineto{\pgfqpoint{4.843553in}{3.652765in}}%
\pgfpathlineto{\pgfqpoint{4.929824in}{3.652765in}}%
\pgfpathlineto{\pgfqpoint{5.016095in}{3.652765in}}%
\pgfpathlineto{\pgfqpoint{5.102365in}{2.788297in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.788737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.744824in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{2.744824in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.744824in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.744824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.696000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.603412in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.603412in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.554588in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.554588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=1.547856in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Acoustic frame number}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.685406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475692in, y=1.646826in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.014857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475692in, y=1.976276in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.344307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475692in, y=2.305727in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.420136in,y=2.079000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle f_0\) in Hz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.603412in}}{\pgfqpoint{4.650000in}{0.951176in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.413666in}}%
\pgfpathlineto{\pgfqpoint{1.047635in}{2.395650in}}%
\pgfpathlineto{\pgfqpoint{1.133905in}{2.378097in}}%
\pgfpathlineto{\pgfqpoint{1.220176in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{1.306447in}{2.238277in}}%
\pgfpathlineto{\pgfqpoint{1.392718in}{2.160098in}}%
\pgfpathlineto{\pgfqpoint{1.478989in}{2.070309in}}%
\pgfpathlineto{\pgfqpoint{1.565260in}{1.967792in}}%
\pgfpathlineto{\pgfqpoint{1.651531in}{1.967792in}}%
\pgfpathlineto{\pgfqpoint{1.737801in}{1.813253in}}%
\pgfpathlineto{\pgfqpoint{1.824072in}{1.654030in}}%
\pgfpathlineto{\pgfqpoint{1.910343in}{1.654030in}}%
\pgfpathmoveto{\pgfqpoint{2.600510in}{1.646647in}}%
\pgfpathlineto{\pgfqpoint{2.686781in}{1.646647in}}%
\pgfpathlineto{\pgfqpoint{2.773052in}{1.790448in}}%
\pgfpathlineto{\pgfqpoint{2.859323in}{1.790448in}}%
\pgfpathlineto{\pgfqpoint{2.945594in}{1.897779in}}%
\pgfpathlineto{\pgfqpoint{3.031865in}{1.943237in}}%
\pgfpathlineto{\pgfqpoint{3.118135in}{1.943237in}}%
\pgfpathlineto{\pgfqpoint{3.204406in}{1.967792in}}%
\pgfpathlineto{\pgfqpoint{3.290677in}{1.967792in}}%
\pgfpathlineto{\pgfqpoint{3.376948in}{2.011778in}}%
\pgfpathlineto{\pgfqpoint{3.463219in}{2.011778in}}%
\pgfpathlineto{\pgfqpoint{3.549490in}{2.050041in}}%
\pgfpathlineto{\pgfqpoint{3.635761in}{2.050041in}}%
\pgfpathlineto{\pgfqpoint{3.722032in}{1.919930in}}%
\pgfpathlineto{\pgfqpoint{3.808302in}{1.919930in}}%
\pgfpathlineto{\pgfqpoint{3.894573in}{1.943237in}}%
\pgfpathmoveto{\pgfqpoint{5.102365in}{2.511353in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.451156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.603412in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.554588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{1.603412in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.554588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.603412in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.603412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.554588in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.554588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.462000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.462000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.413176in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.413176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961364in}{0.462000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961364in,y=0.364778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807030in}{0.462000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.807030in,y=0.364778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652696in}{0.462000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.652696in,y=0.364778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498362in}{0.462000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.498362in,y=0.364778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344027in}{0.462000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.344027in,y=0.364778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.189693in}{0.462000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189693in,y=0.364778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.210457in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Time in milliseconds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.505235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.593749in, y=0.466655in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.771446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357635in, y=0.732866in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.037657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357635in, y=0.999077in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.303868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357635in, y=1.265287in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.462000in}}{\pgfqpoint{4.650000in}{0.951176in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{1.261221in}}%
\pgfpathlineto{\pgfqpoint{0.970877in}{1.365921in}}%
\pgfpathlineto{\pgfqpoint{0.971934in}{0.505235in}}%
\pgfpathlineto{\pgfqpoint{0.972992in}{0.516709in}}%
\pgfpathlineto{\pgfqpoint{1.051216in}{1.366054in}}%
\pgfpathlineto{\pgfqpoint{1.052273in}{0.505235in}}%
\pgfpathlineto{\pgfqpoint{1.053330in}{0.516576in}}%
\pgfpathlineto{\pgfqpoint{1.132611in}{1.366188in}}%
\pgfpathlineto{\pgfqpoint{1.133668in}{0.505262in}}%
\pgfpathlineto{\pgfqpoint{1.134725in}{0.516416in}}%
\pgfpathlineto{\pgfqpoint{1.215063in}{1.365895in}}%
\pgfpathlineto{\pgfqpoint{1.216121in}{0.505848in}}%
\pgfpathlineto{\pgfqpoint{1.217178in}{0.516230in}}%
\pgfpathlineto{\pgfqpoint{1.267918in}{1.026795in}}%
\pgfpathlineto{\pgfqpoint{1.280603in}{1.153672in}}%
\pgfpathlineto{\pgfqpoint{1.301744in}{1.366800in}}%
\pgfpathlineto{\pgfqpoint{1.302801in}{0.505821in}}%
\pgfpathlineto{\pgfqpoint{1.303858in}{0.515378in}}%
\pgfpathlineto{\pgfqpoint{1.323943in}{0.706091in}}%
\pgfpathlineto{\pgfqpoint{1.393710in}{1.366614in}}%
\pgfpathlineto{\pgfqpoint{1.394767in}{0.505262in}}%
\pgfpathlineto{\pgfqpoint{1.395825in}{0.516203in}}%
\pgfpathlineto{\pgfqpoint{1.403224in}{0.580706in}}%
\pgfpathlineto{\pgfqpoint{1.412738in}{0.666053in}}%
\pgfpathlineto{\pgfqpoint{1.418023in}{0.711203in}}%
\pgfpathlineto{\pgfqpoint{1.429651in}{0.815744in}}%
\pgfpathlineto{\pgfqpoint{1.437051in}{0.880193in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{1.020273in}}%
\pgfpathlineto{\pgfqpoint{1.470877in}{1.178722in}}%
\pgfpathlineto{\pgfqpoint{1.471934in}{1.176486in}}%
\pgfpathlineto{\pgfqpoint{1.475106in}{1.205955in}}%
\pgfpathlineto{\pgfqpoint{1.476163in}{1.210721in}}%
\pgfpathlineto{\pgfqpoint{1.477220in}{1.239232in}}%
\pgfpathlineto{\pgfqpoint{1.478277in}{1.237049in}}%
\pgfpathlineto{\pgfqpoint{1.479334in}{1.238753in}}%
\pgfpathlineto{\pgfqpoint{1.482505in}{1.285393in}}%
\pgfpathlineto{\pgfqpoint{1.484619in}{1.285712in}}%
\pgfpathlineto{\pgfqpoint{1.487791in}{1.327534in}}%
\pgfpathlineto{\pgfqpoint{1.488848in}{1.328466in}}%
\pgfpathlineto{\pgfqpoint{1.490962in}{1.353383in}}%
\pgfpathlineto{\pgfqpoint{1.492019in}{1.351786in}}%
\pgfpathlineto{\pgfqpoint{1.493076in}{0.513168in}}%
\pgfpathlineto{\pgfqpoint{1.494133in}{0.534252in}}%
\pgfpathlineto{\pgfqpoint{1.495190in}{0.527570in}}%
\pgfpathlineto{\pgfqpoint{1.496247in}{0.533587in}}%
\pgfpathlineto{\pgfqpoint{1.497304in}{0.554271in}}%
\pgfpathlineto{\pgfqpoint{1.498362in}{0.549133in}}%
\pgfpathlineto{\pgfqpoint{1.499419in}{0.574237in}}%
\pgfpathlineto{\pgfqpoint{1.500476in}{0.571841in}}%
\pgfpathlineto{\pgfqpoint{1.501533in}{0.586350in}}%
\pgfpathlineto{\pgfqpoint{1.502590in}{0.584433in}}%
\pgfpathlineto{\pgfqpoint{1.504704in}{0.612146in}}%
\pgfpathlineto{\pgfqpoint{1.505761in}{0.623060in}}%
\pgfpathlineto{\pgfqpoint{1.506818in}{0.620265in}}%
\pgfpathlineto{\pgfqpoint{1.509989in}{0.655298in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.653834in}}%
\pgfpathlineto{\pgfqpoint{1.513161in}{0.683091in}}%
\pgfpathlineto{\pgfqpoint{1.515275in}{0.696242in}}%
\pgfpathlineto{\pgfqpoint{1.516332in}{0.695336in}}%
\pgfpathlineto{\pgfqpoint{1.518446in}{0.717246in}}%
\pgfpathlineto{\pgfqpoint{1.519503in}{0.718444in}}%
\pgfpathlineto{\pgfqpoint{1.521617in}{0.734443in}}%
\pgfpathlineto{\pgfqpoint{1.524789in}{0.770461in}}%
\pgfpathlineto{\pgfqpoint{1.527960in}{0.789761in}}%
\pgfpathlineto{\pgfqpoint{1.530074in}{0.818033in}}%
\pgfpathlineto{\pgfqpoint{1.531131in}{0.820668in}}%
\pgfpathlineto{\pgfqpoint{1.534302in}{0.849579in}}%
\pgfpathlineto{\pgfqpoint{1.535359in}{0.844761in}}%
\pgfpathlineto{\pgfqpoint{1.536416in}{0.870130in}}%
\pgfpathlineto{\pgfqpoint{1.537474in}{0.860653in}}%
\pgfpathlineto{\pgfqpoint{1.538531in}{0.868720in}}%
\pgfpathlineto{\pgfqpoint{1.539588in}{0.895021in}}%
\pgfpathlineto{\pgfqpoint{1.540645in}{0.886103in}}%
\pgfpathlineto{\pgfqpoint{1.542759in}{0.920498in}}%
\pgfpathlineto{\pgfqpoint{1.543816in}{0.922867in}}%
\pgfpathlineto{\pgfqpoint{1.546987in}{0.947172in}}%
\pgfpathlineto{\pgfqpoint{1.548044in}{0.947252in}}%
\pgfpathlineto{\pgfqpoint{1.550159in}{0.976322in}}%
\pgfpathlineto{\pgfqpoint{1.552273in}{0.984495in}}%
\pgfpathlineto{\pgfqpoint{1.557558in}{1.031215in}}%
\pgfpathlineto{\pgfqpoint{1.561786in}{1.066168in}}%
\pgfpathlineto{\pgfqpoint{1.587156in}{1.271097in}}%
\pgfpathlineto{\pgfqpoint{1.598784in}{1.368876in}}%
\pgfpathlineto{\pgfqpoint{1.599841in}{0.506513in}}%
\pgfpathlineto{\pgfqpoint{1.600899in}{0.513222in}}%
\pgfpathlineto{\pgfqpoint{1.690751in}{1.174942in}}%
\pgfpathlineto{\pgfqpoint{1.717178in}{1.369515in}}%
\pgfpathlineto{\pgfqpoint{1.718235in}{0.505661in}}%
\pgfpathlineto{\pgfqpoint{1.719292in}{0.513115in}}%
\pgfpathlineto{\pgfqpoint{1.721406in}{0.528768in}}%
\pgfpathlineto{\pgfqpoint{1.723520in}{0.704521in}}%
\pgfpathlineto{\pgfqpoint{1.724577in}{0.684209in}}%
\pgfpathlineto{\pgfqpoint{1.725634in}{0.939798in}}%
\pgfpathlineto{\pgfqpoint{1.727748in}{0.604452in}}%
\pgfpathlineto{\pgfqpoint{1.729863in}{0.928377in}}%
\pgfpathlineto{\pgfqpoint{1.731977in}{0.606608in}}%
\pgfpathlineto{\pgfqpoint{1.733034in}{0.830305in}}%
\pgfpathlineto{\pgfqpoint{1.735148in}{0.721425in}}%
\pgfpathlineto{\pgfqpoint{1.736205in}{0.612838in}}%
\pgfpathlineto{\pgfqpoint{1.737262in}{0.621862in}}%
\pgfpathlineto{\pgfqpoint{1.740433in}{0.974059in}}%
\pgfpathlineto{\pgfqpoint{1.741490in}{0.613849in}}%
\pgfpathlineto{\pgfqpoint{1.742548in}{0.650373in}}%
\pgfpathlineto{\pgfqpoint{1.743605in}{0.888259in}}%
\pgfpathlineto{\pgfqpoint{1.745719in}{0.780071in}}%
\pgfpathlineto{\pgfqpoint{1.746776in}{1.021498in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{0.616618in}}%
\pgfpathlineto{\pgfqpoint{1.748890in}{0.669727in}}%
\pgfpathlineto{\pgfqpoint{1.749947in}{0.829453in}}%
\pgfpathlineto{\pgfqpoint{1.752061in}{0.655059in}}%
\pgfpathlineto{\pgfqpoint{1.753118in}{0.991043in}}%
\pgfpathlineto{\pgfqpoint{1.757347in}{0.695603in}}%
\pgfpathlineto{\pgfqpoint{1.758404in}{1.000387in}}%
\pgfpathlineto{\pgfqpoint{1.760518in}{0.670126in}}%
\pgfpathlineto{\pgfqpoint{1.761575in}{0.889058in}}%
\pgfpathlineto{\pgfqpoint{1.762632in}{0.706571in}}%
\pgfpathlineto{\pgfqpoint{1.763689in}{0.983456in}}%
\pgfpathlineto{\pgfqpoint{1.764746in}{0.734895in}}%
\pgfpathlineto{\pgfqpoint{1.767918in}{1.069442in}}%
\pgfpathlineto{\pgfqpoint{1.770032in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{1.772146in}{0.851496in}}%
\pgfpathlineto{\pgfqpoint{1.773203in}{0.737291in}}%
\pgfpathlineto{\pgfqpoint{1.774260in}{0.842178in}}%
\pgfpathlineto{\pgfqpoint{1.775317in}{0.825540in}}%
\pgfpathlineto{\pgfqpoint{1.777431in}{1.141239in}}%
\pgfpathlineto{\pgfqpoint{1.778488in}{1.095824in}}%
\pgfpathlineto{\pgfqpoint{1.779545in}{1.130351in}}%
\pgfpathlineto{\pgfqpoint{1.780603in}{1.032599in}}%
\pgfpathlineto{\pgfqpoint{1.781660in}{0.822772in}}%
\pgfpathlineto{\pgfqpoint{1.782717in}{1.163708in}}%
\pgfpathlineto{\pgfqpoint{1.783774in}{1.151994in}}%
\pgfpathlineto{\pgfqpoint{1.784831in}{0.935725in}}%
\pgfpathlineto{\pgfqpoint{1.785888in}{1.097315in}}%
\pgfpathlineto{\pgfqpoint{1.786945in}{0.936417in}}%
\pgfpathlineto{\pgfqpoint{1.789059in}{0.997273in}}%
\pgfpathlineto{\pgfqpoint{1.790116in}{1.164453in}}%
\pgfpathlineto{\pgfqpoint{1.791173in}{0.980555in}}%
\pgfpathlineto{\pgfqpoint{1.792230in}{1.040772in}}%
\pgfpathlineto{\pgfqpoint{1.793288in}{1.036006in}}%
\pgfpathlineto{\pgfqpoint{1.794345in}{0.827058in}}%
\pgfpathlineto{\pgfqpoint{1.795402in}{0.871222in}}%
\pgfpathlineto{\pgfqpoint{1.796459in}{1.158490in}}%
\pgfpathlineto{\pgfqpoint{1.797516in}{1.102186in}}%
\pgfpathlineto{\pgfqpoint{1.798573in}{0.924677in}}%
\pgfpathlineto{\pgfqpoint{1.799630in}{0.966898in}}%
\pgfpathlineto{\pgfqpoint{1.800687in}{1.145233in}}%
\pgfpathlineto{\pgfqpoint{1.802801in}{1.035234in}}%
\pgfpathlineto{\pgfqpoint{1.803858in}{1.217828in}}%
\pgfpathlineto{\pgfqpoint{1.805973in}{0.987050in}}%
\pgfpathlineto{\pgfqpoint{1.808087in}{1.227465in}}%
\pgfpathlineto{\pgfqpoint{1.809144in}{1.219505in}}%
\pgfpathlineto{\pgfqpoint{1.810201in}{1.112249in}}%
\pgfpathlineto{\pgfqpoint{1.811258in}{1.211386in}}%
\pgfpathlineto{\pgfqpoint{1.812315in}{1.197490in}}%
\pgfpathlineto{\pgfqpoint{1.813372in}{1.018596in}}%
\pgfpathlineto{\pgfqpoint{1.815486in}{1.265746in}}%
\pgfpathlineto{\pgfqpoint{1.817600in}{1.181464in}}%
\pgfpathlineto{\pgfqpoint{1.819715in}{1.026210in}}%
\pgfpathlineto{\pgfqpoint{1.820772in}{1.298304in}}%
\pgfpathlineto{\pgfqpoint{1.822886in}{0.895633in}}%
\pgfpathlineto{\pgfqpoint{1.823943in}{1.066913in}}%
\pgfpathlineto{\pgfqpoint{1.825000in}{0.990458in}}%
\pgfpathlineto{\pgfqpoint{1.826057in}{1.235132in}}%
\pgfpathlineto{\pgfqpoint{1.827114in}{1.007655in}}%
\pgfpathlineto{\pgfqpoint{1.830285in}{1.289945in}}%
\pgfpathlineto{\pgfqpoint{1.832400in}{0.960482in}}%
\pgfpathlineto{\pgfqpoint{1.833457in}{1.348804in}}%
\pgfpathlineto{\pgfqpoint{1.837685in}{0.632457in}}%
\pgfpathlineto{\pgfqpoint{1.838742in}{0.885438in}}%
\pgfpathlineto{\pgfqpoint{1.839799in}{0.546418in}}%
\pgfpathlineto{\pgfqpoint{1.841913in}{0.864008in}}%
\pgfpathlineto{\pgfqpoint{1.842970in}{0.662992in}}%
\pgfpathlineto{\pgfqpoint{1.844027in}{0.673800in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{0.779219in}}%
\pgfpathlineto{\pgfqpoint{1.847199in}{0.804563in}}%
\pgfpathlineto{\pgfqpoint{1.848256in}{0.867495in}}%
\pgfpathlineto{\pgfqpoint{1.849313in}{0.521980in}}%
\pgfpathlineto{\pgfqpoint{1.851427in}{0.837466in}}%
\pgfpathlineto{\pgfqpoint{1.853541in}{0.778021in}}%
\pgfpathlineto{\pgfqpoint{1.855655in}{0.853892in}}%
\pgfpathlineto{\pgfqpoint{1.856712in}{0.862357in}}%
\pgfpathlineto{\pgfqpoint{1.858827in}{0.546418in}}%
\pgfpathlineto{\pgfqpoint{1.859884in}{0.710484in}}%
\pgfpathlineto{\pgfqpoint{1.860941in}{0.522566in}}%
\pgfpathlineto{\pgfqpoint{1.861998in}{0.902741in}}%
\pgfpathlineto{\pgfqpoint{1.863055in}{0.764125in}}%
\pgfpathlineto{\pgfqpoint{1.864112in}{0.788776in}}%
\pgfpathlineto{\pgfqpoint{1.866226in}{0.650347in}}%
\pgfpathlineto{\pgfqpoint{1.867283in}{0.856847in}}%
\pgfpathlineto{\pgfqpoint{1.868340in}{0.773762in}}%
\pgfpathlineto{\pgfqpoint{1.869397in}{0.530126in}}%
\pgfpathlineto{\pgfqpoint{1.870455in}{0.548255in}}%
\pgfpathlineto{\pgfqpoint{1.871512in}{0.854344in}}%
\pgfpathlineto{\pgfqpoint{1.872569in}{0.816143in}}%
\pgfpathlineto{\pgfqpoint{1.873626in}{0.510107in}}%
\pgfpathlineto{\pgfqpoint{1.875740in}{0.860360in}}%
\pgfpathlineto{\pgfqpoint{1.876797in}{0.927179in}}%
\pgfpathlineto{\pgfqpoint{1.879968in}{0.507046in}}%
\pgfpathlineto{\pgfqpoint{1.881025in}{0.589597in}}%
\pgfpathlineto{\pgfqpoint{1.882082in}{0.933409in}}%
\pgfpathlineto{\pgfqpoint{1.885254in}{0.622475in}}%
\pgfpathlineto{\pgfqpoint{1.886311in}{0.925795in}}%
\pgfpathlineto{\pgfqpoint{1.889482in}{0.545939in}}%
\pgfpathlineto{\pgfqpoint{1.890539in}{0.850644in}}%
\pgfpathlineto{\pgfqpoint{1.892653in}{0.731994in}}%
\pgfpathlineto{\pgfqpoint{1.893710in}{0.744532in}}%
\pgfpathlineto{\pgfqpoint{1.894767in}{0.723155in}}%
\pgfpathlineto{\pgfqpoint{1.895825in}{0.567768in}}%
\pgfpathlineto{\pgfqpoint{1.896882in}{0.922254in}}%
\pgfpathlineto{\pgfqpoint{1.898996in}{0.618854in}}%
\pgfpathlineto{\pgfqpoint{1.901110in}{0.554990in}}%
\pgfpathlineto{\pgfqpoint{1.902167in}{0.738569in}}%
\pgfpathlineto{\pgfqpoint{1.905338in}{0.576127in}}%
\pgfpathlineto{\pgfqpoint{1.906395in}{0.508137in}}%
\pgfpathlineto{\pgfqpoint{1.908510in}{0.890522in}}%
\pgfpathlineto{\pgfqpoint{1.909567in}{0.931465in}}%
\pgfpathlineto{\pgfqpoint{1.910624in}{0.558531in}}%
\pgfpathlineto{\pgfqpoint{1.911681in}{0.907160in}}%
\pgfpathlineto{\pgfqpoint{1.912738in}{0.899414in}}%
\pgfpathlineto{\pgfqpoint{1.914852in}{0.850404in}}%
\pgfpathlineto{\pgfqpoint{1.915909in}{0.716633in}}%
\pgfpathlineto{\pgfqpoint{1.918023in}{0.773869in}}%
\pgfpathlineto{\pgfqpoint{1.919080in}{0.621543in}}%
\pgfpathlineto{\pgfqpoint{1.920137in}{0.636238in}}%
\pgfpathlineto{\pgfqpoint{1.921195in}{0.940730in}}%
\pgfpathlineto{\pgfqpoint{1.923309in}{0.528822in}}%
\pgfpathlineto{\pgfqpoint{1.924366in}{0.827803in}}%
\pgfpathlineto{\pgfqpoint{1.925423in}{0.520888in}}%
\pgfpathlineto{\pgfqpoint{1.926480in}{0.748233in}}%
\pgfpathlineto{\pgfqpoint{1.928594in}{0.649468in}}%
\pgfpathlineto{\pgfqpoint{1.929651in}{0.852667in}}%
\pgfpathlineto{\pgfqpoint{1.930708in}{0.841752in}}%
\pgfpathlineto{\pgfqpoint{1.931765in}{0.525361in}}%
\pgfpathlineto{\pgfqpoint{1.933879in}{0.877611in}}%
\pgfpathlineto{\pgfqpoint{1.935994in}{0.591062in}}%
\pgfpathlineto{\pgfqpoint{1.937051in}{0.579455in}}%
\pgfpathlineto{\pgfqpoint{1.939165in}{0.858151in}}%
\pgfpathlineto{\pgfqpoint{1.940222in}{0.798200in}}%
\pgfpathlineto{\pgfqpoint{1.941279in}{0.521927in}}%
\pgfpathlineto{\pgfqpoint{1.942336in}{0.921403in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{0.545513in}}%
\pgfpathlineto{\pgfqpoint{1.945507in}{0.524775in}}%
\pgfpathlineto{\pgfqpoint{1.948679in}{0.847343in}}%
\pgfpathlineto{\pgfqpoint{1.949736in}{0.509228in}}%
\pgfpathlineto{\pgfqpoint{1.950793in}{0.676675in}}%
\pgfpathlineto{\pgfqpoint{1.951850in}{0.622235in}}%
\pgfpathlineto{\pgfqpoint{1.952907in}{0.779539in}}%
\pgfpathlineto{\pgfqpoint{1.955021in}{0.588772in}}%
\pgfpathlineto{\pgfqpoint{1.956078in}{0.783239in}}%
\pgfpathlineto{\pgfqpoint{1.957135in}{0.605810in}}%
\pgfpathlineto{\pgfqpoint{1.958192in}{0.676222in}}%
\pgfpathlineto{\pgfqpoint{1.959249in}{0.929362in}}%
\pgfpathlineto{\pgfqpoint{1.961364in}{0.604106in}}%
\pgfpathlineto{\pgfqpoint{1.962421in}{0.662380in}}%
\pgfpathlineto{\pgfqpoint{1.964535in}{0.873831in}}%
\pgfpathlineto{\pgfqpoint{1.965592in}{0.822239in}}%
\pgfpathlineto{\pgfqpoint{1.967706in}{0.907134in}}%
\pgfpathlineto{\pgfqpoint{1.968763in}{0.861638in}}%
\pgfpathlineto{\pgfqpoint{1.969820in}{0.568221in}}%
\pgfpathlineto{\pgfqpoint{1.970877in}{0.735827in}}%
\pgfpathlineto{\pgfqpoint{1.971934in}{0.594150in}}%
\pgfpathlineto{\pgfqpoint{1.974049in}{0.818326in}}%
\pgfpathlineto{\pgfqpoint{1.975106in}{0.635466in}}%
\pgfpathlineto{\pgfqpoint{1.976163in}{0.937961in}}%
\pgfpathlineto{\pgfqpoint{1.977220in}{0.799052in}}%
\pgfpathlineto{\pgfqpoint{1.978277in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{1.980391in}{0.672070in}}%
\pgfpathlineto{\pgfqpoint{1.981448in}{0.570590in}}%
\pgfpathlineto{\pgfqpoint{1.982505in}{0.710031in}}%
\pgfpathlineto{\pgfqpoint{1.983562in}{0.686764in}}%
\pgfpathlineto{\pgfqpoint{1.984619in}{0.610309in}}%
\pgfpathlineto{\pgfqpoint{1.985677in}{0.658679in}}%
\pgfpathlineto{\pgfqpoint{1.987791in}{0.832462in}}%
\pgfpathlineto{\pgfqpoint{1.988848in}{0.864753in}}%
\pgfpathlineto{\pgfqpoint{1.990962in}{0.551103in}}%
\pgfpathlineto{\pgfqpoint{1.993076in}{0.920444in}}%
\pgfpathlineto{\pgfqpoint{1.995190in}{0.570058in}}%
\pgfpathlineto{\pgfqpoint{1.996247in}{0.566650in}}%
\pgfpathlineto{\pgfqpoint{1.997304in}{0.527198in}}%
\pgfpathlineto{\pgfqpoint{1.999419in}{0.867388in}}%
\pgfpathlineto{\pgfqpoint{2.001533in}{0.523098in}}%
\pgfpathlineto{\pgfqpoint{2.003647in}{0.868560in}}%
\pgfpathlineto{\pgfqpoint{2.004704in}{0.671377in}}%
\pgfpathlineto{\pgfqpoint{2.005761in}{0.685034in}}%
\pgfpathlineto{\pgfqpoint{2.006818in}{0.630487in}}%
\pgfpathlineto{\pgfqpoint{2.007875in}{0.725019in}}%
\pgfpathlineto{\pgfqpoint{2.008932in}{0.717805in}}%
\pgfpathlineto{\pgfqpoint{2.011047in}{0.801741in}}%
\pgfpathlineto{\pgfqpoint{2.012104in}{0.777170in}}%
\pgfpathlineto{\pgfqpoint{2.013161in}{0.625216in}}%
\pgfpathlineto{\pgfqpoint{2.015275in}{0.907054in}}%
\pgfpathlineto{\pgfqpoint{2.017389in}{0.560261in}}%
\pgfpathlineto{\pgfqpoint{2.018446in}{0.683437in}}%
\pgfpathlineto{\pgfqpoint{2.019503in}{0.506220in}}%
\pgfpathlineto{\pgfqpoint{2.020560in}{0.849819in}}%
\pgfpathlineto{\pgfqpoint{2.021617in}{0.751454in}}%
\pgfpathlineto{\pgfqpoint{2.022674in}{0.534332in}}%
\pgfpathlineto{\pgfqpoint{2.023732in}{0.793382in}}%
\pgfpathlineto{\pgfqpoint{2.024789in}{0.556002in}}%
\pgfpathlineto{\pgfqpoint{2.026903in}{0.915972in}}%
\pgfpathlineto{\pgfqpoint{2.029017in}{0.574211in}}%
\pgfpathlineto{\pgfqpoint{2.030074in}{0.873378in}}%
\pgfpathlineto{\pgfqpoint{2.032188in}{0.513355in}}%
\pgfpathlineto{\pgfqpoint{2.033245in}{0.603094in}}%
\pgfpathlineto{\pgfqpoint{2.034302in}{0.867681in}}%
\pgfpathlineto{\pgfqpoint{2.035359in}{0.666453in}}%
\pgfpathlineto{\pgfqpoint{2.036416in}{0.875188in}}%
\pgfpathlineto{\pgfqpoint{2.037474in}{0.836907in}}%
\pgfpathlineto{\pgfqpoint{2.038531in}{0.545300in}}%
\pgfpathlineto{\pgfqpoint{2.039588in}{0.789948in}}%
\pgfpathlineto{\pgfqpoint{2.040645in}{0.746848in}}%
\pgfpathlineto{\pgfqpoint{2.041702in}{0.859163in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{0.854291in}}%
\pgfpathlineto{\pgfqpoint{2.044873in}{0.696641in}}%
\pgfpathlineto{\pgfqpoint{2.046987in}{0.939106in}}%
\pgfpathlineto{\pgfqpoint{2.048044in}{0.873911in}}%
\pgfpathlineto{\pgfqpoint{2.049101in}{0.541067in}}%
\pgfpathlineto{\pgfqpoint{2.050159in}{0.849739in}}%
\pgfpathlineto{\pgfqpoint{2.051216in}{0.844255in}}%
\pgfpathlineto{\pgfqpoint{2.052273in}{0.860520in}}%
\pgfpathlineto{\pgfqpoint{2.053330in}{0.517827in}}%
\pgfpathlineto{\pgfqpoint{2.054387in}{0.633150in}}%
\pgfpathlineto{\pgfqpoint{2.055444in}{0.631419in}}%
\pgfpathlineto{\pgfqpoint{2.057558in}{0.728985in}}%
\pgfpathlineto{\pgfqpoint{2.059672in}{0.693127in}}%
\pgfpathlineto{\pgfqpoint{2.060729in}{0.877584in}}%
\pgfpathlineto{\pgfqpoint{2.062844in}{0.557386in}}%
\pgfpathlineto{\pgfqpoint{2.063901in}{0.637196in}}%
\pgfpathlineto{\pgfqpoint{2.064958in}{0.565798in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{0.904844in}}%
\pgfpathlineto{\pgfqpoint{2.067072in}{0.741950in}}%
\pgfpathlineto{\pgfqpoint{2.068129in}{0.916637in}}%
\pgfpathlineto{\pgfqpoint{2.070243in}{0.597531in}}%
\pgfpathlineto{\pgfqpoint{2.072357in}{0.857059in}}%
\pgfpathlineto{\pgfqpoint{2.073414in}{0.675504in}}%
\pgfpathlineto{\pgfqpoint{2.074471in}{0.857086in}}%
\pgfpathlineto{\pgfqpoint{2.076586in}{0.538352in}}%
\pgfpathlineto{\pgfqpoint{2.078700in}{0.875934in}}%
\pgfpathlineto{\pgfqpoint{2.079757in}{0.909210in}}%
\pgfpathlineto{\pgfqpoint{2.081871in}{0.626122in}}%
\pgfpathlineto{\pgfqpoint{2.082928in}{0.918634in}}%
\pgfpathlineto{\pgfqpoint{2.083985in}{0.729119in}}%
\pgfpathlineto{\pgfqpoint{2.086099in}{0.875162in}}%
\pgfpathlineto{\pgfqpoint{2.087156in}{0.625323in}}%
\pgfpathlineto{\pgfqpoint{2.088214in}{0.842551in}}%
\pgfpathlineto{\pgfqpoint{2.089271in}{0.761809in}}%
\pgfpathlineto{\pgfqpoint{2.090328in}{0.521501in}}%
\pgfpathlineto{\pgfqpoint{2.091385in}{0.754488in}}%
\pgfpathlineto{\pgfqpoint{2.093499in}{0.537234in}}%
\pgfpathlineto{\pgfqpoint{2.094556in}{0.849073in}}%
\pgfpathlineto{\pgfqpoint{2.097727in}{0.614781in}}%
\pgfpathlineto{\pgfqpoint{2.098784in}{0.740512in}}%
\pgfpathlineto{\pgfqpoint{2.099841in}{0.624045in}}%
\pgfpathlineto{\pgfqpoint{2.100899in}{0.891720in}}%
\pgfpathlineto{\pgfqpoint{2.101956in}{0.891587in}}%
\pgfpathlineto{\pgfqpoint{2.103013in}{0.735401in}}%
\pgfpathlineto{\pgfqpoint{2.104070in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{2.105127in}{0.720067in}}%
\pgfpathlineto{\pgfqpoint{2.106184in}{0.913816in}}%
\pgfpathlineto{\pgfqpoint{2.107241in}{0.556321in}}%
\pgfpathlineto{\pgfqpoint{2.108298in}{0.921482in}}%
\pgfpathlineto{\pgfqpoint{2.110412in}{0.608578in}}%
\pgfpathlineto{\pgfqpoint{2.111469in}{0.661448in}}%
\pgfpathlineto{\pgfqpoint{2.112526in}{0.890256in}}%
\pgfpathlineto{\pgfqpoint{2.113584in}{0.723262in}}%
\pgfpathlineto{\pgfqpoint{2.114641in}{0.908119in}}%
\pgfpathlineto{\pgfqpoint{2.115698in}{0.581212in}}%
\pgfpathlineto{\pgfqpoint{2.117812in}{0.768411in}}%
\pgfpathlineto{\pgfqpoint{2.118869in}{0.619360in}}%
\pgfpathlineto{\pgfqpoint{2.119926in}{0.835470in}}%
\pgfpathlineto{\pgfqpoint{2.120983in}{0.643159in}}%
\pgfpathlineto{\pgfqpoint{2.122040in}{0.660436in}}%
\pgfpathlineto{\pgfqpoint{2.123097in}{0.602322in}}%
\pgfpathlineto{\pgfqpoint{2.124154in}{0.909476in}}%
\pgfpathlineto{\pgfqpoint{2.127326in}{0.593245in}}%
\pgfpathlineto{\pgfqpoint{2.128383in}{0.894329in}}%
\pgfpathlineto{\pgfqpoint{2.131554in}{0.546232in}}%
\pgfpathlineto{\pgfqpoint{2.132611in}{0.874736in}}%
\pgfpathlineto{\pgfqpoint{2.133668in}{0.838425in}}%
\pgfpathlineto{\pgfqpoint{2.134725in}{0.574716in}}%
\pgfpathlineto{\pgfqpoint{2.136839in}{0.712454in}}%
\pgfpathlineto{\pgfqpoint{2.137896in}{0.638580in}}%
\pgfpathlineto{\pgfqpoint{2.138953in}{0.707263in}}%
\pgfpathlineto{\pgfqpoint{2.140011in}{0.555842in}}%
\pgfpathlineto{\pgfqpoint{2.142125in}{0.908758in}}%
\pgfpathlineto{\pgfqpoint{2.145296in}{0.530312in}}%
\pgfpathlineto{\pgfqpoint{2.147410in}{0.922414in}}%
\pgfpathlineto{\pgfqpoint{2.150581in}{0.549054in}}%
\pgfpathlineto{\pgfqpoint{2.151638in}{0.750788in}}%
\pgfpathlineto{\pgfqpoint{2.153753in}{0.607407in}}%
\pgfpathlineto{\pgfqpoint{2.154810in}{0.844654in}}%
\pgfpathlineto{\pgfqpoint{2.155867in}{0.658200in}}%
\pgfpathlineto{\pgfqpoint{2.156924in}{0.880193in}}%
\pgfpathlineto{\pgfqpoint{2.157981in}{0.835842in}}%
\pgfpathlineto{\pgfqpoint{2.159038in}{0.671404in}}%
\pgfpathlineto{\pgfqpoint{2.160095in}{0.778927in}}%
\pgfpathlineto{\pgfqpoint{2.161152in}{0.608365in}}%
\pgfpathlineto{\pgfqpoint{2.162209in}{0.900665in}}%
\pgfpathlineto{\pgfqpoint{2.164323in}{0.595561in}}%
\pgfpathlineto{\pgfqpoint{2.165381in}{0.715382in}}%
\pgfpathlineto{\pgfqpoint{2.166438in}{0.539630in}}%
\pgfpathlineto{\pgfqpoint{2.167495in}{0.870024in}}%
\pgfpathlineto{\pgfqpoint{2.168552in}{0.564574in}}%
\pgfpathlineto{\pgfqpoint{2.169609in}{0.689906in}}%
\pgfpathlineto{\pgfqpoint{2.170666in}{0.564361in}}%
\pgfpathlineto{\pgfqpoint{2.171723in}{0.796257in}}%
\pgfpathlineto{\pgfqpoint{2.172780in}{0.605890in}}%
\pgfpathlineto{\pgfqpoint{2.174894in}{0.809834in}}%
\pgfpathlineto{\pgfqpoint{2.175951in}{0.530392in}}%
\pgfpathlineto{\pgfqpoint{2.178066in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{2.179123in}{0.615260in}}%
\pgfpathlineto{\pgfqpoint{2.180180in}{0.904871in}}%
\pgfpathlineto{\pgfqpoint{2.181237in}{0.891374in}}%
\pgfpathlineto{\pgfqpoint{2.182294in}{0.893530in}}%
\pgfpathlineto{\pgfqpoint{2.184408in}{0.570537in}}%
\pgfpathlineto{\pgfqpoint{2.185465in}{0.870077in}}%
\pgfpathlineto{\pgfqpoint{2.186522in}{0.840874in}}%
\pgfpathlineto{\pgfqpoint{2.187579in}{0.703057in}}%
\pgfpathlineto{\pgfqpoint{2.188636in}{0.742056in}}%
\pgfpathlineto{\pgfqpoint{2.189693in}{0.907746in}}%
\pgfpathlineto{\pgfqpoint{2.190751in}{0.580280in}}%
\pgfpathlineto{\pgfqpoint{2.192865in}{0.664642in}}%
\pgfpathlineto{\pgfqpoint{2.193922in}{0.527011in}}%
\pgfpathlineto{\pgfqpoint{2.196036in}{0.821893in}}%
\pgfpathlineto{\pgfqpoint{2.197093in}{0.797029in}}%
\pgfpathlineto{\pgfqpoint{2.199207in}{0.930640in}}%
\pgfpathlineto{\pgfqpoint{2.200264in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{2.202378in}{0.818166in}}%
\pgfpathlineto{\pgfqpoint{2.203436in}{0.714557in}}%
\pgfpathlineto{\pgfqpoint{2.204493in}{0.849765in}}%
\pgfpathlineto{\pgfqpoint{2.205550in}{0.729491in}}%
\pgfpathlineto{\pgfqpoint{2.206607in}{0.920151in}}%
\pgfpathlineto{\pgfqpoint{2.207664in}{0.912804in}}%
\pgfpathlineto{\pgfqpoint{2.210835in}{0.578550in}}%
\pgfpathlineto{\pgfqpoint{2.211892in}{0.532362in}}%
\pgfpathlineto{\pgfqpoint{2.212949in}{0.908491in}}%
\pgfpathlineto{\pgfqpoint{2.215063in}{0.637169in}}%
\pgfpathlineto{\pgfqpoint{2.217178in}{0.920817in}}%
\pgfpathlineto{\pgfqpoint{2.219292in}{0.744186in}}%
\pgfpathlineto{\pgfqpoint{2.220349in}{0.817687in}}%
\pgfpathlineto{\pgfqpoint{2.221406in}{0.578949in}}%
\pgfpathlineto{\pgfqpoint{2.222463in}{0.779672in}}%
\pgfpathlineto{\pgfqpoint{2.223520in}{0.737850in}}%
\pgfpathlineto{\pgfqpoint{2.224577in}{0.799079in}}%
\pgfpathlineto{\pgfqpoint{2.225634in}{0.760079in}}%
\pgfpathlineto{\pgfqpoint{2.226691in}{0.865312in}}%
\pgfpathlineto{\pgfqpoint{2.227748in}{0.653887in}}%
\pgfpathlineto{\pgfqpoint{2.228805in}{0.812948in}}%
\pgfpathlineto{\pgfqpoint{2.229863in}{0.513275in}}%
\pgfpathlineto{\pgfqpoint{2.230920in}{0.722889in}}%
\pgfpathlineto{\pgfqpoint{2.231977in}{0.569312in}}%
\pgfpathlineto{\pgfqpoint{2.235148in}{0.882376in}}%
\pgfpathlineto{\pgfqpoint{2.236205in}{0.865046in}}%
\pgfpathlineto{\pgfqpoint{2.237262in}{0.870929in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{0.931705in}}%
\pgfpathlineto{\pgfqpoint{2.241490in}{0.722117in}}%
\pgfpathlineto{\pgfqpoint{2.242548in}{0.904658in}}%
\pgfpathlineto{\pgfqpoint{2.244662in}{0.664003in}}%
\pgfpathlineto{\pgfqpoint{2.245719in}{0.779592in}}%
\pgfpathlineto{\pgfqpoint{2.246776in}{0.636184in}}%
\pgfpathlineto{\pgfqpoint{2.248890in}{0.902369in}}%
\pgfpathlineto{\pgfqpoint{2.251004in}{0.510480in}}%
\pgfpathlineto{\pgfqpoint{2.252061in}{0.768944in}}%
\pgfpathlineto{\pgfqpoint{2.253118in}{0.541387in}}%
\pgfpathlineto{\pgfqpoint{2.256290in}{0.678805in}}%
\pgfpathlineto{\pgfqpoint{2.258404in}{0.575914in}}%
\pgfpathlineto{\pgfqpoint{2.259461in}{0.635599in}}%
\pgfpathlineto{\pgfqpoint{2.260518in}{0.534119in}}%
\pgfpathlineto{\pgfqpoint{2.264746in}{0.737824in}}%
\pgfpathlineto{\pgfqpoint{2.265803in}{0.769476in}}%
\pgfpathlineto{\pgfqpoint{2.266860in}{0.522858in}}%
\pgfpathlineto{\pgfqpoint{2.267918in}{0.559276in}}%
\pgfpathlineto{\pgfqpoint{2.268975in}{0.900691in}}%
\pgfpathlineto{\pgfqpoint{2.272146in}{0.517454in}}%
\pgfpathlineto{\pgfqpoint{2.273203in}{0.833234in}}%
\pgfpathlineto{\pgfqpoint{2.275317in}{0.539710in}}%
\pgfpathlineto{\pgfqpoint{2.276374in}{0.666799in}}%
\pgfpathlineto{\pgfqpoint{2.277431in}{0.615447in}}%
\pgfpathlineto{\pgfqpoint{2.278488in}{0.860494in}}%
\pgfpathlineto{\pgfqpoint{2.279545in}{0.550970in}}%
\pgfpathlineto{\pgfqpoint{2.281660in}{0.776584in}}%
\pgfpathlineto{\pgfqpoint{2.282717in}{0.763593in}}%
\pgfpathlineto{\pgfqpoint{2.283774in}{0.584726in}}%
\pgfpathlineto{\pgfqpoint{2.284831in}{0.844148in}}%
\pgfpathlineto{\pgfqpoint{2.285888in}{0.808050in}}%
\pgfpathlineto{\pgfqpoint{2.286945in}{0.884160in}}%
\pgfpathlineto{\pgfqpoint{2.288002in}{0.509921in}}%
\pgfpathlineto{\pgfqpoint{2.290116in}{0.793329in}}%
\pgfpathlineto{\pgfqpoint{2.291173in}{0.916531in}}%
\pgfpathlineto{\pgfqpoint{2.292230in}{0.773576in}}%
\pgfpathlineto{\pgfqpoint{2.293288in}{0.792929in}}%
\pgfpathlineto{\pgfqpoint{2.294345in}{0.547856in}}%
\pgfpathlineto{\pgfqpoint{2.295402in}{0.897736in}}%
\pgfpathlineto{\pgfqpoint{2.296459in}{0.638900in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{0.874310in}}%
\pgfpathlineto{\pgfqpoint{2.301744in}{0.622874in}}%
\pgfpathlineto{\pgfqpoint{2.302801in}{0.697972in}}%
\pgfpathlineto{\pgfqpoint{2.303858in}{0.574903in}}%
\pgfpathlineto{\pgfqpoint{2.304915in}{0.637462in}}%
\pgfpathlineto{\pgfqpoint{2.305973in}{0.846597in}}%
\pgfpathlineto{\pgfqpoint{2.307030in}{0.565159in}}%
\pgfpathlineto{\pgfqpoint{2.309144in}{0.857299in}}%
\pgfpathlineto{\pgfqpoint{2.311258in}{0.681254in}}%
\pgfpathlineto{\pgfqpoint{2.313372in}{0.791013in}}%
\pgfpathlineto{\pgfqpoint{2.314429in}{0.797455in}}%
\pgfpathlineto{\pgfqpoint{2.316543in}{0.585019in}}%
\pgfpathlineto{\pgfqpoint{2.318658in}{0.511465in}}%
\pgfpathlineto{\pgfqpoint{2.319715in}{0.823064in}}%
\pgfpathlineto{\pgfqpoint{2.320772in}{0.790800in}}%
\pgfpathlineto{\pgfqpoint{2.321829in}{0.681041in}}%
\pgfpathlineto{\pgfqpoint{2.323943in}{0.838345in}}%
\pgfpathlineto{\pgfqpoint{2.325000in}{0.725285in}}%
\pgfpathlineto{\pgfqpoint{2.326057in}{0.774161in}}%
\pgfpathlineto{\pgfqpoint{2.327114in}{0.506726in}}%
\pgfpathlineto{\pgfqpoint{2.328171in}{0.708540in}}%
\pgfpathlineto{\pgfqpoint{2.329228in}{0.650373in}}%
\pgfpathlineto{\pgfqpoint{2.330285in}{0.871408in}}%
\pgfpathlineto{\pgfqpoint{2.331342in}{0.803391in}}%
\pgfpathlineto{\pgfqpoint{2.332400in}{0.589784in}}%
\pgfpathlineto{\pgfqpoint{2.333457in}{0.663498in}}%
\pgfpathlineto{\pgfqpoint{2.334514in}{0.555842in}}%
\pgfpathlineto{\pgfqpoint{2.335571in}{0.928431in}}%
\pgfpathlineto{\pgfqpoint{2.336628in}{0.574184in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{0.932291in}}%
\pgfpathlineto{\pgfqpoint{2.338742in}{0.640444in}}%
\pgfpathlineto{\pgfqpoint{2.340856in}{0.826472in}}%
\pgfpathlineto{\pgfqpoint{2.341913in}{0.511225in}}%
\pgfpathlineto{\pgfqpoint{2.342970in}{0.521634in}}%
\pgfpathlineto{\pgfqpoint{2.345085in}{0.887248in}}%
\pgfpathlineto{\pgfqpoint{2.346142in}{0.819870in}}%
\pgfpathlineto{\pgfqpoint{2.347199in}{0.655671in}}%
\pgfpathlineto{\pgfqpoint{2.349313in}{0.808050in}}%
\pgfpathlineto{\pgfqpoint{2.351427in}{0.565665in}}%
\pgfpathlineto{\pgfqpoint{2.352484in}{0.554884in}}%
\pgfpathlineto{\pgfqpoint{2.354598in}{0.758854in}}%
\pgfpathlineto{\pgfqpoint{2.355655in}{0.531723in}}%
\pgfpathlineto{\pgfqpoint{2.356712in}{0.546205in}}%
\pgfpathlineto{\pgfqpoint{2.357770in}{0.831796in}}%
\pgfpathlineto{\pgfqpoint{2.358827in}{0.511624in}}%
\pgfpathlineto{\pgfqpoint{2.360941in}{0.826898in}}%
\pgfpathlineto{\pgfqpoint{2.361998in}{0.710058in}}%
\pgfpathlineto{\pgfqpoint{2.363055in}{0.833447in}}%
\pgfpathlineto{\pgfqpoint{2.364112in}{0.573039in}}%
\pgfpathlineto{\pgfqpoint{2.365169in}{0.868640in}}%
\pgfpathlineto{\pgfqpoint{2.366226in}{0.811032in}}%
\pgfpathlineto{\pgfqpoint{2.367283in}{0.813161in}}%
\pgfpathlineto{\pgfqpoint{2.368340in}{0.632537in}}%
\pgfpathlineto{\pgfqpoint{2.369397in}{0.783479in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{0.681627in}}%
\pgfpathlineto{\pgfqpoint{2.371512in}{0.926194in}}%
\pgfpathlineto{\pgfqpoint{2.374683in}{0.619040in}}%
\pgfpathlineto{\pgfqpoint{2.375740in}{0.857805in}}%
\pgfpathlineto{\pgfqpoint{2.376797in}{0.819923in}}%
\pgfpathlineto{\pgfqpoint{2.377854in}{0.575675in}}%
\pgfpathlineto{\pgfqpoint{2.378911in}{0.772218in}}%
\pgfpathlineto{\pgfqpoint{2.379968in}{0.528183in}}%
\pgfpathlineto{\pgfqpoint{2.381025in}{0.684289in}}%
\pgfpathlineto{\pgfqpoint{2.382082in}{0.536222in}}%
\pgfpathlineto{\pgfqpoint{2.384197in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{2.385254in}{0.840235in}}%
\pgfpathlineto{\pgfqpoint{2.386311in}{0.566224in}}%
\pgfpathlineto{\pgfqpoint{2.387368in}{0.606635in}}%
\pgfpathlineto{\pgfqpoint{2.389482in}{0.807278in}}%
\pgfpathlineto{\pgfqpoint{2.390539in}{0.516523in}}%
\pgfpathlineto{\pgfqpoint{2.393710in}{0.830412in}}%
\pgfpathlineto{\pgfqpoint{2.394767in}{0.835869in}}%
\pgfpathlineto{\pgfqpoint{2.395825in}{0.936577in}}%
\pgfpathlineto{\pgfqpoint{2.396882in}{0.668316in}}%
\pgfpathlineto{\pgfqpoint{2.397939in}{0.935379in}}%
\pgfpathlineto{\pgfqpoint{2.400053in}{0.512929in}}%
\pgfpathlineto{\pgfqpoint{2.401110in}{0.527597in}}%
\pgfpathlineto{\pgfqpoint{2.402167in}{0.512849in}}%
\pgfpathlineto{\pgfqpoint{2.403224in}{0.524855in}}%
\pgfpathlineto{\pgfqpoint{2.404281in}{0.509867in}}%
\pgfpathlineto{\pgfqpoint{2.406395in}{0.577325in}}%
\pgfpathlineto{\pgfqpoint{2.408510in}{0.543942in}}%
\pgfpathlineto{\pgfqpoint{2.409567in}{0.547483in}}%
\pgfpathlineto{\pgfqpoint{2.410624in}{0.536701in}}%
\pgfpathlineto{\pgfqpoint{2.412738in}{0.608472in}}%
\pgfpathlineto{\pgfqpoint{2.413795in}{0.552195in}}%
\pgfpathlineto{\pgfqpoint{2.414852in}{0.603760in}}%
\pgfpathlineto{\pgfqpoint{2.415909in}{0.521314in}}%
\pgfpathlineto{\pgfqpoint{2.416966in}{0.590662in}}%
\pgfpathlineto{\pgfqpoint{2.418023in}{0.548335in}}%
\pgfpathlineto{\pgfqpoint{2.420137in}{0.617656in}}%
\pgfpathlineto{\pgfqpoint{2.421195in}{0.595215in}}%
\pgfpathlineto{\pgfqpoint{2.422252in}{0.522725in}}%
\pgfpathlineto{\pgfqpoint{2.423309in}{0.601258in}}%
\pgfpathlineto{\pgfqpoint{2.425423in}{0.527996in}}%
\pgfpathlineto{\pgfqpoint{2.426480in}{0.589464in}}%
\pgfpathlineto{\pgfqpoint{2.429651in}{0.531111in}}%
\pgfpathlineto{\pgfqpoint{2.430708in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{2.431765in}{0.617470in}}%
\pgfpathlineto{\pgfqpoint{2.432822in}{0.590742in}}%
\pgfpathlineto{\pgfqpoint{2.433879in}{0.523923in}}%
\pgfpathlineto{\pgfqpoint{2.434937in}{0.541467in}}%
\pgfpathlineto{\pgfqpoint{2.437051in}{0.611081in}}%
\pgfpathlineto{\pgfqpoint{2.438108in}{0.601817in}}%
\pgfpathlineto{\pgfqpoint{2.439165in}{0.512529in}}%
\pgfpathlineto{\pgfqpoint{2.440222in}{0.519744in}}%
\pgfpathlineto{\pgfqpoint{2.442336in}{0.617523in}}%
\pgfpathlineto{\pgfqpoint{2.443393in}{0.608525in}}%
\pgfpathlineto{\pgfqpoint{2.444450in}{0.526772in}}%
\pgfpathlineto{\pgfqpoint{2.445507in}{0.528475in}}%
\pgfpathlineto{\pgfqpoint{2.447622in}{0.560341in}}%
\pgfpathlineto{\pgfqpoint{2.449736in}{0.521101in}}%
\pgfpathlineto{\pgfqpoint{2.450793in}{0.610415in}}%
\pgfpathlineto{\pgfqpoint{2.451850in}{0.573625in}}%
\pgfpathlineto{\pgfqpoint{2.452907in}{0.575701in}}%
\pgfpathlineto{\pgfqpoint{2.453964in}{0.509175in}}%
\pgfpathlineto{\pgfqpoint{2.455021in}{0.533028in}}%
\pgfpathlineto{\pgfqpoint{2.456078in}{0.530499in}}%
\pgfpathlineto{\pgfqpoint{2.457135in}{0.598915in}}%
\pgfpathlineto{\pgfqpoint{2.458192in}{0.586509in}}%
\pgfpathlineto{\pgfqpoint{2.459249in}{0.512370in}}%
\pgfpathlineto{\pgfqpoint{2.460307in}{0.567183in}}%
\pgfpathlineto{\pgfqpoint{2.461364in}{0.536515in}}%
\pgfpathlineto{\pgfqpoint{2.462421in}{0.606768in}}%
\pgfpathlineto{\pgfqpoint{2.464535in}{0.539923in}}%
\pgfpathlineto{\pgfqpoint{2.465592in}{0.535850in}}%
\pgfpathlineto{\pgfqpoint{2.467706in}{0.506114in}}%
\pgfpathlineto{\pgfqpoint{2.468763in}{0.625243in}}%
\pgfpathlineto{\pgfqpoint{2.469820in}{0.533773in}}%
\pgfpathlineto{\pgfqpoint{2.470877in}{0.617523in}}%
\pgfpathlineto{\pgfqpoint{2.471934in}{0.539816in}}%
\pgfpathlineto{\pgfqpoint{2.472992in}{0.587148in}}%
\pgfpathlineto{\pgfqpoint{2.474049in}{0.551796in}}%
\pgfpathlineto{\pgfqpoint{2.475106in}{0.617443in}}%
\pgfpathlineto{\pgfqpoint{2.477220in}{0.522779in}}%
\pgfpathlineto{\pgfqpoint{2.479334in}{0.612039in}}%
\pgfpathlineto{\pgfqpoint{2.480391in}{0.537074in}}%
\pgfpathlineto{\pgfqpoint{2.482505in}{0.578869in}}%
\pgfpathlineto{\pgfqpoint{2.483562in}{0.516815in}}%
\pgfpathlineto{\pgfqpoint{2.484619in}{0.578523in}}%
\pgfpathlineto{\pgfqpoint{2.485677in}{0.516815in}}%
\pgfpathlineto{\pgfqpoint{2.486734in}{0.518572in}}%
\pgfpathlineto{\pgfqpoint{2.487791in}{0.537500in}}%
\pgfpathlineto{\pgfqpoint{2.488848in}{0.521155in}}%
\pgfpathlineto{\pgfqpoint{2.489905in}{0.535104in}}%
\pgfpathlineto{\pgfqpoint{2.492019in}{0.605756in}}%
\pgfpathlineto{\pgfqpoint{2.493076in}{0.601124in}}%
\pgfpathlineto{\pgfqpoint{2.495190in}{0.514952in}}%
\pgfpathlineto{\pgfqpoint{2.497304in}{0.625509in}}%
\pgfpathlineto{\pgfqpoint{2.498362in}{0.614754in}}%
\pgfpathlineto{\pgfqpoint{2.500476in}{0.597850in}}%
\pgfpathlineto{\pgfqpoint{2.501533in}{0.611533in}}%
\pgfpathlineto{\pgfqpoint{2.503647in}{0.539710in}}%
\pgfpathlineto{\pgfqpoint{2.504704in}{0.562311in}}%
\pgfpathlineto{\pgfqpoint{2.506818in}{0.527464in}}%
\pgfpathlineto{\pgfqpoint{2.507875in}{0.539071in}}%
\pgfpathlineto{\pgfqpoint{2.509989in}{0.622608in}}%
\pgfpathlineto{\pgfqpoint{2.511047in}{0.626441in}}%
\pgfpathlineto{\pgfqpoint{2.512104in}{0.642813in}}%
\pgfpathlineto{\pgfqpoint{2.514218in}{0.512876in}}%
\pgfpathlineto{\pgfqpoint{2.515275in}{0.587707in}}%
\pgfpathlineto{\pgfqpoint{2.516332in}{0.582010in}}%
\pgfpathlineto{\pgfqpoint{2.517389in}{0.643771in}}%
\pgfpathlineto{\pgfqpoint{2.518446in}{0.643692in}}%
\pgfpathlineto{\pgfqpoint{2.519503in}{0.618987in}}%
\pgfpathlineto{\pgfqpoint{2.520560in}{0.528715in}}%
\pgfpathlineto{\pgfqpoint{2.522674in}{0.634161in}}%
\pgfpathlineto{\pgfqpoint{2.524789in}{0.571921in}}%
\pgfpathlineto{\pgfqpoint{2.525846in}{0.645182in}}%
\pgfpathlineto{\pgfqpoint{2.526903in}{0.607487in}}%
\pgfpathlineto{\pgfqpoint{2.529017in}{0.695070in}}%
\pgfpathlineto{\pgfqpoint{2.530074in}{0.596572in}}%
\pgfpathlineto{\pgfqpoint{2.531131in}{0.695975in}}%
\pgfpathlineto{\pgfqpoint{2.533245in}{0.633229in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{0.654446in}}%
\pgfpathlineto{\pgfqpoint{2.535359in}{0.634960in}}%
\pgfpathlineto{\pgfqpoint{2.537474in}{0.705985in}}%
\pgfpathlineto{\pgfqpoint{2.538531in}{0.704015in}}%
\pgfpathlineto{\pgfqpoint{2.540645in}{0.789575in}}%
\pgfpathlineto{\pgfqpoint{2.541702in}{0.805681in}}%
\pgfpathlineto{\pgfqpoint{2.542759in}{0.766867in}}%
\pgfpathlineto{\pgfqpoint{2.543816in}{0.791625in}}%
\pgfpathlineto{\pgfqpoint{2.544873in}{0.771952in}}%
\pgfpathlineto{\pgfqpoint{2.545930in}{0.773735in}}%
\pgfpathlineto{\pgfqpoint{2.546987in}{0.765004in}}%
\pgfpathlineto{\pgfqpoint{2.549101in}{0.836055in}}%
\pgfpathlineto{\pgfqpoint{2.551216in}{0.767959in}}%
\pgfpathlineto{\pgfqpoint{2.553330in}{0.902715in}}%
\pgfpathlineto{\pgfqpoint{2.554387in}{0.866457in}}%
\pgfpathlineto{\pgfqpoint{2.555444in}{0.907373in}}%
\pgfpathlineto{\pgfqpoint{2.556501in}{0.821121in}}%
\pgfpathlineto{\pgfqpoint{2.557558in}{0.843163in}}%
\pgfpathlineto{\pgfqpoint{2.558615in}{0.919113in}}%
\pgfpathlineto{\pgfqpoint{2.559672in}{0.836508in}}%
\pgfpathlineto{\pgfqpoint{2.560729in}{0.932983in}}%
\pgfpathlineto{\pgfqpoint{2.561786in}{0.856261in}}%
\pgfpathlineto{\pgfqpoint{2.562844in}{0.864300in}}%
\pgfpathlineto{\pgfqpoint{2.563901in}{0.924757in}}%
\pgfpathlineto{\pgfqpoint{2.564958in}{0.921429in}}%
\pgfpathlineto{\pgfqpoint{2.567072in}{0.941555in}}%
\pgfpathlineto{\pgfqpoint{2.569186in}{0.999828in}}%
\pgfpathlineto{\pgfqpoint{2.570243in}{1.004034in}}%
\pgfpathlineto{\pgfqpoint{2.580814in}{1.112435in}}%
\pgfpathlineto{\pgfqpoint{2.581871in}{1.116801in}}%
\pgfpathlineto{\pgfqpoint{2.590328in}{1.210028in}}%
\pgfpathlineto{\pgfqpoint{2.592442in}{1.225655in}}%
\pgfpathlineto{\pgfqpoint{2.594556in}{1.256322in}}%
\pgfpathlineto{\pgfqpoint{2.595613in}{1.259677in}}%
\pgfpathlineto{\pgfqpoint{2.597727in}{1.283290in}}%
\pgfpathlineto{\pgfqpoint{2.601956in}{1.331953in}}%
\pgfpathlineto{\pgfqpoint{2.604070in}{1.353409in}}%
\pgfpathlineto{\pgfqpoint{2.605127in}{1.362487in}}%
\pgfpathlineto{\pgfqpoint{2.607241in}{0.512050in}}%
\pgfpathlineto{\pgfqpoint{2.610412in}{0.533906in}}%
\pgfpathlineto{\pgfqpoint{2.612526in}{0.540615in}}%
\pgfpathlineto{\pgfqpoint{2.614641in}{0.555203in}}%
\pgfpathlineto{\pgfqpoint{2.615698in}{0.553340in}}%
\pgfpathlineto{\pgfqpoint{2.617812in}{0.566064in}}%
\pgfpathlineto{\pgfqpoint{2.618869in}{0.568114in}}%
\pgfpathlineto{\pgfqpoint{2.619926in}{0.581744in}}%
\pgfpathlineto{\pgfqpoint{2.620983in}{0.581585in}}%
\pgfpathlineto{\pgfqpoint{2.623097in}{0.594975in}}%
\pgfpathlineto{\pgfqpoint{2.626268in}{0.613743in}}%
\pgfpathlineto{\pgfqpoint{2.628383in}{0.620451in}}%
\pgfpathlineto{\pgfqpoint{2.629440in}{0.620025in}}%
\pgfpathlineto{\pgfqpoint{2.631554in}{0.638208in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{0.634241in}}%
\pgfpathlineto{\pgfqpoint{2.634725in}{0.646008in}}%
\pgfpathlineto{\pgfqpoint{2.638953in}{0.662087in}}%
\pgfpathlineto{\pgfqpoint{2.641068in}{0.684315in}}%
\pgfpathlineto{\pgfqpoint{2.642125in}{0.685806in}}%
\pgfpathlineto{\pgfqpoint{2.643182in}{0.681946in}}%
\pgfpathlineto{\pgfqpoint{2.646353in}{0.710963in}}%
\pgfpathlineto{\pgfqpoint{2.647410in}{0.706091in}}%
\pgfpathlineto{\pgfqpoint{2.649524in}{0.721558in}}%
\pgfpathlineto{\pgfqpoint{2.650581in}{0.727202in}}%
\pgfpathlineto{\pgfqpoint{2.651638in}{0.724486in}}%
\pgfpathlineto{\pgfqpoint{2.653753in}{0.738116in}}%
\pgfpathlineto{\pgfqpoint{2.660095in}{0.770887in}}%
\pgfpathlineto{\pgfqpoint{2.661152in}{0.769769in}}%
\pgfpathlineto{\pgfqpoint{2.664323in}{0.788803in}}%
\pgfpathlineto{\pgfqpoint{2.667495in}{0.800676in}}%
\pgfpathlineto{\pgfqpoint{2.668552in}{0.812336in}}%
\pgfpathlineto{\pgfqpoint{2.669609in}{0.812123in}}%
\pgfpathlineto{\pgfqpoint{2.671723in}{0.821520in}}%
\pgfpathlineto{\pgfqpoint{2.683351in}{0.880539in}}%
\pgfpathlineto{\pgfqpoint{2.685465in}{0.888366in}}%
\pgfpathlineto{\pgfqpoint{2.701321in}{0.964848in}}%
\pgfpathlineto{\pgfqpoint{2.703436in}{0.976029in}}%
\pgfpathlineto{\pgfqpoint{2.714006in}{1.031454in}}%
\pgfpathlineto{\pgfqpoint{2.715063in}{1.032066in}}%
\pgfpathlineto{\pgfqpoint{2.716121in}{1.036246in}}%
\pgfpathlineto{\pgfqpoint{2.718235in}{1.049823in}}%
\pgfpathlineto{\pgfqpoint{2.722463in}{1.067552in}}%
\pgfpathlineto{\pgfqpoint{2.723520in}{1.070773in}}%
\pgfpathlineto{\pgfqpoint{2.725634in}{1.086427in}}%
\pgfpathlineto{\pgfqpoint{2.728805in}{1.096197in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{1.108629in}}%
\pgfpathlineto{\pgfqpoint{2.731977in}{1.113021in}}%
\pgfpathlineto{\pgfqpoint{2.733034in}{1.122578in}}%
\pgfpathlineto{\pgfqpoint{2.734091in}{1.121513in}}%
\pgfpathlineto{\pgfqpoint{2.737262in}{1.142091in}}%
\pgfpathlineto{\pgfqpoint{2.738319in}{1.128994in}}%
\pgfpathlineto{\pgfqpoint{2.739376in}{1.149439in}}%
\pgfpathlineto{\pgfqpoint{2.740433in}{1.145525in}}%
\pgfpathlineto{\pgfqpoint{2.742548in}{1.176379in}}%
\pgfpathlineto{\pgfqpoint{2.743605in}{1.170603in}}%
\pgfpathlineto{\pgfqpoint{2.745719in}{1.187906in}}%
\pgfpathlineto{\pgfqpoint{2.746776in}{1.170922in}}%
\pgfpathlineto{\pgfqpoint{2.747833in}{1.174569in}}%
\pgfpathlineto{\pgfqpoint{2.748890in}{1.188598in}}%
\pgfpathlineto{\pgfqpoint{2.749947in}{1.176832in}}%
\pgfpathlineto{\pgfqpoint{2.752061in}{1.212850in}}%
\pgfpathlineto{\pgfqpoint{2.753118in}{1.194349in}}%
\pgfpathlineto{\pgfqpoint{2.755233in}{1.217083in}}%
\pgfpathlineto{\pgfqpoint{2.756290in}{1.202894in}}%
\pgfpathlineto{\pgfqpoint{2.757347in}{1.244077in}}%
\pgfpathlineto{\pgfqpoint{2.758404in}{1.218707in}}%
\pgfpathlineto{\pgfqpoint{2.759461in}{1.254086in}}%
\pgfpathlineto{\pgfqpoint{2.760518in}{1.251477in}}%
\pgfpathlineto{\pgfqpoint{2.761575in}{1.243784in}}%
\pgfpathlineto{\pgfqpoint{2.763689in}{1.260954in}}%
\pgfpathlineto{\pgfqpoint{2.765803in}{1.253075in}}%
\pgfpathlineto{\pgfqpoint{2.766860in}{1.267317in}}%
\pgfpathlineto{\pgfqpoint{2.767918in}{1.260928in}}%
\pgfpathlineto{\pgfqpoint{2.768975in}{1.282544in}}%
\pgfpathlineto{\pgfqpoint{2.770032in}{1.268435in}}%
\pgfpathlineto{\pgfqpoint{2.771089in}{1.303894in}}%
\pgfpathlineto{\pgfqpoint{2.772146in}{1.277060in}}%
\pgfpathlineto{\pgfqpoint{2.773203in}{1.302483in}}%
\pgfpathlineto{\pgfqpoint{2.774260in}{1.295722in}}%
\pgfpathlineto{\pgfqpoint{2.777431in}{1.322103in}}%
\pgfpathlineto{\pgfqpoint{2.778488in}{1.321331in}}%
\pgfpathlineto{\pgfqpoint{2.779545in}{1.316459in}}%
\pgfpathlineto{\pgfqpoint{2.780603in}{1.349310in}}%
\pgfpathlineto{\pgfqpoint{2.781660in}{1.328093in}}%
\pgfpathlineto{\pgfqpoint{2.782717in}{1.342788in}}%
\pgfpathlineto{\pgfqpoint{2.783774in}{1.337224in}}%
\pgfpathlineto{\pgfqpoint{2.784831in}{1.369648in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{0.517694in}}%
\pgfpathlineto{\pgfqpoint{2.789059in}{0.546338in}}%
\pgfpathlineto{\pgfqpoint{2.790116in}{0.557892in}}%
\pgfpathlineto{\pgfqpoint{2.792230in}{0.549533in}}%
\pgfpathlineto{\pgfqpoint{2.793288in}{0.550944in}}%
\pgfpathlineto{\pgfqpoint{2.795402in}{0.590236in}}%
\pgfpathlineto{\pgfqpoint{2.796459in}{0.568727in}}%
\pgfpathlineto{\pgfqpoint{2.797516in}{0.574344in}}%
\pgfpathlineto{\pgfqpoint{2.800687in}{0.623539in}}%
\pgfpathlineto{\pgfqpoint{2.801744in}{0.601657in}}%
\pgfpathlineto{\pgfqpoint{2.802801in}{0.609936in}}%
\pgfpathlineto{\pgfqpoint{2.803858in}{0.634055in}}%
\pgfpathlineto{\pgfqpoint{2.804915in}{0.613343in}}%
\pgfpathlineto{\pgfqpoint{2.807030in}{0.662060in}}%
\pgfpathlineto{\pgfqpoint{2.808087in}{0.634028in}}%
\pgfpathlineto{\pgfqpoint{2.809144in}{0.675797in}}%
\pgfpathlineto{\pgfqpoint{2.810201in}{0.665334in}}%
\pgfpathlineto{\pgfqpoint{2.811258in}{0.672629in}}%
\pgfpathlineto{\pgfqpoint{2.812315in}{0.660596in}}%
\pgfpathlineto{\pgfqpoint{2.814429in}{0.704042in}}%
\pgfpathlineto{\pgfqpoint{2.815486in}{0.705772in}}%
\pgfpathlineto{\pgfqpoint{2.816543in}{0.694005in}}%
\pgfpathlineto{\pgfqpoint{2.817600in}{0.696907in}}%
\pgfpathlineto{\pgfqpoint{2.819715in}{0.725711in}}%
\pgfpathlineto{\pgfqpoint{2.820772in}{0.707502in}}%
\pgfpathlineto{\pgfqpoint{2.821829in}{0.735428in}}%
\pgfpathlineto{\pgfqpoint{2.823943in}{0.728320in}}%
\pgfpathlineto{\pgfqpoint{2.825000in}{0.753903in}}%
\pgfpathlineto{\pgfqpoint{2.826057in}{0.738116in}}%
\pgfpathlineto{\pgfqpoint{2.827114in}{0.745278in}}%
\pgfpathlineto{\pgfqpoint{2.830285in}{0.784544in}}%
\pgfpathlineto{\pgfqpoint{2.831342in}{0.780843in}}%
\pgfpathlineto{\pgfqpoint{2.832400in}{0.782174in}}%
\pgfpathlineto{\pgfqpoint{2.839799in}{0.832834in}}%
\pgfpathlineto{\pgfqpoint{2.840856in}{0.832488in}}%
\pgfpathlineto{\pgfqpoint{2.841913in}{0.829640in}}%
\pgfpathlineto{\pgfqpoint{2.845085in}{0.869252in}}%
\pgfpathlineto{\pgfqpoint{2.846142in}{0.853652in}}%
\pgfpathlineto{\pgfqpoint{2.847199in}{0.876866in}}%
\pgfpathlineto{\pgfqpoint{2.848256in}{0.869305in}}%
\pgfpathlineto{\pgfqpoint{2.849313in}{0.888898in}}%
\pgfpathlineto{\pgfqpoint{2.850370in}{0.885145in}}%
\pgfpathlineto{\pgfqpoint{2.852484in}{0.912325in}}%
\pgfpathlineto{\pgfqpoint{2.853541in}{0.901304in}}%
\pgfpathlineto{\pgfqpoint{2.855655in}{0.926381in}}%
\pgfpathlineto{\pgfqpoint{2.856712in}{0.922042in}}%
\pgfpathlineto{\pgfqpoint{2.857770in}{0.928271in}}%
\pgfpathlineto{\pgfqpoint{2.858827in}{0.946719in}}%
\pgfpathlineto{\pgfqpoint{2.859884in}{0.945228in}}%
\pgfpathlineto{\pgfqpoint{2.861998in}{0.963091in}}%
\pgfpathlineto{\pgfqpoint{2.863055in}{0.953428in}}%
\pgfpathlineto{\pgfqpoint{2.864112in}{0.959311in}}%
\pgfpathlineto{\pgfqpoint{2.866226in}{0.991762in}}%
\pgfpathlineto{\pgfqpoint{2.867283in}{0.989499in}}%
\pgfpathlineto{\pgfqpoint{2.868340in}{1.001585in}}%
\pgfpathlineto{\pgfqpoint{2.869397in}{1.001292in}}%
\pgfpathlineto{\pgfqpoint{2.871512in}{1.019581in}}%
\pgfpathlineto{\pgfqpoint{2.872569in}{1.014097in}}%
\pgfpathlineto{\pgfqpoint{2.874683in}{1.034249in}}%
\pgfpathlineto{\pgfqpoint{2.876797in}{1.047613in}}%
\pgfpathlineto{\pgfqpoint{2.877854in}{1.039733in}}%
\pgfpathlineto{\pgfqpoint{2.882082in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{2.883140in}{1.069229in}}%
\pgfpathlineto{\pgfqpoint{2.885254in}{1.088503in}}%
\pgfpathlineto{\pgfqpoint{2.887368in}{1.114405in}}%
\pgfpathlineto{\pgfqpoint{2.888425in}{1.119836in}}%
\pgfpathlineto{\pgfqpoint{2.889482in}{1.113154in}}%
\pgfpathlineto{\pgfqpoint{2.890539in}{1.125586in}}%
\pgfpathlineto{\pgfqpoint{2.891596in}{1.117999in}}%
\pgfpathlineto{\pgfqpoint{2.894767in}{1.140201in}}%
\pgfpathlineto{\pgfqpoint{2.896882in}{1.157452in}}%
\pgfpathlineto{\pgfqpoint{2.897939in}{1.152580in}}%
\pgfpathlineto{\pgfqpoint{2.898996in}{1.181890in}}%
\pgfpathlineto{\pgfqpoint{2.900053in}{1.178855in}}%
\pgfpathlineto{\pgfqpoint{2.901110in}{1.191367in}}%
\pgfpathlineto{\pgfqpoint{2.902167in}{1.177284in}}%
\pgfpathlineto{\pgfqpoint{2.904281in}{1.205955in}}%
\pgfpathlineto{\pgfqpoint{2.905338in}{1.195014in}}%
\pgfpathlineto{\pgfqpoint{2.907452in}{1.225256in}}%
\pgfpathlineto{\pgfqpoint{2.910624in}{1.241388in}}%
\pgfpathlineto{\pgfqpoint{2.913795in}{1.262978in}}%
\pgfpathlineto{\pgfqpoint{2.916966in}{1.278737in}}%
\pgfpathlineto{\pgfqpoint{2.922252in}{1.314995in}}%
\pgfpathlineto{\pgfqpoint{2.926480in}{1.334535in}}%
\pgfpathlineto{\pgfqpoint{2.931765in}{1.369941in}}%
\pgfpathlineto{\pgfqpoint{2.932822in}{0.509947in}}%
\pgfpathlineto{\pgfqpoint{2.933879in}{0.512876in}}%
\pgfpathlineto{\pgfqpoint{2.942336in}{0.570617in}}%
\pgfpathlineto{\pgfqpoint{2.949736in}{0.621170in}}%
\pgfpathlineto{\pgfqpoint{2.957135in}{0.674678in}}%
\pgfpathlineto{\pgfqpoint{2.966649in}{0.736386in}}%
\pgfpathlineto{\pgfqpoint{2.969820in}{0.760744in}}%
\pgfpathlineto{\pgfqpoint{2.975106in}{0.793968in}}%
\pgfpathlineto{\pgfqpoint{2.981448in}{0.839623in}}%
\pgfpathlineto{\pgfqpoint{2.984619in}{0.856447in}}%
\pgfpathlineto{\pgfqpoint{2.988848in}{0.888472in}}%
\pgfpathlineto{\pgfqpoint{2.990962in}{0.901889in}}%
\pgfpathlineto{\pgfqpoint{2.999419in}{0.960323in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{1.139775in}}%
\pgfpathlineto{\pgfqpoint{3.059672in}{1.367998in}}%
\pgfpathlineto{\pgfqpoint{3.060729in}{0.505901in}}%
\pgfpathlineto{\pgfqpoint{3.061786in}{0.514153in}}%
\pgfpathlineto{\pgfqpoint{3.181237in}{1.369648in}}%
\pgfpathlineto{\pgfqpoint{3.182294in}{0.505315in}}%
\pgfpathlineto{\pgfqpoint{3.183351in}{0.513621in}}%
\pgfpathlineto{\pgfqpoint{3.196036in}{0.607274in}}%
\pgfpathlineto{\pgfqpoint{3.274260in}{1.182236in}}%
\pgfpathlineto{\pgfqpoint{3.286945in}{1.275756in}}%
\pgfpathlineto{\pgfqpoint{3.299630in}{1.368850in}}%
\pgfpathlineto{\pgfqpoint{3.300687in}{0.506061in}}%
\pgfpathlineto{\pgfqpoint{3.301744in}{0.513301in}}%
\pgfpathlineto{\pgfqpoint{3.412738in}{1.330382in}}%
\pgfpathlineto{\pgfqpoint{3.413795in}{1.329743in}}%
\pgfpathlineto{\pgfqpoint{3.416966in}{1.359612in}}%
\pgfpathlineto{\pgfqpoint{3.418023in}{1.362407in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{0.515910in}}%
\pgfpathlineto{\pgfqpoint{3.420137in}{0.519584in}}%
\pgfpathlineto{\pgfqpoint{3.421195in}{0.523364in}}%
\pgfpathlineto{\pgfqpoint{3.426480in}{0.570484in}}%
\pgfpathlineto{\pgfqpoint{3.427537in}{0.571309in}}%
\pgfpathlineto{\pgfqpoint{3.429651in}{0.587202in}}%
\pgfpathlineto{\pgfqpoint{3.432822in}{0.614249in}}%
\pgfpathlineto{\pgfqpoint{3.434937in}{0.631898in}}%
\pgfpathlineto{\pgfqpoint{3.437051in}{0.646487in}}%
\pgfpathlineto{\pgfqpoint{3.439165in}{0.665627in}}%
\pgfpathlineto{\pgfqpoint{3.440222in}{0.667730in}}%
\pgfpathlineto{\pgfqpoint{3.448679in}{0.738995in}}%
\pgfpathlineto{\pgfqpoint{3.449736in}{0.742110in}}%
\pgfpathlineto{\pgfqpoint{3.465592in}{0.866670in}}%
\pgfpathlineto{\pgfqpoint{3.466649in}{0.867468in}}%
\pgfpathlineto{\pgfqpoint{3.468763in}{0.885331in}}%
\pgfpathlineto{\pgfqpoint{3.476163in}{0.950739in}}%
\pgfpathlineto{\pgfqpoint{3.477220in}{0.949621in}}%
\pgfpathlineto{\pgfqpoint{3.480391in}{0.982764in}}%
\pgfpathlineto{\pgfqpoint{3.481448in}{0.981167in}}%
\pgfpathlineto{\pgfqpoint{3.490962in}{1.060338in}}%
\pgfpathlineto{\pgfqpoint{3.492019in}{1.063746in}}%
\pgfpathlineto{\pgfqpoint{3.500476in}{1.123137in}}%
\pgfpathlineto{\pgfqpoint{3.501533in}{1.122392in}}%
\pgfpathlineto{\pgfqpoint{3.502590in}{1.130005in}}%
\pgfpathlineto{\pgfqpoint{3.505761in}{1.177897in}}%
\pgfpathlineto{\pgfqpoint{3.506818in}{1.176912in}}%
\pgfpathlineto{\pgfqpoint{3.507875in}{1.166263in}}%
\pgfpathlineto{\pgfqpoint{3.508932in}{1.175501in}}%
\pgfpathlineto{\pgfqpoint{3.511047in}{1.216417in}}%
\pgfpathlineto{\pgfqpoint{3.512104in}{1.223419in}}%
\pgfpathlineto{\pgfqpoint{3.513161in}{1.209017in}}%
\pgfpathlineto{\pgfqpoint{3.515275in}{1.250013in}}%
\pgfpathlineto{\pgfqpoint{3.516332in}{1.243012in}}%
\pgfpathlineto{\pgfqpoint{3.518446in}{1.248443in}}%
\pgfpathlineto{\pgfqpoint{3.520560in}{1.278764in}}%
\pgfpathlineto{\pgfqpoint{3.521617in}{1.273653in}}%
\pgfpathlineto{\pgfqpoint{3.523732in}{1.306051in}}%
\pgfpathlineto{\pgfqpoint{3.524789in}{1.312120in}}%
\pgfpathlineto{\pgfqpoint{3.525846in}{1.301179in}}%
\pgfpathlineto{\pgfqpoint{3.526903in}{1.309698in}}%
\pgfpathlineto{\pgfqpoint{3.529017in}{1.347446in}}%
\pgfpathlineto{\pgfqpoint{3.530074in}{1.341164in}}%
\pgfpathlineto{\pgfqpoint{3.531131in}{1.367013in}}%
\pgfpathlineto{\pgfqpoint{3.532188in}{0.523205in}}%
\pgfpathlineto{\pgfqpoint{3.533245in}{0.530232in}}%
\pgfpathlineto{\pgfqpoint{3.535359in}{0.551662in}}%
\pgfpathlineto{\pgfqpoint{3.536416in}{0.549373in}}%
\pgfpathlineto{\pgfqpoint{3.537474in}{0.555310in}}%
\pgfpathlineto{\pgfqpoint{3.540645in}{0.601231in}}%
\pgfpathlineto{\pgfqpoint{3.541702in}{0.582303in}}%
\pgfpathlineto{\pgfqpoint{3.542759in}{0.618029in}}%
\pgfpathlineto{\pgfqpoint{3.543816in}{0.610468in}}%
\pgfpathlineto{\pgfqpoint{3.544873in}{0.615580in}}%
\pgfpathlineto{\pgfqpoint{3.546987in}{0.649415in}}%
\pgfpathlineto{\pgfqpoint{3.549101in}{0.664509in}}%
\pgfpathlineto{\pgfqpoint{3.550159in}{0.648803in}}%
\pgfpathlineto{\pgfqpoint{3.551216in}{0.654367in}}%
\pgfpathlineto{\pgfqpoint{3.555444in}{0.714291in}}%
\pgfpathlineto{\pgfqpoint{3.556501in}{0.709951in}}%
\pgfpathlineto{\pgfqpoint{3.557558in}{0.704467in}}%
\pgfpathlineto{\pgfqpoint{3.558615in}{0.734496in}}%
\pgfpathlineto{\pgfqpoint{3.559672in}{0.717991in}}%
\pgfpathlineto{\pgfqpoint{3.561786in}{0.750948in}}%
\pgfpathlineto{\pgfqpoint{3.562844in}{0.758029in}}%
\pgfpathlineto{\pgfqpoint{3.563901in}{0.780364in}}%
\pgfpathlineto{\pgfqpoint{3.566015in}{0.775226in}}%
\pgfpathlineto{\pgfqpoint{3.568129in}{0.805468in}}%
\pgfpathlineto{\pgfqpoint{3.569186in}{0.817900in}}%
\pgfpathlineto{\pgfqpoint{3.570243in}{0.806320in}}%
\pgfpathlineto{\pgfqpoint{3.574471in}{0.850351in}}%
\pgfpathlineto{\pgfqpoint{3.578700in}{0.886769in}}%
\pgfpathlineto{\pgfqpoint{3.580814in}{0.898136in}}%
\pgfpathlineto{\pgfqpoint{3.585042in}{0.940809in}}%
\pgfpathlineto{\pgfqpoint{3.586099in}{0.931945in}}%
\pgfpathlineto{\pgfqpoint{3.587156in}{0.935086in}}%
\pgfpathlineto{\pgfqpoint{3.597727in}{1.023335in}}%
\pgfpathlineto{\pgfqpoint{3.598784in}{1.025411in}}%
\pgfpathlineto{\pgfqpoint{3.601956in}{1.068963in}}%
\pgfpathlineto{\pgfqpoint{3.603013in}{1.065077in}}%
\pgfpathlineto{\pgfqpoint{3.606184in}{1.089355in}}%
\pgfpathlineto{\pgfqpoint{3.608298in}{1.114672in}}%
\pgfpathlineto{\pgfqpoint{3.613584in}{1.161232in}}%
\pgfpathlineto{\pgfqpoint{3.614641in}{1.148986in}}%
\pgfpathlineto{\pgfqpoint{3.616755in}{1.184632in}}%
\pgfpathlineto{\pgfqpoint{3.617812in}{1.173291in}}%
\pgfpathlineto{\pgfqpoint{3.620983in}{1.216471in}}%
\pgfpathlineto{\pgfqpoint{3.622040in}{1.215193in}}%
\pgfpathlineto{\pgfqpoint{3.623097in}{1.216018in}}%
\pgfpathlineto{\pgfqpoint{3.625211in}{1.249774in}}%
\pgfpathlineto{\pgfqpoint{3.626268in}{1.256722in}}%
\pgfpathlineto{\pgfqpoint{3.627326in}{1.251238in}}%
\pgfpathlineto{\pgfqpoint{3.630497in}{1.284115in}}%
\pgfpathlineto{\pgfqpoint{3.631554in}{1.279669in}}%
\pgfpathlineto{\pgfqpoint{3.636839in}{1.337437in}}%
\pgfpathlineto{\pgfqpoint{3.637896in}{1.340711in}}%
\pgfpathlineto{\pgfqpoint{3.640011in}{1.360677in}}%
\pgfpathlineto{\pgfqpoint{3.642125in}{0.516762in}}%
\pgfpathlineto{\pgfqpoint{3.646353in}{0.555416in}}%
\pgfpathlineto{\pgfqpoint{3.648467in}{0.568860in}}%
\pgfpathlineto{\pgfqpoint{3.650581in}{0.588825in}}%
\pgfpathlineto{\pgfqpoint{3.651638in}{0.600725in}}%
\pgfpathlineto{\pgfqpoint{3.652696in}{0.598995in}}%
\pgfpathlineto{\pgfqpoint{3.653753in}{0.622554in}}%
\pgfpathlineto{\pgfqpoint{3.654810in}{0.619280in}}%
\pgfpathlineto{\pgfqpoint{3.663266in}{0.697093in}}%
\pgfpathlineto{\pgfqpoint{3.664323in}{0.689453in}}%
\pgfpathlineto{\pgfqpoint{3.666438in}{0.708993in}}%
\pgfpathlineto{\pgfqpoint{3.667495in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{3.668552in}{0.721106in}}%
\pgfpathlineto{\pgfqpoint{3.669609in}{0.818352in}}%
\pgfpathlineto{\pgfqpoint{3.670666in}{0.791092in}}%
\pgfpathlineto{\pgfqpoint{3.671723in}{0.852081in}}%
\pgfpathlineto{\pgfqpoint{3.673837in}{0.811963in}}%
\pgfpathlineto{\pgfqpoint{3.674894in}{0.812895in}}%
\pgfpathlineto{\pgfqpoint{3.675951in}{0.739075in}}%
\pgfpathlineto{\pgfqpoint{3.677008in}{0.750389in}}%
\pgfpathlineto{\pgfqpoint{3.678066in}{0.739288in}}%
\pgfpathlineto{\pgfqpoint{3.680180in}{0.907693in}}%
\pgfpathlineto{\pgfqpoint{3.681237in}{0.933409in}}%
\pgfpathlineto{\pgfqpoint{3.682294in}{0.773682in}}%
\pgfpathlineto{\pgfqpoint{3.683351in}{0.812522in}}%
\pgfpathlineto{\pgfqpoint{3.684408in}{0.801288in}}%
\pgfpathlineto{\pgfqpoint{3.685465in}{0.803125in}}%
\pgfpathlineto{\pgfqpoint{3.686522in}{0.855436in}}%
\pgfpathlineto{\pgfqpoint{3.687579in}{0.801182in}}%
\pgfpathlineto{\pgfqpoint{3.688636in}{0.866111in}}%
\pgfpathlineto{\pgfqpoint{3.689693in}{0.842365in}}%
\pgfpathlineto{\pgfqpoint{3.690751in}{0.949035in}}%
\pgfpathlineto{\pgfqpoint{3.691808in}{0.930747in}}%
\pgfpathlineto{\pgfqpoint{3.692865in}{0.847316in}}%
\pgfpathlineto{\pgfqpoint{3.694979in}{0.942779in}}%
\pgfpathlineto{\pgfqpoint{3.696036in}{0.868240in}}%
\pgfpathlineto{\pgfqpoint{3.697093in}{1.047347in}}%
\pgfpathlineto{\pgfqpoint{3.698150in}{0.951085in}}%
\pgfpathlineto{\pgfqpoint{3.699207in}{1.039866in}}%
\pgfpathlineto{\pgfqpoint{3.700264in}{1.015162in}}%
\pgfpathlineto{\pgfqpoint{3.701321in}{0.907347in}}%
\pgfpathlineto{\pgfqpoint{3.703436in}{1.038482in}}%
\pgfpathlineto{\pgfqpoint{3.705550in}{0.997699in}}%
\pgfpathlineto{\pgfqpoint{3.706607in}{1.097687in}}%
\pgfpathlineto{\pgfqpoint{3.708721in}{0.994797in}}%
\pgfpathlineto{\pgfqpoint{3.709778in}{1.033344in}}%
\pgfpathlineto{\pgfqpoint{3.710835in}{1.027914in}}%
\pgfpathlineto{\pgfqpoint{3.711892in}{1.124575in}}%
\pgfpathlineto{\pgfqpoint{3.712949in}{0.983669in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{1.009572in}}%
\pgfpathlineto{\pgfqpoint{3.717178in}{1.131257in}}%
\pgfpathlineto{\pgfqpoint{3.718235in}{1.090127in}}%
\pgfpathlineto{\pgfqpoint{3.719292in}{1.140840in}}%
\pgfpathlineto{\pgfqpoint{3.720349in}{1.073436in}}%
\pgfpathlineto{\pgfqpoint{3.722463in}{1.173078in}}%
\pgfpathlineto{\pgfqpoint{3.723520in}{1.033451in}}%
\pgfpathlineto{\pgfqpoint{3.725634in}{1.111690in}}%
\pgfpathlineto{\pgfqpoint{3.726691in}{1.044365in}}%
\pgfpathlineto{\pgfqpoint{3.728805in}{1.196771in}}%
\pgfpathlineto{\pgfqpoint{3.729863in}{1.124202in}}%
\pgfpathlineto{\pgfqpoint{3.731977in}{1.236862in}}%
\pgfpathlineto{\pgfqpoint{3.733034in}{1.131310in}}%
\pgfpathlineto{\pgfqpoint{3.735148in}{1.254033in}}%
\pgfpathlineto{\pgfqpoint{3.736205in}{1.247058in}}%
\pgfpathlineto{\pgfqpoint{3.737262in}{1.251690in}}%
\pgfpathlineto{\pgfqpoint{3.738319in}{1.161019in}}%
\pgfpathlineto{\pgfqpoint{3.739376in}{1.232044in}}%
\pgfpathlineto{\pgfqpoint{3.740433in}{1.208591in}}%
\pgfpathlineto{\pgfqpoint{3.741490in}{1.315261in}}%
\pgfpathlineto{\pgfqpoint{3.743605in}{1.165891in}}%
\pgfpathlineto{\pgfqpoint{3.744662in}{1.161019in}}%
\pgfpathlineto{\pgfqpoint{3.745719in}{1.330196in}}%
\pgfpathlineto{\pgfqpoint{3.747833in}{1.233668in}}%
\pgfpathlineto{\pgfqpoint{3.748890in}{1.313638in}}%
\pgfpathlineto{\pgfqpoint{3.749947in}{0.550438in}}%
\pgfpathlineto{\pgfqpoint{3.751004in}{0.602136in}}%
\pgfpathlineto{\pgfqpoint{3.752061in}{0.559063in}}%
\pgfpathlineto{\pgfqpoint{3.753118in}{0.564813in}}%
\pgfpathlineto{\pgfqpoint{3.754175in}{0.536249in}}%
\pgfpathlineto{\pgfqpoint{3.756290in}{0.605597in}}%
\pgfpathlineto{\pgfqpoint{3.757347in}{0.576686in}}%
\pgfpathlineto{\pgfqpoint{3.758404in}{0.614675in}}%
\pgfpathlineto{\pgfqpoint{3.759461in}{0.567449in}}%
\pgfpathlineto{\pgfqpoint{3.761575in}{0.634135in}}%
\pgfpathlineto{\pgfqpoint{3.762632in}{0.621303in}}%
\pgfpathlineto{\pgfqpoint{3.765803in}{0.665255in}}%
\pgfpathlineto{\pgfqpoint{3.766860in}{0.627000in}}%
\pgfpathlineto{\pgfqpoint{3.767918in}{0.670659in}}%
\pgfpathlineto{\pgfqpoint{3.768975in}{0.635492in}}%
\pgfpathlineto{\pgfqpoint{3.770032in}{0.697386in}}%
\pgfpathlineto{\pgfqpoint{3.771089in}{0.658413in}}%
\pgfpathlineto{\pgfqpoint{3.772146in}{0.680109in}}%
\pgfpathlineto{\pgfqpoint{3.773203in}{0.678192in}}%
\pgfpathlineto{\pgfqpoint{3.774260in}{0.717272in}}%
\pgfpathlineto{\pgfqpoint{3.775317in}{0.690598in}}%
\pgfpathlineto{\pgfqpoint{3.776374in}{0.715116in}}%
\pgfpathlineto{\pgfqpoint{3.777431in}{0.697519in}}%
\pgfpathlineto{\pgfqpoint{3.778488in}{0.715196in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{0.712640in}}%
\pgfpathlineto{\pgfqpoint{3.781660in}{0.745650in}}%
\pgfpathlineto{\pgfqpoint{3.782717in}{0.744239in}}%
\pgfpathlineto{\pgfqpoint{3.783774in}{0.739314in}}%
\pgfpathlineto{\pgfqpoint{3.789059in}{0.807065in}}%
\pgfpathlineto{\pgfqpoint{3.790116in}{0.792956in}}%
\pgfpathlineto{\pgfqpoint{3.791173in}{0.835789in}}%
\pgfpathlineto{\pgfqpoint{3.792230in}{0.824369in}}%
\pgfpathlineto{\pgfqpoint{3.793288in}{0.790560in}}%
\pgfpathlineto{\pgfqpoint{3.797516in}{0.840341in}}%
\pgfpathlineto{\pgfqpoint{3.798573in}{0.829879in}}%
\pgfpathlineto{\pgfqpoint{3.801744in}{0.894941in}}%
\pgfpathlineto{\pgfqpoint{3.802801in}{0.861053in}}%
\pgfpathlineto{\pgfqpoint{3.803858in}{0.873192in}}%
\pgfpathlineto{\pgfqpoint{3.804915in}{0.870716in}}%
\pgfpathlineto{\pgfqpoint{3.805973in}{0.912618in}}%
\pgfpathlineto{\pgfqpoint{3.807030in}{0.898695in}}%
\pgfpathlineto{\pgfqpoint{3.808087in}{0.912485in}}%
\pgfpathlineto{\pgfqpoint{3.810201in}{0.902874in}}%
\pgfpathlineto{\pgfqpoint{3.811258in}{0.930347in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{0.912085in}}%
\pgfpathlineto{\pgfqpoint{3.815486in}{0.958992in}}%
\pgfpathlineto{\pgfqpoint{3.816543in}{0.957927in}}%
\pgfpathlineto{\pgfqpoint{3.821829in}{1.026050in}}%
\pgfpathlineto{\pgfqpoint{3.822886in}{1.036539in}}%
\pgfpathlineto{\pgfqpoint{3.823943in}{0.998098in}}%
\pgfpathlineto{\pgfqpoint{3.825000in}{1.029085in}}%
\pgfpathlineto{\pgfqpoint{3.826057in}{1.000733in}}%
\pgfpathlineto{\pgfqpoint{3.828171in}{1.059779in}}%
\pgfpathlineto{\pgfqpoint{3.829228in}{1.029591in}}%
\pgfpathlineto{\pgfqpoint{3.831342in}{1.066674in}}%
\pgfpathlineto{\pgfqpoint{3.832400in}{1.090021in}}%
\pgfpathlineto{\pgfqpoint{3.833457in}{1.060524in}}%
\pgfpathlineto{\pgfqpoint{3.835571in}{1.086826in}}%
\pgfpathlineto{\pgfqpoint{3.836628in}{1.001798in}}%
\pgfpathlineto{\pgfqpoint{3.838742in}{1.155801in}}%
\pgfpathlineto{\pgfqpoint{3.839799in}{1.046202in}}%
\pgfpathlineto{\pgfqpoint{3.840856in}{1.172120in}}%
\pgfpathlineto{\pgfqpoint{3.841913in}{1.083552in}}%
\pgfpathlineto{\pgfqpoint{3.842970in}{1.191926in}}%
\pgfpathlineto{\pgfqpoint{3.844027in}{1.187613in}}%
\pgfpathlineto{\pgfqpoint{3.845085in}{1.099657in}}%
\pgfpathlineto{\pgfqpoint{3.846142in}{1.185031in}}%
\pgfpathlineto{\pgfqpoint{3.847199in}{1.097368in}}%
\pgfpathlineto{\pgfqpoint{3.848256in}{1.226560in}}%
\pgfpathlineto{\pgfqpoint{3.849313in}{1.202228in}}%
\pgfpathlineto{\pgfqpoint{3.850370in}{1.133786in}}%
\pgfpathlineto{\pgfqpoint{3.851427in}{1.226054in}}%
\pgfpathlineto{\pgfqpoint{3.852484in}{1.105461in}}%
\pgfpathlineto{\pgfqpoint{3.854598in}{1.195626in}}%
\pgfpathlineto{\pgfqpoint{3.855655in}{1.143396in}}%
\pgfpathlineto{\pgfqpoint{3.857770in}{1.252595in}}%
\pgfpathlineto{\pgfqpoint{3.858827in}{1.133280in}}%
\pgfpathlineto{\pgfqpoint{3.860941in}{1.247191in}}%
\pgfpathlineto{\pgfqpoint{3.861998in}{1.180026in}}%
\pgfpathlineto{\pgfqpoint{3.863055in}{1.222088in}}%
\pgfpathlineto{\pgfqpoint{3.865169in}{1.167674in}}%
\pgfpathlineto{\pgfqpoint{3.868340in}{1.327134in}}%
\pgfpathlineto{\pgfqpoint{3.869397in}{1.314649in}}%
\pgfpathlineto{\pgfqpoint{3.870455in}{1.210135in}}%
\pgfpathlineto{\pgfqpoint{3.871512in}{1.282118in}}%
\pgfpathlineto{\pgfqpoint{3.872569in}{1.236357in}}%
\pgfpathlineto{\pgfqpoint{3.873626in}{1.282651in}}%
\pgfpathlineto{\pgfqpoint{3.874683in}{0.642973in}}%
\pgfpathlineto{\pgfqpoint{3.875740in}{0.649468in}}%
\pgfpathlineto{\pgfqpoint{3.876797in}{0.560341in}}%
\pgfpathlineto{\pgfqpoint{3.877854in}{0.654021in}}%
\pgfpathlineto{\pgfqpoint{3.878911in}{0.650294in}}%
\pgfpathlineto{\pgfqpoint{3.879968in}{0.621330in}}%
\pgfpathlineto{\pgfqpoint{3.881025in}{0.639645in}}%
\pgfpathlineto{\pgfqpoint{3.882082in}{0.616831in}}%
\pgfpathlineto{\pgfqpoint{3.883140in}{0.634348in}}%
\pgfpathlineto{\pgfqpoint{3.884197in}{0.603707in}}%
\pgfpathlineto{\pgfqpoint{3.885254in}{0.657668in}}%
\pgfpathlineto{\pgfqpoint{3.886311in}{0.556215in}}%
\pgfpathlineto{\pgfqpoint{3.887368in}{0.629183in}}%
\pgfpathlineto{\pgfqpoint{3.889482in}{0.589890in}}%
\pgfpathlineto{\pgfqpoint{3.890539in}{0.633522in}}%
\pgfpathlineto{\pgfqpoint{3.891596in}{0.621942in}}%
\pgfpathlineto{\pgfqpoint{3.894767in}{0.538325in}}%
\pgfpathlineto{\pgfqpoint{3.896882in}{0.637941in}}%
\pgfpathlineto{\pgfqpoint{3.897939in}{0.626947in}}%
\pgfpathlineto{\pgfqpoint{3.898996in}{0.556082in}}%
\pgfpathlineto{\pgfqpoint{3.902167in}{0.662326in}}%
\pgfpathlineto{\pgfqpoint{3.903224in}{0.584300in}}%
\pgfpathlineto{\pgfqpoint{3.905338in}{0.642600in}}%
\pgfpathlineto{\pgfqpoint{3.906395in}{0.516496in}}%
\pgfpathlineto{\pgfqpoint{3.908510in}{0.638980in}}%
\pgfpathlineto{\pgfqpoint{3.909567in}{0.555762in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{0.591807in}}%
\pgfpathlineto{\pgfqpoint{3.912738in}{0.514659in}}%
\pgfpathlineto{\pgfqpoint{3.914852in}{0.578284in}}%
\pgfpathlineto{\pgfqpoint{3.916966in}{0.657002in}}%
\pgfpathlineto{\pgfqpoint{3.918023in}{0.528103in}}%
\pgfpathlineto{\pgfqpoint{3.920137in}{0.615580in}}%
\pgfpathlineto{\pgfqpoint{3.922252in}{0.543623in}}%
\pgfpathlineto{\pgfqpoint{3.923309in}{0.584912in}}%
\pgfpathlineto{\pgfqpoint{3.924366in}{0.546631in}}%
\pgfpathlineto{\pgfqpoint{3.925423in}{0.590290in}}%
\pgfpathlineto{\pgfqpoint{3.926480in}{0.683091in}}%
\pgfpathlineto{\pgfqpoint{3.927537in}{0.551742in}}%
\pgfpathlineto{\pgfqpoint{3.929651in}{0.691956in}}%
\pgfpathlineto{\pgfqpoint{3.930708in}{0.668822in}}%
\pgfpathlineto{\pgfqpoint{3.932822in}{0.516177in}}%
\pgfpathlineto{\pgfqpoint{3.933879in}{0.603254in}}%
\pgfpathlineto{\pgfqpoint{3.934937in}{0.550997in}}%
\pgfpathlineto{\pgfqpoint{3.935994in}{0.694165in}}%
\pgfpathlineto{\pgfqpoint{3.937051in}{0.627666in}}%
\pgfpathlineto{\pgfqpoint{3.938108in}{0.655857in}}%
\pgfpathlineto{\pgfqpoint{3.939165in}{0.655724in}}%
\pgfpathlineto{\pgfqpoint{3.940222in}{0.548361in}}%
\pgfpathlineto{\pgfqpoint{3.941279in}{0.658599in}}%
\pgfpathlineto{\pgfqpoint{3.943393in}{0.507711in}}%
\pgfpathlineto{\pgfqpoint{3.944450in}{0.607673in}}%
\pgfpathlineto{\pgfqpoint{3.945507in}{0.598090in}}%
\pgfpathlineto{\pgfqpoint{3.946564in}{0.515564in}}%
\pgfpathlineto{\pgfqpoint{3.947622in}{0.605623in}}%
\pgfpathlineto{\pgfqpoint{3.948679in}{0.526106in}}%
\pgfpathlineto{\pgfqpoint{3.949736in}{0.638607in}}%
\pgfpathlineto{\pgfqpoint{3.950793in}{0.629130in}}%
\pgfpathlineto{\pgfqpoint{3.951850in}{0.695203in}}%
\pgfpathlineto{\pgfqpoint{3.952907in}{0.546631in}}%
\pgfpathlineto{\pgfqpoint{3.953964in}{0.551157in}}%
\pgfpathlineto{\pgfqpoint{3.955021in}{0.624338in}}%
\pgfpathlineto{\pgfqpoint{3.957135in}{0.514286in}}%
\pgfpathlineto{\pgfqpoint{3.958192in}{0.575568in}}%
\pgfpathlineto{\pgfqpoint{3.959249in}{0.551423in}}%
\pgfpathlineto{\pgfqpoint{3.961364in}{0.609670in}}%
\pgfpathlineto{\pgfqpoint{3.962421in}{0.589518in}}%
\pgfpathlineto{\pgfqpoint{3.963478in}{0.593857in}}%
\pgfpathlineto{\pgfqpoint{3.964535in}{0.593537in}}%
\pgfpathlineto{\pgfqpoint{3.965592in}{0.585498in}}%
\pgfpathlineto{\pgfqpoint{3.966649in}{0.586802in}}%
\pgfpathlineto{\pgfqpoint{3.968763in}{0.511225in}}%
\pgfpathlineto{\pgfqpoint{3.969820in}{0.625616in}}%
\pgfpathlineto{\pgfqpoint{3.970877in}{0.603068in}}%
\pgfpathlineto{\pgfqpoint{3.971934in}{0.625802in}}%
\pgfpathlineto{\pgfqpoint{3.974049in}{0.568034in}}%
\pgfpathlineto{\pgfqpoint{3.975106in}{0.624924in}}%
\pgfpathlineto{\pgfqpoint{3.976163in}{0.621516in}}%
\pgfpathlineto{\pgfqpoint{3.977220in}{0.676994in}}%
\pgfpathlineto{\pgfqpoint{3.980391in}{0.519451in}}%
\pgfpathlineto{\pgfqpoint{3.981448in}{0.679098in}}%
\pgfpathlineto{\pgfqpoint{3.983562in}{0.595800in}}%
\pgfpathlineto{\pgfqpoint{3.984619in}{0.619786in}}%
\pgfpathlineto{\pgfqpoint{3.985677in}{0.565266in}}%
\pgfpathlineto{\pgfqpoint{3.986734in}{0.600193in}}%
\pgfpathlineto{\pgfqpoint{3.988848in}{0.528981in}}%
\pgfpathlineto{\pgfqpoint{3.989905in}{0.633096in}}%
\pgfpathlineto{\pgfqpoint{3.990962in}{0.620505in}}%
\pgfpathlineto{\pgfqpoint{3.992019in}{0.533587in}}%
\pgfpathlineto{\pgfqpoint{3.994133in}{0.563056in}}%
\pgfpathlineto{\pgfqpoint{3.995190in}{0.524110in}}%
\pgfpathlineto{\pgfqpoint{3.996247in}{0.558983in}}%
\pgfpathlineto{\pgfqpoint{3.997304in}{0.657668in}}%
\pgfpathlineto{\pgfqpoint{3.998362in}{0.513701in}}%
\pgfpathlineto{\pgfqpoint{4.000476in}{0.598329in}}%
\pgfpathlineto{\pgfqpoint{4.002590in}{0.505901in}}%
\pgfpathlineto{\pgfqpoint{4.003647in}{0.506673in}}%
\pgfpathlineto{\pgfqpoint{4.004704in}{0.676036in}}%
\pgfpathlineto{\pgfqpoint{4.006818in}{0.512689in}}%
\pgfpathlineto{\pgfqpoint{4.007875in}{0.506034in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{0.529833in}}%
\pgfpathlineto{\pgfqpoint{4.009989in}{0.513328in}}%
\pgfpathlineto{\pgfqpoint{4.012104in}{0.538512in}}%
\pgfpathlineto{\pgfqpoint{4.013161in}{0.538299in}}%
\pgfpathlineto{\pgfqpoint{4.015275in}{0.508164in}}%
\pgfpathlineto{\pgfqpoint{4.016332in}{0.509415in}}%
\pgfpathlineto{\pgfqpoint{4.018446in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{4.019503in}{0.506779in}}%
\pgfpathlineto{\pgfqpoint{4.020560in}{0.521527in}}%
\pgfpathlineto{\pgfqpoint{4.021617in}{0.513594in}}%
\pgfpathlineto{\pgfqpoint{4.023732in}{0.533986in}}%
\pgfpathlineto{\pgfqpoint{4.024789in}{0.512796in}}%
\pgfpathlineto{\pgfqpoint{4.025846in}{0.535610in}}%
\pgfpathlineto{\pgfqpoint{4.026903in}{0.522379in}}%
\pgfpathlineto{\pgfqpoint{4.027960in}{0.523444in}}%
\pgfpathlineto{\pgfqpoint{4.029017in}{0.510213in}}%
\pgfpathlineto{\pgfqpoint{4.031131in}{0.531324in}}%
\pgfpathlineto{\pgfqpoint{4.032188in}{0.525680in}}%
\pgfpathlineto{\pgfqpoint{4.033245in}{0.505502in}}%
\pgfpathlineto{\pgfqpoint{4.035359in}{0.538751in}}%
\pgfpathlineto{\pgfqpoint{4.036416in}{0.529221in}}%
\pgfpathlineto{\pgfqpoint{4.037474in}{0.531617in}}%
\pgfpathlineto{\pgfqpoint{4.038531in}{0.527171in}}%
\pgfpathlineto{\pgfqpoint{4.039588in}{0.530339in}}%
\pgfpathlineto{\pgfqpoint{4.040645in}{0.506007in}}%
\pgfpathlineto{\pgfqpoint{4.042759in}{0.527437in}}%
\pgfpathlineto{\pgfqpoint{4.043816in}{0.508377in}}%
\pgfpathlineto{\pgfqpoint{4.044873in}{0.519611in}}%
\pgfpathlineto{\pgfqpoint{4.045930in}{0.506646in}}%
\pgfpathlineto{\pgfqpoint{4.046987in}{0.528449in}}%
\pgfpathlineto{\pgfqpoint{4.049101in}{0.506247in}}%
\pgfpathlineto{\pgfqpoint{4.050159in}{0.511491in}}%
\pgfpathlineto{\pgfqpoint{4.051216in}{0.523551in}}%
\pgfpathlineto{\pgfqpoint{4.052273in}{0.521208in}}%
\pgfpathlineto{\pgfqpoint{4.053330in}{0.508803in}}%
\pgfpathlineto{\pgfqpoint{4.054387in}{0.527757in}}%
\pgfpathlineto{\pgfqpoint{4.055444in}{0.513275in}}%
\pgfpathlineto{\pgfqpoint{4.056501in}{0.516043in}}%
\pgfpathlineto{\pgfqpoint{4.057558in}{0.511624in}}%
\pgfpathlineto{\pgfqpoint{4.059672in}{0.534412in}}%
\pgfpathlineto{\pgfqpoint{4.060729in}{0.527943in}}%
\pgfpathlineto{\pgfqpoint{4.061786in}{0.537899in}}%
\pgfpathlineto{\pgfqpoint{4.063901in}{0.508723in}}%
\pgfpathlineto{\pgfqpoint{4.064958in}{0.525494in}}%
\pgfpathlineto{\pgfqpoint{4.066015in}{0.507285in}}%
\pgfpathlineto{\pgfqpoint{4.067072in}{0.508004in}}%
\pgfpathlineto{\pgfqpoint{4.068129in}{0.513568in}}%
\pgfpathlineto{\pgfqpoint{4.070243in}{0.535237in}}%
\pgfpathlineto{\pgfqpoint{4.071300in}{0.505635in}}%
\pgfpathlineto{\pgfqpoint{4.073414in}{0.531670in}}%
\pgfpathlineto{\pgfqpoint{4.074471in}{0.513301in}}%
\pgfpathlineto{\pgfqpoint{4.075529in}{0.533906in}}%
\pgfpathlineto{\pgfqpoint{4.077643in}{0.510746in}}%
\pgfpathlineto{\pgfqpoint{4.078700in}{0.538192in}}%
\pgfpathlineto{\pgfqpoint{4.079757in}{0.513541in}}%
\pgfpathlineto{\pgfqpoint{4.080814in}{0.538112in}}%
\pgfpathlineto{\pgfqpoint{4.081871in}{0.516629in}}%
\pgfpathlineto{\pgfqpoint{4.083985in}{0.531803in}}%
\pgfpathlineto{\pgfqpoint{4.085042in}{0.538245in}}%
\pgfpathlineto{\pgfqpoint{4.086099in}{0.526053in}}%
\pgfpathlineto{\pgfqpoint{4.088214in}{0.537047in}}%
\pgfpathlineto{\pgfqpoint{4.090328in}{0.507232in}}%
\pgfpathlineto{\pgfqpoint{4.091385in}{0.541360in}}%
\pgfpathlineto{\pgfqpoint{4.092442in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{4.094556in}{0.545726in}}%
\pgfpathlineto{\pgfqpoint{4.095613in}{0.520516in}}%
\pgfpathlineto{\pgfqpoint{4.096670in}{0.528795in}}%
\pgfpathlineto{\pgfqpoint{4.097727in}{0.557839in}}%
\pgfpathlineto{\pgfqpoint{4.099841in}{0.531963in}}%
\pgfpathlineto{\pgfqpoint{4.101956in}{0.545886in}}%
\pgfpathlineto{\pgfqpoint{4.103013in}{0.518013in}}%
\pgfpathlineto{\pgfqpoint{4.104070in}{0.528901in}}%
\pgfpathlineto{\pgfqpoint{4.106184in}{0.513435in}}%
\pgfpathlineto{\pgfqpoint{4.108298in}{0.538432in}}%
\pgfpathlineto{\pgfqpoint{4.109355in}{0.513940in}}%
\pgfpathlineto{\pgfqpoint{4.110412in}{0.554005in}}%
\pgfpathlineto{\pgfqpoint{4.112526in}{0.533081in}}%
\pgfpathlineto{\pgfqpoint{4.113584in}{0.533480in}}%
\pgfpathlineto{\pgfqpoint{4.114641in}{0.549666in}}%
\pgfpathlineto{\pgfqpoint{4.115698in}{0.549027in}}%
\pgfpathlineto{\pgfqpoint{4.116755in}{0.521527in}}%
\pgfpathlineto{\pgfqpoint{4.117812in}{0.540162in}}%
\pgfpathlineto{\pgfqpoint{4.118869in}{0.518040in}}%
\pgfpathlineto{\pgfqpoint{4.119926in}{0.545966in}}%
\pgfpathlineto{\pgfqpoint{4.120983in}{0.518013in}}%
\pgfpathlineto{\pgfqpoint{4.122040in}{0.525627in}}%
\pgfpathlineto{\pgfqpoint{4.123097in}{0.521980in}}%
\pgfpathlineto{\pgfqpoint{4.124154in}{0.546924in}}%
\pgfpathlineto{\pgfqpoint{4.125211in}{0.510293in}}%
\pgfpathlineto{\pgfqpoint{4.127326in}{0.556507in}}%
\pgfpathlineto{\pgfqpoint{4.128383in}{0.555097in}}%
\pgfpathlineto{\pgfqpoint{4.129440in}{0.552781in}}%
\pgfpathlineto{\pgfqpoint{4.131554in}{0.538831in}}%
\pgfpathlineto{\pgfqpoint{4.132611in}{0.534731in}}%
\pgfpathlineto{\pgfqpoint{4.133668in}{0.506540in}}%
\pgfpathlineto{\pgfqpoint{4.135782in}{0.541706in}}%
\pgfpathlineto{\pgfqpoint{4.136839in}{0.505475in}}%
\pgfpathlineto{\pgfqpoint{4.137896in}{0.552807in}}%
\pgfpathlineto{\pgfqpoint{4.138953in}{0.510453in}}%
\pgfpathlineto{\pgfqpoint{4.140011in}{0.511145in}}%
\pgfpathlineto{\pgfqpoint{4.142125in}{0.537740in}}%
\pgfpathlineto{\pgfqpoint{4.143182in}{0.539683in}}%
\pgfpathlineto{\pgfqpoint{4.144239in}{0.522699in}}%
\pgfpathlineto{\pgfqpoint{4.145296in}{0.543463in}}%
\pgfpathlineto{\pgfqpoint{4.146353in}{0.516336in}}%
\pgfpathlineto{\pgfqpoint{4.147410in}{0.554777in}}%
\pgfpathlineto{\pgfqpoint{4.149524in}{0.509042in}}%
\pgfpathlineto{\pgfqpoint{4.150581in}{0.530073in}}%
\pgfpathlineto{\pgfqpoint{4.151638in}{0.525547in}}%
\pgfpathlineto{\pgfqpoint{4.153753in}{0.551769in}}%
\pgfpathlineto{\pgfqpoint{4.154810in}{0.511864in}}%
\pgfpathlineto{\pgfqpoint{4.155867in}{0.513142in}}%
\pgfpathlineto{\pgfqpoint{4.157981in}{0.557226in}}%
\pgfpathlineto{\pgfqpoint{4.159038in}{0.524962in}}%
\pgfpathlineto{\pgfqpoint{4.160095in}{0.551476in}}%
\pgfpathlineto{\pgfqpoint{4.161152in}{0.509362in}}%
\pgfpathlineto{\pgfqpoint{4.162209in}{0.542798in}}%
\pgfpathlineto{\pgfqpoint{4.163266in}{0.523790in}}%
\pgfpathlineto{\pgfqpoint{4.164323in}{0.554910in}}%
\pgfpathlineto{\pgfqpoint{4.165381in}{0.522379in}}%
\pgfpathlineto{\pgfqpoint{4.166438in}{0.522459in}}%
\pgfpathlineto{\pgfqpoint{4.167495in}{0.515005in}}%
\pgfpathlineto{\pgfqpoint{4.169609in}{0.557013in}}%
\pgfpathlineto{\pgfqpoint{4.173837in}{0.507125in}}%
\pgfpathlineto{\pgfqpoint{4.174894in}{0.557918in}}%
\pgfpathlineto{\pgfqpoint{4.175951in}{0.537340in}}%
\pgfpathlineto{\pgfqpoint{4.177008in}{0.552701in}}%
\pgfpathlineto{\pgfqpoint{4.178066in}{0.531271in}}%
\pgfpathlineto{\pgfqpoint{4.179123in}{0.548441in}}%
\pgfpathlineto{\pgfqpoint{4.181237in}{0.507711in}}%
\pgfpathlineto{\pgfqpoint{4.183351in}{0.548894in}}%
\pgfpathlineto{\pgfqpoint{4.184408in}{0.549905in}}%
\pgfpathlineto{\pgfqpoint{4.185465in}{0.506061in}}%
\pgfpathlineto{\pgfqpoint{4.187579in}{0.536994in}}%
\pgfpathlineto{\pgfqpoint{4.188636in}{0.506620in}}%
\pgfpathlineto{\pgfqpoint{4.190751in}{0.565798in}}%
\pgfpathlineto{\pgfqpoint{4.191808in}{0.540482in}}%
\pgfpathlineto{\pgfqpoint{4.192865in}{0.543650in}}%
\pgfpathlineto{\pgfqpoint{4.193922in}{0.554245in}}%
\pgfpathlineto{\pgfqpoint{4.196036in}{0.518945in}}%
\pgfpathlineto{\pgfqpoint{4.197093in}{0.522885in}}%
\pgfpathlineto{\pgfqpoint{4.198150in}{0.516789in}}%
\pgfpathlineto{\pgfqpoint{4.199207in}{0.559755in}}%
\pgfpathlineto{\pgfqpoint{4.200264in}{0.521394in}}%
\pgfpathlineto{\pgfqpoint{4.201321in}{0.564361in}}%
\pgfpathlineto{\pgfqpoint{4.202378in}{0.507258in}}%
\pgfpathlineto{\pgfqpoint{4.203436in}{0.553632in}}%
\pgfpathlineto{\pgfqpoint{4.204493in}{0.507498in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{0.564387in}}%
\pgfpathlineto{\pgfqpoint{4.207664in}{0.539523in}}%
\pgfpathlineto{\pgfqpoint{4.208721in}{0.561326in}}%
\pgfpathlineto{\pgfqpoint{4.210835in}{0.528848in}}%
\pgfpathlineto{\pgfqpoint{4.211892in}{0.563988in}}%
\pgfpathlineto{\pgfqpoint{4.216121in}{0.506486in}}%
\pgfpathlineto{\pgfqpoint{4.217178in}{0.552381in}}%
\pgfpathlineto{\pgfqpoint{4.218235in}{0.508909in}}%
\pgfpathlineto{\pgfqpoint{4.219292in}{0.564281in}}%
\pgfpathlineto{\pgfqpoint{4.221406in}{0.512796in}}%
\pgfpathlineto{\pgfqpoint{4.222463in}{0.561033in}}%
\pgfpathlineto{\pgfqpoint{4.223520in}{0.506593in}}%
\pgfpathlineto{\pgfqpoint{4.225634in}{0.544901in}}%
\pgfpathlineto{\pgfqpoint{4.226691in}{0.518519in}}%
\pgfpathlineto{\pgfqpoint{4.229863in}{0.564680in}}%
\pgfpathlineto{\pgfqpoint{4.230920in}{0.521660in}}%
\pgfpathlineto{\pgfqpoint{4.234091in}{0.563535in}}%
\pgfpathlineto{\pgfqpoint{4.235148in}{0.508536in}}%
\pgfpathlineto{\pgfqpoint{4.236205in}{0.514233in}}%
\pgfpathlineto{\pgfqpoint{4.237262in}{0.527144in}}%
\pgfpathlineto{\pgfqpoint{4.238319in}{0.515511in}}%
\pgfpathlineto{\pgfqpoint{4.240433in}{0.529194in}}%
\pgfpathlineto{\pgfqpoint{4.241490in}{0.515990in}}%
\pgfpathlineto{\pgfqpoint{4.242548in}{0.547936in}}%
\pgfpathlineto{\pgfqpoint{4.243605in}{0.529833in}}%
\pgfpathlineto{\pgfqpoint{4.245719in}{0.563456in}}%
\pgfpathlineto{\pgfqpoint{4.246776in}{0.546445in}}%
\pgfpathlineto{\pgfqpoint{4.248890in}{0.553473in}}%
\pgfpathlineto{\pgfqpoint{4.249947in}{0.566597in}}%
\pgfpathlineto{\pgfqpoint{4.251004in}{0.529407in}}%
\pgfpathlineto{\pgfqpoint{4.252061in}{0.565639in}}%
\pgfpathlineto{\pgfqpoint{4.253118in}{0.542425in}}%
\pgfpathlineto{\pgfqpoint{4.254175in}{0.556587in}}%
\pgfpathlineto{\pgfqpoint{4.256290in}{0.527544in}}%
\pgfpathlineto{\pgfqpoint{4.257347in}{0.563189in}}%
\pgfpathlineto{\pgfqpoint{4.258404in}{0.557546in}}%
\pgfpathlineto{\pgfqpoint{4.259461in}{0.508190in}}%
\pgfpathlineto{\pgfqpoint{4.260518in}{0.527970in}}%
\pgfpathlineto{\pgfqpoint{4.261575in}{0.520196in}}%
\pgfpathlineto{\pgfqpoint{4.262632in}{0.534146in}}%
\pgfpathlineto{\pgfqpoint{4.263689in}{0.533693in}}%
\pgfpathlineto{\pgfqpoint{4.264746in}{0.534545in}}%
\pgfpathlineto{\pgfqpoint{4.265803in}{0.533187in}}%
\pgfpathlineto{\pgfqpoint{4.267918in}{0.507418in}}%
\pgfpathlineto{\pgfqpoint{4.268975in}{0.535663in}}%
\pgfpathlineto{\pgfqpoint{4.270032in}{0.505661in}}%
\pgfpathlineto{\pgfqpoint{4.272146in}{0.518093in}}%
\pgfpathlineto{\pgfqpoint{4.274260in}{0.532043in}}%
\pgfpathlineto{\pgfqpoint{4.275317in}{0.507498in}}%
\pgfpathlineto{\pgfqpoint{4.276374in}{0.530366in}}%
\pgfpathlineto{\pgfqpoint{4.278488in}{0.510240in}}%
\pgfpathlineto{\pgfqpoint{4.279545in}{0.537793in}}%
\pgfpathlineto{\pgfqpoint{4.280603in}{0.518572in}}%
\pgfpathlineto{\pgfqpoint{4.281660in}{0.532123in}}%
\pgfpathlineto{\pgfqpoint{4.282717in}{0.515910in}}%
\pgfpathlineto{\pgfqpoint{4.283774in}{0.529141in}}%
\pgfpathlineto{\pgfqpoint{4.284831in}{0.517268in}}%
\pgfpathlineto{\pgfqpoint{4.286945in}{0.535078in}}%
\pgfpathlineto{\pgfqpoint{4.288002in}{0.534119in}}%
\pgfpathlineto{\pgfqpoint{4.289059in}{0.512317in}}%
\pgfpathlineto{\pgfqpoint{4.290116in}{0.526825in}}%
\pgfpathlineto{\pgfqpoint{4.291173in}{0.509095in}}%
\pgfpathlineto{\pgfqpoint{4.292230in}{0.510187in}}%
\pgfpathlineto{\pgfqpoint{4.293288in}{0.525547in}}%
\pgfpathlineto{\pgfqpoint{4.294345in}{0.511039in}}%
\pgfpathlineto{\pgfqpoint{4.296459in}{0.535264in}}%
\pgfpathlineto{\pgfqpoint{4.297516in}{0.536169in}}%
\pgfpathlineto{\pgfqpoint{4.298573in}{0.521128in}}%
\pgfpathlineto{\pgfqpoint{4.299630in}{0.536488in}}%
\pgfpathlineto{\pgfqpoint{4.301744in}{0.508803in}}%
\pgfpathlineto{\pgfqpoint{4.302801in}{0.523205in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{0.513355in}}%
\pgfpathlineto{\pgfqpoint{4.304915in}{0.531883in}}%
\pgfpathlineto{\pgfqpoint{4.305973in}{0.516310in}}%
\pgfpathlineto{\pgfqpoint{4.308087in}{0.539470in}}%
\pgfpathlineto{\pgfqpoint{4.310201in}{0.515910in}}%
\pgfpathlineto{\pgfqpoint{4.311258in}{0.527677in}}%
\pgfpathlineto{\pgfqpoint{4.312315in}{0.526852in}}%
\pgfpathlineto{\pgfqpoint{4.313372in}{0.513754in}}%
\pgfpathlineto{\pgfqpoint{4.314429in}{0.539497in}}%
\pgfpathlineto{\pgfqpoint{4.315486in}{0.507125in}}%
\pgfpathlineto{\pgfqpoint{4.316543in}{0.534545in}}%
\pgfpathlineto{\pgfqpoint{4.317600in}{0.508483in}}%
\pgfpathlineto{\pgfqpoint{4.318658in}{0.514340in}}%
\pgfpathlineto{\pgfqpoint{4.319715in}{0.528555in}}%
\pgfpathlineto{\pgfqpoint{4.320772in}{0.522752in}}%
\pgfpathlineto{\pgfqpoint{4.321829in}{0.529966in}}%
\pgfpathlineto{\pgfqpoint{4.322886in}{0.517241in}}%
\pgfpathlineto{\pgfqpoint{4.323943in}{0.524935in}}%
\pgfpathlineto{\pgfqpoint{4.325000in}{0.506540in}}%
\pgfpathlineto{\pgfqpoint{4.326057in}{0.533906in}}%
\pgfpathlineto{\pgfqpoint{4.327114in}{0.509202in}}%
\pgfpathlineto{\pgfqpoint{4.328171in}{0.528795in}}%
\pgfpathlineto{\pgfqpoint{4.329228in}{0.512210in}}%
\pgfpathlineto{\pgfqpoint{4.330285in}{0.536728in}}%
\pgfpathlineto{\pgfqpoint{4.332400in}{0.505927in}}%
\pgfpathlineto{\pgfqpoint{4.334514in}{0.536728in}}%
\pgfpathlineto{\pgfqpoint{4.335571in}{0.514899in}}%
\pgfpathlineto{\pgfqpoint{4.337685in}{0.532628in}}%
\pgfpathlineto{\pgfqpoint{4.338742in}{0.526585in}}%
\pgfpathlineto{\pgfqpoint{4.339799in}{0.533667in}}%
\pgfpathlineto{\pgfqpoint{4.340856in}{0.518599in}}%
\pgfpathlineto{\pgfqpoint{4.341913in}{0.540322in}}%
\pgfpathlineto{\pgfqpoint{4.342970in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{4.344027in}{0.549027in}}%
\pgfpathlineto{\pgfqpoint{4.345085in}{0.515112in}}%
\pgfpathlineto{\pgfqpoint{4.346142in}{0.544741in}}%
\pgfpathlineto{\pgfqpoint{4.347199in}{0.507338in}}%
\pgfpathlineto{\pgfqpoint{4.348256in}{0.597877in}}%
\pgfpathlineto{\pgfqpoint{4.349313in}{0.513248in}}%
\pgfpathlineto{\pgfqpoint{4.350370in}{0.609430in}}%
\pgfpathlineto{\pgfqpoint{4.351427in}{0.577937in}}%
\pgfpathlineto{\pgfqpoint{4.352484in}{0.597211in}}%
\pgfpathlineto{\pgfqpoint{4.354598in}{0.508004in}}%
\pgfpathlineto{\pgfqpoint{4.355655in}{0.525228in}}%
\pgfpathlineto{\pgfqpoint{4.356712in}{0.620105in}}%
\pgfpathlineto{\pgfqpoint{4.357770in}{0.529940in}}%
\pgfpathlineto{\pgfqpoint{4.358827in}{0.634401in}}%
\pgfpathlineto{\pgfqpoint{4.359884in}{0.563429in}}%
\pgfpathlineto{\pgfqpoint{4.361998in}{0.622368in}}%
\pgfpathlineto{\pgfqpoint{4.363055in}{0.547084in}}%
\pgfpathlineto{\pgfqpoint{4.365169in}{0.627852in}}%
\pgfpathlineto{\pgfqpoint{4.366226in}{0.535290in}}%
\pgfpathlineto{\pgfqpoint{4.367283in}{0.578816in}}%
\pgfpathlineto{\pgfqpoint{4.369397in}{0.507631in}}%
\pgfpathlineto{\pgfqpoint{4.370455in}{0.508563in}}%
\pgfpathlineto{\pgfqpoint{4.372569in}{0.598329in}}%
\pgfpathlineto{\pgfqpoint{4.373626in}{0.510639in}}%
\pgfpathlineto{\pgfqpoint{4.374683in}{0.544927in}}%
\pgfpathlineto{\pgfqpoint{4.375740in}{0.619014in}}%
\pgfpathlineto{\pgfqpoint{4.376797in}{0.600725in}}%
\pgfpathlineto{\pgfqpoint{4.377854in}{0.518972in}}%
\pgfpathlineto{\pgfqpoint{4.378911in}{0.595081in}}%
\pgfpathlineto{\pgfqpoint{4.379968in}{0.509149in}}%
\pgfpathlineto{\pgfqpoint{4.381025in}{0.604825in}}%
\pgfpathlineto{\pgfqpoint{4.383140in}{0.562550in}}%
\pgfpathlineto{\pgfqpoint{4.384197in}{0.528981in}}%
\pgfpathlineto{\pgfqpoint{4.385254in}{0.628225in}}%
\pgfpathlineto{\pgfqpoint{4.386311in}{0.555523in}}%
\pgfpathlineto{\pgfqpoint{4.389482in}{0.603893in}}%
\pgfpathlineto{\pgfqpoint{4.391596in}{0.550518in}}%
\pgfpathlineto{\pgfqpoint{4.392653in}{0.509308in}}%
\pgfpathlineto{\pgfqpoint{4.393710in}{0.628997in}}%
\pgfpathlineto{\pgfqpoint{4.394767in}{0.617390in}}%
\pgfpathlineto{\pgfqpoint{4.395825in}{0.584406in}}%
\pgfpathlineto{\pgfqpoint{4.396882in}{0.592739in}}%
\pgfpathlineto{\pgfqpoint{4.400053in}{0.526878in}}%
\pgfpathlineto{\pgfqpoint{4.401110in}{0.538858in}}%
\pgfpathlineto{\pgfqpoint{4.403224in}{0.618295in}}%
\pgfpathlineto{\pgfqpoint{4.404281in}{0.507072in}}%
\pgfpathlineto{\pgfqpoint{4.405338in}{0.544235in}}%
\pgfpathlineto{\pgfqpoint{4.406395in}{0.524935in}}%
\pgfpathlineto{\pgfqpoint{4.407452in}{0.572267in}}%
\pgfpathlineto{\pgfqpoint{4.408510in}{0.549852in}}%
\pgfpathlineto{\pgfqpoint{4.409567in}{0.621703in}}%
\pgfpathlineto{\pgfqpoint{4.412738in}{0.546817in}}%
\pgfpathlineto{\pgfqpoint{4.415909in}{0.627426in}}%
\pgfpathlineto{\pgfqpoint{4.418023in}{0.544182in}}%
\pgfpathlineto{\pgfqpoint{4.419080in}{0.600246in}}%
\pgfpathlineto{\pgfqpoint{4.421195in}{0.518493in}}%
\pgfpathlineto{\pgfqpoint{4.422252in}{0.538512in}}%
\pgfpathlineto{\pgfqpoint{4.423309in}{0.531564in}}%
\pgfpathlineto{\pgfqpoint{4.424366in}{0.508430in}}%
\pgfpathlineto{\pgfqpoint{4.425423in}{0.597557in}}%
\pgfpathlineto{\pgfqpoint{4.426480in}{0.518359in}}%
\pgfpathlineto{\pgfqpoint{4.427537in}{0.575941in}}%
\pgfpathlineto{\pgfqpoint{4.429651in}{0.505235in}}%
\pgfpathlineto{\pgfqpoint{4.512104in}{0.505235in}}%
\pgfpathlineto{\pgfqpoint{4.513161in}{0.507445in}}%
\pgfpathlineto{\pgfqpoint{4.514218in}{0.506460in}}%
\pgfpathlineto{\pgfqpoint{4.515275in}{0.508776in}}%
\pgfpathlineto{\pgfqpoint{4.516332in}{0.505368in}}%
\pgfpathlineto{\pgfqpoint{4.517389in}{0.506779in}}%
\pgfpathlineto{\pgfqpoint{4.518446in}{0.506007in}}%
\pgfpathlineto{\pgfqpoint{4.519503in}{0.508776in}}%
\pgfpathlineto{\pgfqpoint{4.521617in}{0.507844in}}%
\pgfpathlineto{\pgfqpoint{4.523732in}{0.507738in}}%
\pgfpathlineto{\pgfqpoint{4.524789in}{0.505289in}}%
\pgfpathlineto{\pgfqpoint{4.526903in}{0.507818in}}%
\pgfpathlineto{\pgfqpoint{4.527960in}{0.506992in}}%
\pgfpathlineto{\pgfqpoint{4.530074in}{0.508137in}}%
\pgfpathlineto{\pgfqpoint{4.531131in}{0.505395in}}%
\pgfpathlineto{\pgfqpoint{4.533245in}{0.506886in}}%
\pgfpathlineto{\pgfqpoint{4.534302in}{0.505927in}}%
\pgfpathlineto{\pgfqpoint{4.538531in}{0.508483in}}%
\pgfpathlineto{\pgfqpoint{4.540645in}{0.505741in}}%
\pgfpathlineto{\pgfqpoint{4.541702in}{0.508723in}}%
\pgfpathlineto{\pgfqpoint{4.543816in}{0.506407in}}%
\pgfpathlineto{\pgfqpoint{4.544873in}{0.508616in}}%
\pgfpathlineto{\pgfqpoint{4.546987in}{0.506540in}}%
\pgfpathlineto{\pgfqpoint{4.549101in}{0.506167in}}%
\pgfpathlineto{\pgfqpoint{4.550159in}{0.508669in}}%
\pgfpathlineto{\pgfqpoint{4.551216in}{0.505608in}}%
\pgfpathlineto{\pgfqpoint{4.552273in}{0.508536in}}%
\pgfpathlineto{\pgfqpoint{4.553330in}{0.505635in}}%
\pgfpathlineto{\pgfqpoint{4.555444in}{0.508217in}}%
\pgfpathlineto{\pgfqpoint{4.557558in}{0.506540in}}%
\pgfpathlineto{\pgfqpoint{4.559672in}{0.505528in}}%
\pgfpathlineto{\pgfqpoint{4.560729in}{0.507738in}}%
\pgfpathlineto{\pgfqpoint{4.561786in}{0.505901in}}%
\pgfpathlineto{\pgfqpoint{4.562844in}{0.507977in}}%
\pgfpathlineto{\pgfqpoint{4.564958in}{0.505688in}}%
\pgfpathlineto{\pgfqpoint{4.567072in}{0.507818in}}%
\pgfpathlineto{\pgfqpoint{4.568129in}{0.505874in}}%
\pgfpathlineto{\pgfqpoint{4.570243in}{0.507578in}}%
\pgfpathlineto{\pgfqpoint{4.571300in}{0.508297in}}%
\pgfpathlineto{\pgfqpoint{4.573414in}{0.505874in}}%
\pgfpathlineto{\pgfqpoint{4.575529in}{0.506966in}}%
\pgfpathlineto{\pgfqpoint{4.576586in}{0.508110in}}%
\pgfpathlineto{\pgfqpoint{4.578700in}{0.506433in}}%
\pgfpathlineto{\pgfqpoint{4.579757in}{0.505422in}}%
\pgfpathlineto{\pgfqpoint{4.581871in}{0.507338in}}%
\pgfpathlineto{\pgfqpoint{4.582928in}{0.506007in}}%
\pgfpathlineto{\pgfqpoint{4.583985in}{0.508377in}}%
\pgfpathlineto{\pgfqpoint{4.585042in}{0.505315in}}%
\pgfpathlineto{\pgfqpoint{4.587156in}{0.508164in}}%
\pgfpathlineto{\pgfqpoint{4.588214in}{0.508510in}}%
\pgfpathlineto{\pgfqpoint{4.590328in}{0.505848in}}%
\pgfpathlineto{\pgfqpoint{4.591385in}{0.506753in}}%
\pgfpathlineto{\pgfqpoint{4.592442in}{0.505768in}}%
\pgfpathlineto{\pgfqpoint{4.595613in}{0.508696in}}%
\pgfpathlineto{\pgfqpoint{4.596670in}{0.505395in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{0.911633in}}%
\pgfpathlineto{\pgfqpoint{4.599841in}{0.723475in}}%
\pgfpathlineto{\pgfqpoint{4.600899in}{0.775812in}}%
\pgfpathlineto{\pgfqpoint{4.601956in}{0.588400in}}%
\pgfpathlineto{\pgfqpoint{4.603013in}{0.886396in}}%
\pgfpathlineto{\pgfqpoint{4.604070in}{0.568168in}}%
\pgfpathlineto{\pgfqpoint{4.605127in}{0.607513in}}%
\pgfpathlineto{\pgfqpoint{4.606184in}{0.811085in}}%
\pgfpathlineto{\pgfqpoint{4.607241in}{0.680828in}}%
\pgfpathlineto{\pgfqpoint{4.609355in}{0.912591in}}%
\pgfpathlineto{\pgfqpoint{4.610412in}{0.910594in}}%
\pgfpathlineto{\pgfqpoint{4.611469in}{0.542105in}}%
\pgfpathlineto{\pgfqpoint{4.612526in}{0.761862in}}%
\pgfpathlineto{\pgfqpoint{4.613584in}{0.650480in}}%
\pgfpathlineto{\pgfqpoint{4.614641in}{0.929442in}}%
\pgfpathlineto{\pgfqpoint{4.615698in}{0.569525in}}%
\pgfpathlineto{\pgfqpoint{4.616755in}{0.920364in}}%
\pgfpathlineto{\pgfqpoint{4.617812in}{0.561539in}}%
\pgfpathlineto{\pgfqpoint{4.618869in}{0.577086in}}%
\pgfpathlineto{\pgfqpoint{4.619926in}{0.507605in}}%
\pgfpathlineto{\pgfqpoint{4.620983in}{0.605251in}}%
\pgfpathlineto{\pgfqpoint{4.622040in}{0.578443in}}%
\pgfpathlineto{\pgfqpoint{4.623097in}{0.788031in}}%
\pgfpathlineto{\pgfqpoint{4.624154in}{0.772165in}}%
\pgfpathlineto{\pgfqpoint{4.625211in}{0.874709in}}%
\pgfpathlineto{\pgfqpoint{4.626268in}{0.851416in}}%
\pgfpathlineto{\pgfqpoint{4.627326in}{0.600219in}}%
\pgfpathlineto{\pgfqpoint{4.628383in}{0.635679in}}%
\pgfpathlineto{\pgfqpoint{4.629440in}{0.911446in}}%
\pgfpathlineto{\pgfqpoint{4.630497in}{0.547563in}}%
\pgfpathlineto{\pgfqpoint{4.632611in}{0.914534in}}%
\pgfpathlineto{\pgfqpoint{4.633668in}{0.662326in}}%
\pgfpathlineto{\pgfqpoint{4.636839in}{0.912937in}}%
\pgfpathlineto{\pgfqpoint{4.638953in}{0.603893in}}%
\pgfpathlineto{\pgfqpoint{4.641068in}{0.808689in}}%
\pgfpathlineto{\pgfqpoint{4.642125in}{0.882616in}}%
\pgfpathlineto{\pgfqpoint{4.643182in}{0.828602in}}%
\pgfpathlineto{\pgfqpoint{4.644239in}{0.914561in}}%
\pgfpathlineto{\pgfqpoint{4.645296in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{4.646353in}{0.695203in}}%
\pgfpathlineto{\pgfqpoint{4.647410in}{0.585551in}}%
\pgfpathlineto{\pgfqpoint{4.648467in}{0.709792in}}%
\pgfpathlineto{\pgfqpoint{4.649524in}{0.641216in}}%
\pgfpathlineto{\pgfqpoint{4.650581in}{0.804776in}}%
\pgfpathlineto{\pgfqpoint{4.652696in}{0.666905in}}%
\pgfpathlineto{\pgfqpoint{4.653753in}{0.604878in}}%
\pgfpathlineto{\pgfqpoint{4.654810in}{0.805361in}}%
\pgfpathlineto{\pgfqpoint{4.655867in}{0.587841in}}%
\pgfpathlineto{\pgfqpoint{4.656924in}{0.695869in}}%
\pgfpathlineto{\pgfqpoint{4.657981in}{0.673374in}}%
\pgfpathlineto{\pgfqpoint{4.659038in}{0.848381in}}%
\pgfpathlineto{\pgfqpoint{4.660095in}{0.721372in}}%
\pgfpathlineto{\pgfqpoint{4.662209in}{0.812043in}}%
\pgfpathlineto{\pgfqpoint{4.664323in}{0.590689in}}%
\pgfpathlineto{\pgfqpoint{4.665381in}{0.892971in}}%
\pgfpathlineto{\pgfqpoint{4.666438in}{0.854184in}}%
\pgfpathlineto{\pgfqpoint{4.667495in}{0.623167in}}%
\pgfpathlineto{\pgfqpoint{4.668552in}{0.675317in}}%
\pgfpathlineto{\pgfqpoint{4.669609in}{0.836455in}}%
\pgfpathlineto{\pgfqpoint{4.671723in}{0.543516in}}%
\pgfpathlineto{\pgfqpoint{4.672780in}{0.890815in}}%
\pgfpathlineto{\pgfqpoint{4.673837in}{0.757230in}}%
\pgfpathlineto{\pgfqpoint{4.674894in}{0.847263in}}%
\pgfpathlineto{\pgfqpoint{4.677008in}{0.565825in}}%
\pgfpathlineto{\pgfqpoint{4.679123in}{0.838851in}}%
\pgfpathlineto{\pgfqpoint{4.680180in}{0.623140in}}%
\pgfpathlineto{\pgfqpoint{4.681237in}{0.758854in}}%
\pgfpathlineto{\pgfqpoint{4.682294in}{0.719029in}}%
\pgfpathlineto{\pgfqpoint{4.684408in}{0.790400in}}%
\pgfpathlineto{\pgfqpoint{4.685465in}{0.570377in}}%
\pgfpathlineto{\pgfqpoint{4.686522in}{0.636690in}}%
\pgfpathlineto{\pgfqpoint{4.687579in}{0.791279in}}%
\pgfpathlineto{\pgfqpoint{4.688636in}{0.521128in}}%
\pgfpathlineto{\pgfqpoint{4.689693in}{0.889644in}}%
\pgfpathlineto{\pgfqpoint{4.691808in}{0.571256in}}%
\pgfpathlineto{\pgfqpoint{4.692865in}{0.726882in}}%
\pgfpathlineto{\pgfqpoint{4.693922in}{0.579375in}}%
\pgfpathlineto{\pgfqpoint{4.694979in}{0.843509in}}%
\pgfpathlineto{\pgfqpoint{4.696036in}{0.778634in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{0.779459in}}%
\pgfpathlineto{\pgfqpoint{4.698150in}{0.542984in}}%
\pgfpathlineto{\pgfqpoint{4.699207in}{0.701859in}}%
\pgfpathlineto{\pgfqpoint{4.700264in}{0.511012in}}%
\pgfpathlineto{\pgfqpoint{4.701321in}{0.807890in}}%
\pgfpathlineto{\pgfqpoint{4.702378in}{0.702125in}}%
\pgfpathlineto{\pgfqpoint{4.703436in}{0.882083in}}%
\pgfpathlineto{\pgfqpoint{4.704493in}{0.579215in}}%
\pgfpathlineto{\pgfqpoint{4.705550in}{0.738196in}}%
\pgfpathlineto{\pgfqpoint{4.706607in}{0.720813in}}%
\pgfpathlineto{\pgfqpoint{4.707664in}{0.580253in}}%
\pgfpathlineto{\pgfqpoint{4.708721in}{0.883894in}}%
\pgfpathlineto{\pgfqpoint{4.709778in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.710835in}{0.582277in}}%
\pgfpathlineto{\pgfqpoint{4.711892in}{0.548282in}}%
\pgfpathlineto{\pgfqpoint{4.712949in}{0.576287in}}%
\pgfpathlineto{\pgfqpoint{4.714006in}{0.733591in}}%
\pgfpathlineto{\pgfqpoint{4.715063in}{0.639645in}}%
\pgfpathlineto{\pgfqpoint{4.717178in}{0.772005in}}%
\pgfpathlineto{\pgfqpoint{4.718235in}{0.830598in}}%
\pgfpathlineto{\pgfqpoint{4.719292in}{0.748605in}}%
\pgfpathlineto{\pgfqpoint{4.720349in}{0.543516in}}%
\pgfpathlineto{\pgfqpoint{4.721406in}{0.764445in}}%
\pgfpathlineto{\pgfqpoint{4.722463in}{0.699063in}}%
\pgfpathlineto{\pgfqpoint{4.724577in}{0.791359in}}%
\pgfpathlineto{\pgfqpoint{4.726691in}{0.731089in}}%
\pgfpathlineto{\pgfqpoint{4.727748in}{0.822532in}}%
\pgfpathlineto{\pgfqpoint{4.728805in}{0.678672in}}%
\pgfpathlineto{\pgfqpoint{4.729863in}{0.762635in}}%
\pgfpathlineto{\pgfqpoint{4.730920in}{0.657614in}}%
\pgfpathlineto{\pgfqpoint{4.731977in}{0.816782in}}%
\pgfpathlineto{\pgfqpoint{4.733034in}{0.764711in}}%
\pgfpathlineto{\pgfqpoint{4.735148in}{0.849632in}}%
\pgfpathlineto{\pgfqpoint{4.737262in}{0.550385in}}%
\pgfpathlineto{\pgfqpoint{4.738319in}{0.694937in}}%
\pgfpathlineto{\pgfqpoint{4.739376in}{0.540721in}}%
\pgfpathlineto{\pgfqpoint{4.741490in}{0.828681in}}%
\pgfpathlineto{\pgfqpoint{4.742548in}{0.683969in}}%
\pgfpathlineto{\pgfqpoint{4.743605in}{0.700448in}}%
\pgfpathlineto{\pgfqpoint{4.744662in}{0.530552in}}%
\pgfpathlineto{\pgfqpoint{4.746776in}{0.820083in}}%
\pgfpathlineto{\pgfqpoint{4.747833in}{0.695682in}}%
\pgfpathlineto{\pgfqpoint{4.748890in}{0.873139in}}%
\pgfpathlineto{\pgfqpoint{4.749947in}{0.854264in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{0.506407in}}%
\pgfpathlineto{\pgfqpoint{4.753118in}{0.924437in}}%
\pgfpathlineto{\pgfqpoint{4.754175in}{0.554617in}}%
\pgfpathlineto{\pgfqpoint{4.755233in}{0.779592in}}%
\pgfpathlineto{\pgfqpoint{4.756290in}{0.757869in}}%
\pgfpathlineto{\pgfqpoint{4.757347in}{0.849100in}}%
\pgfpathlineto{\pgfqpoint{4.758404in}{0.668769in}}%
\pgfpathlineto{\pgfqpoint{4.759461in}{0.898242in}}%
\pgfpathlineto{\pgfqpoint{4.760518in}{0.558664in}}%
\pgfpathlineto{\pgfqpoint{4.761575in}{0.601763in}}%
\pgfpathlineto{\pgfqpoint{4.762632in}{0.796257in}}%
\pgfpathlineto{\pgfqpoint{4.763689in}{0.556241in}}%
\pgfpathlineto{\pgfqpoint{4.764746in}{0.833926in}}%
\pgfpathlineto{\pgfqpoint{4.765803in}{0.810233in}}%
\pgfpathlineto{\pgfqpoint{4.766860in}{0.660330in}}%
\pgfpathlineto{\pgfqpoint{4.767918in}{0.939824in}}%
\pgfpathlineto{\pgfqpoint{4.768975in}{0.526852in}}%
\pgfpathlineto{\pgfqpoint{4.770032in}{0.666878in}}%
\pgfpathlineto{\pgfqpoint{4.771089in}{0.651358in}}%
\pgfpathlineto{\pgfqpoint{4.772146in}{0.514127in}}%
\pgfpathlineto{\pgfqpoint{4.773203in}{0.821094in}}%
\pgfpathlineto{\pgfqpoint{4.775317in}{0.637089in}}%
\pgfpathlineto{\pgfqpoint{4.776374in}{0.872100in}}%
\pgfpathlineto{\pgfqpoint{4.777431in}{0.542425in}}%
\pgfpathlineto{\pgfqpoint{4.779545in}{0.886076in}}%
\pgfpathlineto{\pgfqpoint{4.780603in}{0.894888in}}%
\pgfpathlineto{\pgfqpoint{4.781660in}{0.662939in}}%
\pgfpathlineto{\pgfqpoint{4.783774in}{0.910594in}}%
\pgfpathlineto{\pgfqpoint{4.785888in}{0.566224in}}%
\pgfpathlineto{\pgfqpoint{4.789059in}{0.894276in}}%
\pgfpathlineto{\pgfqpoint{4.790116in}{0.689879in}}%
\pgfpathlineto{\pgfqpoint{4.791173in}{0.895500in}}%
\pgfpathlineto{\pgfqpoint{4.792230in}{0.861771in}}%
\pgfpathlineto{\pgfqpoint{4.793288in}{0.605144in}}%
\pgfpathlineto{\pgfqpoint{4.794345in}{0.758269in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{0.594496in}}%
\pgfpathlineto{\pgfqpoint{4.796459in}{0.627373in}}%
\pgfpathlineto{\pgfqpoint{4.797516in}{0.827031in}}%
\pgfpathlineto{\pgfqpoint{4.798573in}{0.825806in}}%
\pgfpathlineto{\pgfqpoint{4.799630in}{0.890522in}}%
\pgfpathlineto{\pgfqpoint{4.800687in}{0.822372in}}%
\pgfpathlineto{\pgfqpoint{4.801744in}{0.885358in}}%
\pgfpathlineto{\pgfqpoint{4.802801in}{0.699037in}}%
\pgfpathlineto{\pgfqpoint{4.805973in}{0.835683in}}%
\pgfpathlineto{\pgfqpoint{4.808087in}{0.578470in}}%
\pgfpathlineto{\pgfqpoint{4.809144in}{0.902448in}}%
\pgfpathlineto{\pgfqpoint{4.810201in}{0.628810in}}%
\pgfpathlineto{\pgfqpoint{4.812315in}{0.790374in}}%
\pgfpathlineto{\pgfqpoint{4.813372in}{0.744186in}}%
\pgfpathlineto{\pgfqpoint{4.814429in}{0.624072in}}%
\pgfpathlineto{\pgfqpoint{4.817600in}{0.829027in}}%
\pgfpathlineto{\pgfqpoint{4.819715in}{0.888792in}}%
\pgfpathlineto{\pgfqpoint{4.820772in}{0.570457in}}%
\pgfpathlineto{\pgfqpoint{4.821829in}{0.897390in}}%
\pgfpathlineto{\pgfqpoint{4.822886in}{0.842444in}}%
\pgfpathlineto{\pgfqpoint{4.823943in}{0.532655in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.771366in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{0.577512in}}%
\pgfpathlineto{\pgfqpoint{4.829228in}{0.676622in}}%
\pgfpathlineto{\pgfqpoint{4.831342in}{0.596200in}}%
\pgfpathlineto{\pgfqpoint{4.832400in}{0.867442in}}%
\pgfpathlineto{\pgfqpoint{4.833457in}{0.820589in}}%
\pgfpathlineto{\pgfqpoint{4.834514in}{0.650480in}}%
\pgfpathlineto{\pgfqpoint{4.835571in}{0.693819in}}%
\pgfpathlineto{\pgfqpoint{4.836628in}{0.909130in}}%
\pgfpathlineto{\pgfqpoint{4.837685in}{0.690917in}}%
\pgfpathlineto{\pgfqpoint{4.838742in}{0.933675in}}%
\pgfpathlineto{\pgfqpoint{4.839799in}{0.561832in}}%
\pgfpathlineto{\pgfqpoint{4.840856in}{0.810073in}}%
\pgfpathlineto{\pgfqpoint{4.841913in}{0.777329in}}%
\pgfpathlineto{\pgfqpoint{4.842970in}{0.916212in}}%
\pgfpathlineto{\pgfqpoint{4.845085in}{0.787046in}}%
\pgfpathlineto{\pgfqpoint{4.846142in}{0.926354in}}%
\pgfpathlineto{\pgfqpoint{4.847199in}{0.723422in}}%
\pgfpathlineto{\pgfqpoint{4.848256in}{0.911393in}}%
\pgfpathlineto{\pgfqpoint{4.849313in}{0.780710in}}%
\pgfpathlineto{\pgfqpoint{4.851427in}{0.917649in}}%
\pgfpathlineto{\pgfqpoint{4.853541in}{0.678618in}}%
\pgfpathlineto{\pgfqpoint{4.855655in}{0.913736in}}%
\pgfpathlineto{\pgfqpoint{4.856712in}{0.623167in}}%
\pgfpathlineto{\pgfqpoint{4.858827in}{0.870849in}}%
\pgfpathlineto{\pgfqpoint{4.859884in}{0.565452in}}%
\pgfpathlineto{\pgfqpoint{4.860941in}{0.572986in}}%
\pgfpathlineto{\pgfqpoint{4.861998in}{0.837307in}}%
\pgfpathlineto{\pgfqpoint{4.863055in}{0.511598in}}%
\pgfpathlineto{\pgfqpoint{4.865169in}{0.862943in}}%
\pgfpathlineto{\pgfqpoint{4.866226in}{0.524775in}}%
\pgfpathlineto{\pgfqpoint{4.868340in}{0.891321in}}%
\pgfpathlineto{\pgfqpoint{4.869397in}{0.936231in}}%
\pgfpathlineto{\pgfqpoint{4.870455in}{0.915120in}}%
\pgfpathlineto{\pgfqpoint{4.871512in}{0.673427in}}%
\pgfpathlineto{\pgfqpoint{4.872569in}{0.814865in}}%
\pgfpathlineto{\pgfqpoint{4.874683in}{0.545593in}}%
\pgfpathlineto{\pgfqpoint{4.875740in}{0.575755in}}%
\pgfpathlineto{\pgfqpoint{4.876797in}{0.728772in}}%
\pgfpathlineto{\pgfqpoint{4.877854in}{0.621543in}}%
\pgfpathlineto{\pgfqpoint{4.878911in}{0.885065in}}%
\pgfpathlineto{\pgfqpoint{4.879968in}{0.675743in}}%
\pgfpathlineto{\pgfqpoint{4.881025in}{0.757204in}}%
\pgfpathlineto{\pgfqpoint{4.882082in}{0.527464in}}%
\pgfpathlineto{\pgfqpoint{4.883140in}{0.883494in}}%
\pgfpathlineto{\pgfqpoint{4.884197in}{0.796230in}}%
\pgfpathlineto{\pgfqpoint{4.885254in}{0.832382in}}%
\pgfpathlineto{\pgfqpoint{4.887368in}{0.595667in}}%
\pgfpathlineto{\pgfqpoint{4.888425in}{0.862277in}}%
\pgfpathlineto{\pgfqpoint{4.890539in}{0.793329in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{0.612305in}}%
\pgfpathlineto{\pgfqpoint{4.894767in}{0.811218in}}%
\pgfpathlineto{\pgfqpoint{4.895825in}{0.717831in}}%
\pgfpathlineto{\pgfqpoint{4.896882in}{0.525174in}}%
\pgfpathlineto{\pgfqpoint{4.897939in}{0.536302in}}%
\pgfpathlineto{\pgfqpoint{4.898996in}{0.793116in}}%
\pgfpathlineto{\pgfqpoint{4.900053in}{0.727255in}}%
\pgfpathlineto{\pgfqpoint{4.904281in}{0.938041in}}%
\pgfpathlineto{\pgfqpoint{4.905338in}{0.864300in}}%
\pgfpathlineto{\pgfqpoint{4.906395in}{0.526452in}}%
\pgfpathlineto{\pgfqpoint{4.907452in}{0.537154in}}%
\pgfpathlineto{\pgfqpoint{4.908510in}{0.892412in}}%
\pgfpathlineto{\pgfqpoint{4.911681in}{0.787765in}}%
\pgfpathlineto{\pgfqpoint{4.912738in}{0.877771in}}%
\pgfpathlineto{\pgfqpoint{4.913795in}{0.520063in}}%
\pgfpathlineto{\pgfqpoint{4.915909in}{0.610149in}}%
\pgfpathlineto{\pgfqpoint{4.916966in}{0.517721in}}%
\pgfpathlineto{\pgfqpoint{4.919080in}{0.703988in}}%
\pgfpathlineto{\pgfqpoint{4.920137in}{0.723289in}}%
\pgfpathlineto{\pgfqpoint{4.921195in}{0.560341in}}%
\pgfpathlineto{\pgfqpoint{4.922252in}{0.924810in}}%
\pgfpathlineto{\pgfqpoint{4.924366in}{0.557572in}}%
\pgfpathlineto{\pgfqpoint{4.925423in}{0.757816in}}%
\pgfpathlineto{\pgfqpoint{4.928594in}{0.505688in}}%
\pgfpathlineto{\pgfqpoint{4.930708in}{0.607993in}}%
\pgfpathlineto{\pgfqpoint{4.931765in}{0.923346in}}%
\pgfpathlineto{\pgfqpoint{4.932822in}{0.857299in}}%
\pgfpathlineto{\pgfqpoint{4.933879in}{0.519504in}}%
\pgfpathlineto{\pgfqpoint{4.934937in}{0.528023in}}%
\pgfpathlineto{\pgfqpoint{4.935994in}{0.655884in}}%
\pgfpathlineto{\pgfqpoint{4.937051in}{0.642840in}}%
\pgfpathlineto{\pgfqpoint{4.938108in}{0.804323in}}%
\pgfpathlineto{\pgfqpoint{4.939165in}{0.684794in}}%
\pgfpathlineto{\pgfqpoint{4.940222in}{0.701007in}}%
\pgfpathlineto{\pgfqpoint{4.942336in}{0.509149in}}%
\pgfpathlineto{\pgfqpoint{4.944450in}{0.680908in}}%
\pgfpathlineto{\pgfqpoint{4.947622in}{0.935112in}}%
\pgfpathlineto{\pgfqpoint{4.948679in}{0.815025in}}%
\pgfpathlineto{\pgfqpoint{4.949736in}{0.538272in}}%
\pgfpathlineto{\pgfqpoint{4.950793in}{0.680615in}}%
\pgfpathlineto{\pgfqpoint{4.951850in}{0.595694in}}%
\pgfpathlineto{\pgfqpoint{4.952907in}{0.649096in}}%
\pgfpathlineto{\pgfqpoint{4.953964in}{0.906175in}}%
\pgfpathlineto{\pgfqpoint{4.955021in}{0.517082in}}%
\pgfpathlineto{\pgfqpoint{4.957135in}{0.582596in}}%
\pgfpathlineto{\pgfqpoint{4.958192in}{0.861212in}}%
\pgfpathlineto{\pgfqpoint{4.959249in}{0.742243in}}%
\pgfpathlineto{\pgfqpoint{4.960307in}{0.822133in}}%
\pgfpathlineto{\pgfqpoint{4.961364in}{0.705160in}}%
\pgfpathlineto{\pgfqpoint{4.962421in}{0.900399in}}%
\pgfpathlineto{\pgfqpoint{4.963478in}{0.544794in}}%
\pgfpathlineto{\pgfqpoint{4.965592in}{0.822905in}}%
\pgfpathlineto{\pgfqpoint{4.967706in}{0.609510in}}%
\pgfpathlineto{\pgfqpoint{4.969820in}{0.807651in}}%
\pgfpathlineto{\pgfqpoint{4.970877in}{0.829107in}}%
\pgfpathlineto{\pgfqpoint{4.971934in}{0.820988in}}%
\pgfpathlineto{\pgfqpoint{4.972992in}{0.645023in}}%
\pgfpathlineto{\pgfqpoint{4.974049in}{0.802433in}}%
\pgfpathlineto{\pgfqpoint{4.975106in}{0.610442in}}%
\pgfpathlineto{\pgfqpoint{4.976163in}{0.610708in}}%
\pgfpathlineto{\pgfqpoint{4.978277in}{0.892119in}}%
\pgfpathlineto{\pgfqpoint{4.979334in}{0.738755in}}%
\pgfpathlineto{\pgfqpoint{4.981448in}{0.917409in}}%
\pgfpathlineto{\pgfqpoint{4.984619in}{0.686418in}}%
\pgfpathlineto{\pgfqpoint{4.987791in}{0.576899in}}%
\pgfpathlineto{\pgfqpoint{4.988848in}{0.928510in}}%
\pgfpathlineto{\pgfqpoint{4.989905in}{0.634214in}}%
\pgfpathlineto{\pgfqpoint{4.990962in}{0.901810in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{0.586403in}}%
\pgfpathlineto{\pgfqpoint{4.994133in}{0.935805in}}%
\pgfpathlineto{\pgfqpoint{4.996247in}{0.728293in}}%
\pgfpathlineto{\pgfqpoint{4.997304in}{0.728506in}}%
\pgfpathlineto{\pgfqpoint{4.998362in}{0.849499in}}%
\pgfpathlineto{\pgfqpoint{4.999419in}{0.838691in}}%
\pgfpathlineto{\pgfqpoint{5.000476in}{0.531670in}}%
\pgfpathlineto{\pgfqpoint{5.001533in}{0.906362in}}%
\pgfpathlineto{\pgfqpoint{5.004704in}{0.524323in}}%
\pgfpathlineto{\pgfqpoint{5.005761in}{0.881870in}}%
\pgfpathlineto{\pgfqpoint{5.006818in}{0.666000in}}%
\pgfpathlineto{\pgfqpoint{5.008932in}{0.788350in}}%
\pgfpathlineto{\pgfqpoint{5.009989in}{0.539044in}}%
\pgfpathlineto{\pgfqpoint{5.012104in}{0.903673in}}%
\pgfpathlineto{\pgfqpoint{5.013161in}{0.924251in}}%
\pgfpathlineto{\pgfqpoint{5.014218in}{0.612305in}}%
\pgfpathlineto{\pgfqpoint{5.015275in}{0.663737in}}%
\pgfpathlineto{\pgfqpoint{5.017389in}{0.809887in}}%
\pgfpathlineto{\pgfqpoint{5.018446in}{0.611267in}}%
\pgfpathlineto{\pgfqpoint{5.019503in}{0.957900in}}%
\pgfpathlineto{\pgfqpoint{5.020560in}{0.603361in}}%
\pgfpathlineto{\pgfqpoint{5.021617in}{0.614328in}}%
\pgfpathlineto{\pgfqpoint{5.094556in}{1.366587in}}%
\pgfpathlineto{\pgfqpoint{5.095613in}{0.505368in}}%
\pgfpathlineto{\pgfqpoint{5.096670in}{0.517614in}}%
\pgfpathlineto{\pgfqpoint{5.169609in}{1.364910in}}%
\pgfpathlineto{\pgfqpoint{5.170666in}{0.505395in}}%
\pgfpathlineto{\pgfqpoint{5.171723in}{0.517667in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.705639in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.705639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.462000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.413176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.462000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.413176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.462000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.462000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.413176in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.413176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fo_comp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{2.287353in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{2.287353in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{0.687500in}{3.080000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881250in}{2.287353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528162in}{2.287353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175073in}{2.287353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821985in}{2.287353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468896in}{2.287353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115808in}{2.287353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.762719in}{2.287353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{2.321405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413192in, y=2.282825in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{2.676519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413192in, y=2.637939in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{3.031633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413192in, y=2.993053in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{2.287353in}}{\pgfqpoint{4.262500in}{0.792647in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913596in}{2.327208in}}%
\pgfpathlineto{\pgfqpoint{0.933003in}{2.392563in}}%
\pgfpathlineto{\pgfqpoint{0.939472in}{2.416796in}}%
\pgfpathlineto{\pgfqpoint{0.945941in}{2.465184in}}%
\pgfpathlineto{\pgfqpoint{0.952410in}{2.476263in}}%
\pgfpathlineto{\pgfqpoint{0.958879in}{2.517911in}}%
\pgfpathlineto{\pgfqpoint{0.965348in}{2.529161in}}%
\pgfpathlineto{\pgfqpoint{0.971818in}{2.574950in}}%
\pgfpathlineto{\pgfqpoint{0.997694in}{2.673352in}}%
\pgfpathlineto{\pgfqpoint{1.010632in}{2.705497in}}%
\pgfpathlineto{\pgfqpoint{1.017101in}{2.705127in}}%
\pgfpathlineto{\pgfqpoint{1.023571in}{2.714296in}}%
\pgfpathlineto{\pgfqpoint{1.030040in}{2.654282in}}%
\pgfpathlineto{\pgfqpoint{1.036509in}{2.712826in}}%
\pgfpathlineto{\pgfqpoint{1.042978in}{2.748117in}}%
\pgfpathlineto{\pgfqpoint{1.049447in}{2.764161in}}%
\pgfpathlineto{\pgfqpoint{1.055916in}{2.760866in}}%
\pgfpathlineto{\pgfqpoint{1.062385in}{2.762421in}}%
\pgfpathlineto{\pgfqpoint{1.068854in}{2.753885in}}%
\pgfpathlineto{\pgfqpoint{1.075323in}{2.747642in}}%
\pgfpathlineto{\pgfqpoint{1.081793in}{2.756441in}}%
\pgfpathlineto{\pgfqpoint{1.088262in}{2.791889in}}%
\pgfpathlineto{\pgfqpoint{1.094731in}{2.737997in}}%
\pgfpathlineto{\pgfqpoint{1.101200in}{2.760674in}}%
\pgfpathlineto{\pgfqpoint{1.107669in}{2.811647in}}%
\pgfpathlineto{\pgfqpoint{1.120607in}{2.963260in}}%
\pgfpathlineto{\pgfqpoint{1.127076in}{2.901086in}}%
\pgfpathlineto{\pgfqpoint{1.133545in}{2.936115in}}%
\pgfpathlineto{\pgfqpoint{1.140015in}{2.923388in}}%
\pgfpathlineto{\pgfqpoint{1.146484in}{2.887471in}}%
\pgfpathlineto{\pgfqpoint{1.152953in}{2.881860in}}%
\pgfpathlineto{\pgfqpoint{1.159422in}{2.863743in}}%
\pgfpathlineto{\pgfqpoint{1.165891in}{2.850873in}}%
\pgfpathlineto{\pgfqpoint{1.178829in}{2.859240in}}%
\pgfpathlineto{\pgfqpoint{1.185298in}{2.860887in}}%
\pgfpathlineto{\pgfqpoint{1.191768in}{2.866832in}}%
\pgfpathlineto{\pgfqpoint{1.204706in}{2.896278in}}%
\pgfpathlineto{\pgfqpoint{1.211175in}{2.899339in}}%
\pgfpathlineto{\pgfqpoint{1.217644in}{2.896882in}}%
\pgfpathlineto{\pgfqpoint{1.224113in}{2.897762in}}%
\pgfpathlineto{\pgfqpoint{1.230582in}{2.903821in}}%
\pgfpathlineto{\pgfqpoint{1.237051in}{2.906335in}}%
\pgfpathlineto{\pgfqpoint{1.243520in}{2.906917in}}%
\pgfpathlineto{\pgfqpoint{1.249990in}{2.900518in}}%
\pgfpathlineto{\pgfqpoint{1.256459in}{2.884588in}}%
\pgfpathlineto{\pgfqpoint{1.262928in}{2.877535in}}%
\pgfpathlineto{\pgfqpoint{1.269397in}{2.878927in}}%
\pgfpathlineto{\pgfqpoint{1.282335in}{2.879389in}}%
\pgfpathlineto{\pgfqpoint{1.288804in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{1.295273in}{2.884211in}}%
\pgfpathlineto{\pgfqpoint{1.308212in}{2.896307in}}%
\pgfpathlineto{\pgfqpoint{1.314681in}{2.898629in}}%
\pgfpathlineto{\pgfqpoint{1.321150in}{2.894914in}}%
\pgfpathlineto{\pgfqpoint{1.327619in}{2.894247in}}%
\pgfpathlineto{\pgfqpoint{1.334088in}{2.884211in}}%
\pgfpathlineto{\pgfqpoint{1.340557in}{2.748927in}}%
\pgfpathlineto{\pgfqpoint{1.347026in}{2.704531in}}%
\pgfpathlineto{\pgfqpoint{1.353495in}{2.799417in}}%
\pgfpathlineto{\pgfqpoint{1.359965in}{2.860447in}}%
\pgfpathlineto{\pgfqpoint{1.366434in}{2.873039in}}%
\pgfpathlineto{\pgfqpoint{1.372903in}{2.864396in}}%
\pgfpathlineto{\pgfqpoint{1.379372in}{2.873345in}}%
\pgfpathlineto{\pgfqpoint{1.385841in}{2.886967in}}%
\pgfpathlineto{\pgfqpoint{1.392310in}{2.884723in}}%
\pgfpathlineto{\pgfqpoint{1.411717in}{2.848927in}}%
\pgfpathlineto{\pgfqpoint{1.437594in}{2.772549in}}%
\pgfpathlineto{\pgfqpoint{1.444063in}{2.766555in}}%
\pgfpathlineto{\pgfqpoint{1.457001in}{2.760902in}}%
\pgfpathlineto{\pgfqpoint{1.463470in}{2.745213in}}%
\pgfpathlineto{\pgfqpoint{1.469939in}{2.765255in}}%
\pgfpathlineto{\pgfqpoint{1.476409in}{2.768544in}}%
\pgfpathlineto{\pgfqpoint{1.482878in}{2.763863in}}%
\pgfpathlineto{\pgfqpoint{1.489347in}{2.752336in}}%
\pgfpathlineto{\pgfqpoint{1.508754in}{2.698842in}}%
\pgfpathlineto{\pgfqpoint{1.515223in}{2.682670in}}%
\pgfpathlineto{\pgfqpoint{1.521692in}{2.655894in}}%
\pgfpathlineto{\pgfqpoint{1.541100in}{2.604872in}}%
\pgfpathlineto{\pgfqpoint{1.554038in}{2.554914in}}%
\pgfpathlineto{\pgfqpoint{1.560507in}{2.534325in}}%
\pgfpathlineto{\pgfqpoint{1.566976in}{2.509481in}}%
\pgfpathlineto{\pgfqpoint{1.573445in}{2.501427in}}%
\pgfpathlineto{\pgfqpoint{1.579914in}{2.503131in}}%
\pgfpathlineto{\pgfqpoint{1.586384in}{2.518920in}}%
\pgfpathlineto{\pgfqpoint{1.612260in}{2.563891in}}%
\pgfpathlineto{\pgfqpoint{1.618729in}{2.567840in}}%
\pgfpathlineto{\pgfqpoint{1.625198in}{2.569552in}}%
\pgfpathlineto{\pgfqpoint{1.631667in}{2.566441in}}%
\pgfpathlineto{\pgfqpoint{1.638136in}{2.528060in}}%
\pgfpathlineto{\pgfqpoint{1.644606in}{2.479289in}}%
\pgfpathlineto{\pgfqpoint{1.651075in}{2.508103in}}%
\pgfpathlineto{\pgfqpoint{1.657544in}{2.576121in}}%
\pgfpathlineto{\pgfqpoint{1.664013in}{2.600745in}}%
\pgfpathlineto{\pgfqpoint{1.670482in}{2.606938in}}%
\pgfpathlineto{\pgfqpoint{1.676951in}{2.610227in}}%
\pgfpathlineto{\pgfqpoint{1.683420in}{2.636953in}}%
\pgfpathlineto{\pgfqpoint{1.689889in}{2.657272in}}%
\pgfpathlineto{\pgfqpoint{1.709297in}{2.693089in}}%
\pgfpathlineto{\pgfqpoint{1.715766in}{2.698274in}}%
\pgfpathlineto{\pgfqpoint{1.722235in}{2.699559in}}%
\pgfpathlineto{\pgfqpoint{1.735173in}{2.689843in}}%
\pgfpathlineto{\pgfqpoint{1.748111in}{2.683288in}}%
\pgfpathlineto{\pgfqpoint{1.754581in}{2.683458in}}%
\pgfpathlineto{\pgfqpoint{1.761050in}{2.687045in}}%
\pgfpathlineto{\pgfqpoint{1.773988in}{2.697705in}}%
\pgfpathlineto{\pgfqpoint{1.780457in}{2.704588in}}%
\pgfpathlineto{\pgfqpoint{1.786926in}{2.714659in}}%
\pgfpathlineto{\pgfqpoint{1.799864in}{2.731924in}}%
\pgfpathlineto{\pgfqpoint{1.806333in}{2.741590in}}%
\pgfpathlineto{\pgfqpoint{1.819272in}{2.757514in}}%
\pgfpathlineto{\pgfqpoint{1.838679in}{2.763920in}}%
\pgfpathlineto{\pgfqpoint{1.845148in}{2.764225in}}%
\pgfpathlineto{\pgfqpoint{1.871025in}{2.753054in}}%
\pgfpathlineto{\pgfqpoint{1.877494in}{2.756051in}}%
\pgfpathlineto{\pgfqpoint{1.883963in}{2.753139in}}%
\pgfpathlineto{\pgfqpoint{1.896901in}{2.766591in}}%
\pgfpathlineto{\pgfqpoint{1.916308in}{2.789296in}}%
\pgfpathlineto{\pgfqpoint{1.922778in}{2.787443in}}%
\pgfpathlineto{\pgfqpoint{1.929247in}{2.795277in}}%
\pgfpathlineto{\pgfqpoint{1.935716in}{2.808565in}}%
\pgfpathlineto{\pgfqpoint{1.942185in}{2.801860in}}%
\pgfpathlineto{\pgfqpoint{1.948654in}{2.756889in}}%
\pgfpathlineto{\pgfqpoint{1.955123in}{2.865007in}}%
\pgfpathlineto{\pgfqpoint{1.961592in}{2.820724in}}%
\pgfpathlineto{\pgfqpoint{1.968061in}{2.803359in}}%
\pgfpathlineto{\pgfqpoint{1.974530in}{2.797088in}}%
\pgfpathlineto{\pgfqpoint{1.981000in}{2.793643in}}%
\pgfpathlineto{\pgfqpoint{1.987469in}{2.793373in}}%
\pgfpathlineto{\pgfqpoint{1.993938in}{2.791008in}}%
\pgfpathlineto{\pgfqpoint{2.000407in}{2.783110in}}%
\pgfpathlineto{\pgfqpoint{2.006876in}{2.790845in}}%
\pgfpathlineto{\pgfqpoint{2.013345in}{2.801022in}}%
\pgfpathlineto{\pgfqpoint{2.019814in}{2.783103in}}%
\pgfpathlineto{\pgfqpoint{2.026283in}{2.759964in}}%
\pgfpathlineto{\pgfqpoint{2.032753in}{2.763799in}}%
\pgfpathlineto{\pgfqpoint{2.045691in}{2.794815in}}%
\pgfpathlineto{\pgfqpoint{2.052160in}{2.801235in}}%
\pgfpathlineto{\pgfqpoint{2.058629in}{2.796953in}}%
\pgfpathlineto{\pgfqpoint{2.065098in}{2.780902in}}%
\pgfpathlineto{\pgfqpoint{2.071567in}{2.790596in}}%
\pgfpathlineto{\pgfqpoint{2.078036in}{2.809715in}}%
\pgfpathlineto{\pgfqpoint{2.090975in}{2.792393in}}%
\pgfpathlineto{\pgfqpoint{2.103913in}{2.782876in}}%
\pgfpathlineto{\pgfqpoint{2.110382in}{2.770866in}}%
\pgfpathlineto{\pgfqpoint{2.123320in}{2.703480in}}%
\pgfpathlineto{\pgfqpoint{2.129789in}{2.656761in}}%
\pgfpathlineto{\pgfqpoint{2.136258in}{2.601867in}}%
\pgfpathlineto{\pgfqpoint{2.142727in}{2.571171in}}%
\pgfpathlineto{\pgfqpoint{2.149197in}{2.358650in}}%
\pgfpathmoveto{\pgfqpoint{2.259172in}{2.785362in}}%
\pgfpathlineto{\pgfqpoint{2.265641in}{2.800305in}}%
\pgfpathlineto{\pgfqpoint{2.272110in}{2.949531in}}%
\pgfpathlineto{\pgfqpoint{2.278579in}{3.005589in}}%
\pgfpathlineto{\pgfqpoint{2.285048in}{3.012372in}}%
\pgfpathlineto{\pgfqpoint{2.291517in}{2.961960in}}%
\pgfpathlineto{\pgfqpoint{2.297986in}{2.942329in}}%
\pgfpathlineto{\pgfqpoint{2.304455in}{2.936484in}}%
\pgfpathlineto{\pgfqpoint{2.310924in}{2.940007in}}%
\pgfpathlineto{\pgfqpoint{2.317394in}{2.937336in}}%
\pgfpathlineto{\pgfqpoint{2.323863in}{2.939403in}}%
\pgfpathlineto{\pgfqpoint{2.330332in}{2.938324in}}%
\pgfpathlineto{\pgfqpoint{2.336801in}{2.939510in}}%
\pgfpathlineto{\pgfqpoint{2.349739in}{2.936101in}}%
\pgfpathlineto{\pgfqpoint{2.356208in}{2.934254in}}%
\pgfpathlineto{\pgfqpoint{2.362677in}{2.934978in}}%
\pgfpathlineto{\pgfqpoint{2.382085in}{2.942677in}}%
\pgfpathlineto{\pgfqpoint{2.388554in}{2.947081in}}%
\pgfpathlineto{\pgfqpoint{2.407961in}{2.964737in}}%
\pgfpathlineto{\pgfqpoint{2.420899in}{2.972067in}}%
\pgfpathlineto{\pgfqpoint{2.427369in}{2.979013in}}%
\pgfpathlineto{\pgfqpoint{2.433838in}{2.988189in}}%
\pgfpathlineto{\pgfqpoint{2.440307in}{2.993444in}}%
\pgfpathlineto{\pgfqpoint{2.446776in}{2.996008in}}%
\pgfpathlineto{\pgfqpoint{2.453245in}{2.969588in}}%
\pgfpathlineto{\pgfqpoint{2.459714in}{2.826356in}}%
\pgfpathlineto{\pgfqpoint{2.466183in}{2.942372in}}%
\pgfpathlineto{\pgfqpoint{2.472652in}{2.902500in}}%
\pgfpathlineto{\pgfqpoint{2.479121in}{2.919701in}}%
\pgfpathlineto{\pgfqpoint{2.485591in}{2.940184in}}%
\pgfpathlineto{\pgfqpoint{2.492060in}{2.911527in}}%
\pgfpathlineto{\pgfqpoint{2.498529in}{2.891491in}}%
\pgfpathlineto{\pgfqpoint{2.504998in}{2.875277in}}%
\pgfpathlineto{\pgfqpoint{2.517936in}{2.823728in}}%
\pgfpathlineto{\pgfqpoint{2.524405in}{2.806150in}}%
\pgfpathlineto{\pgfqpoint{2.537343in}{2.756555in}}%
\pgfpathlineto{\pgfqpoint{2.543813in}{2.736441in}}%
\pgfpathlineto{\pgfqpoint{2.556751in}{2.686661in}}%
\pgfpathlineto{\pgfqpoint{2.582627in}{2.616221in}}%
\pgfpathlineto{\pgfqpoint{2.589096in}{2.603898in}}%
\pgfpathlineto{\pgfqpoint{2.595566in}{2.587514in}}%
\pgfpathlineto{\pgfqpoint{2.602035in}{2.567265in}}%
\pgfpathlineto{\pgfqpoint{2.608504in}{2.553735in}}%
\pgfpathlineto{\pgfqpoint{2.614973in}{2.542840in}}%
\pgfpathlineto{\pgfqpoint{2.621442in}{2.544381in}}%
\pgfpathlineto{\pgfqpoint{2.627911in}{2.544346in}}%
\pgfpathlineto{\pgfqpoint{2.634380in}{2.546455in}}%
\pgfpathlineto{\pgfqpoint{2.647318in}{2.565823in}}%
\pgfpathlineto{\pgfqpoint{2.653788in}{2.579303in}}%
\pgfpathlineto{\pgfqpoint{2.660257in}{2.617343in}}%
\pgfpathlineto{\pgfqpoint{2.666726in}{2.622925in}}%
\pgfpathlineto{\pgfqpoint{2.673195in}{2.618664in}}%
\pgfpathlineto{\pgfqpoint{2.679664in}{2.617215in}}%
\pgfpathlineto{\pgfqpoint{2.692602in}{2.641242in}}%
\pgfpathlineto{\pgfqpoint{2.705540in}{2.671129in}}%
\pgfpathlineto{\pgfqpoint{2.718479in}{2.690802in}}%
\pgfpathlineto{\pgfqpoint{2.731417in}{2.718416in}}%
\pgfpathlineto{\pgfqpoint{2.750824in}{2.778068in}}%
\pgfpathlineto{\pgfqpoint{2.757293in}{2.788501in}}%
\pgfpathlineto{\pgfqpoint{2.763763in}{2.787223in}}%
\pgfpathlineto{\pgfqpoint{2.770232in}{2.797613in}}%
\pgfpathlineto{\pgfqpoint{2.776701in}{2.805142in}}%
\pgfpathlineto{\pgfqpoint{2.789639in}{2.834659in}}%
\pgfpathlineto{\pgfqpoint{2.796108in}{2.844360in}}%
\pgfpathlineto{\pgfqpoint{2.802577in}{2.856953in}}%
\pgfpathlineto{\pgfqpoint{2.809046in}{2.859730in}}%
\pgfpathlineto{\pgfqpoint{2.815515in}{2.871875in}}%
\pgfpathlineto{\pgfqpoint{2.821985in}{2.874666in}}%
\pgfpathlineto{\pgfqpoint{2.828454in}{2.880362in}}%
\pgfpathlineto{\pgfqpoint{2.834923in}{2.880795in}}%
\pgfpathlineto{\pgfqpoint{2.841392in}{2.884233in}}%
\pgfpathlineto{\pgfqpoint{2.860799in}{2.906939in}}%
\pgfpathlineto{\pgfqpoint{2.867268in}{2.909787in}}%
\pgfpathlineto{\pgfqpoint{2.873737in}{2.906484in}}%
\pgfpathlineto{\pgfqpoint{2.880207in}{2.898295in}}%
\pgfpathlineto{\pgfqpoint{2.886676in}{2.897109in}}%
\pgfpathlineto{\pgfqpoint{2.899614in}{2.792940in}}%
\pgfpathlineto{\pgfqpoint{2.906083in}{2.813956in}}%
\pgfpathlineto{\pgfqpoint{2.912552in}{2.851164in}}%
\pgfpathlineto{\pgfqpoint{2.919021in}{2.786257in}}%
\pgfpathlineto{\pgfqpoint{2.925490in}{2.765333in}}%
\pgfpathlineto{\pgfqpoint{2.951367in}{2.745653in}}%
\pgfpathlineto{\pgfqpoint{2.957836in}{2.755071in}}%
\pgfpathlineto{\pgfqpoint{2.964305in}{2.772102in}}%
\pgfpathlineto{\pgfqpoint{2.977243in}{2.839297in}}%
\pgfpathlineto{\pgfqpoint{2.983712in}{2.860071in}}%
\pgfpathlineto{\pgfqpoint{2.990182in}{2.890255in}}%
\pgfpathlineto{\pgfqpoint{2.996651in}{2.905490in}}%
\pgfpathlineto{\pgfqpoint{3.003120in}{2.910028in}}%
\pgfpathlineto{\pgfqpoint{3.009589in}{2.921122in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.947010in}}%
\pgfpathlineto{\pgfqpoint{3.022527in}{2.939495in}}%
\pgfpathlineto{\pgfqpoint{3.035465in}{2.791086in}}%
\pgfpathlineto{\pgfqpoint{3.041934in}{2.750603in}}%
\pgfpathlineto{\pgfqpoint{3.048404in}{2.717691in}}%
\pgfpathlineto{\pgfqpoint{3.054873in}{2.667656in}}%
\pgfpathlineto{\pgfqpoint{3.061342in}{2.637542in}}%
\pgfpathlineto{\pgfqpoint{3.067811in}{2.624410in}}%
\pgfpathlineto{\pgfqpoint{3.074280in}{2.633778in}}%
\pgfpathmoveto{\pgfqpoint{3.119564in}{2.939993in}}%
\pgfpathlineto{\pgfqpoint{3.126033in}{2.930156in}}%
\pgfpathlineto{\pgfqpoint{3.132502in}{3.001420in}}%
\pgfpathlineto{\pgfqpoint{3.138971in}{2.862294in}}%
\pgfpathlineto{\pgfqpoint{3.145440in}{2.855468in}}%
\pgfpathlineto{\pgfqpoint{3.151909in}{2.873473in}}%
\pgfpathlineto{\pgfqpoint{3.158379in}{2.859879in}}%
\pgfpathlineto{\pgfqpoint{3.171317in}{2.844439in}}%
\pgfpathlineto{\pgfqpoint{3.177786in}{2.840135in}}%
\pgfpathlineto{\pgfqpoint{3.184255in}{2.837294in}}%
\pgfpathlineto{\pgfqpoint{3.197193in}{2.826037in}}%
\pgfpathlineto{\pgfqpoint{3.203662in}{2.811150in}}%
\pgfpathlineto{\pgfqpoint{3.210131in}{2.802038in}}%
\pgfpathlineto{\pgfqpoint{3.216601in}{2.776647in}}%
\pgfpathlineto{\pgfqpoint{3.236008in}{2.719467in}}%
\pgfpathlineto{\pgfqpoint{3.242477in}{2.688004in}}%
\pgfpathlineto{\pgfqpoint{3.248946in}{2.630717in}}%
\pgfpathmoveto{\pgfqpoint{3.261884in}{2.704069in}}%
\pgfpathlineto{\pgfqpoint{3.268354in}{2.638181in}}%
\pgfpathlineto{\pgfqpoint{3.274823in}{2.677230in}}%
\pgfpathlineto{\pgfqpoint{3.281292in}{2.724204in}}%
\pgfpathlineto{\pgfqpoint{3.287761in}{2.673316in}}%
\pgfpathlineto{\pgfqpoint{3.294230in}{2.649119in}}%
\pgfpathlineto{\pgfqpoint{3.300699in}{2.615802in}}%
\pgfpathlineto{\pgfqpoint{3.307168in}{2.602862in}}%
\pgfpathlineto{\pgfqpoint{3.313637in}{2.648572in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{2.678693in}}%
\pgfpathlineto{\pgfqpoint{3.326576in}{2.664147in}}%
\pgfpathlineto{\pgfqpoint{3.333045in}{2.620624in}}%
\pgfpathlineto{\pgfqpoint{3.339514in}{2.611036in}}%
\pgfpathlineto{\pgfqpoint{3.345983in}{2.596363in}}%
\pgfpathlineto{\pgfqpoint{3.352452in}{2.567947in}}%
\pgfpathlineto{\pgfqpoint{3.358921in}{2.548494in}}%
\pgfpathlineto{\pgfqpoint{3.365390in}{2.534602in}}%
\pgfpathlineto{\pgfqpoint{3.371859in}{2.509253in}}%
\pgfpathlineto{\pgfqpoint{3.378328in}{2.508188in}}%
\pgfpathlineto{\pgfqpoint{3.384798in}{2.524275in}}%
\pgfpathlineto{\pgfqpoint{3.391267in}{2.630660in}}%
\pgfpathlineto{\pgfqpoint{3.404205in}{2.705944in}}%
\pgfpathlineto{\pgfqpoint{3.410674in}{2.722315in}}%
\pgfpathlineto{\pgfqpoint{3.417143in}{2.715596in}}%
\pgfpathlineto{\pgfqpoint{3.423612in}{2.716853in}}%
\pgfpathlineto{\pgfqpoint{3.430081in}{2.716228in}}%
\pgfpathlineto{\pgfqpoint{3.436551in}{2.712904in}}%
\pgfpathlineto{\pgfqpoint{3.443020in}{2.707386in}}%
\pgfpathlineto{\pgfqpoint{3.462427in}{2.671846in}}%
\pgfpathlineto{\pgfqpoint{3.468896in}{2.645575in}}%
\pgfpathlineto{\pgfqpoint{3.475365in}{2.631313in}}%
\pgfpathlineto{\pgfqpoint{3.481834in}{2.631100in}}%
\pgfpathlineto{\pgfqpoint{3.488303in}{2.643139in}}%
\pgfpathlineto{\pgfqpoint{3.494773in}{2.636803in}}%
\pgfpathlineto{\pgfqpoint{3.507711in}{2.630298in}}%
\pgfpathlineto{\pgfqpoint{3.514180in}{2.625852in}}%
\pgfpathlineto{\pgfqpoint{3.520649in}{2.624012in}}%
\pgfpathlineto{\pgfqpoint{3.533587in}{2.624147in}}%
\pgfpathlineto{\pgfqpoint{3.540056in}{2.625440in}}%
\pgfpathlineto{\pgfqpoint{3.546525in}{2.629168in}}%
\pgfpathlineto{\pgfqpoint{3.565933in}{2.635681in}}%
\pgfpathlineto{\pgfqpoint{3.572402in}{2.642663in}}%
\pgfpathlineto{\pgfqpoint{3.578871in}{2.662002in}}%
\pgfpathlineto{\pgfqpoint{3.585340in}{2.695639in}}%
\pgfpathlineto{\pgfqpoint{3.591809in}{2.664879in}}%
\pgfpathlineto{\pgfqpoint{3.598278in}{2.650042in}}%
\pgfpathlineto{\pgfqpoint{3.617686in}{2.626050in}}%
\pgfpathlineto{\pgfqpoint{3.624155in}{2.622911in}}%
\pgfpathlineto{\pgfqpoint{3.637093in}{2.624708in}}%
\pgfpathlineto{\pgfqpoint{3.656500in}{2.614033in}}%
\pgfpathlineto{\pgfqpoint{3.662970in}{2.571675in}}%
\pgfpathlineto{\pgfqpoint{3.669439in}{2.509488in}}%
\pgfpathlineto{\pgfqpoint{3.675908in}{2.582947in}}%
\pgfpathlineto{\pgfqpoint{3.682377in}{2.614389in}}%
\pgfpathlineto{\pgfqpoint{3.695315in}{2.636782in}}%
\pgfpathlineto{\pgfqpoint{3.701784in}{2.641605in}}%
\pgfpathlineto{\pgfqpoint{3.714722in}{2.648614in}}%
\pgfpathlineto{\pgfqpoint{3.727661in}{2.666150in}}%
\pgfpathlineto{\pgfqpoint{3.734130in}{2.677507in}}%
\pgfpathlineto{\pgfqpoint{3.740599in}{2.697166in}}%
\pgfpathlineto{\pgfqpoint{3.747068in}{2.738757in}}%
\pgfpathlineto{\pgfqpoint{3.753537in}{2.690845in}}%
\pgfpathlineto{\pgfqpoint{3.760006in}{2.667379in}}%
\pgfpathlineto{\pgfqpoint{3.772944in}{2.635454in}}%
\pgfpathlineto{\pgfqpoint{3.779414in}{2.621399in}}%
\pgfpathlineto{\pgfqpoint{3.785883in}{2.610639in}}%
\pgfpathlineto{\pgfqpoint{3.792352in}{2.595944in}}%
\pgfpathlineto{\pgfqpoint{3.805290in}{2.561526in}}%
\pgfpathlineto{\pgfqpoint{3.811759in}{2.545106in}}%
\pgfpathlineto{\pgfqpoint{3.831167in}{2.508984in}}%
\pgfpathlineto{\pgfqpoint{3.837636in}{2.489296in}}%
\pgfpathlineto{\pgfqpoint{3.857043in}{2.442620in}}%
\pgfpathlineto{\pgfqpoint{3.869981in}{2.398174in}}%
\pgfpathlineto{\pgfqpoint{3.889389in}{2.353827in}}%
\pgfpathlineto{\pgfqpoint{3.895858in}{2.331789in}}%
\pgfpathmoveto{\pgfqpoint{4.083462in}{2.450390in}}%
\pgfpathlineto{\pgfqpoint{4.096400in}{2.511945in}}%
\pgfpathlineto{\pgfqpoint{4.102869in}{2.404957in}}%
\pgfpathlineto{\pgfqpoint{4.109338in}{2.354892in}}%
\pgfpathlineto{\pgfqpoint{4.115808in}{2.396349in}}%
\pgfpathlineto{\pgfqpoint{4.122277in}{2.420475in}}%
\pgfpathlineto{\pgfqpoint{4.128746in}{2.436285in}}%
\pgfpathlineto{\pgfqpoint{4.135215in}{2.447854in}}%
\pgfpathlineto{\pgfqpoint{4.141684in}{2.467691in}}%
\pgfpathlineto{\pgfqpoint{4.154622in}{2.496810in}}%
\pgfpathlineto{\pgfqpoint{4.167561in}{2.514651in}}%
\pgfpathlineto{\pgfqpoint{4.174030in}{2.511810in}}%
\pgfpathlineto{\pgfqpoint{4.180499in}{2.504417in}}%
\pgfpathlineto{\pgfqpoint{4.186968in}{2.493778in}}%
\pgfpathlineto{\pgfqpoint{4.193437in}{2.497592in}}%
\pgfpathlineto{\pgfqpoint{4.199906in}{2.511597in}}%
\pgfpathlineto{\pgfqpoint{4.212844in}{2.568380in}}%
\pgfpathlineto{\pgfqpoint{4.232252in}{2.623693in}}%
\pgfpathlineto{\pgfqpoint{4.238721in}{2.629133in}}%
\pgfpathlineto{\pgfqpoint{4.245190in}{2.637514in}}%
\pgfpathlineto{\pgfqpoint{4.251659in}{2.651391in}}%
\pgfpathlineto{\pgfqpoint{4.258128in}{2.662265in}}%
\pgfpathlineto{\pgfqpoint{4.264597in}{2.666441in}}%
\pgfpathlineto{\pgfqpoint{4.271066in}{2.663295in}}%
\pgfpathlineto{\pgfqpoint{4.284005in}{2.642379in}}%
\pgfpathlineto{\pgfqpoint{4.290474in}{2.624218in}}%
\pgfpathlineto{\pgfqpoint{4.296943in}{2.572933in}}%
\pgfpathlineto{\pgfqpoint{4.303412in}{2.511178in}}%
\pgfpathlineto{\pgfqpoint{4.309881in}{2.530170in}}%
\pgfpathlineto{\pgfqpoint{4.316350in}{2.587826in}}%
\pgfpathlineto{\pgfqpoint{4.329288in}{2.554609in}}%
\pgfpathlineto{\pgfqpoint{4.335758in}{2.518103in}}%
\pgfpathlineto{\pgfqpoint{4.342227in}{2.517393in}}%
\pgfpathlineto{\pgfqpoint{4.348696in}{2.533486in}}%
\pgfpathlineto{\pgfqpoint{4.355165in}{2.566796in}}%
\pgfpathlineto{\pgfqpoint{4.361634in}{2.573565in}}%
\pgfpathlineto{\pgfqpoint{4.368103in}{2.571043in}}%
\pgfpathlineto{\pgfqpoint{4.381041in}{2.543550in}}%
\pgfpathlineto{\pgfqpoint{4.387510in}{2.533600in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{2.513614in}}%
\pgfpathlineto{\pgfqpoint{4.419856in}{2.449374in}}%
\pgfpathlineto{\pgfqpoint{4.426325in}{2.391718in}}%
\pgfpathlineto{\pgfqpoint{4.432794in}{2.380383in}}%
\pgfpathlineto{\pgfqpoint{4.439263in}{2.396206in}}%
\pgfpathlineto{\pgfqpoint{4.445732in}{2.403366in}}%
\pgfpathlineto{\pgfqpoint{4.465140in}{2.412712in}}%
\pgfpathlineto{\pgfqpoint{4.484547in}{2.410063in}}%
\pgfpathlineto{\pgfqpoint{4.497485in}{2.404154in}}%
\pgfpathlineto{\pgfqpoint{4.503955in}{2.405908in}}%
\pgfpathlineto{\pgfqpoint{4.510424in}{2.409182in}}%
\pgfpathlineto{\pgfqpoint{4.516893in}{2.410028in}}%
\pgfpathlineto{\pgfqpoint{4.523362in}{2.412080in}}%
\pgfpathlineto{\pgfqpoint{4.536300in}{2.419339in}}%
\pgfpathlineto{\pgfqpoint{4.542769in}{2.422847in}}%
\pgfpathlineto{\pgfqpoint{4.549238in}{2.438366in}}%
\pgfpathlineto{\pgfqpoint{4.562177in}{2.491768in}}%
\pgfpathlineto{\pgfqpoint{4.568646in}{2.490369in}}%
\pgfpathlineto{\pgfqpoint{4.575115in}{2.492293in}}%
\pgfpathlineto{\pgfqpoint{4.588053in}{2.500951in}}%
\pgfpathlineto{\pgfqpoint{4.594522in}{2.508110in}}%
\pgfpathlineto{\pgfqpoint{4.600991in}{2.510205in}}%
\pgfpathlineto{\pgfqpoint{4.607460in}{2.507606in}}%
\pgfpathlineto{\pgfqpoint{4.613929in}{2.509168in}}%
\pgfpathlineto{\pgfqpoint{4.620399in}{2.520369in}}%
\pgfpathlineto{\pgfqpoint{4.626868in}{2.545390in}}%
\pgfpathlineto{\pgfqpoint{4.639806in}{2.556945in}}%
\pgfpathlineto{\pgfqpoint{4.646275in}{2.561704in}}%
\pgfpathlineto{\pgfqpoint{4.665682in}{2.580518in}}%
\pgfpathlineto{\pgfqpoint{4.678621in}{2.600489in}}%
\pgfpathlineto{\pgfqpoint{4.691559in}{2.621150in}}%
\pgfpathlineto{\pgfqpoint{4.704497in}{2.630291in}}%
\pgfpathlineto{\pgfqpoint{4.710966in}{2.630582in}}%
\pgfpathlineto{\pgfqpoint{4.717435in}{2.636981in}}%
\pgfpathlineto{\pgfqpoint{4.723904in}{2.656597in}}%
\pgfpathlineto{\pgfqpoint{4.730374in}{2.686803in}}%
\pgfpathlineto{\pgfqpoint{4.736843in}{2.700447in}}%
\pgfpathlineto{\pgfqpoint{4.743312in}{2.808451in}}%
\pgfpathlineto{\pgfqpoint{4.749781in}{2.745632in}}%
\pgfpathlineto{\pgfqpoint{4.756250in}{2.723842in}}%
\pgfpathlineto{\pgfqpoint{4.756250in}{2.723842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{2.287353in}}{\pgfqpoint{4.262500in}{0.792647in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913596in}{2.327208in}}%
\pgfpathlineto{\pgfqpoint{0.933003in}{2.392563in}}%
\pgfpathlineto{\pgfqpoint{0.939472in}{2.416796in}}%
\pgfpathlineto{\pgfqpoint{0.945941in}{2.465184in}}%
\pgfpathlineto{\pgfqpoint{0.952410in}{2.476263in}}%
\pgfpathlineto{\pgfqpoint{0.958879in}{2.517911in}}%
\pgfpathlineto{\pgfqpoint{0.965348in}{2.529161in}}%
\pgfpathlineto{\pgfqpoint{0.971818in}{2.574950in}}%
\pgfpathlineto{\pgfqpoint{0.997694in}{2.673352in}}%
\pgfpathlineto{\pgfqpoint{1.010632in}{2.705497in}}%
\pgfpathlineto{\pgfqpoint{1.017101in}{2.705127in}}%
\pgfpathlineto{\pgfqpoint{1.023571in}{2.714296in}}%
\pgfpathlineto{\pgfqpoint{1.030040in}{2.654282in}}%
\pgfpathlineto{\pgfqpoint{1.036509in}{2.712826in}}%
\pgfpathlineto{\pgfqpoint{1.042978in}{2.748117in}}%
\pgfpathlineto{\pgfqpoint{1.049447in}{2.764161in}}%
\pgfpathlineto{\pgfqpoint{1.055916in}{2.760866in}}%
\pgfpathlineto{\pgfqpoint{1.062385in}{2.762421in}}%
\pgfpathlineto{\pgfqpoint{1.068854in}{2.753885in}}%
\pgfpathlineto{\pgfqpoint{1.075323in}{2.747642in}}%
\pgfpathlineto{\pgfqpoint{1.081793in}{2.756441in}}%
\pgfpathlineto{\pgfqpoint{1.088262in}{2.791889in}}%
\pgfpathlineto{\pgfqpoint{1.094731in}{2.737997in}}%
\pgfpathlineto{\pgfqpoint{1.101200in}{2.760674in}}%
\pgfpathlineto{\pgfqpoint{1.107669in}{2.811647in}}%
\pgfpathlineto{\pgfqpoint{1.120607in}{2.963260in}}%
\pgfpathlineto{\pgfqpoint{1.127076in}{2.901086in}}%
\pgfpathlineto{\pgfqpoint{1.133545in}{2.936115in}}%
\pgfpathlineto{\pgfqpoint{1.140015in}{2.923388in}}%
\pgfpathlineto{\pgfqpoint{1.146484in}{2.887471in}}%
\pgfpathlineto{\pgfqpoint{1.152953in}{2.881860in}}%
\pgfpathlineto{\pgfqpoint{1.159422in}{2.863743in}}%
\pgfpathlineto{\pgfqpoint{1.165891in}{2.850873in}}%
\pgfpathlineto{\pgfqpoint{1.178829in}{2.859240in}}%
\pgfpathlineto{\pgfqpoint{1.185298in}{2.860887in}}%
\pgfpathlineto{\pgfqpoint{1.191768in}{2.866832in}}%
\pgfpathlineto{\pgfqpoint{1.204706in}{2.896278in}}%
\pgfpathlineto{\pgfqpoint{1.211175in}{2.899339in}}%
\pgfpathlineto{\pgfqpoint{1.217644in}{2.896882in}}%
\pgfpathlineto{\pgfqpoint{1.224113in}{2.897762in}}%
\pgfpathlineto{\pgfqpoint{1.230582in}{2.903821in}}%
\pgfpathlineto{\pgfqpoint{1.237051in}{2.906335in}}%
\pgfpathlineto{\pgfqpoint{1.243520in}{2.906917in}}%
\pgfpathlineto{\pgfqpoint{1.249990in}{2.900518in}}%
\pgfpathlineto{\pgfqpoint{1.256459in}{2.884588in}}%
\pgfpathlineto{\pgfqpoint{1.262928in}{2.877535in}}%
\pgfpathlineto{\pgfqpoint{1.269397in}{2.878927in}}%
\pgfpathlineto{\pgfqpoint{1.282335in}{2.879389in}}%
\pgfpathlineto{\pgfqpoint{1.288804in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{1.295273in}{2.884211in}}%
\pgfpathlineto{\pgfqpoint{1.308212in}{2.896307in}}%
\pgfpathlineto{\pgfqpoint{1.314681in}{2.898629in}}%
\pgfpathlineto{\pgfqpoint{1.321150in}{2.894914in}}%
\pgfpathlineto{\pgfqpoint{1.327619in}{2.894247in}}%
\pgfpathlineto{\pgfqpoint{1.334088in}{2.884211in}}%
\pgfpathlineto{\pgfqpoint{1.340557in}{2.748927in}}%
\pgfpathlineto{\pgfqpoint{1.347026in}{2.704531in}}%
\pgfpathlineto{\pgfqpoint{1.353495in}{2.799417in}}%
\pgfpathlineto{\pgfqpoint{1.359965in}{2.860447in}}%
\pgfpathlineto{\pgfqpoint{1.366434in}{2.873039in}}%
\pgfpathlineto{\pgfqpoint{1.372903in}{2.864396in}}%
\pgfpathlineto{\pgfqpoint{1.379372in}{2.873345in}}%
\pgfpathlineto{\pgfqpoint{1.385841in}{2.886967in}}%
\pgfpathlineto{\pgfqpoint{1.392310in}{2.884723in}}%
\pgfpathlineto{\pgfqpoint{1.411717in}{2.848927in}}%
\pgfpathlineto{\pgfqpoint{1.437594in}{2.772549in}}%
\pgfpathlineto{\pgfqpoint{1.444063in}{2.766555in}}%
\pgfpathlineto{\pgfqpoint{1.457001in}{2.760902in}}%
\pgfpathlineto{\pgfqpoint{1.463470in}{2.745213in}}%
\pgfpathlineto{\pgfqpoint{1.469939in}{2.765255in}}%
\pgfpathlineto{\pgfqpoint{1.476409in}{2.768544in}}%
\pgfpathlineto{\pgfqpoint{1.482878in}{2.763863in}}%
\pgfpathlineto{\pgfqpoint{1.489347in}{2.752336in}}%
\pgfpathlineto{\pgfqpoint{1.508754in}{2.698842in}}%
\pgfpathlineto{\pgfqpoint{1.515223in}{2.682670in}}%
\pgfpathlineto{\pgfqpoint{1.521692in}{2.655894in}}%
\pgfpathlineto{\pgfqpoint{1.541100in}{2.604872in}}%
\pgfpathlineto{\pgfqpoint{1.554038in}{2.554914in}}%
\pgfpathlineto{\pgfqpoint{1.560507in}{2.534325in}}%
\pgfpathlineto{\pgfqpoint{1.566976in}{2.509481in}}%
\pgfpathlineto{\pgfqpoint{1.573445in}{2.501427in}}%
\pgfpathlineto{\pgfqpoint{1.579914in}{2.503131in}}%
\pgfpathlineto{\pgfqpoint{1.586384in}{2.518920in}}%
\pgfpathlineto{\pgfqpoint{1.612260in}{2.563891in}}%
\pgfpathlineto{\pgfqpoint{1.618729in}{2.567840in}}%
\pgfpathlineto{\pgfqpoint{1.625198in}{2.569552in}}%
\pgfpathlineto{\pgfqpoint{1.631667in}{2.566441in}}%
\pgfpathlineto{\pgfqpoint{1.638136in}{2.528060in}}%
\pgfpathlineto{\pgfqpoint{1.644606in}{2.479289in}}%
\pgfpathlineto{\pgfqpoint{1.651075in}{2.508103in}}%
\pgfpathlineto{\pgfqpoint{1.657544in}{2.576121in}}%
\pgfpathlineto{\pgfqpoint{1.664013in}{2.600745in}}%
\pgfpathlineto{\pgfqpoint{1.670482in}{2.606938in}}%
\pgfpathlineto{\pgfqpoint{1.676951in}{2.610227in}}%
\pgfpathlineto{\pgfqpoint{1.683420in}{2.636953in}}%
\pgfpathlineto{\pgfqpoint{1.689889in}{2.657272in}}%
\pgfpathlineto{\pgfqpoint{1.709297in}{2.693089in}}%
\pgfpathlineto{\pgfqpoint{1.715766in}{2.698274in}}%
\pgfpathlineto{\pgfqpoint{1.722235in}{2.699559in}}%
\pgfpathlineto{\pgfqpoint{1.735173in}{2.689843in}}%
\pgfpathlineto{\pgfqpoint{1.748111in}{2.683288in}}%
\pgfpathlineto{\pgfqpoint{1.754581in}{2.683458in}}%
\pgfpathlineto{\pgfqpoint{1.761050in}{2.687045in}}%
\pgfpathlineto{\pgfqpoint{1.773988in}{2.697705in}}%
\pgfpathlineto{\pgfqpoint{1.780457in}{2.704588in}}%
\pgfpathlineto{\pgfqpoint{1.786926in}{2.714659in}}%
\pgfpathlineto{\pgfqpoint{1.799864in}{2.731924in}}%
\pgfpathlineto{\pgfqpoint{1.806333in}{2.741590in}}%
\pgfpathlineto{\pgfqpoint{1.819272in}{2.757514in}}%
\pgfpathlineto{\pgfqpoint{1.838679in}{2.763920in}}%
\pgfpathlineto{\pgfqpoint{1.845148in}{2.764225in}}%
\pgfpathlineto{\pgfqpoint{1.871025in}{2.753054in}}%
\pgfpathlineto{\pgfqpoint{1.877494in}{2.756051in}}%
\pgfpathlineto{\pgfqpoint{1.883963in}{2.753139in}}%
\pgfpathlineto{\pgfqpoint{1.896901in}{2.766591in}}%
\pgfpathlineto{\pgfqpoint{1.916308in}{2.789296in}}%
\pgfpathlineto{\pgfqpoint{1.922778in}{2.787443in}}%
\pgfpathlineto{\pgfqpoint{1.929247in}{2.795277in}}%
\pgfpathlineto{\pgfqpoint{1.935716in}{2.808565in}}%
\pgfpathlineto{\pgfqpoint{1.942185in}{2.801860in}}%
\pgfpathlineto{\pgfqpoint{1.948654in}{2.756889in}}%
\pgfpathlineto{\pgfqpoint{1.955123in}{2.865007in}}%
\pgfpathlineto{\pgfqpoint{1.961592in}{2.820724in}}%
\pgfpathlineto{\pgfqpoint{1.968061in}{2.803359in}}%
\pgfpathlineto{\pgfqpoint{1.974530in}{2.797088in}}%
\pgfpathlineto{\pgfqpoint{1.981000in}{2.793643in}}%
\pgfpathlineto{\pgfqpoint{1.987469in}{2.793373in}}%
\pgfpathlineto{\pgfqpoint{1.993938in}{2.791008in}}%
\pgfpathlineto{\pgfqpoint{2.000407in}{2.783110in}}%
\pgfpathlineto{\pgfqpoint{2.006876in}{2.790845in}}%
\pgfpathlineto{\pgfqpoint{2.013345in}{2.801022in}}%
\pgfpathlineto{\pgfqpoint{2.019814in}{2.783103in}}%
\pgfpathlineto{\pgfqpoint{2.026283in}{2.759964in}}%
\pgfpathlineto{\pgfqpoint{2.032753in}{2.763799in}}%
\pgfpathlineto{\pgfqpoint{2.045691in}{2.794815in}}%
\pgfpathlineto{\pgfqpoint{2.052160in}{2.801235in}}%
\pgfpathlineto{\pgfqpoint{2.058629in}{2.796953in}}%
\pgfpathlineto{\pgfqpoint{2.065098in}{2.780902in}}%
\pgfpathlineto{\pgfqpoint{2.071567in}{2.790596in}}%
\pgfpathlineto{\pgfqpoint{2.078036in}{2.809715in}}%
\pgfpathlineto{\pgfqpoint{2.090975in}{2.792393in}}%
\pgfpathlineto{\pgfqpoint{2.103913in}{2.782876in}}%
\pgfpathlineto{\pgfqpoint{2.110382in}{2.770866in}}%
\pgfpathlineto{\pgfqpoint{2.123320in}{2.703480in}}%
\pgfpathlineto{\pgfqpoint{2.129789in}{2.656761in}}%
\pgfpathlineto{\pgfqpoint{2.136258in}{2.601867in}}%
\pgfpathlineto{\pgfqpoint{2.142727in}{2.571171in}}%
\pgfpathlineto{\pgfqpoint{2.149197in}{2.358650in}}%
\pgfpathmoveto{\pgfqpoint{2.259172in}{2.785362in}}%
\pgfpathlineto{\pgfqpoint{2.265641in}{2.800305in}}%
\pgfpathlineto{\pgfqpoint{2.272110in}{2.949531in}}%
\pgfpathlineto{\pgfqpoint{2.278579in}{3.005589in}}%
\pgfpathlineto{\pgfqpoint{2.285048in}{3.012372in}}%
\pgfpathlineto{\pgfqpoint{2.291517in}{2.961960in}}%
\pgfpathlineto{\pgfqpoint{2.297986in}{2.942329in}}%
\pgfpathlineto{\pgfqpoint{2.304455in}{2.936484in}}%
\pgfpathlineto{\pgfqpoint{2.310924in}{2.940007in}}%
\pgfpathlineto{\pgfqpoint{2.317394in}{2.937336in}}%
\pgfpathlineto{\pgfqpoint{2.323863in}{2.939403in}}%
\pgfpathlineto{\pgfqpoint{2.330332in}{2.938324in}}%
\pgfpathlineto{\pgfqpoint{2.336801in}{2.939510in}}%
\pgfpathlineto{\pgfqpoint{2.349739in}{2.936101in}}%
\pgfpathlineto{\pgfqpoint{2.356208in}{2.934254in}}%
\pgfpathlineto{\pgfqpoint{2.362677in}{2.934978in}}%
\pgfpathlineto{\pgfqpoint{2.382085in}{2.942677in}}%
\pgfpathlineto{\pgfqpoint{2.388554in}{2.947081in}}%
\pgfpathlineto{\pgfqpoint{2.407961in}{2.964737in}}%
\pgfpathlineto{\pgfqpoint{2.420899in}{2.972067in}}%
\pgfpathlineto{\pgfqpoint{2.427369in}{2.979013in}}%
\pgfpathlineto{\pgfqpoint{2.433838in}{2.988189in}}%
\pgfpathlineto{\pgfqpoint{2.440307in}{2.993444in}}%
\pgfpathlineto{\pgfqpoint{2.446776in}{2.996008in}}%
\pgfpathlineto{\pgfqpoint{2.453245in}{2.969588in}}%
\pgfpathlineto{\pgfqpoint{2.459714in}{2.826356in}}%
\pgfpathlineto{\pgfqpoint{2.466183in}{2.942372in}}%
\pgfpathlineto{\pgfqpoint{2.472652in}{2.902500in}}%
\pgfpathlineto{\pgfqpoint{2.479121in}{2.919701in}}%
\pgfpathlineto{\pgfqpoint{2.485591in}{2.940184in}}%
\pgfpathlineto{\pgfqpoint{2.492060in}{2.911527in}}%
\pgfpathlineto{\pgfqpoint{2.498529in}{2.891491in}}%
\pgfpathlineto{\pgfqpoint{2.504998in}{2.875277in}}%
\pgfpathlineto{\pgfqpoint{2.517936in}{2.823728in}}%
\pgfpathlineto{\pgfqpoint{2.524405in}{2.806150in}}%
\pgfpathlineto{\pgfqpoint{2.537343in}{2.756555in}}%
\pgfpathlineto{\pgfqpoint{2.543813in}{2.736441in}}%
\pgfpathlineto{\pgfqpoint{2.556751in}{2.686661in}}%
\pgfpathlineto{\pgfqpoint{2.582627in}{2.616221in}}%
\pgfpathlineto{\pgfqpoint{2.589096in}{2.603898in}}%
\pgfpathlineto{\pgfqpoint{2.595566in}{2.587514in}}%
\pgfpathlineto{\pgfqpoint{2.602035in}{2.567265in}}%
\pgfpathlineto{\pgfqpoint{2.608504in}{2.553735in}}%
\pgfpathlineto{\pgfqpoint{2.614973in}{2.542840in}}%
\pgfpathlineto{\pgfqpoint{2.621442in}{2.544381in}}%
\pgfpathlineto{\pgfqpoint{2.627911in}{2.544346in}}%
\pgfpathlineto{\pgfqpoint{2.634380in}{2.546455in}}%
\pgfpathlineto{\pgfqpoint{2.647318in}{2.565823in}}%
\pgfpathlineto{\pgfqpoint{2.653788in}{2.579303in}}%
\pgfpathlineto{\pgfqpoint{2.660257in}{2.617343in}}%
\pgfpathlineto{\pgfqpoint{2.666726in}{2.622925in}}%
\pgfpathlineto{\pgfqpoint{2.673195in}{2.618664in}}%
\pgfpathlineto{\pgfqpoint{2.679664in}{2.617215in}}%
\pgfpathlineto{\pgfqpoint{2.692602in}{2.641242in}}%
\pgfpathlineto{\pgfqpoint{2.705540in}{2.671129in}}%
\pgfpathlineto{\pgfqpoint{2.718479in}{2.690802in}}%
\pgfpathlineto{\pgfqpoint{2.731417in}{2.718416in}}%
\pgfpathlineto{\pgfqpoint{2.750824in}{2.778068in}}%
\pgfpathlineto{\pgfqpoint{2.757293in}{2.788501in}}%
\pgfpathlineto{\pgfqpoint{2.763763in}{2.787223in}}%
\pgfpathlineto{\pgfqpoint{2.770232in}{2.797613in}}%
\pgfpathlineto{\pgfqpoint{2.776701in}{2.805142in}}%
\pgfpathlineto{\pgfqpoint{2.789639in}{2.834659in}}%
\pgfpathlineto{\pgfqpoint{2.796108in}{2.844360in}}%
\pgfpathlineto{\pgfqpoint{2.802577in}{2.856953in}}%
\pgfpathlineto{\pgfqpoint{2.809046in}{2.859730in}}%
\pgfpathlineto{\pgfqpoint{2.815515in}{2.871875in}}%
\pgfpathlineto{\pgfqpoint{2.821985in}{2.874666in}}%
\pgfpathlineto{\pgfqpoint{2.828454in}{2.880362in}}%
\pgfpathlineto{\pgfqpoint{2.834923in}{2.880795in}}%
\pgfpathlineto{\pgfqpoint{2.841392in}{2.884233in}}%
\pgfpathlineto{\pgfqpoint{2.860799in}{2.906939in}}%
\pgfpathlineto{\pgfqpoint{2.867268in}{2.909787in}}%
\pgfpathlineto{\pgfqpoint{2.873737in}{2.906484in}}%
\pgfpathlineto{\pgfqpoint{2.880207in}{2.898295in}}%
\pgfpathlineto{\pgfqpoint{2.886676in}{2.897109in}}%
\pgfpathlineto{\pgfqpoint{2.899614in}{2.792940in}}%
\pgfpathlineto{\pgfqpoint{2.906083in}{2.813956in}}%
\pgfpathlineto{\pgfqpoint{2.912552in}{2.851164in}}%
\pgfpathlineto{\pgfqpoint{2.919021in}{2.786257in}}%
\pgfpathlineto{\pgfqpoint{2.925490in}{2.765333in}}%
\pgfpathlineto{\pgfqpoint{2.951367in}{2.745653in}}%
\pgfpathlineto{\pgfqpoint{2.957836in}{2.755071in}}%
\pgfpathlineto{\pgfqpoint{2.964305in}{2.772102in}}%
\pgfpathlineto{\pgfqpoint{2.977243in}{2.839297in}}%
\pgfpathlineto{\pgfqpoint{2.983712in}{2.860071in}}%
\pgfpathlineto{\pgfqpoint{2.990182in}{2.890255in}}%
\pgfpathlineto{\pgfqpoint{2.996651in}{2.905490in}}%
\pgfpathlineto{\pgfqpoint{3.003120in}{2.910028in}}%
\pgfpathlineto{\pgfqpoint{3.009589in}{2.921122in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.947010in}}%
\pgfpathlineto{\pgfqpoint{3.022527in}{2.939495in}}%
\pgfpathlineto{\pgfqpoint{3.035465in}{2.791086in}}%
\pgfpathlineto{\pgfqpoint{3.041934in}{2.750603in}}%
\pgfpathlineto{\pgfqpoint{3.048404in}{2.717691in}}%
\pgfpathlineto{\pgfqpoint{3.054873in}{2.667656in}}%
\pgfpathlineto{\pgfqpoint{3.061342in}{2.637542in}}%
\pgfpathlineto{\pgfqpoint{3.067811in}{2.624410in}}%
\pgfpathlineto{\pgfqpoint{3.074280in}{2.633778in}}%
\pgfpathmoveto{\pgfqpoint{3.119564in}{2.939993in}}%
\pgfpathlineto{\pgfqpoint{3.126033in}{2.930156in}}%
\pgfpathlineto{\pgfqpoint{3.132502in}{3.001420in}}%
\pgfpathlineto{\pgfqpoint{3.138971in}{2.862294in}}%
\pgfpathlineto{\pgfqpoint{3.145440in}{2.855468in}}%
\pgfpathlineto{\pgfqpoint{3.151909in}{2.873473in}}%
\pgfpathlineto{\pgfqpoint{3.158379in}{2.859879in}}%
\pgfpathlineto{\pgfqpoint{3.171317in}{2.844439in}}%
\pgfpathlineto{\pgfqpoint{3.177786in}{2.840135in}}%
\pgfpathlineto{\pgfqpoint{3.184255in}{2.837294in}}%
\pgfpathlineto{\pgfqpoint{3.197193in}{2.826037in}}%
\pgfpathlineto{\pgfqpoint{3.203662in}{2.811150in}}%
\pgfpathlineto{\pgfqpoint{3.210131in}{2.802038in}}%
\pgfpathlineto{\pgfqpoint{3.216601in}{2.776647in}}%
\pgfpathlineto{\pgfqpoint{3.236008in}{2.719467in}}%
\pgfpathlineto{\pgfqpoint{3.242477in}{2.688004in}}%
\pgfpathlineto{\pgfqpoint{3.248946in}{2.630717in}}%
\pgfpathmoveto{\pgfqpoint{3.261884in}{2.704069in}}%
\pgfpathlineto{\pgfqpoint{3.268354in}{2.638181in}}%
\pgfpathlineto{\pgfqpoint{3.274823in}{2.677230in}}%
\pgfpathlineto{\pgfqpoint{3.281292in}{2.724204in}}%
\pgfpathlineto{\pgfqpoint{3.287761in}{2.673316in}}%
\pgfpathlineto{\pgfqpoint{3.294230in}{2.649119in}}%
\pgfpathlineto{\pgfqpoint{3.300699in}{2.615802in}}%
\pgfpathlineto{\pgfqpoint{3.307168in}{2.602862in}}%
\pgfpathlineto{\pgfqpoint{3.313637in}{2.648572in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{2.678693in}}%
\pgfpathlineto{\pgfqpoint{3.326576in}{2.664147in}}%
\pgfpathlineto{\pgfqpoint{3.333045in}{2.620624in}}%
\pgfpathlineto{\pgfqpoint{3.339514in}{2.611036in}}%
\pgfpathlineto{\pgfqpoint{3.345983in}{2.596363in}}%
\pgfpathlineto{\pgfqpoint{3.352452in}{2.567947in}}%
\pgfpathlineto{\pgfqpoint{3.358921in}{2.548494in}}%
\pgfpathlineto{\pgfqpoint{3.365390in}{2.534602in}}%
\pgfpathlineto{\pgfqpoint{3.371859in}{2.509253in}}%
\pgfpathlineto{\pgfqpoint{3.378328in}{2.508188in}}%
\pgfpathlineto{\pgfqpoint{3.384798in}{2.524275in}}%
\pgfpathlineto{\pgfqpoint{3.391267in}{2.630660in}}%
\pgfpathlineto{\pgfqpoint{3.404205in}{2.705944in}}%
\pgfpathlineto{\pgfqpoint{3.410674in}{2.722315in}}%
\pgfpathlineto{\pgfqpoint{3.417143in}{2.715596in}}%
\pgfpathlineto{\pgfqpoint{3.423612in}{2.716853in}}%
\pgfpathlineto{\pgfqpoint{3.430081in}{2.716228in}}%
\pgfpathlineto{\pgfqpoint{3.436551in}{2.712904in}}%
\pgfpathlineto{\pgfqpoint{3.443020in}{2.707386in}}%
\pgfpathlineto{\pgfqpoint{3.462427in}{2.671846in}}%
\pgfpathlineto{\pgfqpoint{3.468896in}{2.645575in}}%
\pgfpathlineto{\pgfqpoint{3.475365in}{2.631313in}}%
\pgfpathlineto{\pgfqpoint{3.481834in}{2.631100in}}%
\pgfpathlineto{\pgfqpoint{3.488303in}{2.643139in}}%
\pgfpathlineto{\pgfqpoint{3.494773in}{2.636803in}}%
\pgfpathlineto{\pgfqpoint{3.507711in}{2.630298in}}%
\pgfpathlineto{\pgfqpoint{3.514180in}{2.625852in}}%
\pgfpathlineto{\pgfqpoint{3.520649in}{2.624012in}}%
\pgfpathlineto{\pgfqpoint{3.533587in}{2.624147in}}%
\pgfpathlineto{\pgfqpoint{3.540056in}{2.625440in}}%
\pgfpathlineto{\pgfqpoint{3.546525in}{2.629168in}}%
\pgfpathlineto{\pgfqpoint{3.565933in}{2.635681in}}%
\pgfpathlineto{\pgfqpoint{3.572402in}{2.642663in}}%
\pgfpathlineto{\pgfqpoint{3.578871in}{2.662002in}}%
\pgfpathlineto{\pgfqpoint{3.585340in}{2.695639in}}%
\pgfpathlineto{\pgfqpoint{3.591809in}{2.664879in}}%
\pgfpathlineto{\pgfqpoint{3.598278in}{2.650042in}}%
\pgfpathlineto{\pgfqpoint{3.617686in}{2.626050in}}%
\pgfpathlineto{\pgfqpoint{3.624155in}{2.622911in}}%
\pgfpathlineto{\pgfqpoint{3.637093in}{2.624708in}}%
\pgfpathlineto{\pgfqpoint{3.656500in}{2.614033in}}%
\pgfpathlineto{\pgfqpoint{3.662970in}{2.571675in}}%
\pgfpathlineto{\pgfqpoint{3.669439in}{2.509488in}}%
\pgfpathlineto{\pgfqpoint{3.675908in}{2.582947in}}%
\pgfpathlineto{\pgfqpoint{3.682377in}{2.614389in}}%
\pgfpathlineto{\pgfqpoint{3.695315in}{2.636782in}}%
\pgfpathlineto{\pgfqpoint{3.701784in}{2.641605in}}%
\pgfpathlineto{\pgfqpoint{3.714722in}{2.648614in}}%
\pgfpathlineto{\pgfqpoint{3.727661in}{2.666150in}}%
\pgfpathlineto{\pgfqpoint{3.734130in}{2.677507in}}%
\pgfpathlineto{\pgfqpoint{3.740599in}{2.697166in}}%
\pgfpathlineto{\pgfqpoint{3.747068in}{2.738757in}}%
\pgfpathlineto{\pgfqpoint{3.753537in}{2.690845in}}%
\pgfpathlineto{\pgfqpoint{3.760006in}{2.667379in}}%
\pgfpathlineto{\pgfqpoint{3.772944in}{2.635454in}}%
\pgfpathlineto{\pgfqpoint{3.779414in}{2.621399in}}%
\pgfpathlineto{\pgfqpoint{3.785883in}{2.610639in}}%
\pgfpathlineto{\pgfqpoint{3.792352in}{2.595944in}}%
\pgfpathlineto{\pgfqpoint{3.805290in}{2.561526in}}%
\pgfpathlineto{\pgfqpoint{3.811759in}{2.545106in}}%
\pgfpathlineto{\pgfqpoint{3.831167in}{2.508984in}}%
\pgfpathlineto{\pgfqpoint{3.837636in}{2.489296in}}%
\pgfpathlineto{\pgfqpoint{3.857043in}{2.442620in}}%
\pgfpathlineto{\pgfqpoint{3.869981in}{2.398174in}}%
\pgfpathlineto{\pgfqpoint{3.889389in}{2.353827in}}%
\pgfpathlineto{\pgfqpoint{3.895858in}{2.331789in}}%
\pgfpathmoveto{\pgfqpoint{4.083462in}{2.450390in}}%
\pgfpathlineto{\pgfqpoint{4.096400in}{2.511945in}}%
\pgfpathlineto{\pgfqpoint{4.102869in}{2.404957in}}%
\pgfpathlineto{\pgfqpoint{4.109338in}{2.354892in}}%
\pgfpathlineto{\pgfqpoint{4.115808in}{2.396349in}}%
\pgfpathlineto{\pgfqpoint{4.122277in}{2.420475in}}%
\pgfpathlineto{\pgfqpoint{4.128746in}{2.436285in}}%
\pgfpathlineto{\pgfqpoint{4.135215in}{2.447854in}}%
\pgfpathlineto{\pgfqpoint{4.141684in}{2.467691in}}%
\pgfpathlineto{\pgfqpoint{4.154622in}{2.496810in}}%
\pgfpathlineto{\pgfqpoint{4.167561in}{2.514651in}}%
\pgfpathlineto{\pgfqpoint{4.174030in}{2.511810in}}%
\pgfpathlineto{\pgfqpoint{4.180499in}{2.504417in}}%
\pgfpathlineto{\pgfqpoint{4.186968in}{2.493778in}}%
\pgfpathlineto{\pgfqpoint{4.193437in}{2.497592in}}%
\pgfpathlineto{\pgfqpoint{4.199906in}{2.511597in}}%
\pgfpathlineto{\pgfqpoint{4.212844in}{2.568380in}}%
\pgfpathlineto{\pgfqpoint{4.232252in}{2.623693in}}%
\pgfpathlineto{\pgfqpoint{4.238721in}{2.629133in}}%
\pgfpathlineto{\pgfqpoint{4.245190in}{2.637514in}}%
\pgfpathlineto{\pgfqpoint{4.251659in}{2.651391in}}%
\pgfpathlineto{\pgfqpoint{4.258128in}{2.662265in}}%
\pgfpathlineto{\pgfqpoint{4.264597in}{2.666441in}}%
\pgfpathlineto{\pgfqpoint{4.271066in}{2.663295in}}%
\pgfpathlineto{\pgfqpoint{4.284005in}{2.642379in}}%
\pgfpathlineto{\pgfqpoint{4.290474in}{2.624218in}}%
\pgfpathlineto{\pgfqpoint{4.296943in}{2.572933in}}%
\pgfpathlineto{\pgfqpoint{4.303412in}{2.511178in}}%
\pgfpathlineto{\pgfqpoint{4.309881in}{2.530170in}}%
\pgfpathlineto{\pgfqpoint{4.316350in}{2.587826in}}%
\pgfpathlineto{\pgfqpoint{4.329288in}{2.554609in}}%
\pgfpathlineto{\pgfqpoint{4.335758in}{2.518103in}}%
\pgfpathlineto{\pgfqpoint{4.342227in}{2.517393in}}%
\pgfpathlineto{\pgfqpoint{4.348696in}{2.533486in}}%
\pgfpathlineto{\pgfqpoint{4.355165in}{2.566796in}}%
\pgfpathlineto{\pgfqpoint{4.361634in}{2.573565in}}%
\pgfpathlineto{\pgfqpoint{4.368103in}{2.571043in}}%
\pgfpathlineto{\pgfqpoint{4.381041in}{2.543550in}}%
\pgfpathlineto{\pgfqpoint{4.387510in}{2.533600in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{2.513614in}}%
\pgfpathlineto{\pgfqpoint{4.419856in}{2.449374in}}%
\pgfpathlineto{\pgfqpoint{4.426325in}{2.391718in}}%
\pgfpathlineto{\pgfqpoint{4.432794in}{2.380383in}}%
\pgfpathlineto{\pgfqpoint{4.439263in}{2.396206in}}%
\pgfpathlineto{\pgfqpoint{4.445732in}{2.403366in}}%
\pgfpathlineto{\pgfqpoint{4.465140in}{2.412712in}}%
\pgfpathlineto{\pgfqpoint{4.484547in}{2.410063in}}%
\pgfpathlineto{\pgfqpoint{4.497485in}{2.404154in}}%
\pgfpathlineto{\pgfqpoint{4.503955in}{2.405908in}}%
\pgfpathlineto{\pgfqpoint{4.510424in}{2.409182in}}%
\pgfpathlineto{\pgfqpoint{4.516893in}{2.410028in}}%
\pgfpathlineto{\pgfqpoint{4.523362in}{2.412080in}}%
\pgfpathlineto{\pgfqpoint{4.536300in}{2.419339in}}%
\pgfpathlineto{\pgfqpoint{4.542769in}{2.422847in}}%
\pgfpathlineto{\pgfqpoint{4.549238in}{2.438366in}}%
\pgfpathlineto{\pgfqpoint{4.562177in}{2.491768in}}%
\pgfpathlineto{\pgfqpoint{4.568646in}{2.490369in}}%
\pgfpathlineto{\pgfqpoint{4.575115in}{2.492293in}}%
\pgfpathlineto{\pgfqpoint{4.588053in}{2.500951in}}%
\pgfpathlineto{\pgfqpoint{4.594522in}{2.508110in}}%
\pgfpathlineto{\pgfqpoint{4.600991in}{2.510205in}}%
\pgfpathlineto{\pgfqpoint{4.607460in}{2.507606in}}%
\pgfpathlineto{\pgfqpoint{4.613929in}{2.509168in}}%
\pgfpathlineto{\pgfqpoint{4.620399in}{2.520369in}}%
\pgfpathlineto{\pgfqpoint{4.626868in}{2.545390in}}%
\pgfpathlineto{\pgfqpoint{4.639806in}{2.556945in}}%
\pgfpathlineto{\pgfqpoint{4.646275in}{2.561704in}}%
\pgfpathlineto{\pgfqpoint{4.665682in}{2.580518in}}%
\pgfpathlineto{\pgfqpoint{4.678621in}{2.600489in}}%
\pgfpathlineto{\pgfqpoint{4.691559in}{2.621150in}}%
\pgfpathlineto{\pgfqpoint{4.704497in}{2.630291in}}%
\pgfpathlineto{\pgfqpoint{4.710966in}{2.630582in}}%
\pgfpathlineto{\pgfqpoint{4.717435in}{2.636981in}}%
\pgfpathlineto{\pgfqpoint{4.723904in}{2.656597in}}%
\pgfpathlineto{\pgfqpoint{4.730374in}{2.686803in}}%
\pgfpathlineto{\pgfqpoint{4.736843in}{2.700447in}}%
\pgfpathlineto{\pgfqpoint{4.743312in}{2.808451in}}%
\pgfpathlineto{\pgfqpoint{4.749781in}{2.745632in}}%
\pgfpathlineto{\pgfqpoint{4.756250in}{2.723842in}}%
\pgfpathlineto{\pgfqpoint{4.756250in}{2.723842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{2.287353in}}{\pgfqpoint{4.262500in}{0.792647in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913596in}{2.327208in}}%
\pgfpathlineto{\pgfqpoint{0.933003in}{2.392563in}}%
\pgfpathlineto{\pgfqpoint{0.939472in}{2.416796in}}%
\pgfpathlineto{\pgfqpoint{0.945941in}{2.465184in}}%
\pgfpathlineto{\pgfqpoint{0.952410in}{2.476263in}}%
\pgfpathlineto{\pgfqpoint{0.958879in}{2.517911in}}%
\pgfpathlineto{\pgfqpoint{0.965348in}{2.529161in}}%
\pgfpathlineto{\pgfqpoint{0.971818in}{2.574950in}}%
\pgfpathlineto{\pgfqpoint{0.997694in}{2.673352in}}%
\pgfpathlineto{\pgfqpoint{1.010632in}{2.705497in}}%
\pgfpathlineto{\pgfqpoint{1.017101in}{2.705127in}}%
\pgfpathlineto{\pgfqpoint{1.023571in}{2.714296in}}%
\pgfpathlineto{\pgfqpoint{1.030040in}{2.654282in}}%
\pgfpathlineto{\pgfqpoint{1.036509in}{2.712826in}}%
\pgfpathlineto{\pgfqpoint{1.042978in}{2.748117in}}%
\pgfpathlineto{\pgfqpoint{1.049447in}{2.764161in}}%
\pgfpathlineto{\pgfqpoint{1.055916in}{2.760866in}}%
\pgfpathlineto{\pgfqpoint{1.062385in}{2.762421in}}%
\pgfpathlineto{\pgfqpoint{1.068854in}{2.753885in}}%
\pgfpathlineto{\pgfqpoint{1.075323in}{2.747642in}}%
\pgfpathlineto{\pgfqpoint{1.081793in}{2.756441in}}%
\pgfpathlineto{\pgfqpoint{1.088262in}{2.791889in}}%
\pgfpathlineto{\pgfqpoint{1.094731in}{2.737997in}}%
\pgfpathlineto{\pgfqpoint{1.101200in}{2.760674in}}%
\pgfpathlineto{\pgfqpoint{1.107669in}{2.811647in}}%
\pgfpathlineto{\pgfqpoint{1.120607in}{2.963260in}}%
\pgfpathlineto{\pgfqpoint{1.127076in}{2.901086in}}%
\pgfpathlineto{\pgfqpoint{1.133545in}{2.936115in}}%
\pgfpathlineto{\pgfqpoint{1.140015in}{2.923388in}}%
\pgfpathlineto{\pgfqpoint{1.146484in}{2.887471in}}%
\pgfpathlineto{\pgfqpoint{1.152953in}{2.881860in}}%
\pgfpathlineto{\pgfqpoint{1.159422in}{2.863743in}}%
\pgfpathlineto{\pgfqpoint{1.165891in}{2.850873in}}%
\pgfpathlineto{\pgfqpoint{1.178829in}{2.859240in}}%
\pgfpathlineto{\pgfqpoint{1.185298in}{2.860887in}}%
\pgfpathlineto{\pgfqpoint{1.191768in}{2.866832in}}%
\pgfpathlineto{\pgfqpoint{1.204706in}{2.896278in}}%
\pgfpathlineto{\pgfqpoint{1.211175in}{2.899339in}}%
\pgfpathlineto{\pgfqpoint{1.217644in}{2.896882in}}%
\pgfpathlineto{\pgfqpoint{1.224113in}{2.897762in}}%
\pgfpathlineto{\pgfqpoint{1.230582in}{2.903821in}}%
\pgfpathlineto{\pgfqpoint{1.237051in}{2.906335in}}%
\pgfpathlineto{\pgfqpoint{1.243520in}{2.906917in}}%
\pgfpathlineto{\pgfqpoint{1.249990in}{2.900518in}}%
\pgfpathlineto{\pgfqpoint{1.256459in}{2.884588in}}%
\pgfpathlineto{\pgfqpoint{1.262928in}{2.877535in}}%
\pgfpathlineto{\pgfqpoint{1.269397in}{2.878927in}}%
\pgfpathlineto{\pgfqpoint{1.282335in}{2.879389in}}%
\pgfpathlineto{\pgfqpoint{1.288804in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{1.295273in}{2.884211in}}%
\pgfpathlineto{\pgfqpoint{1.308212in}{2.896307in}}%
\pgfpathlineto{\pgfqpoint{1.314681in}{2.898629in}}%
\pgfpathlineto{\pgfqpoint{1.321150in}{2.894914in}}%
\pgfpathlineto{\pgfqpoint{1.327619in}{2.894247in}}%
\pgfpathlineto{\pgfqpoint{1.334088in}{2.884211in}}%
\pgfpathlineto{\pgfqpoint{1.340557in}{2.748927in}}%
\pgfpathlineto{\pgfqpoint{1.347026in}{2.704531in}}%
\pgfpathlineto{\pgfqpoint{1.353495in}{2.799417in}}%
\pgfpathlineto{\pgfqpoint{1.359965in}{2.860447in}}%
\pgfpathlineto{\pgfqpoint{1.366434in}{2.873039in}}%
\pgfpathlineto{\pgfqpoint{1.372903in}{2.864396in}}%
\pgfpathlineto{\pgfqpoint{1.379372in}{2.873345in}}%
\pgfpathlineto{\pgfqpoint{1.385841in}{2.886967in}}%
\pgfpathlineto{\pgfqpoint{1.392310in}{2.884723in}}%
\pgfpathlineto{\pgfqpoint{1.411717in}{2.848927in}}%
\pgfpathlineto{\pgfqpoint{1.437594in}{2.772549in}}%
\pgfpathlineto{\pgfqpoint{1.444063in}{2.766555in}}%
\pgfpathlineto{\pgfqpoint{1.457001in}{2.760902in}}%
\pgfpathlineto{\pgfqpoint{1.463470in}{2.745213in}}%
\pgfpathlineto{\pgfqpoint{1.469939in}{2.765255in}}%
\pgfpathlineto{\pgfqpoint{1.476409in}{2.768544in}}%
\pgfpathlineto{\pgfqpoint{1.482878in}{2.763863in}}%
\pgfpathlineto{\pgfqpoint{1.489347in}{2.752336in}}%
\pgfpathlineto{\pgfqpoint{1.508754in}{2.698842in}}%
\pgfpathlineto{\pgfqpoint{1.515223in}{2.682670in}}%
\pgfpathlineto{\pgfqpoint{1.521692in}{2.655894in}}%
\pgfpathlineto{\pgfqpoint{1.541100in}{2.604872in}}%
\pgfpathlineto{\pgfqpoint{1.554038in}{2.554914in}}%
\pgfpathlineto{\pgfqpoint{1.560507in}{2.534325in}}%
\pgfpathlineto{\pgfqpoint{1.566976in}{2.509481in}}%
\pgfpathlineto{\pgfqpoint{1.573445in}{2.501427in}}%
\pgfpathlineto{\pgfqpoint{1.579914in}{2.503131in}}%
\pgfpathlineto{\pgfqpoint{1.586384in}{2.518920in}}%
\pgfpathlineto{\pgfqpoint{1.612260in}{2.563891in}}%
\pgfpathlineto{\pgfqpoint{1.618729in}{2.567840in}}%
\pgfpathlineto{\pgfqpoint{1.625198in}{2.569552in}}%
\pgfpathlineto{\pgfqpoint{1.631667in}{2.566441in}}%
\pgfpathlineto{\pgfqpoint{1.638136in}{2.528060in}}%
\pgfpathlineto{\pgfqpoint{1.644606in}{2.479289in}}%
\pgfpathlineto{\pgfqpoint{1.651075in}{2.508103in}}%
\pgfpathlineto{\pgfqpoint{1.657544in}{2.576121in}}%
\pgfpathlineto{\pgfqpoint{1.664013in}{2.600745in}}%
\pgfpathlineto{\pgfqpoint{1.670482in}{2.606938in}}%
\pgfpathlineto{\pgfqpoint{1.676951in}{2.610227in}}%
\pgfpathlineto{\pgfqpoint{1.683420in}{2.636953in}}%
\pgfpathlineto{\pgfqpoint{1.689889in}{2.657272in}}%
\pgfpathlineto{\pgfqpoint{1.709297in}{2.693089in}}%
\pgfpathlineto{\pgfqpoint{1.715766in}{2.698274in}}%
\pgfpathlineto{\pgfqpoint{1.722235in}{2.699559in}}%
\pgfpathlineto{\pgfqpoint{1.735173in}{2.689843in}}%
\pgfpathlineto{\pgfqpoint{1.748111in}{2.683288in}}%
\pgfpathlineto{\pgfqpoint{1.754581in}{2.683458in}}%
\pgfpathlineto{\pgfqpoint{1.761050in}{2.687045in}}%
\pgfpathlineto{\pgfqpoint{1.773988in}{2.697705in}}%
\pgfpathlineto{\pgfqpoint{1.780457in}{2.704588in}}%
\pgfpathlineto{\pgfqpoint{1.786926in}{2.714659in}}%
\pgfpathlineto{\pgfqpoint{1.799864in}{2.731924in}}%
\pgfpathlineto{\pgfqpoint{1.806333in}{2.741590in}}%
\pgfpathlineto{\pgfqpoint{1.819272in}{2.757514in}}%
\pgfpathlineto{\pgfqpoint{1.838679in}{2.763920in}}%
\pgfpathlineto{\pgfqpoint{1.845148in}{2.764225in}}%
\pgfpathlineto{\pgfqpoint{1.871025in}{2.753054in}}%
\pgfpathlineto{\pgfqpoint{1.877494in}{2.756051in}}%
\pgfpathlineto{\pgfqpoint{1.883963in}{2.753139in}}%
\pgfpathlineto{\pgfqpoint{1.896901in}{2.766591in}}%
\pgfpathlineto{\pgfqpoint{1.916308in}{2.789296in}}%
\pgfpathlineto{\pgfqpoint{1.922778in}{2.787443in}}%
\pgfpathlineto{\pgfqpoint{1.929247in}{2.795277in}}%
\pgfpathlineto{\pgfqpoint{1.935716in}{2.808565in}}%
\pgfpathlineto{\pgfqpoint{1.942185in}{2.801860in}}%
\pgfpathlineto{\pgfqpoint{1.948654in}{2.756889in}}%
\pgfpathlineto{\pgfqpoint{1.955123in}{2.865007in}}%
\pgfpathlineto{\pgfqpoint{1.961592in}{2.820724in}}%
\pgfpathlineto{\pgfqpoint{1.968061in}{2.803359in}}%
\pgfpathlineto{\pgfqpoint{1.974530in}{2.797088in}}%
\pgfpathlineto{\pgfqpoint{1.981000in}{2.793643in}}%
\pgfpathlineto{\pgfqpoint{1.987469in}{2.793373in}}%
\pgfpathlineto{\pgfqpoint{1.993938in}{2.791008in}}%
\pgfpathlineto{\pgfqpoint{2.000407in}{2.783110in}}%
\pgfpathlineto{\pgfqpoint{2.006876in}{2.790845in}}%
\pgfpathlineto{\pgfqpoint{2.013345in}{2.801022in}}%
\pgfpathlineto{\pgfqpoint{2.019814in}{2.783103in}}%
\pgfpathlineto{\pgfqpoint{2.026283in}{2.759964in}}%
\pgfpathlineto{\pgfqpoint{2.032753in}{2.763799in}}%
\pgfpathlineto{\pgfqpoint{2.045691in}{2.794815in}}%
\pgfpathlineto{\pgfqpoint{2.052160in}{2.801235in}}%
\pgfpathlineto{\pgfqpoint{2.058629in}{2.796953in}}%
\pgfpathlineto{\pgfqpoint{2.065098in}{2.780902in}}%
\pgfpathlineto{\pgfqpoint{2.071567in}{2.790596in}}%
\pgfpathlineto{\pgfqpoint{2.078036in}{2.809715in}}%
\pgfpathlineto{\pgfqpoint{2.090975in}{2.792393in}}%
\pgfpathlineto{\pgfqpoint{2.103913in}{2.782876in}}%
\pgfpathlineto{\pgfqpoint{2.110382in}{2.770866in}}%
\pgfpathlineto{\pgfqpoint{2.123320in}{2.703480in}}%
\pgfpathlineto{\pgfqpoint{2.129789in}{2.656761in}}%
\pgfpathlineto{\pgfqpoint{2.136258in}{2.601867in}}%
\pgfpathlineto{\pgfqpoint{2.142727in}{2.571171in}}%
\pgfpathlineto{\pgfqpoint{2.149197in}{2.358650in}}%
\pgfpathmoveto{\pgfqpoint{2.259172in}{2.785362in}}%
\pgfpathlineto{\pgfqpoint{2.265641in}{2.800305in}}%
\pgfpathlineto{\pgfqpoint{2.272110in}{2.949531in}}%
\pgfpathlineto{\pgfqpoint{2.278579in}{3.005589in}}%
\pgfpathlineto{\pgfqpoint{2.285048in}{3.012372in}}%
\pgfpathlineto{\pgfqpoint{2.291517in}{2.961960in}}%
\pgfpathlineto{\pgfqpoint{2.297986in}{2.942329in}}%
\pgfpathlineto{\pgfqpoint{2.304455in}{2.936484in}}%
\pgfpathlineto{\pgfqpoint{2.310924in}{2.940007in}}%
\pgfpathlineto{\pgfqpoint{2.317394in}{2.937336in}}%
\pgfpathlineto{\pgfqpoint{2.323863in}{2.939403in}}%
\pgfpathlineto{\pgfqpoint{2.330332in}{2.938324in}}%
\pgfpathlineto{\pgfqpoint{2.336801in}{2.939510in}}%
\pgfpathlineto{\pgfqpoint{2.349739in}{2.936101in}}%
\pgfpathlineto{\pgfqpoint{2.356208in}{2.934254in}}%
\pgfpathlineto{\pgfqpoint{2.362677in}{2.934978in}}%
\pgfpathlineto{\pgfqpoint{2.382085in}{2.942677in}}%
\pgfpathlineto{\pgfqpoint{2.388554in}{2.947081in}}%
\pgfpathlineto{\pgfqpoint{2.407961in}{2.964737in}}%
\pgfpathlineto{\pgfqpoint{2.420899in}{2.972067in}}%
\pgfpathlineto{\pgfqpoint{2.427369in}{2.979013in}}%
\pgfpathlineto{\pgfqpoint{2.433838in}{2.988189in}}%
\pgfpathlineto{\pgfqpoint{2.440307in}{2.993444in}}%
\pgfpathlineto{\pgfqpoint{2.446776in}{2.996008in}}%
\pgfpathlineto{\pgfqpoint{2.453245in}{2.969588in}}%
\pgfpathlineto{\pgfqpoint{2.459714in}{2.826356in}}%
\pgfpathlineto{\pgfqpoint{2.466183in}{2.942372in}}%
\pgfpathlineto{\pgfqpoint{2.472652in}{2.902500in}}%
\pgfpathlineto{\pgfqpoint{2.479121in}{2.919701in}}%
\pgfpathlineto{\pgfqpoint{2.485591in}{2.940184in}}%
\pgfpathlineto{\pgfqpoint{2.492060in}{2.911527in}}%
\pgfpathlineto{\pgfqpoint{2.498529in}{2.891491in}}%
\pgfpathlineto{\pgfqpoint{2.504998in}{2.875277in}}%
\pgfpathlineto{\pgfqpoint{2.517936in}{2.823728in}}%
\pgfpathlineto{\pgfqpoint{2.524405in}{2.806150in}}%
\pgfpathlineto{\pgfqpoint{2.537343in}{2.756555in}}%
\pgfpathlineto{\pgfqpoint{2.543813in}{2.736441in}}%
\pgfpathlineto{\pgfqpoint{2.556751in}{2.686661in}}%
\pgfpathlineto{\pgfqpoint{2.582627in}{2.616221in}}%
\pgfpathlineto{\pgfqpoint{2.589096in}{2.603898in}}%
\pgfpathlineto{\pgfqpoint{2.595566in}{2.587514in}}%
\pgfpathlineto{\pgfqpoint{2.602035in}{2.567265in}}%
\pgfpathlineto{\pgfqpoint{2.608504in}{2.553735in}}%
\pgfpathlineto{\pgfqpoint{2.614973in}{2.542840in}}%
\pgfpathlineto{\pgfqpoint{2.621442in}{2.544381in}}%
\pgfpathlineto{\pgfqpoint{2.627911in}{2.544346in}}%
\pgfpathlineto{\pgfqpoint{2.634380in}{2.546455in}}%
\pgfpathlineto{\pgfqpoint{2.647318in}{2.565823in}}%
\pgfpathlineto{\pgfqpoint{2.653788in}{2.579303in}}%
\pgfpathlineto{\pgfqpoint{2.660257in}{2.617343in}}%
\pgfpathlineto{\pgfqpoint{2.666726in}{2.622925in}}%
\pgfpathlineto{\pgfqpoint{2.673195in}{2.618664in}}%
\pgfpathlineto{\pgfqpoint{2.679664in}{2.617215in}}%
\pgfpathlineto{\pgfqpoint{2.692602in}{2.641242in}}%
\pgfpathlineto{\pgfqpoint{2.705540in}{2.671129in}}%
\pgfpathlineto{\pgfqpoint{2.718479in}{2.690802in}}%
\pgfpathlineto{\pgfqpoint{2.731417in}{2.718416in}}%
\pgfpathlineto{\pgfqpoint{2.750824in}{2.778068in}}%
\pgfpathlineto{\pgfqpoint{2.757293in}{2.788501in}}%
\pgfpathlineto{\pgfqpoint{2.763763in}{2.787223in}}%
\pgfpathlineto{\pgfqpoint{2.770232in}{2.797613in}}%
\pgfpathlineto{\pgfqpoint{2.776701in}{2.805142in}}%
\pgfpathlineto{\pgfqpoint{2.789639in}{2.834659in}}%
\pgfpathlineto{\pgfqpoint{2.796108in}{2.844360in}}%
\pgfpathlineto{\pgfqpoint{2.802577in}{2.856953in}}%
\pgfpathlineto{\pgfqpoint{2.809046in}{2.859730in}}%
\pgfpathlineto{\pgfqpoint{2.815515in}{2.871875in}}%
\pgfpathlineto{\pgfqpoint{2.821985in}{2.874666in}}%
\pgfpathlineto{\pgfqpoint{2.828454in}{2.880362in}}%
\pgfpathlineto{\pgfqpoint{2.834923in}{2.880795in}}%
\pgfpathlineto{\pgfqpoint{2.841392in}{2.884233in}}%
\pgfpathlineto{\pgfqpoint{2.860799in}{2.906939in}}%
\pgfpathlineto{\pgfqpoint{2.867268in}{2.909787in}}%
\pgfpathlineto{\pgfqpoint{2.873737in}{2.906484in}}%
\pgfpathlineto{\pgfqpoint{2.880207in}{2.898295in}}%
\pgfpathlineto{\pgfqpoint{2.886676in}{2.897109in}}%
\pgfpathlineto{\pgfqpoint{2.899614in}{2.792940in}}%
\pgfpathlineto{\pgfqpoint{2.906083in}{2.813956in}}%
\pgfpathlineto{\pgfqpoint{2.912552in}{2.851164in}}%
\pgfpathlineto{\pgfqpoint{2.919021in}{2.786257in}}%
\pgfpathlineto{\pgfqpoint{2.925490in}{2.765333in}}%
\pgfpathlineto{\pgfqpoint{2.951367in}{2.745653in}}%
\pgfpathlineto{\pgfqpoint{2.957836in}{2.755071in}}%
\pgfpathlineto{\pgfqpoint{2.964305in}{2.772102in}}%
\pgfpathlineto{\pgfqpoint{2.977243in}{2.839297in}}%
\pgfpathlineto{\pgfqpoint{2.983712in}{2.860071in}}%
\pgfpathlineto{\pgfqpoint{2.990182in}{2.890255in}}%
\pgfpathlineto{\pgfqpoint{2.996651in}{2.905490in}}%
\pgfpathlineto{\pgfqpoint{3.003120in}{2.910028in}}%
\pgfpathlineto{\pgfqpoint{3.009589in}{2.921122in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.947010in}}%
\pgfpathlineto{\pgfqpoint{3.022527in}{2.939495in}}%
\pgfpathlineto{\pgfqpoint{3.035465in}{2.791086in}}%
\pgfpathlineto{\pgfqpoint{3.041934in}{2.750603in}}%
\pgfpathlineto{\pgfqpoint{3.048404in}{2.717691in}}%
\pgfpathlineto{\pgfqpoint{3.054873in}{2.667656in}}%
\pgfpathlineto{\pgfqpoint{3.061342in}{2.637542in}}%
\pgfpathlineto{\pgfqpoint{3.067811in}{2.624410in}}%
\pgfpathlineto{\pgfqpoint{3.074280in}{2.633778in}}%
\pgfpathmoveto{\pgfqpoint{3.119564in}{2.939993in}}%
\pgfpathlineto{\pgfqpoint{3.126033in}{2.930156in}}%
\pgfpathlineto{\pgfqpoint{3.132502in}{3.001420in}}%
\pgfpathlineto{\pgfqpoint{3.138971in}{2.862294in}}%
\pgfpathlineto{\pgfqpoint{3.145440in}{2.855468in}}%
\pgfpathlineto{\pgfqpoint{3.151909in}{2.873473in}}%
\pgfpathlineto{\pgfqpoint{3.158379in}{2.859879in}}%
\pgfpathlineto{\pgfqpoint{3.171317in}{2.844439in}}%
\pgfpathlineto{\pgfqpoint{3.177786in}{2.840135in}}%
\pgfpathlineto{\pgfqpoint{3.184255in}{2.837294in}}%
\pgfpathlineto{\pgfqpoint{3.197193in}{2.826037in}}%
\pgfpathlineto{\pgfqpoint{3.203662in}{2.811150in}}%
\pgfpathlineto{\pgfqpoint{3.210131in}{2.802038in}}%
\pgfpathlineto{\pgfqpoint{3.216601in}{2.776647in}}%
\pgfpathlineto{\pgfqpoint{3.236008in}{2.719467in}}%
\pgfpathlineto{\pgfqpoint{3.242477in}{2.688004in}}%
\pgfpathlineto{\pgfqpoint{3.248946in}{2.630717in}}%
\pgfpathmoveto{\pgfqpoint{3.261884in}{2.704069in}}%
\pgfpathlineto{\pgfqpoint{3.268354in}{2.638181in}}%
\pgfpathlineto{\pgfqpoint{3.274823in}{2.677230in}}%
\pgfpathlineto{\pgfqpoint{3.281292in}{2.724204in}}%
\pgfpathlineto{\pgfqpoint{3.287761in}{2.673316in}}%
\pgfpathlineto{\pgfqpoint{3.294230in}{2.649119in}}%
\pgfpathlineto{\pgfqpoint{3.300699in}{2.615802in}}%
\pgfpathlineto{\pgfqpoint{3.307168in}{2.602862in}}%
\pgfpathlineto{\pgfqpoint{3.313637in}{2.648572in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{2.678693in}}%
\pgfpathlineto{\pgfqpoint{3.326576in}{2.664147in}}%
\pgfpathlineto{\pgfqpoint{3.333045in}{2.620624in}}%
\pgfpathlineto{\pgfqpoint{3.339514in}{2.611036in}}%
\pgfpathlineto{\pgfqpoint{3.345983in}{2.596363in}}%
\pgfpathlineto{\pgfqpoint{3.352452in}{2.567947in}}%
\pgfpathlineto{\pgfqpoint{3.358921in}{2.548494in}}%
\pgfpathlineto{\pgfqpoint{3.365390in}{2.534602in}}%
\pgfpathlineto{\pgfqpoint{3.371859in}{2.509253in}}%
\pgfpathlineto{\pgfqpoint{3.378328in}{2.508188in}}%
\pgfpathlineto{\pgfqpoint{3.384798in}{2.524275in}}%
\pgfpathlineto{\pgfqpoint{3.391267in}{2.630660in}}%
\pgfpathlineto{\pgfqpoint{3.404205in}{2.705944in}}%
\pgfpathlineto{\pgfqpoint{3.410674in}{2.722315in}}%
\pgfpathlineto{\pgfqpoint{3.417143in}{2.715596in}}%
\pgfpathlineto{\pgfqpoint{3.423612in}{2.716853in}}%
\pgfpathlineto{\pgfqpoint{3.430081in}{2.716228in}}%
\pgfpathlineto{\pgfqpoint{3.436551in}{2.712904in}}%
\pgfpathlineto{\pgfqpoint{3.443020in}{2.707386in}}%
\pgfpathlineto{\pgfqpoint{3.462427in}{2.671846in}}%
\pgfpathlineto{\pgfqpoint{3.468896in}{2.645575in}}%
\pgfpathlineto{\pgfqpoint{3.475365in}{2.631313in}}%
\pgfpathlineto{\pgfqpoint{3.481834in}{2.631100in}}%
\pgfpathlineto{\pgfqpoint{3.488303in}{2.643139in}}%
\pgfpathlineto{\pgfqpoint{3.494773in}{2.636803in}}%
\pgfpathlineto{\pgfqpoint{3.507711in}{2.630298in}}%
\pgfpathlineto{\pgfqpoint{3.514180in}{2.625852in}}%
\pgfpathlineto{\pgfqpoint{3.520649in}{2.624012in}}%
\pgfpathlineto{\pgfqpoint{3.533587in}{2.624147in}}%
\pgfpathlineto{\pgfqpoint{3.540056in}{2.625440in}}%
\pgfpathlineto{\pgfqpoint{3.546525in}{2.629168in}}%
\pgfpathlineto{\pgfqpoint{3.565933in}{2.635681in}}%
\pgfpathlineto{\pgfqpoint{3.572402in}{2.642663in}}%
\pgfpathlineto{\pgfqpoint{3.578871in}{2.662002in}}%
\pgfpathlineto{\pgfqpoint{3.585340in}{2.695639in}}%
\pgfpathlineto{\pgfqpoint{3.591809in}{2.664879in}}%
\pgfpathlineto{\pgfqpoint{3.598278in}{2.650042in}}%
\pgfpathlineto{\pgfqpoint{3.617686in}{2.626050in}}%
\pgfpathlineto{\pgfqpoint{3.624155in}{2.622911in}}%
\pgfpathlineto{\pgfqpoint{3.637093in}{2.624708in}}%
\pgfpathlineto{\pgfqpoint{3.656500in}{2.614033in}}%
\pgfpathlineto{\pgfqpoint{3.662970in}{2.571675in}}%
\pgfpathlineto{\pgfqpoint{3.669439in}{2.509488in}}%
\pgfpathlineto{\pgfqpoint{3.675908in}{2.582947in}}%
\pgfpathlineto{\pgfqpoint{3.682377in}{2.614389in}}%
\pgfpathlineto{\pgfqpoint{3.695315in}{2.636782in}}%
\pgfpathlineto{\pgfqpoint{3.701784in}{2.641605in}}%
\pgfpathlineto{\pgfqpoint{3.714722in}{2.648614in}}%
\pgfpathlineto{\pgfqpoint{3.727661in}{2.666150in}}%
\pgfpathlineto{\pgfqpoint{3.734130in}{2.677507in}}%
\pgfpathlineto{\pgfqpoint{3.740599in}{2.697166in}}%
\pgfpathlineto{\pgfqpoint{3.747068in}{2.738757in}}%
\pgfpathlineto{\pgfqpoint{3.753537in}{2.690845in}}%
\pgfpathlineto{\pgfqpoint{3.760006in}{2.667379in}}%
\pgfpathlineto{\pgfqpoint{3.772944in}{2.635454in}}%
\pgfpathlineto{\pgfqpoint{3.779414in}{2.621399in}}%
\pgfpathlineto{\pgfqpoint{3.785883in}{2.610639in}}%
\pgfpathlineto{\pgfqpoint{3.792352in}{2.595944in}}%
\pgfpathlineto{\pgfqpoint{3.805290in}{2.561526in}}%
\pgfpathlineto{\pgfqpoint{3.811759in}{2.545106in}}%
\pgfpathlineto{\pgfqpoint{3.831167in}{2.508984in}}%
\pgfpathlineto{\pgfqpoint{3.837636in}{2.489296in}}%
\pgfpathlineto{\pgfqpoint{3.857043in}{2.442620in}}%
\pgfpathlineto{\pgfqpoint{3.869981in}{2.398174in}}%
\pgfpathlineto{\pgfqpoint{3.889389in}{2.353827in}}%
\pgfpathlineto{\pgfqpoint{3.895858in}{2.331789in}}%
\pgfpathmoveto{\pgfqpoint{4.083462in}{2.450390in}}%
\pgfpathlineto{\pgfqpoint{4.096400in}{2.511945in}}%
\pgfpathlineto{\pgfqpoint{4.102869in}{2.404957in}}%
\pgfpathlineto{\pgfqpoint{4.109338in}{2.354892in}}%
\pgfpathlineto{\pgfqpoint{4.115808in}{2.396349in}}%
\pgfpathlineto{\pgfqpoint{4.122277in}{2.420475in}}%
\pgfpathlineto{\pgfqpoint{4.128746in}{2.436285in}}%
\pgfpathlineto{\pgfqpoint{4.135215in}{2.447854in}}%
\pgfpathlineto{\pgfqpoint{4.141684in}{2.467691in}}%
\pgfpathlineto{\pgfqpoint{4.154622in}{2.496810in}}%
\pgfpathlineto{\pgfqpoint{4.167561in}{2.514651in}}%
\pgfpathlineto{\pgfqpoint{4.174030in}{2.511810in}}%
\pgfpathlineto{\pgfqpoint{4.180499in}{2.504417in}}%
\pgfpathlineto{\pgfqpoint{4.186968in}{2.493778in}}%
\pgfpathlineto{\pgfqpoint{4.193437in}{2.497592in}}%
\pgfpathlineto{\pgfqpoint{4.199906in}{2.511597in}}%
\pgfpathlineto{\pgfqpoint{4.212844in}{2.568380in}}%
\pgfpathlineto{\pgfqpoint{4.232252in}{2.623693in}}%
\pgfpathlineto{\pgfqpoint{4.238721in}{2.629133in}}%
\pgfpathlineto{\pgfqpoint{4.245190in}{2.637514in}}%
\pgfpathlineto{\pgfqpoint{4.251659in}{2.651391in}}%
\pgfpathlineto{\pgfqpoint{4.258128in}{2.662265in}}%
\pgfpathlineto{\pgfqpoint{4.264597in}{2.666441in}}%
\pgfpathlineto{\pgfqpoint{4.271066in}{2.663295in}}%
\pgfpathlineto{\pgfqpoint{4.284005in}{2.642379in}}%
\pgfpathlineto{\pgfqpoint{4.290474in}{2.624218in}}%
\pgfpathlineto{\pgfqpoint{4.296943in}{2.572933in}}%
\pgfpathlineto{\pgfqpoint{4.303412in}{2.511178in}}%
\pgfpathlineto{\pgfqpoint{4.309881in}{2.530170in}}%
\pgfpathlineto{\pgfqpoint{4.316350in}{2.587826in}}%
\pgfpathlineto{\pgfqpoint{4.329288in}{2.554609in}}%
\pgfpathlineto{\pgfqpoint{4.335758in}{2.518103in}}%
\pgfpathlineto{\pgfqpoint{4.342227in}{2.517393in}}%
\pgfpathlineto{\pgfqpoint{4.348696in}{2.533486in}}%
\pgfpathlineto{\pgfqpoint{4.355165in}{2.566796in}}%
\pgfpathlineto{\pgfqpoint{4.361634in}{2.573565in}}%
\pgfpathlineto{\pgfqpoint{4.368103in}{2.571043in}}%
\pgfpathlineto{\pgfqpoint{4.381041in}{2.543550in}}%
\pgfpathlineto{\pgfqpoint{4.387510in}{2.533600in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{2.513614in}}%
\pgfpathlineto{\pgfqpoint{4.419856in}{2.449374in}}%
\pgfpathlineto{\pgfqpoint{4.426325in}{2.391718in}}%
\pgfpathlineto{\pgfqpoint{4.432794in}{2.380383in}}%
\pgfpathlineto{\pgfqpoint{4.439263in}{2.396206in}}%
\pgfpathlineto{\pgfqpoint{4.445732in}{2.403366in}}%
\pgfpathlineto{\pgfqpoint{4.465140in}{2.412712in}}%
\pgfpathlineto{\pgfqpoint{4.484547in}{2.410063in}}%
\pgfpathlineto{\pgfqpoint{4.497485in}{2.404154in}}%
\pgfpathlineto{\pgfqpoint{4.503955in}{2.405908in}}%
\pgfpathlineto{\pgfqpoint{4.510424in}{2.409182in}}%
\pgfpathlineto{\pgfqpoint{4.516893in}{2.410028in}}%
\pgfpathlineto{\pgfqpoint{4.523362in}{2.412080in}}%
\pgfpathlineto{\pgfqpoint{4.536300in}{2.419339in}}%
\pgfpathlineto{\pgfqpoint{4.542769in}{2.422847in}}%
\pgfpathlineto{\pgfqpoint{4.549238in}{2.438366in}}%
\pgfpathlineto{\pgfqpoint{4.562177in}{2.491768in}}%
\pgfpathlineto{\pgfqpoint{4.568646in}{2.490369in}}%
\pgfpathlineto{\pgfqpoint{4.575115in}{2.492293in}}%
\pgfpathlineto{\pgfqpoint{4.588053in}{2.500951in}}%
\pgfpathlineto{\pgfqpoint{4.594522in}{2.508110in}}%
\pgfpathlineto{\pgfqpoint{4.600991in}{2.510205in}}%
\pgfpathlineto{\pgfqpoint{4.607460in}{2.507606in}}%
\pgfpathlineto{\pgfqpoint{4.613929in}{2.509168in}}%
\pgfpathlineto{\pgfqpoint{4.620399in}{2.520369in}}%
\pgfpathlineto{\pgfqpoint{4.626868in}{2.545390in}}%
\pgfpathlineto{\pgfqpoint{4.639806in}{2.556945in}}%
\pgfpathlineto{\pgfqpoint{4.646275in}{2.561704in}}%
\pgfpathlineto{\pgfqpoint{4.665682in}{2.580518in}}%
\pgfpathlineto{\pgfqpoint{4.678621in}{2.600489in}}%
\pgfpathlineto{\pgfqpoint{4.691559in}{2.621150in}}%
\pgfpathlineto{\pgfqpoint{4.704497in}{2.630291in}}%
\pgfpathlineto{\pgfqpoint{4.710966in}{2.630582in}}%
\pgfpathlineto{\pgfqpoint{4.717435in}{2.636981in}}%
\pgfpathlineto{\pgfqpoint{4.723904in}{2.656597in}}%
\pgfpathlineto{\pgfqpoint{4.730374in}{2.686803in}}%
\pgfpathlineto{\pgfqpoint{4.736843in}{2.700447in}}%
\pgfpathlineto{\pgfqpoint{4.743312in}{2.808451in}}%
\pgfpathlineto{\pgfqpoint{4.749781in}{2.745632in}}%
\pgfpathlineto{\pgfqpoint{4.756250in}{2.723842in}}%
\pgfpathlineto{\pgfqpoint{4.756250in}{2.723842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{2.287353in}}%
\pgfpathlineto{\pgfqpoint{0.687500in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950000in}{2.287353in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{2.287353in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{2.287353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{1.336176in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{1.336176in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{2.128824in}}%
\pgfpathlineto{\pgfqpoint{0.687500in}{2.128824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881250in}{1.336176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528162in}{1.336176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175073in}{1.336176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821985in}{1.336176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468896in}{1.336176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115808in}{1.336176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.762719in}{1.336176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{1.370229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413192in, y=1.331649in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{1.725343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413192in, y=1.686763in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{2.080457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413192in, y=2.041877in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{1.336176in}}{\pgfqpoint{4.262500in}{0.792647in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881250in}{1.597244in}}%
\pgfpathlineto{\pgfqpoint{0.978287in}{1.597244in}}%
\pgfpathlineto{\pgfqpoint{0.984756in}{1.906939in}}%
\pgfpathlineto{\pgfqpoint{1.055916in}{1.906939in}}%
\pgfpathlineto{\pgfqpoint{1.062385in}{2.044862in}}%
\pgfpathlineto{\pgfqpoint{1.107669in}{2.044862in}}%
\pgfpathlineto{\pgfqpoint{1.114138in}{2.002434in}}%
\pgfpathlineto{\pgfqpoint{1.211175in}{2.002434in}}%
\pgfpathlineto{\pgfqpoint{1.217644in}{1.994848in}}%
\pgfpathlineto{\pgfqpoint{1.282335in}{1.994848in}}%
\pgfpathlineto{\pgfqpoint{1.288804in}{1.908443in}}%
\pgfpathlineto{\pgfqpoint{1.314681in}{1.908443in}}%
\pgfpathlineto{\pgfqpoint{1.321150in}{2.002767in}}%
\pgfpathlineto{\pgfqpoint{1.359965in}{2.002767in}}%
\pgfpathlineto{\pgfqpoint{1.366434in}{1.689632in}}%
\pgfpathlineto{\pgfqpoint{1.508754in}{1.689632in}}%
\pgfpathlineto{\pgfqpoint{1.515223in}{1.708805in}}%
\pgfpathlineto{\pgfqpoint{1.573445in}{1.708805in}}%
\pgfpathlineto{\pgfqpoint{1.579914in}{1.794122in}}%
\pgfpathlineto{\pgfqpoint{1.612260in}{1.794122in}}%
\pgfpathlineto{\pgfqpoint{1.618729in}{1.914788in}}%
\pgfpathlineto{\pgfqpoint{1.644606in}{1.914788in}}%
\pgfpathlineto{\pgfqpoint{1.651075in}{1.992476in}}%
\pgfpathlineto{\pgfqpoint{1.754581in}{1.992476in}}%
\pgfpathlineto{\pgfqpoint{1.761050in}{1.970781in}}%
\pgfpathlineto{\pgfqpoint{1.819272in}{1.970781in}}%
\pgfpathlineto{\pgfqpoint{1.825741in}{1.860571in}}%
\pgfpathlineto{\pgfqpoint{1.922778in}{1.860571in}}%
\pgfpathlineto{\pgfqpoint{1.929247in}{1.889207in}}%
\pgfpathlineto{\pgfqpoint{1.961592in}{1.889207in}}%
\pgfpathlineto{\pgfqpoint{1.968061in}{1.897159in}}%
\pgfpathlineto{\pgfqpoint{1.993938in}{1.897159in}}%
\pgfpathlineto{\pgfqpoint{2.000407in}{1.908152in}}%
\pgfpathlineto{\pgfqpoint{2.045691in}{1.908152in}}%
\pgfpathlineto{\pgfqpoint{2.052160in}{1.648110in}}%
\pgfpathlineto{\pgfqpoint{2.097444in}{1.648110in}}%
\pgfpathmoveto{\pgfqpoint{2.213888in}{2.025585in}}%
\pgfpathlineto{\pgfqpoint{2.362677in}{2.025585in}}%
\pgfpathlineto{\pgfqpoint{2.369146in}{1.747722in}}%
\pgfpathlineto{\pgfqpoint{2.530874in}{1.747722in}}%
\pgfpathlineto{\pgfqpoint{2.537343in}{1.786782in}}%
\pgfpathlineto{\pgfqpoint{2.569689in}{1.786782in}}%
\pgfpathlineto{\pgfqpoint{2.576158in}{1.921122in}}%
\pgfpathlineto{\pgfqpoint{2.679664in}{1.921122in}}%
\pgfpathlineto{\pgfqpoint{2.686133in}{2.023068in}}%
\pgfpathlineto{\pgfqpoint{2.796108in}{2.023068in}}%
\pgfpathlineto{\pgfqpoint{2.802577in}{1.971288in}}%
\pgfpathlineto{\pgfqpoint{2.893145in}{1.971288in}}%
\pgfpathlineto{\pgfqpoint{2.899614in}{2.034148in}}%
\pgfpathlineto{\pgfqpoint{2.925490in}{2.034148in}}%
\pgfpathlineto{\pgfqpoint{2.931960in}{1.784049in}}%
\pgfpathlineto{\pgfqpoint{2.970774in}{1.784049in}}%
\pgfpathmoveto{\pgfqpoint{3.035465in}{2.000056in}}%
\pgfpathlineto{\pgfqpoint{3.061342in}{2.000056in}}%
\pgfpathlineto{\pgfqpoint{3.067811in}{1.913776in}}%
\pgfpathlineto{\pgfqpoint{3.119564in}{1.913776in}}%
\pgfpathlineto{\pgfqpoint{3.126033in}{1.943295in}}%
\pgfpathlineto{\pgfqpoint{3.151909in}{1.943295in}}%
\pgfpathlineto{\pgfqpoint{3.158379in}{1.868685in}}%
\pgfpathlineto{\pgfqpoint{3.203662in}{1.868685in}}%
\pgfpathlineto{\pgfqpoint{3.210131in}{1.806050in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.806050in}}%
\pgfpathlineto{\pgfqpoint{3.326576in}{1.888426in}}%
\pgfpathlineto{\pgfqpoint{3.371859in}{1.888426in}}%
\pgfpathlineto{\pgfqpoint{3.378328in}{1.899226in}}%
\pgfpathlineto{\pgfqpoint{3.475365in}{1.899226in}}%
\pgfpathlineto{\pgfqpoint{3.481834in}{1.884920in}}%
\pgfpathlineto{\pgfqpoint{3.507711in}{1.884920in}}%
\pgfpathlineto{\pgfqpoint{3.514180in}{1.878128in}}%
\pgfpathlineto{\pgfqpoint{3.565933in}{1.878128in}}%
\pgfpathlineto{\pgfqpoint{3.572402in}{1.641149in}}%
\pgfpathlineto{\pgfqpoint{3.785883in}{1.641149in}}%
\pgfpathmoveto{\pgfqpoint{4.025240in}{1.639604in}}%
\pgfpathlineto{\pgfqpoint{4.083462in}{1.639604in}}%
\pgfpathlineto{\pgfqpoint{4.089931in}{1.798688in}}%
\pgfpathlineto{\pgfqpoint{4.174030in}{1.798526in}}%
\pgfpathlineto{\pgfqpoint{4.180499in}{1.889322in}}%
\pgfpathlineto{\pgfqpoint{4.212844in}{1.889322in}}%
\pgfpathlineto{\pgfqpoint{4.219313in}{1.823990in}}%
\pgfpathlineto{\pgfqpoint{4.258128in}{1.823990in}}%
\pgfpathlineto{\pgfqpoint{4.264597in}{1.926058in}}%
\pgfpathlineto{\pgfqpoint{4.322819in}{1.926058in}}%
\pgfpathlineto{\pgfqpoint{4.329288in}{1.815183in}}%
\pgfpathlineto{\pgfqpoint{4.439263in}{1.815183in}}%
\pgfpathlineto{\pgfqpoint{4.445732in}{1.718652in}}%
\pgfpathlineto{\pgfqpoint{4.503955in}{1.718652in}}%
\pgfpathlineto{\pgfqpoint{4.510424in}{1.787592in}}%
\pgfpathlineto{\pgfqpoint{4.555707in}{1.787592in}}%
\pgfpathlineto{\pgfqpoint{4.562177in}{1.809747in}}%
\pgfpathlineto{\pgfqpoint{4.600991in}{1.809747in}}%
\pgfpathlineto{\pgfqpoint{4.607460in}{1.853221in}}%
\pgfpathlineto{\pgfqpoint{4.639806in}{1.853221in}}%
\pgfpathlineto{\pgfqpoint{4.646275in}{1.819657in}}%
\pgfpathlineto{\pgfqpoint{4.723904in}{1.819657in}}%
\pgfpathlineto{\pgfqpoint{4.730374in}{1.886107in}}%
\pgfpathlineto{\pgfqpoint{4.756250in}{1.886107in}}%
\pgfpathlineto{\pgfqpoint{4.756250in}{1.886107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{1.336176in}}{\pgfqpoint{4.262500in}{0.792647in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881250in}{1.597244in}}%
\pgfpathlineto{\pgfqpoint{0.978287in}{1.597244in}}%
\pgfpathlineto{\pgfqpoint{0.984756in}{1.906939in}}%
\pgfpathlineto{\pgfqpoint{1.055916in}{1.906939in}}%
\pgfpathlineto{\pgfqpoint{1.062385in}{2.044862in}}%
\pgfpathlineto{\pgfqpoint{1.107669in}{2.044862in}}%
\pgfpathlineto{\pgfqpoint{1.114138in}{2.002434in}}%
\pgfpathlineto{\pgfqpoint{1.211175in}{2.002434in}}%
\pgfpathlineto{\pgfqpoint{1.217644in}{1.994848in}}%
\pgfpathlineto{\pgfqpoint{1.282335in}{1.994848in}}%
\pgfpathlineto{\pgfqpoint{1.288804in}{1.908443in}}%
\pgfpathlineto{\pgfqpoint{1.314681in}{1.908443in}}%
\pgfpathlineto{\pgfqpoint{1.321150in}{2.002767in}}%
\pgfpathlineto{\pgfqpoint{1.359965in}{2.002767in}}%
\pgfpathlineto{\pgfqpoint{1.366434in}{1.689632in}}%
\pgfpathlineto{\pgfqpoint{1.508754in}{1.689632in}}%
\pgfpathlineto{\pgfqpoint{1.515223in}{1.708805in}}%
\pgfpathlineto{\pgfqpoint{1.573445in}{1.708805in}}%
\pgfpathlineto{\pgfqpoint{1.579914in}{1.794122in}}%
\pgfpathlineto{\pgfqpoint{1.612260in}{1.794122in}}%
\pgfpathlineto{\pgfqpoint{1.618729in}{1.914788in}}%
\pgfpathlineto{\pgfqpoint{1.644606in}{1.914788in}}%
\pgfpathlineto{\pgfqpoint{1.651075in}{1.992476in}}%
\pgfpathlineto{\pgfqpoint{1.754581in}{1.992476in}}%
\pgfpathlineto{\pgfqpoint{1.761050in}{1.970781in}}%
\pgfpathlineto{\pgfqpoint{1.819272in}{1.970781in}}%
\pgfpathlineto{\pgfqpoint{1.825741in}{1.860571in}}%
\pgfpathlineto{\pgfqpoint{1.922778in}{1.860571in}}%
\pgfpathlineto{\pgfqpoint{1.929247in}{1.889207in}}%
\pgfpathlineto{\pgfqpoint{1.961592in}{1.889207in}}%
\pgfpathlineto{\pgfqpoint{1.968061in}{1.897159in}}%
\pgfpathlineto{\pgfqpoint{1.993938in}{1.897159in}}%
\pgfpathlineto{\pgfqpoint{2.000407in}{1.908152in}}%
\pgfpathlineto{\pgfqpoint{2.045691in}{1.908152in}}%
\pgfpathlineto{\pgfqpoint{2.052160in}{1.648110in}}%
\pgfpathlineto{\pgfqpoint{2.097444in}{1.648110in}}%
\pgfpathmoveto{\pgfqpoint{2.213888in}{2.025585in}}%
\pgfpathlineto{\pgfqpoint{2.362677in}{2.025585in}}%
\pgfpathlineto{\pgfqpoint{2.369146in}{1.747722in}}%
\pgfpathlineto{\pgfqpoint{2.530874in}{1.747722in}}%
\pgfpathlineto{\pgfqpoint{2.537343in}{1.786782in}}%
\pgfpathlineto{\pgfqpoint{2.569689in}{1.786782in}}%
\pgfpathlineto{\pgfqpoint{2.576158in}{1.921122in}}%
\pgfpathlineto{\pgfqpoint{2.679664in}{1.921122in}}%
\pgfpathlineto{\pgfqpoint{2.686133in}{2.023068in}}%
\pgfpathlineto{\pgfqpoint{2.796108in}{2.023068in}}%
\pgfpathlineto{\pgfqpoint{2.802577in}{1.971288in}}%
\pgfpathlineto{\pgfqpoint{2.893145in}{1.971288in}}%
\pgfpathlineto{\pgfqpoint{2.899614in}{2.034148in}}%
\pgfpathlineto{\pgfqpoint{2.925490in}{2.034148in}}%
\pgfpathlineto{\pgfqpoint{2.931960in}{1.784049in}}%
\pgfpathlineto{\pgfqpoint{2.970774in}{1.784049in}}%
\pgfpathmoveto{\pgfqpoint{3.035465in}{2.000056in}}%
\pgfpathlineto{\pgfqpoint{3.061342in}{2.000056in}}%
\pgfpathlineto{\pgfqpoint{3.067811in}{1.913776in}}%
\pgfpathlineto{\pgfqpoint{3.119564in}{1.913776in}}%
\pgfpathlineto{\pgfqpoint{3.126033in}{1.943295in}}%
\pgfpathlineto{\pgfqpoint{3.151909in}{1.943295in}}%
\pgfpathlineto{\pgfqpoint{3.158379in}{1.868685in}}%
\pgfpathlineto{\pgfqpoint{3.203662in}{1.868685in}}%
\pgfpathlineto{\pgfqpoint{3.210131in}{1.806050in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.806050in}}%
\pgfpathlineto{\pgfqpoint{3.326576in}{1.888426in}}%
\pgfpathlineto{\pgfqpoint{3.371859in}{1.888426in}}%
\pgfpathlineto{\pgfqpoint{3.378328in}{1.899226in}}%
\pgfpathlineto{\pgfqpoint{3.475365in}{1.899226in}}%
\pgfpathlineto{\pgfqpoint{3.481834in}{1.884920in}}%
\pgfpathlineto{\pgfqpoint{3.507711in}{1.884920in}}%
\pgfpathlineto{\pgfqpoint{3.514180in}{1.878128in}}%
\pgfpathlineto{\pgfqpoint{3.565933in}{1.878128in}}%
\pgfpathlineto{\pgfqpoint{3.572402in}{1.641149in}}%
\pgfpathlineto{\pgfqpoint{3.785883in}{1.641149in}}%
\pgfpathmoveto{\pgfqpoint{4.025240in}{1.639604in}}%
\pgfpathlineto{\pgfqpoint{4.083462in}{1.639604in}}%
\pgfpathlineto{\pgfqpoint{4.089931in}{1.798688in}}%
\pgfpathlineto{\pgfqpoint{4.174030in}{1.798526in}}%
\pgfpathlineto{\pgfqpoint{4.180499in}{1.889322in}}%
\pgfpathlineto{\pgfqpoint{4.212844in}{1.889322in}}%
\pgfpathlineto{\pgfqpoint{4.219313in}{1.823990in}}%
\pgfpathlineto{\pgfqpoint{4.258128in}{1.823990in}}%
\pgfpathlineto{\pgfqpoint{4.264597in}{1.926058in}}%
\pgfpathlineto{\pgfqpoint{4.322819in}{1.926058in}}%
\pgfpathlineto{\pgfqpoint{4.329288in}{1.815183in}}%
\pgfpathlineto{\pgfqpoint{4.439263in}{1.815183in}}%
\pgfpathlineto{\pgfqpoint{4.445732in}{1.718652in}}%
\pgfpathlineto{\pgfqpoint{4.503955in}{1.718652in}}%
\pgfpathlineto{\pgfqpoint{4.510424in}{1.787592in}}%
\pgfpathlineto{\pgfqpoint{4.555707in}{1.787592in}}%
\pgfpathlineto{\pgfqpoint{4.562177in}{1.809747in}}%
\pgfpathlineto{\pgfqpoint{4.600991in}{1.809747in}}%
\pgfpathlineto{\pgfqpoint{4.607460in}{1.853221in}}%
\pgfpathlineto{\pgfqpoint{4.639806in}{1.853221in}}%
\pgfpathlineto{\pgfqpoint{4.646275in}{1.819657in}}%
\pgfpathlineto{\pgfqpoint{4.723904in}{1.819657in}}%
\pgfpathlineto{\pgfqpoint{4.730374in}{1.886107in}}%
\pgfpathlineto{\pgfqpoint{4.756250in}{1.886107in}}%
\pgfpathlineto{\pgfqpoint{4.756250in}{1.886107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{1.336176in}}{\pgfqpoint{4.262500in}{0.792647in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881250in}{1.597244in}}%
\pgfpathlineto{\pgfqpoint{0.978287in}{1.597244in}}%
\pgfpathlineto{\pgfqpoint{0.984756in}{1.906939in}}%
\pgfpathlineto{\pgfqpoint{1.055916in}{1.906939in}}%
\pgfpathlineto{\pgfqpoint{1.062385in}{2.044862in}}%
\pgfpathlineto{\pgfqpoint{1.107669in}{2.044862in}}%
\pgfpathlineto{\pgfqpoint{1.114138in}{2.002434in}}%
\pgfpathlineto{\pgfqpoint{1.211175in}{2.002434in}}%
\pgfpathlineto{\pgfqpoint{1.217644in}{1.994848in}}%
\pgfpathlineto{\pgfqpoint{1.282335in}{1.994848in}}%
\pgfpathlineto{\pgfqpoint{1.288804in}{1.908443in}}%
\pgfpathlineto{\pgfqpoint{1.314681in}{1.908443in}}%
\pgfpathlineto{\pgfqpoint{1.321150in}{2.002767in}}%
\pgfpathlineto{\pgfqpoint{1.359965in}{2.002767in}}%
\pgfpathlineto{\pgfqpoint{1.366434in}{1.689632in}}%
\pgfpathlineto{\pgfqpoint{1.508754in}{1.689632in}}%
\pgfpathlineto{\pgfqpoint{1.515223in}{1.708805in}}%
\pgfpathlineto{\pgfqpoint{1.573445in}{1.708805in}}%
\pgfpathlineto{\pgfqpoint{1.579914in}{1.794122in}}%
\pgfpathlineto{\pgfqpoint{1.612260in}{1.794122in}}%
\pgfpathlineto{\pgfqpoint{1.618729in}{1.914788in}}%
\pgfpathlineto{\pgfqpoint{1.644606in}{1.914788in}}%
\pgfpathlineto{\pgfqpoint{1.651075in}{1.992476in}}%
\pgfpathlineto{\pgfqpoint{1.754581in}{1.992476in}}%
\pgfpathlineto{\pgfqpoint{1.761050in}{1.970781in}}%
\pgfpathlineto{\pgfqpoint{1.819272in}{1.970781in}}%
\pgfpathlineto{\pgfqpoint{1.825741in}{1.860571in}}%
\pgfpathlineto{\pgfqpoint{1.922778in}{1.860571in}}%
\pgfpathlineto{\pgfqpoint{1.929247in}{1.889207in}}%
\pgfpathlineto{\pgfqpoint{1.961592in}{1.889207in}}%
\pgfpathlineto{\pgfqpoint{1.968061in}{1.897159in}}%
\pgfpathlineto{\pgfqpoint{1.993938in}{1.897159in}}%
\pgfpathlineto{\pgfqpoint{2.000407in}{1.908152in}}%
\pgfpathlineto{\pgfqpoint{2.045691in}{1.908152in}}%
\pgfpathlineto{\pgfqpoint{2.052160in}{1.648110in}}%
\pgfpathlineto{\pgfqpoint{2.097444in}{1.648110in}}%
\pgfpathmoveto{\pgfqpoint{2.213888in}{2.025585in}}%
\pgfpathlineto{\pgfqpoint{2.362677in}{2.025585in}}%
\pgfpathlineto{\pgfqpoint{2.369146in}{1.747722in}}%
\pgfpathlineto{\pgfqpoint{2.530874in}{1.747722in}}%
\pgfpathlineto{\pgfqpoint{2.537343in}{1.786782in}}%
\pgfpathlineto{\pgfqpoint{2.569689in}{1.786782in}}%
\pgfpathlineto{\pgfqpoint{2.576158in}{1.921122in}}%
\pgfpathlineto{\pgfqpoint{2.679664in}{1.921122in}}%
\pgfpathlineto{\pgfqpoint{2.686133in}{2.023068in}}%
\pgfpathlineto{\pgfqpoint{2.796108in}{2.023068in}}%
\pgfpathlineto{\pgfqpoint{2.802577in}{1.971288in}}%
\pgfpathlineto{\pgfqpoint{2.893145in}{1.971288in}}%
\pgfpathlineto{\pgfqpoint{2.899614in}{2.034148in}}%
\pgfpathlineto{\pgfqpoint{2.925490in}{2.034148in}}%
\pgfpathlineto{\pgfqpoint{2.931960in}{1.784049in}}%
\pgfpathlineto{\pgfqpoint{2.970774in}{1.784049in}}%
\pgfpathmoveto{\pgfqpoint{3.035465in}{2.000056in}}%
\pgfpathlineto{\pgfqpoint{3.061342in}{2.000056in}}%
\pgfpathlineto{\pgfqpoint{3.067811in}{1.913776in}}%
\pgfpathlineto{\pgfqpoint{3.119564in}{1.913776in}}%
\pgfpathlineto{\pgfqpoint{3.126033in}{1.943295in}}%
\pgfpathlineto{\pgfqpoint{3.151909in}{1.943295in}}%
\pgfpathlineto{\pgfqpoint{3.158379in}{1.868685in}}%
\pgfpathlineto{\pgfqpoint{3.203662in}{1.868685in}}%
\pgfpathlineto{\pgfqpoint{3.210131in}{1.806050in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.806050in}}%
\pgfpathlineto{\pgfqpoint{3.326576in}{1.888426in}}%
\pgfpathlineto{\pgfqpoint{3.371859in}{1.888426in}}%
\pgfpathlineto{\pgfqpoint{3.378328in}{1.899226in}}%
\pgfpathlineto{\pgfqpoint{3.475365in}{1.899226in}}%
\pgfpathlineto{\pgfqpoint{3.481834in}{1.884920in}}%
\pgfpathlineto{\pgfqpoint{3.507711in}{1.884920in}}%
\pgfpathlineto{\pgfqpoint{3.514180in}{1.878128in}}%
\pgfpathlineto{\pgfqpoint{3.565933in}{1.878128in}}%
\pgfpathlineto{\pgfqpoint{3.572402in}{1.641149in}}%
\pgfpathlineto{\pgfqpoint{3.785883in}{1.641149in}}%
\pgfpathmoveto{\pgfqpoint{4.025240in}{1.639604in}}%
\pgfpathlineto{\pgfqpoint{4.083462in}{1.639604in}}%
\pgfpathlineto{\pgfqpoint{4.089931in}{1.798688in}}%
\pgfpathlineto{\pgfqpoint{4.174030in}{1.798526in}}%
\pgfpathlineto{\pgfqpoint{4.180499in}{1.889322in}}%
\pgfpathlineto{\pgfqpoint{4.212844in}{1.889322in}}%
\pgfpathlineto{\pgfqpoint{4.219313in}{1.823990in}}%
\pgfpathlineto{\pgfqpoint{4.258128in}{1.823990in}}%
\pgfpathlineto{\pgfqpoint{4.264597in}{1.926058in}}%
\pgfpathlineto{\pgfqpoint{4.322819in}{1.926058in}}%
\pgfpathlineto{\pgfqpoint{4.329288in}{1.815183in}}%
\pgfpathlineto{\pgfqpoint{4.439263in}{1.815183in}}%
\pgfpathlineto{\pgfqpoint{4.445732in}{1.718652in}}%
\pgfpathlineto{\pgfqpoint{4.503955in}{1.718652in}}%
\pgfpathlineto{\pgfqpoint{4.510424in}{1.787592in}}%
\pgfpathlineto{\pgfqpoint{4.555707in}{1.787592in}}%
\pgfpathlineto{\pgfqpoint{4.562177in}{1.809747in}}%
\pgfpathlineto{\pgfqpoint{4.600991in}{1.809747in}}%
\pgfpathlineto{\pgfqpoint{4.607460in}{1.853221in}}%
\pgfpathlineto{\pgfqpoint{4.639806in}{1.853221in}}%
\pgfpathlineto{\pgfqpoint{4.646275in}{1.819657in}}%
\pgfpathlineto{\pgfqpoint{4.723904in}{1.819657in}}%
\pgfpathlineto{\pgfqpoint{4.730374in}{1.886107in}}%
\pgfpathlineto{\pgfqpoint{4.756250in}{1.886107in}}%
\pgfpathlineto{\pgfqpoint{4.756250in}{1.886107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{1.336176in}}%
\pgfpathlineto{\pgfqpoint{0.687500in}{2.128824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950000in}{1.336176in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{2.128824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{1.336176in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{1.336176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{2.128824in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{2.128824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{1.177647in}}%
\pgfpathlineto{\pgfqpoint{0.687500in}{1.177647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881250in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.881250in,y=0.287778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528162in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528162in,y=0.287778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175073in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175073in,y=0.287778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821985in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821985in,y=0.287778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468896in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.468896in,y=0.287778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115808in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.115808in,y=0.287778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.762719in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.762719in,y=0.287778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{0.419052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413192in, y=0.380472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{0.774166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413192in, y=0.735586in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{1.129280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413192in, y=1.090700in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.385000in}}{\pgfqpoint{4.262500in}{0.792647in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881250in}{0.544074in}}%
\pgfpathlineto{\pgfqpoint{0.887719in}{0.561079in}}%
\pgfpathlineto{\pgfqpoint{0.900657in}{0.608277in}}%
\pgfpathlineto{\pgfqpoint{0.907126in}{0.641409in}}%
\pgfpathlineto{\pgfqpoint{0.913596in}{0.664247in}}%
\pgfpathlineto{\pgfqpoint{0.920065in}{0.695204in}}%
\pgfpathlineto{\pgfqpoint{0.926534in}{0.713840in}}%
\pgfpathlineto{\pgfqpoint{0.939472in}{0.771980in}}%
\pgfpathlineto{\pgfqpoint{0.952410in}{0.841127in}}%
\pgfpathlineto{\pgfqpoint{0.971818in}{0.895088in}}%
\pgfpathlineto{\pgfqpoint{0.978287in}{0.902488in}}%
\pgfpathlineto{\pgfqpoint{0.984756in}{0.916389in}}%
\pgfpathlineto{\pgfqpoint{0.997694in}{0.950528in}}%
\pgfpathlineto{\pgfqpoint{1.004163in}{0.979099in}}%
\pgfpathlineto{\pgfqpoint{1.010632in}{0.956361in}}%
\pgfpathlineto{\pgfqpoint{1.049447in}{0.967977in}}%
\pgfpathlineto{\pgfqpoint{1.055916in}{0.978620in}}%
\pgfpathlineto{\pgfqpoint{1.062385in}{0.997231in}}%
\pgfpathlineto{\pgfqpoint{1.068854in}{1.025957in}}%
\pgfpathlineto{\pgfqpoint{1.075323in}{1.042741in}}%
\pgfpathlineto{\pgfqpoint{1.081793in}{1.046497in}}%
\pgfpathlineto{\pgfqpoint{1.088262in}{1.048418in}}%
\pgfpathlineto{\pgfqpoint{1.094731in}{1.040636in}}%
\pgfpathlineto{\pgfqpoint{1.101200in}{1.026852in}}%
\pgfpathlineto{\pgfqpoint{1.107669in}{1.033913in}}%
\pgfpathlineto{\pgfqpoint{1.114138in}{1.031963in}}%
\pgfpathlineto{\pgfqpoint{1.120607in}{1.024089in}}%
\pgfpathlineto{\pgfqpoint{1.127076in}{1.020233in}}%
\pgfpathlineto{\pgfqpoint{1.133545in}{1.018230in}}%
\pgfpathlineto{\pgfqpoint{1.140015in}{0.930403in}}%
\pgfpathlineto{\pgfqpoint{1.146484in}{0.929753in}}%
\pgfpathlineto{\pgfqpoint{1.152953in}{0.935592in}}%
\pgfpathlineto{\pgfqpoint{1.172360in}{0.939983in}}%
\pgfpathlineto{\pgfqpoint{1.185298in}{0.946885in}}%
\pgfpathlineto{\pgfqpoint{1.198237in}{0.962647in}}%
\pgfpathlineto{\pgfqpoint{1.204706in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{1.211175in}{0.970304in}}%
\pgfpathlineto{\pgfqpoint{1.217644in}{0.978352in}}%
\pgfpathlineto{\pgfqpoint{1.224113in}{0.982756in}}%
\pgfpathlineto{\pgfqpoint{1.230582in}{0.994075in}}%
\pgfpathlineto{\pgfqpoint{1.237051in}{1.013676in}}%
\pgfpathlineto{\pgfqpoint{1.243520in}{1.007377in}}%
\pgfpathlineto{\pgfqpoint{1.249990in}{1.009396in}}%
\pgfpathlineto{\pgfqpoint{1.256459in}{1.005492in}}%
\pgfpathlineto{\pgfqpoint{1.262928in}{1.002930in}}%
\pgfpathlineto{\pgfqpoint{1.269397in}{1.007598in}}%
\pgfpathlineto{\pgfqpoint{1.275866in}{1.010662in}}%
\pgfpathlineto{\pgfqpoint{1.282335in}{1.009303in}}%
\pgfpathlineto{\pgfqpoint{1.295273in}{1.013323in}}%
\pgfpathlineto{\pgfqpoint{1.308212in}{1.012382in}}%
\pgfpathlineto{\pgfqpoint{1.314681in}{0.948677in}}%
\pgfpathlineto{\pgfqpoint{1.321150in}{0.927875in}}%
\pgfpathlineto{\pgfqpoint{1.327619in}{0.931982in}}%
\pgfpathlineto{\pgfqpoint{1.340557in}{0.981529in}}%
\pgfpathlineto{\pgfqpoint{1.347026in}{1.064484in}}%
\pgfpathlineto{\pgfqpoint{1.353495in}{1.059481in}}%
\pgfpathlineto{\pgfqpoint{1.359965in}{1.056058in}}%
\pgfpathlineto{\pgfqpoint{1.366434in}{1.047765in}}%
\pgfpathlineto{\pgfqpoint{1.372903in}{1.037546in}}%
\pgfpathlineto{\pgfqpoint{1.379372in}{1.034164in}}%
\pgfpathlineto{\pgfqpoint{1.392310in}{1.008932in}}%
\pgfpathlineto{\pgfqpoint{1.398779in}{1.025775in}}%
\pgfpathlineto{\pgfqpoint{1.405248in}{0.985534in}}%
\pgfpathlineto{\pgfqpoint{1.411717in}{0.960803in}}%
\pgfpathlineto{\pgfqpoint{1.418187in}{0.931057in}}%
\pgfpathlineto{\pgfqpoint{1.424656in}{0.907200in}}%
\pgfpathlineto{\pgfqpoint{1.437594in}{0.837706in}}%
\pgfpathlineto{\pgfqpoint{1.463470in}{0.756104in}}%
\pgfpathlineto{\pgfqpoint{1.469939in}{0.745051in}}%
\pgfpathlineto{\pgfqpoint{1.476409in}{0.736856in}}%
\pgfpathlineto{\pgfqpoint{1.482878in}{0.732355in}}%
\pgfpathlineto{\pgfqpoint{1.495816in}{0.716510in}}%
\pgfpathlineto{\pgfqpoint{1.502285in}{0.712142in}}%
\pgfpathlineto{\pgfqpoint{1.508754in}{0.709575in}}%
\pgfpathlineto{\pgfqpoint{1.515223in}{0.710163in}}%
\pgfpathlineto{\pgfqpoint{1.521692in}{0.682211in}}%
\pgfpathlineto{\pgfqpoint{1.528162in}{0.690171in}}%
\pgfpathlineto{\pgfqpoint{1.534631in}{0.691193in}}%
\pgfpathlineto{\pgfqpoint{1.541100in}{0.708155in}}%
\pgfpathlineto{\pgfqpoint{1.547569in}{0.718965in}}%
\pgfpathlineto{\pgfqpoint{1.554038in}{0.718840in}}%
\pgfpathlineto{\pgfqpoint{1.560507in}{0.712816in}}%
\pgfpathlineto{\pgfqpoint{1.566976in}{0.711234in}}%
\pgfpathlineto{\pgfqpoint{1.586384in}{0.714180in}}%
\pgfpathlineto{\pgfqpoint{1.592853in}{0.755702in}}%
\pgfpathlineto{\pgfqpoint{1.599322in}{0.757457in}}%
\pgfpathlineto{\pgfqpoint{1.605791in}{0.761564in}}%
\pgfpathlineto{\pgfqpoint{1.618729in}{0.760741in}}%
\pgfpathlineto{\pgfqpoint{1.625198in}{0.769272in}}%
\pgfpathlineto{\pgfqpoint{1.631667in}{0.773821in}}%
\pgfpathlineto{\pgfqpoint{1.638136in}{0.932237in}}%
\pgfpathlineto{\pgfqpoint{1.644606in}{0.932753in}}%
\pgfpathlineto{\pgfqpoint{1.651075in}{0.936900in}}%
\pgfpathlineto{\pgfqpoint{1.657544in}{0.933710in}}%
\pgfpathlineto{\pgfqpoint{1.670482in}{0.918542in}}%
\pgfpathlineto{\pgfqpoint{1.683420in}{0.938330in}}%
\pgfpathlineto{\pgfqpoint{1.696359in}{0.936454in}}%
\pgfpathlineto{\pgfqpoint{1.702828in}{0.942536in}}%
\pgfpathlineto{\pgfqpoint{1.709297in}{0.953078in}}%
\pgfpathlineto{\pgfqpoint{1.715766in}{0.956624in}}%
\pgfpathlineto{\pgfqpoint{1.722235in}{0.967619in}}%
\pgfpathlineto{\pgfqpoint{1.728704in}{0.976255in}}%
\pgfpathlineto{\pgfqpoint{1.735173in}{0.982757in}}%
\pgfpathlineto{\pgfqpoint{1.741642in}{0.986481in}}%
\pgfpathlineto{\pgfqpoint{1.748111in}{0.997301in}}%
\pgfpathlineto{\pgfqpoint{1.754581in}{1.059461in}}%
\pgfpathlineto{\pgfqpoint{1.767519in}{1.066651in}}%
\pgfpathlineto{\pgfqpoint{1.773988in}{1.063700in}}%
\pgfpathlineto{\pgfqpoint{1.780457in}{1.058982in}}%
\pgfpathlineto{\pgfqpoint{1.786926in}{1.058132in}}%
\pgfpathlineto{\pgfqpoint{1.793395in}{1.053585in}}%
\pgfpathlineto{\pgfqpoint{1.799864in}{1.046893in}}%
\pgfpathlineto{\pgfqpoint{1.812803in}{1.043596in}}%
\pgfpathlineto{\pgfqpoint{1.819272in}{1.038982in}}%
\pgfpathlineto{\pgfqpoint{1.825741in}{1.038865in}}%
\pgfpathlineto{\pgfqpoint{1.832210in}{1.039996in}}%
\pgfpathlineto{\pgfqpoint{1.845148in}{1.023029in}}%
\pgfpathlineto{\pgfqpoint{1.851617in}{1.021713in}}%
\pgfpathlineto{\pgfqpoint{1.858086in}{1.015966in}}%
\pgfpathlineto{\pgfqpoint{1.864556in}{1.007701in}}%
\pgfpathlineto{\pgfqpoint{1.877494in}{1.008594in}}%
\pgfpathlineto{\pgfqpoint{1.883963in}{1.002668in}}%
\pgfpathlineto{\pgfqpoint{1.890432in}{0.999957in}}%
\pgfpathlineto{\pgfqpoint{1.896901in}{0.999391in}}%
\pgfpathlineto{\pgfqpoint{1.903370in}{0.997048in}}%
\pgfpathlineto{\pgfqpoint{1.916308in}{0.977695in}}%
\pgfpathlineto{\pgfqpoint{1.935716in}{0.954943in}}%
\pgfpathlineto{\pgfqpoint{1.942185in}{0.942935in}}%
\pgfpathlineto{\pgfqpoint{1.948654in}{0.942831in}}%
\pgfpathlineto{\pgfqpoint{1.955123in}{0.938260in}}%
\pgfpathlineto{\pgfqpoint{1.961592in}{0.921193in}}%
\pgfpathlineto{\pgfqpoint{1.968061in}{0.899505in}}%
\pgfpathlineto{\pgfqpoint{1.974530in}{0.884896in}}%
\pgfpathlineto{\pgfqpoint{1.981000in}{0.864882in}}%
\pgfpathlineto{\pgfqpoint{1.987469in}{0.914392in}}%
\pgfpathlineto{\pgfqpoint{1.993938in}{0.911698in}}%
\pgfpathlineto{\pgfqpoint{2.000407in}{0.904667in}}%
\pgfpathlineto{\pgfqpoint{2.013345in}{0.878774in}}%
\pgfpathlineto{\pgfqpoint{2.019814in}{0.875307in}}%
\pgfpathlineto{\pgfqpoint{2.026283in}{0.869100in}}%
\pgfpathlineto{\pgfqpoint{2.032753in}{0.856834in}}%
\pgfpathlineto{\pgfqpoint{2.039222in}{0.687531in}}%
\pgfpathlineto{\pgfqpoint{2.045691in}{0.666637in}}%
\pgfpathlineto{\pgfqpoint{2.052160in}{0.607360in}}%
\pgfpathmoveto{\pgfqpoint{2.188011in}{1.087507in}}%
\pgfpathlineto{\pgfqpoint{2.194480in}{1.083196in}}%
\pgfpathlineto{\pgfqpoint{2.200949in}{1.083142in}}%
\pgfpathlineto{\pgfqpoint{2.213888in}{1.068727in}}%
\pgfpathlineto{\pgfqpoint{2.220357in}{1.064550in}}%
\pgfpathlineto{\pgfqpoint{2.239764in}{1.046460in}}%
\pgfpathlineto{\pgfqpoint{2.246233in}{1.047656in}}%
\pgfpathlineto{\pgfqpoint{2.259172in}{1.041930in}}%
\pgfpathlineto{\pgfqpoint{2.265641in}{1.043070in}}%
\pgfpathlineto{\pgfqpoint{2.272110in}{1.047857in}}%
\pgfpathlineto{\pgfqpoint{2.278579in}{1.061305in}}%
\pgfpathlineto{\pgfqpoint{2.285048in}{1.069959in}}%
\pgfpathlineto{\pgfqpoint{2.297986in}{1.073199in}}%
\pgfpathlineto{\pgfqpoint{2.304455in}{1.084136in}}%
\pgfpathlineto{\pgfqpoint{2.310924in}{1.085897in}}%
\pgfpathlineto{\pgfqpoint{2.317394in}{1.079705in}}%
\pgfpathlineto{\pgfqpoint{2.330332in}{1.091495in}}%
\pgfpathlineto{\pgfqpoint{2.336801in}{1.087822in}}%
\pgfpathlineto{\pgfqpoint{2.343270in}{1.055769in}}%
\pgfpathlineto{\pgfqpoint{2.349739in}{1.051299in}}%
\pgfpathlineto{\pgfqpoint{2.356208in}{1.027480in}}%
\pgfpathlineto{\pgfqpoint{2.375616in}{0.981132in}}%
\pgfpathlineto{\pgfqpoint{2.395023in}{0.916313in}}%
\pgfpathlineto{\pgfqpoint{2.401492in}{0.900816in}}%
\pgfpathlineto{\pgfqpoint{2.407961in}{0.881179in}}%
\pgfpathlineto{\pgfqpoint{2.414430in}{0.848923in}}%
\pgfpathlineto{\pgfqpoint{2.427369in}{0.800111in}}%
\pgfpathlineto{\pgfqpoint{2.433838in}{0.779769in}}%
\pgfpathlineto{\pgfqpoint{2.440307in}{0.748828in}}%
\pgfpathlineto{\pgfqpoint{2.446776in}{0.724669in}}%
\pgfpathlineto{\pgfqpoint{2.459714in}{0.705360in}}%
\pgfpathlineto{\pgfqpoint{2.479121in}{0.700540in}}%
\pgfpathlineto{\pgfqpoint{2.485591in}{0.696003in}}%
\pgfpathlineto{\pgfqpoint{2.498529in}{0.691010in}}%
\pgfpathlineto{\pgfqpoint{2.524405in}{0.682923in}}%
\pgfpathlineto{\pgfqpoint{2.537343in}{0.709566in}}%
\pgfpathlineto{\pgfqpoint{2.543813in}{0.710298in}}%
\pgfpathlineto{\pgfqpoint{2.550282in}{0.717972in}}%
\pgfpathlineto{\pgfqpoint{2.556751in}{0.719453in}}%
\pgfpathlineto{\pgfqpoint{2.563220in}{0.717834in}}%
\pgfpathlineto{\pgfqpoint{2.569689in}{0.723027in}}%
\pgfpathlineto{\pgfqpoint{2.576158in}{0.806691in}}%
\pgfpathlineto{\pgfqpoint{2.589096in}{0.829262in}}%
\pgfpathlineto{\pgfqpoint{2.602035in}{0.836531in}}%
\pgfpathlineto{\pgfqpoint{2.608504in}{0.844211in}}%
\pgfpathlineto{\pgfqpoint{2.621442in}{0.864521in}}%
\pgfpathlineto{\pgfqpoint{2.627911in}{0.877319in}}%
\pgfpathlineto{\pgfqpoint{2.634380in}{0.894856in}}%
\pgfpathlineto{\pgfqpoint{2.640849in}{0.916602in}}%
\pgfpathlineto{\pgfqpoint{2.647318in}{0.924894in}}%
\pgfpathlineto{\pgfqpoint{2.653788in}{0.938808in}}%
\pgfpathlineto{\pgfqpoint{2.666726in}{0.961414in}}%
\pgfpathlineto{\pgfqpoint{2.692602in}{1.025659in}}%
\pgfpathlineto{\pgfqpoint{2.699071in}{1.026453in}}%
\pgfpathlineto{\pgfqpoint{2.705540in}{1.025439in}}%
\pgfpathlineto{\pgfqpoint{2.718479in}{1.041406in}}%
\pgfpathlineto{\pgfqpoint{2.724948in}{1.047652in}}%
\pgfpathlineto{\pgfqpoint{2.750824in}{1.082575in}}%
\pgfpathlineto{\pgfqpoint{2.763763in}{1.106053in}}%
\pgfpathlineto{\pgfqpoint{2.776701in}{1.128317in}}%
\pgfpathlineto{\pgfqpoint{2.783170in}{0.974453in}}%
\pgfpathlineto{\pgfqpoint{2.789639in}{0.971393in}}%
\pgfpathlineto{\pgfqpoint{2.802577in}{0.960053in}}%
\pgfpathlineto{\pgfqpoint{2.809046in}{0.952208in}}%
\pgfpathlineto{\pgfqpoint{2.828454in}{0.945472in}}%
\pgfpathlineto{\pgfqpoint{2.834923in}{0.947157in}}%
\pgfpathlineto{\pgfqpoint{2.841392in}{0.951436in}}%
\pgfpathlineto{\pgfqpoint{2.854330in}{0.965573in}}%
\pgfpathlineto{\pgfqpoint{2.860799in}{0.977801in}}%
\pgfpathlineto{\pgfqpoint{2.867268in}{0.986771in}}%
\pgfpathlineto{\pgfqpoint{2.873737in}{0.999487in}}%
\pgfpathlineto{\pgfqpoint{2.880207in}{1.080803in}}%
\pgfpathlineto{\pgfqpoint{2.886676in}{1.063719in}}%
\pgfpathlineto{\pgfqpoint{2.893145in}{1.058932in}}%
\pgfpathlineto{\pgfqpoint{2.899614in}{1.051708in}}%
\pgfpathlineto{\pgfqpoint{2.906083in}{1.021797in}}%
\pgfpathlineto{\pgfqpoint{2.912552in}{0.813804in}}%
\pgfpathlineto{\pgfqpoint{2.919021in}{0.781261in}}%
\pgfpathlineto{\pgfqpoint{2.925490in}{0.768269in}}%
\pgfpathlineto{\pgfqpoint{2.931960in}{0.727705in}}%
\pgfpathlineto{\pgfqpoint{2.938429in}{0.701496in}}%
\pgfpathlineto{\pgfqpoint{2.944898in}{0.549483in}}%
\pgfpathmoveto{\pgfqpoint{3.003120in}{1.141618in}}%
\pgfpathlineto{\pgfqpoint{3.009589in}{1.119102in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{1.114404in}}%
\pgfpathlineto{\pgfqpoint{3.022527in}{1.107748in}}%
\pgfpathlineto{\pgfqpoint{3.028996in}{1.095276in}}%
\pgfpathlineto{\pgfqpoint{3.035465in}{0.977571in}}%
\pgfpathlineto{\pgfqpoint{3.041934in}{0.979569in}}%
\pgfpathlineto{\pgfqpoint{3.048404in}{0.991293in}}%
\pgfpathlineto{\pgfqpoint{3.067811in}{1.001641in}}%
\pgfpathlineto{\pgfqpoint{3.080749in}{1.013077in}}%
\pgfpathlineto{\pgfqpoint{3.087218in}{1.026348in}}%
\pgfpathlineto{\pgfqpoint{3.093687in}{0.988550in}}%
\pgfpathlineto{\pgfqpoint{3.106626in}{0.984434in}}%
\pgfpathlineto{\pgfqpoint{3.113095in}{0.979645in}}%
\pgfpathlineto{\pgfqpoint{3.119564in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{3.126033in}{0.875195in}}%
\pgfpathlineto{\pgfqpoint{3.132502in}{0.863427in}}%
\pgfpathlineto{\pgfqpoint{3.138971in}{0.855694in}}%
\pgfpathlineto{\pgfqpoint{3.145440in}{0.860669in}}%
\pgfpathlineto{\pgfqpoint{3.158379in}{0.841741in}}%
\pgfpathlineto{\pgfqpoint{3.164848in}{0.833276in}}%
\pgfpathlineto{\pgfqpoint{3.171317in}{0.826645in}}%
\pgfpathlineto{\pgfqpoint{3.177786in}{0.856615in}}%
\pgfpathlineto{\pgfqpoint{3.184255in}{0.853946in}}%
\pgfpathlineto{\pgfqpoint{3.197193in}{0.851519in}}%
\pgfpathlineto{\pgfqpoint{3.210131in}{0.841154in}}%
\pgfpathlineto{\pgfqpoint{3.223070in}{0.828323in}}%
\pgfpathlineto{\pgfqpoint{3.248946in}{0.817177in}}%
\pgfpathlineto{\pgfqpoint{3.255415in}{0.812239in}}%
\pgfpathlineto{\pgfqpoint{3.268354in}{0.809015in}}%
\pgfpathlineto{\pgfqpoint{3.274823in}{0.809030in}}%
\pgfpathlineto{\pgfqpoint{3.281292in}{0.805481in}}%
\pgfpathlineto{\pgfqpoint{3.294230in}{0.792618in}}%
\pgfpathlineto{\pgfqpoint{3.300699in}{1.015782in}}%
\pgfpathlineto{\pgfqpoint{3.307168in}{1.016375in}}%
\pgfpathlineto{\pgfqpoint{3.313637in}{1.014118in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.008892in}}%
\pgfpathlineto{\pgfqpoint{3.326576in}{1.005862in}}%
\pgfpathlineto{\pgfqpoint{3.333045in}{1.006750in}}%
\pgfpathlineto{\pgfqpoint{3.339514in}{1.004275in}}%
\pgfpathlineto{\pgfqpoint{3.345983in}{0.997311in}}%
\pgfpathlineto{\pgfqpoint{3.352452in}{0.963373in}}%
\pgfpathlineto{\pgfqpoint{3.365390in}{0.979521in}}%
\pgfpathlineto{\pgfqpoint{3.371859in}{0.982498in}}%
\pgfpathlineto{\pgfqpoint{3.378328in}{0.982476in}}%
\pgfpathlineto{\pgfqpoint{3.397736in}{0.977031in}}%
\pgfpathlineto{\pgfqpoint{3.404205in}{0.978139in}}%
\pgfpathlineto{\pgfqpoint{3.410674in}{0.977692in}}%
\pgfpathlineto{\pgfqpoint{3.423612in}{0.968412in}}%
\pgfpathlineto{\pgfqpoint{3.430081in}{0.960637in}}%
\pgfpathlineto{\pgfqpoint{3.436551in}{0.958446in}}%
\pgfpathlineto{\pgfqpoint{3.443020in}{0.939564in}}%
\pgfpathlineto{\pgfqpoint{3.455958in}{0.917475in}}%
\pgfpathlineto{\pgfqpoint{3.462427in}{0.971469in}}%
\pgfpathlineto{\pgfqpoint{3.468896in}{0.975140in}}%
\pgfpathlineto{\pgfqpoint{3.475365in}{0.983744in}}%
\pgfpathlineto{\pgfqpoint{3.488303in}{0.987278in}}%
\pgfpathlineto{\pgfqpoint{3.494773in}{0.932893in}}%
\pgfpathlineto{\pgfqpoint{3.501242in}{0.939479in}}%
\pgfpathlineto{\pgfqpoint{3.507711in}{0.940336in}}%
\pgfpathlineto{\pgfqpoint{3.514180in}{0.934974in}}%
\pgfpathlineto{\pgfqpoint{3.520649in}{0.925911in}}%
\pgfpathlineto{\pgfqpoint{3.533587in}{0.918086in}}%
\pgfpathlineto{\pgfqpoint{3.546525in}{0.905853in}}%
\pgfpathlineto{\pgfqpoint{3.559464in}{0.901121in}}%
\pgfpathlineto{\pgfqpoint{3.565933in}{0.807315in}}%
\pgfpathlineto{\pgfqpoint{3.572402in}{0.831360in}}%
\pgfpathlineto{\pgfqpoint{3.578871in}{0.838069in}}%
\pgfpathlineto{\pgfqpoint{3.585340in}{0.831947in}}%
\pgfpathlineto{\pgfqpoint{3.598278in}{0.824338in}}%
\pgfpathlineto{\pgfqpoint{3.604747in}{0.821515in}}%
\pgfpathlineto{\pgfqpoint{3.611217in}{0.824498in}}%
\pgfpathlineto{\pgfqpoint{3.617686in}{0.821440in}}%
\pgfpathlineto{\pgfqpoint{3.643562in}{0.775248in}}%
\pgfpathlineto{\pgfqpoint{3.650031in}{0.769677in}}%
\pgfpathlineto{\pgfqpoint{3.662970in}{0.752160in}}%
\pgfpathlineto{\pgfqpoint{3.669439in}{0.747993in}}%
\pgfpathlineto{\pgfqpoint{3.682377in}{0.737915in}}%
\pgfpathlineto{\pgfqpoint{3.688846in}{0.734303in}}%
\pgfpathlineto{\pgfqpoint{3.695315in}{0.732478in}}%
\pgfpathlineto{\pgfqpoint{3.701784in}{0.722370in}}%
\pgfpathlineto{\pgfqpoint{3.708253in}{0.707483in}}%
\pgfpathlineto{\pgfqpoint{3.714722in}{0.700190in}}%
\pgfpathlineto{\pgfqpoint{3.721192in}{0.667438in}}%
\pgfpathlineto{\pgfqpoint{3.734130in}{0.640872in}}%
\pgfpathlineto{\pgfqpoint{3.747068in}{0.587357in}}%
\pgfpathlineto{\pgfqpoint{3.753537in}{0.558803in}}%
\pgfpathlineto{\pgfqpoint{3.760006in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{3.779414in}{0.549200in}}%
\pgfpathlineto{\pgfqpoint{3.785883in}{0.539855in}}%
\pgfpathlineto{\pgfqpoint{3.792352in}{0.527595in}}%
\pgfpathlineto{\pgfqpoint{3.798821in}{0.534768in}}%
\pgfpathlineto{\pgfqpoint{3.805290in}{0.533002in}}%
\pgfpathlineto{\pgfqpoint{3.811759in}{0.534641in}}%
\pgfpathlineto{\pgfqpoint{3.818228in}{0.511208in}}%
\pgfpathlineto{\pgfqpoint{3.824697in}{0.483422in}}%
\pgfpathlineto{\pgfqpoint{3.837636in}{0.459379in}}%
\pgfpathlineto{\pgfqpoint{3.844105in}{0.449755in}}%
\pgfpathlineto{\pgfqpoint{3.857043in}{0.438335in}}%
\pgfpathlineto{\pgfqpoint{3.863512in}{0.441574in}}%
\pgfpathlineto{\pgfqpoint{3.869981in}{0.436958in}}%
\pgfpathlineto{\pgfqpoint{3.876450in}{0.421029in}}%
\pgfpathmoveto{\pgfqpoint{4.031709in}{0.613648in}}%
\pgfpathlineto{\pgfqpoint{4.044647in}{0.631015in}}%
\pgfpathlineto{\pgfqpoint{4.051116in}{0.645533in}}%
\pgfpathlineto{\pgfqpoint{4.057586in}{0.654387in}}%
\pgfpathlineto{\pgfqpoint{4.064055in}{0.667088in}}%
\pgfpathlineto{\pgfqpoint{4.070524in}{0.675045in}}%
\pgfpathlineto{\pgfqpoint{4.083462in}{0.677354in}}%
\pgfpathlineto{\pgfqpoint{4.089931in}{0.760291in}}%
\pgfpathlineto{\pgfqpoint{4.096400in}{0.771915in}}%
\pgfpathlineto{\pgfqpoint{4.102869in}{0.778409in}}%
\pgfpathlineto{\pgfqpoint{4.109338in}{0.774827in}}%
\pgfpathlineto{\pgfqpoint{4.115808in}{0.765983in}}%
\pgfpathlineto{\pgfqpoint{4.122277in}{0.793178in}}%
\pgfpathlineto{\pgfqpoint{4.128746in}{0.797284in}}%
\pgfpathlineto{\pgfqpoint{4.135215in}{0.804409in}}%
\pgfpathlineto{\pgfqpoint{4.148153in}{0.811215in}}%
\pgfpathlineto{\pgfqpoint{4.154622in}{0.817275in}}%
\pgfpathlineto{\pgfqpoint{4.167561in}{0.833413in}}%
\pgfpathlineto{\pgfqpoint{4.180499in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{4.186968in}{0.875507in}}%
\pgfpathlineto{\pgfqpoint{4.193437in}{0.879662in}}%
\pgfpathlineto{\pgfqpoint{4.199906in}{0.998265in}}%
\pgfpathlineto{\pgfqpoint{4.206375in}{1.000359in}}%
\pgfpathlineto{\pgfqpoint{4.212844in}{1.000122in}}%
\pgfpathlineto{\pgfqpoint{4.219313in}{0.997588in}}%
\pgfpathlineto{\pgfqpoint{4.225783in}{0.987624in}}%
\pgfpathlineto{\pgfqpoint{4.232252in}{0.916446in}}%
\pgfpathlineto{\pgfqpoint{4.238721in}{0.911722in}}%
\pgfpathlineto{\pgfqpoint{4.251659in}{0.913031in}}%
\pgfpathlineto{\pgfqpoint{4.258128in}{0.911629in}}%
\pgfpathlineto{\pgfqpoint{4.271066in}{0.914995in}}%
\pgfpathlineto{\pgfqpoint{4.277535in}{0.973694in}}%
\pgfpathlineto{\pgfqpoint{4.284005in}{0.958811in}}%
\pgfpathlineto{\pgfqpoint{4.290474in}{0.933095in}}%
\pgfpathlineto{\pgfqpoint{4.296943in}{0.913870in}}%
\pgfpathlineto{\pgfqpoint{4.303412in}{0.888184in}}%
\pgfpathlineto{\pgfqpoint{4.316350in}{0.860393in}}%
\pgfpathlineto{\pgfqpoint{4.329288in}{0.831048in}}%
\pgfpathlineto{\pgfqpoint{4.342227in}{0.810826in}}%
\pgfpathlineto{\pgfqpoint{4.348696in}{0.795261in}}%
\pgfpathlineto{\pgfqpoint{4.355165in}{0.788994in}}%
\pgfpathlineto{\pgfqpoint{4.361634in}{0.787372in}}%
\pgfpathlineto{\pgfqpoint{4.368103in}{0.784371in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{0.758688in}}%
\pgfpathlineto{\pgfqpoint{4.400449in}{0.755998in}}%
\pgfpathlineto{\pgfqpoint{4.406918in}{0.752071in}}%
\pgfpathlineto{\pgfqpoint{4.413387in}{0.750514in}}%
\pgfpathlineto{\pgfqpoint{4.432794in}{0.734673in}}%
\pgfpathlineto{\pgfqpoint{4.439263in}{0.727800in}}%
\pgfpathlineto{\pgfqpoint{4.458671in}{0.712630in}}%
\pgfpathlineto{\pgfqpoint{4.465140in}{0.691867in}}%
\pgfpathlineto{\pgfqpoint{4.471609in}{0.695242in}}%
\pgfpathlineto{\pgfqpoint{4.478078in}{0.694562in}}%
\pgfpathlineto{\pgfqpoint{4.484547in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{4.491016in}{0.705907in}}%
\pgfpathlineto{\pgfqpoint{4.497485in}{0.706377in}}%
\pgfpathlineto{\pgfqpoint{4.503955in}{0.709159in}}%
\pgfpathlineto{\pgfqpoint{4.510424in}{0.710589in}}%
\pgfpathlineto{\pgfqpoint{4.529831in}{0.703139in}}%
\pgfpathlineto{\pgfqpoint{4.536300in}{0.856667in}}%
\pgfpathlineto{\pgfqpoint{4.542769in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{4.549238in}{0.863964in}}%
\pgfpathlineto{\pgfqpoint{4.555707in}{0.864757in}}%
\pgfpathlineto{\pgfqpoint{4.562177in}{0.860595in}}%
\pgfpathlineto{\pgfqpoint{4.568646in}{0.864227in}}%
\pgfpathlineto{\pgfqpoint{4.575115in}{0.893246in}}%
\pgfpathlineto{\pgfqpoint{4.581584in}{0.889573in}}%
\pgfpathlineto{\pgfqpoint{4.594522in}{0.889564in}}%
\pgfpathlineto{\pgfqpoint{4.600991in}{0.887920in}}%
\pgfpathlineto{\pgfqpoint{4.613929in}{0.889114in}}%
\pgfpathlineto{\pgfqpoint{4.620399in}{0.933253in}}%
\pgfpathlineto{\pgfqpoint{4.626868in}{0.930178in}}%
\pgfpathlineto{\pgfqpoint{4.633337in}{0.930234in}}%
\pgfpathlineto{\pgfqpoint{4.639806in}{0.925243in}}%
\pgfpathlineto{\pgfqpoint{4.646275in}{0.912990in}}%
\pgfpathlineto{\pgfqpoint{4.652744in}{0.909648in}}%
\pgfpathlineto{\pgfqpoint{4.659213in}{0.902972in}}%
\pgfpathlineto{\pgfqpoint{4.665682in}{0.857305in}}%
\pgfpathlineto{\pgfqpoint{4.672152in}{0.862402in}}%
\pgfpathlineto{\pgfqpoint{4.678621in}{0.874362in}}%
\pgfpathlineto{\pgfqpoint{4.685090in}{0.878089in}}%
\pgfpathlineto{\pgfqpoint{4.698028in}{0.877791in}}%
\pgfpathlineto{\pgfqpoint{4.704497in}{0.874215in}}%
\pgfpathlineto{\pgfqpoint{4.710966in}{0.868584in}}%
\pgfpathlineto{\pgfqpoint{4.717435in}{0.865061in}}%
\pgfpathlineto{\pgfqpoint{4.723904in}{0.857647in}}%
\pgfpathlineto{\pgfqpoint{4.730374in}{0.902108in}}%
\pgfpathlineto{\pgfqpoint{4.736843in}{0.904030in}}%
\pgfpathlineto{\pgfqpoint{4.743312in}{0.909156in}}%
\pgfpathlineto{\pgfqpoint{4.749781in}{0.905252in}}%
\pgfpathlineto{\pgfqpoint{4.756250in}{0.897055in}}%
\pgfpathlineto{\pgfqpoint{4.756250in}{0.897055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.385000in}}{\pgfqpoint{4.262500in}{0.792647in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881250in}{0.544074in}}%
\pgfpathlineto{\pgfqpoint{0.887719in}{0.561079in}}%
\pgfpathlineto{\pgfqpoint{0.900657in}{0.608277in}}%
\pgfpathlineto{\pgfqpoint{0.907126in}{0.641409in}}%
\pgfpathlineto{\pgfqpoint{0.913596in}{0.664247in}}%
\pgfpathlineto{\pgfqpoint{0.920065in}{0.695204in}}%
\pgfpathlineto{\pgfqpoint{0.926534in}{0.713840in}}%
\pgfpathlineto{\pgfqpoint{0.939472in}{0.771980in}}%
\pgfpathlineto{\pgfqpoint{0.952410in}{0.841127in}}%
\pgfpathlineto{\pgfqpoint{0.971818in}{0.895088in}}%
\pgfpathlineto{\pgfqpoint{0.978287in}{0.902488in}}%
\pgfpathlineto{\pgfqpoint{0.984756in}{0.916389in}}%
\pgfpathlineto{\pgfqpoint{0.997694in}{0.950528in}}%
\pgfpathlineto{\pgfqpoint{1.004163in}{0.979099in}}%
\pgfpathlineto{\pgfqpoint{1.010632in}{0.956361in}}%
\pgfpathlineto{\pgfqpoint{1.049447in}{0.967977in}}%
\pgfpathlineto{\pgfqpoint{1.055916in}{0.978620in}}%
\pgfpathlineto{\pgfqpoint{1.062385in}{0.997231in}}%
\pgfpathlineto{\pgfqpoint{1.068854in}{1.025957in}}%
\pgfpathlineto{\pgfqpoint{1.075323in}{1.042741in}}%
\pgfpathlineto{\pgfqpoint{1.081793in}{1.046497in}}%
\pgfpathlineto{\pgfqpoint{1.088262in}{1.048418in}}%
\pgfpathlineto{\pgfqpoint{1.094731in}{1.040636in}}%
\pgfpathlineto{\pgfqpoint{1.101200in}{1.026852in}}%
\pgfpathlineto{\pgfqpoint{1.107669in}{1.033913in}}%
\pgfpathlineto{\pgfqpoint{1.114138in}{1.031963in}}%
\pgfpathlineto{\pgfqpoint{1.120607in}{1.024089in}}%
\pgfpathlineto{\pgfqpoint{1.127076in}{1.020233in}}%
\pgfpathlineto{\pgfqpoint{1.133545in}{1.018230in}}%
\pgfpathlineto{\pgfqpoint{1.140015in}{0.930403in}}%
\pgfpathlineto{\pgfqpoint{1.146484in}{0.929753in}}%
\pgfpathlineto{\pgfqpoint{1.152953in}{0.935592in}}%
\pgfpathlineto{\pgfqpoint{1.172360in}{0.939983in}}%
\pgfpathlineto{\pgfqpoint{1.185298in}{0.946885in}}%
\pgfpathlineto{\pgfqpoint{1.198237in}{0.962647in}}%
\pgfpathlineto{\pgfqpoint{1.204706in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{1.211175in}{0.970304in}}%
\pgfpathlineto{\pgfqpoint{1.217644in}{0.978352in}}%
\pgfpathlineto{\pgfqpoint{1.224113in}{0.982756in}}%
\pgfpathlineto{\pgfqpoint{1.230582in}{0.994075in}}%
\pgfpathlineto{\pgfqpoint{1.237051in}{1.013676in}}%
\pgfpathlineto{\pgfqpoint{1.243520in}{1.007377in}}%
\pgfpathlineto{\pgfqpoint{1.249990in}{1.009396in}}%
\pgfpathlineto{\pgfqpoint{1.256459in}{1.005492in}}%
\pgfpathlineto{\pgfqpoint{1.262928in}{1.002930in}}%
\pgfpathlineto{\pgfqpoint{1.269397in}{1.007598in}}%
\pgfpathlineto{\pgfqpoint{1.275866in}{1.010662in}}%
\pgfpathlineto{\pgfqpoint{1.282335in}{1.009303in}}%
\pgfpathlineto{\pgfqpoint{1.295273in}{1.013323in}}%
\pgfpathlineto{\pgfqpoint{1.308212in}{1.012382in}}%
\pgfpathlineto{\pgfqpoint{1.314681in}{0.948677in}}%
\pgfpathlineto{\pgfqpoint{1.321150in}{0.927875in}}%
\pgfpathlineto{\pgfqpoint{1.327619in}{0.931982in}}%
\pgfpathlineto{\pgfqpoint{1.340557in}{0.981529in}}%
\pgfpathlineto{\pgfqpoint{1.347026in}{1.064484in}}%
\pgfpathlineto{\pgfqpoint{1.353495in}{1.059481in}}%
\pgfpathlineto{\pgfqpoint{1.359965in}{1.056058in}}%
\pgfpathlineto{\pgfqpoint{1.366434in}{1.047765in}}%
\pgfpathlineto{\pgfqpoint{1.372903in}{1.037546in}}%
\pgfpathlineto{\pgfqpoint{1.379372in}{1.034164in}}%
\pgfpathlineto{\pgfqpoint{1.392310in}{1.008932in}}%
\pgfpathlineto{\pgfqpoint{1.398779in}{1.025775in}}%
\pgfpathlineto{\pgfqpoint{1.405248in}{0.985534in}}%
\pgfpathlineto{\pgfqpoint{1.411717in}{0.960803in}}%
\pgfpathlineto{\pgfqpoint{1.418187in}{0.931057in}}%
\pgfpathlineto{\pgfqpoint{1.424656in}{0.907200in}}%
\pgfpathlineto{\pgfqpoint{1.437594in}{0.837706in}}%
\pgfpathlineto{\pgfqpoint{1.463470in}{0.756104in}}%
\pgfpathlineto{\pgfqpoint{1.469939in}{0.745051in}}%
\pgfpathlineto{\pgfqpoint{1.476409in}{0.736856in}}%
\pgfpathlineto{\pgfqpoint{1.482878in}{0.732355in}}%
\pgfpathlineto{\pgfqpoint{1.495816in}{0.716510in}}%
\pgfpathlineto{\pgfqpoint{1.502285in}{0.712142in}}%
\pgfpathlineto{\pgfqpoint{1.508754in}{0.709575in}}%
\pgfpathlineto{\pgfqpoint{1.515223in}{0.710163in}}%
\pgfpathlineto{\pgfqpoint{1.521692in}{0.682211in}}%
\pgfpathlineto{\pgfqpoint{1.528162in}{0.690171in}}%
\pgfpathlineto{\pgfqpoint{1.534631in}{0.691193in}}%
\pgfpathlineto{\pgfqpoint{1.541100in}{0.708155in}}%
\pgfpathlineto{\pgfqpoint{1.547569in}{0.718965in}}%
\pgfpathlineto{\pgfqpoint{1.554038in}{0.718840in}}%
\pgfpathlineto{\pgfqpoint{1.560507in}{0.712816in}}%
\pgfpathlineto{\pgfqpoint{1.566976in}{0.711234in}}%
\pgfpathlineto{\pgfqpoint{1.586384in}{0.714180in}}%
\pgfpathlineto{\pgfqpoint{1.592853in}{0.755702in}}%
\pgfpathlineto{\pgfqpoint{1.599322in}{0.757457in}}%
\pgfpathlineto{\pgfqpoint{1.605791in}{0.761564in}}%
\pgfpathlineto{\pgfqpoint{1.618729in}{0.760741in}}%
\pgfpathlineto{\pgfqpoint{1.625198in}{0.769272in}}%
\pgfpathlineto{\pgfqpoint{1.631667in}{0.773821in}}%
\pgfpathlineto{\pgfqpoint{1.638136in}{0.932237in}}%
\pgfpathlineto{\pgfqpoint{1.644606in}{0.932753in}}%
\pgfpathlineto{\pgfqpoint{1.651075in}{0.936900in}}%
\pgfpathlineto{\pgfqpoint{1.657544in}{0.933710in}}%
\pgfpathlineto{\pgfqpoint{1.670482in}{0.918542in}}%
\pgfpathlineto{\pgfqpoint{1.683420in}{0.938330in}}%
\pgfpathlineto{\pgfqpoint{1.696359in}{0.936454in}}%
\pgfpathlineto{\pgfqpoint{1.702828in}{0.942536in}}%
\pgfpathlineto{\pgfqpoint{1.709297in}{0.953078in}}%
\pgfpathlineto{\pgfqpoint{1.715766in}{0.956624in}}%
\pgfpathlineto{\pgfqpoint{1.722235in}{0.967619in}}%
\pgfpathlineto{\pgfqpoint{1.728704in}{0.976255in}}%
\pgfpathlineto{\pgfqpoint{1.735173in}{0.982757in}}%
\pgfpathlineto{\pgfqpoint{1.741642in}{0.986481in}}%
\pgfpathlineto{\pgfqpoint{1.748111in}{0.997301in}}%
\pgfpathlineto{\pgfqpoint{1.754581in}{1.059461in}}%
\pgfpathlineto{\pgfqpoint{1.767519in}{1.066651in}}%
\pgfpathlineto{\pgfqpoint{1.773988in}{1.063700in}}%
\pgfpathlineto{\pgfqpoint{1.780457in}{1.058982in}}%
\pgfpathlineto{\pgfqpoint{1.786926in}{1.058132in}}%
\pgfpathlineto{\pgfqpoint{1.793395in}{1.053585in}}%
\pgfpathlineto{\pgfqpoint{1.799864in}{1.046893in}}%
\pgfpathlineto{\pgfqpoint{1.812803in}{1.043596in}}%
\pgfpathlineto{\pgfqpoint{1.819272in}{1.038982in}}%
\pgfpathlineto{\pgfqpoint{1.825741in}{1.038865in}}%
\pgfpathlineto{\pgfqpoint{1.832210in}{1.039996in}}%
\pgfpathlineto{\pgfqpoint{1.845148in}{1.023029in}}%
\pgfpathlineto{\pgfqpoint{1.851617in}{1.021713in}}%
\pgfpathlineto{\pgfqpoint{1.858086in}{1.015966in}}%
\pgfpathlineto{\pgfqpoint{1.864556in}{1.007701in}}%
\pgfpathlineto{\pgfqpoint{1.877494in}{1.008594in}}%
\pgfpathlineto{\pgfqpoint{1.883963in}{1.002668in}}%
\pgfpathlineto{\pgfqpoint{1.890432in}{0.999957in}}%
\pgfpathlineto{\pgfqpoint{1.896901in}{0.999391in}}%
\pgfpathlineto{\pgfqpoint{1.903370in}{0.997048in}}%
\pgfpathlineto{\pgfqpoint{1.916308in}{0.977695in}}%
\pgfpathlineto{\pgfqpoint{1.935716in}{0.954943in}}%
\pgfpathlineto{\pgfqpoint{1.942185in}{0.942935in}}%
\pgfpathlineto{\pgfqpoint{1.948654in}{0.942831in}}%
\pgfpathlineto{\pgfqpoint{1.955123in}{0.938260in}}%
\pgfpathlineto{\pgfqpoint{1.961592in}{0.921193in}}%
\pgfpathlineto{\pgfqpoint{1.968061in}{0.899505in}}%
\pgfpathlineto{\pgfqpoint{1.974530in}{0.884896in}}%
\pgfpathlineto{\pgfqpoint{1.981000in}{0.864882in}}%
\pgfpathlineto{\pgfqpoint{1.987469in}{0.914392in}}%
\pgfpathlineto{\pgfqpoint{1.993938in}{0.911698in}}%
\pgfpathlineto{\pgfqpoint{2.000407in}{0.904667in}}%
\pgfpathlineto{\pgfqpoint{2.013345in}{0.878774in}}%
\pgfpathlineto{\pgfqpoint{2.019814in}{0.875307in}}%
\pgfpathlineto{\pgfqpoint{2.026283in}{0.869100in}}%
\pgfpathlineto{\pgfqpoint{2.032753in}{0.856834in}}%
\pgfpathlineto{\pgfqpoint{2.039222in}{0.687531in}}%
\pgfpathlineto{\pgfqpoint{2.045691in}{0.666637in}}%
\pgfpathlineto{\pgfqpoint{2.052160in}{0.607360in}}%
\pgfpathmoveto{\pgfqpoint{2.188011in}{1.087507in}}%
\pgfpathlineto{\pgfqpoint{2.194480in}{1.083196in}}%
\pgfpathlineto{\pgfqpoint{2.200949in}{1.083142in}}%
\pgfpathlineto{\pgfqpoint{2.213888in}{1.068727in}}%
\pgfpathlineto{\pgfqpoint{2.220357in}{1.064550in}}%
\pgfpathlineto{\pgfqpoint{2.239764in}{1.046460in}}%
\pgfpathlineto{\pgfqpoint{2.246233in}{1.047656in}}%
\pgfpathlineto{\pgfqpoint{2.259172in}{1.041930in}}%
\pgfpathlineto{\pgfqpoint{2.265641in}{1.043070in}}%
\pgfpathlineto{\pgfqpoint{2.272110in}{1.047857in}}%
\pgfpathlineto{\pgfqpoint{2.278579in}{1.061305in}}%
\pgfpathlineto{\pgfqpoint{2.285048in}{1.069959in}}%
\pgfpathlineto{\pgfqpoint{2.297986in}{1.073199in}}%
\pgfpathlineto{\pgfqpoint{2.304455in}{1.084136in}}%
\pgfpathlineto{\pgfqpoint{2.310924in}{1.085897in}}%
\pgfpathlineto{\pgfqpoint{2.317394in}{1.079705in}}%
\pgfpathlineto{\pgfqpoint{2.330332in}{1.091495in}}%
\pgfpathlineto{\pgfqpoint{2.336801in}{1.087822in}}%
\pgfpathlineto{\pgfqpoint{2.343270in}{1.055769in}}%
\pgfpathlineto{\pgfqpoint{2.349739in}{1.051299in}}%
\pgfpathlineto{\pgfqpoint{2.356208in}{1.027480in}}%
\pgfpathlineto{\pgfqpoint{2.375616in}{0.981132in}}%
\pgfpathlineto{\pgfqpoint{2.395023in}{0.916313in}}%
\pgfpathlineto{\pgfqpoint{2.401492in}{0.900816in}}%
\pgfpathlineto{\pgfqpoint{2.407961in}{0.881179in}}%
\pgfpathlineto{\pgfqpoint{2.414430in}{0.848923in}}%
\pgfpathlineto{\pgfqpoint{2.427369in}{0.800111in}}%
\pgfpathlineto{\pgfqpoint{2.433838in}{0.779769in}}%
\pgfpathlineto{\pgfqpoint{2.440307in}{0.748828in}}%
\pgfpathlineto{\pgfqpoint{2.446776in}{0.724669in}}%
\pgfpathlineto{\pgfqpoint{2.459714in}{0.705360in}}%
\pgfpathlineto{\pgfqpoint{2.479121in}{0.700540in}}%
\pgfpathlineto{\pgfqpoint{2.485591in}{0.696003in}}%
\pgfpathlineto{\pgfqpoint{2.498529in}{0.691010in}}%
\pgfpathlineto{\pgfqpoint{2.524405in}{0.682923in}}%
\pgfpathlineto{\pgfqpoint{2.537343in}{0.709566in}}%
\pgfpathlineto{\pgfqpoint{2.543813in}{0.710298in}}%
\pgfpathlineto{\pgfqpoint{2.550282in}{0.717972in}}%
\pgfpathlineto{\pgfqpoint{2.556751in}{0.719453in}}%
\pgfpathlineto{\pgfqpoint{2.563220in}{0.717834in}}%
\pgfpathlineto{\pgfqpoint{2.569689in}{0.723027in}}%
\pgfpathlineto{\pgfqpoint{2.576158in}{0.806691in}}%
\pgfpathlineto{\pgfqpoint{2.589096in}{0.829262in}}%
\pgfpathlineto{\pgfqpoint{2.602035in}{0.836531in}}%
\pgfpathlineto{\pgfqpoint{2.608504in}{0.844211in}}%
\pgfpathlineto{\pgfqpoint{2.621442in}{0.864521in}}%
\pgfpathlineto{\pgfqpoint{2.627911in}{0.877319in}}%
\pgfpathlineto{\pgfqpoint{2.634380in}{0.894856in}}%
\pgfpathlineto{\pgfqpoint{2.640849in}{0.916602in}}%
\pgfpathlineto{\pgfqpoint{2.647318in}{0.924894in}}%
\pgfpathlineto{\pgfqpoint{2.653788in}{0.938808in}}%
\pgfpathlineto{\pgfqpoint{2.666726in}{0.961414in}}%
\pgfpathlineto{\pgfqpoint{2.692602in}{1.025659in}}%
\pgfpathlineto{\pgfqpoint{2.699071in}{1.026453in}}%
\pgfpathlineto{\pgfqpoint{2.705540in}{1.025439in}}%
\pgfpathlineto{\pgfqpoint{2.718479in}{1.041406in}}%
\pgfpathlineto{\pgfqpoint{2.724948in}{1.047652in}}%
\pgfpathlineto{\pgfqpoint{2.750824in}{1.082575in}}%
\pgfpathlineto{\pgfqpoint{2.763763in}{1.106053in}}%
\pgfpathlineto{\pgfqpoint{2.776701in}{1.128317in}}%
\pgfpathlineto{\pgfqpoint{2.783170in}{0.974453in}}%
\pgfpathlineto{\pgfqpoint{2.789639in}{0.971393in}}%
\pgfpathlineto{\pgfqpoint{2.802577in}{0.960053in}}%
\pgfpathlineto{\pgfqpoint{2.809046in}{0.952208in}}%
\pgfpathlineto{\pgfqpoint{2.828454in}{0.945472in}}%
\pgfpathlineto{\pgfqpoint{2.834923in}{0.947157in}}%
\pgfpathlineto{\pgfqpoint{2.841392in}{0.951436in}}%
\pgfpathlineto{\pgfqpoint{2.854330in}{0.965573in}}%
\pgfpathlineto{\pgfqpoint{2.860799in}{0.977801in}}%
\pgfpathlineto{\pgfqpoint{2.867268in}{0.986771in}}%
\pgfpathlineto{\pgfqpoint{2.873737in}{0.999487in}}%
\pgfpathlineto{\pgfqpoint{2.880207in}{1.080803in}}%
\pgfpathlineto{\pgfqpoint{2.886676in}{1.063719in}}%
\pgfpathlineto{\pgfqpoint{2.893145in}{1.058932in}}%
\pgfpathlineto{\pgfqpoint{2.899614in}{1.051708in}}%
\pgfpathlineto{\pgfqpoint{2.906083in}{1.021797in}}%
\pgfpathlineto{\pgfqpoint{2.912552in}{0.813804in}}%
\pgfpathlineto{\pgfqpoint{2.919021in}{0.781261in}}%
\pgfpathlineto{\pgfqpoint{2.925490in}{0.768269in}}%
\pgfpathlineto{\pgfqpoint{2.931960in}{0.727705in}}%
\pgfpathlineto{\pgfqpoint{2.938429in}{0.701496in}}%
\pgfpathlineto{\pgfqpoint{2.944898in}{0.549483in}}%
\pgfpathmoveto{\pgfqpoint{3.003120in}{1.141618in}}%
\pgfpathlineto{\pgfqpoint{3.009589in}{1.119102in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{1.114404in}}%
\pgfpathlineto{\pgfqpoint{3.022527in}{1.107748in}}%
\pgfpathlineto{\pgfqpoint{3.028996in}{1.095276in}}%
\pgfpathlineto{\pgfqpoint{3.035465in}{0.977571in}}%
\pgfpathlineto{\pgfqpoint{3.041934in}{0.979569in}}%
\pgfpathlineto{\pgfqpoint{3.048404in}{0.991293in}}%
\pgfpathlineto{\pgfqpoint{3.067811in}{1.001641in}}%
\pgfpathlineto{\pgfqpoint{3.080749in}{1.013077in}}%
\pgfpathlineto{\pgfqpoint{3.087218in}{1.026348in}}%
\pgfpathlineto{\pgfqpoint{3.093687in}{0.988550in}}%
\pgfpathlineto{\pgfqpoint{3.106626in}{0.984434in}}%
\pgfpathlineto{\pgfqpoint{3.113095in}{0.979645in}}%
\pgfpathlineto{\pgfqpoint{3.119564in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{3.126033in}{0.875195in}}%
\pgfpathlineto{\pgfqpoint{3.132502in}{0.863427in}}%
\pgfpathlineto{\pgfqpoint{3.138971in}{0.855694in}}%
\pgfpathlineto{\pgfqpoint{3.145440in}{0.860669in}}%
\pgfpathlineto{\pgfqpoint{3.158379in}{0.841741in}}%
\pgfpathlineto{\pgfqpoint{3.164848in}{0.833276in}}%
\pgfpathlineto{\pgfqpoint{3.171317in}{0.826645in}}%
\pgfpathlineto{\pgfqpoint{3.177786in}{0.856615in}}%
\pgfpathlineto{\pgfqpoint{3.184255in}{0.853946in}}%
\pgfpathlineto{\pgfqpoint{3.197193in}{0.851519in}}%
\pgfpathlineto{\pgfqpoint{3.210131in}{0.841154in}}%
\pgfpathlineto{\pgfqpoint{3.223070in}{0.828323in}}%
\pgfpathlineto{\pgfqpoint{3.248946in}{0.817177in}}%
\pgfpathlineto{\pgfqpoint{3.255415in}{0.812239in}}%
\pgfpathlineto{\pgfqpoint{3.268354in}{0.809015in}}%
\pgfpathlineto{\pgfqpoint{3.274823in}{0.809030in}}%
\pgfpathlineto{\pgfqpoint{3.281292in}{0.805481in}}%
\pgfpathlineto{\pgfqpoint{3.294230in}{0.792618in}}%
\pgfpathlineto{\pgfqpoint{3.300699in}{1.015782in}}%
\pgfpathlineto{\pgfqpoint{3.307168in}{1.016375in}}%
\pgfpathlineto{\pgfqpoint{3.313637in}{1.014118in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.008892in}}%
\pgfpathlineto{\pgfqpoint{3.326576in}{1.005862in}}%
\pgfpathlineto{\pgfqpoint{3.333045in}{1.006750in}}%
\pgfpathlineto{\pgfqpoint{3.339514in}{1.004275in}}%
\pgfpathlineto{\pgfqpoint{3.345983in}{0.997311in}}%
\pgfpathlineto{\pgfqpoint{3.352452in}{0.963373in}}%
\pgfpathlineto{\pgfqpoint{3.365390in}{0.979521in}}%
\pgfpathlineto{\pgfqpoint{3.371859in}{0.982498in}}%
\pgfpathlineto{\pgfqpoint{3.378328in}{0.982476in}}%
\pgfpathlineto{\pgfqpoint{3.397736in}{0.977031in}}%
\pgfpathlineto{\pgfqpoint{3.404205in}{0.978139in}}%
\pgfpathlineto{\pgfqpoint{3.410674in}{0.977692in}}%
\pgfpathlineto{\pgfqpoint{3.423612in}{0.968412in}}%
\pgfpathlineto{\pgfqpoint{3.430081in}{0.960637in}}%
\pgfpathlineto{\pgfqpoint{3.436551in}{0.958446in}}%
\pgfpathlineto{\pgfqpoint{3.443020in}{0.939564in}}%
\pgfpathlineto{\pgfqpoint{3.455958in}{0.917475in}}%
\pgfpathlineto{\pgfqpoint{3.462427in}{0.971469in}}%
\pgfpathlineto{\pgfqpoint{3.468896in}{0.975140in}}%
\pgfpathlineto{\pgfqpoint{3.475365in}{0.983744in}}%
\pgfpathlineto{\pgfqpoint{3.488303in}{0.987278in}}%
\pgfpathlineto{\pgfqpoint{3.494773in}{0.932893in}}%
\pgfpathlineto{\pgfqpoint{3.501242in}{0.939479in}}%
\pgfpathlineto{\pgfqpoint{3.507711in}{0.940336in}}%
\pgfpathlineto{\pgfqpoint{3.514180in}{0.934974in}}%
\pgfpathlineto{\pgfqpoint{3.520649in}{0.925911in}}%
\pgfpathlineto{\pgfqpoint{3.533587in}{0.918086in}}%
\pgfpathlineto{\pgfqpoint{3.546525in}{0.905853in}}%
\pgfpathlineto{\pgfqpoint{3.559464in}{0.901121in}}%
\pgfpathlineto{\pgfqpoint{3.565933in}{0.807315in}}%
\pgfpathlineto{\pgfqpoint{3.572402in}{0.831360in}}%
\pgfpathlineto{\pgfqpoint{3.578871in}{0.838069in}}%
\pgfpathlineto{\pgfqpoint{3.585340in}{0.831947in}}%
\pgfpathlineto{\pgfqpoint{3.598278in}{0.824338in}}%
\pgfpathlineto{\pgfqpoint{3.604747in}{0.821515in}}%
\pgfpathlineto{\pgfqpoint{3.611217in}{0.824498in}}%
\pgfpathlineto{\pgfqpoint{3.617686in}{0.821440in}}%
\pgfpathlineto{\pgfqpoint{3.643562in}{0.775248in}}%
\pgfpathlineto{\pgfqpoint{3.650031in}{0.769677in}}%
\pgfpathlineto{\pgfqpoint{3.662970in}{0.752160in}}%
\pgfpathlineto{\pgfqpoint{3.669439in}{0.747993in}}%
\pgfpathlineto{\pgfqpoint{3.682377in}{0.737915in}}%
\pgfpathlineto{\pgfqpoint{3.688846in}{0.734303in}}%
\pgfpathlineto{\pgfqpoint{3.695315in}{0.732478in}}%
\pgfpathlineto{\pgfqpoint{3.701784in}{0.722370in}}%
\pgfpathlineto{\pgfqpoint{3.708253in}{0.707483in}}%
\pgfpathlineto{\pgfqpoint{3.714722in}{0.700190in}}%
\pgfpathlineto{\pgfqpoint{3.721192in}{0.667438in}}%
\pgfpathlineto{\pgfqpoint{3.734130in}{0.640872in}}%
\pgfpathlineto{\pgfqpoint{3.747068in}{0.587357in}}%
\pgfpathlineto{\pgfqpoint{3.753537in}{0.558803in}}%
\pgfpathlineto{\pgfqpoint{3.760006in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{3.779414in}{0.549200in}}%
\pgfpathlineto{\pgfqpoint{3.785883in}{0.539855in}}%
\pgfpathlineto{\pgfqpoint{3.792352in}{0.527595in}}%
\pgfpathlineto{\pgfqpoint{3.798821in}{0.534768in}}%
\pgfpathlineto{\pgfqpoint{3.805290in}{0.533002in}}%
\pgfpathlineto{\pgfqpoint{3.811759in}{0.534641in}}%
\pgfpathlineto{\pgfqpoint{3.818228in}{0.511208in}}%
\pgfpathlineto{\pgfqpoint{3.824697in}{0.483422in}}%
\pgfpathlineto{\pgfqpoint{3.837636in}{0.459379in}}%
\pgfpathlineto{\pgfqpoint{3.844105in}{0.449755in}}%
\pgfpathlineto{\pgfqpoint{3.857043in}{0.438335in}}%
\pgfpathlineto{\pgfqpoint{3.863512in}{0.441574in}}%
\pgfpathlineto{\pgfqpoint{3.869981in}{0.436958in}}%
\pgfpathlineto{\pgfqpoint{3.876450in}{0.421029in}}%
\pgfpathmoveto{\pgfqpoint{4.031709in}{0.613648in}}%
\pgfpathlineto{\pgfqpoint{4.044647in}{0.631015in}}%
\pgfpathlineto{\pgfqpoint{4.051116in}{0.645533in}}%
\pgfpathlineto{\pgfqpoint{4.057586in}{0.654387in}}%
\pgfpathlineto{\pgfqpoint{4.064055in}{0.667088in}}%
\pgfpathlineto{\pgfqpoint{4.070524in}{0.675045in}}%
\pgfpathlineto{\pgfqpoint{4.083462in}{0.677354in}}%
\pgfpathlineto{\pgfqpoint{4.089931in}{0.760291in}}%
\pgfpathlineto{\pgfqpoint{4.096400in}{0.771915in}}%
\pgfpathlineto{\pgfqpoint{4.102869in}{0.778409in}}%
\pgfpathlineto{\pgfqpoint{4.109338in}{0.774827in}}%
\pgfpathlineto{\pgfqpoint{4.115808in}{0.765983in}}%
\pgfpathlineto{\pgfqpoint{4.122277in}{0.793178in}}%
\pgfpathlineto{\pgfqpoint{4.128746in}{0.797284in}}%
\pgfpathlineto{\pgfqpoint{4.135215in}{0.804409in}}%
\pgfpathlineto{\pgfqpoint{4.148153in}{0.811215in}}%
\pgfpathlineto{\pgfqpoint{4.154622in}{0.817275in}}%
\pgfpathlineto{\pgfqpoint{4.167561in}{0.833413in}}%
\pgfpathlineto{\pgfqpoint{4.180499in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{4.186968in}{0.875507in}}%
\pgfpathlineto{\pgfqpoint{4.193437in}{0.879662in}}%
\pgfpathlineto{\pgfqpoint{4.199906in}{0.998265in}}%
\pgfpathlineto{\pgfqpoint{4.206375in}{1.000359in}}%
\pgfpathlineto{\pgfqpoint{4.212844in}{1.000122in}}%
\pgfpathlineto{\pgfqpoint{4.219313in}{0.997588in}}%
\pgfpathlineto{\pgfqpoint{4.225783in}{0.987624in}}%
\pgfpathlineto{\pgfqpoint{4.232252in}{0.916446in}}%
\pgfpathlineto{\pgfqpoint{4.238721in}{0.911722in}}%
\pgfpathlineto{\pgfqpoint{4.251659in}{0.913031in}}%
\pgfpathlineto{\pgfqpoint{4.258128in}{0.911629in}}%
\pgfpathlineto{\pgfqpoint{4.271066in}{0.914995in}}%
\pgfpathlineto{\pgfqpoint{4.277535in}{0.973694in}}%
\pgfpathlineto{\pgfqpoint{4.284005in}{0.958811in}}%
\pgfpathlineto{\pgfqpoint{4.290474in}{0.933095in}}%
\pgfpathlineto{\pgfqpoint{4.296943in}{0.913870in}}%
\pgfpathlineto{\pgfqpoint{4.303412in}{0.888184in}}%
\pgfpathlineto{\pgfqpoint{4.316350in}{0.860393in}}%
\pgfpathlineto{\pgfqpoint{4.329288in}{0.831048in}}%
\pgfpathlineto{\pgfqpoint{4.342227in}{0.810826in}}%
\pgfpathlineto{\pgfqpoint{4.348696in}{0.795261in}}%
\pgfpathlineto{\pgfqpoint{4.355165in}{0.788994in}}%
\pgfpathlineto{\pgfqpoint{4.361634in}{0.787372in}}%
\pgfpathlineto{\pgfqpoint{4.368103in}{0.784371in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{0.758688in}}%
\pgfpathlineto{\pgfqpoint{4.400449in}{0.755998in}}%
\pgfpathlineto{\pgfqpoint{4.406918in}{0.752071in}}%
\pgfpathlineto{\pgfqpoint{4.413387in}{0.750514in}}%
\pgfpathlineto{\pgfqpoint{4.432794in}{0.734673in}}%
\pgfpathlineto{\pgfqpoint{4.439263in}{0.727800in}}%
\pgfpathlineto{\pgfqpoint{4.458671in}{0.712630in}}%
\pgfpathlineto{\pgfqpoint{4.465140in}{0.691867in}}%
\pgfpathlineto{\pgfqpoint{4.471609in}{0.695242in}}%
\pgfpathlineto{\pgfqpoint{4.478078in}{0.694562in}}%
\pgfpathlineto{\pgfqpoint{4.484547in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{4.491016in}{0.705907in}}%
\pgfpathlineto{\pgfqpoint{4.497485in}{0.706377in}}%
\pgfpathlineto{\pgfqpoint{4.503955in}{0.709159in}}%
\pgfpathlineto{\pgfqpoint{4.510424in}{0.710589in}}%
\pgfpathlineto{\pgfqpoint{4.529831in}{0.703139in}}%
\pgfpathlineto{\pgfqpoint{4.536300in}{0.856667in}}%
\pgfpathlineto{\pgfqpoint{4.542769in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{4.549238in}{0.863964in}}%
\pgfpathlineto{\pgfqpoint{4.555707in}{0.864757in}}%
\pgfpathlineto{\pgfqpoint{4.562177in}{0.860595in}}%
\pgfpathlineto{\pgfqpoint{4.568646in}{0.864227in}}%
\pgfpathlineto{\pgfqpoint{4.575115in}{0.893246in}}%
\pgfpathlineto{\pgfqpoint{4.581584in}{0.889573in}}%
\pgfpathlineto{\pgfqpoint{4.594522in}{0.889564in}}%
\pgfpathlineto{\pgfqpoint{4.600991in}{0.887920in}}%
\pgfpathlineto{\pgfqpoint{4.613929in}{0.889114in}}%
\pgfpathlineto{\pgfqpoint{4.620399in}{0.933253in}}%
\pgfpathlineto{\pgfqpoint{4.626868in}{0.930178in}}%
\pgfpathlineto{\pgfqpoint{4.633337in}{0.930234in}}%
\pgfpathlineto{\pgfqpoint{4.639806in}{0.925243in}}%
\pgfpathlineto{\pgfqpoint{4.646275in}{0.912990in}}%
\pgfpathlineto{\pgfqpoint{4.652744in}{0.909648in}}%
\pgfpathlineto{\pgfqpoint{4.659213in}{0.902972in}}%
\pgfpathlineto{\pgfqpoint{4.665682in}{0.857305in}}%
\pgfpathlineto{\pgfqpoint{4.672152in}{0.862402in}}%
\pgfpathlineto{\pgfqpoint{4.678621in}{0.874362in}}%
\pgfpathlineto{\pgfqpoint{4.685090in}{0.878089in}}%
\pgfpathlineto{\pgfqpoint{4.698028in}{0.877791in}}%
\pgfpathlineto{\pgfqpoint{4.704497in}{0.874215in}}%
\pgfpathlineto{\pgfqpoint{4.710966in}{0.868584in}}%
\pgfpathlineto{\pgfqpoint{4.717435in}{0.865061in}}%
\pgfpathlineto{\pgfqpoint{4.723904in}{0.857647in}}%
\pgfpathlineto{\pgfqpoint{4.730374in}{0.902108in}}%
\pgfpathlineto{\pgfqpoint{4.736843in}{0.904030in}}%
\pgfpathlineto{\pgfqpoint{4.743312in}{0.909156in}}%
\pgfpathlineto{\pgfqpoint{4.749781in}{0.905252in}}%
\pgfpathlineto{\pgfqpoint{4.756250in}{0.897055in}}%
\pgfpathlineto{\pgfqpoint{4.756250in}{0.897055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.385000in}}{\pgfqpoint{4.262500in}{0.792647in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881250in}{0.544074in}}%
\pgfpathlineto{\pgfqpoint{0.887719in}{0.561079in}}%
\pgfpathlineto{\pgfqpoint{0.900657in}{0.608277in}}%
\pgfpathlineto{\pgfqpoint{0.907126in}{0.641409in}}%
\pgfpathlineto{\pgfqpoint{0.913596in}{0.664247in}}%
\pgfpathlineto{\pgfqpoint{0.920065in}{0.695204in}}%
\pgfpathlineto{\pgfqpoint{0.926534in}{0.713840in}}%
\pgfpathlineto{\pgfqpoint{0.939472in}{0.771980in}}%
\pgfpathlineto{\pgfqpoint{0.952410in}{0.841127in}}%
\pgfpathlineto{\pgfqpoint{0.971818in}{0.895088in}}%
\pgfpathlineto{\pgfqpoint{0.978287in}{0.902488in}}%
\pgfpathlineto{\pgfqpoint{0.984756in}{0.916389in}}%
\pgfpathlineto{\pgfqpoint{0.997694in}{0.950528in}}%
\pgfpathlineto{\pgfqpoint{1.004163in}{0.979099in}}%
\pgfpathlineto{\pgfqpoint{1.010632in}{0.956361in}}%
\pgfpathlineto{\pgfqpoint{1.049447in}{0.967977in}}%
\pgfpathlineto{\pgfqpoint{1.055916in}{0.978620in}}%
\pgfpathlineto{\pgfqpoint{1.062385in}{0.997231in}}%
\pgfpathlineto{\pgfqpoint{1.068854in}{1.025957in}}%
\pgfpathlineto{\pgfqpoint{1.075323in}{1.042741in}}%
\pgfpathlineto{\pgfqpoint{1.081793in}{1.046497in}}%
\pgfpathlineto{\pgfqpoint{1.088262in}{1.048418in}}%
\pgfpathlineto{\pgfqpoint{1.094731in}{1.040636in}}%
\pgfpathlineto{\pgfqpoint{1.101200in}{1.026852in}}%
\pgfpathlineto{\pgfqpoint{1.107669in}{1.033913in}}%
\pgfpathlineto{\pgfqpoint{1.114138in}{1.031963in}}%
\pgfpathlineto{\pgfqpoint{1.120607in}{1.024089in}}%
\pgfpathlineto{\pgfqpoint{1.127076in}{1.020233in}}%
\pgfpathlineto{\pgfqpoint{1.133545in}{1.018230in}}%
\pgfpathlineto{\pgfqpoint{1.140015in}{0.930403in}}%
\pgfpathlineto{\pgfqpoint{1.146484in}{0.929753in}}%
\pgfpathlineto{\pgfqpoint{1.152953in}{0.935592in}}%
\pgfpathlineto{\pgfqpoint{1.172360in}{0.939983in}}%
\pgfpathlineto{\pgfqpoint{1.185298in}{0.946885in}}%
\pgfpathlineto{\pgfqpoint{1.198237in}{0.962647in}}%
\pgfpathlineto{\pgfqpoint{1.204706in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{1.211175in}{0.970304in}}%
\pgfpathlineto{\pgfqpoint{1.217644in}{0.978352in}}%
\pgfpathlineto{\pgfqpoint{1.224113in}{0.982756in}}%
\pgfpathlineto{\pgfqpoint{1.230582in}{0.994075in}}%
\pgfpathlineto{\pgfqpoint{1.237051in}{1.013676in}}%
\pgfpathlineto{\pgfqpoint{1.243520in}{1.007377in}}%
\pgfpathlineto{\pgfqpoint{1.249990in}{1.009396in}}%
\pgfpathlineto{\pgfqpoint{1.256459in}{1.005492in}}%
\pgfpathlineto{\pgfqpoint{1.262928in}{1.002930in}}%
\pgfpathlineto{\pgfqpoint{1.269397in}{1.007598in}}%
\pgfpathlineto{\pgfqpoint{1.275866in}{1.010662in}}%
\pgfpathlineto{\pgfqpoint{1.282335in}{1.009303in}}%
\pgfpathlineto{\pgfqpoint{1.295273in}{1.013323in}}%
\pgfpathlineto{\pgfqpoint{1.308212in}{1.012382in}}%
\pgfpathlineto{\pgfqpoint{1.314681in}{0.948677in}}%
\pgfpathlineto{\pgfqpoint{1.321150in}{0.927875in}}%
\pgfpathlineto{\pgfqpoint{1.327619in}{0.931982in}}%
\pgfpathlineto{\pgfqpoint{1.340557in}{0.981529in}}%
\pgfpathlineto{\pgfqpoint{1.347026in}{1.064484in}}%
\pgfpathlineto{\pgfqpoint{1.353495in}{1.059481in}}%
\pgfpathlineto{\pgfqpoint{1.359965in}{1.056058in}}%
\pgfpathlineto{\pgfqpoint{1.366434in}{1.047765in}}%
\pgfpathlineto{\pgfqpoint{1.372903in}{1.037546in}}%
\pgfpathlineto{\pgfqpoint{1.379372in}{1.034164in}}%
\pgfpathlineto{\pgfqpoint{1.392310in}{1.008932in}}%
\pgfpathlineto{\pgfqpoint{1.398779in}{1.025775in}}%
\pgfpathlineto{\pgfqpoint{1.405248in}{0.985534in}}%
\pgfpathlineto{\pgfqpoint{1.411717in}{0.960803in}}%
\pgfpathlineto{\pgfqpoint{1.418187in}{0.931057in}}%
\pgfpathlineto{\pgfqpoint{1.424656in}{0.907200in}}%
\pgfpathlineto{\pgfqpoint{1.437594in}{0.837706in}}%
\pgfpathlineto{\pgfqpoint{1.463470in}{0.756104in}}%
\pgfpathlineto{\pgfqpoint{1.469939in}{0.745051in}}%
\pgfpathlineto{\pgfqpoint{1.476409in}{0.736856in}}%
\pgfpathlineto{\pgfqpoint{1.482878in}{0.732355in}}%
\pgfpathlineto{\pgfqpoint{1.495816in}{0.716510in}}%
\pgfpathlineto{\pgfqpoint{1.502285in}{0.712142in}}%
\pgfpathlineto{\pgfqpoint{1.508754in}{0.709575in}}%
\pgfpathlineto{\pgfqpoint{1.515223in}{0.710163in}}%
\pgfpathlineto{\pgfqpoint{1.521692in}{0.682211in}}%
\pgfpathlineto{\pgfqpoint{1.528162in}{0.690171in}}%
\pgfpathlineto{\pgfqpoint{1.534631in}{0.691193in}}%
\pgfpathlineto{\pgfqpoint{1.541100in}{0.708155in}}%
\pgfpathlineto{\pgfqpoint{1.547569in}{0.718965in}}%
\pgfpathlineto{\pgfqpoint{1.554038in}{0.718840in}}%
\pgfpathlineto{\pgfqpoint{1.560507in}{0.712816in}}%
\pgfpathlineto{\pgfqpoint{1.566976in}{0.711234in}}%
\pgfpathlineto{\pgfqpoint{1.586384in}{0.714180in}}%
\pgfpathlineto{\pgfqpoint{1.592853in}{0.755702in}}%
\pgfpathlineto{\pgfqpoint{1.599322in}{0.757457in}}%
\pgfpathlineto{\pgfqpoint{1.605791in}{0.761564in}}%
\pgfpathlineto{\pgfqpoint{1.618729in}{0.760741in}}%
\pgfpathlineto{\pgfqpoint{1.625198in}{0.769272in}}%
\pgfpathlineto{\pgfqpoint{1.631667in}{0.773821in}}%
\pgfpathlineto{\pgfqpoint{1.638136in}{0.932237in}}%
\pgfpathlineto{\pgfqpoint{1.644606in}{0.932753in}}%
\pgfpathlineto{\pgfqpoint{1.651075in}{0.936900in}}%
\pgfpathlineto{\pgfqpoint{1.657544in}{0.933710in}}%
\pgfpathlineto{\pgfqpoint{1.670482in}{0.918542in}}%
\pgfpathlineto{\pgfqpoint{1.683420in}{0.938330in}}%
\pgfpathlineto{\pgfqpoint{1.696359in}{0.936454in}}%
\pgfpathlineto{\pgfqpoint{1.702828in}{0.942536in}}%
\pgfpathlineto{\pgfqpoint{1.709297in}{0.953078in}}%
\pgfpathlineto{\pgfqpoint{1.715766in}{0.956624in}}%
\pgfpathlineto{\pgfqpoint{1.722235in}{0.967619in}}%
\pgfpathlineto{\pgfqpoint{1.728704in}{0.976255in}}%
\pgfpathlineto{\pgfqpoint{1.735173in}{0.982757in}}%
\pgfpathlineto{\pgfqpoint{1.741642in}{0.986481in}}%
\pgfpathlineto{\pgfqpoint{1.748111in}{0.997301in}}%
\pgfpathlineto{\pgfqpoint{1.754581in}{1.059461in}}%
\pgfpathlineto{\pgfqpoint{1.767519in}{1.066651in}}%
\pgfpathlineto{\pgfqpoint{1.773988in}{1.063700in}}%
\pgfpathlineto{\pgfqpoint{1.780457in}{1.058982in}}%
\pgfpathlineto{\pgfqpoint{1.786926in}{1.058132in}}%
\pgfpathlineto{\pgfqpoint{1.793395in}{1.053585in}}%
\pgfpathlineto{\pgfqpoint{1.799864in}{1.046893in}}%
\pgfpathlineto{\pgfqpoint{1.812803in}{1.043596in}}%
\pgfpathlineto{\pgfqpoint{1.819272in}{1.038982in}}%
\pgfpathlineto{\pgfqpoint{1.825741in}{1.038865in}}%
\pgfpathlineto{\pgfqpoint{1.832210in}{1.039996in}}%
\pgfpathlineto{\pgfqpoint{1.845148in}{1.023029in}}%
\pgfpathlineto{\pgfqpoint{1.851617in}{1.021713in}}%
\pgfpathlineto{\pgfqpoint{1.858086in}{1.015966in}}%
\pgfpathlineto{\pgfqpoint{1.864556in}{1.007701in}}%
\pgfpathlineto{\pgfqpoint{1.877494in}{1.008594in}}%
\pgfpathlineto{\pgfqpoint{1.883963in}{1.002668in}}%
\pgfpathlineto{\pgfqpoint{1.890432in}{0.999957in}}%
\pgfpathlineto{\pgfqpoint{1.896901in}{0.999391in}}%
\pgfpathlineto{\pgfqpoint{1.903370in}{0.997048in}}%
\pgfpathlineto{\pgfqpoint{1.916308in}{0.977695in}}%
\pgfpathlineto{\pgfqpoint{1.935716in}{0.954943in}}%
\pgfpathlineto{\pgfqpoint{1.942185in}{0.942935in}}%
\pgfpathlineto{\pgfqpoint{1.948654in}{0.942831in}}%
\pgfpathlineto{\pgfqpoint{1.955123in}{0.938260in}}%
\pgfpathlineto{\pgfqpoint{1.961592in}{0.921193in}}%
\pgfpathlineto{\pgfqpoint{1.968061in}{0.899505in}}%
\pgfpathlineto{\pgfqpoint{1.974530in}{0.884896in}}%
\pgfpathlineto{\pgfqpoint{1.981000in}{0.864882in}}%
\pgfpathlineto{\pgfqpoint{1.987469in}{0.914392in}}%
\pgfpathlineto{\pgfqpoint{1.993938in}{0.911698in}}%
\pgfpathlineto{\pgfqpoint{2.000407in}{0.904667in}}%
\pgfpathlineto{\pgfqpoint{2.013345in}{0.878774in}}%
\pgfpathlineto{\pgfqpoint{2.019814in}{0.875307in}}%
\pgfpathlineto{\pgfqpoint{2.026283in}{0.869100in}}%
\pgfpathlineto{\pgfqpoint{2.032753in}{0.856834in}}%
\pgfpathlineto{\pgfqpoint{2.039222in}{0.687531in}}%
\pgfpathlineto{\pgfqpoint{2.045691in}{0.666637in}}%
\pgfpathlineto{\pgfqpoint{2.052160in}{0.607360in}}%
\pgfpathmoveto{\pgfqpoint{2.188011in}{1.087507in}}%
\pgfpathlineto{\pgfqpoint{2.194480in}{1.083196in}}%
\pgfpathlineto{\pgfqpoint{2.200949in}{1.083142in}}%
\pgfpathlineto{\pgfqpoint{2.213888in}{1.068727in}}%
\pgfpathlineto{\pgfqpoint{2.220357in}{1.064550in}}%
\pgfpathlineto{\pgfqpoint{2.239764in}{1.046460in}}%
\pgfpathlineto{\pgfqpoint{2.246233in}{1.047656in}}%
\pgfpathlineto{\pgfqpoint{2.259172in}{1.041930in}}%
\pgfpathlineto{\pgfqpoint{2.265641in}{1.043070in}}%
\pgfpathlineto{\pgfqpoint{2.272110in}{1.047857in}}%
\pgfpathlineto{\pgfqpoint{2.278579in}{1.061305in}}%
\pgfpathlineto{\pgfqpoint{2.285048in}{1.069959in}}%
\pgfpathlineto{\pgfqpoint{2.297986in}{1.073199in}}%
\pgfpathlineto{\pgfqpoint{2.304455in}{1.084136in}}%
\pgfpathlineto{\pgfqpoint{2.310924in}{1.085897in}}%
\pgfpathlineto{\pgfqpoint{2.317394in}{1.079705in}}%
\pgfpathlineto{\pgfqpoint{2.330332in}{1.091495in}}%
\pgfpathlineto{\pgfqpoint{2.336801in}{1.087822in}}%
\pgfpathlineto{\pgfqpoint{2.343270in}{1.055769in}}%
\pgfpathlineto{\pgfqpoint{2.349739in}{1.051299in}}%
\pgfpathlineto{\pgfqpoint{2.356208in}{1.027480in}}%
\pgfpathlineto{\pgfqpoint{2.375616in}{0.981132in}}%
\pgfpathlineto{\pgfqpoint{2.395023in}{0.916313in}}%
\pgfpathlineto{\pgfqpoint{2.401492in}{0.900816in}}%
\pgfpathlineto{\pgfqpoint{2.407961in}{0.881179in}}%
\pgfpathlineto{\pgfqpoint{2.414430in}{0.848923in}}%
\pgfpathlineto{\pgfqpoint{2.427369in}{0.800111in}}%
\pgfpathlineto{\pgfqpoint{2.433838in}{0.779769in}}%
\pgfpathlineto{\pgfqpoint{2.440307in}{0.748828in}}%
\pgfpathlineto{\pgfqpoint{2.446776in}{0.724669in}}%
\pgfpathlineto{\pgfqpoint{2.459714in}{0.705360in}}%
\pgfpathlineto{\pgfqpoint{2.479121in}{0.700540in}}%
\pgfpathlineto{\pgfqpoint{2.485591in}{0.696003in}}%
\pgfpathlineto{\pgfqpoint{2.498529in}{0.691010in}}%
\pgfpathlineto{\pgfqpoint{2.524405in}{0.682923in}}%
\pgfpathlineto{\pgfqpoint{2.537343in}{0.709566in}}%
\pgfpathlineto{\pgfqpoint{2.543813in}{0.710298in}}%
\pgfpathlineto{\pgfqpoint{2.550282in}{0.717972in}}%
\pgfpathlineto{\pgfqpoint{2.556751in}{0.719453in}}%
\pgfpathlineto{\pgfqpoint{2.563220in}{0.717834in}}%
\pgfpathlineto{\pgfqpoint{2.569689in}{0.723027in}}%
\pgfpathlineto{\pgfqpoint{2.576158in}{0.806691in}}%
\pgfpathlineto{\pgfqpoint{2.589096in}{0.829262in}}%
\pgfpathlineto{\pgfqpoint{2.602035in}{0.836531in}}%
\pgfpathlineto{\pgfqpoint{2.608504in}{0.844211in}}%
\pgfpathlineto{\pgfqpoint{2.621442in}{0.864521in}}%
\pgfpathlineto{\pgfqpoint{2.627911in}{0.877319in}}%
\pgfpathlineto{\pgfqpoint{2.634380in}{0.894856in}}%
\pgfpathlineto{\pgfqpoint{2.640849in}{0.916602in}}%
\pgfpathlineto{\pgfqpoint{2.647318in}{0.924894in}}%
\pgfpathlineto{\pgfqpoint{2.653788in}{0.938808in}}%
\pgfpathlineto{\pgfqpoint{2.666726in}{0.961414in}}%
\pgfpathlineto{\pgfqpoint{2.692602in}{1.025659in}}%
\pgfpathlineto{\pgfqpoint{2.699071in}{1.026453in}}%
\pgfpathlineto{\pgfqpoint{2.705540in}{1.025439in}}%
\pgfpathlineto{\pgfqpoint{2.718479in}{1.041406in}}%
\pgfpathlineto{\pgfqpoint{2.724948in}{1.047652in}}%
\pgfpathlineto{\pgfqpoint{2.750824in}{1.082575in}}%
\pgfpathlineto{\pgfqpoint{2.763763in}{1.106053in}}%
\pgfpathlineto{\pgfqpoint{2.776701in}{1.128317in}}%
\pgfpathlineto{\pgfqpoint{2.783170in}{0.974453in}}%
\pgfpathlineto{\pgfqpoint{2.789639in}{0.971393in}}%
\pgfpathlineto{\pgfqpoint{2.802577in}{0.960053in}}%
\pgfpathlineto{\pgfqpoint{2.809046in}{0.952208in}}%
\pgfpathlineto{\pgfqpoint{2.828454in}{0.945472in}}%
\pgfpathlineto{\pgfqpoint{2.834923in}{0.947157in}}%
\pgfpathlineto{\pgfqpoint{2.841392in}{0.951436in}}%
\pgfpathlineto{\pgfqpoint{2.854330in}{0.965573in}}%
\pgfpathlineto{\pgfqpoint{2.860799in}{0.977801in}}%
\pgfpathlineto{\pgfqpoint{2.867268in}{0.986771in}}%
\pgfpathlineto{\pgfqpoint{2.873737in}{0.999487in}}%
\pgfpathlineto{\pgfqpoint{2.880207in}{1.080803in}}%
\pgfpathlineto{\pgfqpoint{2.886676in}{1.063719in}}%
\pgfpathlineto{\pgfqpoint{2.893145in}{1.058932in}}%
\pgfpathlineto{\pgfqpoint{2.899614in}{1.051708in}}%
\pgfpathlineto{\pgfqpoint{2.906083in}{1.021797in}}%
\pgfpathlineto{\pgfqpoint{2.912552in}{0.813804in}}%
\pgfpathlineto{\pgfqpoint{2.919021in}{0.781261in}}%
\pgfpathlineto{\pgfqpoint{2.925490in}{0.768269in}}%
\pgfpathlineto{\pgfqpoint{2.931960in}{0.727705in}}%
\pgfpathlineto{\pgfqpoint{2.938429in}{0.701496in}}%
\pgfpathlineto{\pgfqpoint{2.944898in}{0.549483in}}%
\pgfpathmoveto{\pgfqpoint{3.003120in}{1.141618in}}%
\pgfpathlineto{\pgfqpoint{3.009589in}{1.119102in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{1.114404in}}%
\pgfpathlineto{\pgfqpoint{3.022527in}{1.107748in}}%
\pgfpathlineto{\pgfqpoint{3.028996in}{1.095276in}}%
\pgfpathlineto{\pgfqpoint{3.035465in}{0.977571in}}%
\pgfpathlineto{\pgfqpoint{3.041934in}{0.979569in}}%
\pgfpathlineto{\pgfqpoint{3.048404in}{0.991293in}}%
\pgfpathlineto{\pgfqpoint{3.067811in}{1.001641in}}%
\pgfpathlineto{\pgfqpoint{3.080749in}{1.013077in}}%
\pgfpathlineto{\pgfqpoint{3.087218in}{1.026348in}}%
\pgfpathlineto{\pgfqpoint{3.093687in}{0.988550in}}%
\pgfpathlineto{\pgfqpoint{3.106626in}{0.984434in}}%
\pgfpathlineto{\pgfqpoint{3.113095in}{0.979645in}}%
\pgfpathlineto{\pgfqpoint{3.119564in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{3.126033in}{0.875195in}}%
\pgfpathlineto{\pgfqpoint{3.132502in}{0.863427in}}%
\pgfpathlineto{\pgfqpoint{3.138971in}{0.855694in}}%
\pgfpathlineto{\pgfqpoint{3.145440in}{0.860669in}}%
\pgfpathlineto{\pgfqpoint{3.158379in}{0.841741in}}%
\pgfpathlineto{\pgfqpoint{3.164848in}{0.833276in}}%
\pgfpathlineto{\pgfqpoint{3.171317in}{0.826645in}}%
\pgfpathlineto{\pgfqpoint{3.177786in}{0.856615in}}%
\pgfpathlineto{\pgfqpoint{3.184255in}{0.853946in}}%
\pgfpathlineto{\pgfqpoint{3.197193in}{0.851519in}}%
\pgfpathlineto{\pgfqpoint{3.210131in}{0.841154in}}%
\pgfpathlineto{\pgfqpoint{3.223070in}{0.828323in}}%
\pgfpathlineto{\pgfqpoint{3.248946in}{0.817177in}}%
\pgfpathlineto{\pgfqpoint{3.255415in}{0.812239in}}%
\pgfpathlineto{\pgfqpoint{3.268354in}{0.809015in}}%
\pgfpathlineto{\pgfqpoint{3.274823in}{0.809030in}}%
\pgfpathlineto{\pgfqpoint{3.281292in}{0.805481in}}%
\pgfpathlineto{\pgfqpoint{3.294230in}{0.792618in}}%
\pgfpathlineto{\pgfqpoint{3.300699in}{1.015782in}}%
\pgfpathlineto{\pgfqpoint{3.307168in}{1.016375in}}%
\pgfpathlineto{\pgfqpoint{3.313637in}{1.014118in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.008892in}}%
\pgfpathlineto{\pgfqpoint{3.326576in}{1.005862in}}%
\pgfpathlineto{\pgfqpoint{3.333045in}{1.006750in}}%
\pgfpathlineto{\pgfqpoint{3.339514in}{1.004275in}}%
\pgfpathlineto{\pgfqpoint{3.345983in}{0.997311in}}%
\pgfpathlineto{\pgfqpoint{3.352452in}{0.963373in}}%
\pgfpathlineto{\pgfqpoint{3.365390in}{0.979521in}}%
\pgfpathlineto{\pgfqpoint{3.371859in}{0.982498in}}%
\pgfpathlineto{\pgfqpoint{3.378328in}{0.982476in}}%
\pgfpathlineto{\pgfqpoint{3.397736in}{0.977031in}}%
\pgfpathlineto{\pgfqpoint{3.404205in}{0.978139in}}%
\pgfpathlineto{\pgfqpoint{3.410674in}{0.977692in}}%
\pgfpathlineto{\pgfqpoint{3.423612in}{0.968412in}}%
\pgfpathlineto{\pgfqpoint{3.430081in}{0.960637in}}%
\pgfpathlineto{\pgfqpoint{3.436551in}{0.958446in}}%
\pgfpathlineto{\pgfqpoint{3.443020in}{0.939564in}}%
\pgfpathlineto{\pgfqpoint{3.455958in}{0.917475in}}%
\pgfpathlineto{\pgfqpoint{3.462427in}{0.971469in}}%
\pgfpathlineto{\pgfqpoint{3.468896in}{0.975140in}}%
\pgfpathlineto{\pgfqpoint{3.475365in}{0.983744in}}%
\pgfpathlineto{\pgfqpoint{3.488303in}{0.987278in}}%
\pgfpathlineto{\pgfqpoint{3.494773in}{0.932893in}}%
\pgfpathlineto{\pgfqpoint{3.501242in}{0.939479in}}%
\pgfpathlineto{\pgfqpoint{3.507711in}{0.940336in}}%
\pgfpathlineto{\pgfqpoint{3.514180in}{0.934974in}}%
\pgfpathlineto{\pgfqpoint{3.520649in}{0.925911in}}%
\pgfpathlineto{\pgfqpoint{3.533587in}{0.918086in}}%
\pgfpathlineto{\pgfqpoint{3.546525in}{0.905853in}}%
\pgfpathlineto{\pgfqpoint{3.559464in}{0.901121in}}%
\pgfpathlineto{\pgfqpoint{3.565933in}{0.807315in}}%
\pgfpathlineto{\pgfqpoint{3.572402in}{0.831360in}}%
\pgfpathlineto{\pgfqpoint{3.578871in}{0.838069in}}%
\pgfpathlineto{\pgfqpoint{3.585340in}{0.831947in}}%
\pgfpathlineto{\pgfqpoint{3.598278in}{0.824338in}}%
\pgfpathlineto{\pgfqpoint{3.604747in}{0.821515in}}%
\pgfpathlineto{\pgfqpoint{3.611217in}{0.824498in}}%
\pgfpathlineto{\pgfqpoint{3.617686in}{0.821440in}}%
\pgfpathlineto{\pgfqpoint{3.643562in}{0.775248in}}%
\pgfpathlineto{\pgfqpoint{3.650031in}{0.769677in}}%
\pgfpathlineto{\pgfqpoint{3.662970in}{0.752160in}}%
\pgfpathlineto{\pgfqpoint{3.669439in}{0.747993in}}%
\pgfpathlineto{\pgfqpoint{3.682377in}{0.737915in}}%
\pgfpathlineto{\pgfqpoint{3.688846in}{0.734303in}}%
\pgfpathlineto{\pgfqpoint{3.695315in}{0.732478in}}%
\pgfpathlineto{\pgfqpoint{3.701784in}{0.722370in}}%
\pgfpathlineto{\pgfqpoint{3.708253in}{0.707483in}}%
\pgfpathlineto{\pgfqpoint{3.714722in}{0.700190in}}%
\pgfpathlineto{\pgfqpoint{3.721192in}{0.667438in}}%
\pgfpathlineto{\pgfqpoint{3.734130in}{0.640872in}}%
\pgfpathlineto{\pgfqpoint{3.747068in}{0.587357in}}%
\pgfpathlineto{\pgfqpoint{3.753537in}{0.558803in}}%
\pgfpathlineto{\pgfqpoint{3.760006in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{3.779414in}{0.549200in}}%
\pgfpathlineto{\pgfqpoint{3.785883in}{0.539855in}}%
\pgfpathlineto{\pgfqpoint{3.792352in}{0.527595in}}%
\pgfpathlineto{\pgfqpoint{3.798821in}{0.534768in}}%
\pgfpathlineto{\pgfqpoint{3.805290in}{0.533002in}}%
\pgfpathlineto{\pgfqpoint{3.811759in}{0.534641in}}%
\pgfpathlineto{\pgfqpoint{3.818228in}{0.511208in}}%
\pgfpathlineto{\pgfqpoint{3.824697in}{0.483422in}}%
\pgfpathlineto{\pgfqpoint{3.837636in}{0.459379in}}%
\pgfpathlineto{\pgfqpoint{3.844105in}{0.449755in}}%
\pgfpathlineto{\pgfqpoint{3.857043in}{0.438335in}}%
\pgfpathlineto{\pgfqpoint{3.863512in}{0.441574in}}%
\pgfpathlineto{\pgfqpoint{3.869981in}{0.436958in}}%
\pgfpathlineto{\pgfqpoint{3.876450in}{0.421029in}}%
\pgfpathmoveto{\pgfqpoint{4.031709in}{0.613648in}}%
\pgfpathlineto{\pgfqpoint{4.044647in}{0.631015in}}%
\pgfpathlineto{\pgfqpoint{4.051116in}{0.645533in}}%
\pgfpathlineto{\pgfqpoint{4.057586in}{0.654387in}}%
\pgfpathlineto{\pgfqpoint{4.064055in}{0.667088in}}%
\pgfpathlineto{\pgfqpoint{4.070524in}{0.675045in}}%
\pgfpathlineto{\pgfqpoint{4.083462in}{0.677354in}}%
\pgfpathlineto{\pgfqpoint{4.089931in}{0.760291in}}%
\pgfpathlineto{\pgfqpoint{4.096400in}{0.771915in}}%
\pgfpathlineto{\pgfqpoint{4.102869in}{0.778409in}}%
\pgfpathlineto{\pgfqpoint{4.109338in}{0.774827in}}%
\pgfpathlineto{\pgfqpoint{4.115808in}{0.765983in}}%
\pgfpathlineto{\pgfqpoint{4.122277in}{0.793178in}}%
\pgfpathlineto{\pgfqpoint{4.128746in}{0.797284in}}%
\pgfpathlineto{\pgfqpoint{4.135215in}{0.804409in}}%
\pgfpathlineto{\pgfqpoint{4.148153in}{0.811215in}}%
\pgfpathlineto{\pgfqpoint{4.154622in}{0.817275in}}%
\pgfpathlineto{\pgfqpoint{4.167561in}{0.833413in}}%
\pgfpathlineto{\pgfqpoint{4.180499in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{4.186968in}{0.875507in}}%
\pgfpathlineto{\pgfqpoint{4.193437in}{0.879662in}}%
\pgfpathlineto{\pgfqpoint{4.199906in}{0.998265in}}%
\pgfpathlineto{\pgfqpoint{4.206375in}{1.000359in}}%
\pgfpathlineto{\pgfqpoint{4.212844in}{1.000122in}}%
\pgfpathlineto{\pgfqpoint{4.219313in}{0.997588in}}%
\pgfpathlineto{\pgfqpoint{4.225783in}{0.987624in}}%
\pgfpathlineto{\pgfqpoint{4.232252in}{0.916446in}}%
\pgfpathlineto{\pgfqpoint{4.238721in}{0.911722in}}%
\pgfpathlineto{\pgfqpoint{4.251659in}{0.913031in}}%
\pgfpathlineto{\pgfqpoint{4.258128in}{0.911629in}}%
\pgfpathlineto{\pgfqpoint{4.271066in}{0.914995in}}%
\pgfpathlineto{\pgfqpoint{4.277535in}{0.973694in}}%
\pgfpathlineto{\pgfqpoint{4.284005in}{0.958811in}}%
\pgfpathlineto{\pgfqpoint{4.290474in}{0.933095in}}%
\pgfpathlineto{\pgfqpoint{4.296943in}{0.913870in}}%
\pgfpathlineto{\pgfqpoint{4.303412in}{0.888184in}}%
\pgfpathlineto{\pgfqpoint{4.316350in}{0.860393in}}%
\pgfpathlineto{\pgfqpoint{4.329288in}{0.831048in}}%
\pgfpathlineto{\pgfqpoint{4.342227in}{0.810826in}}%
\pgfpathlineto{\pgfqpoint{4.348696in}{0.795261in}}%
\pgfpathlineto{\pgfqpoint{4.355165in}{0.788994in}}%
\pgfpathlineto{\pgfqpoint{4.361634in}{0.787372in}}%
\pgfpathlineto{\pgfqpoint{4.368103in}{0.784371in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{0.758688in}}%
\pgfpathlineto{\pgfqpoint{4.400449in}{0.755998in}}%
\pgfpathlineto{\pgfqpoint{4.406918in}{0.752071in}}%
\pgfpathlineto{\pgfqpoint{4.413387in}{0.750514in}}%
\pgfpathlineto{\pgfqpoint{4.432794in}{0.734673in}}%
\pgfpathlineto{\pgfqpoint{4.439263in}{0.727800in}}%
\pgfpathlineto{\pgfqpoint{4.458671in}{0.712630in}}%
\pgfpathlineto{\pgfqpoint{4.465140in}{0.691867in}}%
\pgfpathlineto{\pgfqpoint{4.471609in}{0.695242in}}%
\pgfpathlineto{\pgfqpoint{4.478078in}{0.694562in}}%
\pgfpathlineto{\pgfqpoint{4.484547in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{4.491016in}{0.705907in}}%
\pgfpathlineto{\pgfqpoint{4.497485in}{0.706377in}}%
\pgfpathlineto{\pgfqpoint{4.503955in}{0.709159in}}%
\pgfpathlineto{\pgfqpoint{4.510424in}{0.710589in}}%
\pgfpathlineto{\pgfqpoint{4.529831in}{0.703139in}}%
\pgfpathlineto{\pgfqpoint{4.536300in}{0.856667in}}%
\pgfpathlineto{\pgfqpoint{4.542769in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{4.549238in}{0.863964in}}%
\pgfpathlineto{\pgfqpoint{4.555707in}{0.864757in}}%
\pgfpathlineto{\pgfqpoint{4.562177in}{0.860595in}}%
\pgfpathlineto{\pgfqpoint{4.568646in}{0.864227in}}%
\pgfpathlineto{\pgfqpoint{4.575115in}{0.893246in}}%
\pgfpathlineto{\pgfqpoint{4.581584in}{0.889573in}}%
\pgfpathlineto{\pgfqpoint{4.594522in}{0.889564in}}%
\pgfpathlineto{\pgfqpoint{4.600991in}{0.887920in}}%
\pgfpathlineto{\pgfqpoint{4.613929in}{0.889114in}}%
\pgfpathlineto{\pgfqpoint{4.620399in}{0.933253in}}%
\pgfpathlineto{\pgfqpoint{4.626868in}{0.930178in}}%
\pgfpathlineto{\pgfqpoint{4.633337in}{0.930234in}}%
\pgfpathlineto{\pgfqpoint{4.639806in}{0.925243in}}%
\pgfpathlineto{\pgfqpoint{4.646275in}{0.912990in}}%
\pgfpathlineto{\pgfqpoint{4.652744in}{0.909648in}}%
\pgfpathlineto{\pgfqpoint{4.659213in}{0.902972in}}%
\pgfpathlineto{\pgfqpoint{4.665682in}{0.857305in}}%
\pgfpathlineto{\pgfqpoint{4.672152in}{0.862402in}}%
\pgfpathlineto{\pgfqpoint{4.678621in}{0.874362in}}%
\pgfpathlineto{\pgfqpoint{4.685090in}{0.878089in}}%
\pgfpathlineto{\pgfqpoint{4.698028in}{0.877791in}}%
\pgfpathlineto{\pgfqpoint{4.704497in}{0.874215in}}%
\pgfpathlineto{\pgfqpoint{4.710966in}{0.868584in}}%
\pgfpathlineto{\pgfqpoint{4.717435in}{0.865061in}}%
\pgfpathlineto{\pgfqpoint{4.723904in}{0.857647in}}%
\pgfpathlineto{\pgfqpoint{4.730374in}{0.902108in}}%
\pgfpathlineto{\pgfqpoint{4.736843in}{0.904030in}}%
\pgfpathlineto{\pgfqpoint{4.743312in}{0.909156in}}%
\pgfpathlineto{\pgfqpoint{4.749781in}{0.905252in}}%
\pgfpathlineto{\pgfqpoint{4.756250in}{0.897055in}}%
\pgfpathlineto{\pgfqpoint{4.756250in}{0.897055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{0.687500in}{1.177647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{1.177647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{0.385000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{1.177647in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{1.177647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750000in,y=0.070000in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Acoustic frame number}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144722in, y=1.497733in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle f_0\) in Hz}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fo_contour.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.150000in}{2.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393750in}{1.166000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{1.166000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{0.393750in}{1.936000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499860in}{1.166000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985487in}{1.166000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471115in}{1.166000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956742in}{1.166000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442370in}{1.166000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393750in}{1.199167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119442in, y=1.160587in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393750in}{1.593535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119442in, y=1.554955in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{1.166000in}}{\pgfqpoint{2.441250in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587273in}{1.532468in}}%
\pgfpathlineto{\pgfqpoint{0.596985in}{1.525785in}}%
\pgfpathlineto{\pgfqpoint{0.601841in}{1.522941in}}%
\pgfpathlineto{\pgfqpoint{0.606698in}{1.521950in}}%
\pgfpathlineto{\pgfqpoint{0.616410in}{1.523336in}}%
\pgfpathlineto{\pgfqpoint{0.621267in}{1.523667in}}%
\pgfpathlineto{\pgfqpoint{0.626123in}{1.522695in}}%
\pgfpathlineto{\pgfqpoint{0.630979in}{1.523019in}}%
\pgfpathlineto{\pgfqpoint{0.640692in}{1.521754in}}%
\pgfpathlineto{\pgfqpoint{0.650404in}{1.526332in}}%
\pgfpathlineto{\pgfqpoint{0.655260in}{1.531859in}}%
\pgfpathlineto{\pgfqpoint{0.660117in}{1.539238in}}%
\pgfpathlineto{\pgfqpoint{0.664973in}{1.543743in}}%
\pgfpathlineto{\pgfqpoint{0.669829in}{1.541392in}}%
\pgfpathlineto{\pgfqpoint{0.674686in}{1.545211in}}%
\pgfpathlineto{\pgfqpoint{0.679542in}{1.529686in}}%
\pgfpathlineto{\pgfqpoint{0.684398in}{1.507405in}}%
\pgfpathlineto{\pgfqpoint{0.689254in}{1.506423in}}%
\pgfpathlineto{\pgfqpoint{0.698967in}{1.523583in}}%
\pgfpathlineto{\pgfqpoint{0.703823in}{1.529152in}}%
\pgfpathlineto{\pgfqpoint{0.708680in}{1.512160in}}%
\pgfpathlineto{\pgfqpoint{0.718392in}{1.523909in}}%
\pgfpathlineto{\pgfqpoint{0.723248in}{1.525889in}}%
\pgfpathlineto{\pgfqpoint{0.742673in}{1.526985in}}%
\pgfpathlineto{\pgfqpoint{0.757242in}{1.534514in}}%
\pgfpathlineto{\pgfqpoint{0.762099in}{1.534588in}}%
\pgfpathlineto{\pgfqpoint{0.766955in}{1.531777in}}%
\pgfpathlineto{\pgfqpoint{0.776667in}{1.530025in}}%
\pgfpathlineto{\pgfqpoint{0.781524in}{1.563835in}}%
\pgfpathlineto{\pgfqpoint{0.786380in}{1.565634in}}%
\pgfpathlineto{\pgfqpoint{0.791236in}{1.564431in}}%
\pgfpathlineto{\pgfqpoint{0.796092in}{1.566683in}}%
\pgfpathlineto{\pgfqpoint{0.800949in}{1.566120in}}%
\pgfpathlineto{\pgfqpoint{0.805805in}{1.563963in}}%
\pgfpathlineto{\pgfqpoint{0.820374in}{1.553788in}}%
\pgfpathlineto{\pgfqpoint{0.830086in}{1.553830in}}%
\pgfpathlineto{\pgfqpoint{0.834943in}{1.523227in}}%
\pgfpathlineto{\pgfqpoint{0.839799in}{1.523617in}}%
\pgfpathlineto{\pgfqpoint{0.849512in}{1.517434in}}%
\pgfpathlineto{\pgfqpoint{0.854368in}{1.509324in}}%
\pgfpathlineto{\pgfqpoint{0.859224in}{1.506057in}}%
\pgfpathlineto{\pgfqpoint{0.864080in}{1.500656in}}%
\pgfpathlineto{\pgfqpoint{0.868937in}{1.493207in}}%
\pgfpathlineto{\pgfqpoint{0.878649in}{1.447852in}}%
\pgfpathlineto{\pgfqpoint{0.883505in}{1.431183in}}%
\pgfpathlineto{\pgfqpoint{0.893218in}{1.408579in}}%
\pgfpathlineto{\pgfqpoint{0.898074in}{1.403501in}}%
\pgfpathlineto{\pgfqpoint{0.902931in}{1.384445in}}%
\pgfpathlineto{\pgfqpoint{0.912643in}{1.367977in}}%
\pgfpathlineto{\pgfqpoint{0.917499in}{1.362651in}}%
\pgfpathmoveto{\pgfqpoint{0.980631in}{1.532479in}}%
\pgfpathlineto{\pgfqpoint{0.990344in}{1.541758in}}%
\pgfpathlineto{\pgfqpoint{1.000056in}{1.541540in}}%
\pgfpathlineto{\pgfqpoint{1.009769in}{1.550528in}}%
\pgfpathlineto{\pgfqpoint{1.014625in}{1.551555in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{1.558028in}}%
\pgfpathlineto{\pgfqpoint{1.034050in}{1.560413in}}%
\pgfpathlineto{\pgfqpoint{1.043763in}{1.565976in}}%
\pgfpathlineto{\pgfqpoint{1.053475in}{1.574358in}}%
\pgfpathlineto{\pgfqpoint{1.058331in}{1.568768in}}%
\pgfpathlineto{\pgfqpoint{1.063188in}{1.541905in}}%
\pgfpathlineto{\pgfqpoint{1.068044in}{1.528785in}}%
\pgfpathlineto{\pgfqpoint{1.072900in}{1.537259in}}%
\pgfpathlineto{\pgfqpoint{1.082613in}{1.541199in}}%
\pgfpathlineto{\pgfqpoint{1.087469in}{1.552993in}}%
\pgfpathlineto{\pgfqpoint{1.097182in}{1.565092in}}%
\pgfpathlineto{\pgfqpoint{1.102038in}{1.564302in}}%
\pgfpathlineto{\pgfqpoint{1.106894in}{1.559121in}}%
\pgfpathlineto{\pgfqpoint{1.116607in}{1.542989in}}%
\pgfpathlineto{\pgfqpoint{1.121463in}{1.527238in}}%
\pgfpathlineto{\pgfqpoint{1.126319in}{1.453935in}}%
\pgfpathlineto{\pgfqpoint{1.131176in}{1.431202in}}%
\pgfpathlineto{\pgfqpoint{1.136032in}{1.417329in}}%
\pgfpathlineto{\pgfqpoint{1.145744in}{1.397781in}}%
\pgfpathlineto{\pgfqpoint{1.150601in}{1.392249in}}%
\pgfpathlineto{\pgfqpoint{1.155457in}{1.377633in}}%
\pgfpathmoveto{\pgfqpoint{1.204020in}{1.633154in}}%
\pgfpathlineto{\pgfqpoint{1.208876in}{1.631694in}}%
\pgfpathlineto{\pgfqpoint{1.218588in}{1.632745in}}%
\pgfpathlineto{\pgfqpoint{1.223445in}{1.639408in}}%
\pgfpathlineto{\pgfqpoint{1.228301in}{1.643627in}}%
\pgfpathlineto{\pgfqpoint{1.238014in}{1.661447in}}%
\pgfpathlineto{\pgfqpoint{1.242870in}{1.663539in}}%
\pgfpathlineto{\pgfqpoint{1.247726in}{1.661000in}}%
\pgfpathlineto{\pgfqpoint{1.257439in}{1.663312in}}%
\pgfpathlineto{\pgfqpoint{1.272008in}{1.679089in}}%
\pgfpathlineto{\pgfqpoint{1.276864in}{1.687526in}}%
\pgfpathlineto{\pgfqpoint{1.281720in}{1.692923in}}%
\pgfpathlineto{\pgfqpoint{1.306001in}{1.739143in}}%
\pgfpathlineto{\pgfqpoint{1.310858in}{1.738562in}}%
\pgfpathlineto{\pgfqpoint{1.315714in}{1.743306in}}%
\pgfpathlineto{\pgfqpoint{1.320570in}{1.743346in}}%
\pgfpathlineto{\pgfqpoint{1.325427in}{1.725219in}}%
\pgfpathlineto{\pgfqpoint{1.330283in}{1.515942in}}%
\pgfpathlineto{\pgfqpoint{1.335139in}{1.494815in}}%
\pgfpathlineto{\pgfqpoint{1.344852in}{1.465972in}}%
\pgfpathlineto{\pgfqpoint{1.354564in}{1.437127in}}%
\pgfpathlineto{\pgfqpoint{1.364277in}{1.407520in}}%
\pgfpathlineto{\pgfqpoint{1.378846in}{1.370764in}}%
\pgfpathlineto{\pgfqpoint{1.383702in}{1.366931in}}%
\pgfpathlineto{\pgfqpoint{1.393414in}{1.357047in}}%
\pgfpathlineto{\pgfqpoint{1.398271in}{1.351981in}}%
\pgfpathlineto{\pgfqpoint{1.407983in}{1.346512in}}%
\pgfpathlineto{\pgfqpoint{1.417696in}{1.337884in}}%
\pgfpathlineto{\pgfqpoint{1.432265in}{1.336197in}}%
\pgfpathlineto{\pgfqpoint{1.437121in}{1.354941in}}%
\pgfpathlineto{\pgfqpoint{1.446833in}{1.350011in}}%
\pgfpathlineto{\pgfqpoint{1.451690in}{1.352178in}}%
\pgfpathlineto{\pgfqpoint{1.456546in}{1.356946in}}%
\pgfpathlineto{\pgfqpoint{1.466259in}{1.370336in}}%
\pgfpathlineto{\pgfqpoint{1.480827in}{1.374450in}}%
\pgfpathlineto{\pgfqpoint{1.490540in}{1.385230in}}%
\pgfpathlineto{\pgfqpoint{1.500253in}{1.400429in}}%
\pgfpathlineto{\pgfqpoint{1.505109in}{1.418891in}}%
\pgfpathlineto{\pgfqpoint{1.509965in}{1.425349in}}%
\pgfpathlineto{\pgfqpoint{1.514821in}{1.434313in}}%
\pgfpathlineto{\pgfqpoint{1.519678in}{1.439243in}}%
\pgfpathlineto{\pgfqpoint{1.524534in}{1.450975in}}%
\pgfpathlineto{\pgfqpoint{1.529390in}{1.458631in}}%
\pgfpathlineto{\pgfqpoint{1.534246in}{1.469715in}}%
\pgfpathlineto{\pgfqpoint{1.539103in}{1.472317in}}%
\pgfpathlineto{\pgfqpoint{1.543959in}{1.463635in}}%
\pgfpathlineto{\pgfqpoint{1.548815in}{1.465429in}}%
\pgfpathlineto{\pgfqpoint{1.553672in}{1.471267in}}%
\pgfpathlineto{\pgfqpoint{1.568240in}{1.480774in}}%
\pgfpathlineto{\pgfqpoint{1.573097in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{1.577953in}{1.584806in}}%
\pgfpathlineto{\pgfqpoint{1.582809in}{1.587910in}}%
\pgfpathlineto{\pgfqpoint{1.592522in}{1.587436in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{1.591247in}}%
\pgfpathlineto{\pgfqpoint{1.602234in}{1.601589in}}%
\pgfpathlineto{\pgfqpoint{1.607091in}{1.605679in}}%
\pgfpathlineto{\pgfqpoint{1.616803in}{1.611002in}}%
\pgfpathlineto{\pgfqpoint{1.621659in}{1.615484in}}%
\pgfpathlineto{\pgfqpoint{1.626516in}{1.616945in}}%
\pgfpathlineto{\pgfqpoint{1.631372in}{1.621237in}}%
\pgfpathlineto{\pgfqpoint{1.650797in}{1.649547in}}%
\pgfpathlineto{\pgfqpoint{1.655653in}{1.530218in}}%
\pgfpathlineto{\pgfqpoint{1.660510in}{1.505550in}}%
\pgfpathlineto{\pgfqpoint{1.670222in}{1.491826in}}%
\pgfpathlineto{\pgfqpoint{1.675078in}{1.472052in}}%
\pgfpathlineto{\pgfqpoint{1.684791in}{1.458656in}}%
\pgfpathmoveto{\pgfqpoint{1.747923in}{1.207691in}}%
\pgfpathlineto{\pgfqpoint{1.752779in}{1.219323in}}%
\pgfpathlineto{\pgfqpoint{1.757635in}{1.397513in}}%
\pgfpathlineto{\pgfqpoint{1.762491in}{1.387257in}}%
\pgfpathlineto{\pgfqpoint{1.767348in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{1.772204in}{1.374164in}}%
\pgfpathlineto{\pgfqpoint{1.777060in}{1.361650in}}%
\pgfpathlineto{\pgfqpoint{1.781917in}{1.343778in}}%
\pgfpathlineto{\pgfqpoint{1.796485in}{1.309492in}}%
\pgfpathlineto{\pgfqpoint{1.801342in}{1.288793in}}%
\pgfpathlineto{\pgfqpoint{1.806198in}{1.262237in}}%
\pgfpathlineto{\pgfqpoint{1.815910in}{1.225958in}}%
\pgfpathlineto{\pgfqpoint{1.820767in}{1.228823in}}%
\pgfpathlineto{\pgfqpoint{1.830479in}{1.242618in}}%
\pgfpathlineto{\pgfqpoint{1.854761in}{1.301711in}}%
\pgfpathlineto{\pgfqpoint{1.859617in}{1.310404in}}%
\pgfpathlineto{\pgfqpoint{1.864473in}{1.315705in}}%
\pgfpathlineto{\pgfqpoint{1.869329in}{1.323387in}}%
\pgfpathlineto{\pgfqpoint{1.888755in}{1.339377in}}%
\pgfpathlineto{\pgfqpoint{1.893611in}{1.343181in}}%
\pgfpathlineto{\pgfqpoint{1.898467in}{1.437669in}}%
\pgfpathlineto{\pgfqpoint{1.903323in}{1.440888in}}%
\pgfpathlineto{\pgfqpoint{1.908180in}{1.446106in}}%
\pgfpathlineto{\pgfqpoint{1.917892in}{1.452474in}}%
\pgfpathlineto{\pgfqpoint{1.932461in}{1.471489in}}%
\pgfpathlineto{\pgfqpoint{1.937317in}{1.482281in}}%
\pgfpathlineto{\pgfqpoint{1.947030in}{1.490210in}}%
\pgfpathlineto{\pgfqpoint{1.951886in}{1.491619in}}%
\pgfpathlineto{\pgfqpoint{1.956742in}{1.471643in}}%
\pgfpathlineto{\pgfqpoint{1.966455in}{1.490098in}}%
\pgfpathlineto{\pgfqpoint{1.976168in}{1.493969in}}%
\pgfpathlineto{\pgfqpoint{1.981024in}{1.499528in}}%
\pgfpathlineto{\pgfqpoint{1.985880in}{1.543359in}}%
\pgfpathlineto{\pgfqpoint{1.995593in}{1.548664in}}%
\pgfpathlineto{\pgfqpoint{2.000449in}{1.553383in}}%
\pgfpathlineto{\pgfqpoint{2.005305in}{1.554258in}}%
\pgfpathlineto{\pgfqpoint{2.010162in}{1.560024in}}%
\pgfpathlineto{\pgfqpoint{2.015018in}{1.563284in}}%
\pgfpathlineto{\pgfqpoint{2.019874in}{1.564628in}}%
\pgfpathlineto{\pgfqpoint{2.024730in}{1.529483in}}%
\pgfpathlineto{\pgfqpoint{2.029587in}{1.523044in}}%
\pgfpathlineto{\pgfqpoint{2.034443in}{1.524297in}}%
\pgfpathlineto{\pgfqpoint{2.049012in}{1.559762in}}%
\pgfpathlineto{\pgfqpoint{2.053868in}{1.561164in}}%
\pgfpathlineto{\pgfqpoint{2.058724in}{1.560491in}}%
\pgfpathlineto{\pgfqpoint{2.068437in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{2.073293in}{1.535864in}}%
\pgfpathlineto{\pgfqpoint{2.083006in}{1.560158in}}%
\pgfpathlineto{\pgfqpoint{2.092718in}{1.572833in}}%
\pgfpathlineto{\pgfqpoint{2.097574in}{1.571499in}}%
\pgfpathlineto{\pgfqpoint{2.102431in}{1.572848in}}%
\pgfpathlineto{\pgfqpoint{2.121856in}{1.586605in}}%
\pgfpathlineto{\pgfqpoint{2.131568in}{1.589141in}}%
\pgfpathlineto{\pgfqpoint{2.141281in}{1.603207in}}%
\pgfpathlineto{\pgfqpoint{2.146137in}{1.602857in}}%
\pgfpathlineto{\pgfqpoint{2.150994in}{1.606529in}}%
\pgfpathlineto{\pgfqpoint{2.155850in}{1.473025in}}%
\pgfpathlineto{\pgfqpoint{2.160706in}{1.426886in}}%
\pgfpathlineto{\pgfqpoint{2.175275in}{1.387042in}}%
\pgfpathlineto{\pgfqpoint{2.180131in}{1.219398in}}%
\pgfpathmoveto{\pgfqpoint{2.316107in}{1.507695in}}%
\pgfpathlineto{\pgfqpoint{2.325819in}{1.514535in}}%
\pgfpathlineto{\pgfqpoint{2.335532in}{1.516802in}}%
\pgfpathlineto{\pgfqpoint{2.340388in}{1.523279in}}%
\pgfpathlineto{\pgfqpoint{2.354957in}{1.535121in}}%
\pgfpathlineto{\pgfqpoint{2.359813in}{1.543726in}}%
\pgfpathlineto{\pgfqpoint{2.364670in}{1.549776in}}%
\pgfpathlineto{\pgfqpoint{2.369526in}{1.551026in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.558975in}}%
\pgfpathlineto{\pgfqpoint{2.379238in}{1.564255in}}%
\pgfpathlineto{\pgfqpoint{2.384095in}{1.574394in}}%
\pgfpathlineto{\pgfqpoint{2.393807in}{1.587264in}}%
\pgfpathlineto{\pgfqpoint{2.398664in}{1.594567in}}%
\pgfpathlineto{\pgfqpoint{2.408376in}{1.620372in}}%
\pgfpathlineto{\pgfqpoint{2.413232in}{1.623026in}}%
\pgfpathlineto{\pgfqpoint{2.418089in}{1.613234in}}%
\pgfpathlineto{\pgfqpoint{2.422945in}{1.614621in}}%
\pgfpathlineto{\pgfqpoint{2.427801in}{1.565504in}}%
\pgfpathlineto{\pgfqpoint{2.432658in}{1.568657in}}%
\pgfpathlineto{\pgfqpoint{2.437514in}{1.573666in}}%
\pgfpathlineto{\pgfqpoint{2.442370in}{1.573706in}}%
\pgfpathlineto{\pgfqpoint{2.452083in}{1.578301in}}%
\pgfpathlineto{\pgfqpoint{2.456939in}{1.583270in}}%
\pgfpathlineto{\pgfqpoint{2.461795in}{1.580683in}}%
\pgfpathlineto{\pgfqpoint{2.471508in}{1.588181in}}%
\pgfpathlineto{\pgfqpoint{2.476364in}{1.497321in}}%
\pgfpathlineto{\pgfqpoint{2.481220in}{1.495988in}}%
\pgfpathlineto{\pgfqpoint{2.486077in}{1.497540in}}%
\pgfpathlineto{\pgfqpoint{2.490933in}{1.503678in}}%
\pgfpathlineto{\pgfqpoint{2.495789in}{1.517081in}}%
\pgfpathlineto{\pgfqpoint{2.505502in}{1.524922in}}%
\pgfpathlineto{\pgfqpoint{2.510358in}{1.527478in}}%
\pgfpathlineto{\pgfqpoint{2.515214in}{1.515286in}}%
\pgfpathlineto{\pgfqpoint{2.520070in}{1.497588in}}%
\pgfpathlineto{\pgfqpoint{2.529783in}{1.472565in}}%
\pgfpathlineto{\pgfqpoint{2.534639in}{1.436803in}}%
\pgfpathlineto{\pgfqpoint{2.539496in}{1.412604in}}%
\pgfpathlineto{\pgfqpoint{2.544352in}{1.395833in}}%
\pgfpathlineto{\pgfqpoint{2.549208in}{1.384432in}}%
\pgfpathlineto{\pgfqpoint{2.554064in}{1.357321in}}%
\pgfpathlineto{\pgfqpoint{2.558921in}{1.341060in}}%
\pgfpathlineto{\pgfqpoint{2.563777in}{1.287762in}}%
\pgfpathlineto{\pgfqpoint{2.568633in}{1.259252in}}%
\pgfpathlineto{\pgfqpoint{2.573490in}{1.238596in}}%
\pgfpathlineto{\pgfqpoint{2.578346in}{1.228423in}}%
\pgfpathlineto{\pgfqpoint{2.583202in}{1.214705in}}%
\pgfpathlineto{\pgfqpoint{2.588058in}{1.206235in}}%
\pgfpathlineto{\pgfqpoint{2.592915in}{1.201000in}}%
\pgfpathmoveto{\pgfqpoint{2.612340in}{1.244131in}}%
\pgfpathlineto{\pgfqpoint{2.617196in}{1.251703in}}%
\pgfpathlineto{\pgfqpoint{2.631765in}{1.288102in}}%
\pgfpathlineto{\pgfqpoint{2.636621in}{1.303906in}}%
\pgfpathlineto{\pgfqpoint{2.641477in}{1.314971in}}%
\pgfpathlineto{\pgfqpoint{2.660903in}{1.337197in}}%
\pgfpathlineto{\pgfqpoint{2.665759in}{1.389103in}}%
\pgfpathlineto{\pgfqpoint{2.670615in}{1.378886in}}%
\pgfpathlineto{\pgfqpoint{2.675471in}{1.365089in}}%
\pgfpathlineto{\pgfqpoint{2.685184in}{1.328913in}}%
\pgfpathlineto{\pgfqpoint{2.690040in}{1.314676in}}%
\pgfpathlineto{\pgfqpoint{2.690040in}{1.314676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393750in}{1.166000in}}%
\pgfpathlineto{\pgfqpoint{0.393750in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835000in}{1.166000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393750in}{1.166000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{1.166000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393750in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393750in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{1.012000in}}%
\pgfpathlineto{\pgfqpoint{0.393750in}{1.012000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499860in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499860in,y=0.144778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985487in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985487in,y=0.144778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471115in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.471115in,y=0.144778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956742in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.956742in,y=0.144778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442370in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.442370in,y=0.144778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393750in}{0.275167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119442in, y=0.236587in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393750in}{0.669535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119442in, y=0.630955in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.242000in}}{\pgfqpoint{2.441250in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567847in}{0.648645in}}%
\pgfpathlineto{\pgfqpoint{0.572704in}{0.699885in}}%
\pgfpathlineto{\pgfqpoint{0.577560in}{0.666041in}}%
\pgfpathlineto{\pgfqpoint{0.582416in}{0.668174in}}%
\pgfpathlineto{\pgfqpoint{0.587273in}{0.668123in}}%
\pgfpathlineto{\pgfqpoint{0.592129in}{0.653543in}}%
\pgfpathlineto{\pgfqpoint{0.596985in}{0.642986in}}%
\pgfpathlineto{\pgfqpoint{0.601841in}{0.636447in}}%
\pgfpathlineto{\pgfqpoint{0.616410in}{0.642757in}}%
\pgfpathlineto{\pgfqpoint{0.621267in}{0.643242in}}%
\pgfpathlineto{\pgfqpoint{0.630979in}{0.648018in}}%
\pgfpathlineto{\pgfqpoint{0.635835in}{0.653599in}}%
\pgfpathlineto{\pgfqpoint{0.645548in}{0.659849in}}%
\pgfpathlineto{\pgfqpoint{0.650404in}{0.664771in}}%
\pgfpathlineto{\pgfqpoint{0.655260in}{0.666644in}}%
\pgfpathlineto{\pgfqpoint{0.660117in}{0.670568in}}%
\pgfpathlineto{\pgfqpoint{0.679542in}{0.692235in}}%
\pgfpathlineto{\pgfqpoint{0.684398in}{0.689857in}}%
\pgfpathlineto{\pgfqpoint{0.689254in}{0.552053in}}%
\pgfpathlineto{\pgfqpoint{0.698967in}{0.633028in}}%
\pgfpathlineto{\pgfqpoint{0.703823in}{0.659356in}}%
\pgfpathlineto{\pgfqpoint{0.708680in}{0.671720in}}%
\pgfpathlineto{\pgfqpoint{0.713536in}{0.665926in}}%
\pgfpathlineto{\pgfqpoint{0.718392in}{0.597231in}}%
\pgfpathlineto{\pgfqpoint{0.723248in}{0.713728in}}%
\pgfpathlineto{\pgfqpoint{0.728105in}{0.669815in}}%
\pgfpathlineto{\pgfqpoint{0.732961in}{0.673695in}}%
\pgfpathlineto{\pgfqpoint{0.742673in}{0.688114in}}%
\pgfpathlineto{\pgfqpoint{0.747530in}{0.690535in}}%
\pgfpathlineto{\pgfqpoint{0.752386in}{0.688110in}}%
\pgfpathlineto{\pgfqpoint{0.757242in}{0.690074in}}%
\pgfpathlineto{\pgfqpoint{0.762099in}{0.686477in}}%
\pgfpathlineto{\pgfqpoint{0.771811in}{0.684797in}}%
\pgfpathlineto{\pgfqpoint{0.776667in}{0.685282in}}%
\pgfpathlineto{\pgfqpoint{0.781524in}{0.693733in}}%
\pgfpathlineto{\pgfqpoint{0.786380in}{0.745818in}}%
\pgfpathlineto{\pgfqpoint{0.791236in}{0.698146in}}%
\pgfpathlineto{\pgfqpoint{0.796092in}{0.720247in}}%
\pgfpathlineto{\pgfqpoint{0.805805in}{0.715420in}}%
\pgfpathlineto{\pgfqpoint{0.810661in}{0.711515in}}%
\pgfpathlineto{\pgfqpoint{0.815518in}{0.703131in}}%
\pgfpathlineto{\pgfqpoint{0.825230in}{0.665118in}}%
\pgfpathlineto{\pgfqpoint{0.830086in}{0.673755in}}%
\pgfpathlineto{\pgfqpoint{0.834943in}{0.670142in}}%
\pgfpathlineto{\pgfqpoint{0.839799in}{0.658591in}}%
\pgfpathlineto{\pgfqpoint{0.849512in}{0.645344in}}%
\pgfpathlineto{\pgfqpoint{0.854368in}{0.638952in}}%
\pgfpathlineto{\pgfqpoint{0.864080in}{0.611638in}}%
\pgfpathlineto{\pgfqpoint{0.868937in}{0.589731in}}%
\pgfpathlineto{\pgfqpoint{0.873793in}{0.557199in}}%
\pgfpathlineto{\pgfqpoint{0.878649in}{0.505770in}}%
\pgfpathlineto{\pgfqpoint{0.883505in}{0.477012in}}%
\pgfpathlineto{\pgfqpoint{0.888362in}{0.461182in}}%
\pgfpathlineto{\pgfqpoint{0.893218in}{0.439476in}}%
\pgfpathlineto{\pgfqpoint{0.898074in}{0.443669in}}%
\pgfpathmoveto{\pgfqpoint{0.975775in}{0.663757in}}%
\pgfpathlineto{\pgfqpoint{0.980631in}{0.633202in}}%
\pgfpathlineto{\pgfqpoint{0.985487in}{0.637678in}}%
\pgfpathlineto{\pgfqpoint{0.990344in}{0.652506in}}%
\pgfpathlineto{\pgfqpoint{0.995200in}{0.644193in}}%
\pgfpathlineto{\pgfqpoint{1.000056in}{0.630910in}}%
\pgfpathlineto{\pgfqpoint{1.004912in}{0.625030in}}%
\pgfpathlineto{\pgfqpoint{1.009769in}{0.626845in}}%
\pgfpathlineto{\pgfqpoint{1.014625in}{0.621532in}}%
\pgfpathlineto{\pgfqpoint{1.019481in}{0.618646in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{0.614371in}}%
\pgfpathlineto{\pgfqpoint{1.029194in}{0.613972in}}%
\pgfpathlineto{\pgfqpoint{1.034050in}{0.611922in}}%
\pgfpathlineto{\pgfqpoint{1.038906in}{0.606740in}}%
\pgfpathlineto{\pgfqpoint{1.043763in}{0.606030in}}%
\pgfpathlineto{\pgfqpoint{1.053475in}{0.598821in}}%
\pgfpathlineto{\pgfqpoint{1.058331in}{0.557783in}}%
\pgfpathlineto{\pgfqpoint{1.063188in}{0.489581in}}%
\pgfpathlineto{\pgfqpoint{1.068044in}{0.560074in}}%
\pgfpathlineto{\pgfqpoint{1.072900in}{0.518614in}}%
\pgfpathlineto{\pgfqpoint{1.077756in}{0.501372in}}%
\pgfpathlineto{\pgfqpoint{1.082613in}{0.529739in}}%
\pgfpathlineto{\pgfqpoint{1.087469in}{0.546165in}}%
\pgfpathlineto{\pgfqpoint{1.092325in}{0.550728in}}%
\pgfpathlineto{\pgfqpoint{1.097182in}{0.550266in}}%
\pgfpathlineto{\pgfqpoint{1.102038in}{0.555152in}}%
\pgfpathlineto{\pgfqpoint{1.106894in}{0.556201in}}%
\pgfpathlineto{\pgfqpoint{1.111750in}{0.550140in}}%
\pgfpathlineto{\pgfqpoint{1.116607in}{0.540265in}}%
\pgfpathlineto{\pgfqpoint{1.126319in}{0.507327in}}%
\pgfpathlineto{\pgfqpoint{1.131176in}{0.487144in}}%
\pgfpathlineto{\pgfqpoint{1.136032in}{0.456982in}}%
\pgfpathlineto{\pgfqpoint{1.140888in}{0.435623in}}%
\pgfpathlineto{\pgfqpoint{1.145744in}{0.434732in}}%
\pgfpathlineto{\pgfqpoint{1.150601in}{0.444828in}}%
\pgfpathlineto{\pgfqpoint{1.160313in}{0.474465in}}%
\pgfpathlineto{\pgfqpoint{1.165169in}{0.472871in}}%
\pgfpathlineto{\pgfqpoint{1.170026in}{0.450073in}}%
\pgfpathmoveto{\pgfqpoint{1.194307in}{0.727763in}}%
\pgfpathlineto{\pgfqpoint{1.199163in}{0.629412in}}%
\pgfpathlineto{\pgfqpoint{1.204020in}{0.641527in}}%
\pgfpathlineto{\pgfqpoint{1.208876in}{0.650002in}}%
\pgfpathlineto{\pgfqpoint{1.213732in}{0.663773in}}%
\pgfpathlineto{\pgfqpoint{1.228301in}{0.685089in}}%
\pgfpathlineto{\pgfqpoint{1.247726in}{0.729660in}}%
\pgfpathlineto{\pgfqpoint{1.252582in}{0.742812in}}%
\pgfpathlineto{\pgfqpoint{1.257439in}{0.764432in}}%
\pgfpathlineto{\pgfqpoint{1.267151in}{0.875084in}}%
\pgfpathlineto{\pgfqpoint{1.272008in}{0.883771in}}%
\pgfpathlineto{\pgfqpoint{1.276864in}{0.911141in}}%
\pgfpathlineto{\pgfqpoint{1.281720in}{0.930173in}}%
\pgfpathlineto{\pgfqpoint{1.296289in}{0.962479in}}%
\pgfpathlineto{\pgfqpoint{1.301145in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{1.306001in}{0.977000in}}%
\pgfpathlineto{\pgfqpoint{1.315714in}{0.973502in}}%
\pgfpathlineto{\pgfqpoint{1.320570in}{0.961758in}}%
\pgfpathlineto{\pgfqpoint{1.325427in}{0.941164in}}%
\pgfpathlineto{\pgfqpoint{1.330283in}{0.910005in}}%
\pgfpathlineto{\pgfqpoint{1.335139in}{0.848763in}}%
\pgfpathlineto{\pgfqpoint{1.339995in}{0.728899in}}%
\pgfpathlineto{\pgfqpoint{1.344852in}{0.749769in}}%
\pgfpathlineto{\pgfqpoint{1.349708in}{0.688599in}}%
\pgfpathlineto{\pgfqpoint{1.354564in}{0.685984in}}%
\pgfpathlineto{\pgfqpoint{1.369133in}{0.589644in}}%
\pgfpathlineto{\pgfqpoint{1.378846in}{0.544536in}}%
\pgfpathlineto{\pgfqpoint{1.388558in}{0.511342in}}%
\pgfpathlineto{\pgfqpoint{1.403127in}{0.469133in}}%
\pgfpathlineto{\pgfqpoint{1.407983in}{0.449162in}}%
\pgfpathlineto{\pgfqpoint{1.412840in}{0.436700in}}%
\pgfpathlineto{\pgfqpoint{1.417696in}{0.451970in}}%
\pgfpathlineto{\pgfqpoint{1.422552in}{0.505182in}}%
\pgfpathlineto{\pgfqpoint{1.427408in}{0.530307in}}%
\pgfpathlineto{\pgfqpoint{1.432265in}{0.528824in}}%
\pgfpathlineto{\pgfqpoint{1.441977in}{0.511307in}}%
\pgfpathlineto{\pgfqpoint{1.446833in}{0.507690in}}%
\pgfpathlineto{\pgfqpoint{1.451690in}{0.506657in}}%
\pgfpathlineto{\pgfqpoint{1.475971in}{0.485783in}}%
\pgfpathlineto{\pgfqpoint{1.485684in}{0.483034in}}%
\pgfpathlineto{\pgfqpoint{1.495396in}{0.486244in}}%
\pgfpathlineto{\pgfqpoint{1.505109in}{0.494447in}}%
\pgfpathlineto{\pgfqpoint{1.514821in}{0.507994in}}%
\pgfpathlineto{\pgfqpoint{1.519678in}{0.515424in}}%
\pgfpathlineto{\pgfqpoint{1.524534in}{0.520555in}}%
\pgfpathlineto{\pgfqpoint{1.534246in}{0.526928in}}%
\pgfpathlineto{\pgfqpoint{1.539103in}{0.524865in}}%
\pgfpathlineto{\pgfqpoint{1.543959in}{0.486477in}}%
\pgfpathlineto{\pgfqpoint{1.548815in}{0.488642in}}%
\pgfpathlineto{\pgfqpoint{1.553672in}{0.506811in}}%
\pgfpathlineto{\pgfqpoint{1.558528in}{0.513499in}}%
\pgfpathlineto{\pgfqpoint{1.563384in}{0.532539in}}%
\pgfpathlineto{\pgfqpoint{1.568240in}{0.572343in}}%
\pgfpathlineto{\pgfqpoint{1.573097in}{0.558934in}}%
\pgfpathlineto{\pgfqpoint{1.582809in}{0.576476in}}%
\pgfpathlineto{\pgfqpoint{1.587665in}{0.580881in}}%
\pgfpathlineto{\pgfqpoint{1.592522in}{0.579292in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{0.575869in}}%
\pgfpathlineto{\pgfqpoint{1.607091in}{0.564799in}}%
\pgfpathlineto{\pgfqpoint{1.616803in}{0.558848in}}%
\pgfpathlineto{\pgfqpoint{1.621659in}{0.557152in}}%
\pgfpathlineto{\pgfqpoint{1.626516in}{0.552479in}}%
\pgfpathlineto{\pgfqpoint{1.641085in}{0.549174in}}%
\pgfpathlineto{\pgfqpoint{1.645941in}{0.545419in}}%
\pgfpathlineto{\pgfqpoint{1.650797in}{0.533884in}}%
\pgfpathlineto{\pgfqpoint{1.655653in}{0.459644in}}%
\pgfpathlineto{\pgfqpoint{1.660510in}{0.507008in}}%
\pgfpathlineto{\pgfqpoint{1.665366in}{0.494716in}}%
\pgfpathlineto{\pgfqpoint{1.675078in}{0.450846in}}%
\pgfpathlineto{\pgfqpoint{1.679935in}{0.450621in}}%
\pgfpathlineto{\pgfqpoint{1.684791in}{0.459573in}}%
\pgfpathlineto{\pgfqpoint{1.689647in}{0.462713in}}%
\pgfpathlineto{\pgfqpoint{1.694504in}{0.455705in}}%
\pgfpathlineto{\pgfqpoint{1.699360in}{0.457590in}}%
\pgfpathlineto{\pgfqpoint{1.704216in}{0.463304in}}%
\pgfpathmoveto{\pgfqpoint{1.733354in}{0.557649in}}%
\pgfpathlineto{\pgfqpoint{1.738210in}{0.550444in}}%
\pgfpathlineto{\pgfqpoint{1.743066in}{0.634594in}}%
\pgfpathlineto{\pgfqpoint{1.747923in}{0.525334in}}%
\pgfpathlineto{\pgfqpoint{1.752779in}{0.515444in}}%
\pgfpathlineto{\pgfqpoint{1.757635in}{0.508329in}}%
\pgfpathlineto{\pgfqpoint{1.762491in}{0.495035in}}%
\pgfpathlineto{\pgfqpoint{1.767348in}{0.475041in}}%
\pgfpathlineto{\pgfqpoint{1.772204in}{0.449359in}}%
\pgfpathlineto{\pgfqpoint{1.777060in}{0.431573in}}%
\pgfpathlineto{\pgfqpoint{1.781917in}{0.408609in}}%
\pgfpathlineto{\pgfqpoint{1.786773in}{0.414856in}}%
\pgfpathlineto{\pgfqpoint{1.791629in}{0.411543in}}%
\pgfpathlineto{\pgfqpoint{1.796485in}{0.389415in}}%
\pgfpathlineto{\pgfqpoint{1.801342in}{0.412091in}}%
\pgfpathlineto{\pgfqpoint{1.806198in}{0.412762in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{0.322164in}}%
\pgfpathlineto{\pgfqpoint{1.815910in}{0.344974in}}%
\pgfpathlineto{\pgfqpoint{1.820767in}{0.392357in}}%
\pgfpathlineto{\pgfqpoint{1.825623in}{0.291277in}}%
\pgfpathmoveto{\pgfqpoint{1.835336in}{0.314813in}}%
\pgfpathlineto{\pgfqpoint{1.840192in}{0.313357in}}%
\pgfpathlineto{\pgfqpoint{1.845048in}{0.316378in}}%
\pgfpathlineto{\pgfqpoint{1.849904in}{0.320989in}}%
\pgfpathlineto{\pgfqpoint{1.854761in}{0.347052in}}%
\pgfpathlineto{\pgfqpoint{1.859617in}{0.384281in}}%
\pgfpathlineto{\pgfqpoint{1.874186in}{0.401842in}}%
\pgfpathlineto{\pgfqpoint{1.879042in}{0.404701in}}%
\pgfpathlineto{\pgfqpoint{1.883898in}{0.410408in}}%
\pgfpathlineto{\pgfqpoint{1.888755in}{0.408731in}}%
\pgfpathlineto{\pgfqpoint{1.893611in}{0.390314in}}%
\pgfpathlineto{\pgfqpoint{1.898467in}{0.397535in}}%
\pgfpathlineto{\pgfqpoint{1.903323in}{0.411141in}}%
\pgfpathlineto{\pgfqpoint{1.908180in}{0.447072in}}%
\pgfpathlineto{\pgfqpoint{1.913036in}{0.500809in}}%
\pgfpathlineto{\pgfqpoint{1.917892in}{0.533860in}}%
\pgfpathlineto{\pgfqpoint{1.922749in}{0.551824in}}%
\pgfpathlineto{\pgfqpoint{1.927605in}{0.557495in}}%
\pgfpathlineto{\pgfqpoint{1.932461in}{0.560149in}}%
\pgfpathlineto{\pgfqpoint{1.937317in}{0.565008in}}%
\pgfpathlineto{\pgfqpoint{1.942174in}{0.572524in}}%
\pgfpathlineto{\pgfqpoint{1.951886in}{0.572887in}}%
\pgfpathlineto{\pgfqpoint{1.956742in}{0.572008in}}%
\pgfpathlineto{\pgfqpoint{1.961599in}{0.567342in}}%
\pgfpathlineto{\pgfqpoint{1.966455in}{0.556659in}}%
\pgfpathlineto{\pgfqpoint{1.976168in}{0.518401in}}%
\pgfpathlineto{\pgfqpoint{1.981024in}{0.576882in}}%
\pgfpathlineto{\pgfqpoint{1.985880in}{0.572540in}}%
\pgfpathlineto{\pgfqpoint{1.990736in}{0.578732in}}%
\pgfpathlineto{\pgfqpoint{2.000449in}{0.607051in}}%
\pgfpathlineto{\pgfqpoint{2.005305in}{0.620614in}}%
\pgfpathlineto{\pgfqpoint{2.010162in}{0.628051in}}%
\pgfpathlineto{\pgfqpoint{2.015018in}{0.628095in}}%
\pgfpathlineto{\pgfqpoint{2.024730in}{0.625638in}}%
\pgfpathlineto{\pgfqpoint{2.029587in}{0.614690in}}%
\pgfpathlineto{\pgfqpoint{2.034443in}{0.486875in}}%
\pgfpathlineto{\pgfqpoint{2.039299in}{0.556635in}}%
\pgfpathlineto{\pgfqpoint{2.044155in}{0.574122in}}%
\pgfpathlineto{\pgfqpoint{2.049012in}{0.566530in}}%
\pgfpathlineto{\pgfqpoint{2.053868in}{0.580238in}}%
\pgfpathlineto{\pgfqpoint{2.058724in}{0.610305in}}%
\pgfpathlineto{\pgfqpoint{2.063581in}{0.612852in}}%
\pgfpathlineto{\pgfqpoint{2.068437in}{0.613416in}}%
\pgfpathlineto{\pgfqpoint{2.073293in}{0.636672in}}%
\pgfpathlineto{\pgfqpoint{2.087862in}{0.677718in}}%
\pgfpathlineto{\pgfqpoint{2.092718in}{0.678211in}}%
\pgfpathlineto{\pgfqpoint{2.097574in}{0.681394in}}%
\pgfpathlineto{\pgfqpoint{2.102431in}{0.689178in}}%
\pgfpathlineto{\pgfqpoint{2.107287in}{0.688571in}}%
\pgfpathlineto{\pgfqpoint{2.112143in}{0.693355in}}%
\pgfpathlineto{\pgfqpoint{2.126712in}{0.700722in}}%
\pgfpathlineto{\pgfqpoint{2.131568in}{0.701952in}}%
\pgfpathlineto{\pgfqpoint{2.136425in}{0.704409in}}%
\pgfpathlineto{\pgfqpoint{2.146137in}{0.706511in}}%
\pgfpathlineto{\pgfqpoint{2.160706in}{0.700406in}}%
\pgfpathlineto{\pgfqpoint{2.165562in}{0.693315in}}%
\pgfpathlineto{\pgfqpoint{2.170419in}{0.638924in}}%
\pgfpathlineto{\pgfqpoint{2.175275in}{0.540762in}}%
\pgfpathlineto{\pgfqpoint{2.180131in}{0.572923in}}%
\pgfpathlineto{\pgfqpoint{2.184987in}{0.554107in}}%
\pgfpathlineto{\pgfqpoint{2.189844in}{0.578085in}}%
\pgfpathmoveto{\pgfqpoint{2.316107in}{0.497941in}}%
\pgfpathlineto{\pgfqpoint{2.320963in}{0.594684in}}%
\pgfpathlineto{\pgfqpoint{2.325819in}{0.599964in}}%
\pgfpathlineto{\pgfqpoint{2.330676in}{0.643755in}}%
\pgfpathlineto{\pgfqpoint{2.335532in}{0.610395in}}%
\pgfpathlineto{\pgfqpoint{2.340388in}{0.618137in}}%
\pgfpathlineto{\pgfqpoint{2.345245in}{0.616717in}}%
\pgfpathlineto{\pgfqpoint{2.350101in}{0.614138in}}%
\pgfpathlineto{\pgfqpoint{2.354957in}{0.619190in}}%
\pgfpathlineto{\pgfqpoint{2.359813in}{0.616520in}}%
\pgfpathlineto{\pgfqpoint{2.364670in}{0.616011in}}%
\pgfpathlineto{\pgfqpoint{2.369526in}{0.618661in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{0.623615in}}%
\pgfpathlineto{\pgfqpoint{2.384095in}{0.636712in}}%
\pgfpathlineto{\pgfqpoint{2.388951in}{0.637666in}}%
\pgfpathlineto{\pgfqpoint{2.393807in}{0.643160in}}%
\pgfpathlineto{\pgfqpoint{2.403520in}{0.648795in}}%
\pgfpathlineto{\pgfqpoint{2.408376in}{0.657574in}}%
\pgfpathlineto{\pgfqpoint{2.413232in}{0.658027in}}%
\pgfpathlineto{\pgfqpoint{2.418089in}{0.670434in}}%
\pgfpathlineto{\pgfqpoint{2.422945in}{0.669503in}}%
\pgfpathlineto{\pgfqpoint{2.427801in}{0.674354in}}%
\pgfpathlineto{\pgfqpoint{2.432658in}{0.672382in}}%
\pgfpathlineto{\pgfqpoint{2.437514in}{0.663059in}}%
\pgfpathlineto{\pgfqpoint{2.442370in}{0.624553in}}%
\pgfpathlineto{\pgfqpoint{2.447226in}{0.598466in}}%
\pgfpathlineto{\pgfqpoint{2.452083in}{0.604610in}}%
\pgfpathlineto{\pgfqpoint{2.456939in}{0.595615in}}%
\pgfpathlineto{\pgfqpoint{2.461795in}{0.589001in}}%
\pgfpathlineto{\pgfqpoint{2.466651in}{0.590295in}}%
\pgfpathlineto{\pgfqpoint{2.471508in}{0.594396in}}%
\pgfpathlineto{\pgfqpoint{2.481220in}{0.618669in}}%
\pgfpathlineto{\pgfqpoint{2.486077in}{0.624624in}}%
\pgfpathlineto{\pgfqpoint{2.490933in}{0.624691in}}%
\pgfpathlineto{\pgfqpoint{2.495789in}{0.611780in}}%
\pgfpathlineto{\pgfqpoint{2.500645in}{0.500726in}}%
\pgfpathlineto{\pgfqpoint{2.505502in}{0.606882in}}%
\pgfpathlineto{\pgfqpoint{2.510358in}{0.610821in}}%
\pgfpathlineto{\pgfqpoint{2.515214in}{0.609914in}}%
\pgfpathlineto{\pgfqpoint{2.520070in}{0.601731in}}%
\pgfpathlineto{\pgfqpoint{2.529783in}{0.602366in}}%
\pgfpathlineto{\pgfqpoint{2.534639in}{0.596506in}}%
\pgfpathlineto{\pgfqpoint{2.539496in}{0.583567in}}%
\pgfpathlineto{\pgfqpoint{2.544352in}{0.553583in}}%
\pgfpathlineto{\pgfqpoint{2.549208in}{0.533300in}}%
\pgfpathlineto{\pgfqpoint{2.563777in}{0.448152in}}%
\pgfpathlineto{\pgfqpoint{2.568633in}{0.404184in}}%
\pgfpathlineto{\pgfqpoint{2.573490in}{0.339796in}}%
\pgfpathlineto{\pgfqpoint{2.578346in}{0.337256in}}%
\pgfpathmoveto{\pgfqpoint{2.626909in}{0.320515in}}%
\pgfpathlineto{\pgfqpoint{2.636621in}{0.382695in}}%
\pgfpathlineto{\pgfqpoint{2.641477in}{0.402000in}}%
\pgfpathlineto{\pgfqpoint{2.646334in}{0.401396in}}%
\pgfpathlineto{\pgfqpoint{2.656046in}{0.443866in}}%
\pgfpathlineto{\pgfqpoint{2.660903in}{0.443404in}}%
\pgfpathlineto{\pgfqpoint{2.665759in}{0.439342in}}%
\pgfpathlineto{\pgfqpoint{2.670615in}{0.447435in}}%
\pgfpathlineto{\pgfqpoint{2.675471in}{0.435201in}}%
\pgfpathlineto{\pgfqpoint{2.680328in}{0.407414in}}%
\pgfpathlineto{\pgfqpoint{2.685184in}{0.469622in}}%
\pgfpathlineto{\pgfqpoint{2.690040in}{0.456000in}}%
\pgfpathlineto{\pgfqpoint{2.694896in}{0.466337in}}%
\pgfpathlineto{\pgfqpoint{2.699753in}{0.455235in}}%
\pgfpathlineto{\pgfqpoint{2.704609in}{0.397094in}}%
\pgfpathlineto{\pgfqpoint{2.709465in}{0.444059in}}%
\pgfpathlineto{\pgfqpoint{2.714322in}{0.449052in}}%
\pgfpathlineto{\pgfqpoint{2.719178in}{0.485819in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{0.440541in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{0.440541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393750in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{0.393750in}{1.012000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835000in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{1.012000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393750in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.242000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393750in}{1.012000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{1.012000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fo_frame_small.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.150000in}{2.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393750in}{1.166000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{1.166000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{0.393750in}{1.936000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504716in}{1.166000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065150in}{1.166000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625584in}{1.166000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186018in}{1.166000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746451in}{1.166000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393750in}{1.198634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119442in, y=1.160054in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393750in}{1.707641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119442in, y=1.669060in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{1.166000in}}{\pgfqpoint{2.441250in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{1.599290in}}%
\pgfpathlineto{\pgfqpoint{0.527133in}{1.599290in}}%
\pgfpathlineto{\pgfqpoint{0.532738in}{1.634274in}}%
\pgfpathlineto{\pgfqpoint{0.571968in}{1.634274in}}%
\pgfpathlineto{\pgfqpoint{0.577572in}{1.600526in}}%
\pgfpathlineto{\pgfqpoint{0.616803in}{1.600526in}}%
\pgfpathlineto{\pgfqpoint{0.622407in}{1.409013in}}%
\pgfpathlineto{\pgfqpoint{0.672846in}{1.409013in}}%
\pgfpathmoveto{\pgfqpoint{0.751307in}{1.632530in}}%
\pgfpathlineto{\pgfqpoint{0.829768in}{1.632530in}}%
\pgfpathlineto{\pgfqpoint{0.835372in}{1.591095in}}%
\pgfpathlineto{\pgfqpoint{0.880207in}{1.591095in}}%
\pgfpathlineto{\pgfqpoint{0.885811in}{1.612884in}}%
\pgfpathlineto{\pgfqpoint{0.913833in}{1.612884in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{1.424726in}}%
\pgfpathlineto{\pgfqpoint{0.947459in}{1.424726in}}%
\pgfpathmoveto{\pgfqpoint{1.003502in}{1.654945in}}%
\pgfpathlineto{\pgfqpoint{1.149215in}{1.654945in}}%
\pgfpathlineto{\pgfqpoint{1.154819in}{1.456872in}}%
\pgfpathlineto{\pgfqpoint{1.266906in}{1.456872in}}%
\pgfpathlineto{\pgfqpoint{1.272510in}{1.483651in}}%
\pgfpathlineto{\pgfqpoint{1.395806in}{1.483651in}}%
\pgfpathlineto{\pgfqpoint{1.401410in}{1.542795in}}%
\pgfpathlineto{\pgfqpoint{1.429432in}{1.542795in}}%
\pgfpathlineto{\pgfqpoint{1.435036in}{1.656600in}}%
\pgfpathlineto{\pgfqpoint{1.524706in}{1.656600in}}%
\pgfpathlineto{\pgfqpoint{1.530310in}{1.506673in}}%
\pgfpathlineto{\pgfqpoint{1.563936in}{1.506673in}}%
\pgfpathmoveto{\pgfqpoint{1.648001in}{1.356179in}}%
\pgfpathlineto{\pgfqpoint{1.715253in}{1.356179in}}%
\pgfpathlineto{\pgfqpoint{1.720857in}{1.387798in}}%
\pgfpathlineto{\pgfqpoint{1.799318in}{1.387798in}}%
\pgfpathlineto{\pgfqpoint{1.804923in}{1.560551in}}%
\pgfpathlineto{\pgfqpoint{1.860966in}{1.560551in}}%
\pgfpathlineto{\pgfqpoint{1.866570in}{1.540529in}}%
\pgfpathlineto{\pgfqpoint{1.900196in}{1.540529in}}%
\pgfpathlineto{\pgfqpoint{1.905801in}{1.611541in}}%
\pgfpathlineto{\pgfqpoint{1.950635in}{1.611541in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{1.557943in}}%
\pgfpathlineto{\pgfqpoint{2.017887in}{1.557943in}}%
\pgfpathlineto{\pgfqpoint{2.023492in}{1.631358in}}%
\pgfpathlineto{\pgfqpoint{2.113161in}{1.631358in}}%
\pgfpathlineto{\pgfqpoint{2.118765in}{1.426326in}}%
\pgfpathlineto{\pgfqpoint{2.169205in}{1.426326in}}%
\pgfpathmoveto{\pgfqpoint{2.309313in}{1.639977in}}%
\pgfpathlineto{\pgfqpoint{2.432608in}{1.639977in}}%
\pgfpathlineto{\pgfqpoint{2.438213in}{1.645140in}}%
\pgfpathlineto{\pgfqpoint{2.488652in}{1.645140in}}%
\pgfpathlineto{\pgfqpoint{2.494256in}{1.616669in}}%
\pgfpathlineto{\pgfqpoint{2.527882in}{1.616669in}}%
\pgfpathlineto{\pgfqpoint{2.533487in}{1.302003in}}%
\pgfpathlineto{\pgfqpoint{2.634365in}{1.302003in}}%
\pgfpathlineto{\pgfqpoint{2.639969in}{1.374583in}}%
\pgfpathlineto{\pgfqpoint{2.696012in}{1.374583in}}%
\pgfpathlineto{\pgfqpoint{2.696012in}{1.374583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393750in}{1.166000in}}%
\pgfpathlineto{\pgfqpoint{0.393750in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835000in}{1.166000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393750in}{1.166000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{1.166000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393750in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393750in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{1.012000in}}%
\pgfpathlineto{\pgfqpoint{0.393750in}{1.012000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504716in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.504716in,y=0.144778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065150in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.065150in,y=0.144778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625584in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625584in,y=0.144778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186018in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.186018in,y=0.144778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746451in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.746451in,y=0.144778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393750in}{0.274634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119442in, y=0.236054in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393750in}{0.783641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119442in, y=0.745060in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.242000in}}{\pgfqpoint{2.441250in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.703931in}}%
\pgfpathlineto{\pgfqpoint{0.515925in}{0.701669in}}%
\pgfpathlineto{\pgfqpoint{0.521529in}{0.745307in}}%
\pgfpathlineto{\pgfqpoint{0.527133in}{0.747629in}}%
\pgfpathlineto{\pgfqpoint{0.532738in}{0.746076in}}%
\pgfpathlineto{\pgfqpoint{0.538342in}{0.748983in}}%
\pgfpathlineto{\pgfqpoint{0.543946in}{0.748256in}}%
\pgfpathlineto{\pgfqpoint{0.549551in}{0.745472in}}%
\pgfpathlineto{\pgfqpoint{0.555155in}{0.740881in}}%
\pgfpathlineto{\pgfqpoint{0.560759in}{0.734790in}}%
\pgfpathlineto{\pgfqpoint{0.566364in}{0.732340in}}%
\pgfpathlineto{\pgfqpoint{0.577572in}{0.732394in}}%
\pgfpathlineto{\pgfqpoint{0.583177in}{0.692894in}}%
\pgfpathlineto{\pgfqpoint{0.588781in}{0.693399in}}%
\pgfpathlineto{\pgfqpoint{0.599990in}{0.685418in}}%
\pgfpathlineto{\pgfqpoint{0.605594in}{0.674951in}}%
\pgfpathlineto{\pgfqpoint{0.611198in}{0.670734in}}%
\pgfpathlineto{\pgfqpoint{0.616803in}{0.663763in}}%
\pgfpathlineto{\pgfqpoint{0.622407in}{0.654149in}}%
\pgfpathlineto{\pgfqpoint{0.633616in}{0.595609in}}%
\pgfpathlineto{\pgfqpoint{0.639220in}{0.574094in}}%
\pgfpathlineto{\pgfqpoint{0.650429in}{0.544920in}}%
\pgfpathlineto{\pgfqpoint{0.656033in}{0.538365in}}%
\pgfpathlineto{\pgfqpoint{0.661637in}{0.513770in}}%
\pgfpathlineto{\pgfqpoint{0.672846in}{0.492515in}}%
\pgfpathlineto{\pgfqpoint{0.678450in}{0.485641in}}%
\pgfpathmoveto{\pgfqpoint{0.751307in}{0.704836in}}%
\pgfpathlineto{\pgfqpoint{0.762515in}{0.716813in}}%
\pgfpathlineto{\pgfqpoint{0.773724in}{0.716531in}}%
\pgfpathlineto{\pgfqpoint{0.784933in}{0.728132in}}%
\pgfpathlineto{\pgfqpoint{0.790537in}{0.729458in}}%
\pgfpathlineto{\pgfqpoint{0.801746in}{0.737813in}}%
\pgfpathlineto{\pgfqpoint{0.812955in}{0.740891in}}%
\pgfpathlineto{\pgfqpoint{0.824163in}{0.748071in}}%
\pgfpathlineto{\pgfqpoint{0.835372in}{0.758889in}}%
\pgfpathlineto{\pgfqpoint{0.840976in}{0.751675in}}%
\pgfpathlineto{\pgfqpoint{0.846581in}{0.717002in}}%
\pgfpathlineto{\pgfqpoint{0.852185in}{0.700068in}}%
\pgfpathlineto{\pgfqpoint{0.857789in}{0.711006in}}%
\pgfpathlineto{\pgfqpoint{0.868998in}{0.716091in}}%
\pgfpathlineto{\pgfqpoint{0.874602in}{0.731313in}}%
\pgfpathlineto{\pgfqpoint{0.885811in}{0.746929in}}%
\pgfpathlineto{\pgfqpoint{0.891415in}{0.745909in}}%
\pgfpathlineto{\pgfqpoint{0.897020in}{0.739223in}}%
\pgfpathlineto{\pgfqpoint{0.908228in}{0.718401in}}%
\pgfpathlineto{\pgfqpoint{0.913833in}{0.698072in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{0.603460in}}%
\pgfpathlineto{\pgfqpoint{0.925041in}{0.574119in}}%
\pgfpathlineto{\pgfqpoint{0.930646in}{0.556214in}}%
\pgfpathlineto{\pgfqpoint{0.941854in}{0.530983in}}%
\pgfpathlineto{\pgfqpoint{0.947459in}{0.523844in}}%
\pgfpathlineto{\pgfqpoint{0.953063in}{0.504979in}}%
\pgfpathmoveto{\pgfqpoint{1.009106in}{0.834776in}}%
\pgfpathlineto{\pgfqpoint{1.014711in}{0.832892in}}%
\pgfpathlineto{\pgfqpoint{1.025919in}{0.834249in}}%
\pgfpathlineto{\pgfqpoint{1.031524in}{0.842849in}}%
\pgfpathlineto{\pgfqpoint{1.037128in}{0.848294in}}%
\pgfpathlineto{\pgfqpoint{1.042732in}{0.858624in}}%
\pgfpathlineto{\pgfqpoint{1.048337in}{0.871294in}}%
\pgfpathlineto{\pgfqpoint{1.053941in}{0.873994in}}%
\pgfpathlineto{\pgfqpoint{1.059545in}{0.870717in}}%
\pgfpathlineto{\pgfqpoint{1.070754in}{0.873701in}}%
\pgfpathlineto{\pgfqpoint{1.087567in}{0.894065in}}%
\pgfpathlineto{\pgfqpoint{1.093171in}{0.904954in}}%
\pgfpathlineto{\pgfqpoint{1.098776in}{0.911920in}}%
\pgfpathlineto{\pgfqpoint{1.126798in}{0.971576in}}%
\pgfpathlineto{\pgfqpoint{1.132402in}{0.970825in}}%
\pgfpathlineto{\pgfqpoint{1.138006in}{0.976948in}}%
\pgfpathlineto{\pgfqpoint{1.143611in}{0.977000in}}%
\pgfpathlineto{\pgfqpoint{1.149215in}{0.953604in}}%
\pgfpathlineto{\pgfqpoint{1.154819in}{0.683493in}}%
\pgfpathlineto{\pgfqpoint{1.160424in}{0.656224in}}%
\pgfpathlineto{\pgfqpoint{1.171632in}{0.618996in}}%
\pgfpathlineto{\pgfqpoint{1.182841in}{0.581767in}}%
\pgfpathlineto{\pgfqpoint{1.194050in}{0.543553in}}%
\pgfpathlineto{\pgfqpoint{1.210863in}{0.496113in}}%
\pgfpathlineto{\pgfqpoint{1.216467in}{0.491165in}}%
\pgfpathlineto{\pgfqpoint{1.222071in}{0.483777in}}%
\pgfpathlineto{\pgfqpoint{1.238884in}{0.469121in}}%
\pgfpathlineto{\pgfqpoint{1.250093in}{0.459570in}}%
\pgfpathlineto{\pgfqpoint{1.255697in}{0.453674in}}%
\pgfpathlineto{\pgfqpoint{1.261302in}{0.452519in}}%
\pgfpathlineto{\pgfqpoint{1.272510in}{0.451497in}}%
\pgfpathlineto{\pgfqpoint{1.278115in}{0.475690in}}%
\pgfpathlineto{\pgfqpoint{1.289323in}{0.469327in}}%
\pgfpathlineto{\pgfqpoint{1.294928in}{0.472123in}}%
\pgfpathlineto{\pgfqpoint{1.300532in}{0.478277in}}%
\pgfpathlineto{\pgfqpoint{1.311741in}{0.495560in}}%
\pgfpathlineto{\pgfqpoint{1.328554in}{0.500870in}}%
\pgfpathlineto{\pgfqpoint{1.339762in}{0.514783in}}%
\pgfpathlineto{\pgfqpoint{1.350971in}{0.534401in}}%
\pgfpathlineto{\pgfqpoint{1.356575in}{0.558229in}}%
\pgfpathlineto{\pgfqpoint{1.362180in}{0.566564in}}%
\pgfpathlineto{\pgfqpoint{1.367784in}{0.578134in}}%
\pgfpathlineto{\pgfqpoint{1.373388in}{0.584498in}}%
\pgfpathlineto{\pgfqpoint{1.378993in}{0.599640in}}%
\pgfpathlineto{\pgfqpoint{1.384597in}{0.609521in}}%
\pgfpathlineto{\pgfqpoint{1.390201in}{0.623828in}}%
\pgfpathlineto{\pgfqpoint{1.395806in}{0.627186in}}%
\pgfpathlineto{\pgfqpoint{1.401410in}{0.615980in}}%
\pgfpathlineto{\pgfqpoint{1.407014in}{0.618296in}}%
\pgfpathlineto{\pgfqpoint{1.412619in}{0.625830in}}%
\pgfpathlineto{\pgfqpoint{1.429432in}{0.638101in}}%
\pgfpathlineto{\pgfqpoint{1.435036in}{0.772098in}}%
\pgfpathlineto{\pgfqpoint{1.440640in}{0.772375in}}%
\pgfpathlineto{\pgfqpoint{1.446245in}{0.776380in}}%
\pgfpathlineto{\pgfqpoint{1.457454in}{0.775769in}}%
\pgfpathlineto{\pgfqpoint{1.463058in}{0.780687in}}%
\pgfpathlineto{\pgfqpoint{1.468662in}{0.794035in}}%
\pgfpathlineto{\pgfqpoint{1.474267in}{0.799315in}}%
\pgfpathlineto{\pgfqpoint{1.485475in}{0.806186in}}%
\pgfpathlineto{\pgfqpoint{1.491080in}{0.811970in}}%
\pgfpathlineto{\pgfqpoint{1.496684in}{0.813856in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{0.819395in}}%
\pgfpathlineto{\pgfqpoint{1.524706in}{0.855934in}}%
\pgfpathlineto{\pgfqpoint{1.530310in}{0.701918in}}%
\pgfpathlineto{\pgfqpoint{1.535914in}{0.670080in}}%
\pgfpathlineto{\pgfqpoint{1.547123in}{0.652366in}}%
\pgfpathlineto{\pgfqpoint{1.552727in}{0.626844in}}%
\pgfpathlineto{\pgfqpoint{1.563936in}{0.609554in}}%
\pgfpathmoveto{\pgfqpoint{1.636792in}{0.285636in}}%
\pgfpathlineto{\pgfqpoint{1.642397in}{0.300650in}}%
\pgfpathlineto{\pgfqpoint{1.648001in}{0.530638in}}%
\pgfpathlineto{\pgfqpoint{1.653605in}{0.517400in}}%
\pgfpathlineto{\pgfqpoint{1.659210in}{0.510349in}}%
\pgfpathlineto{\pgfqpoint{1.664814in}{0.500501in}}%
\pgfpathlineto{\pgfqpoint{1.670418in}{0.484350in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.461282in}}%
\pgfpathlineto{\pgfqpoint{1.692836in}{0.417030in}}%
\pgfpathlineto{\pgfqpoint{1.698440in}{0.390313in}}%
\pgfpathlineto{\pgfqpoint{1.704044in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{1.715253in}{0.309213in}}%
\pgfpathlineto{\pgfqpoint{1.720857in}{0.312911in}}%
\pgfpathlineto{\pgfqpoint{1.732066in}{0.330717in}}%
\pgfpathlineto{\pgfqpoint{1.760088in}{0.406987in}}%
\pgfpathlineto{\pgfqpoint{1.765692in}{0.418207in}}%
\pgfpathlineto{\pgfqpoint{1.771296in}{0.425049in}}%
\pgfpathlineto{\pgfqpoint{1.776901in}{0.434963in}}%
\pgfpathlineto{\pgfqpoint{1.788110in}{0.445267in}}%
\pgfpathlineto{\pgfqpoint{1.804923in}{0.460512in}}%
\pgfpathlineto{\pgfqpoint{1.810527in}{0.582466in}}%
\pgfpathlineto{\pgfqpoint{1.816131in}{0.586621in}}%
\pgfpathlineto{\pgfqpoint{1.821736in}{0.593355in}}%
\pgfpathlineto{\pgfqpoint{1.832944in}{0.601575in}}%
\pgfpathlineto{\pgfqpoint{1.849757in}{0.626117in}}%
\pgfpathlineto{\pgfqpoint{1.855362in}{0.640047in}}%
\pgfpathlineto{\pgfqpoint{1.866570in}{0.650280in}}%
\pgfpathlineto{\pgfqpoint{1.872175in}{0.652099in}}%
\pgfpathlineto{\pgfqpoint{1.877779in}{0.626316in}}%
\pgfpathlineto{\pgfqpoint{1.888988in}{0.650136in}}%
\pgfpathlineto{\pgfqpoint{1.900196in}{0.655132in}}%
\pgfpathlineto{\pgfqpoint{1.905801in}{0.662306in}}%
\pgfpathlineto{\pgfqpoint{1.911405in}{0.718879in}}%
\pgfpathlineto{\pgfqpoint{1.917009in}{0.721601in}}%
\pgfpathlineto{\pgfqpoint{1.922614in}{0.725726in}}%
\pgfpathlineto{\pgfqpoint{1.928218in}{0.731817in}}%
\pgfpathlineto{\pgfqpoint{1.933822in}{0.732947in}}%
\pgfpathlineto{\pgfqpoint{1.939427in}{0.740389in}}%
\pgfpathlineto{\pgfqpoint{1.945031in}{0.744597in}}%
\pgfpathlineto{\pgfqpoint{1.950635in}{0.746331in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{0.700970in}}%
\pgfpathlineto{\pgfqpoint{1.961844in}{0.692658in}}%
\pgfpathlineto{\pgfqpoint{1.967448in}{0.694276in}}%
\pgfpathlineto{\pgfqpoint{1.973053in}{0.709057in}}%
\pgfpathlineto{\pgfqpoint{1.978657in}{0.727027in}}%
\pgfpathlineto{\pgfqpoint{1.984261in}{0.740050in}}%
\pgfpathlineto{\pgfqpoint{1.989866in}{0.741859in}}%
\pgfpathlineto{\pgfqpoint{1.995470in}{0.740991in}}%
\pgfpathlineto{\pgfqpoint{2.006679in}{0.755106in}}%
\pgfpathlineto{\pgfqpoint{2.012283in}{0.709206in}}%
\pgfpathlineto{\pgfqpoint{2.023492in}{0.740562in}}%
\pgfpathlineto{\pgfqpoint{2.034700in}{0.756920in}}%
\pgfpathlineto{\pgfqpoint{2.040305in}{0.755199in}}%
\pgfpathlineto{\pgfqpoint{2.045909in}{0.756939in}}%
\pgfpathlineto{\pgfqpoint{2.068326in}{0.774697in}}%
\pgfpathlineto{\pgfqpoint{2.079535in}{0.777969in}}%
\pgfpathlineto{\pgfqpoint{2.090744in}{0.796125in}}%
\pgfpathlineto{\pgfqpoint{2.096348in}{0.795673in}}%
\pgfpathlineto{\pgfqpoint{2.101952in}{0.800412in}}%
\pgfpathlineto{\pgfqpoint{2.107557in}{0.628100in}}%
\pgfpathlineto{\pgfqpoint{2.113161in}{0.568549in}}%
\pgfpathlineto{\pgfqpoint{2.129974in}{0.517122in}}%
\pgfpathlineto{\pgfqpoint{2.135579in}{0.300746in}}%
\pgfpathmoveto{\pgfqpoint{2.292500in}{0.672848in}}%
\pgfpathlineto{\pgfqpoint{2.303709in}{0.681676in}}%
\pgfpathlineto{\pgfqpoint{2.314917in}{0.684602in}}%
\pgfpathlineto{\pgfqpoint{2.320522in}{0.692962in}}%
\pgfpathlineto{\pgfqpoint{2.326126in}{0.697540in}}%
\pgfpathlineto{\pgfqpoint{2.331730in}{0.700379in}}%
\pgfpathlineto{\pgfqpoint{2.337335in}{0.708246in}}%
\pgfpathlineto{\pgfqpoint{2.342939in}{0.719353in}}%
\pgfpathlineto{\pgfqpoint{2.348543in}{0.727162in}}%
\pgfpathlineto{\pgfqpoint{2.354148in}{0.728775in}}%
\pgfpathlineto{\pgfqpoint{2.359752in}{0.739035in}}%
\pgfpathlineto{\pgfqpoint{2.365356in}{0.745849in}}%
\pgfpathlineto{\pgfqpoint{2.370961in}{0.758935in}}%
\pgfpathlineto{\pgfqpoint{2.382169in}{0.775547in}}%
\pgfpathlineto{\pgfqpoint{2.387774in}{0.784972in}}%
\pgfpathlineto{\pgfqpoint{2.398982in}{0.818278in}}%
\pgfpathlineto{\pgfqpoint{2.404587in}{0.821705in}}%
\pgfpathlineto{\pgfqpoint{2.410191in}{0.809066in}}%
\pgfpathlineto{\pgfqpoint{2.415795in}{0.810856in}}%
\pgfpathlineto{\pgfqpoint{2.421400in}{0.747461in}}%
\pgfpathlineto{\pgfqpoint{2.427004in}{0.751531in}}%
\pgfpathlineto{\pgfqpoint{2.432608in}{0.757996in}}%
\pgfpathlineto{\pgfqpoint{2.438213in}{0.758048in}}%
\pgfpathlineto{\pgfqpoint{2.449421in}{0.763978in}}%
\pgfpathlineto{\pgfqpoint{2.455026in}{0.770392in}}%
\pgfpathlineto{\pgfqpoint{2.460630in}{0.767052in}}%
\pgfpathlineto{\pgfqpoint{2.471839in}{0.776731in}}%
\pgfpathlineto{\pgfqpoint{2.477443in}{0.659459in}}%
\pgfpathlineto{\pgfqpoint{2.483048in}{0.657738in}}%
\pgfpathlineto{\pgfqpoint{2.488652in}{0.659740in}}%
\pgfpathlineto{\pgfqpoint{2.494256in}{0.667663in}}%
\pgfpathlineto{\pgfqpoint{2.499861in}{0.684962in}}%
\pgfpathlineto{\pgfqpoint{2.511069in}{0.695082in}}%
\pgfpathlineto{\pgfqpoint{2.516674in}{0.698382in}}%
\pgfpathlineto{\pgfqpoint{2.522278in}{0.682645in}}%
\pgfpathlineto{\pgfqpoint{2.527882in}{0.659803in}}%
\pgfpathlineto{\pgfqpoint{2.539091in}{0.627506in}}%
\pgfpathlineto{\pgfqpoint{2.544695in}{0.581349in}}%
\pgfpathlineto{\pgfqpoint{2.550300in}{0.550115in}}%
\pgfpathlineto{\pgfqpoint{2.555904in}{0.528468in}}%
\pgfpathlineto{\pgfqpoint{2.561508in}{0.513753in}}%
\pgfpathlineto{\pgfqpoint{2.567113in}{0.478761in}}%
\pgfpathlineto{\pgfqpoint{2.572717in}{0.457774in}}%
\pgfpathlineto{\pgfqpoint{2.578321in}{0.388983in}}%
\pgfpathlineto{\pgfqpoint{2.583926in}{0.352185in}}%
\pgfpathlineto{\pgfqpoint{2.589530in}{0.325524in}}%
\pgfpathlineto{\pgfqpoint{2.595134in}{0.312395in}}%
\pgfpathlineto{\pgfqpoint{2.600739in}{0.294688in}}%
\pgfpathlineto{\pgfqpoint{2.606343in}{0.283757in}}%
\pgfpathlineto{\pgfqpoint{2.611947in}{0.277000in}}%
\pgfpathmoveto{\pgfqpoint{2.634365in}{0.332669in}}%
\pgfpathlineto{\pgfqpoint{2.639969in}{0.342442in}}%
\pgfpathlineto{\pgfqpoint{2.656782in}{0.389422in}}%
\pgfpathlineto{\pgfqpoint{2.662386in}{0.409819in}}%
\pgfpathlineto{\pgfqpoint{2.667991in}{0.424101in}}%
\pgfpathlineto{\pgfqpoint{2.690408in}{0.452788in}}%
\pgfpathlineto{\pgfqpoint{2.696012in}{0.519782in}}%
\pgfpathlineto{\pgfqpoint{2.701617in}{0.506595in}}%
\pgfpathlineto{\pgfqpoint{2.707221in}{0.488788in}}%
\pgfpathlineto{\pgfqpoint{2.718430in}{0.442096in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{0.423720in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{0.423720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393750in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{0.393750in}{1.012000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835000in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{1.012000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393750in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.242000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393750in}{1.012000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{1.012000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> histogram_manda_new.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.009000in}{3.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.009000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.009000in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457102in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.458660in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.458660in}{2.850926in}}%
\pgfpathlineto{\pgfqpoint{0.457102in}{2.850926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548082in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{0.595966in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{0.595966in}{0.962072in}}%
\pgfpathlineto{\pgfqpoint{0.548082in}{0.962072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595966in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{0.643850in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{0.643850in}{0.973101in}}%
\pgfpathlineto{\pgfqpoint{0.595966in}{0.973101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643850in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{0.691734in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{0.691734in}{1.211026in}}%
\pgfpathlineto{\pgfqpoint{0.643850in}{1.211026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691734in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{0.739618in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{0.739618in}{1.404833in}}%
\pgfpathlineto{\pgfqpoint{0.691734in}{1.404833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739618in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{0.787503in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{0.787503in}{1.474162in}}%
\pgfpathlineto{\pgfqpoint{0.739618in}{1.474162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787503in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{0.835387in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{0.835387in}{1.494645in}}%
\pgfpathlineto{\pgfqpoint{0.787503in}{1.494645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835387in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{0.883271in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{0.883271in}{1.393803in}}%
\pgfpathlineto{\pgfqpoint{0.835387in}{1.393803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883271in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{0.931155in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{0.931155in}{1.274053in}}%
\pgfpathlineto{\pgfqpoint{0.883271in}{1.274053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931155in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{0.979039in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{0.979039in}{1.136970in}}%
\pgfpathlineto{\pgfqpoint{0.931155in}{1.136970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979039in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.026924in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.026924in}{0.999888in}}%
\pgfpathlineto{\pgfqpoint{0.979039in}{0.999888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026924in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.074808in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.074808in}{0.809232in}}%
\pgfpathlineto{\pgfqpoint{1.026924in}{0.809232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074808in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.122692in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.122692in}{0.657969in}}%
\pgfpathlineto{\pgfqpoint{1.074808in}{0.657969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122692in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.170576in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.170576in}{0.580761in}}%
\pgfpathlineto{\pgfqpoint{1.122692in}{0.580761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170576in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.218460in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.218460in}{0.527189in}}%
\pgfpathlineto{\pgfqpoint{1.170576in}{0.527189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218460in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.266344in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.266344in}{0.475192in}}%
\pgfpathlineto{\pgfqpoint{1.218460in}{0.475192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266344in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.314229in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.314229in}{0.418468in}}%
\pgfpathlineto{\pgfqpoint{1.266344in}{0.418468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314229in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.362113in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.362113in}{0.393258in}}%
\pgfpathlineto{\pgfqpoint{1.314229in}{0.393258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362113in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.409997in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.409997in}{0.372774in}}%
\pgfpathlineto{\pgfqpoint{1.362113in}{0.372774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409997in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.457881in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.457881in}{0.372774in}}%
\pgfpathlineto{\pgfqpoint{1.409997in}{0.372774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457881in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.505765in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.505765in}{0.358593in}}%
\pgfpathlineto{\pgfqpoint{1.457881in}{0.358593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505765in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.553649in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.553649in}{0.352290in}}%
\pgfpathlineto{\pgfqpoint{1.505765in}{0.352290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553649in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.601534in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.601534in}{0.349139in}}%
\pgfpathlineto{\pgfqpoint{1.553649in}{0.349139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601534in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.649418in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.649418in}{0.350715in}}%
\pgfpathlineto{\pgfqpoint{1.601534in}{0.350715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649418in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.697302in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.697302in}{0.349139in}}%
\pgfpathlineto{\pgfqpoint{1.649418in}{0.349139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697302in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.745186in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.745186in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.697302in}{0.345988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745186in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.793070in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.793070in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.745186in}{0.345988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793070in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.840955in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.840955in}{0.347563in}}%
\pgfpathlineto{\pgfqpoint{1.793070in}{0.347563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840955in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.888839in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.888839in}{0.347563in}}%
\pgfpathlineto{\pgfqpoint{1.840955in}{0.347563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888839in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.936723in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.936723in}{0.347563in}}%
\pgfpathlineto{\pgfqpoint{1.888839in}{0.347563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936723in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.984607in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.984607in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.936723in}{0.345988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984607in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.032491in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.032491in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.984607in}{0.345988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032491in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.080375in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.080375in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.032491in}{0.345988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080375in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.128260in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.128260in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.080375in}{0.345988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128260in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.176144in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.176144in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.128260in}{0.345988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176144in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.224028in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.224028in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.176144in}{0.345988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224028in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.271912in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.271912in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.224028in}{0.345988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271912in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.319796in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.319796in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.271912in}{0.345988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319796in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.367681in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.367681in}{0.347563in}}%
\pgfpathlineto{\pgfqpoint{2.319796in}{0.347563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787503in}{0.345988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787503in,y=0.248766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266344in}{0.345988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.266344in,y=0.248766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745186in}{0.345988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.745186in,y=0.248766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224028in}{0.345988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.224028in,y=0.248766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457102in}{0.345988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.307407in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457102in}{0.865720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.827140in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457102in}{1.385452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.346872in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457102in}{1.905184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.866604in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457102in}{2.424916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=2.386336in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457102in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{0.457102in}{2.850926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458660in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.458660in}{2.850926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457102in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.458660in}{0.345988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457102in}{2.850926in}}%
\pgfpathlineto{\pgfqpoint{2.458660in}{2.850926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.457881in,y=2.934260in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont (a). n}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657272in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{4.658830in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{4.658830in}{2.850926in}}%
\pgfpathlineto{\pgfqpoint{2.657272in}{2.850926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.657272in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748252in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.796136in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.796136in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{2.748252in}{1.155539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.657272in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796136in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.844020in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.844020in}{1.641270in}}%
\pgfpathlineto{\pgfqpoint{2.796136in}{1.641270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.657272in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844020in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.891904in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.891904in}{1.706034in}}%
\pgfpathlineto{\pgfqpoint{2.844020in}{1.706034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.657272in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891904in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.939788in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.939788in}{2.224148in}}%
\pgfpathlineto{\pgfqpoint{2.891904in}{2.224148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.657272in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939788in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.987672in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.987672in}{1.770799in}}%
\pgfpathlineto{\pgfqpoint{2.939788in}{1.770799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.657272in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987672in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{3.035557in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{3.035557in}{1.414596in}}%
\pgfpathlineto{\pgfqpoint{2.987672in}{1.414596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.657272in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035557in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{3.083441in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{3.083441in}{1.446978in}}%
\pgfpathlineto{\pgfqpoint{3.035557in}{1.446978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.657272in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083441in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{3.131325in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{3.131325in}{0.993629in}}%
\pgfpathlineto{\pgfqpoint{3.083441in}{0.993629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.657272in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131325in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{3.179209in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{3.179209in}{0.799337in}}%
\pgfpathlineto{\pgfqpoint{3.131325in}{0.799337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.657272in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179209in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{3.227093in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{3.227093in}{0.540280in}}%
\pgfpathlineto{\pgfqpoint{3.179209in}{0.540280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.657272in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227093in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{3.274977in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{3.274977in}{0.507898in}}%
\pgfpathlineto{\pgfqpoint{3.227093in}{0.507898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987672in}{0.345988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.987672in,y=0.248766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466514in}{0.345988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.466514in,y=0.248766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945356in}{0.345988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.945356in,y=0.248766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.424198in}{0.345988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.424198in,y=0.248766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657272in}{0.345988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657272in}{0.865720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657272in}{1.385452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657272in}{1.905184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657272in}{2.424916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657272in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.657272in}{2.850926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658830in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{4.658830in}{2.850926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657272in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{4.658830in}{0.345988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657272in}{2.850926in}}%
\pgfpathlineto{\pgfqpoint{4.658830in}{2.850926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.658051in,y=2.934260in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont (b). an\textrtaild}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857441in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{6.859000in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{6.859000in}{2.850926in}}%
\pgfpathlineto{\pgfqpoint{4.857441in}{2.850926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.857441in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948421in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{4.996305in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{4.996305in}{1.538816in}}%
\pgfpathlineto{\pgfqpoint{4.948421in}{1.538816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.857441in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996305in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{5.044190in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{5.044190in}{2.163630in}}%
\pgfpathlineto{\pgfqpoint{4.996305in}{2.163630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.857441in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044190in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{5.092074in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{5.092074in}{2.277233in}}%
\pgfpathlineto{\pgfqpoint{5.044190in}{2.277233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.857441in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.092074in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{5.139958in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{5.139958in}{2.731643in}}%
\pgfpathlineto{\pgfqpoint{5.092074in}{2.731643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.857441in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139958in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{5.187842in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{5.187842in}{1.482014in}}%
\pgfpathlineto{\pgfqpoint{5.139958in}{1.482014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.857441in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187842in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{5.235726in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{5.235726in}{1.254809in}}%
\pgfpathlineto{\pgfqpoint{5.187842in}{1.254809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.857441in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.235726in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{5.283611in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{5.283611in}{0.743597in}}%
\pgfpathlineto{\pgfqpoint{5.235726in}{0.743597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.857441in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.283611in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{5.331495in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{5.331495in}{0.629994in}}%
\pgfpathlineto{\pgfqpoint{5.283611in}{0.629994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.857441in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331495in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{5.379379in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{5.379379in}{0.686796in}}%
\pgfpathlineto{\pgfqpoint{5.331495in}{0.686796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.187842in}{0.345988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.187842in,y=0.248766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.666684in}{0.345988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.666684in,y=0.248766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.145526in}{0.345988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.145526in,y=0.248766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.624368in}{0.345988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.624368in,y=0.248766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.857441in}{0.345988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.857441in}{0.865720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.857441in}{1.385452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.857441in}{1.905184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.857441in}{2.424916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857441in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{4.857441in}{2.850926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.859000in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{6.859000in}{2.850926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857441in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{6.859000in}{0.345988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857441in}{2.850926in}}%
\pgfpathlineto{\pgfqpoint{6.859000in}{2.850926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.858221in,y=2.934260in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont (c). man\textrtaild a}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.504500in,y=0.064000in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Duration in frames}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.131496in, y=0.921565in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Normalized Frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.841080in,y=2.496000in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $\mu$ = 53.56, $\sigma$ = 18.64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.083960in,y=2.496000in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $\mu$ = 43.72, $\sigma$ = 12.14}%
\end{pgfscope}%	
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.326840in,y=2.496000in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $\mu$ = 39.0, $\sigma$ = 10.0}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> histogram_manda_new_ms.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.009000in}{3.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.009000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.009000in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457102in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.458660in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.458660in}{2.850926in}}%
\pgfpathlineto{\pgfqpoint{0.457102in}{2.850926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548082in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{0.595966in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{0.595966in}{0.962072in}}%
\pgfpathlineto{\pgfqpoint{0.548082in}{0.962072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595966in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{0.643850in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{0.643850in}{0.973101in}}%
\pgfpathlineto{\pgfqpoint{0.595966in}{0.973101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643850in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{0.691734in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{0.691734in}{1.211026in}}%
\pgfpathlineto{\pgfqpoint{0.643850in}{1.211026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691734in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{0.739618in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{0.739618in}{1.404833in}}%
\pgfpathlineto{\pgfqpoint{0.691734in}{1.404833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739618in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{0.787503in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{0.787503in}{1.474162in}}%
\pgfpathlineto{\pgfqpoint{0.739618in}{1.474162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787503in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{0.835387in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{0.835387in}{1.494645in}}%
\pgfpathlineto{\pgfqpoint{0.787503in}{1.494645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835387in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{0.883271in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{0.883271in}{1.393803in}}%
\pgfpathlineto{\pgfqpoint{0.835387in}{1.393803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883271in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{0.931155in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{0.931155in}{1.274053in}}%
\pgfpathlineto{\pgfqpoint{0.883271in}{1.274053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931155in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{0.979039in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{0.979039in}{1.136970in}}%
\pgfpathlineto{\pgfqpoint{0.931155in}{1.136970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979039in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.026924in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.026924in}{0.999888in}}%
\pgfpathlineto{\pgfqpoint{0.979039in}{0.999888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026924in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.074808in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.074808in}{0.809232in}}%
\pgfpathlineto{\pgfqpoint{1.026924in}{0.809232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074808in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.122692in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.122692in}{0.657969in}}%
\pgfpathlineto{\pgfqpoint{1.074808in}{0.657969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122692in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.170576in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.170576in}{0.580761in}}%
\pgfpathlineto{\pgfqpoint{1.122692in}{0.580761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170576in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.218460in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.218460in}{0.527189in}}%
\pgfpathlineto{\pgfqpoint{1.170576in}{0.527189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218460in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.266344in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.266344in}{0.475192in}}%
\pgfpathlineto{\pgfqpoint{1.218460in}{0.475192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266344in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.314229in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.314229in}{0.418468in}}%
\pgfpathlineto{\pgfqpoint{1.266344in}{0.418468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314229in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.362113in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.362113in}{0.393258in}}%
\pgfpathlineto{\pgfqpoint{1.314229in}{0.393258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362113in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.409997in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.409997in}{0.372774in}}%
\pgfpathlineto{\pgfqpoint{1.362113in}{0.372774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409997in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.457881in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.457881in}{0.372774in}}%
\pgfpathlineto{\pgfqpoint{1.409997in}{0.372774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457881in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.505765in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.505765in}{0.358593in}}%
\pgfpathlineto{\pgfqpoint{1.457881in}{0.358593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505765in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.553649in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.553649in}{0.352290in}}%
\pgfpathlineto{\pgfqpoint{1.505765in}{0.352290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553649in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.601534in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.601534in}{0.349139in}}%
\pgfpathlineto{\pgfqpoint{1.553649in}{0.349139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601534in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.649418in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.649418in}{0.350715in}}%
\pgfpathlineto{\pgfqpoint{1.601534in}{0.350715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649418in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.697302in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.697302in}{0.349139in}}%
\pgfpathlineto{\pgfqpoint{1.649418in}{0.349139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697302in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.745186in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.745186in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.697302in}{0.345988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745186in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.793070in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.793070in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.745186in}{0.345988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793070in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.840955in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.840955in}{0.347563in}}%
\pgfpathlineto{\pgfqpoint{1.793070in}{0.347563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840955in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.888839in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.888839in}{0.347563in}}%
\pgfpathlineto{\pgfqpoint{1.840955in}{0.347563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888839in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.936723in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.936723in}{0.347563in}}%
\pgfpathlineto{\pgfqpoint{1.888839in}{0.347563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936723in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.984607in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.984607in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.936723in}{0.345988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984607in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.032491in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.032491in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{1.984607in}{0.345988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032491in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.080375in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.080375in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.032491in}{0.345988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080375in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.128260in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.128260in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.080375in}{0.345988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128260in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.176144in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.176144in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.128260in}{0.345988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176144in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.224028in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.224028in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.176144in}{0.345988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224028in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.271912in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.271912in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.224028in}{0.345988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271912in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.319796in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.319796in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.271912in}{0.345988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457102in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319796in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.367681in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.367681in}{0.347563in}}%
\pgfpathlineto{\pgfqpoint{2.319796in}{0.347563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787503in}{0.345988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787503in,y=0.248766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266344in}{0.345988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.266344in,y=0.248766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745186in}{0.345988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.745186in,y=0.248766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224028in}{0.345988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.224028in,y=0.248766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457102in}{0.345988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.307407in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457102in}{0.865720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.827140in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457102in}{1.385452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.346872in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457102in}{1.905184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.866604in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457102in}{2.424916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=2.386336in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457102in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{0.457102in}{2.850926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458660in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.458660in}{2.850926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457102in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.458660in}{0.345988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457102in}{2.850926in}}%
\pgfpathlineto{\pgfqpoint{2.458660in}{2.850926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.457881in,y=2.934260in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont (a). n}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657272in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{4.658830in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{4.658830in}{2.850926in}}%
\pgfpathlineto{\pgfqpoint{2.657272in}{2.850926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.657272in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748252in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.796136in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.796136in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{2.748252in}{1.155539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.657272in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796136in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.844020in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.844020in}{1.641270in}}%
\pgfpathlineto{\pgfqpoint{2.796136in}{1.641270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.657272in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844020in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.891904in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.891904in}{1.706034in}}%
\pgfpathlineto{\pgfqpoint{2.844020in}{1.706034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.657272in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891904in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.939788in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.939788in}{2.224148in}}%
\pgfpathlineto{\pgfqpoint{2.891904in}{2.224148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.657272in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939788in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.987672in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.987672in}{1.770799in}}%
\pgfpathlineto{\pgfqpoint{2.939788in}{1.770799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.657272in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987672in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{3.035557in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{3.035557in}{1.414596in}}%
\pgfpathlineto{\pgfqpoint{2.987672in}{1.414596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.657272in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035557in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{3.083441in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{3.083441in}{1.446978in}}%
\pgfpathlineto{\pgfqpoint{3.035557in}{1.446978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.657272in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083441in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{3.131325in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{3.131325in}{0.993629in}}%
\pgfpathlineto{\pgfqpoint{3.083441in}{0.993629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.657272in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131325in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{3.179209in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{3.179209in}{0.799337in}}%
\pgfpathlineto{\pgfqpoint{3.131325in}{0.799337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.657272in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179209in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{3.227093in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{3.227093in}{0.540280in}}%
\pgfpathlineto{\pgfqpoint{3.179209in}{0.540280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.657272in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227093in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{3.274977in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{3.274977in}{0.507898in}}%
\pgfpathlineto{\pgfqpoint{3.227093in}{0.507898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987672in}{0.345988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.987672in,y=0.248766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466514in}{0.345988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.466514in,y=0.248766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945356in}{0.345988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.945356in,y=0.248766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.424198in}{0.345988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.424198in,y=0.248766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657272in}{0.345988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657272in}{0.865720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657272in}{1.385452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657272in}{1.905184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657272in}{2.424916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657272in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{2.657272in}{2.850926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658830in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{4.658830in}{2.850926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657272in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{4.658830in}{0.345988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657272in}{2.850926in}}%
\pgfpathlineto{\pgfqpoint{4.658830in}{2.850926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.658051in,y=2.934260in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont (b). an\textrtaild}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857441in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{6.859000in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{6.859000in}{2.850926in}}%
\pgfpathlineto{\pgfqpoint{4.857441in}{2.850926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.857441in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948421in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{4.996305in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{4.996305in}{1.538816in}}%
\pgfpathlineto{\pgfqpoint{4.948421in}{1.538816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.857441in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996305in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{5.044190in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{5.044190in}{2.163630in}}%
\pgfpathlineto{\pgfqpoint{4.996305in}{2.163630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.857441in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044190in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{5.092074in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{5.092074in}{2.277233in}}%
\pgfpathlineto{\pgfqpoint{5.044190in}{2.277233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.857441in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.092074in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{5.139958in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{5.139958in}{2.731643in}}%
\pgfpathlineto{\pgfqpoint{5.092074in}{2.731643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.857441in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139958in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{5.187842in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{5.187842in}{1.482014in}}%
\pgfpathlineto{\pgfqpoint{5.139958in}{1.482014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.857441in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187842in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{5.235726in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{5.235726in}{1.254809in}}%
\pgfpathlineto{\pgfqpoint{5.187842in}{1.254809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.857441in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.235726in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{5.283611in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{5.283611in}{0.743597in}}%
\pgfpathlineto{\pgfqpoint{5.235726in}{0.743597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.857441in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.283611in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{5.331495in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{5.331495in}{0.629994in}}%
\pgfpathlineto{\pgfqpoint{5.283611in}{0.629994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.857441in}{0.345988in}}{\pgfqpoint{2.001559in}{2.504938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331495in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{5.379379in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{5.379379in}{0.686796in}}%
\pgfpathlineto{\pgfqpoint{5.331495in}{0.686796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.187842in}{0.345988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.187842in,y=0.248766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.666684in}{0.345988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.666684in,y=0.248766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.145526in}{0.345988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.145526in,y=0.248766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.624368in}{0.345988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.624368in,y=0.248766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.857441in}{0.345988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.857441in}{0.865720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.857441in}{1.385452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.857441in}{1.905184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.857441in}{2.424916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857441in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{4.857441in}{2.850926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.859000in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{6.859000in}{2.850926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857441in}{0.345988in}}%
\pgfpathlineto{\pgfqpoint{6.859000in}{0.345988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857441in}{2.850926in}}%
\pgfpathlineto{\pgfqpoint{6.859000in}{2.850926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.858221in,y=2.934260in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont (c). man\textrtaild a}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.504500in,y=0.048000in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Durations in ms}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120982in, y=0.921565in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Normalized Frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.841080in,y=2.496000in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $\mu$ = 53.56, $\sigma$ = 18.64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.083960in,y=2.496000in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $\mu$ = 43.72, $\sigma$ = 12.14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.326840in,y=2.496000in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $\mu$ = 39.0, $\sigma$ = 10.0}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> histogram_manda_new_ms1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{2.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611824in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.804549in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.804549in}{1.680000in}}%
\pgfpathlineto{\pgfqpoint{0.611824in}{1.680000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611824in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094050in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.094050in}{1.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094050in,y=0.368766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611824in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664732in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.664732in}{1.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.664732in,y=0.368766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611824in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611824in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.804549in}{0.500710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270000in, y=0.462130in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611824in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611824in}{0.745393in}}%
\pgfpathlineto{\pgfqpoint{1.804549in}{0.745393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270000in, y=0.706812in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611824in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611824in}{0.990075in}}%
\pgfpathlineto{\pgfqpoint{1.804549in}{0.990075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270000in, y=0.951495in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611824in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611824in}{1.234758in}}%
\pgfpathlineto{\pgfqpoint{1.804549in}{1.234758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270000in, y=1.196178in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611824in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611824in}{1.479440in}}%
\pgfpathlineto{\pgfqpoint{1.804549in}{1.479440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270000in, y=1.440860in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611824in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666039in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{0.694573in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{0.694573in}{0.790754in}}%
\pgfpathlineto{\pgfqpoint{0.666039in}{0.790754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611824in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694573in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{0.723107in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{0.723107in}{0.795946in}}%
\pgfpathlineto{\pgfqpoint{0.694573in}{0.795946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611824in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723107in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{0.751641in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{0.751641in}{0.907958in}}%
\pgfpathlineto{\pgfqpoint{0.723107in}{0.907958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611824in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751641in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{0.780175in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{0.780175in}{0.999199in}}%
\pgfpathlineto{\pgfqpoint{0.751641in}{0.999199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611824in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780175in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{0.808709in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{0.808709in}{1.031839in}}%
\pgfpathlineto{\pgfqpoint{0.780175in}{1.031839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611824in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808709in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{0.837243in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{0.837243in}{1.041482in}}%
\pgfpathlineto{\pgfqpoint{0.808709in}{1.041482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611824in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837243in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{0.865778in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{0.865778in}{0.994007in}}%
\pgfpathlineto{\pgfqpoint{0.837243in}{0.994007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611824in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865778in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{0.894312in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{0.894312in}{0.937630in}}%
\pgfpathlineto{\pgfqpoint{0.865778in}{0.937630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611824in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894312in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{0.922846in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{0.922846in}{0.873093in}}%
\pgfpathlineto{\pgfqpoint{0.894312in}{0.873093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611824in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922846in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{0.951380in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{0.951380in}{0.808557in}}%
\pgfpathlineto{\pgfqpoint{0.922846in}{0.808557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611824in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951380in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{0.979914in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{0.979914in}{0.718799in}}%
\pgfpathlineto{\pgfqpoint{0.951380in}{0.718799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611824in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979914in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.008448in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.008448in}{0.647586in}}%
\pgfpathlineto{\pgfqpoint{0.979914in}{0.647586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611824in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008448in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.036982in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.036982in}{0.611238in}}%
\pgfpathlineto{\pgfqpoint{1.008448in}{0.611238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611824in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036982in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.065516in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.065516in}{0.586017in}}%
\pgfpathlineto{\pgfqpoint{1.036982in}{0.586017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611824in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065516in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.094050in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.094050in}{0.561538in}}%
\pgfpathlineto{\pgfqpoint{1.065516in}{0.561538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611824in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094050in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.122584in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.122584in}{0.534833in}}%
\pgfpathlineto{\pgfqpoint{1.094050in}{0.534833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611824in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122584in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.151118in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.151118in}{0.522964in}}%
\pgfpathlineto{\pgfqpoint{1.122584in}{0.522964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611824in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151118in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.179653in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.179653in}{0.513321in}}%
\pgfpathlineto{\pgfqpoint{1.151118in}{0.513321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611824in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179653in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.208187in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.208187in}{0.513321in}}%
\pgfpathlineto{\pgfqpoint{1.179653in}{0.513321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611824in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208187in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.236721in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.236721in}{0.506644in}}%
\pgfpathlineto{\pgfqpoint{1.208187in}{0.506644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611824in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236721in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.265255in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.265255in}{0.503677in}}%
\pgfpathlineto{\pgfqpoint{1.236721in}{0.503677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611824in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265255in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.293789in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.293789in}{0.502194in}}%
\pgfpathlineto{\pgfqpoint{1.265255in}{0.502194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611824in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293789in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.322323in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.322323in}{0.502935in}}%
\pgfpathlineto{\pgfqpoint{1.293789in}{0.502935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611824in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322323in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.350857in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.350857in}{0.502194in}}%
\pgfpathlineto{\pgfqpoint{1.322323in}{0.502194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611824in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350857in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.379391in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.379391in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.350857in}{0.500710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611824in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379391in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.407925in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.407925in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.379391in}{0.500710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611824in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407925in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.436459in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.436459in}{0.501452in}}%
\pgfpathlineto{\pgfqpoint{1.407925in}{0.501452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611824in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436459in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.464994in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.464994in}{0.501452in}}%
\pgfpathlineto{\pgfqpoint{1.436459in}{0.501452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611824in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464994in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.493528in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.493528in}{0.501452in}}%
\pgfpathlineto{\pgfqpoint{1.464994in}{0.501452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611824in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493528in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.522062in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.522062in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.493528in}{0.500710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611824in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522062in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.550596in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.550596in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.522062in}{0.500710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611824in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550596in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.579130in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.579130in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.550596in}{0.500710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611824in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579130in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.607664in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.607664in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.579130in}{0.500710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611824in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607664in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.636198in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.636198in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.607664in}{0.500710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611824in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636198in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.664732in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.664732in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.636198in}{0.500710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611824in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664732in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.693266in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.693266in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.664732in}{0.500710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611824in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693266in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.721800in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.721800in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.693266in}{0.500710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611824in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721800in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.750335in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.750335in}{0.501452in}}%
\pgfpathlineto{\pgfqpoint{1.721800in}{0.501452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611824in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{0.611824in}{1.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804549in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.804549in}{1.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611824in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.804549in}{0.500710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611824in}{1.680000in}}%
\pgfpathlineto{\pgfqpoint{1.804549in}{1.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.208187in,y=1.763333in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont n}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074549in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{3.267275in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{3.267275in}{1.680000in}}%
\pgfpathlineto{\pgfqpoint{2.074549in}{1.680000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.074549in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556776in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{2.556776in}{1.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.556776in,y=0.368766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.074549in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127458in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{3.127458in}{1.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.127458in,y=0.368766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.074549in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074549in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{3.267275in}{0.500710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.074549in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074549in}{0.745393in}}%
\pgfpathlineto{\pgfqpoint{3.267275in}{0.745393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.074549in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074549in}{0.990075in}}%
\pgfpathlineto{\pgfqpoint{3.267275in}{0.990075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.074549in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074549in}{1.234758in}}%
\pgfpathlineto{\pgfqpoint{3.267275in}{1.234758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.074549in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074549in}{1.479440in}}%
\pgfpathlineto{\pgfqpoint{3.267275in}{1.479440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.074549in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128764in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{2.157298in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{2.157298in}{0.881836in}}%
\pgfpathlineto{\pgfqpoint{2.128764in}{0.881836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.074549in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157298in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{2.185832in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{2.185832in}{1.110511in}}%
\pgfpathlineto{\pgfqpoint{2.157298in}{1.110511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.074549in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185832in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{2.214366in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{2.214366in}{1.141001in}}%
\pgfpathlineto{\pgfqpoint{2.185832in}{1.141001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.074549in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214366in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{2.242901in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{2.242901in}{1.384921in}}%
\pgfpathlineto{\pgfqpoint{2.214366in}{1.384921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.074549in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242901in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{2.271435in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{2.271435in}{1.171491in}}%
\pgfpathlineto{\pgfqpoint{2.242901in}{1.171491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.074549in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271435in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{2.299969in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{2.299969in}{1.003796in}}%
\pgfpathlineto{\pgfqpoint{2.271435in}{1.003796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.074549in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299969in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{2.328503in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{2.328503in}{1.019041in}}%
\pgfpathlineto{\pgfqpoint{2.299969in}{1.019041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.074549in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328503in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{2.357037in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{2.357037in}{0.805610in}}%
\pgfpathlineto{\pgfqpoint{2.328503in}{0.805610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.074549in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357037in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{2.385571in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{2.385571in}{0.714140in}}%
\pgfpathlineto{\pgfqpoint{2.357037in}{0.714140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.074549in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385571in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{2.414105in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{2.414105in}{0.592180in}}%
\pgfpathlineto{\pgfqpoint{2.385571in}{0.592180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.074549in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414105in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{2.442639in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{2.442639in}{0.576935in}}%
\pgfpathlineto{\pgfqpoint{2.414105in}{0.576935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074549in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{2.074549in}{1.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267275in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{3.267275in}{1.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074549in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{3.267275in}{0.500710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074549in}{1.680000in}}%
\pgfpathlineto{\pgfqpoint{3.267275in}{1.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.670912in,y=1.763333in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont anɖ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537275in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{4.730000in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{4.730000in}{1.680000in}}%
\pgfpathlineto{\pgfqpoint{3.537275in}{1.680000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.537275in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019501in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{4.019501in}{1.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.019501in,y=0.368766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.537275in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590183in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{4.590183in}{1.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.590183in,y=0.368766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.537275in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537275in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{4.730000in}{0.500710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.537275in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537275in}{0.745393in}}%
\pgfpathlineto{\pgfqpoint{4.730000in}{0.745393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.537275in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537275in}{0.990075in}}%
\pgfpathlineto{\pgfqpoint{4.730000in}{0.990075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.537275in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537275in}{1.234758in}}%
\pgfpathlineto{\pgfqpoint{4.730000in}{1.234758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.537275in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537275in}{1.479440in}}%
\pgfpathlineto{\pgfqpoint{4.730000in}{1.479440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.537275in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591489in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{3.620024in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{3.620024in}{1.062277in}}%
\pgfpathlineto{\pgfqpoint{3.591489in}{1.062277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.537275in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620024in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{3.648558in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{3.648558in}{1.356431in}}%
\pgfpathlineto{\pgfqpoint{3.620024in}{1.356431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.537275in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648558in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{3.677092in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{3.677092in}{1.409913in}}%
\pgfpathlineto{\pgfqpoint{3.648558in}{1.409913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.537275in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677092in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{3.705626in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{3.705626in}{1.623843in}}%
\pgfpathlineto{\pgfqpoint{3.677092in}{1.623843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.537275in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705626in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{3.734160in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{3.734160in}{1.035535in}}%
\pgfpathlineto{\pgfqpoint{3.705626in}{1.035535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.537275in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734160in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{3.762694in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{3.762694in}{0.928570in}}%
\pgfpathlineto{\pgfqpoint{3.734160in}{0.928570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.537275in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762694in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{3.791228in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{3.791228in}{0.687899in}}%
\pgfpathlineto{\pgfqpoint{3.762694in}{0.687899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.537275in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791228in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{3.819762in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{3.819762in}{0.634416in}}%
\pgfpathlineto{\pgfqpoint{3.791228in}{0.634416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.537275in}{0.500710in}}{\pgfqpoint{1.192725in}{1.179290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819762in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{3.848296in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{3.848296in}{0.661158in}}%
\pgfpathlineto{\pgfqpoint{3.819762in}{0.661158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537275in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{3.537275in}{1.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730000in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{4.730000in}{1.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537275in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{4.730000in}{0.500710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537275in}{1.680000in}}%
\pgfpathlineto{\pgfqpoint{4.730000in}{1.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.133637in,y=1.763333in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont manɖa}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500000in,y=0.033000in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Durations in ms}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.184167in, y=0.026033in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Normalized Frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600000in,y=1.716000in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont μ = 53.56,σ = 18.64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.200000in,y=1.716000in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont μ = 43.72,σ = 12.14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.800000in,y=1.716000in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont μ = 39.0,σ = 10.0}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> loss_curves.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.352000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.352000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.816000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.816000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961364in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961364in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243182in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.243182in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525000in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.525000in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806818in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.806818in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088636in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.088636in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370455in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370455in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652273in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.652273in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934091in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934091in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215909in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.215909in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497727in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.497727in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779545in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.779545in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061364in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061364in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.343182in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.343182in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.625000in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.625000in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.906818in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.906818in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 30k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188636in}{0.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.188636in,y=0.254778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 40k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.100457in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Number of epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.644040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501927in, y=0.605460in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.944107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501927in, y=0.905527in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.244174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501927in, y=1.205594in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.544241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501927in, y=1.505661in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.844308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501927in, y=1.805728in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.144375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501927in, y=2.105795in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.444442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501927in, y=2.405862in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.744509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501927in, y=2.705929in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446371in,y=1.584000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.352000in}}{\pgfqpoint{4.650000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.704000in}}%
\pgfpathlineto{\pgfqpoint{1.243182in}{1.965835in}}%
\pgfpathlineto{\pgfqpoint{1.525000in}{1.214167in}}%
\pgfpathlineto{\pgfqpoint{1.806818in}{1.151153in}}%
\pgfpathlineto{\pgfqpoint{2.088636in}{1.137650in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{1.076137in}}%
\pgfpathlineto{\pgfqpoint{2.652273in}{1.050631in}}%
\pgfpathlineto{\pgfqpoint{2.934091in}{1.058133in}}%
\pgfpathlineto{\pgfqpoint{3.215909in}{0.996619in}}%
\pgfpathlineto{\pgfqpoint{3.497727in}{0.978615in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{0.914100in}}%
\pgfpathlineto{\pgfqpoint{4.061364in}{0.818079in}}%
\pgfpathlineto{\pgfqpoint{4.343182in}{0.668046in}}%
\pgfpathlineto{\pgfqpoint{4.625000in}{0.561222in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.497007in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.485005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.352000in}}{\pgfqpoint{4.650000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.408434in}}%
\pgfpathlineto{\pgfqpoint{1.243182in}{2.027349in}}%
\pgfpathlineto{\pgfqpoint{1.525000in}{0.783571in}}%
\pgfpathlineto{\pgfqpoint{1.806818in}{0.722058in}}%
\pgfpathlineto{\pgfqpoint{2.088636in}{0.713056in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{0.726559in}}%
\pgfpathlineto{\pgfqpoint{2.652273in}{0.725058in}}%
\pgfpathlineto{\pgfqpoint{2.934091in}{0.678548in}}%
\pgfpathlineto{\pgfqpoint{3.215909in}{0.668046in}}%
\pgfpathlineto{\pgfqpoint{3.497727in}{0.653042in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{0.618534in}}%
\pgfpathlineto{\pgfqpoint{4.061364in}{0.606532in}}%
\pgfpathlineto{\pgfqpoint{4.343182in}{0.594529in}}%
\pgfpathlineto{\pgfqpoint{4.625000in}{0.518012in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.492506in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.464000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.352000in}}{\pgfqpoint{4.650000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{1.497731in}}%
\pgfpathlineto{\pgfqpoint{1.243182in}{1.229171in}}%
\pgfpathlineto{\pgfqpoint{1.525000in}{1.166157in}}%
\pgfpathlineto{\pgfqpoint{1.806818in}{1.035628in}}%
\pgfpathlineto{\pgfqpoint{2.088636in}{1.038628in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{1.029626in}}%
\pgfpathlineto{\pgfqpoint{2.652273in}{1.010122in}}%
\pgfpathlineto{\pgfqpoint{2.934091in}{0.984616in}}%
\pgfpathlineto{\pgfqpoint{3.215909in}{0.953109in}}%
\pgfpathlineto{\pgfqpoint{3.497727in}{0.940206in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{0.908099in}}%
\pgfpathlineto{\pgfqpoint{4.061364in}{0.864589in}}%
\pgfpathlineto{\pgfqpoint{4.343182in}{0.791073in}}%
\pgfpathlineto{\pgfqpoint{4.625000in}{0.786572in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.783571in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.764067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.352000in}}{\pgfqpoint{4.650000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{1.809200in}}%
\pgfpathlineto{\pgfqpoint{1.243182in}{1.414012in}}%
\pgfpathlineto{\pgfqpoint{1.525000in}{1.391507in}}%
\pgfpathlineto{\pgfqpoint{1.806818in}{1.270730in}}%
\pgfpathlineto{\pgfqpoint{2.088636in}{1.218818in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{1.151754in}}%
\pgfpathlineto{\pgfqpoint{2.652273in}{1.075687in}}%
\pgfpathlineto{\pgfqpoint{2.934091in}{1.065634in}}%
\pgfpathlineto{\pgfqpoint{3.215909in}{1.102843in}}%
\pgfpathlineto{\pgfqpoint{3.497727in}{1.068635in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{1.047630in}}%
\pgfpathlineto{\pgfqpoint{4.061364in}{1.008622in}}%
\pgfpathlineto{\pgfqpoint{4.343182in}{0.963762in}}%
\pgfpathlineto{\pgfqpoint{4.625000in}{0.983416in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.975914in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.959561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.352000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.816000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.352000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.816000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.352000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.352000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.816000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.816000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804942in}{2.093160in}}%
\pgfpathlineto{\pgfqpoint{5.322222in}{2.093160in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.344444in}{2.093160in}}{\pgfqpoint{5.344444in}{2.115382in}}%
\pgfpathlineto{\pgfqpoint{5.344444in}{2.738222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.344444in}{2.760444in}}{\pgfqpoint{5.322222in}{2.760444in}}%
\pgfpathlineto{\pgfqpoint{3.804942in}{2.760444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.782720in}{2.760444in}}{\pgfqpoint{3.782720in}{2.738222in}}%
\pgfpathlineto{\pgfqpoint{3.782720in}{2.115382in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.782720in}{2.093160in}}{\pgfqpoint{3.804942in}{2.093160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827164in}{2.677111in}}%
\pgfpathlineto{\pgfqpoint{4.049387in}{2.677111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.138275in,y=2.638222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Duration loss, \(\displaystyle \mathcal{L}_{dur}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827164in}{2.522173in}}%
\pgfpathlineto{\pgfqpoint{4.049387in}{2.522173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.138275in,y=2.483284in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle f_0\) loss, \(\displaystyle \mathcal{L}_{f0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827164in}{2.353037in}}%
\pgfpathlineto{\pgfqpoint{4.049387in}{2.353037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.138275in,y=2.314148in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Mel loss, \(\displaystyle \mathcal{L}_{mel}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827164in}{2.198098in}}%
\pgfpathlineto{\pgfqpoint{4.049387in}{2.198098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.138275in,y=2.159210in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vocoder loss, \(\displaystyle \mathcal{L}_{vocoder}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> loss_curves1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.275000in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801136in,y=0.143056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.275000in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035985in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{1.035985in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.035985in,y=0.143056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.275000in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270833in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{1.270833in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.270833in,y=0.143056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.275000in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505682in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505682in,y=0.143056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.275000in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740530in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{1.740530in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.740530in,y=0.143056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.275000in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975379in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.975379in,y=0.143056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.275000in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210227in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210227in,y=0.143056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.275000in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445076in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{2.445076in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.445076in,y=0.143056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.275000in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679924in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{2.679924in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.679924in,y=0.143056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.275000in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914773in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{2.914773in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.914773in,y=0.143056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.275000in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149621in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{3.149621in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.149621in,y=0.143056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.275000in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384470in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{3.384470in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.384470in,y=0.143056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.275000in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619318in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{3.619318in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619318in,y=0.143056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.275000in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854167in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{3.854167in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.854167in,y=0.143056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.275000in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089015in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{4.089015in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.089015in,y=0.143056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 30k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.275000in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323864in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323864in,y=0.143056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 40k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=-0.011266in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Number of epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.275000in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.561763in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.561763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283176in, y=0.523183in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.275000in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.854797in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.854797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283176in, y=0.816217in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.275000in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.147832in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.147832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283176in, y=1.109251in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.275000in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.440866in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.440866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283176in, y=1.402285in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.275000in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.733900in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.733900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283176in, y=1.695320in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.275000in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.026934in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.026934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283176in, y=1.988354in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227620in,y=1.237500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.275000in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{2.112500in}}%
\pgfpathlineto{\pgfqpoint{1.035985in}{1.535809in}}%
\pgfpathlineto{\pgfqpoint{1.270833in}{0.948568in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{0.899339in}}%
\pgfpathlineto{\pgfqpoint{1.740530in}{0.888789in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{0.840732in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{0.820805in}}%
\pgfpathlineto{\pgfqpoint{2.445076in}{0.826666in}}%
\pgfpathlineto{\pgfqpoint{2.679924in}{0.778609in}}%
\pgfpathlineto{\pgfqpoint{2.914773in}{0.764543in}}%
\pgfpathlineto{\pgfqpoint{3.149621in}{0.714141in}}%
\pgfpathlineto{\pgfqpoint{3.384470in}{0.639124in}}%
\pgfpathlineto{\pgfqpoint{3.619318in}{0.521911in}}%
\pgfpathlineto{\pgfqpoint{3.854167in}{0.438454in}}%
\pgfpathlineto{\pgfqpoint{4.089015in}{0.388287in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{0.378910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.275000in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{1.881589in}}%
\pgfpathlineto{\pgfqpoint{1.035985in}{1.583866in}}%
\pgfpathlineto{\pgfqpoint{1.270833in}{0.612165in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{0.564108in}}%
\pgfpathlineto{\pgfqpoint{1.740530in}{0.557075in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{0.567624in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{0.566452in}}%
\pgfpathlineto{\pgfqpoint{2.445076in}{0.530116in}}%
\pgfpathlineto{\pgfqpoint{2.679924in}{0.521911in}}%
\pgfpathlineto{\pgfqpoint{2.914773in}{0.510189in}}%
\pgfpathlineto{\pgfqpoint{3.149621in}{0.483230in}}%
\pgfpathlineto{\pgfqpoint{3.384470in}{0.473853in}}%
\pgfpathlineto{\pgfqpoint{3.619318in}{0.464476in}}%
\pgfpathlineto{\pgfqpoint{3.854167in}{0.404697in}}%
\pgfpathlineto{\pgfqpoint{4.089015in}{0.384771in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{0.362500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.275000in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{1.170102in}}%
\pgfpathlineto{\pgfqpoint{1.035985in}{0.960290in}}%
\pgfpathlineto{\pgfqpoint{1.270833in}{0.911060in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{0.809084in}}%
\pgfpathlineto{\pgfqpoint{1.740530in}{0.811428in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{0.804396in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{0.789158in}}%
\pgfpathlineto{\pgfqpoint{2.445076in}{0.769231in}}%
\pgfpathlineto{\pgfqpoint{2.679924in}{0.744617in}}%
\pgfpathlineto{\pgfqpoint{2.914773in}{0.734536in}}%
\pgfpathlineto{\pgfqpoint{3.149621in}{0.709452in}}%
\pgfpathlineto{\pgfqpoint{3.384470in}{0.675460in}}%
\pgfpathlineto{\pgfqpoint{3.619318in}{0.618026in}}%
\pgfpathlineto{\pgfqpoint{3.854167in}{0.614509in}}%
\pgfpathlineto{\pgfqpoint{4.089015in}{0.612165in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{0.596927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.275000in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{1.413438in}}%
\pgfpathlineto{\pgfqpoint{1.035985in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.270833in}{1.087115in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{0.992758in}}%
\pgfpathlineto{\pgfqpoint{1.740530in}{0.952202in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{0.899807in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{0.840380in}}%
\pgfpathlineto{\pgfqpoint{2.445076in}{0.832527in}}%
\pgfpathlineto{\pgfqpoint{2.679924in}{0.861596in}}%
\pgfpathlineto{\pgfqpoint{2.914773in}{0.834871in}}%
\pgfpathlineto{\pgfqpoint{3.149621in}{0.818461in}}%
\pgfpathlineto{\pgfqpoint{3.384470in}{0.787986in}}%
\pgfpathlineto{\pgfqpoint{3.619318in}{0.752939in}}%
\pgfpathlineto{\pgfqpoint{3.854167in}{0.768294in}}%
\pgfpathlineto{\pgfqpoint{4.089015in}{0.762433in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{0.749657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.275000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904942in}{1.477160in}}%
\pgfpathlineto{\pgfqpoint{4.422222in}{1.477160in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.444444in}{1.477160in}}{\pgfqpoint{4.444444in}{1.499382in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{2.122222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.444444in}{2.144444in}}{\pgfqpoint{4.422222in}{2.144444in}}%
\pgfpathlineto{\pgfqpoint{2.904942in}{2.144444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.882720in}{2.144444in}}{\pgfqpoint{2.882720in}{2.122222in}}%
\pgfpathlineto{\pgfqpoint{2.882720in}{1.499382in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.882720in}{1.477160in}}{\pgfqpoint{2.904942in}{1.477160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927164in}{2.061111in}}%
\pgfpathlineto{\pgfqpoint{3.149387in}{2.061111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.238275in,y=2.022222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Duration loss, \(\displaystyle \mathcal{L}_{dur}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927164in}{1.906173in}}%
\pgfpathlineto{\pgfqpoint{3.149387in}{1.906173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.238275in,y=1.867284in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle f_0\) loss, \(\displaystyle \mathcal{L}_{f0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927164in}{1.737037in}}%
\pgfpathlineto{\pgfqpoint{3.149387in}{1.737037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.238275in,y=1.698148in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Mel loss, \(\displaystyle \mathcal{L}_{mel}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927164in}{1.582098in}}%
\pgfpathlineto{\pgfqpoint{3.149387in}{1.582098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.238275in,y=1.543210in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vocoder loss, \(\displaystyle \mathcal{L}_{vocoder}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> tsne.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726100in}{1.325233in}}%
\pgfpathcurveto{\pgfqpoint{1.737748in}{1.325233in}}{\pgfqpoint{1.748921in}{1.329861in}}{\pgfqpoint{1.757157in}{1.338097in}}%
\pgfpathcurveto{\pgfqpoint{1.765393in}{1.346333in}}{\pgfqpoint{1.770021in}{1.357506in}}{\pgfqpoint{1.770021in}{1.369154in}}%
\pgfpathcurveto{\pgfqpoint{1.770021in}{1.380802in}}{\pgfqpoint{1.765393in}{1.391974in}}{\pgfqpoint{1.757157in}{1.400210in}}%
\pgfpathcurveto{\pgfqpoint{1.748921in}{1.408446in}}{\pgfqpoint{1.737748in}{1.413074in}}{\pgfqpoint{1.726100in}{1.413074in}}%
\pgfpathcurveto{\pgfqpoint{1.714452in}{1.413074in}}{\pgfqpoint{1.703280in}{1.408446in}}{\pgfqpoint{1.695044in}{1.400210in}}%
\pgfpathcurveto{\pgfqpoint{1.686808in}{1.391974in}}{\pgfqpoint{1.682180in}{1.380802in}}{\pgfqpoint{1.682180in}{1.369154in}}%
\pgfpathcurveto{\pgfqpoint{1.682180in}{1.357506in}}{\pgfqpoint{1.686808in}{1.346333in}}{\pgfqpoint{1.695044in}{1.338097in}}%
\pgfpathcurveto{\pgfqpoint{1.703280in}{1.329861in}}{\pgfqpoint{1.714452in}{1.325233in}}{\pgfqpoint{1.726100in}{1.325233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828550in}{2.249006in}}%
\pgfpathcurveto{\pgfqpoint{3.840198in}{2.249006in}}{\pgfqpoint{3.851370in}{2.253634in}}{\pgfqpoint{3.859607in}{2.261870in}}%
\pgfpathcurveto{\pgfqpoint{3.867843in}{2.270107in}}{\pgfqpoint{3.872471in}{2.281279in}}{\pgfqpoint{3.872471in}{2.292927in}}%
\pgfpathcurveto{\pgfqpoint{3.872471in}{2.304575in}}{\pgfqpoint{3.867843in}{2.315747in}}{\pgfqpoint{3.859607in}{2.323983in}}%
\pgfpathcurveto{\pgfqpoint{3.851370in}{2.332220in}}{\pgfqpoint{3.840198in}{2.336847in}}{\pgfqpoint{3.828550in}{2.336847in}}%
\pgfpathcurveto{\pgfqpoint{3.816902in}{2.336847in}}{\pgfqpoint{3.805730in}{2.332220in}}{\pgfqpoint{3.797494in}{2.323983in}}%
\pgfpathcurveto{\pgfqpoint{3.789257in}{2.315747in}}{\pgfqpoint{3.784630in}{2.304575in}}{\pgfqpoint{3.784630in}{2.292927in}}%
\pgfpathcurveto{\pgfqpoint{3.784630in}{2.281279in}}{\pgfqpoint{3.789257in}{2.270107in}}{\pgfqpoint{3.797494in}{2.261870in}}%
\pgfpathcurveto{\pgfqpoint{3.805730in}{2.253634in}}{\pgfqpoint{3.816902in}{2.249006in}}{\pgfqpoint{3.828550in}{2.249006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904447in}{2.421121in}}%
\pgfpathcurveto{\pgfqpoint{3.916095in}{2.421121in}}{\pgfqpoint{3.927267in}{2.425749in}}{\pgfqpoint{3.935503in}{2.433985in}}%
\pgfpathcurveto{\pgfqpoint{3.943740in}{2.442221in}}{\pgfqpoint{3.948367in}{2.453394in}}{\pgfqpoint{3.948367in}{2.465042in}}%
\pgfpathcurveto{\pgfqpoint{3.948367in}{2.476689in}}{\pgfqpoint{3.943740in}{2.487862in}}{\pgfqpoint{3.935503in}{2.496098in}}%
\pgfpathcurveto{\pgfqpoint{3.927267in}{2.504334in}}{\pgfqpoint{3.916095in}{2.508962in}}{\pgfqpoint{3.904447in}{2.508962in}}%
\pgfpathcurveto{\pgfqpoint{3.892799in}{2.508962in}}{\pgfqpoint{3.881627in}{2.504334in}}{\pgfqpoint{3.873390in}{2.496098in}}%
\pgfpathcurveto{\pgfqpoint{3.865154in}{2.487862in}}{\pgfqpoint{3.860526in}{2.476689in}}{\pgfqpoint{3.860526in}{2.465042in}}%
\pgfpathcurveto{\pgfqpoint{3.860526in}{2.453394in}}{\pgfqpoint{3.865154in}{2.442221in}}{\pgfqpoint{3.873390in}{2.433985in}}%
\pgfpathcurveto{\pgfqpoint{3.881627in}{2.425749in}}{\pgfqpoint{3.892799in}{2.421121in}}{\pgfqpoint{3.904447in}{2.421121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169457in}{2.193033in}}%
\pgfpathcurveto{\pgfqpoint{3.181105in}{2.193033in}}{\pgfqpoint{3.192278in}{2.197660in}}{\pgfqpoint{3.200514in}{2.205897in}}%
\pgfpathcurveto{\pgfqpoint{3.208750in}{2.214133in}}{\pgfqpoint{3.213378in}{2.225305in}}{\pgfqpoint{3.213378in}{2.236953in}}%
\pgfpathcurveto{\pgfqpoint{3.213378in}{2.248601in}}{\pgfqpoint{3.208750in}{2.259773in}}{\pgfqpoint{3.200514in}{2.268010in}}%
\pgfpathcurveto{\pgfqpoint{3.192278in}{2.276246in}}{\pgfqpoint{3.181105in}{2.280874in}}{\pgfqpoint{3.169457in}{2.280874in}}%
\pgfpathcurveto{\pgfqpoint{3.157810in}{2.280874in}}{\pgfqpoint{3.146637in}{2.276246in}}{\pgfqpoint{3.138401in}{2.268010in}}%
\pgfpathcurveto{\pgfqpoint{3.130165in}{2.259773in}}{\pgfqpoint{3.125537in}{2.248601in}}{\pgfqpoint{3.125537in}{2.236953in}}%
\pgfpathcurveto{\pgfqpoint{3.125537in}{2.225305in}}{\pgfqpoint{3.130165in}{2.214133in}}{\pgfqpoint{3.138401in}{2.205897in}}%
\pgfpathcurveto{\pgfqpoint{3.146637in}{2.197660in}}{\pgfqpoint{3.157810in}{2.193033in}}{\pgfqpoint{3.169457in}{2.193033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588655in}{2.327021in}}%
\pgfpathcurveto{\pgfqpoint{3.600303in}{2.327021in}}{\pgfqpoint{3.611475in}{2.331649in}}{\pgfqpoint{3.619711in}{2.339885in}}%
\pgfpathcurveto{\pgfqpoint{3.627948in}{2.348121in}}{\pgfqpoint{3.632575in}{2.359294in}}{\pgfqpoint{3.632575in}{2.370942in}}%
\pgfpathcurveto{\pgfqpoint{3.632575in}{2.382590in}}{\pgfqpoint{3.627948in}{2.393762in}}{\pgfqpoint{3.619711in}{2.401998in}}%
\pgfpathcurveto{\pgfqpoint{3.611475in}{2.410234in}}{\pgfqpoint{3.600303in}{2.414862in}}{\pgfqpoint{3.588655in}{2.414862in}}%
\pgfpathcurveto{\pgfqpoint{3.577007in}{2.414862in}}{\pgfqpoint{3.565835in}{2.410234in}}{\pgfqpoint{3.557598in}{2.401998in}}%
\pgfpathcurveto{\pgfqpoint{3.549362in}{2.393762in}}{\pgfqpoint{3.544734in}{2.382590in}}{\pgfqpoint{3.544734in}{2.370942in}}%
\pgfpathcurveto{\pgfqpoint{3.544734in}{2.359294in}}{\pgfqpoint{3.549362in}{2.348121in}}{\pgfqpoint{3.557598in}{2.339885in}}%
\pgfpathcurveto{\pgfqpoint{3.565835in}{2.331649in}}{\pgfqpoint{3.577007in}{2.327021in}}{\pgfqpoint{3.588655in}{2.327021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584426in}{2.334412in}}%
\pgfpathcurveto{\pgfqpoint{3.596074in}{2.334412in}}{\pgfqpoint{3.607246in}{2.339039in}}{\pgfqpoint{3.615482in}{2.347276in}}%
\pgfpathcurveto{\pgfqpoint{3.623719in}{2.355512in}}{\pgfqpoint{3.628347in}{2.366684in}}{\pgfqpoint{3.628347in}{2.378332in}}%
\pgfpathcurveto{\pgfqpoint{3.628347in}{2.389980in}}{\pgfqpoint{3.623719in}{2.401152in}}{\pgfqpoint{3.615482in}{2.409389in}}%
\pgfpathcurveto{\pgfqpoint{3.607246in}{2.417625in}}{\pgfqpoint{3.596074in}{2.422253in}}{\pgfqpoint{3.584426in}{2.422253in}}%
\pgfpathcurveto{\pgfqpoint{3.572778in}{2.422253in}}{\pgfqpoint{3.561606in}{2.417625in}}{\pgfqpoint{3.553369in}{2.409389in}}%
\pgfpathcurveto{\pgfqpoint{3.545133in}{2.401152in}}{\pgfqpoint{3.540505in}{2.389980in}}{\pgfqpoint{3.540505in}{2.378332in}}%
\pgfpathcurveto{\pgfqpoint{3.540505in}{2.366684in}}{\pgfqpoint{3.545133in}{2.355512in}}{\pgfqpoint{3.553369in}{2.347276in}}%
\pgfpathcurveto{\pgfqpoint{3.561606in}{2.339039in}}{\pgfqpoint{3.572778in}{2.334412in}}{\pgfqpoint{3.584426in}{2.334412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686921in}{2.364335in}}%
\pgfpathcurveto{\pgfqpoint{3.698569in}{2.364335in}}{\pgfqpoint{3.709742in}{2.368963in}}{\pgfqpoint{3.717978in}{2.377199in}}%
\pgfpathcurveto{\pgfqpoint{3.726214in}{2.385435in}}{\pgfqpoint{3.730842in}{2.396608in}}{\pgfqpoint{3.730842in}{2.408256in}}%
\pgfpathcurveto{\pgfqpoint{3.730842in}{2.419903in}}{\pgfqpoint{3.726214in}{2.431076in}}{\pgfqpoint{3.717978in}{2.439312in}}%
\pgfpathcurveto{\pgfqpoint{3.709742in}{2.447548in}}{\pgfqpoint{3.698569in}{2.452176in}}{\pgfqpoint{3.686921in}{2.452176in}}%
\pgfpathcurveto{\pgfqpoint{3.675274in}{2.452176in}}{\pgfqpoint{3.664101in}{2.447548in}}{\pgfqpoint{3.655865in}{2.439312in}}%
\pgfpathcurveto{\pgfqpoint{3.647629in}{2.431076in}}{\pgfqpoint{3.643001in}{2.419903in}}{\pgfqpoint{3.643001in}{2.408256in}}%
\pgfpathcurveto{\pgfqpoint{3.643001in}{2.396608in}}{\pgfqpoint{3.647629in}{2.385435in}}{\pgfqpoint{3.655865in}{2.377199in}}%
\pgfpathcurveto{\pgfqpoint{3.664101in}{2.368963in}}{\pgfqpoint{3.675274in}{2.364335in}}{\pgfqpoint{3.686921in}{2.364335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278516in}{2.171764in}}%
\pgfpathcurveto{\pgfqpoint{3.290164in}{2.171764in}}{\pgfqpoint{3.301336in}{2.176392in}}{\pgfqpoint{3.309573in}{2.184628in}}%
\pgfpathcurveto{\pgfqpoint{3.317809in}{2.192865in}}{\pgfqpoint{3.322437in}{2.204037in}}{\pgfqpoint{3.322437in}{2.215685in}}%
\pgfpathcurveto{\pgfqpoint{3.322437in}{2.227333in}}{\pgfqpoint{3.317809in}{2.238505in}}{\pgfqpoint{3.309573in}{2.246741in}}%
\pgfpathcurveto{\pgfqpoint{3.301336in}{2.254978in}}{\pgfqpoint{3.290164in}{2.259606in}}{\pgfqpoint{3.278516in}{2.259606in}}%
\pgfpathcurveto{\pgfqpoint{3.266868in}{2.259606in}}{\pgfqpoint{3.255696in}{2.254978in}}{\pgfqpoint{3.247460in}{2.246741in}}%
\pgfpathcurveto{\pgfqpoint{3.239223in}{2.238505in}}{\pgfqpoint{3.234596in}{2.227333in}}{\pgfqpoint{3.234596in}{2.215685in}}%
\pgfpathcurveto{\pgfqpoint{3.234596in}{2.204037in}}{\pgfqpoint{3.239223in}{2.192865in}}{\pgfqpoint{3.247460in}{2.184628in}}%
\pgfpathcurveto{\pgfqpoint{3.255696in}{2.176392in}}{\pgfqpoint{3.266868in}{2.171764in}}{\pgfqpoint{3.278516in}{2.171764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280435in}{2.415237in}}%
\pgfpathcurveto{\pgfqpoint{3.292083in}{2.415237in}}{\pgfqpoint{3.303255in}{2.419865in}}{\pgfqpoint{3.311491in}{2.428101in}}%
\pgfpathcurveto{\pgfqpoint{3.319727in}{2.436337in}}{\pgfqpoint{3.324355in}{2.447510in}}{\pgfqpoint{3.324355in}{2.459158in}}%
\pgfpathcurveto{\pgfqpoint{3.324355in}{2.470805in}}{\pgfqpoint{3.319727in}{2.481978in}}{\pgfqpoint{3.311491in}{2.490214in}}%
\pgfpathcurveto{\pgfqpoint{3.303255in}{2.498450in}}{\pgfqpoint{3.292083in}{2.503078in}}{\pgfqpoint{3.280435in}{2.503078in}}%
\pgfpathcurveto{\pgfqpoint{3.268787in}{2.503078in}}{\pgfqpoint{3.257614in}{2.498450in}}{\pgfqpoint{3.249378in}{2.490214in}}%
\pgfpathcurveto{\pgfqpoint{3.241142in}{2.481978in}}{\pgfqpoint{3.236514in}{2.470805in}}{\pgfqpoint{3.236514in}{2.459158in}}%
\pgfpathcurveto{\pgfqpoint{3.236514in}{2.447510in}}{\pgfqpoint{3.241142in}{2.436337in}}{\pgfqpoint{3.249378in}{2.428101in}}%
\pgfpathcurveto{\pgfqpoint{3.257614in}{2.419865in}}{\pgfqpoint{3.268787in}{2.415237in}}{\pgfqpoint{3.280435in}{2.415237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382017in}{2.408930in}}%
\pgfpathcurveto{\pgfqpoint{3.393665in}{2.408930in}}{\pgfqpoint{3.404838in}{2.413558in}}{\pgfqpoint{3.413074in}{2.421794in}}%
\pgfpathcurveto{\pgfqpoint{3.421310in}{2.430031in}}{\pgfqpoint{3.425938in}{2.441203in}}{\pgfqpoint{3.425938in}{2.452851in}}%
\pgfpathcurveto{\pgfqpoint{3.425938in}{2.464499in}}{\pgfqpoint{3.421310in}{2.475671in}}{\pgfqpoint{3.413074in}{2.483907in}}%
\pgfpathcurveto{\pgfqpoint{3.404838in}{2.492144in}}{\pgfqpoint{3.393665in}{2.496771in}}{\pgfqpoint{3.382017in}{2.496771in}}%
\pgfpathcurveto{\pgfqpoint{3.370369in}{2.496771in}}{\pgfqpoint{3.359197in}{2.492144in}}{\pgfqpoint{3.350961in}{2.483907in}}%
\pgfpathcurveto{\pgfqpoint{3.342725in}{2.475671in}}{\pgfqpoint{3.338097in}{2.464499in}}{\pgfqpoint{3.338097in}{2.452851in}}%
\pgfpathcurveto{\pgfqpoint{3.338097in}{2.441203in}}{\pgfqpoint{3.342725in}{2.430031in}}{\pgfqpoint{3.350961in}{2.421794in}}%
\pgfpathcurveto{\pgfqpoint{3.359197in}{2.413558in}}{\pgfqpoint{3.370369in}{2.408930in}}{\pgfqpoint{3.382017in}{2.408930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842790in}{2.375195in}}%
\pgfpathcurveto{\pgfqpoint{3.854438in}{2.375195in}}{\pgfqpoint{3.865611in}{2.379823in}}{\pgfqpoint{3.873847in}{2.388059in}}%
\pgfpathcurveto{\pgfqpoint{3.882083in}{2.396295in}}{\pgfqpoint{3.886711in}{2.407468in}}{\pgfqpoint{3.886711in}{2.419116in}}%
\pgfpathcurveto{\pgfqpoint{3.886711in}{2.430763in}}{\pgfqpoint{3.882083in}{2.441936in}}{\pgfqpoint{3.873847in}{2.450172in}}%
\pgfpathcurveto{\pgfqpoint{3.865611in}{2.458408in}}{\pgfqpoint{3.854438in}{2.463036in}}{\pgfqpoint{3.842790in}{2.463036in}}%
\pgfpathcurveto{\pgfqpoint{3.831142in}{2.463036in}}{\pgfqpoint{3.819970in}{2.458408in}}{\pgfqpoint{3.811734in}{2.450172in}}%
\pgfpathcurveto{\pgfqpoint{3.803498in}{2.441936in}}{\pgfqpoint{3.798870in}{2.430763in}}{\pgfqpoint{3.798870in}{2.419116in}}%
\pgfpathcurveto{\pgfqpoint{3.798870in}{2.407468in}}{\pgfqpoint{3.803498in}{2.396295in}}{\pgfqpoint{3.811734in}{2.388059in}}%
\pgfpathcurveto{\pgfqpoint{3.819970in}{2.379823in}}{\pgfqpoint{3.831142in}{2.375195in}}{\pgfqpoint{3.842790in}{2.375195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104844in}{2.284140in}}%
\pgfpathcurveto{\pgfqpoint{4.116492in}{2.284140in}}{\pgfqpoint{4.127664in}{2.288768in}}{\pgfqpoint{4.135901in}{2.297004in}}%
\pgfpathcurveto{\pgfqpoint{4.144137in}{2.305240in}}{\pgfqpoint{4.148765in}{2.316413in}}{\pgfqpoint{4.148765in}{2.328061in}}%
\pgfpathcurveto{\pgfqpoint{4.148765in}{2.339708in}}{\pgfqpoint{4.144137in}{2.350881in}}{\pgfqpoint{4.135901in}{2.359117in}}%
\pgfpathcurveto{\pgfqpoint{4.127664in}{2.367353in}}{\pgfqpoint{4.116492in}{2.371981in}}{\pgfqpoint{4.104844in}{2.371981in}}%
\pgfpathcurveto{\pgfqpoint{4.093196in}{2.371981in}}{\pgfqpoint{4.082024in}{2.367353in}}{\pgfqpoint{4.073788in}{2.359117in}}%
\pgfpathcurveto{\pgfqpoint{4.065551in}{2.350881in}}{\pgfqpoint{4.060924in}{2.339708in}}{\pgfqpoint{4.060924in}{2.328061in}}%
\pgfpathcurveto{\pgfqpoint{4.060924in}{2.316413in}}{\pgfqpoint{4.065551in}{2.305240in}}{\pgfqpoint{4.073788in}{2.297004in}}%
\pgfpathcurveto{\pgfqpoint{4.082024in}{2.288768in}}{\pgfqpoint{4.093196in}{2.284140in}}{\pgfqpoint{4.104844in}{2.284140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533588in}{2.358448in}}%
\pgfpathcurveto{\pgfqpoint{3.545236in}{2.358448in}}{\pgfqpoint{3.556408in}{2.363076in}}{\pgfqpoint{3.564644in}{2.371313in}}%
\pgfpathcurveto{\pgfqpoint{3.572881in}{2.379549in}}{\pgfqpoint{3.577508in}{2.390721in}}{\pgfqpoint{3.577508in}{2.402369in}}%
\pgfpathcurveto{\pgfqpoint{3.577508in}{2.414017in}}{\pgfqpoint{3.572881in}{2.425189in}}{\pgfqpoint{3.564644in}{2.433426in}}%
\pgfpathcurveto{\pgfqpoint{3.556408in}{2.441662in}}{\pgfqpoint{3.545236in}{2.446290in}}{\pgfqpoint{3.533588in}{2.446290in}}%
\pgfpathcurveto{\pgfqpoint{3.521940in}{2.446290in}}{\pgfqpoint{3.510768in}{2.441662in}}{\pgfqpoint{3.502531in}{2.433426in}}%
\pgfpathcurveto{\pgfqpoint{3.494295in}{2.425189in}}{\pgfqpoint{3.489667in}{2.414017in}}{\pgfqpoint{3.489667in}{2.402369in}}%
\pgfpathcurveto{\pgfqpoint{3.489667in}{2.390721in}}{\pgfqpoint{3.494295in}{2.379549in}}{\pgfqpoint{3.502531in}{2.371313in}}%
\pgfpathcurveto{\pgfqpoint{3.510768in}{2.363076in}}{\pgfqpoint{3.521940in}{2.358448in}}{\pgfqpoint{3.533588in}{2.358448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172199in}{2.322296in}}%
\pgfpathcurveto{\pgfqpoint{4.183847in}{2.322296in}}{\pgfqpoint{4.195019in}{2.326924in}}{\pgfqpoint{4.203255in}{2.335161in}}%
\pgfpathcurveto{\pgfqpoint{4.211492in}{2.343397in}}{\pgfqpoint{4.216119in}{2.354569in}}{\pgfqpoint{4.216119in}{2.366217in}}%
\pgfpathcurveto{\pgfqpoint{4.216119in}{2.377865in}}{\pgfqpoint{4.211492in}{2.389037in}}{\pgfqpoint{4.203255in}{2.397274in}}%
\pgfpathcurveto{\pgfqpoint{4.195019in}{2.405510in}}{\pgfqpoint{4.183847in}{2.410138in}}{\pgfqpoint{4.172199in}{2.410138in}}%
\pgfpathcurveto{\pgfqpoint{4.160551in}{2.410138in}}{\pgfqpoint{4.149379in}{2.405510in}}{\pgfqpoint{4.141142in}{2.397274in}}%
\pgfpathcurveto{\pgfqpoint{4.132906in}{2.389037in}}{\pgfqpoint{4.128278in}{2.377865in}}{\pgfqpoint{4.128278in}{2.366217in}}%
\pgfpathcurveto{\pgfqpoint{4.128278in}{2.354569in}}{\pgfqpoint{4.132906in}{2.343397in}}{\pgfqpoint{4.141142in}{2.335161in}}%
\pgfpathcurveto{\pgfqpoint{4.149379in}{2.326924in}}{\pgfqpoint{4.160551in}{2.322296in}}{\pgfqpoint{4.172199in}{2.322296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963832in}{2.251127in}}%
\pgfpathcurveto{\pgfqpoint{3.975480in}{2.251127in}}{\pgfqpoint{3.986652in}{2.255755in}}{\pgfqpoint{3.994888in}{2.263991in}}%
\pgfpathcurveto{\pgfqpoint{4.003125in}{2.272227in}}{\pgfqpoint{4.007752in}{2.283400in}}{\pgfqpoint{4.007752in}{2.295048in}}%
\pgfpathcurveto{\pgfqpoint{4.007752in}{2.306695in}}{\pgfqpoint{4.003125in}{2.317868in}}{\pgfqpoint{3.994888in}{2.326104in}}%
\pgfpathcurveto{\pgfqpoint{3.986652in}{2.334340in}}{\pgfqpoint{3.975480in}{2.338968in}}{\pgfqpoint{3.963832in}{2.338968in}}%
\pgfpathcurveto{\pgfqpoint{3.952184in}{2.338968in}}{\pgfqpoint{3.941012in}{2.334340in}}{\pgfqpoint{3.932775in}{2.326104in}}%
\pgfpathcurveto{\pgfqpoint{3.924539in}{2.317868in}}{\pgfqpoint{3.919911in}{2.306695in}}{\pgfqpoint{3.919911in}{2.295048in}}%
\pgfpathcurveto{\pgfqpoint{3.919911in}{2.283400in}}{\pgfqpoint{3.924539in}{2.272227in}}{\pgfqpoint{3.932775in}{2.263991in}}%
\pgfpathcurveto{\pgfqpoint{3.941012in}{2.255755in}}{\pgfqpoint{3.952184in}{2.251127in}}{\pgfqpoint{3.963832in}{2.251127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368791in}{2.443272in}}%
\pgfpathcurveto{\pgfqpoint{4.380438in}{2.443272in}}{\pgfqpoint{4.391611in}{2.447900in}}{\pgfqpoint{4.399847in}{2.456136in}}%
\pgfpathcurveto{\pgfqpoint{4.408083in}{2.464372in}}{\pgfqpoint{4.412711in}{2.475545in}}{\pgfqpoint{4.412711in}{2.487193in}}%
\pgfpathcurveto{\pgfqpoint{4.412711in}{2.498841in}}{\pgfqpoint{4.408083in}{2.510013in}}{\pgfqpoint{4.399847in}{2.518249in}}%
\pgfpathcurveto{\pgfqpoint{4.391611in}{2.526485in}}{\pgfqpoint{4.380438in}{2.531113in}}{\pgfqpoint{4.368791in}{2.531113in}}%
\pgfpathcurveto{\pgfqpoint{4.357143in}{2.531113in}}{\pgfqpoint{4.345970in}{2.526485in}}{\pgfqpoint{4.337734in}{2.518249in}}%
\pgfpathcurveto{\pgfqpoint{4.329498in}{2.510013in}}{\pgfqpoint{4.324870in}{2.498841in}}{\pgfqpoint{4.324870in}{2.487193in}}%
\pgfpathcurveto{\pgfqpoint{4.324870in}{2.475545in}}{\pgfqpoint{4.329498in}{2.464372in}}{\pgfqpoint{4.337734in}{2.456136in}}%
\pgfpathcurveto{\pgfqpoint{4.345970in}{2.447900in}}{\pgfqpoint{4.357143in}{2.443272in}}{\pgfqpoint{4.368791in}{2.443272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003248in}{2.285166in}}%
\pgfpathcurveto{\pgfqpoint{4.014895in}{2.285166in}}{\pgfqpoint{4.026068in}{2.289793in}}{\pgfqpoint{4.034304in}{2.298030in}}%
\pgfpathcurveto{\pgfqpoint{4.042540in}{2.306266in}}{\pgfqpoint{4.047168in}{2.317438in}}{\pgfqpoint{4.047168in}{2.329086in}}%
\pgfpathcurveto{\pgfqpoint{4.047168in}{2.340734in}}{\pgfqpoint{4.042540in}{2.351906in}}{\pgfqpoint{4.034304in}{2.360143in}}%
\pgfpathcurveto{\pgfqpoint{4.026068in}{2.368379in}}{\pgfqpoint{4.014895in}{2.373007in}}{\pgfqpoint{4.003248in}{2.373007in}}%
\pgfpathcurveto{\pgfqpoint{3.991600in}{2.373007in}}{\pgfqpoint{3.980427in}{2.368379in}}{\pgfqpoint{3.972191in}{2.360143in}}%
\pgfpathcurveto{\pgfqpoint{3.963955in}{2.351906in}}{\pgfqpoint{3.959327in}{2.340734in}}{\pgfqpoint{3.959327in}{2.329086in}}%
\pgfpathcurveto{\pgfqpoint{3.959327in}{2.317438in}}{\pgfqpoint{3.963955in}{2.306266in}}{\pgfqpoint{3.972191in}{2.298030in}}%
\pgfpathcurveto{\pgfqpoint{3.980427in}{2.289793in}}{\pgfqpoint{3.991600in}{2.285166in}}{\pgfqpoint{4.003248in}{2.285166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415003in}{2.398064in}}%
\pgfpathcurveto{\pgfqpoint{4.426651in}{2.398064in}}{\pgfqpoint{4.437824in}{2.402692in}}{\pgfqpoint{4.446060in}{2.410928in}}%
\pgfpathcurveto{\pgfqpoint{4.454296in}{2.419164in}}{\pgfqpoint{4.458924in}{2.430337in}}{\pgfqpoint{4.458924in}{2.441984in}}%
\pgfpathcurveto{\pgfqpoint{4.458924in}{2.453632in}}{\pgfqpoint{4.454296in}{2.464805in}}{\pgfqpoint{4.446060in}{2.473041in}}%
\pgfpathcurveto{\pgfqpoint{4.437824in}{2.481277in}}{\pgfqpoint{4.426651in}{2.485905in}}{\pgfqpoint{4.415003in}{2.485905in}}%
\pgfpathcurveto{\pgfqpoint{4.403356in}{2.485905in}}{\pgfqpoint{4.392183in}{2.481277in}}{\pgfqpoint{4.383947in}{2.473041in}}%
\pgfpathcurveto{\pgfqpoint{4.375711in}{2.464805in}}{\pgfqpoint{4.371083in}{2.453632in}}{\pgfqpoint{4.371083in}{2.441984in}}%
\pgfpathcurveto{\pgfqpoint{4.371083in}{2.430337in}}{\pgfqpoint{4.375711in}{2.419164in}}{\pgfqpoint{4.383947in}{2.410928in}}%
\pgfpathcurveto{\pgfqpoint{4.392183in}{2.402692in}}{\pgfqpoint{4.403356in}{2.398064in}}{\pgfqpoint{4.415003in}{2.398064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305933in}{2.352158in}}%
\pgfpathcurveto{\pgfqpoint{4.317580in}{2.352158in}}{\pgfqpoint{4.328753in}{2.356786in}}{\pgfqpoint{4.336989in}{2.365022in}}%
\pgfpathcurveto{\pgfqpoint{4.345225in}{2.373258in}}{\pgfqpoint{4.349853in}{2.384430in}}{\pgfqpoint{4.349853in}{2.396078in}}%
\pgfpathcurveto{\pgfqpoint{4.349853in}{2.407726in}}{\pgfqpoint{4.345225in}{2.418899in}}{\pgfqpoint{4.336989in}{2.427135in}}%
\pgfpathcurveto{\pgfqpoint{4.328753in}{2.435371in}}{\pgfqpoint{4.317580in}{2.439999in}}{\pgfqpoint{4.305933in}{2.439999in}}%
\pgfpathcurveto{\pgfqpoint{4.294285in}{2.439999in}}{\pgfqpoint{4.283112in}{2.435371in}}{\pgfqpoint{4.274876in}{2.427135in}}%
\pgfpathcurveto{\pgfqpoint{4.266640in}{2.418899in}}{\pgfqpoint{4.262012in}{2.407726in}}{\pgfqpoint{4.262012in}{2.396078in}}%
\pgfpathcurveto{\pgfqpoint{4.262012in}{2.384430in}}{\pgfqpoint{4.266640in}{2.373258in}}{\pgfqpoint{4.274876in}{2.365022in}}%
\pgfpathcurveto{\pgfqpoint{4.283112in}{2.356786in}}{\pgfqpoint{4.294285in}{2.352158in}}{\pgfqpoint{4.305933in}{2.352158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993147in}{2.314016in}}%
\pgfpathcurveto{\pgfqpoint{4.004795in}{2.314016in}}{\pgfqpoint{4.015967in}{2.318643in}}{\pgfqpoint{4.024204in}{2.326880in}}%
\pgfpathcurveto{\pgfqpoint{4.032440in}{2.335116in}}{\pgfqpoint{4.037068in}{2.346288in}}{\pgfqpoint{4.037068in}{2.357936in}}%
\pgfpathcurveto{\pgfqpoint{4.037068in}{2.369584in}}{\pgfqpoint{4.032440in}{2.380756in}}{\pgfqpoint{4.024204in}{2.388993in}}%
\pgfpathcurveto{\pgfqpoint{4.015967in}{2.397229in}}{\pgfqpoint{4.004795in}{2.401857in}}{\pgfqpoint{3.993147in}{2.401857in}}%
\pgfpathcurveto{\pgfqpoint{3.981499in}{2.401857in}}{\pgfqpoint{3.970327in}{2.397229in}}{\pgfqpoint{3.962091in}{2.388993in}}%
\pgfpathcurveto{\pgfqpoint{3.953854in}{2.380756in}}{\pgfqpoint{3.949227in}{2.369584in}}{\pgfqpoint{3.949227in}{2.357936in}}%
\pgfpathcurveto{\pgfqpoint{3.949227in}{2.346288in}}{\pgfqpoint{3.953854in}{2.335116in}}{\pgfqpoint{3.962091in}{2.326880in}}%
\pgfpathcurveto{\pgfqpoint{3.970327in}{2.318643in}}{\pgfqpoint{3.981499in}{2.314016in}}{\pgfqpoint{3.993147in}{2.314016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082586in}{2.329493in}}%
\pgfpathcurveto{\pgfqpoint{4.094234in}{2.329493in}}{\pgfqpoint{4.105406in}{2.334121in}}{\pgfqpoint{4.113642in}{2.342357in}}%
\pgfpathcurveto{\pgfqpoint{4.121878in}{2.350594in}}{\pgfqpoint{4.126506in}{2.361766in}}{\pgfqpoint{4.126506in}{2.373414in}}%
\pgfpathcurveto{\pgfqpoint{4.126506in}{2.385062in}}{\pgfqpoint{4.121878in}{2.396234in}}{\pgfqpoint{4.113642in}{2.404470in}}%
\pgfpathcurveto{\pgfqpoint{4.105406in}{2.412707in}}{\pgfqpoint{4.094234in}{2.417334in}}{\pgfqpoint{4.082586in}{2.417334in}}%
\pgfpathcurveto{\pgfqpoint{4.070938in}{2.417334in}}{\pgfqpoint{4.059765in}{2.412707in}}{\pgfqpoint{4.051529in}{2.404470in}}%
\pgfpathcurveto{\pgfqpoint{4.043293in}{2.396234in}}{\pgfqpoint{4.038665in}{2.385062in}}{\pgfqpoint{4.038665in}{2.373414in}}%
\pgfpathcurveto{\pgfqpoint{4.038665in}{2.361766in}}{\pgfqpoint{4.043293in}{2.350594in}}{\pgfqpoint{4.051529in}{2.342357in}}%
\pgfpathcurveto{\pgfqpoint{4.059765in}{2.334121in}}{\pgfqpoint{4.070938in}{2.329493in}}{\pgfqpoint{4.082586in}{2.329493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413665in}{2.428477in}}%
\pgfpathcurveto{\pgfqpoint{4.425313in}{2.428477in}}{\pgfqpoint{4.436485in}{2.433105in}}{\pgfqpoint{4.444722in}{2.441341in}}%
\pgfpathcurveto{\pgfqpoint{4.452958in}{2.449577in}}{\pgfqpoint{4.457586in}{2.460750in}}{\pgfqpoint{4.457586in}{2.472398in}}%
\pgfpathcurveto{\pgfqpoint{4.457586in}{2.484045in}}{\pgfqpoint{4.452958in}{2.495218in}}{\pgfqpoint{4.444722in}{2.503454in}}%
\pgfpathcurveto{\pgfqpoint{4.436485in}{2.511690in}}{\pgfqpoint{4.425313in}{2.516318in}}{\pgfqpoint{4.413665in}{2.516318in}}%
\pgfpathcurveto{\pgfqpoint{4.402017in}{2.516318in}}{\pgfqpoint{4.390845in}{2.511690in}}{\pgfqpoint{4.382609in}{2.503454in}}%
\pgfpathcurveto{\pgfqpoint{4.374372in}{2.495218in}}{\pgfqpoint{4.369745in}{2.484045in}}{\pgfqpoint{4.369745in}{2.472398in}}%
\pgfpathcurveto{\pgfqpoint{4.369745in}{2.460750in}}{\pgfqpoint{4.374372in}{2.449577in}}{\pgfqpoint{4.382609in}{2.441341in}}%
\pgfpathcurveto{\pgfqpoint{4.390845in}{2.433105in}}{\pgfqpoint{4.402017in}{2.428477in}}{\pgfqpoint{4.413665in}{2.428477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278829in}{2.372698in}}%
\pgfpathcurveto{\pgfqpoint{4.290476in}{2.372698in}}{\pgfqpoint{4.301649in}{2.377326in}}{\pgfqpoint{4.309885in}{2.385563in}}%
\pgfpathcurveto{\pgfqpoint{4.318121in}{2.393799in}}{\pgfqpoint{4.322749in}{2.404971in}}{\pgfqpoint{4.322749in}{2.416619in}}%
\pgfpathcurveto{\pgfqpoint{4.322749in}{2.428267in}}{\pgfqpoint{4.318121in}{2.439439in}}{\pgfqpoint{4.309885in}{2.447676in}}%
\pgfpathcurveto{\pgfqpoint{4.301649in}{2.455912in}}{\pgfqpoint{4.290476in}{2.460540in}}{\pgfqpoint{4.278829in}{2.460540in}}%
\pgfpathcurveto{\pgfqpoint{4.267181in}{2.460540in}}{\pgfqpoint{4.256008in}{2.455912in}}{\pgfqpoint{4.247772in}{2.447676in}}%
\pgfpathcurveto{\pgfqpoint{4.239536in}{2.439439in}}{\pgfqpoint{4.234908in}{2.428267in}}{\pgfqpoint{4.234908in}{2.416619in}}%
\pgfpathcurveto{\pgfqpoint{4.234908in}{2.404971in}}{\pgfqpoint{4.239536in}{2.393799in}}{\pgfqpoint{4.247772in}{2.385563in}}%
\pgfpathcurveto{\pgfqpoint{4.256008in}{2.377326in}}{\pgfqpoint{4.267181in}{2.372698in}}{\pgfqpoint{4.278829in}{2.372698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230416in}{2.394827in}}%
\pgfpathcurveto{\pgfqpoint{4.242063in}{2.394827in}}{\pgfqpoint{4.253236in}{2.399454in}}{\pgfqpoint{4.261472in}{2.407691in}}%
\pgfpathcurveto{\pgfqpoint{4.269708in}{2.415927in}}{\pgfqpoint{4.274336in}{2.427099in}}{\pgfqpoint{4.274336in}{2.438747in}}%
\pgfpathcurveto{\pgfqpoint{4.274336in}{2.450395in}}{\pgfqpoint{4.269708in}{2.461567in}}{\pgfqpoint{4.261472in}{2.469804in}}%
\pgfpathcurveto{\pgfqpoint{4.253236in}{2.478040in}}{\pgfqpoint{4.242063in}{2.482668in}}{\pgfqpoint{4.230416in}{2.482668in}}%
\pgfpathcurveto{\pgfqpoint{4.218768in}{2.482668in}}{\pgfqpoint{4.207595in}{2.478040in}}{\pgfqpoint{4.199359in}{2.469804in}}%
\pgfpathcurveto{\pgfqpoint{4.191123in}{2.461567in}}{\pgfqpoint{4.186495in}{2.450395in}}{\pgfqpoint{4.186495in}{2.438747in}}%
\pgfpathcurveto{\pgfqpoint{4.186495in}{2.427099in}}{\pgfqpoint{4.191123in}{2.415927in}}{\pgfqpoint{4.199359in}{2.407691in}}%
\pgfpathcurveto{\pgfqpoint{4.207595in}{2.399454in}}{\pgfqpoint{4.218768in}{2.394827in}}{\pgfqpoint{4.230416in}{2.394827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386898in}{2.365887in}}%
\pgfpathcurveto{\pgfqpoint{4.398546in}{2.365887in}}{\pgfqpoint{4.409718in}{2.370514in}}{\pgfqpoint{4.417954in}{2.378751in}}%
\pgfpathcurveto{\pgfqpoint{4.426191in}{2.386987in}}{\pgfqpoint{4.430818in}{2.398159in}}{\pgfqpoint{4.430818in}{2.409807in}}%
\pgfpathcurveto{\pgfqpoint{4.430818in}{2.421455in}}{\pgfqpoint{4.426191in}{2.432627in}}{\pgfqpoint{4.417954in}{2.440864in}}%
\pgfpathcurveto{\pgfqpoint{4.409718in}{2.449100in}}{\pgfqpoint{4.398546in}{2.453728in}}{\pgfqpoint{4.386898in}{2.453728in}}%
\pgfpathcurveto{\pgfqpoint{4.375250in}{2.453728in}}{\pgfqpoint{4.364078in}{2.449100in}}{\pgfqpoint{4.355841in}{2.440864in}}%
\pgfpathcurveto{\pgfqpoint{4.347605in}{2.432627in}}{\pgfqpoint{4.342977in}{2.421455in}}{\pgfqpoint{4.342977in}{2.409807in}}%
\pgfpathcurveto{\pgfqpoint{4.342977in}{2.398159in}}{\pgfqpoint{4.347605in}{2.386987in}}{\pgfqpoint{4.355841in}{2.378751in}}%
\pgfpathcurveto{\pgfqpoint{4.364078in}{2.370514in}}{\pgfqpoint{4.375250in}{2.365887in}}{\pgfqpoint{4.386898in}{2.365887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165195in}{2.360774in}}%
\pgfpathcurveto{\pgfqpoint{4.176843in}{2.360774in}}{\pgfqpoint{4.188015in}{2.365402in}}{\pgfqpoint{4.196252in}{2.373638in}}%
\pgfpathcurveto{\pgfqpoint{4.204488in}{2.381875in}}{\pgfqpoint{4.209116in}{2.393047in}}{\pgfqpoint{4.209116in}{2.404695in}}%
\pgfpathcurveto{\pgfqpoint{4.209116in}{2.416343in}}{\pgfqpoint{4.204488in}{2.427515in}}{\pgfqpoint{4.196252in}{2.435751in}}%
\pgfpathcurveto{\pgfqpoint{4.188015in}{2.443988in}}{\pgfqpoint{4.176843in}{2.448616in}}{\pgfqpoint{4.165195in}{2.448616in}}%
\pgfpathcurveto{\pgfqpoint{4.153547in}{2.448616in}}{\pgfqpoint{4.142375in}{2.443988in}}{\pgfqpoint{4.134139in}{2.435751in}}%
\pgfpathcurveto{\pgfqpoint{4.125902in}{2.427515in}}{\pgfqpoint{4.121275in}{2.416343in}}{\pgfqpoint{4.121275in}{2.404695in}}%
\pgfpathcurveto{\pgfqpoint{4.121275in}{2.393047in}}{\pgfqpoint{4.125902in}{2.381875in}}{\pgfqpoint{4.134139in}{2.373638in}}%
\pgfpathcurveto{\pgfqpoint{4.142375in}{2.365402in}}{\pgfqpoint{4.153547in}{2.360774in}}{\pgfqpoint{4.165195in}{2.360774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732348in}{2.095051in}}%
\pgfpathcurveto{\pgfqpoint{2.743996in}{2.095051in}}{\pgfqpoint{2.755168in}{2.099679in}}{\pgfqpoint{2.763405in}{2.107915in}}%
\pgfpathcurveto{\pgfqpoint{2.771641in}{2.116152in}}{\pgfqpoint{2.776269in}{2.127324in}}{\pgfqpoint{2.776269in}{2.138972in}}%
\pgfpathcurveto{\pgfqpoint{2.776269in}{2.150620in}}{\pgfqpoint{2.771641in}{2.161792in}}{\pgfqpoint{2.763405in}{2.170028in}}%
\pgfpathcurveto{\pgfqpoint{2.755168in}{2.178265in}}{\pgfqpoint{2.743996in}{2.182892in}}{\pgfqpoint{2.732348in}{2.182892in}}%
\pgfpathcurveto{\pgfqpoint{2.720700in}{2.182892in}}{\pgfqpoint{2.709528in}{2.178265in}}{\pgfqpoint{2.701292in}{2.170028in}}%
\pgfpathcurveto{\pgfqpoint{2.693055in}{2.161792in}}{\pgfqpoint{2.688428in}{2.150620in}}{\pgfqpoint{2.688428in}{2.138972in}}%
\pgfpathcurveto{\pgfqpoint{2.688428in}{2.127324in}}{\pgfqpoint{2.693055in}{2.116152in}}{\pgfqpoint{2.701292in}{2.107915in}}%
\pgfpathcurveto{\pgfqpoint{2.709528in}{2.099679in}}{\pgfqpoint{2.720700in}{2.095051in}}{\pgfqpoint{2.732348in}{2.095051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096596in}{2.210593in}}%
\pgfpathcurveto{\pgfqpoint{4.108244in}{2.210593in}}{\pgfqpoint{4.119417in}{2.215221in}}{\pgfqpoint{4.127653in}{2.223457in}}%
\pgfpathcurveto{\pgfqpoint{4.135889in}{2.231693in}}{\pgfqpoint{4.140517in}{2.242866in}}{\pgfqpoint{4.140517in}{2.254514in}}%
\pgfpathcurveto{\pgfqpoint{4.140517in}{2.266161in}}{\pgfqpoint{4.135889in}{2.277334in}}{\pgfqpoint{4.127653in}{2.285570in}}%
\pgfpathcurveto{\pgfqpoint{4.119417in}{2.293806in}}{\pgfqpoint{4.108244in}{2.298434in}}{\pgfqpoint{4.096596in}{2.298434in}}%
\pgfpathcurveto{\pgfqpoint{4.084949in}{2.298434in}}{\pgfqpoint{4.073776in}{2.293806in}}{\pgfqpoint{4.065540in}{2.285570in}}%
\pgfpathcurveto{\pgfqpoint{4.057304in}{2.277334in}}{\pgfqpoint{4.052676in}{2.266161in}}{\pgfqpoint{4.052676in}{2.254514in}}%
\pgfpathcurveto{\pgfqpoint{4.052676in}{2.242866in}}{\pgfqpoint{4.057304in}{2.231693in}}{\pgfqpoint{4.065540in}{2.223457in}}%
\pgfpathcurveto{\pgfqpoint{4.073776in}{2.215221in}}{\pgfqpoint{4.084949in}{2.210593in}}{\pgfqpoint{4.096596in}{2.210593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901677in}{2.217008in}}%
\pgfpathcurveto{\pgfqpoint{2.913325in}{2.217008in}}{\pgfqpoint{2.924497in}{2.221636in}}{\pgfqpoint{2.932733in}{2.229872in}}%
\pgfpathcurveto{\pgfqpoint{2.940969in}{2.238108in}}{\pgfqpoint{2.945597in}{2.249280in}}{\pgfqpoint{2.945597in}{2.260928in}}%
\pgfpathcurveto{\pgfqpoint{2.945597in}{2.272576in}}{\pgfqpoint{2.940969in}{2.283749in}}{\pgfqpoint{2.932733in}{2.291985in}}%
\pgfpathcurveto{\pgfqpoint{2.924497in}{2.300221in}}{\pgfqpoint{2.913325in}{2.304849in}}{\pgfqpoint{2.901677in}{2.304849in}}%
\pgfpathcurveto{\pgfqpoint{2.890029in}{2.304849in}}{\pgfqpoint{2.878856in}{2.300221in}}{\pgfqpoint{2.870620in}{2.291985in}}%
\pgfpathcurveto{\pgfqpoint{2.862384in}{2.283749in}}{\pgfqpoint{2.857756in}{2.272576in}}{\pgfqpoint{2.857756in}{2.260928in}}%
\pgfpathcurveto{\pgfqpoint{2.857756in}{2.249280in}}{\pgfqpoint{2.862384in}{2.238108in}}{\pgfqpoint{2.870620in}{2.229872in}}%
\pgfpathcurveto{\pgfqpoint{2.878856in}{2.221636in}}{\pgfqpoint{2.890029in}{2.217008in}}{\pgfqpoint{2.901677in}{2.217008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860912in}{2.148876in}}%
\pgfpathcurveto{\pgfqpoint{2.872560in}{2.148876in}}{\pgfqpoint{2.883733in}{2.153503in}}{\pgfqpoint{2.891969in}{2.161740in}}%
\pgfpathcurveto{\pgfqpoint{2.900205in}{2.169976in}}{\pgfqpoint{2.904833in}{2.181148in}}{\pgfqpoint{2.904833in}{2.192796in}}%
\pgfpathcurveto{\pgfqpoint{2.904833in}{2.204444in}}{\pgfqpoint{2.900205in}{2.215616in}}{\pgfqpoint{2.891969in}{2.223853in}}%
\pgfpathcurveto{\pgfqpoint{2.883733in}{2.232089in}}{\pgfqpoint{2.872560in}{2.236717in}}{\pgfqpoint{2.860912in}{2.236717in}}%
\pgfpathcurveto{\pgfqpoint{2.849264in}{2.236717in}}{\pgfqpoint{2.838092in}{2.232089in}}{\pgfqpoint{2.829856in}{2.223853in}}%
\pgfpathcurveto{\pgfqpoint{2.821620in}{2.215616in}}{\pgfqpoint{2.816992in}{2.204444in}}{\pgfqpoint{2.816992in}{2.192796in}}%
\pgfpathcurveto{\pgfqpoint{2.816992in}{2.181148in}}{\pgfqpoint{2.821620in}{2.169976in}}{\pgfqpoint{2.829856in}{2.161740in}}%
\pgfpathcurveto{\pgfqpoint{2.838092in}{2.153503in}}{\pgfqpoint{2.849264in}{2.148876in}}{\pgfqpoint{2.860912in}{2.148876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751176in}{2.341864in}}%
\pgfpathcurveto{\pgfqpoint{2.762823in}{2.341864in}}{\pgfqpoint{2.773996in}{2.346492in}}{\pgfqpoint{2.782232in}{2.354728in}}%
\pgfpathcurveto{\pgfqpoint{2.790468in}{2.362964in}}{\pgfqpoint{2.795096in}{2.374136in}}{\pgfqpoint{2.795096in}{2.385784in}}%
\pgfpathcurveto{\pgfqpoint{2.795096in}{2.397432in}}{\pgfqpoint{2.790468in}{2.408605in}}{\pgfqpoint{2.782232in}{2.416841in}}%
\pgfpathcurveto{\pgfqpoint{2.773996in}{2.425077in}}{\pgfqpoint{2.762823in}{2.429705in}}{\pgfqpoint{2.751176in}{2.429705in}}%
\pgfpathcurveto{\pgfqpoint{2.739528in}{2.429705in}}{\pgfqpoint{2.728355in}{2.425077in}}{\pgfqpoint{2.720119in}{2.416841in}}%
\pgfpathcurveto{\pgfqpoint{2.711883in}{2.408605in}}{\pgfqpoint{2.707255in}{2.397432in}}{\pgfqpoint{2.707255in}{2.385784in}}%
\pgfpathcurveto{\pgfqpoint{2.707255in}{2.374136in}}{\pgfqpoint{2.711883in}{2.362964in}}{\pgfqpoint{2.720119in}{2.354728in}}%
\pgfpathcurveto{\pgfqpoint{2.728355in}{2.346492in}}{\pgfqpoint{2.739528in}{2.341864in}}{\pgfqpoint{2.751176in}{2.341864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102343in}{2.102668in}}%
\pgfpathcurveto{\pgfqpoint{2.113991in}{2.102668in}}{\pgfqpoint{2.125163in}{2.107296in}}{\pgfqpoint{2.133400in}{2.115532in}}%
\pgfpathcurveto{\pgfqpoint{2.141636in}{2.123768in}}{\pgfqpoint{2.146264in}{2.134941in}}{\pgfqpoint{2.146264in}{2.146588in}}%
\pgfpathcurveto{\pgfqpoint{2.146264in}{2.158236in}}{\pgfqpoint{2.141636in}{2.169409in}}{\pgfqpoint{2.133400in}{2.177645in}}%
\pgfpathcurveto{\pgfqpoint{2.125163in}{2.185881in}}{\pgfqpoint{2.113991in}{2.190509in}}{\pgfqpoint{2.102343in}{2.190509in}}%
\pgfpathcurveto{\pgfqpoint{2.090695in}{2.190509in}}{\pgfqpoint{2.079523in}{2.185881in}}{\pgfqpoint{2.071287in}{2.177645in}}%
\pgfpathcurveto{\pgfqpoint{2.063050in}{2.169409in}}{\pgfqpoint{2.058422in}{2.158236in}}{\pgfqpoint{2.058422in}{2.146588in}}%
\pgfpathcurveto{\pgfqpoint{2.058422in}{2.134941in}}{\pgfqpoint{2.063050in}{2.123768in}}{\pgfqpoint{2.071287in}{2.115532in}}%
\pgfpathcurveto{\pgfqpoint{2.079523in}{2.107296in}}{\pgfqpoint{2.090695in}{2.102668in}}{\pgfqpoint{2.102343in}{2.102668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938265in}{2.129831in}}%
\pgfpathcurveto{\pgfqpoint{2.949912in}{2.129831in}}{\pgfqpoint{2.961085in}{2.134458in}}{\pgfqpoint{2.969321in}{2.142695in}}%
\pgfpathcurveto{\pgfqpoint{2.977557in}{2.150931in}}{\pgfqpoint{2.982185in}{2.162103in}}{\pgfqpoint{2.982185in}{2.173751in}}%
\pgfpathcurveto{\pgfqpoint{2.982185in}{2.185399in}}{\pgfqpoint{2.977557in}{2.196571in}}{\pgfqpoint{2.969321in}{2.204808in}}%
\pgfpathcurveto{\pgfqpoint{2.961085in}{2.213044in}}{\pgfqpoint{2.949912in}{2.217672in}}{\pgfqpoint{2.938265in}{2.217672in}}%
\pgfpathcurveto{\pgfqpoint{2.926617in}{2.217672in}}{\pgfqpoint{2.915444in}{2.213044in}}{\pgfqpoint{2.907208in}{2.204808in}}%
\pgfpathcurveto{\pgfqpoint{2.898972in}{2.196571in}}{\pgfqpoint{2.894344in}{2.185399in}}{\pgfqpoint{2.894344in}{2.173751in}}%
\pgfpathcurveto{\pgfqpoint{2.894344in}{2.162103in}}{\pgfqpoint{2.898972in}{2.150931in}}{\pgfqpoint{2.907208in}{2.142695in}}%
\pgfpathcurveto{\pgfqpoint{2.915444in}{2.134458in}}{\pgfqpoint{2.926617in}{2.129831in}}{\pgfqpoint{2.938265in}{2.129831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470388in}{2.225732in}}%
\pgfpathcurveto{\pgfqpoint{3.482036in}{2.225732in}}{\pgfqpoint{3.493209in}{2.230359in}}{\pgfqpoint{3.501445in}{2.238596in}}%
\pgfpathcurveto{\pgfqpoint{3.509681in}{2.246832in}}{\pgfqpoint{3.514309in}{2.258004in}}{\pgfqpoint{3.514309in}{2.269652in}}%
\pgfpathcurveto{\pgfqpoint{3.514309in}{2.281300in}}{\pgfqpoint{3.509681in}{2.292472in}}{\pgfqpoint{3.501445in}{2.300709in}}%
\pgfpathcurveto{\pgfqpoint{3.493209in}{2.308945in}}{\pgfqpoint{3.482036in}{2.313573in}}{\pgfqpoint{3.470388in}{2.313573in}}%
\pgfpathcurveto{\pgfqpoint{3.458741in}{2.313573in}}{\pgfqpoint{3.447568in}{2.308945in}}{\pgfqpoint{3.439332in}{2.300709in}}%
\pgfpathcurveto{\pgfqpoint{3.431096in}{2.292472in}}{\pgfqpoint{3.426468in}{2.281300in}}{\pgfqpoint{3.426468in}{2.269652in}}%
\pgfpathcurveto{\pgfqpoint{3.426468in}{2.258004in}}{\pgfqpoint{3.431096in}{2.246832in}}{\pgfqpoint{3.439332in}{2.238596in}}%
\pgfpathcurveto{\pgfqpoint{3.447568in}{2.230359in}}{\pgfqpoint{3.458741in}{2.225732in}}{\pgfqpoint{3.470388in}{2.225732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888371in}{2.154555in}}%
\pgfpathcurveto{\pgfqpoint{2.900019in}{2.154555in}}{\pgfqpoint{2.911191in}{2.159183in}}{\pgfqpoint{2.919428in}{2.167419in}}%
\pgfpathcurveto{\pgfqpoint{2.927664in}{2.175655in}}{\pgfqpoint{2.932292in}{2.186828in}}{\pgfqpoint{2.932292in}{2.198475in}}%
\pgfpathcurveto{\pgfqpoint{2.932292in}{2.210123in}}{\pgfqpoint{2.927664in}{2.221296in}}{\pgfqpoint{2.919428in}{2.229532in}}%
\pgfpathcurveto{\pgfqpoint{2.911191in}{2.237768in}}{\pgfqpoint{2.900019in}{2.242396in}}{\pgfqpoint{2.888371in}{2.242396in}}%
\pgfpathcurveto{\pgfqpoint{2.876723in}{2.242396in}}{\pgfqpoint{2.865551in}{2.237768in}}{\pgfqpoint{2.857315in}{2.229532in}}%
\pgfpathcurveto{\pgfqpoint{2.849078in}{2.221296in}}{\pgfqpoint{2.844451in}{2.210123in}}{\pgfqpoint{2.844451in}{2.198475in}}%
\pgfpathcurveto{\pgfqpoint{2.844451in}{2.186828in}}{\pgfqpoint{2.849078in}{2.175655in}}{\pgfqpoint{2.857315in}{2.167419in}}%
\pgfpathcurveto{\pgfqpoint{2.865551in}{2.159183in}}{\pgfqpoint{2.876723in}{2.154555in}}{\pgfqpoint{2.888371in}{2.154555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729259in}{2.133132in}}%
\pgfpathcurveto{\pgfqpoint{2.740907in}{2.133132in}}{\pgfqpoint{2.752079in}{2.137760in}}{\pgfqpoint{2.760315in}{2.145996in}}%
\pgfpathcurveto{\pgfqpoint{2.768552in}{2.154233in}}{\pgfqpoint{2.773179in}{2.165405in}}{\pgfqpoint{2.773179in}{2.177053in}}%
\pgfpathcurveto{\pgfqpoint{2.773179in}{2.188701in}}{\pgfqpoint{2.768552in}{2.199873in}}{\pgfqpoint{2.760315in}{2.208109in}}%
\pgfpathcurveto{\pgfqpoint{2.752079in}{2.216346in}}{\pgfqpoint{2.740907in}{2.220973in}}{\pgfqpoint{2.729259in}{2.220973in}}%
\pgfpathcurveto{\pgfqpoint{2.717611in}{2.220973in}}{\pgfqpoint{2.706439in}{2.216346in}}{\pgfqpoint{2.698202in}{2.208109in}}%
\pgfpathcurveto{\pgfqpoint{2.689966in}{2.199873in}}{\pgfqpoint{2.685338in}{2.188701in}}{\pgfqpoint{2.685338in}{2.177053in}}%
\pgfpathcurveto{\pgfqpoint{2.685338in}{2.165405in}}{\pgfqpoint{2.689966in}{2.154233in}}{\pgfqpoint{2.698202in}{2.145996in}}%
\pgfpathcurveto{\pgfqpoint{2.706439in}{2.137760in}}{\pgfqpoint{2.717611in}{2.133132in}}{\pgfqpoint{2.729259in}{2.133132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109691in}{2.242927in}}%
\pgfpathcurveto{\pgfqpoint{3.121339in}{2.242927in}}{\pgfqpoint{3.132511in}{2.247555in}}{\pgfqpoint{3.140748in}{2.255792in}}%
\pgfpathcurveto{\pgfqpoint{3.148984in}{2.264028in}}{\pgfqpoint{3.153612in}{2.275200in}}{\pgfqpoint{3.153612in}{2.286848in}}%
\pgfpathcurveto{\pgfqpoint{3.153612in}{2.298496in}}{\pgfqpoint{3.148984in}{2.309668in}}{\pgfqpoint{3.140748in}{2.317905in}}%
\pgfpathcurveto{\pgfqpoint{3.132511in}{2.326141in}}{\pgfqpoint{3.121339in}{2.330769in}}{\pgfqpoint{3.109691in}{2.330769in}}%
\pgfpathcurveto{\pgfqpoint{3.098043in}{2.330769in}}{\pgfqpoint{3.086871in}{2.326141in}}{\pgfqpoint{3.078635in}{2.317905in}}%
\pgfpathcurveto{\pgfqpoint{3.070398in}{2.309668in}}{\pgfqpoint{3.065771in}{2.298496in}}{\pgfqpoint{3.065771in}{2.286848in}}%
\pgfpathcurveto{\pgfqpoint{3.065771in}{2.275200in}}{\pgfqpoint{3.070398in}{2.264028in}}{\pgfqpoint{3.078635in}{2.255792in}}%
\pgfpathcurveto{\pgfqpoint{3.086871in}{2.247555in}}{\pgfqpoint{3.098043in}{2.242927in}}{\pgfqpoint{3.109691in}{2.242927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672940in}{2.303148in}}%
\pgfpathcurveto{\pgfqpoint{2.684587in}{2.303148in}}{\pgfqpoint{2.695760in}{2.307775in}}{\pgfqpoint{2.703996in}{2.316012in}}%
\pgfpathcurveto{\pgfqpoint{2.712232in}{2.324248in}}{\pgfqpoint{2.716860in}{2.335420in}}{\pgfqpoint{2.716860in}{2.347068in}}%
\pgfpathcurveto{\pgfqpoint{2.716860in}{2.358716in}}{\pgfqpoint{2.712232in}{2.369888in}}{\pgfqpoint{2.703996in}{2.378125in}}%
\pgfpathcurveto{\pgfqpoint{2.695760in}{2.386361in}}{\pgfqpoint{2.684587in}{2.390989in}}{\pgfqpoint{2.672940in}{2.390989in}}%
\pgfpathcurveto{\pgfqpoint{2.661292in}{2.390989in}}{\pgfqpoint{2.650119in}{2.386361in}}{\pgfqpoint{2.641883in}{2.378125in}}%
\pgfpathcurveto{\pgfqpoint{2.633647in}{2.369888in}}{\pgfqpoint{2.629019in}{2.358716in}}{\pgfqpoint{2.629019in}{2.347068in}}%
\pgfpathcurveto{\pgfqpoint{2.629019in}{2.335420in}}{\pgfqpoint{2.633647in}{2.324248in}}{\pgfqpoint{2.641883in}{2.316012in}}%
\pgfpathcurveto{\pgfqpoint{2.650119in}{2.307775in}}{\pgfqpoint{2.661292in}{2.303148in}}{\pgfqpoint{2.672940in}{2.303148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316049in}{2.282125in}}%
\pgfpathcurveto{\pgfqpoint{4.327697in}{2.282125in}}{\pgfqpoint{4.338869in}{2.286752in}}{\pgfqpoint{4.347106in}{2.294989in}}%
\pgfpathcurveto{\pgfqpoint{4.355342in}{2.303225in}}{\pgfqpoint{4.359970in}{2.314397in}}{\pgfqpoint{4.359970in}{2.326045in}}%
\pgfpathcurveto{\pgfqpoint{4.359970in}{2.337693in}}{\pgfqpoint{4.355342in}{2.348865in}}{\pgfqpoint{4.347106in}{2.357102in}}%
\pgfpathcurveto{\pgfqpoint{4.338869in}{2.365338in}}{\pgfqpoint{4.327697in}{2.369966in}}{\pgfqpoint{4.316049in}{2.369966in}}%
\pgfpathcurveto{\pgfqpoint{4.304401in}{2.369966in}}{\pgfqpoint{4.293229in}{2.365338in}}{\pgfqpoint{4.284993in}{2.357102in}}%
\pgfpathcurveto{\pgfqpoint{4.276756in}{2.348865in}}{\pgfqpoint{4.272129in}{2.337693in}}{\pgfqpoint{4.272129in}{2.326045in}}%
\pgfpathcurveto{\pgfqpoint{4.272129in}{2.314397in}}{\pgfqpoint{4.276756in}{2.303225in}}{\pgfqpoint{4.284993in}{2.294989in}}%
\pgfpathcurveto{\pgfqpoint{4.293229in}{2.286752in}}{\pgfqpoint{4.304401in}{2.282125in}}{\pgfqpoint{4.316049in}{2.282125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108936in}{2.094335in}}%
\pgfpathcurveto{\pgfqpoint{3.120584in}{2.094335in}}{\pgfqpoint{3.131757in}{2.098963in}}{\pgfqpoint{3.139993in}{2.107199in}}%
\pgfpathcurveto{\pgfqpoint{3.148229in}{2.115435in}}{\pgfqpoint{3.152857in}{2.126608in}}{\pgfqpoint{3.152857in}{2.138255in}}%
\pgfpathcurveto{\pgfqpoint{3.152857in}{2.149903in}}{\pgfqpoint{3.148229in}{2.161076in}}{\pgfqpoint{3.139993in}{2.169312in}}%
\pgfpathcurveto{\pgfqpoint{3.131757in}{2.177548in}}{\pgfqpoint{3.120584in}{2.182176in}}{\pgfqpoint{3.108936in}{2.182176in}}%
\pgfpathcurveto{\pgfqpoint{3.097288in}{2.182176in}}{\pgfqpoint{3.086116in}{2.177548in}}{\pgfqpoint{3.077880in}{2.169312in}}%
\pgfpathcurveto{\pgfqpoint{3.069644in}{2.161076in}}{\pgfqpoint{3.065016in}{2.149903in}}{\pgfqpoint{3.065016in}{2.138255in}}%
\pgfpathcurveto{\pgfqpoint{3.065016in}{2.126608in}}{\pgfqpoint{3.069644in}{2.115435in}}{\pgfqpoint{3.077880in}{2.107199in}}%
\pgfpathcurveto{\pgfqpoint{3.086116in}{2.098963in}}{\pgfqpoint{3.097288in}{2.094335in}}{\pgfqpoint{3.108936in}{2.094335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391397in}{2.291758in}}%
\pgfpathcurveto{\pgfqpoint{3.403045in}{2.291758in}}{\pgfqpoint{3.414217in}{2.296386in}}{\pgfqpoint{3.422453in}{2.304622in}}%
\pgfpathcurveto{\pgfqpoint{3.430690in}{2.312858in}}{\pgfqpoint{3.435318in}{2.324031in}}{\pgfqpoint{3.435318in}{2.335679in}}%
\pgfpathcurveto{\pgfqpoint{3.435318in}{2.347326in}}{\pgfqpoint{3.430690in}{2.358499in}}{\pgfqpoint{3.422453in}{2.366735in}}%
\pgfpathcurveto{\pgfqpoint{3.414217in}{2.374971in}}{\pgfqpoint{3.403045in}{2.379599in}}{\pgfqpoint{3.391397in}{2.379599in}}%
\pgfpathcurveto{\pgfqpoint{3.379749in}{2.379599in}}{\pgfqpoint{3.368577in}{2.374971in}}{\pgfqpoint{3.360340in}{2.366735in}}%
\pgfpathcurveto{\pgfqpoint{3.352104in}{2.358499in}}{\pgfqpoint{3.347476in}{2.347326in}}{\pgfqpoint{3.347476in}{2.335679in}}%
\pgfpathcurveto{\pgfqpoint{3.347476in}{2.324031in}}{\pgfqpoint{3.352104in}{2.312858in}}{\pgfqpoint{3.360340in}{2.304622in}}%
\pgfpathcurveto{\pgfqpoint{3.368577in}{2.296386in}}{\pgfqpoint{3.379749in}{2.291758in}}{\pgfqpoint{3.391397in}{2.291758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351202in}{2.280636in}}%
\pgfpathcurveto{\pgfqpoint{3.362849in}{2.280636in}}{\pgfqpoint{3.374022in}{2.285263in}}{\pgfqpoint{3.382258in}{2.293500in}}%
\pgfpathcurveto{\pgfqpoint{3.390494in}{2.301736in}}{\pgfqpoint{3.395122in}{2.312908in}}{\pgfqpoint{3.395122in}{2.324556in}}%
\pgfpathcurveto{\pgfqpoint{3.395122in}{2.336204in}}{\pgfqpoint{3.390494in}{2.347376in}}{\pgfqpoint{3.382258in}{2.355613in}}%
\pgfpathcurveto{\pgfqpoint{3.374022in}{2.363849in}}{\pgfqpoint{3.362849in}{2.368477in}}{\pgfqpoint{3.351202in}{2.368477in}}%
\pgfpathcurveto{\pgfqpoint{3.339554in}{2.368477in}}{\pgfqpoint{3.328381in}{2.363849in}}{\pgfqpoint{3.320145in}{2.355613in}}%
\pgfpathcurveto{\pgfqpoint{3.311909in}{2.347376in}}{\pgfqpoint{3.307281in}{2.336204in}}{\pgfqpoint{3.307281in}{2.324556in}}%
\pgfpathcurveto{\pgfqpoint{3.307281in}{2.312908in}}{\pgfqpoint{3.311909in}{2.301736in}}{\pgfqpoint{3.320145in}{2.293500in}}%
\pgfpathcurveto{\pgfqpoint{3.328381in}{2.285263in}}{\pgfqpoint{3.339554in}{2.280636in}}{\pgfqpoint{3.351202in}{2.280636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089358in}{2.074306in}}%
\pgfpathcurveto{\pgfqpoint{3.101006in}{2.074306in}}{\pgfqpoint{3.112179in}{2.078933in}}{\pgfqpoint{3.120415in}{2.087170in}}%
\pgfpathcurveto{\pgfqpoint{3.128651in}{2.095406in}}{\pgfqpoint{3.133279in}{2.106578in}}{\pgfqpoint{3.133279in}{2.118226in}}%
\pgfpathcurveto{\pgfqpoint{3.133279in}{2.129874in}}{\pgfqpoint{3.128651in}{2.141046in}}{\pgfqpoint{3.120415in}{2.149283in}}%
\pgfpathcurveto{\pgfqpoint{3.112179in}{2.157519in}}{\pgfqpoint{3.101006in}{2.162147in}}{\pgfqpoint{3.089358in}{2.162147in}}%
\pgfpathcurveto{\pgfqpoint{3.077710in}{2.162147in}}{\pgfqpoint{3.066538in}{2.157519in}}{\pgfqpoint{3.058302in}{2.149283in}}%
\pgfpathcurveto{\pgfqpoint{3.050066in}{2.141046in}}{\pgfqpoint{3.045438in}{2.129874in}}{\pgfqpoint{3.045438in}{2.118226in}}%
\pgfpathcurveto{\pgfqpoint{3.045438in}{2.106578in}}{\pgfqpoint{3.050066in}{2.095406in}}{\pgfqpoint{3.058302in}{2.087170in}}%
\pgfpathcurveto{\pgfqpoint{3.066538in}{2.078933in}}{\pgfqpoint{3.077710in}{2.074306in}}{\pgfqpoint{3.089358in}{2.074306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242834in}{2.292308in}}%
\pgfpathcurveto{\pgfqpoint{3.254482in}{2.292308in}}{\pgfqpoint{3.265654in}{2.296936in}}{\pgfqpoint{3.273890in}{2.305172in}}%
\pgfpathcurveto{\pgfqpoint{3.282127in}{2.313408in}}{\pgfqpoint{3.286754in}{2.324581in}}{\pgfqpoint{3.286754in}{2.336228in}}%
\pgfpathcurveto{\pgfqpoint{3.286754in}{2.347876in}}{\pgfqpoint{3.282127in}{2.359049in}}{\pgfqpoint{3.273890in}{2.367285in}}%
\pgfpathcurveto{\pgfqpoint{3.265654in}{2.375521in}}{\pgfqpoint{3.254482in}{2.380149in}}{\pgfqpoint{3.242834in}{2.380149in}}%
\pgfpathcurveto{\pgfqpoint{3.231186in}{2.380149in}}{\pgfqpoint{3.220014in}{2.375521in}}{\pgfqpoint{3.211777in}{2.367285in}}%
\pgfpathcurveto{\pgfqpoint{3.203541in}{2.359049in}}{\pgfqpoint{3.198913in}{2.347876in}}{\pgfqpoint{3.198913in}{2.336228in}}%
\pgfpathcurveto{\pgfqpoint{3.198913in}{2.324581in}}{\pgfqpoint{3.203541in}{2.313408in}}{\pgfqpoint{3.211777in}{2.305172in}}%
\pgfpathcurveto{\pgfqpoint{3.220014in}{2.296936in}}{\pgfqpoint{3.231186in}{2.292308in}}{\pgfqpoint{3.242834in}{2.292308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041747in}{2.024199in}}%
\pgfpathcurveto{\pgfqpoint{3.053395in}{2.024199in}}{\pgfqpoint{3.064567in}{2.028827in}}{\pgfqpoint{3.072804in}{2.037063in}}%
\pgfpathcurveto{\pgfqpoint{3.081040in}{2.045299in}}{\pgfqpoint{3.085668in}{2.056472in}}{\pgfqpoint{3.085668in}{2.068120in}}%
\pgfpathcurveto{\pgfqpoint{3.085668in}{2.079767in}}{\pgfqpoint{3.081040in}{2.090940in}}{\pgfqpoint{3.072804in}{2.099176in}}%
\pgfpathcurveto{\pgfqpoint{3.064567in}{2.107412in}}{\pgfqpoint{3.053395in}{2.112040in}}{\pgfqpoint{3.041747in}{2.112040in}}%
\pgfpathcurveto{\pgfqpoint{3.030099in}{2.112040in}}{\pgfqpoint{3.018927in}{2.107412in}}{\pgfqpoint{3.010691in}{2.099176in}}%
\pgfpathcurveto{\pgfqpoint{3.002454in}{2.090940in}}{\pgfqpoint{2.997827in}{2.079767in}}{\pgfqpoint{2.997827in}{2.068120in}}%
\pgfpathcurveto{\pgfqpoint{2.997827in}{2.056472in}}{\pgfqpoint{3.002454in}{2.045299in}}{\pgfqpoint{3.010691in}{2.037063in}}%
\pgfpathcurveto{\pgfqpoint{3.018927in}{2.028827in}}{\pgfqpoint{3.030099in}{2.024199in}}{\pgfqpoint{3.041747in}{2.024199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332449in}{2.255503in}}%
\pgfpathcurveto{\pgfqpoint{3.344097in}{2.255503in}}{\pgfqpoint{3.355269in}{2.260130in}}{\pgfqpoint{3.363505in}{2.268367in}}%
\pgfpathcurveto{\pgfqpoint{3.371742in}{2.276603in}}{\pgfqpoint{3.376369in}{2.287775in}}{\pgfqpoint{3.376369in}{2.299423in}}%
\pgfpathcurveto{\pgfqpoint{3.376369in}{2.311071in}}{\pgfqpoint{3.371742in}{2.322243in}}{\pgfqpoint{3.363505in}{2.330480in}}%
\pgfpathcurveto{\pgfqpoint{3.355269in}{2.338716in}}{\pgfqpoint{3.344097in}{2.343344in}}{\pgfqpoint{3.332449in}{2.343344in}}%
\pgfpathcurveto{\pgfqpoint{3.320801in}{2.343344in}}{\pgfqpoint{3.309629in}{2.338716in}}{\pgfqpoint{3.301392in}{2.330480in}}%
\pgfpathcurveto{\pgfqpoint{3.293156in}{2.322243in}}{\pgfqpoint{3.288528in}{2.311071in}}{\pgfqpoint{3.288528in}{2.299423in}}%
\pgfpathcurveto{\pgfqpoint{3.288528in}{2.287775in}}{\pgfqpoint{3.293156in}{2.276603in}}{\pgfqpoint{3.301392in}{2.268367in}}%
\pgfpathcurveto{\pgfqpoint{3.309629in}{2.260130in}}{\pgfqpoint{3.320801in}{2.255503in}}{\pgfqpoint{3.332449in}{2.255503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894083in}{2.071232in}}%
\pgfpathcurveto{\pgfqpoint{2.905731in}{2.071232in}}{\pgfqpoint{2.916903in}{2.075860in}}{\pgfqpoint{2.925139in}{2.084096in}}%
\pgfpathcurveto{\pgfqpoint{2.933375in}{2.092333in}}{\pgfqpoint{2.938003in}{2.103505in}}{\pgfqpoint{2.938003in}{2.115153in}}%
\pgfpathcurveto{\pgfqpoint{2.938003in}{2.126801in}}{\pgfqpoint{2.933375in}{2.137973in}}{\pgfqpoint{2.925139in}{2.146209in}}%
\pgfpathcurveto{\pgfqpoint{2.916903in}{2.154446in}}{\pgfqpoint{2.905731in}{2.159073in}}{\pgfqpoint{2.894083in}{2.159073in}}%
\pgfpathcurveto{\pgfqpoint{2.882435in}{2.159073in}}{\pgfqpoint{2.871262in}{2.154446in}}{\pgfqpoint{2.863026in}{2.146209in}}%
\pgfpathcurveto{\pgfqpoint{2.854790in}{2.137973in}}{\pgfqpoint{2.850162in}{2.126801in}}{\pgfqpoint{2.850162in}{2.115153in}}%
\pgfpathcurveto{\pgfqpoint{2.850162in}{2.103505in}}{\pgfqpoint{2.854790in}{2.092333in}}{\pgfqpoint{2.863026in}{2.084096in}}%
\pgfpathcurveto{\pgfqpoint{2.871262in}{2.075860in}}{\pgfqpoint{2.882435in}{2.071232in}}{\pgfqpoint{2.894083in}{2.071232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245487in}{2.308546in}}%
\pgfpathcurveto{\pgfqpoint{3.257135in}{2.308546in}}{\pgfqpoint{3.268307in}{2.313174in}}{\pgfqpoint{3.276543in}{2.321410in}}%
\pgfpathcurveto{\pgfqpoint{3.284780in}{2.329646in}}{\pgfqpoint{3.289408in}{2.340819in}}{\pgfqpoint{3.289408in}{2.352467in}}%
\pgfpathcurveto{\pgfqpoint{3.289408in}{2.364114in}}{\pgfqpoint{3.284780in}{2.375287in}}{\pgfqpoint{3.276543in}{2.383523in}}%
\pgfpathcurveto{\pgfqpoint{3.268307in}{2.391759in}}{\pgfqpoint{3.257135in}{2.396387in}}{\pgfqpoint{3.245487in}{2.396387in}}%
\pgfpathcurveto{\pgfqpoint{3.233839in}{2.396387in}}{\pgfqpoint{3.222667in}{2.391759in}}{\pgfqpoint{3.214430in}{2.383523in}}%
\pgfpathcurveto{\pgfqpoint{3.206194in}{2.375287in}}{\pgfqpoint{3.201566in}{2.364114in}}{\pgfqpoint{3.201566in}{2.352467in}}%
\pgfpathcurveto{\pgfqpoint{3.201566in}{2.340819in}}{\pgfqpoint{3.206194in}{2.329646in}}{\pgfqpoint{3.214430in}{2.321410in}}%
\pgfpathcurveto{\pgfqpoint{3.222667in}{2.313174in}}{\pgfqpoint{3.233839in}{2.308546in}}{\pgfqpoint{3.245487in}{2.308546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169936in}{2.135649in}}%
\pgfpathcurveto{\pgfqpoint{3.181583in}{2.135649in}}{\pgfqpoint{3.192756in}{2.140276in}}{\pgfqpoint{3.200992in}{2.148513in}}%
\pgfpathcurveto{\pgfqpoint{3.209228in}{2.156749in}}{\pgfqpoint{3.213856in}{2.167921in}}{\pgfqpoint{3.213856in}{2.179569in}}%
\pgfpathcurveto{\pgfqpoint{3.213856in}{2.191217in}}{\pgfqpoint{3.209228in}{2.202389in}}{\pgfqpoint{3.200992in}{2.210626in}}%
\pgfpathcurveto{\pgfqpoint{3.192756in}{2.218862in}}{\pgfqpoint{3.181583in}{2.223490in}}{\pgfqpoint{3.169936in}{2.223490in}}%
\pgfpathcurveto{\pgfqpoint{3.158288in}{2.223490in}}{\pgfqpoint{3.147115in}{2.218862in}}{\pgfqpoint{3.138879in}{2.210626in}}%
\pgfpathcurveto{\pgfqpoint{3.130643in}{2.202389in}}{\pgfqpoint{3.126015in}{2.191217in}}{\pgfqpoint{3.126015in}{2.179569in}}%
\pgfpathcurveto{\pgfqpoint{3.126015in}{2.167921in}}{\pgfqpoint{3.130643in}{2.156749in}}{\pgfqpoint{3.138879in}{2.148513in}}%
\pgfpathcurveto{\pgfqpoint{3.147115in}{2.140276in}}{\pgfqpoint{3.158288in}{2.135649in}}{\pgfqpoint{3.169936in}{2.135649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302107in}{2.302422in}}%
\pgfpathcurveto{\pgfqpoint{3.313755in}{2.302422in}}{\pgfqpoint{3.324927in}{2.307050in}}{\pgfqpoint{3.333163in}{2.315286in}}%
\pgfpathcurveto{\pgfqpoint{3.341400in}{2.323522in}}{\pgfqpoint{3.346027in}{2.334695in}}{\pgfqpoint{3.346027in}{2.346342in}}%
\pgfpathcurveto{\pgfqpoint{3.346027in}{2.357990in}}{\pgfqpoint{3.341400in}{2.369163in}}{\pgfqpoint{3.333163in}{2.377399in}}%
\pgfpathcurveto{\pgfqpoint{3.324927in}{2.385635in}}{\pgfqpoint{3.313755in}{2.390263in}}{\pgfqpoint{3.302107in}{2.390263in}}%
\pgfpathcurveto{\pgfqpoint{3.290459in}{2.390263in}}{\pgfqpoint{3.279287in}{2.385635in}}{\pgfqpoint{3.271050in}{2.377399in}}%
\pgfpathcurveto{\pgfqpoint{3.262814in}{2.369163in}}{\pgfqpoint{3.258186in}{2.357990in}}{\pgfqpoint{3.258186in}{2.346342in}}%
\pgfpathcurveto{\pgfqpoint{3.258186in}{2.334695in}}{\pgfqpoint{3.262814in}{2.323522in}}{\pgfqpoint{3.271050in}{2.315286in}}%
\pgfpathcurveto{\pgfqpoint{3.279287in}{2.307050in}}{\pgfqpoint{3.290459in}{2.302422in}}{\pgfqpoint{3.302107in}{2.302422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924105in}{2.349123in}}%
\pgfpathcurveto{\pgfqpoint{3.935753in}{2.349123in}}{\pgfqpoint{3.946925in}{2.353751in}}{\pgfqpoint{3.955162in}{2.361987in}}%
\pgfpathcurveto{\pgfqpoint{3.963398in}{2.370224in}}{\pgfqpoint{3.968026in}{2.381396in}}{\pgfqpoint{3.968026in}{2.393044in}}%
\pgfpathcurveto{\pgfqpoint{3.968026in}{2.404692in}}{\pgfqpoint{3.963398in}{2.415864in}}{\pgfqpoint{3.955162in}{2.424100in}}%
\pgfpathcurveto{\pgfqpoint{3.946925in}{2.432337in}}{\pgfqpoint{3.935753in}{2.436964in}}{\pgfqpoint{3.924105in}{2.436964in}}%
\pgfpathcurveto{\pgfqpoint{3.912457in}{2.436964in}}{\pgfqpoint{3.901285in}{2.432337in}}{\pgfqpoint{3.893049in}{2.424100in}}%
\pgfpathcurveto{\pgfqpoint{3.884812in}{2.415864in}}{\pgfqpoint{3.880185in}{2.404692in}}{\pgfqpoint{3.880185in}{2.393044in}}%
\pgfpathcurveto{\pgfqpoint{3.880185in}{2.381396in}}{\pgfqpoint{3.884812in}{2.370224in}}{\pgfqpoint{3.893049in}{2.361987in}}%
\pgfpathcurveto{\pgfqpoint{3.901285in}{2.353751in}}{\pgfqpoint{3.912457in}{2.349123in}}{\pgfqpoint{3.924105in}{2.349123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323441in}{2.337720in}}%
\pgfpathcurveto{\pgfqpoint{3.335089in}{2.337720in}}{\pgfqpoint{3.346261in}{2.342347in}}{\pgfqpoint{3.354497in}{2.350584in}}%
\pgfpathcurveto{\pgfqpoint{3.362734in}{2.358820in}}{\pgfqpoint{3.367361in}{2.369992in}}{\pgfqpoint{3.367361in}{2.381640in}}%
\pgfpathcurveto{\pgfqpoint{3.367361in}{2.393288in}}{\pgfqpoint{3.362734in}{2.404460in}}{\pgfqpoint{3.354497in}{2.412697in}}%
\pgfpathcurveto{\pgfqpoint{3.346261in}{2.420933in}}{\pgfqpoint{3.335089in}{2.425561in}}{\pgfqpoint{3.323441in}{2.425561in}}%
\pgfpathcurveto{\pgfqpoint{3.311793in}{2.425561in}}{\pgfqpoint{3.300621in}{2.420933in}}{\pgfqpoint{3.292384in}{2.412697in}}%
\pgfpathcurveto{\pgfqpoint{3.284148in}{2.404460in}}{\pgfqpoint{3.279520in}{2.393288in}}{\pgfqpoint{3.279520in}{2.381640in}}%
\pgfpathcurveto{\pgfqpoint{3.279520in}{2.369992in}}{\pgfqpoint{3.284148in}{2.358820in}}{\pgfqpoint{3.292384in}{2.350584in}}%
\pgfpathcurveto{\pgfqpoint{3.300621in}{2.342347in}}{\pgfqpoint{3.311793in}{2.337720in}}{\pgfqpoint{3.323441in}{2.337720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328912in}{2.232545in}}%
\pgfpathcurveto{\pgfqpoint{2.340560in}{2.232545in}}{\pgfqpoint{2.351732in}{2.237172in}}{\pgfqpoint{2.359968in}{2.245409in}}%
\pgfpathcurveto{\pgfqpoint{2.368205in}{2.253645in}}{\pgfqpoint{2.372833in}{2.264817in}}{\pgfqpoint{2.372833in}{2.276465in}}%
\pgfpathcurveto{\pgfqpoint{2.372833in}{2.288113in}}{\pgfqpoint{2.368205in}{2.299285in}}{\pgfqpoint{2.359968in}{2.307522in}}%
\pgfpathcurveto{\pgfqpoint{2.351732in}{2.315758in}}{\pgfqpoint{2.340560in}{2.320386in}}{\pgfqpoint{2.328912in}{2.320386in}}%
\pgfpathcurveto{\pgfqpoint{2.317264in}{2.320386in}}{\pgfqpoint{2.306092in}{2.315758in}}{\pgfqpoint{2.297855in}{2.307522in}}%
\pgfpathcurveto{\pgfqpoint{2.289619in}{2.299285in}}{\pgfqpoint{2.284991in}{2.288113in}}{\pgfqpoint{2.284991in}{2.276465in}}%
\pgfpathcurveto{\pgfqpoint{2.284991in}{2.264817in}}{\pgfqpoint{2.289619in}{2.253645in}}{\pgfqpoint{2.297855in}{2.245409in}}%
\pgfpathcurveto{\pgfqpoint{2.306092in}{2.237172in}}{\pgfqpoint{2.317264in}{2.232545in}}{\pgfqpoint{2.328912in}{2.232545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430231in}{2.196543in}}%
\pgfpathcurveto{\pgfqpoint{2.441878in}{2.196543in}}{\pgfqpoint{2.453051in}{2.201171in}}{\pgfqpoint{2.461287in}{2.209407in}}%
\pgfpathcurveto{\pgfqpoint{2.469523in}{2.217643in}}{\pgfqpoint{2.474151in}{2.228816in}}{\pgfqpoint{2.474151in}{2.240464in}}%
\pgfpathcurveto{\pgfqpoint{2.474151in}{2.252111in}}{\pgfqpoint{2.469523in}{2.263284in}}{\pgfqpoint{2.461287in}{2.271520in}}%
\pgfpathcurveto{\pgfqpoint{2.453051in}{2.279756in}}{\pgfqpoint{2.441878in}{2.284384in}}{\pgfqpoint{2.430231in}{2.284384in}}%
\pgfpathcurveto{\pgfqpoint{2.418583in}{2.284384in}}{\pgfqpoint{2.407410in}{2.279756in}}{\pgfqpoint{2.399174in}{2.271520in}}%
\pgfpathcurveto{\pgfqpoint{2.390938in}{2.263284in}}{\pgfqpoint{2.386310in}{2.252111in}}{\pgfqpoint{2.386310in}{2.240464in}}%
\pgfpathcurveto{\pgfqpoint{2.386310in}{2.228816in}}{\pgfqpoint{2.390938in}{2.217643in}}{\pgfqpoint{2.399174in}{2.209407in}}%
\pgfpathcurveto{\pgfqpoint{2.407410in}{2.201171in}}{\pgfqpoint{2.418583in}{2.196543in}}{\pgfqpoint{2.430231in}{2.196543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591609in}{2.159142in}}%
\pgfpathcurveto{\pgfqpoint{2.603257in}{2.159142in}}{\pgfqpoint{2.614429in}{2.163769in}}{\pgfqpoint{2.622665in}{2.172006in}}%
\pgfpathcurveto{\pgfqpoint{2.630902in}{2.180242in}}{\pgfqpoint{2.635529in}{2.191414in}}{\pgfqpoint{2.635529in}{2.203062in}}%
\pgfpathcurveto{\pgfqpoint{2.635529in}{2.214710in}}{\pgfqpoint{2.630902in}{2.225882in}}{\pgfqpoint{2.622665in}{2.234119in}}%
\pgfpathcurveto{\pgfqpoint{2.614429in}{2.242355in}}{\pgfqpoint{2.603257in}{2.246983in}}{\pgfqpoint{2.591609in}{2.246983in}}%
\pgfpathcurveto{\pgfqpoint{2.579961in}{2.246983in}}{\pgfqpoint{2.568789in}{2.242355in}}{\pgfqpoint{2.560552in}{2.234119in}}%
\pgfpathcurveto{\pgfqpoint{2.552316in}{2.225882in}}{\pgfqpoint{2.547688in}{2.214710in}}{\pgfqpoint{2.547688in}{2.203062in}}%
\pgfpathcurveto{\pgfqpoint{2.547688in}{2.191414in}}{\pgfqpoint{2.552316in}{2.180242in}}{\pgfqpoint{2.560552in}{2.172006in}}%
\pgfpathcurveto{\pgfqpoint{2.568789in}{2.163769in}}{\pgfqpoint{2.579961in}{2.159142in}}{\pgfqpoint{2.591609in}{2.159142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051100in}{2.163961in}}%
\pgfpathcurveto{\pgfqpoint{3.062748in}{2.163961in}}{\pgfqpoint{3.073920in}{2.168588in}}{\pgfqpoint{3.082157in}{2.176825in}}%
\pgfpathcurveto{\pgfqpoint{3.090393in}{2.185061in}}{\pgfqpoint{3.095021in}{2.196233in}}{\pgfqpoint{3.095021in}{2.207881in}}%
\pgfpathcurveto{\pgfqpoint{3.095021in}{2.219529in}}{\pgfqpoint{3.090393in}{2.230701in}}{\pgfqpoint{3.082157in}{2.238938in}}%
\pgfpathcurveto{\pgfqpoint{3.073920in}{2.247174in}}{\pgfqpoint{3.062748in}{2.251802in}}{\pgfqpoint{3.051100in}{2.251802in}}%
\pgfpathcurveto{\pgfqpoint{3.039452in}{2.251802in}}{\pgfqpoint{3.028280in}{2.247174in}}{\pgfqpoint{3.020044in}{2.238938in}}%
\pgfpathcurveto{\pgfqpoint{3.011807in}{2.230701in}}{\pgfqpoint{3.007180in}{2.219529in}}{\pgfqpoint{3.007180in}{2.207881in}}%
\pgfpathcurveto{\pgfqpoint{3.007180in}{2.196233in}}{\pgfqpoint{3.011807in}{2.185061in}}{\pgfqpoint{3.020044in}{2.176825in}}%
\pgfpathcurveto{\pgfqpoint{3.028280in}{2.168588in}}{\pgfqpoint{3.039452in}{2.163961in}}{\pgfqpoint{3.051100in}{2.163961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449655in}{2.151813in}}%
\pgfpathcurveto{\pgfqpoint{2.461303in}{2.151813in}}{\pgfqpoint{2.472475in}{2.156440in}}{\pgfqpoint{2.480711in}{2.164677in}}%
\pgfpathcurveto{\pgfqpoint{2.488948in}{2.172913in}}{\pgfqpoint{2.493575in}{2.184085in}}{\pgfqpoint{2.493575in}{2.195733in}}%
\pgfpathcurveto{\pgfqpoint{2.493575in}{2.207381in}}{\pgfqpoint{2.488948in}{2.218553in}}{\pgfqpoint{2.480711in}{2.226790in}}%
\pgfpathcurveto{\pgfqpoint{2.472475in}{2.235026in}}{\pgfqpoint{2.461303in}{2.239654in}}{\pgfqpoint{2.449655in}{2.239654in}}%
\pgfpathcurveto{\pgfqpoint{2.438007in}{2.239654in}}{\pgfqpoint{2.426835in}{2.235026in}}{\pgfqpoint{2.418598in}{2.226790in}}%
\pgfpathcurveto{\pgfqpoint{2.410362in}{2.218553in}}{\pgfqpoint{2.405734in}{2.207381in}}{\pgfqpoint{2.405734in}{2.195733in}}%
\pgfpathcurveto{\pgfqpoint{2.405734in}{2.184085in}}{\pgfqpoint{2.410362in}{2.172913in}}{\pgfqpoint{2.418598in}{2.164677in}}%
\pgfpathcurveto{\pgfqpoint{2.426835in}{2.156440in}}{\pgfqpoint{2.438007in}{2.151813in}}{\pgfqpoint{2.449655in}{2.151813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507906in}{2.160108in}}%
\pgfpathcurveto{\pgfqpoint{2.519554in}{2.160108in}}{\pgfqpoint{2.530726in}{2.164736in}}{\pgfqpoint{2.538963in}{2.172972in}}%
\pgfpathcurveto{\pgfqpoint{2.547199in}{2.181208in}}{\pgfqpoint{2.551827in}{2.192381in}}{\pgfqpoint{2.551827in}{2.204028in}}%
\pgfpathcurveto{\pgfqpoint{2.551827in}{2.215676in}}{\pgfqpoint{2.547199in}{2.226849in}}{\pgfqpoint{2.538963in}{2.235085in}}%
\pgfpathcurveto{\pgfqpoint{2.530726in}{2.243321in}}{\pgfqpoint{2.519554in}{2.247949in}}{\pgfqpoint{2.507906in}{2.247949in}}%
\pgfpathcurveto{\pgfqpoint{2.496258in}{2.247949in}}{\pgfqpoint{2.485086in}{2.243321in}}{\pgfqpoint{2.476850in}{2.235085in}}%
\pgfpathcurveto{\pgfqpoint{2.468613in}{2.226849in}}{\pgfqpoint{2.463986in}{2.215676in}}{\pgfqpoint{2.463986in}{2.204028in}}%
\pgfpathcurveto{\pgfqpoint{2.463986in}{2.192381in}}{\pgfqpoint{2.468613in}{2.181208in}}{\pgfqpoint{2.476850in}{2.172972in}}%
\pgfpathcurveto{\pgfqpoint{2.485086in}{2.164736in}}{\pgfqpoint{2.496258in}{2.160108in}}{\pgfqpoint{2.507906in}{2.160108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586720in}{2.176526in}}%
\pgfpathcurveto{\pgfqpoint{2.598367in}{2.176526in}}{\pgfqpoint{2.609540in}{2.181154in}}{\pgfqpoint{2.617776in}{2.189390in}}%
\pgfpathcurveto{\pgfqpoint{2.626012in}{2.197626in}}{\pgfqpoint{2.630640in}{2.208798in}}{\pgfqpoint{2.630640in}{2.220446in}}%
\pgfpathcurveto{\pgfqpoint{2.630640in}{2.232094in}}{\pgfqpoint{2.626012in}{2.243267in}}{\pgfqpoint{2.617776in}{2.251503in}}%
\pgfpathcurveto{\pgfqpoint{2.609540in}{2.259739in}}{\pgfqpoint{2.598367in}{2.264367in}}{\pgfqpoint{2.586720in}{2.264367in}}%
\pgfpathcurveto{\pgfqpoint{2.575072in}{2.264367in}}{\pgfqpoint{2.563899in}{2.259739in}}{\pgfqpoint{2.555663in}{2.251503in}}%
\pgfpathcurveto{\pgfqpoint{2.547427in}{2.243267in}}{\pgfqpoint{2.542799in}{2.232094in}}{\pgfqpoint{2.542799in}{2.220446in}}%
\pgfpathcurveto{\pgfqpoint{2.542799in}{2.208798in}}{\pgfqpoint{2.547427in}{2.197626in}}{\pgfqpoint{2.555663in}{2.189390in}}%
\pgfpathcurveto{\pgfqpoint{2.563899in}{2.181154in}}{\pgfqpoint{2.575072in}{2.176526in}}{\pgfqpoint{2.586720in}{2.176526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720951in}{2.172873in}}%
\pgfpathcurveto{\pgfqpoint{2.732599in}{2.172873in}}{\pgfqpoint{2.743771in}{2.177501in}}{\pgfqpoint{2.752007in}{2.185737in}}%
\pgfpathcurveto{\pgfqpoint{2.760244in}{2.193974in}}{\pgfqpoint{2.764871in}{2.205146in}}{\pgfqpoint{2.764871in}{2.216794in}}%
\pgfpathcurveto{\pgfqpoint{2.764871in}{2.228442in}}{\pgfqpoint{2.760244in}{2.239614in}}{\pgfqpoint{2.752007in}{2.247850in}}%
\pgfpathcurveto{\pgfqpoint{2.743771in}{2.256087in}}{\pgfqpoint{2.732599in}{2.260714in}}{\pgfqpoint{2.720951in}{2.260714in}}%
\pgfpathcurveto{\pgfqpoint{2.709303in}{2.260714in}}{\pgfqpoint{2.698131in}{2.256087in}}{\pgfqpoint{2.689894in}{2.247850in}}%
\pgfpathcurveto{\pgfqpoint{2.681658in}{2.239614in}}{\pgfqpoint{2.677030in}{2.228442in}}{\pgfqpoint{2.677030in}{2.216794in}}%
\pgfpathcurveto{\pgfqpoint{2.677030in}{2.205146in}}{\pgfqpoint{2.681658in}{2.193974in}}{\pgfqpoint{2.689894in}{2.185737in}}%
\pgfpathcurveto{\pgfqpoint{2.698131in}{2.177501in}}{\pgfqpoint{2.709303in}{2.172873in}}{\pgfqpoint{2.720951in}{2.172873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360617in}{2.178856in}}%
\pgfpathcurveto{\pgfqpoint{2.372264in}{2.178856in}}{\pgfqpoint{2.383437in}{2.183483in}}{\pgfqpoint{2.391673in}{2.191720in}}%
\pgfpathcurveto{\pgfqpoint{2.399909in}{2.199956in}}{\pgfqpoint{2.404537in}{2.211128in}}{\pgfqpoint{2.404537in}{2.222776in}}%
\pgfpathcurveto{\pgfqpoint{2.404537in}{2.234424in}}{\pgfqpoint{2.399909in}{2.245596in}}{\pgfqpoint{2.391673in}{2.253833in}}%
\pgfpathcurveto{\pgfqpoint{2.383437in}{2.262069in}}{\pgfqpoint{2.372264in}{2.266697in}}{\pgfqpoint{2.360617in}{2.266697in}}%
\pgfpathcurveto{\pgfqpoint{2.348969in}{2.266697in}}{\pgfqpoint{2.337796in}{2.262069in}}{\pgfqpoint{2.329560in}{2.253833in}}%
\pgfpathcurveto{\pgfqpoint{2.321324in}{2.245596in}}{\pgfqpoint{2.316696in}{2.234424in}}{\pgfqpoint{2.316696in}{2.222776in}}%
\pgfpathcurveto{\pgfqpoint{2.316696in}{2.211128in}}{\pgfqpoint{2.321324in}{2.199956in}}{\pgfqpoint{2.329560in}{2.191720in}}%
\pgfpathcurveto{\pgfqpoint{2.337796in}{2.183483in}}{\pgfqpoint{2.348969in}{2.178856in}}{\pgfqpoint{2.360617in}{2.178856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476978in}{2.129597in}}%
\pgfpathcurveto{\pgfqpoint{2.488626in}{2.129597in}}{\pgfqpoint{2.499798in}{2.134225in}}{\pgfqpoint{2.508035in}{2.142461in}}%
\pgfpathcurveto{\pgfqpoint{2.516271in}{2.150698in}}{\pgfqpoint{2.520899in}{2.161870in}}{\pgfqpoint{2.520899in}{2.173518in}}%
\pgfpathcurveto{\pgfqpoint{2.520899in}{2.185166in}}{\pgfqpoint{2.516271in}{2.196338in}}{\pgfqpoint{2.508035in}{2.204574in}}%
\pgfpathcurveto{\pgfqpoint{2.499798in}{2.212811in}}{\pgfqpoint{2.488626in}{2.217438in}}{\pgfqpoint{2.476978in}{2.217438in}}%
\pgfpathcurveto{\pgfqpoint{2.465330in}{2.217438in}}{\pgfqpoint{2.454158in}{2.212811in}}{\pgfqpoint{2.445922in}{2.204574in}}%
\pgfpathcurveto{\pgfqpoint{2.437685in}{2.196338in}}{\pgfqpoint{2.433058in}{2.185166in}}{\pgfqpoint{2.433058in}{2.173518in}}%
\pgfpathcurveto{\pgfqpoint{2.433058in}{2.161870in}}{\pgfqpoint{2.437685in}{2.150698in}}{\pgfqpoint{2.445922in}{2.142461in}}%
\pgfpathcurveto{\pgfqpoint{2.454158in}{2.134225in}}{\pgfqpoint{2.465330in}{2.129597in}}{\pgfqpoint{2.476978in}{2.129597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713487in}{2.196711in}}%
\pgfpathcurveto{\pgfqpoint{2.725135in}{2.196711in}}{\pgfqpoint{2.736307in}{2.201338in}}{\pgfqpoint{2.744543in}{2.209575in}}%
\pgfpathcurveto{\pgfqpoint{2.752780in}{2.217811in}}{\pgfqpoint{2.757407in}{2.228983in}}{\pgfqpoint{2.757407in}{2.240631in}}%
\pgfpathcurveto{\pgfqpoint{2.757407in}{2.252279in}}{\pgfqpoint{2.752780in}{2.263451in}}{\pgfqpoint{2.744543in}{2.271688in}}%
\pgfpathcurveto{\pgfqpoint{2.736307in}{2.279924in}}{\pgfqpoint{2.725135in}{2.284552in}}{\pgfqpoint{2.713487in}{2.284552in}}%
\pgfpathcurveto{\pgfqpoint{2.701839in}{2.284552in}}{\pgfqpoint{2.690667in}{2.279924in}}{\pgfqpoint{2.682430in}{2.271688in}}%
\pgfpathcurveto{\pgfqpoint{2.674194in}{2.263451in}}{\pgfqpoint{2.669566in}{2.252279in}}{\pgfqpoint{2.669566in}{2.240631in}}%
\pgfpathcurveto{\pgfqpoint{2.669566in}{2.228983in}}{\pgfqpoint{2.674194in}{2.217811in}}{\pgfqpoint{2.682430in}{2.209575in}}%
\pgfpathcurveto{\pgfqpoint{2.690667in}{2.201338in}}{\pgfqpoint{2.701839in}{2.196711in}}{\pgfqpoint{2.713487in}{2.196711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278158in}{2.245570in}}%
\pgfpathcurveto{\pgfqpoint{2.289806in}{2.245570in}}{\pgfqpoint{2.300979in}{2.250197in}}{\pgfqpoint{2.309215in}{2.258434in}}%
\pgfpathcurveto{\pgfqpoint{2.317451in}{2.266670in}}{\pgfqpoint{2.322079in}{2.277842in}}{\pgfqpoint{2.322079in}{2.289490in}}%
\pgfpathcurveto{\pgfqpoint{2.322079in}{2.301138in}}{\pgfqpoint{2.317451in}{2.312310in}}{\pgfqpoint{2.309215in}{2.320547in}}%
\pgfpathcurveto{\pgfqpoint{2.300979in}{2.328783in}}{\pgfqpoint{2.289806in}{2.333411in}}{\pgfqpoint{2.278158in}{2.333411in}}%
\pgfpathcurveto{\pgfqpoint{2.266511in}{2.333411in}}{\pgfqpoint{2.255338in}{2.328783in}}{\pgfqpoint{2.247102in}{2.320547in}}%
\pgfpathcurveto{\pgfqpoint{2.238866in}{2.312310in}}{\pgfqpoint{2.234238in}{2.301138in}}{\pgfqpoint{2.234238in}{2.289490in}}%
\pgfpathcurveto{\pgfqpoint{2.234238in}{2.277842in}}{\pgfqpoint{2.238866in}{2.266670in}}{\pgfqpoint{2.247102in}{2.258434in}}%
\pgfpathcurveto{\pgfqpoint{2.255338in}{2.250197in}}{\pgfqpoint{2.266511in}{2.245570in}}{\pgfqpoint{2.278158in}{2.245570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451571in}{2.185913in}}%
\pgfpathcurveto{\pgfqpoint{2.463218in}{2.185913in}}{\pgfqpoint{2.474391in}{2.190541in}}{\pgfqpoint{2.482627in}{2.198778in}}%
\pgfpathcurveto{\pgfqpoint{2.490863in}{2.207014in}}{\pgfqpoint{2.495491in}{2.218186in}}{\pgfqpoint{2.495491in}{2.229834in}}%
\pgfpathcurveto{\pgfqpoint{2.495491in}{2.241482in}}{\pgfqpoint{2.490863in}{2.252654in}}{\pgfqpoint{2.482627in}{2.260891in}}%
\pgfpathcurveto{\pgfqpoint{2.474391in}{2.269127in}}{\pgfqpoint{2.463218in}{2.273755in}}{\pgfqpoint{2.451571in}{2.273755in}}%
\pgfpathcurveto{\pgfqpoint{2.439923in}{2.273755in}}{\pgfqpoint{2.428750in}{2.269127in}}{\pgfqpoint{2.420514in}{2.260891in}}%
\pgfpathcurveto{\pgfqpoint{2.412278in}{2.252654in}}{\pgfqpoint{2.407650in}{2.241482in}}{\pgfqpoint{2.407650in}{2.229834in}}%
\pgfpathcurveto{\pgfqpoint{2.407650in}{2.218186in}}{\pgfqpoint{2.412278in}{2.207014in}}{\pgfqpoint{2.420514in}{2.198778in}}%
\pgfpathcurveto{\pgfqpoint{2.428750in}{2.190541in}}{\pgfqpoint{2.439923in}{2.185913in}}{\pgfqpoint{2.451571in}{2.185913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133036in}{2.468649in}}%
\pgfpathcurveto{\pgfqpoint{3.144684in}{2.468649in}}{\pgfqpoint{3.155857in}{2.473277in}}{\pgfqpoint{3.164093in}{2.481513in}}%
\pgfpathcurveto{\pgfqpoint{3.172329in}{2.489749in}}{\pgfqpoint{3.176957in}{2.500922in}}{\pgfqpoint{3.176957in}{2.512569in}}%
\pgfpathcurveto{\pgfqpoint{3.176957in}{2.524217in}}{\pgfqpoint{3.172329in}{2.535390in}}{\pgfqpoint{3.164093in}{2.543626in}}%
\pgfpathcurveto{\pgfqpoint{3.155857in}{2.551862in}}{\pgfqpoint{3.144684in}{2.556490in}}{\pgfqpoint{3.133036in}{2.556490in}}%
\pgfpathcurveto{\pgfqpoint{3.121388in}{2.556490in}}{\pgfqpoint{3.110216in}{2.551862in}}{\pgfqpoint{3.101980in}{2.543626in}}%
\pgfpathcurveto{\pgfqpoint{3.093744in}{2.535390in}}{\pgfqpoint{3.089116in}{2.524217in}}{\pgfqpoint{3.089116in}{2.512569in}}%
\pgfpathcurveto{\pgfqpoint{3.089116in}{2.500922in}}{\pgfqpoint{3.093744in}{2.489749in}}{\pgfqpoint{3.101980in}{2.481513in}}%
\pgfpathcurveto{\pgfqpoint{3.110216in}{2.473277in}}{\pgfqpoint{3.121388in}{2.468649in}}{\pgfqpoint{3.133036in}{2.468649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905531in}{2.447052in}}%
\pgfpathcurveto{\pgfqpoint{3.917179in}{2.447052in}}{\pgfqpoint{3.928351in}{2.451680in}}{\pgfqpoint{3.936587in}{2.459916in}}%
\pgfpathcurveto{\pgfqpoint{3.944823in}{2.468153in}}{\pgfqpoint{3.949451in}{2.479325in}}{\pgfqpoint{3.949451in}{2.490973in}}%
\pgfpathcurveto{\pgfqpoint{3.949451in}{2.502621in}}{\pgfqpoint{3.944823in}{2.513793in}}{\pgfqpoint{3.936587in}{2.522029in}}%
\pgfpathcurveto{\pgfqpoint{3.928351in}{2.530266in}}{\pgfqpoint{3.917179in}{2.534893in}}{\pgfqpoint{3.905531in}{2.534893in}}%
\pgfpathcurveto{\pgfqpoint{3.893883in}{2.534893in}}{\pgfqpoint{3.882710in}{2.530266in}}{\pgfqpoint{3.874474in}{2.522029in}}%
\pgfpathcurveto{\pgfqpoint{3.866238in}{2.513793in}}{\pgfqpoint{3.861610in}{2.502621in}}{\pgfqpoint{3.861610in}{2.490973in}}%
\pgfpathcurveto{\pgfqpoint{3.861610in}{2.479325in}}{\pgfqpoint{3.866238in}{2.468153in}}{\pgfqpoint{3.874474in}{2.459916in}}%
\pgfpathcurveto{\pgfqpoint{3.882710in}{2.451680in}}{\pgfqpoint{3.893883in}{2.447052in}}{\pgfqpoint{3.905531in}{2.447052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966065in}{2.436517in}}%
\pgfpathcurveto{\pgfqpoint{3.977713in}{2.436517in}}{\pgfqpoint{3.988886in}{2.441145in}}{\pgfqpoint{3.997122in}{2.449381in}}%
\pgfpathcurveto{\pgfqpoint{4.005358in}{2.457617in}}{\pgfqpoint{4.009986in}{2.468790in}}{\pgfqpoint{4.009986in}{2.480438in}}%
\pgfpathcurveto{\pgfqpoint{4.009986in}{2.492086in}}{\pgfqpoint{4.005358in}{2.503258in}}{\pgfqpoint{3.997122in}{2.511494in}}%
\pgfpathcurveto{\pgfqpoint{3.988886in}{2.519730in}}{\pgfqpoint{3.977713in}{2.524358in}}{\pgfqpoint{3.966065in}{2.524358in}}%
\pgfpathcurveto{\pgfqpoint{3.954418in}{2.524358in}}{\pgfqpoint{3.943245in}{2.519730in}}{\pgfqpoint{3.935009in}{2.511494in}}%
\pgfpathcurveto{\pgfqpoint{3.926773in}{2.503258in}}{\pgfqpoint{3.922145in}{2.492086in}}{\pgfqpoint{3.922145in}{2.480438in}}%
\pgfpathcurveto{\pgfqpoint{3.922145in}{2.468790in}}{\pgfqpoint{3.926773in}{2.457617in}}{\pgfqpoint{3.935009in}{2.449381in}}%
\pgfpathcurveto{\pgfqpoint{3.943245in}{2.441145in}}{\pgfqpoint{3.954418in}{2.436517in}}{\pgfqpoint{3.966065in}{2.436517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068199in}{2.491079in}}%
\pgfpathcurveto{\pgfqpoint{3.079847in}{2.491079in}}{\pgfqpoint{3.091019in}{2.495707in}}{\pgfqpoint{3.099255in}{2.503944in}}%
\pgfpathcurveto{\pgfqpoint{3.107492in}{2.512180in}}{\pgfqpoint{3.112120in}{2.523352in}}{\pgfqpoint{3.112120in}{2.535000in}}%
\pgfpathcurveto{\pgfqpoint{3.112120in}{2.546648in}}{\pgfqpoint{3.107492in}{2.557820in}}{\pgfqpoint{3.099255in}{2.566056in}}%
\pgfpathcurveto{\pgfqpoint{3.091019in}{2.574293in}}{\pgfqpoint{3.079847in}{2.578921in}}{\pgfqpoint{3.068199in}{2.578921in}}%
\pgfpathcurveto{\pgfqpoint{3.056551in}{2.578921in}}{\pgfqpoint{3.045379in}{2.574293in}}{\pgfqpoint{3.037142in}{2.566056in}}%
\pgfpathcurveto{\pgfqpoint{3.028906in}{2.557820in}}{\pgfqpoint{3.024278in}{2.546648in}}{\pgfqpoint{3.024278in}{2.535000in}}%
\pgfpathcurveto{\pgfqpoint{3.024278in}{2.523352in}}{\pgfqpoint{3.028906in}{2.512180in}}{\pgfqpoint{3.037142in}{2.503944in}}%
\pgfpathcurveto{\pgfqpoint{3.045379in}{2.495707in}}{\pgfqpoint{3.056551in}{2.491079in}}{\pgfqpoint{3.068199in}{2.491079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015673in}{2.112457in}}%
\pgfpathcurveto{\pgfqpoint{4.027321in}{2.112457in}}{\pgfqpoint{4.038493in}{2.117084in}}{\pgfqpoint{4.046729in}{2.125321in}}%
\pgfpathcurveto{\pgfqpoint{4.054965in}{2.133557in}}{\pgfqpoint{4.059593in}{2.144729in}}{\pgfqpoint{4.059593in}{2.156377in}}%
\pgfpathcurveto{\pgfqpoint{4.059593in}{2.168025in}}{\pgfqpoint{4.054965in}{2.179197in}}{\pgfqpoint{4.046729in}{2.187434in}}%
\pgfpathcurveto{\pgfqpoint{4.038493in}{2.195670in}}{\pgfqpoint{4.027321in}{2.200298in}}{\pgfqpoint{4.015673in}{2.200298in}}%
\pgfpathcurveto{\pgfqpoint{4.004025in}{2.200298in}}{\pgfqpoint{3.992852in}{2.195670in}}{\pgfqpoint{3.984616in}{2.187434in}}%
\pgfpathcurveto{\pgfqpoint{3.976380in}{2.179197in}}{\pgfqpoint{3.971752in}{2.168025in}}{\pgfqpoint{3.971752in}{2.156377in}}%
\pgfpathcurveto{\pgfqpoint{3.971752in}{2.144729in}}{\pgfqpoint{3.976380in}{2.133557in}}{\pgfqpoint{3.984616in}{2.125321in}}%
\pgfpathcurveto{\pgfqpoint{3.992852in}{2.117084in}}{\pgfqpoint{4.004025in}{2.112457in}}{\pgfqpoint{4.015673in}{2.112457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014157in}{2.465932in}}%
\pgfpathcurveto{\pgfqpoint{4.025805in}{2.465932in}}{\pgfqpoint{4.036977in}{2.470560in}}{\pgfqpoint{4.045213in}{2.478796in}}%
\pgfpathcurveto{\pgfqpoint{4.053450in}{2.487032in}}{\pgfqpoint{4.058077in}{2.498205in}}{\pgfqpoint{4.058077in}{2.509853in}}%
\pgfpathcurveto{\pgfqpoint{4.058077in}{2.521500in}}{\pgfqpoint{4.053450in}{2.532673in}}{\pgfqpoint{4.045213in}{2.540909in}}%
\pgfpathcurveto{\pgfqpoint{4.036977in}{2.549145in}}{\pgfqpoint{4.025805in}{2.553773in}}{\pgfqpoint{4.014157in}{2.553773in}}%
\pgfpathcurveto{\pgfqpoint{4.002509in}{2.553773in}}{\pgfqpoint{3.991337in}{2.549145in}}{\pgfqpoint{3.983100in}{2.540909in}}%
\pgfpathcurveto{\pgfqpoint{3.974864in}{2.532673in}}{\pgfqpoint{3.970236in}{2.521500in}}{\pgfqpoint{3.970236in}{2.509853in}}%
\pgfpathcurveto{\pgfqpoint{3.970236in}{2.498205in}}{\pgfqpoint{3.974864in}{2.487032in}}{\pgfqpoint{3.983100in}{2.478796in}}%
\pgfpathcurveto{\pgfqpoint{3.991337in}{2.470560in}}{\pgfqpoint{4.002509in}{2.465932in}}{\pgfqpoint{4.014157in}{2.465932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958235in}{2.379685in}}%
\pgfpathcurveto{\pgfqpoint{3.969883in}{2.379685in}}{\pgfqpoint{3.981056in}{2.384313in}}{\pgfqpoint{3.989292in}{2.392549in}}%
\pgfpathcurveto{\pgfqpoint{3.997528in}{2.400785in}}{\pgfqpoint{4.002156in}{2.411957in}}{\pgfqpoint{4.002156in}{2.423605in}}%
\pgfpathcurveto{\pgfqpoint{4.002156in}{2.435253in}}{\pgfqpoint{3.997528in}{2.446426in}}{\pgfqpoint{3.989292in}{2.454662in}}%
\pgfpathcurveto{\pgfqpoint{3.981056in}{2.462898in}}{\pgfqpoint{3.969883in}{2.467526in}}{\pgfqpoint{3.958235in}{2.467526in}}%
\pgfpathcurveto{\pgfqpoint{3.946588in}{2.467526in}}{\pgfqpoint{3.935415in}{2.462898in}}{\pgfqpoint{3.927179in}{2.454662in}}%
\pgfpathcurveto{\pgfqpoint{3.918943in}{2.446426in}}{\pgfqpoint{3.914315in}{2.435253in}}{\pgfqpoint{3.914315in}{2.423605in}}%
\pgfpathcurveto{\pgfqpoint{3.914315in}{2.411957in}}{\pgfqpoint{3.918943in}{2.400785in}}{\pgfqpoint{3.927179in}{2.392549in}}%
\pgfpathcurveto{\pgfqpoint{3.935415in}{2.384313in}}{\pgfqpoint{3.946588in}{2.379685in}}{\pgfqpoint{3.958235in}{2.379685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040820in}{2.443404in}}%
\pgfpathcurveto{\pgfqpoint{3.052467in}{2.443404in}}{\pgfqpoint{3.063640in}{2.448031in}}{\pgfqpoint{3.071876in}{2.456268in}}%
\pgfpathcurveto{\pgfqpoint{3.080112in}{2.464504in}}{\pgfqpoint{3.084740in}{2.475676in}}{\pgfqpoint{3.084740in}{2.487324in}}%
\pgfpathcurveto{\pgfqpoint{3.084740in}{2.498972in}}{\pgfqpoint{3.080112in}{2.510144in}}{\pgfqpoint{3.071876in}{2.518381in}}%
\pgfpathcurveto{\pgfqpoint{3.063640in}{2.526617in}}{\pgfqpoint{3.052467in}{2.531245in}}{\pgfqpoint{3.040820in}{2.531245in}}%
\pgfpathcurveto{\pgfqpoint{3.029172in}{2.531245in}}{\pgfqpoint{3.017999in}{2.526617in}}{\pgfqpoint{3.009763in}{2.518381in}}%
\pgfpathcurveto{\pgfqpoint{3.001527in}{2.510144in}}{\pgfqpoint{2.996899in}{2.498972in}}{\pgfqpoint{2.996899in}{2.487324in}}%
\pgfpathcurveto{\pgfqpoint{2.996899in}{2.475676in}}{\pgfqpoint{3.001527in}{2.464504in}}{\pgfqpoint{3.009763in}{2.456268in}}%
\pgfpathcurveto{\pgfqpoint{3.017999in}{2.448031in}}{\pgfqpoint{3.029172in}{2.443404in}}{\pgfqpoint{3.040820in}{2.443404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050649in}{2.460875in}}%
\pgfpathcurveto{\pgfqpoint{3.062296in}{2.460875in}}{\pgfqpoint{3.073469in}{2.465502in}}{\pgfqpoint{3.081705in}{2.473739in}}%
\pgfpathcurveto{\pgfqpoint{3.089941in}{2.481975in}}{\pgfqpoint{3.094569in}{2.493147in}}{\pgfqpoint{3.094569in}{2.504795in}}%
\pgfpathcurveto{\pgfqpoint{3.094569in}{2.516443in}}{\pgfqpoint{3.089941in}{2.527615in}}{\pgfqpoint{3.081705in}{2.535852in}}%
\pgfpathcurveto{\pgfqpoint{3.073469in}{2.544088in}}{\pgfqpoint{3.062296in}{2.548716in}}{\pgfqpoint{3.050649in}{2.548716in}}%
\pgfpathcurveto{\pgfqpoint{3.039001in}{2.548716in}}{\pgfqpoint{3.027828in}{2.544088in}}{\pgfqpoint{3.019592in}{2.535852in}}%
\pgfpathcurveto{\pgfqpoint{3.011356in}{2.527615in}}{\pgfqpoint{3.006728in}{2.516443in}}{\pgfqpoint{3.006728in}{2.504795in}}%
\pgfpathcurveto{\pgfqpoint{3.006728in}{2.493147in}}{\pgfqpoint{3.011356in}{2.481975in}}{\pgfqpoint{3.019592in}{2.473739in}}%
\pgfpathcurveto{\pgfqpoint{3.027828in}{2.465502in}}{\pgfqpoint{3.039001in}{2.460875in}}{\pgfqpoint{3.050649in}{2.460875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777784in}{2.393012in}}%
\pgfpathcurveto{\pgfqpoint{2.789432in}{2.393012in}}{\pgfqpoint{2.800604in}{2.397639in}}{\pgfqpoint{2.808840in}{2.405876in}}%
\pgfpathcurveto{\pgfqpoint{2.817077in}{2.414112in}}{\pgfqpoint{2.821704in}{2.425284in}}{\pgfqpoint{2.821704in}{2.436932in}}%
\pgfpathcurveto{\pgfqpoint{2.821704in}{2.448580in}}{\pgfqpoint{2.817077in}{2.459752in}}{\pgfqpoint{2.808840in}{2.467989in}}%
\pgfpathcurveto{\pgfqpoint{2.800604in}{2.476225in}}{\pgfqpoint{2.789432in}{2.480853in}}{\pgfqpoint{2.777784in}{2.480853in}}%
\pgfpathcurveto{\pgfqpoint{2.766136in}{2.480853in}}{\pgfqpoint{2.754964in}{2.476225in}}{\pgfqpoint{2.746727in}{2.467989in}}%
\pgfpathcurveto{\pgfqpoint{2.738491in}{2.459752in}}{\pgfqpoint{2.733863in}{2.448580in}}{\pgfqpoint{2.733863in}{2.436932in}}%
\pgfpathcurveto{\pgfqpoint{2.733863in}{2.425284in}}{\pgfqpoint{2.738491in}{2.414112in}}{\pgfqpoint{2.746727in}{2.405876in}}%
\pgfpathcurveto{\pgfqpoint{2.754964in}{2.397639in}}{\pgfqpoint{2.766136in}{2.393012in}}{\pgfqpoint{2.777784in}{2.393012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030082in}{2.379249in}}%
\pgfpathcurveto{\pgfqpoint{4.041730in}{2.379249in}}{\pgfqpoint{4.052903in}{2.383876in}}{\pgfqpoint{4.061139in}{2.392113in}}%
\pgfpathcurveto{\pgfqpoint{4.069375in}{2.400349in}}{\pgfqpoint{4.074003in}{2.411521in}}{\pgfqpoint{4.074003in}{2.423169in}}%
\pgfpathcurveto{\pgfqpoint{4.074003in}{2.434817in}}{\pgfqpoint{4.069375in}{2.445989in}}{\pgfqpoint{4.061139in}{2.454226in}}%
\pgfpathcurveto{\pgfqpoint{4.052903in}{2.462462in}}{\pgfqpoint{4.041730in}{2.467090in}}{\pgfqpoint{4.030082in}{2.467090in}}%
\pgfpathcurveto{\pgfqpoint{4.018434in}{2.467090in}}{\pgfqpoint{4.007262in}{2.462462in}}{\pgfqpoint{3.999026in}{2.454226in}}%
\pgfpathcurveto{\pgfqpoint{3.990790in}{2.445989in}}{\pgfqpoint{3.986162in}{2.434817in}}{\pgfqpoint{3.986162in}{2.423169in}}%
\pgfpathcurveto{\pgfqpoint{3.986162in}{2.411521in}}{\pgfqpoint{3.990790in}{2.400349in}}{\pgfqpoint{3.999026in}{2.392113in}}%
\pgfpathcurveto{\pgfqpoint{4.007262in}{2.383876in}}{\pgfqpoint{4.018434in}{2.379249in}}{\pgfqpoint{4.030082in}{2.379249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103297in}{2.430842in}}%
\pgfpathcurveto{\pgfqpoint{4.114945in}{2.430842in}}{\pgfqpoint{4.126117in}{2.435470in}}{\pgfqpoint{4.134353in}{2.443706in}}%
\pgfpathcurveto{\pgfqpoint{4.142589in}{2.451942in}}{\pgfqpoint{4.147217in}{2.463115in}}{\pgfqpoint{4.147217in}{2.474762in}}%
\pgfpathcurveto{\pgfqpoint{4.147217in}{2.486410in}}{\pgfqpoint{4.142589in}{2.497583in}}{\pgfqpoint{4.134353in}{2.505819in}}%
\pgfpathcurveto{\pgfqpoint{4.126117in}{2.514055in}}{\pgfqpoint{4.114945in}{2.518683in}}{\pgfqpoint{4.103297in}{2.518683in}}%
\pgfpathcurveto{\pgfqpoint{4.091649in}{2.518683in}}{\pgfqpoint{4.080476in}{2.514055in}}{\pgfqpoint{4.072240in}{2.505819in}}%
\pgfpathcurveto{\pgfqpoint{4.064004in}{2.497583in}}{\pgfqpoint{4.059376in}{2.486410in}}{\pgfqpoint{4.059376in}{2.474762in}}%
\pgfpathcurveto{\pgfqpoint{4.059376in}{2.463115in}}{\pgfqpoint{4.064004in}{2.451942in}}{\pgfqpoint{4.072240in}{2.443706in}}%
\pgfpathcurveto{\pgfqpoint{4.080476in}{2.435470in}}{\pgfqpoint{4.091649in}{2.430842in}}{\pgfqpoint{4.103297in}{2.430842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340419in}{2.466433in}}%
\pgfpathcurveto{\pgfqpoint{4.352067in}{2.466433in}}{\pgfqpoint{4.363240in}{2.471061in}}{\pgfqpoint{4.371476in}{2.479297in}}%
\pgfpathcurveto{\pgfqpoint{4.379712in}{2.487533in}}{\pgfqpoint{4.384340in}{2.498706in}}{\pgfqpoint{4.384340in}{2.510354in}}%
\pgfpathcurveto{\pgfqpoint{4.384340in}{2.522001in}}{\pgfqpoint{4.379712in}{2.533174in}}{\pgfqpoint{4.371476in}{2.541410in}}%
\pgfpathcurveto{\pgfqpoint{4.363240in}{2.549646in}}{\pgfqpoint{4.352067in}{2.554274in}}{\pgfqpoint{4.340419in}{2.554274in}}%
\pgfpathcurveto{\pgfqpoint{4.328771in}{2.554274in}}{\pgfqpoint{4.317599in}{2.549646in}}{\pgfqpoint{4.309363in}{2.541410in}}%
\pgfpathcurveto{\pgfqpoint{4.301127in}{2.533174in}}{\pgfqpoint{4.296499in}{2.522001in}}{\pgfqpoint{4.296499in}{2.510354in}}%
\pgfpathcurveto{\pgfqpoint{4.296499in}{2.498706in}}{\pgfqpoint{4.301127in}{2.487533in}}{\pgfqpoint{4.309363in}{2.479297in}}%
\pgfpathcurveto{\pgfqpoint{4.317599in}{2.471061in}}{\pgfqpoint{4.328771in}{2.466433in}}{\pgfqpoint{4.340419in}{2.466433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951083in}{2.212034in}}%
\pgfpathcurveto{\pgfqpoint{3.962731in}{2.212034in}}{\pgfqpoint{3.973903in}{2.216662in}}{\pgfqpoint{3.982139in}{2.224898in}}%
\pgfpathcurveto{\pgfqpoint{3.990375in}{2.233135in}}{\pgfqpoint{3.995003in}{2.244307in}}{\pgfqpoint{3.995003in}{2.255955in}}%
\pgfpathcurveto{\pgfqpoint{3.995003in}{2.267603in}}{\pgfqpoint{3.990375in}{2.278775in}}{\pgfqpoint{3.982139in}{2.287011in}}%
\pgfpathcurveto{\pgfqpoint{3.973903in}{2.295248in}}{\pgfqpoint{3.962731in}{2.299875in}}{\pgfqpoint{3.951083in}{2.299875in}}%
\pgfpathcurveto{\pgfqpoint{3.939435in}{2.299875in}}{\pgfqpoint{3.928262in}{2.295248in}}{\pgfqpoint{3.920026in}{2.287011in}}%
\pgfpathcurveto{\pgfqpoint{3.911790in}{2.278775in}}{\pgfqpoint{3.907162in}{2.267603in}}{\pgfqpoint{3.907162in}{2.255955in}}%
\pgfpathcurveto{\pgfqpoint{3.907162in}{2.244307in}}{\pgfqpoint{3.911790in}{2.233135in}}{\pgfqpoint{3.920026in}{2.224898in}}%
\pgfpathcurveto{\pgfqpoint{3.928262in}{2.216662in}}{\pgfqpoint{3.939435in}{2.212034in}}{\pgfqpoint{3.951083in}{2.212034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379699in}{2.298415in}}%
\pgfpathcurveto{\pgfqpoint{4.391347in}{2.298415in}}{\pgfqpoint{4.402519in}{2.303043in}}{\pgfqpoint{4.410755in}{2.311279in}}%
\pgfpathcurveto{\pgfqpoint{4.418992in}{2.319515in}}{\pgfqpoint{4.423620in}{2.330688in}}{\pgfqpoint{4.423620in}{2.342335in}}%
\pgfpathcurveto{\pgfqpoint{4.423620in}{2.353983in}}{\pgfqpoint{4.418992in}{2.365156in}}{\pgfqpoint{4.410755in}{2.373392in}}%
\pgfpathcurveto{\pgfqpoint{4.402519in}{2.381628in}}{\pgfqpoint{4.391347in}{2.386256in}}{\pgfqpoint{4.379699in}{2.386256in}}%
\pgfpathcurveto{\pgfqpoint{4.368051in}{2.386256in}}{\pgfqpoint{4.356879in}{2.381628in}}{\pgfqpoint{4.348642in}{2.373392in}}%
\pgfpathcurveto{\pgfqpoint{4.340406in}{2.365156in}}{\pgfqpoint{4.335778in}{2.353983in}}{\pgfqpoint{4.335778in}{2.342335in}}%
\pgfpathcurveto{\pgfqpoint{4.335778in}{2.330688in}}{\pgfqpoint{4.340406in}{2.319515in}}{\pgfqpoint{4.348642in}{2.311279in}}%
\pgfpathcurveto{\pgfqpoint{4.356879in}{2.303043in}}{\pgfqpoint{4.368051in}{2.298415in}}{\pgfqpoint{4.379699in}{2.298415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355364in}{2.327073in}}%
\pgfpathcurveto{\pgfqpoint{4.367012in}{2.327073in}}{\pgfqpoint{4.378184in}{2.331701in}}{\pgfqpoint{4.386420in}{2.339937in}}%
\pgfpathcurveto{\pgfqpoint{4.394657in}{2.348173in}}{\pgfqpoint{4.399284in}{2.359346in}}{\pgfqpoint{4.399284in}{2.370993in}}%
\pgfpathcurveto{\pgfqpoint{4.399284in}{2.382641in}}{\pgfqpoint{4.394657in}{2.393814in}}{\pgfqpoint{4.386420in}{2.402050in}}%
\pgfpathcurveto{\pgfqpoint{4.378184in}{2.410286in}}{\pgfqpoint{4.367012in}{2.414914in}}{\pgfqpoint{4.355364in}{2.414914in}}%
\pgfpathcurveto{\pgfqpoint{4.343716in}{2.414914in}}{\pgfqpoint{4.332544in}{2.410286in}}{\pgfqpoint{4.324307in}{2.402050in}}%
\pgfpathcurveto{\pgfqpoint{4.316071in}{2.393814in}}{\pgfqpoint{4.311443in}{2.382641in}}{\pgfqpoint{4.311443in}{2.370993in}}%
\pgfpathcurveto{\pgfqpoint{4.311443in}{2.359346in}}{\pgfqpoint{4.316071in}{2.348173in}}{\pgfqpoint{4.324307in}{2.339937in}}%
\pgfpathcurveto{\pgfqpoint{4.332544in}{2.331701in}}{\pgfqpoint{4.343716in}{2.327073in}}{\pgfqpoint{4.355364in}{2.327073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181079in}{2.183353in}}%
\pgfpathcurveto{\pgfqpoint{4.192727in}{2.183353in}}{\pgfqpoint{4.203899in}{2.187981in}}{\pgfqpoint{4.212135in}{2.196217in}}%
\pgfpathcurveto{\pgfqpoint{4.220372in}{2.204453in}}{\pgfqpoint{4.224999in}{2.215625in}}{\pgfqpoint{4.224999in}{2.227273in}}%
\pgfpathcurveto{\pgfqpoint{4.224999in}{2.238921in}}{\pgfqpoint{4.220372in}{2.250094in}}{\pgfqpoint{4.212135in}{2.258330in}}%
\pgfpathcurveto{\pgfqpoint{4.203899in}{2.266566in}}{\pgfqpoint{4.192727in}{2.271194in}}{\pgfqpoint{4.181079in}{2.271194in}}%
\pgfpathcurveto{\pgfqpoint{4.169431in}{2.271194in}}{\pgfqpoint{4.158259in}{2.266566in}}{\pgfqpoint{4.150022in}{2.258330in}}%
\pgfpathcurveto{\pgfqpoint{4.141786in}{2.250094in}}{\pgfqpoint{4.137158in}{2.238921in}}{\pgfqpoint{4.137158in}{2.227273in}}%
\pgfpathcurveto{\pgfqpoint{4.137158in}{2.215625in}}{\pgfqpoint{4.141786in}{2.204453in}}{\pgfqpoint{4.150022in}{2.196217in}}%
\pgfpathcurveto{\pgfqpoint{4.158259in}{2.187981in}}{\pgfqpoint{4.169431in}{2.183353in}}{\pgfqpoint{4.181079in}{2.183353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130223in}{2.393904in}}%
\pgfpathcurveto{\pgfqpoint{4.141871in}{2.393904in}}{\pgfqpoint{4.153043in}{2.398532in}}{\pgfqpoint{4.161280in}{2.406768in}}%
\pgfpathcurveto{\pgfqpoint{4.169516in}{2.415005in}}{\pgfqpoint{4.174144in}{2.426177in}}{\pgfqpoint{4.174144in}{2.437825in}}%
\pgfpathcurveto{\pgfqpoint{4.174144in}{2.449473in}}{\pgfqpoint{4.169516in}{2.460645in}}{\pgfqpoint{4.161280in}{2.468881in}}%
\pgfpathcurveto{\pgfqpoint{4.153043in}{2.477118in}}{\pgfqpoint{4.141871in}{2.481745in}}{\pgfqpoint{4.130223in}{2.481745in}}%
\pgfpathcurveto{\pgfqpoint{4.118575in}{2.481745in}}{\pgfqpoint{4.107403in}{2.477118in}}{\pgfqpoint{4.099167in}{2.468881in}}%
\pgfpathcurveto{\pgfqpoint{4.090930in}{2.460645in}}{\pgfqpoint{4.086303in}{2.449473in}}{\pgfqpoint{4.086303in}{2.437825in}}%
\pgfpathcurveto{\pgfqpoint{4.086303in}{2.426177in}}{\pgfqpoint{4.090930in}{2.415005in}}{\pgfqpoint{4.099167in}{2.406768in}}%
\pgfpathcurveto{\pgfqpoint{4.107403in}{2.398532in}}{\pgfqpoint{4.118575in}{2.393904in}}{\pgfqpoint{4.130223in}{2.393904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001634in}{2.200030in}}%
\pgfpathcurveto{\pgfqpoint{4.013282in}{2.200030in}}{\pgfqpoint{4.024455in}{2.204658in}}{\pgfqpoint{4.032691in}{2.212894in}}%
\pgfpathcurveto{\pgfqpoint{4.040927in}{2.221130in}}{\pgfqpoint{4.045555in}{2.232303in}}{\pgfqpoint{4.045555in}{2.243951in}}%
\pgfpathcurveto{\pgfqpoint{4.045555in}{2.255599in}}{\pgfqpoint{4.040927in}{2.266771in}}{\pgfqpoint{4.032691in}{2.275007in}}%
\pgfpathcurveto{\pgfqpoint{4.024455in}{2.283243in}}{\pgfqpoint{4.013282in}{2.287871in}}{\pgfqpoint{4.001634in}{2.287871in}}%
\pgfpathcurveto{\pgfqpoint{3.989987in}{2.287871in}}{\pgfqpoint{3.978814in}{2.283243in}}{\pgfqpoint{3.970578in}{2.275007in}}%
\pgfpathcurveto{\pgfqpoint{3.962342in}{2.266771in}}{\pgfqpoint{3.957714in}{2.255599in}}{\pgfqpoint{3.957714in}{2.243951in}}%
\pgfpathcurveto{\pgfqpoint{3.957714in}{2.232303in}}{\pgfqpoint{3.962342in}{2.221130in}}{\pgfqpoint{3.970578in}{2.212894in}}%
\pgfpathcurveto{\pgfqpoint{3.978814in}{2.204658in}}{\pgfqpoint{3.989987in}{2.200030in}}{\pgfqpoint{4.001634in}{2.200030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087373in}{2.257706in}}%
\pgfpathcurveto{\pgfqpoint{4.099021in}{2.257706in}}{\pgfqpoint{4.110193in}{2.262334in}}{\pgfqpoint{4.118429in}{2.270570in}}%
\pgfpathcurveto{\pgfqpoint{4.126666in}{2.278806in}}{\pgfqpoint{4.131294in}{2.289979in}}{\pgfqpoint{4.131294in}{2.301626in}}%
\pgfpathcurveto{\pgfqpoint{4.131294in}{2.313274in}}{\pgfqpoint{4.126666in}{2.324447in}}{\pgfqpoint{4.118429in}{2.332683in}}%
\pgfpathcurveto{\pgfqpoint{4.110193in}{2.340919in}}{\pgfqpoint{4.099021in}{2.345547in}}{\pgfqpoint{4.087373in}{2.345547in}}%
\pgfpathcurveto{\pgfqpoint{4.075725in}{2.345547in}}{\pgfqpoint{4.064553in}{2.340919in}}{\pgfqpoint{4.056316in}{2.332683in}}%
\pgfpathcurveto{\pgfqpoint{4.048080in}{2.324447in}}{\pgfqpoint{4.043452in}{2.313274in}}{\pgfqpoint{4.043452in}{2.301626in}}%
\pgfpathcurveto{\pgfqpoint{4.043452in}{2.289979in}}{\pgfqpoint{4.048080in}{2.278806in}}{\pgfqpoint{4.056316in}{2.270570in}}%
\pgfpathcurveto{\pgfqpoint{4.064553in}{2.262334in}}{\pgfqpoint{4.075725in}{2.257706in}}{\pgfqpoint{4.087373in}{2.257706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198507in}{2.202755in}}%
\pgfpathcurveto{\pgfqpoint{4.210155in}{2.202755in}}{\pgfqpoint{4.221328in}{2.207383in}}{\pgfqpoint{4.229564in}{2.215619in}}%
\pgfpathcurveto{\pgfqpoint{4.237800in}{2.223855in}}{\pgfqpoint{4.242428in}{2.235027in}}{\pgfqpoint{4.242428in}{2.246675in}}%
\pgfpathcurveto{\pgfqpoint{4.242428in}{2.258323in}}{\pgfqpoint{4.237800in}{2.269496in}}{\pgfqpoint{4.229564in}{2.277732in}}%
\pgfpathcurveto{\pgfqpoint{4.221328in}{2.285968in}}{\pgfqpoint{4.210155in}{2.290596in}}{\pgfqpoint{4.198507in}{2.290596in}}%
\pgfpathcurveto{\pgfqpoint{4.186859in}{2.290596in}}{\pgfqpoint{4.175687in}{2.285968in}}{\pgfqpoint{4.167451in}{2.277732in}}%
\pgfpathcurveto{\pgfqpoint{4.159215in}{2.269496in}}{\pgfqpoint{4.154587in}{2.258323in}}{\pgfqpoint{4.154587in}{2.246675in}}%
\pgfpathcurveto{\pgfqpoint{4.154587in}{2.235027in}}{\pgfqpoint{4.159215in}{2.223855in}}{\pgfqpoint{4.167451in}{2.215619in}}%
\pgfpathcurveto{\pgfqpoint{4.175687in}{2.207383in}}{\pgfqpoint{4.186859in}{2.202755in}}{\pgfqpoint{4.198507in}{2.202755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177199in}{2.244933in}}%
\pgfpathcurveto{\pgfqpoint{4.188847in}{2.244933in}}{\pgfqpoint{4.200020in}{2.249560in}}{\pgfqpoint{4.208256in}{2.257797in}}%
\pgfpathcurveto{\pgfqpoint{4.216492in}{2.266033in}}{\pgfqpoint{4.221120in}{2.277205in}}{\pgfqpoint{4.221120in}{2.288853in}}%
\pgfpathcurveto{\pgfqpoint{4.221120in}{2.300501in}}{\pgfqpoint{4.216492in}{2.311673in}}{\pgfqpoint{4.208256in}{2.319910in}}%
\pgfpathcurveto{\pgfqpoint{4.200020in}{2.328146in}}{\pgfqpoint{4.188847in}{2.332774in}}{\pgfqpoint{4.177199in}{2.332774in}}%
\pgfpathcurveto{\pgfqpoint{4.165552in}{2.332774in}}{\pgfqpoint{4.154379in}{2.328146in}}{\pgfqpoint{4.146143in}{2.319910in}}%
\pgfpathcurveto{\pgfqpoint{4.137907in}{2.311673in}}{\pgfqpoint{4.133279in}{2.300501in}}{\pgfqpoint{4.133279in}{2.288853in}}%
\pgfpathcurveto{\pgfqpoint{4.133279in}{2.277205in}}{\pgfqpoint{4.137907in}{2.266033in}}{\pgfqpoint{4.146143in}{2.257797in}}%
\pgfpathcurveto{\pgfqpoint{4.154379in}{2.249560in}}{\pgfqpoint{4.165552in}{2.244933in}}{\pgfqpoint{4.177199in}{2.244933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051190in}{2.234198in}}%
\pgfpathcurveto{\pgfqpoint{4.062838in}{2.234198in}}{\pgfqpoint{4.074010in}{2.238826in}}{\pgfqpoint{4.082246in}{2.247062in}}%
\pgfpathcurveto{\pgfqpoint{4.090482in}{2.255299in}}{\pgfqpoint{4.095110in}{2.266471in}}{\pgfqpoint{4.095110in}{2.278119in}}%
\pgfpathcurveto{\pgfqpoint{4.095110in}{2.289767in}}{\pgfqpoint{4.090482in}{2.300939in}}{\pgfqpoint{4.082246in}{2.309175in}}%
\pgfpathcurveto{\pgfqpoint{4.074010in}{2.317412in}}{\pgfqpoint{4.062838in}{2.322039in}}{\pgfqpoint{4.051190in}{2.322039in}}%
\pgfpathcurveto{\pgfqpoint{4.039542in}{2.322039in}}{\pgfqpoint{4.028369in}{2.317412in}}{\pgfqpoint{4.020133in}{2.309175in}}%
\pgfpathcurveto{\pgfqpoint{4.011897in}{2.300939in}}{\pgfqpoint{4.007269in}{2.289767in}}{\pgfqpoint{4.007269in}{2.278119in}}%
\pgfpathcurveto{\pgfqpoint{4.007269in}{2.266471in}}{\pgfqpoint{4.011897in}{2.255299in}}{\pgfqpoint{4.020133in}{2.247062in}}%
\pgfpathcurveto{\pgfqpoint{4.028369in}{2.238826in}}{\pgfqpoint{4.039542in}{2.234198in}}{\pgfqpoint{4.051190in}{2.234198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234503in}{2.341848in}}%
\pgfpathcurveto{\pgfqpoint{4.246151in}{2.341848in}}{\pgfqpoint{4.257324in}{2.346475in}}{\pgfqpoint{4.265560in}{2.354712in}}%
\pgfpathcurveto{\pgfqpoint{4.273796in}{2.362948in}}{\pgfqpoint{4.278424in}{2.374120in}}{\pgfqpoint{4.278424in}{2.385768in}}%
\pgfpathcurveto{\pgfqpoint{4.278424in}{2.397416in}}{\pgfqpoint{4.273796in}{2.408588in}}{\pgfqpoint{4.265560in}{2.416825in}}%
\pgfpathcurveto{\pgfqpoint{4.257324in}{2.425061in}}{\pgfqpoint{4.246151in}{2.429689in}}{\pgfqpoint{4.234503in}{2.429689in}}%
\pgfpathcurveto{\pgfqpoint{4.222855in}{2.429689in}}{\pgfqpoint{4.211683in}{2.425061in}}{\pgfqpoint{4.203447in}{2.416825in}}%
\pgfpathcurveto{\pgfqpoint{4.195211in}{2.408588in}}{\pgfqpoint{4.190583in}{2.397416in}}{\pgfqpoint{4.190583in}{2.385768in}}%
\pgfpathcurveto{\pgfqpoint{4.190583in}{2.374120in}}{\pgfqpoint{4.195211in}{2.362948in}}{\pgfqpoint{4.203447in}{2.354712in}}%
\pgfpathcurveto{\pgfqpoint{4.211683in}{2.346475in}}{\pgfqpoint{4.222855in}{2.341848in}}{\pgfqpoint{4.234503in}{2.341848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807013in}{2.180830in}}%
\pgfpathcurveto{\pgfqpoint{3.818661in}{2.180830in}}{\pgfqpoint{3.829833in}{2.185458in}}{\pgfqpoint{3.838070in}{2.193694in}}%
\pgfpathcurveto{\pgfqpoint{3.846306in}{2.201931in}}{\pgfqpoint{3.850934in}{2.213103in}}{\pgfqpoint{3.850934in}{2.224751in}}%
\pgfpathcurveto{\pgfqpoint{3.850934in}{2.236399in}}{\pgfqpoint{3.846306in}{2.247571in}}{\pgfqpoint{3.838070in}{2.255807in}}%
\pgfpathcurveto{\pgfqpoint{3.829833in}{2.264044in}}{\pgfqpoint{3.818661in}{2.268672in}}{\pgfqpoint{3.807013in}{2.268672in}}%
\pgfpathcurveto{\pgfqpoint{3.795365in}{2.268672in}}{\pgfqpoint{3.784193in}{2.264044in}}{\pgfqpoint{3.775957in}{2.255807in}}%
\pgfpathcurveto{\pgfqpoint{3.767720in}{2.247571in}}{\pgfqpoint{3.763093in}{2.236399in}}{\pgfqpoint{3.763093in}{2.224751in}}%
\pgfpathcurveto{\pgfqpoint{3.763093in}{2.213103in}}{\pgfqpoint{3.767720in}{2.201931in}}{\pgfqpoint{3.775957in}{2.193694in}}%
\pgfpathcurveto{\pgfqpoint{3.784193in}{2.185458in}}{\pgfqpoint{3.795365in}{2.180830in}}{\pgfqpoint{3.807013in}{2.180830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300144in}{2.310345in}}%
\pgfpathcurveto{\pgfqpoint{4.311792in}{2.310345in}}{\pgfqpoint{4.322964in}{2.314972in}}{\pgfqpoint{4.331201in}{2.323209in}}%
\pgfpathcurveto{\pgfqpoint{4.339437in}{2.331445in}}{\pgfqpoint{4.344065in}{2.342617in}}{\pgfqpoint{4.344065in}{2.354265in}}%
\pgfpathcurveto{\pgfqpoint{4.344065in}{2.365913in}}{\pgfqpoint{4.339437in}{2.377085in}}{\pgfqpoint{4.331201in}{2.385322in}}%
\pgfpathcurveto{\pgfqpoint{4.322964in}{2.393558in}}{\pgfqpoint{4.311792in}{2.398186in}}{\pgfqpoint{4.300144in}{2.398186in}}%
\pgfpathcurveto{\pgfqpoint{4.288496in}{2.398186in}}{\pgfqpoint{4.277324in}{2.393558in}}{\pgfqpoint{4.269088in}{2.385322in}}%
\pgfpathcurveto{\pgfqpoint{4.260851in}{2.377085in}}{\pgfqpoint{4.256224in}{2.365913in}}{\pgfqpoint{4.256224in}{2.354265in}}%
\pgfpathcurveto{\pgfqpoint{4.256224in}{2.342617in}}{\pgfqpoint{4.260851in}{2.331445in}}{\pgfqpoint{4.269088in}{2.323209in}}%
\pgfpathcurveto{\pgfqpoint{4.277324in}{2.314972in}}{\pgfqpoint{4.288496in}{2.310345in}}{\pgfqpoint{4.300144in}{2.310345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785808in}{2.203612in}}%
\pgfpathcurveto{\pgfqpoint{2.797456in}{2.203612in}}{\pgfqpoint{2.808628in}{2.208240in}}{\pgfqpoint{2.816864in}{2.216476in}}%
\pgfpathcurveto{\pgfqpoint{2.825101in}{2.224712in}}{\pgfqpoint{2.829728in}{2.235885in}}{\pgfqpoint{2.829728in}{2.247533in}}%
\pgfpathcurveto{\pgfqpoint{2.829728in}{2.259180in}}{\pgfqpoint{2.825101in}{2.270353in}}{\pgfqpoint{2.816864in}{2.278589in}}%
\pgfpathcurveto{\pgfqpoint{2.808628in}{2.286825in}}{\pgfqpoint{2.797456in}{2.291453in}}{\pgfqpoint{2.785808in}{2.291453in}}%
\pgfpathcurveto{\pgfqpoint{2.774160in}{2.291453in}}{\pgfqpoint{2.762988in}{2.286825in}}{\pgfqpoint{2.754751in}{2.278589in}}%
\pgfpathcurveto{\pgfqpoint{2.746515in}{2.270353in}}{\pgfqpoint{2.741887in}{2.259180in}}{\pgfqpoint{2.741887in}{2.247533in}}%
\pgfpathcurveto{\pgfqpoint{2.741887in}{2.235885in}}{\pgfqpoint{2.746515in}{2.224712in}}{\pgfqpoint{2.754751in}{2.216476in}}%
\pgfpathcurveto{\pgfqpoint{2.762988in}{2.208240in}}{\pgfqpoint{2.774160in}{2.203612in}}{\pgfqpoint{2.785808in}{2.203612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468964in}{2.067638in}}%
\pgfpathcurveto{\pgfqpoint{2.480611in}{2.067638in}}{\pgfqpoint{2.491784in}{2.072266in}}{\pgfqpoint{2.500020in}{2.080502in}}%
\pgfpathcurveto{\pgfqpoint{2.508256in}{2.088738in}}{\pgfqpoint{2.512884in}{2.099910in}}{\pgfqpoint{2.512884in}{2.111558in}}%
\pgfpathcurveto{\pgfqpoint{2.512884in}{2.123206in}}{\pgfqpoint{2.508256in}{2.134379in}}{\pgfqpoint{2.500020in}{2.142615in}}%
\pgfpathcurveto{\pgfqpoint{2.491784in}{2.150851in}}{\pgfqpoint{2.480611in}{2.155479in}}{\pgfqpoint{2.468964in}{2.155479in}}%
\pgfpathcurveto{\pgfqpoint{2.457316in}{2.155479in}}{\pgfqpoint{2.446143in}{2.150851in}}{\pgfqpoint{2.437907in}{2.142615in}}%
\pgfpathcurveto{\pgfqpoint{2.429671in}{2.134379in}}{\pgfqpoint{2.425043in}{2.123206in}}{\pgfqpoint{2.425043in}{2.111558in}}%
\pgfpathcurveto{\pgfqpoint{2.425043in}{2.099910in}}{\pgfqpoint{2.429671in}{2.088738in}}{\pgfqpoint{2.437907in}{2.080502in}}%
\pgfpathcurveto{\pgfqpoint{2.446143in}{2.072266in}}{\pgfqpoint{2.457316in}{2.067638in}}{\pgfqpoint{2.468964in}{2.067638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222488in}{2.031091in}}%
\pgfpathcurveto{\pgfqpoint{2.234136in}{2.031091in}}{\pgfqpoint{2.245308in}{2.035719in}}{\pgfqpoint{2.253544in}{2.043955in}}%
\pgfpathcurveto{\pgfqpoint{2.261780in}{2.052191in}}{\pgfqpoint{2.266408in}{2.063364in}}{\pgfqpoint{2.266408in}{2.075012in}}%
\pgfpathcurveto{\pgfqpoint{2.266408in}{2.086660in}}{\pgfqpoint{2.261780in}{2.097832in}}{\pgfqpoint{2.253544in}{2.106068in}}%
\pgfpathcurveto{\pgfqpoint{2.245308in}{2.114304in}}{\pgfqpoint{2.234136in}{2.118932in}}{\pgfqpoint{2.222488in}{2.118932in}}%
\pgfpathcurveto{\pgfqpoint{2.210840in}{2.118932in}}{\pgfqpoint{2.199667in}{2.114304in}}{\pgfqpoint{2.191431in}{2.106068in}}%
\pgfpathcurveto{\pgfqpoint{2.183195in}{2.097832in}}{\pgfqpoint{2.178567in}{2.086660in}}{\pgfqpoint{2.178567in}{2.075012in}}%
\pgfpathcurveto{\pgfqpoint{2.178567in}{2.063364in}}{\pgfqpoint{2.183195in}{2.052191in}}{\pgfqpoint{2.191431in}{2.043955in}}%
\pgfpathcurveto{\pgfqpoint{2.199667in}{2.035719in}}{\pgfqpoint{2.210840in}{2.031091in}}{\pgfqpoint{2.222488in}{2.031091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315016in}{2.071628in}}%
\pgfpathcurveto{\pgfqpoint{2.326664in}{2.071628in}}{\pgfqpoint{2.337837in}{2.076255in}}{\pgfqpoint{2.346073in}{2.084492in}}%
\pgfpathcurveto{\pgfqpoint{2.354309in}{2.092728in}}{\pgfqpoint{2.358937in}{2.103900in}}{\pgfqpoint{2.358937in}{2.115548in}}%
\pgfpathcurveto{\pgfqpoint{2.358937in}{2.127196in}}{\pgfqpoint{2.354309in}{2.138368in}}{\pgfqpoint{2.346073in}{2.146605in}}%
\pgfpathcurveto{\pgfqpoint{2.337837in}{2.154841in}}{\pgfqpoint{2.326664in}{2.159469in}}{\pgfqpoint{2.315016in}{2.159469in}}%
\pgfpathcurveto{\pgfqpoint{2.303369in}{2.159469in}}{\pgfqpoint{2.292196in}{2.154841in}}{\pgfqpoint{2.283960in}{2.146605in}}%
\pgfpathcurveto{\pgfqpoint{2.275724in}{2.138368in}}{\pgfqpoint{2.271096in}{2.127196in}}{\pgfqpoint{2.271096in}{2.115548in}}%
\pgfpathcurveto{\pgfqpoint{2.271096in}{2.103900in}}{\pgfqpoint{2.275724in}{2.092728in}}{\pgfqpoint{2.283960in}{2.084492in}}%
\pgfpathcurveto{\pgfqpoint{2.292196in}{2.076255in}}{\pgfqpoint{2.303369in}{2.071628in}}{\pgfqpoint{2.315016in}{2.071628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646363in}{2.124963in}}%
\pgfpathcurveto{\pgfqpoint{2.658011in}{2.124963in}}{\pgfqpoint{2.669183in}{2.129590in}}{\pgfqpoint{2.677420in}{2.137827in}}%
\pgfpathcurveto{\pgfqpoint{2.685656in}{2.146063in}}{\pgfqpoint{2.690284in}{2.157235in}}{\pgfqpoint{2.690284in}{2.168883in}}%
\pgfpathcurveto{\pgfqpoint{2.690284in}{2.180531in}}{\pgfqpoint{2.685656in}{2.191703in}}{\pgfqpoint{2.677420in}{2.199940in}}%
\pgfpathcurveto{\pgfqpoint{2.669183in}{2.208176in}}{\pgfqpoint{2.658011in}{2.212804in}}{\pgfqpoint{2.646363in}{2.212804in}}%
\pgfpathcurveto{\pgfqpoint{2.634715in}{2.212804in}}{\pgfqpoint{2.623543in}{2.208176in}}{\pgfqpoint{2.615307in}{2.199940in}}%
\pgfpathcurveto{\pgfqpoint{2.607070in}{2.191703in}}{\pgfqpoint{2.602443in}{2.180531in}}{\pgfqpoint{2.602443in}{2.168883in}}%
\pgfpathcurveto{\pgfqpoint{2.602443in}{2.157235in}}{\pgfqpoint{2.607070in}{2.146063in}}{\pgfqpoint{2.615307in}{2.137827in}}%
\pgfpathcurveto{\pgfqpoint{2.623543in}{2.129590in}}{\pgfqpoint{2.634715in}{2.124963in}}{\pgfqpoint{2.646363in}{2.124963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268180in}{2.041807in}}%
\pgfpathcurveto{\pgfqpoint{2.279828in}{2.041807in}}{\pgfqpoint{2.291000in}{2.046435in}}{\pgfqpoint{2.299236in}{2.054671in}}%
\pgfpathcurveto{\pgfqpoint{2.307473in}{2.062907in}}{\pgfqpoint{2.312100in}{2.074080in}}{\pgfqpoint{2.312100in}{2.085728in}}%
\pgfpathcurveto{\pgfqpoint{2.312100in}{2.097376in}}{\pgfqpoint{2.307473in}{2.108548in}}{\pgfqpoint{2.299236in}{2.116784in}}%
\pgfpathcurveto{\pgfqpoint{2.291000in}{2.125020in}}{\pgfqpoint{2.279828in}{2.129648in}}{\pgfqpoint{2.268180in}{2.129648in}}%
\pgfpathcurveto{\pgfqpoint{2.256532in}{2.129648in}}{\pgfqpoint{2.245360in}{2.125020in}}{\pgfqpoint{2.237123in}{2.116784in}}%
\pgfpathcurveto{\pgfqpoint{2.228887in}{2.108548in}}{\pgfqpoint{2.224259in}{2.097376in}}{\pgfqpoint{2.224259in}{2.085728in}}%
\pgfpathcurveto{\pgfqpoint{2.224259in}{2.074080in}}{\pgfqpoint{2.228887in}{2.062907in}}{\pgfqpoint{2.237123in}{2.054671in}}%
\pgfpathcurveto{\pgfqpoint{2.245360in}{2.046435in}}{\pgfqpoint{2.256532in}{2.041807in}}{\pgfqpoint{2.268180in}{2.041807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321044in}{1.994040in}}%
\pgfpathcurveto{\pgfqpoint{2.332692in}{1.994040in}}{\pgfqpoint{2.343864in}{1.998667in}}{\pgfqpoint{2.352101in}{2.006904in}}%
\pgfpathcurveto{\pgfqpoint{2.360337in}{2.015140in}}{\pgfqpoint{2.364965in}{2.026312in}}{\pgfqpoint{2.364965in}{2.037960in}}%
\pgfpathcurveto{\pgfqpoint{2.364965in}{2.049608in}}{\pgfqpoint{2.360337in}{2.060780in}}{\pgfqpoint{2.352101in}{2.069017in}}%
\pgfpathcurveto{\pgfqpoint{2.343864in}{2.077253in}}{\pgfqpoint{2.332692in}{2.081881in}}{\pgfqpoint{2.321044in}{2.081881in}}%
\pgfpathcurveto{\pgfqpoint{2.309396in}{2.081881in}}{\pgfqpoint{2.298224in}{2.077253in}}{\pgfqpoint{2.289988in}{2.069017in}}%
\pgfpathcurveto{\pgfqpoint{2.281751in}{2.060780in}}{\pgfqpoint{2.277124in}{2.049608in}}{\pgfqpoint{2.277124in}{2.037960in}}%
\pgfpathcurveto{\pgfqpoint{2.277124in}{2.026312in}}{\pgfqpoint{2.281751in}{2.015140in}}{\pgfqpoint{2.289988in}{2.006904in}}%
\pgfpathcurveto{\pgfqpoint{2.298224in}{1.998667in}}{\pgfqpoint{2.309396in}{1.994040in}}{\pgfqpoint{2.321044in}{1.994040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640509in}{2.103140in}}%
\pgfpathcurveto{\pgfqpoint{2.652157in}{2.103140in}}{\pgfqpoint{2.663329in}{2.107768in}}{\pgfqpoint{2.671565in}{2.116004in}}%
\pgfpathcurveto{\pgfqpoint{2.679801in}{2.124240in}}{\pgfqpoint{2.684429in}{2.135413in}}{\pgfqpoint{2.684429in}{2.147061in}}%
\pgfpathcurveto{\pgfqpoint{2.684429in}{2.158708in}}{\pgfqpoint{2.679801in}{2.169881in}}{\pgfqpoint{2.671565in}{2.178117in}}%
\pgfpathcurveto{\pgfqpoint{2.663329in}{2.186353in}}{\pgfqpoint{2.652157in}{2.190981in}}{\pgfqpoint{2.640509in}{2.190981in}}%
\pgfpathcurveto{\pgfqpoint{2.628861in}{2.190981in}}{\pgfqpoint{2.617688in}{2.186353in}}{\pgfqpoint{2.609452in}{2.178117in}}%
\pgfpathcurveto{\pgfqpoint{2.601216in}{2.169881in}}{\pgfqpoint{2.596588in}{2.158708in}}{\pgfqpoint{2.596588in}{2.147061in}}%
\pgfpathcurveto{\pgfqpoint{2.596588in}{2.135413in}}{\pgfqpoint{2.601216in}{2.124240in}}{\pgfqpoint{2.609452in}{2.116004in}}%
\pgfpathcurveto{\pgfqpoint{2.617688in}{2.107768in}}{\pgfqpoint{2.628861in}{2.103140in}}{\pgfqpoint{2.640509in}{2.103140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414077in}{2.084039in}}%
\pgfpathcurveto{\pgfqpoint{2.425725in}{2.084039in}}{\pgfqpoint{2.436897in}{2.088667in}}{\pgfqpoint{2.445134in}{2.096903in}}%
\pgfpathcurveto{\pgfqpoint{2.453370in}{2.105140in}}{\pgfqpoint{2.457998in}{2.116312in}}{\pgfqpoint{2.457998in}{2.127960in}}%
\pgfpathcurveto{\pgfqpoint{2.457998in}{2.139608in}}{\pgfqpoint{2.453370in}{2.150780in}}{\pgfqpoint{2.445134in}{2.159016in}}%
\pgfpathcurveto{\pgfqpoint{2.436897in}{2.167253in}}{\pgfqpoint{2.425725in}{2.171880in}}{\pgfqpoint{2.414077in}{2.171880in}}%
\pgfpathcurveto{\pgfqpoint{2.402429in}{2.171880in}}{\pgfqpoint{2.391257in}{2.167253in}}{\pgfqpoint{2.383021in}{2.159016in}}%
\pgfpathcurveto{\pgfqpoint{2.374784in}{2.150780in}}{\pgfqpoint{2.370157in}{2.139608in}}{\pgfqpoint{2.370157in}{2.127960in}}%
\pgfpathcurveto{\pgfqpoint{2.370157in}{2.116312in}}{\pgfqpoint{2.374784in}{2.105140in}}{\pgfqpoint{2.383021in}{2.096903in}}%
\pgfpathcurveto{\pgfqpoint{2.391257in}{2.088667in}}{\pgfqpoint{2.402429in}{2.084039in}}{\pgfqpoint{2.414077in}{2.084039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902914in}{2.195221in}}%
\pgfpathcurveto{\pgfqpoint{2.914562in}{2.195221in}}{\pgfqpoint{2.925734in}{2.199849in}}{\pgfqpoint{2.933970in}{2.208085in}}%
\pgfpathcurveto{\pgfqpoint{2.942207in}{2.216321in}}{\pgfqpoint{2.946834in}{2.227493in}}{\pgfqpoint{2.946834in}{2.239141in}}%
\pgfpathcurveto{\pgfqpoint{2.946834in}{2.250789in}}{\pgfqpoint{2.942207in}{2.261962in}}{\pgfqpoint{2.933970in}{2.270198in}}%
\pgfpathcurveto{\pgfqpoint{2.925734in}{2.278434in}}{\pgfqpoint{2.914562in}{2.283062in}}{\pgfqpoint{2.902914in}{2.283062in}}%
\pgfpathcurveto{\pgfqpoint{2.891266in}{2.283062in}}{\pgfqpoint{2.880094in}{2.278434in}}{\pgfqpoint{2.871857in}{2.270198in}}%
\pgfpathcurveto{\pgfqpoint{2.863621in}{2.261962in}}{\pgfqpoint{2.858993in}{2.250789in}}{\pgfqpoint{2.858993in}{2.239141in}}%
\pgfpathcurveto{\pgfqpoint{2.858993in}{2.227493in}}{\pgfqpoint{2.863621in}{2.216321in}}{\pgfqpoint{2.871857in}{2.208085in}}%
\pgfpathcurveto{\pgfqpoint{2.880094in}{2.199849in}}{\pgfqpoint{2.891266in}{2.195221in}}{\pgfqpoint{2.902914in}{2.195221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368885in}{2.042044in}}%
\pgfpathcurveto{\pgfqpoint{2.380533in}{2.042044in}}{\pgfqpoint{2.391705in}{2.046671in}}{\pgfqpoint{2.399941in}{2.054908in}}%
\pgfpathcurveto{\pgfqpoint{2.408178in}{2.063144in}}{\pgfqpoint{2.412805in}{2.074316in}}{\pgfqpoint{2.412805in}{2.085964in}}%
\pgfpathcurveto{\pgfqpoint{2.412805in}{2.097612in}}{\pgfqpoint{2.408178in}{2.108784in}}{\pgfqpoint{2.399941in}{2.117021in}}%
\pgfpathcurveto{\pgfqpoint{2.391705in}{2.125257in}}{\pgfqpoint{2.380533in}{2.129885in}}{\pgfqpoint{2.368885in}{2.129885in}}%
\pgfpathcurveto{\pgfqpoint{2.357237in}{2.129885in}}{\pgfqpoint{2.346065in}{2.125257in}}{\pgfqpoint{2.337828in}{2.117021in}}%
\pgfpathcurveto{\pgfqpoint{2.329592in}{2.108784in}}{\pgfqpoint{2.324964in}{2.097612in}}{\pgfqpoint{2.324964in}{2.085964in}}%
\pgfpathcurveto{\pgfqpoint{2.324964in}{2.074316in}}{\pgfqpoint{2.329592in}{2.063144in}}{\pgfqpoint{2.337828in}{2.054908in}}%
\pgfpathcurveto{\pgfqpoint{2.346065in}{2.046671in}}{\pgfqpoint{2.357237in}{2.042044in}}{\pgfqpoint{2.368885in}{2.042044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325789in}{2.041593in}}%
\pgfpathcurveto{\pgfqpoint{2.337437in}{2.041593in}}{\pgfqpoint{2.348609in}{2.046220in}}{\pgfqpoint{2.356846in}{2.054457in}}%
\pgfpathcurveto{\pgfqpoint{2.365082in}{2.062693in}}{\pgfqpoint{2.369710in}{2.073865in}}{\pgfqpoint{2.369710in}{2.085513in}}%
\pgfpathcurveto{\pgfqpoint{2.369710in}{2.097161in}}{\pgfqpoint{2.365082in}{2.108333in}}{\pgfqpoint{2.356846in}{2.116570in}}%
\pgfpathcurveto{\pgfqpoint{2.348609in}{2.124806in}}{\pgfqpoint{2.337437in}{2.129434in}}{\pgfqpoint{2.325789in}{2.129434in}}%
\pgfpathcurveto{\pgfqpoint{2.314141in}{2.129434in}}{\pgfqpoint{2.302969in}{2.124806in}}{\pgfqpoint{2.294733in}{2.116570in}}%
\pgfpathcurveto{\pgfqpoint{2.286496in}{2.108333in}}{\pgfqpoint{2.281869in}{2.097161in}}{\pgfqpoint{2.281869in}{2.085513in}}%
\pgfpathcurveto{\pgfqpoint{2.281869in}{2.073865in}}{\pgfqpoint{2.286496in}{2.062693in}}{\pgfqpoint{2.294733in}{2.054457in}}%
\pgfpathcurveto{\pgfqpoint{2.302969in}{2.046220in}}{\pgfqpoint{2.314141in}{2.041593in}}{\pgfqpoint{2.325789in}{2.041593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482908in}{2.280880in}}%
\pgfpathcurveto{\pgfqpoint{2.494556in}{2.280880in}}{\pgfqpoint{2.505728in}{2.285508in}}{\pgfqpoint{2.513964in}{2.293744in}}%
\pgfpathcurveto{\pgfqpoint{2.522201in}{2.301980in}}{\pgfqpoint{2.526828in}{2.313153in}}{\pgfqpoint{2.526828in}{2.324800in}}%
\pgfpathcurveto{\pgfqpoint{2.526828in}{2.336448in}}{\pgfqpoint{2.522201in}{2.347621in}}{\pgfqpoint{2.513964in}{2.355857in}}%
\pgfpathcurveto{\pgfqpoint{2.505728in}{2.364093in}}{\pgfqpoint{2.494556in}{2.368721in}}{\pgfqpoint{2.482908in}{2.368721in}}%
\pgfpathcurveto{\pgfqpoint{2.471260in}{2.368721in}}{\pgfqpoint{2.460088in}{2.364093in}}{\pgfqpoint{2.451851in}{2.355857in}}%
\pgfpathcurveto{\pgfqpoint{2.443615in}{2.347621in}}{\pgfqpoint{2.438987in}{2.336448in}}{\pgfqpoint{2.438987in}{2.324800in}}%
\pgfpathcurveto{\pgfqpoint{2.438987in}{2.313153in}}{\pgfqpoint{2.443615in}{2.301980in}}{\pgfqpoint{2.451851in}{2.293744in}}%
\pgfpathcurveto{\pgfqpoint{2.460088in}{2.285508in}}{\pgfqpoint{2.471260in}{2.280880in}}{\pgfqpoint{2.482908in}{2.280880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706804in}{2.260020in}}%
\pgfpathcurveto{\pgfqpoint{3.718452in}{2.260020in}}{\pgfqpoint{3.729625in}{2.264648in}}{\pgfqpoint{3.737861in}{2.272884in}}%
\pgfpathcurveto{\pgfqpoint{3.746097in}{2.281120in}}{\pgfqpoint{3.750725in}{2.292293in}}{\pgfqpoint{3.750725in}{2.303941in}}%
\pgfpathcurveto{\pgfqpoint{3.750725in}{2.315588in}}{\pgfqpoint{3.746097in}{2.326761in}}{\pgfqpoint{3.737861in}{2.334997in}}%
\pgfpathcurveto{\pgfqpoint{3.729625in}{2.343233in}}{\pgfqpoint{3.718452in}{2.347861in}}{\pgfqpoint{3.706804in}{2.347861in}}%
\pgfpathcurveto{\pgfqpoint{3.695157in}{2.347861in}}{\pgfqpoint{3.683984in}{2.343233in}}{\pgfqpoint{3.675748in}{2.334997in}}%
\pgfpathcurveto{\pgfqpoint{3.667512in}{2.326761in}}{\pgfqpoint{3.662884in}{2.315588in}}{\pgfqpoint{3.662884in}{2.303941in}}%
\pgfpathcurveto{\pgfqpoint{3.662884in}{2.292293in}}{\pgfqpoint{3.667512in}{2.281120in}}{\pgfqpoint{3.675748in}{2.272884in}}%
\pgfpathcurveto{\pgfqpoint{3.683984in}{2.264648in}}{\pgfqpoint{3.695157in}{2.260020in}}{\pgfqpoint{3.706804in}{2.260020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471642in}{2.160396in}}%
\pgfpathcurveto{\pgfqpoint{3.483290in}{2.160396in}}{\pgfqpoint{3.494462in}{2.165023in}}{\pgfqpoint{3.502698in}{2.173260in}}%
\pgfpathcurveto{\pgfqpoint{3.510935in}{2.181496in}}{\pgfqpoint{3.515562in}{2.192668in}}{\pgfqpoint{3.515562in}{2.204316in}}%
\pgfpathcurveto{\pgfqpoint{3.515562in}{2.215964in}}{\pgfqpoint{3.510935in}{2.227136in}}{\pgfqpoint{3.502698in}{2.235373in}}%
\pgfpathcurveto{\pgfqpoint{3.494462in}{2.243609in}}{\pgfqpoint{3.483290in}{2.248237in}}{\pgfqpoint{3.471642in}{2.248237in}}%
\pgfpathcurveto{\pgfqpoint{3.459994in}{2.248237in}}{\pgfqpoint{3.448822in}{2.243609in}}{\pgfqpoint{3.440585in}{2.235373in}}%
\pgfpathcurveto{\pgfqpoint{3.432349in}{2.227136in}}{\pgfqpoint{3.427721in}{2.215964in}}{\pgfqpoint{3.427721in}{2.204316in}}%
\pgfpathcurveto{\pgfqpoint{3.427721in}{2.192668in}}{\pgfqpoint{3.432349in}{2.181496in}}{\pgfqpoint{3.440585in}{2.173260in}}%
\pgfpathcurveto{\pgfqpoint{3.448822in}{2.165023in}}{\pgfqpoint{3.459994in}{2.160396in}}{\pgfqpoint{3.471642in}{2.160396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845791in}{2.119323in}}%
\pgfpathcurveto{\pgfqpoint{2.857438in}{2.119323in}}{\pgfqpoint{2.868611in}{2.123950in}}{\pgfqpoint{2.876847in}{2.132187in}}%
\pgfpathcurveto{\pgfqpoint{2.885083in}{2.140423in}}{\pgfqpoint{2.889711in}{2.151595in}}{\pgfqpoint{2.889711in}{2.163243in}}%
\pgfpathcurveto{\pgfqpoint{2.889711in}{2.174891in}}{\pgfqpoint{2.885083in}{2.186063in}}{\pgfqpoint{2.876847in}{2.194300in}}%
\pgfpathcurveto{\pgfqpoint{2.868611in}{2.202536in}}{\pgfqpoint{2.857438in}{2.207164in}}{\pgfqpoint{2.845791in}{2.207164in}}%
\pgfpathcurveto{\pgfqpoint{2.834143in}{2.207164in}}{\pgfqpoint{2.822970in}{2.202536in}}{\pgfqpoint{2.814734in}{2.194300in}}%
\pgfpathcurveto{\pgfqpoint{2.806498in}{2.186063in}}{\pgfqpoint{2.801870in}{2.174891in}}{\pgfqpoint{2.801870in}{2.163243in}}%
\pgfpathcurveto{\pgfqpoint{2.801870in}{2.151595in}}{\pgfqpoint{2.806498in}{2.140423in}}{\pgfqpoint{2.814734in}{2.132187in}}%
\pgfpathcurveto{\pgfqpoint{2.822970in}{2.123950in}}{\pgfqpoint{2.834143in}{2.119323in}}{\pgfqpoint{2.845791in}{2.119323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603555in}{2.249488in}}%
\pgfpathcurveto{\pgfqpoint{3.615203in}{2.249488in}}{\pgfqpoint{3.626375in}{2.254116in}}{\pgfqpoint{3.634612in}{2.262352in}}%
\pgfpathcurveto{\pgfqpoint{3.642848in}{2.270588in}}{\pgfqpoint{3.647476in}{2.281761in}}{\pgfqpoint{3.647476in}{2.293409in}}%
\pgfpathcurveto{\pgfqpoint{3.647476in}{2.305057in}}{\pgfqpoint{3.642848in}{2.316229in}}{\pgfqpoint{3.634612in}{2.324465in}}%
\pgfpathcurveto{\pgfqpoint{3.626375in}{2.332701in}}{\pgfqpoint{3.615203in}{2.337329in}}{\pgfqpoint{3.603555in}{2.337329in}}%
\pgfpathcurveto{\pgfqpoint{3.591907in}{2.337329in}}{\pgfqpoint{3.580735in}{2.332701in}}{\pgfqpoint{3.572499in}{2.324465in}}%
\pgfpathcurveto{\pgfqpoint{3.564262in}{2.316229in}}{\pgfqpoint{3.559635in}{2.305057in}}{\pgfqpoint{3.559635in}{2.293409in}}%
\pgfpathcurveto{\pgfqpoint{3.559635in}{2.281761in}}{\pgfqpoint{3.564262in}{2.270588in}}{\pgfqpoint{3.572499in}{2.262352in}}%
\pgfpathcurveto{\pgfqpoint{3.580735in}{2.254116in}}{\pgfqpoint{3.591907in}{2.249488in}}{\pgfqpoint{3.603555in}{2.249488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541746in}{2.196286in}}%
\pgfpathcurveto{\pgfqpoint{3.553394in}{2.196286in}}{\pgfqpoint{3.564566in}{2.200914in}}{\pgfqpoint{3.572802in}{2.209150in}}%
\pgfpathcurveto{\pgfqpoint{3.581038in}{2.217386in}}{\pgfqpoint{3.585666in}{2.228558in}}{\pgfqpoint{3.585666in}{2.240206in}}%
\pgfpathcurveto{\pgfqpoint{3.585666in}{2.251854in}}{\pgfqpoint{3.581038in}{2.263027in}}{\pgfqpoint{3.572802in}{2.271263in}}%
\pgfpathcurveto{\pgfqpoint{3.564566in}{2.279499in}}{\pgfqpoint{3.553394in}{2.284127in}}{\pgfqpoint{3.541746in}{2.284127in}}%
\pgfpathcurveto{\pgfqpoint{3.530098in}{2.284127in}}{\pgfqpoint{3.518925in}{2.279499in}}{\pgfqpoint{3.510689in}{2.271263in}}%
\pgfpathcurveto{\pgfqpoint{3.502453in}{2.263027in}}{\pgfqpoint{3.497825in}{2.251854in}}{\pgfqpoint{3.497825in}{2.240206in}}%
\pgfpathcurveto{\pgfqpoint{3.497825in}{2.228558in}}{\pgfqpoint{3.502453in}{2.217386in}}{\pgfqpoint{3.510689in}{2.209150in}}%
\pgfpathcurveto{\pgfqpoint{3.518925in}{2.200914in}}{\pgfqpoint{3.530098in}{2.196286in}}{\pgfqpoint{3.541746in}{2.196286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631168in}{2.245860in}}%
\pgfpathcurveto{\pgfqpoint{3.642816in}{2.245860in}}{\pgfqpoint{3.653988in}{2.250488in}}{\pgfqpoint{3.662224in}{2.258724in}}%
\pgfpathcurveto{\pgfqpoint{3.670461in}{2.266960in}}{\pgfqpoint{3.675088in}{2.278133in}}{\pgfqpoint{3.675088in}{2.289781in}}%
\pgfpathcurveto{\pgfqpoint{3.675088in}{2.301429in}}{\pgfqpoint{3.670461in}{2.312601in}}{\pgfqpoint{3.662224in}{2.320837in}}%
\pgfpathcurveto{\pgfqpoint{3.653988in}{2.329073in}}{\pgfqpoint{3.642816in}{2.333701in}}{\pgfqpoint{3.631168in}{2.333701in}}%
\pgfpathcurveto{\pgfqpoint{3.619520in}{2.333701in}}{\pgfqpoint{3.608348in}{2.329073in}}{\pgfqpoint{3.600111in}{2.320837in}}%
\pgfpathcurveto{\pgfqpoint{3.591875in}{2.312601in}}{\pgfqpoint{3.587247in}{2.301429in}}{\pgfqpoint{3.587247in}{2.289781in}}%
\pgfpathcurveto{\pgfqpoint{3.587247in}{2.278133in}}{\pgfqpoint{3.591875in}{2.266960in}}{\pgfqpoint{3.600111in}{2.258724in}}%
\pgfpathcurveto{\pgfqpoint{3.608348in}{2.250488in}}{\pgfqpoint{3.619520in}{2.245860in}}{\pgfqpoint{3.631168in}{2.245860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098656in}{2.227927in}}%
\pgfpathcurveto{\pgfqpoint{3.110303in}{2.227927in}}{\pgfqpoint{3.121476in}{2.232555in}}{\pgfqpoint{3.129712in}{2.240791in}}%
\pgfpathcurveto{\pgfqpoint{3.137948in}{2.249027in}}{\pgfqpoint{3.142576in}{2.260200in}}{\pgfqpoint{3.142576in}{2.271847in}}%
\pgfpathcurveto{\pgfqpoint{3.142576in}{2.283495in}}{\pgfqpoint{3.137948in}{2.294668in}}{\pgfqpoint{3.129712in}{2.302904in}}%
\pgfpathcurveto{\pgfqpoint{3.121476in}{2.311140in}}{\pgfqpoint{3.110303in}{2.315768in}}{\pgfqpoint{3.098656in}{2.315768in}}%
\pgfpathcurveto{\pgfqpoint{3.087008in}{2.315768in}}{\pgfqpoint{3.075835in}{2.311140in}}{\pgfqpoint{3.067599in}{2.302904in}}%
\pgfpathcurveto{\pgfqpoint{3.059363in}{2.294668in}}{\pgfqpoint{3.054735in}{2.283495in}}{\pgfqpoint{3.054735in}{2.271847in}}%
\pgfpathcurveto{\pgfqpoint{3.054735in}{2.260200in}}{\pgfqpoint{3.059363in}{2.249027in}}{\pgfqpoint{3.067599in}{2.240791in}}%
\pgfpathcurveto{\pgfqpoint{3.075835in}{2.232555in}}{\pgfqpoint{3.087008in}{2.227927in}}{\pgfqpoint{3.098656in}{2.227927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018637in}{2.320311in}}%
\pgfpathcurveto{\pgfqpoint{3.030285in}{2.320311in}}{\pgfqpoint{3.041457in}{2.324939in}}{\pgfqpoint{3.049693in}{2.333175in}}%
\pgfpathcurveto{\pgfqpoint{3.057930in}{2.341411in}}{\pgfqpoint{3.062557in}{2.352584in}}{\pgfqpoint{3.062557in}{2.364232in}}%
\pgfpathcurveto{\pgfqpoint{3.062557in}{2.375879in}}{\pgfqpoint{3.057930in}{2.387052in}}{\pgfqpoint{3.049693in}{2.395288in}}%
\pgfpathcurveto{\pgfqpoint{3.041457in}{2.403524in}}{\pgfqpoint{3.030285in}{2.408152in}}{\pgfqpoint{3.018637in}{2.408152in}}%
\pgfpathcurveto{\pgfqpoint{3.006989in}{2.408152in}}{\pgfqpoint{2.995817in}{2.403524in}}{\pgfqpoint{2.987580in}{2.395288in}}%
\pgfpathcurveto{\pgfqpoint{2.979344in}{2.387052in}}{\pgfqpoint{2.974716in}{2.375879in}}{\pgfqpoint{2.974716in}{2.364232in}}%
\pgfpathcurveto{\pgfqpoint{2.974716in}{2.352584in}}{\pgfqpoint{2.979344in}{2.341411in}}{\pgfqpoint{2.987580in}{2.333175in}}%
\pgfpathcurveto{\pgfqpoint{2.995817in}{2.324939in}}{\pgfqpoint{3.006989in}{2.320311in}}{\pgfqpoint{3.018637in}{2.320311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015484in}{2.112630in}}%
\pgfpathcurveto{\pgfqpoint{4.027132in}{2.112630in}}{\pgfqpoint{4.038304in}{2.117257in}}{\pgfqpoint{4.046540in}{2.125494in}}%
\pgfpathcurveto{\pgfqpoint{4.054777in}{2.133730in}}{\pgfqpoint{4.059404in}{2.144902in}}{\pgfqpoint{4.059404in}{2.156550in}}%
\pgfpathcurveto{\pgfqpoint{4.059404in}{2.168198in}}{\pgfqpoint{4.054777in}{2.179370in}}{\pgfqpoint{4.046540in}{2.187607in}}%
\pgfpathcurveto{\pgfqpoint{4.038304in}{2.195843in}}{\pgfqpoint{4.027132in}{2.200471in}}{\pgfqpoint{4.015484in}{2.200471in}}%
\pgfpathcurveto{\pgfqpoint{4.003836in}{2.200471in}}{\pgfqpoint{3.992664in}{2.195843in}}{\pgfqpoint{3.984427in}{2.187607in}}%
\pgfpathcurveto{\pgfqpoint{3.976191in}{2.179370in}}{\pgfqpoint{3.971563in}{2.168198in}}{\pgfqpoint{3.971563in}{2.156550in}}%
\pgfpathcurveto{\pgfqpoint{3.971563in}{2.144902in}}{\pgfqpoint{3.976191in}{2.133730in}}{\pgfqpoint{3.984427in}{2.125494in}}%
\pgfpathcurveto{\pgfqpoint{3.992664in}{2.117257in}}{\pgfqpoint{4.003836in}{2.112630in}}{\pgfqpoint{4.015484in}{2.112630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432388in}{2.418219in}}%
\pgfpathcurveto{\pgfqpoint{3.444036in}{2.418219in}}{\pgfqpoint{3.455208in}{2.422847in}}{\pgfqpoint{3.463445in}{2.431083in}}%
\pgfpathcurveto{\pgfqpoint{3.471681in}{2.439319in}}{\pgfqpoint{3.476309in}{2.450491in}}{\pgfqpoint{3.476309in}{2.462139in}}%
\pgfpathcurveto{\pgfqpoint{3.476309in}{2.473787in}}{\pgfqpoint{3.471681in}{2.484960in}}{\pgfqpoint{3.463445in}{2.493196in}}%
\pgfpathcurveto{\pgfqpoint{3.455208in}{2.501432in}}{\pgfqpoint{3.444036in}{2.506060in}}{\pgfqpoint{3.432388in}{2.506060in}}%
\pgfpathcurveto{\pgfqpoint{3.420740in}{2.506060in}}{\pgfqpoint{3.409568in}{2.501432in}}{\pgfqpoint{3.401332in}{2.493196in}}%
\pgfpathcurveto{\pgfqpoint{3.393095in}{2.484960in}}{\pgfqpoint{3.388468in}{2.473787in}}{\pgfqpoint{3.388468in}{2.462139in}}%
\pgfpathcurveto{\pgfqpoint{3.388468in}{2.450491in}}{\pgfqpoint{3.393095in}{2.439319in}}{\pgfqpoint{3.401332in}{2.431083in}}%
\pgfpathcurveto{\pgfqpoint{3.409568in}{2.422847in}}{\pgfqpoint{3.420740in}{2.418219in}}{\pgfqpoint{3.432388in}{2.418219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981746in}{2.360175in}}%
\pgfpathcurveto{\pgfqpoint{2.993394in}{2.360175in}}{\pgfqpoint{3.004566in}{2.364803in}}{\pgfqpoint{3.012802in}{2.373039in}}%
\pgfpathcurveto{\pgfqpoint{3.021039in}{2.381276in}}{\pgfqpoint{3.025666in}{2.392448in}}{\pgfqpoint{3.025666in}{2.404096in}}%
\pgfpathcurveto{\pgfqpoint{3.025666in}{2.415744in}}{\pgfqpoint{3.021039in}{2.426916in}}{\pgfqpoint{3.012802in}{2.435152in}}%
\pgfpathcurveto{\pgfqpoint{3.004566in}{2.443389in}}{\pgfqpoint{2.993394in}{2.448016in}}{\pgfqpoint{2.981746in}{2.448016in}}%
\pgfpathcurveto{\pgfqpoint{2.970098in}{2.448016in}}{\pgfqpoint{2.958926in}{2.443389in}}{\pgfqpoint{2.950689in}{2.435152in}}%
\pgfpathcurveto{\pgfqpoint{2.942453in}{2.426916in}}{\pgfqpoint{2.937825in}{2.415744in}}{\pgfqpoint{2.937825in}{2.404096in}}%
\pgfpathcurveto{\pgfqpoint{2.937825in}{2.392448in}}{\pgfqpoint{2.942453in}{2.381276in}}{\pgfqpoint{2.950689in}{2.373039in}}%
\pgfpathcurveto{\pgfqpoint{2.958926in}{2.364803in}}{\pgfqpoint{2.970098in}{2.360175in}}{\pgfqpoint{2.981746in}{2.360175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736928in}{2.269165in}}%
\pgfpathcurveto{\pgfqpoint{3.748576in}{2.269165in}}{\pgfqpoint{3.759748in}{2.273793in}}{\pgfqpoint{3.767984in}{2.282029in}}%
\pgfpathcurveto{\pgfqpoint{3.776221in}{2.290266in}}{\pgfqpoint{3.780848in}{2.301438in}}{\pgfqpoint{3.780848in}{2.313086in}}%
\pgfpathcurveto{\pgfqpoint{3.780848in}{2.324734in}}{\pgfqpoint{3.776221in}{2.335906in}}{\pgfqpoint{3.767984in}{2.344142in}}%
\pgfpathcurveto{\pgfqpoint{3.759748in}{2.352379in}}{\pgfqpoint{3.748576in}{2.357006in}}{\pgfqpoint{3.736928in}{2.357006in}}%
\pgfpathcurveto{\pgfqpoint{3.725280in}{2.357006in}}{\pgfqpoint{3.714108in}{2.352379in}}{\pgfqpoint{3.705871in}{2.344142in}}%
\pgfpathcurveto{\pgfqpoint{3.697635in}{2.335906in}}{\pgfqpoint{3.693007in}{2.324734in}}{\pgfqpoint{3.693007in}{2.313086in}}%
\pgfpathcurveto{\pgfqpoint{3.693007in}{2.301438in}}{\pgfqpoint{3.697635in}{2.290266in}}{\pgfqpoint{3.705871in}{2.282029in}}%
\pgfpathcurveto{\pgfqpoint{3.714108in}{2.273793in}}{\pgfqpoint{3.725280in}{2.269165in}}{\pgfqpoint{3.736928in}{2.269165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034257in}{2.377421in}}%
\pgfpathcurveto{\pgfqpoint{3.045905in}{2.377421in}}{\pgfqpoint{3.057077in}{2.382048in}}{\pgfqpoint{3.065314in}{2.390285in}}%
\pgfpathcurveto{\pgfqpoint{3.073550in}{2.398521in}}{\pgfqpoint{3.078178in}{2.409693in}}{\pgfqpoint{3.078178in}{2.421341in}}%
\pgfpathcurveto{\pgfqpoint{3.078178in}{2.432989in}}{\pgfqpoint{3.073550in}{2.444161in}}{\pgfqpoint{3.065314in}{2.452398in}}%
\pgfpathcurveto{\pgfqpoint{3.057077in}{2.460634in}}{\pgfqpoint{3.045905in}{2.465262in}}{\pgfqpoint{3.034257in}{2.465262in}}%
\pgfpathcurveto{\pgfqpoint{3.022609in}{2.465262in}}{\pgfqpoint{3.011437in}{2.460634in}}{\pgfqpoint{3.003201in}{2.452398in}}%
\pgfpathcurveto{\pgfqpoint{2.994964in}{2.444161in}}{\pgfqpoint{2.990337in}{2.432989in}}{\pgfqpoint{2.990337in}{2.421341in}}%
\pgfpathcurveto{\pgfqpoint{2.990337in}{2.409693in}}{\pgfqpoint{2.994964in}{2.398521in}}{\pgfqpoint{3.003201in}{2.390285in}}%
\pgfpathcurveto{\pgfqpoint{3.011437in}{2.382048in}}{\pgfqpoint{3.022609in}{2.377421in}}{\pgfqpoint{3.034257in}{2.377421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875967in}{2.388075in}}%
\pgfpathcurveto{\pgfqpoint{2.887615in}{2.388075in}}{\pgfqpoint{2.898788in}{2.392703in}}{\pgfqpoint{2.907024in}{2.400939in}}%
\pgfpathcurveto{\pgfqpoint{2.915260in}{2.409176in}}{\pgfqpoint{2.919888in}{2.420348in}}{\pgfqpoint{2.919888in}{2.431996in}}%
\pgfpathcurveto{\pgfqpoint{2.919888in}{2.443644in}}{\pgfqpoint{2.915260in}{2.454816in}}{\pgfqpoint{2.907024in}{2.463052in}}%
\pgfpathcurveto{\pgfqpoint{2.898788in}{2.471289in}}{\pgfqpoint{2.887615in}{2.475916in}}{\pgfqpoint{2.875967in}{2.475916in}}%
\pgfpathcurveto{\pgfqpoint{2.864320in}{2.475916in}}{\pgfqpoint{2.853147in}{2.471289in}}{\pgfqpoint{2.844911in}{2.463052in}}%
\pgfpathcurveto{\pgfqpoint{2.836675in}{2.454816in}}{\pgfqpoint{2.832047in}{2.443644in}}{\pgfqpoint{2.832047in}{2.431996in}}%
\pgfpathcurveto{\pgfqpoint{2.832047in}{2.420348in}}{\pgfqpoint{2.836675in}{2.409176in}}{\pgfqpoint{2.844911in}{2.400939in}}%
\pgfpathcurveto{\pgfqpoint{2.853147in}{2.392703in}}{\pgfqpoint{2.864320in}{2.388075in}}{\pgfqpoint{2.875967in}{2.388075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747588in}{2.394711in}}%
\pgfpathcurveto{\pgfqpoint{2.759236in}{2.394711in}}{\pgfqpoint{2.770408in}{2.399339in}}{\pgfqpoint{2.778644in}{2.407575in}}%
\pgfpathcurveto{\pgfqpoint{2.786881in}{2.415812in}}{\pgfqpoint{2.791508in}{2.426984in}}{\pgfqpoint{2.791508in}{2.438632in}}%
\pgfpathcurveto{\pgfqpoint{2.791508in}{2.450280in}}{\pgfqpoint{2.786881in}{2.461452in}}{\pgfqpoint{2.778644in}{2.469688in}}%
\pgfpathcurveto{\pgfqpoint{2.770408in}{2.477925in}}{\pgfqpoint{2.759236in}{2.482552in}}{\pgfqpoint{2.747588in}{2.482552in}}%
\pgfpathcurveto{\pgfqpoint{2.735940in}{2.482552in}}{\pgfqpoint{2.724768in}{2.477925in}}{\pgfqpoint{2.716531in}{2.469688in}}%
\pgfpathcurveto{\pgfqpoint{2.708295in}{2.461452in}}{\pgfqpoint{2.703667in}{2.450280in}}{\pgfqpoint{2.703667in}{2.438632in}}%
\pgfpathcurveto{\pgfqpoint{2.703667in}{2.426984in}}{\pgfqpoint{2.708295in}{2.415812in}}{\pgfqpoint{2.716531in}{2.407575in}}%
\pgfpathcurveto{\pgfqpoint{2.724768in}{2.399339in}}{\pgfqpoint{2.735940in}{2.394711in}}{\pgfqpoint{2.747588in}{2.394711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421463in}{2.339770in}}%
\pgfpathcurveto{\pgfqpoint{4.433111in}{2.339770in}}{\pgfqpoint{4.444283in}{2.344397in}}{\pgfqpoint{4.452519in}{2.352634in}}%
\pgfpathcurveto{\pgfqpoint{4.460756in}{2.360870in}}{\pgfqpoint{4.465383in}{2.372042in}}{\pgfqpoint{4.465383in}{2.383690in}}%
\pgfpathcurveto{\pgfqpoint{4.465383in}{2.395338in}}{\pgfqpoint{4.460756in}{2.406510in}}{\pgfqpoint{4.452519in}{2.414747in}}%
\pgfpathcurveto{\pgfqpoint{4.444283in}{2.422983in}}{\pgfqpoint{4.433111in}{2.427611in}}{\pgfqpoint{4.421463in}{2.427611in}}%
\pgfpathcurveto{\pgfqpoint{4.409815in}{2.427611in}}{\pgfqpoint{4.398643in}{2.422983in}}{\pgfqpoint{4.390406in}{2.414747in}}%
\pgfpathcurveto{\pgfqpoint{4.382170in}{2.406510in}}{\pgfqpoint{4.377542in}{2.395338in}}{\pgfqpoint{4.377542in}{2.383690in}}%
\pgfpathcurveto{\pgfqpoint{4.377542in}{2.372042in}}{\pgfqpoint{4.382170in}{2.360870in}}{\pgfqpoint{4.390406in}{2.352634in}}%
\pgfpathcurveto{\pgfqpoint{4.398643in}{2.344397in}}{\pgfqpoint{4.409815in}{2.339770in}}{\pgfqpoint{4.421463in}{2.339770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984629in}{2.276406in}}%
\pgfpathcurveto{\pgfqpoint{2.996277in}{2.276406in}}{\pgfqpoint{3.007449in}{2.281034in}}{\pgfqpoint{3.015685in}{2.289270in}}%
\pgfpathcurveto{\pgfqpoint{3.023922in}{2.297507in}}{\pgfqpoint{3.028550in}{2.308679in}}{\pgfqpoint{3.028550in}{2.320327in}}%
\pgfpathcurveto{\pgfqpoint{3.028550in}{2.331975in}}{\pgfqpoint{3.023922in}{2.343147in}}{\pgfqpoint{3.015685in}{2.351383in}}%
\pgfpathcurveto{\pgfqpoint{3.007449in}{2.359620in}}{\pgfqpoint{2.996277in}{2.364247in}}{\pgfqpoint{2.984629in}{2.364247in}}%
\pgfpathcurveto{\pgfqpoint{2.972981in}{2.364247in}}{\pgfqpoint{2.961809in}{2.359620in}}{\pgfqpoint{2.953572in}{2.351383in}}%
\pgfpathcurveto{\pgfqpoint{2.945336in}{2.343147in}}{\pgfqpoint{2.940708in}{2.331975in}}{\pgfqpoint{2.940708in}{2.320327in}}%
\pgfpathcurveto{\pgfqpoint{2.940708in}{2.308679in}}{\pgfqpoint{2.945336in}{2.297507in}}{\pgfqpoint{2.953572in}{2.289270in}}%
\pgfpathcurveto{\pgfqpoint{2.961809in}{2.281034in}}{\pgfqpoint{2.972981in}{2.276406in}}{\pgfqpoint{2.984629in}{2.276406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774568in}{2.177098in}}%
\pgfpathcurveto{\pgfqpoint{3.786216in}{2.177098in}}{\pgfqpoint{3.797389in}{2.181726in}}{\pgfqpoint{3.805625in}{2.189962in}}%
\pgfpathcurveto{\pgfqpoint{3.813861in}{2.198198in}}{\pgfqpoint{3.818489in}{2.209370in}}{\pgfqpoint{3.818489in}{2.221018in}}%
\pgfpathcurveto{\pgfqpoint{3.818489in}{2.232666in}}{\pgfqpoint{3.813861in}{2.243839in}}{\pgfqpoint{3.805625in}{2.252075in}}%
\pgfpathcurveto{\pgfqpoint{3.797389in}{2.260311in}}{\pgfqpoint{3.786216in}{2.264939in}}{\pgfqpoint{3.774568in}{2.264939in}}%
\pgfpathcurveto{\pgfqpoint{3.762920in}{2.264939in}}{\pgfqpoint{3.751748in}{2.260311in}}{\pgfqpoint{3.743512in}{2.252075in}}%
\pgfpathcurveto{\pgfqpoint{3.735276in}{2.243839in}}{\pgfqpoint{3.730648in}{2.232666in}}{\pgfqpoint{3.730648in}{2.221018in}}%
\pgfpathcurveto{\pgfqpoint{3.730648in}{2.209370in}}{\pgfqpoint{3.735276in}{2.198198in}}{\pgfqpoint{3.743512in}{2.189962in}}%
\pgfpathcurveto{\pgfqpoint{3.751748in}{2.181726in}}{\pgfqpoint{3.762920in}{2.177098in}}{\pgfqpoint{3.774568in}{2.177098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913631in}{2.211770in}}%
\pgfpathcurveto{\pgfqpoint{3.925279in}{2.211770in}}{\pgfqpoint{3.936451in}{2.216398in}}{\pgfqpoint{3.944687in}{2.224634in}}%
\pgfpathcurveto{\pgfqpoint{3.952924in}{2.232871in}}{\pgfqpoint{3.957551in}{2.244043in}}{\pgfqpoint{3.957551in}{2.255691in}}%
\pgfpathcurveto{\pgfqpoint{3.957551in}{2.267339in}}{\pgfqpoint{3.952924in}{2.278511in}}{\pgfqpoint{3.944687in}{2.286747in}}%
\pgfpathcurveto{\pgfqpoint{3.936451in}{2.294984in}}{\pgfqpoint{3.925279in}{2.299611in}}{\pgfqpoint{3.913631in}{2.299611in}}%
\pgfpathcurveto{\pgfqpoint{3.901983in}{2.299611in}}{\pgfqpoint{3.890811in}{2.294984in}}{\pgfqpoint{3.882574in}{2.286747in}}%
\pgfpathcurveto{\pgfqpoint{3.874338in}{2.278511in}}{\pgfqpoint{3.869710in}{2.267339in}}{\pgfqpoint{3.869710in}{2.255691in}}%
\pgfpathcurveto{\pgfqpoint{3.869710in}{2.244043in}}{\pgfqpoint{3.874338in}{2.232871in}}{\pgfqpoint{3.882574in}{2.224634in}}%
\pgfpathcurveto{\pgfqpoint{3.890811in}{2.216398in}}{\pgfqpoint{3.901983in}{2.211770in}}{\pgfqpoint{3.913631in}{2.211770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978882in}{2.442994in}}%
\pgfpathcurveto{\pgfqpoint{2.990530in}{2.442994in}}{\pgfqpoint{3.001702in}{2.447622in}}{\pgfqpoint{3.009939in}{2.455858in}}%
\pgfpathcurveto{\pgfqpoint{3.018175in}{2.464095in}}{\pgfqpoint{3.022803in}{2.475267in}}{\pgfqpoint{3.022803in}{2.486915in}}%
\pgfpathcurveto{\pgfqpoint{3.022803in}{2.498563in}}{\pgfqpoint{3.018175in}{2.509735in}}{\pgfqpoint{3.009939in}{2.517971in}}%
\pgfpathcurveto{\pgfqpoint{3.001702in}{2.526208in}}{\pgfqpoint{2.990530in}{2.530835in}}{\pgfqpoint{2.978882in}{2.530835in}}%
\pgfpathcurveto{\pgfqpoint{2.967234in}{2.530835in}}{\pgfqpoint{2.956062in}{2.526208in}}{\pgfqpoint{2.947826in}{2.517971in}}%
\pgfpathcurveto{\pgfqpoint{2.939589in}{2.509735in}}{\pgfqpoint{2.934962in}{2.498563in}}{\pgfqpoint{2.934962in}{2.486915in}}%
\pgfpathcurveto{\pgfqpoint{2.934962in}{2.475267in}}{\pgfqpoint{2.939589in}{2.464095in}}{\pgfqpoint{2.947826in}{2.455858in}}%
\pgfpathcurveto{\pgfqpoint{2.956062in}{2.447622in}}{\pgfqpoint{2.967234in}{2.442994in}}{\pgfqpoint{2.978882in}{2.442994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038933in}{2.437536in}}%
\pgfpathcurveto{\pgfqpoint{4.050580in}{2.437536in}}{\pgfqpoint{4.061753in}{2.442164in}}{\pgfqpoint{4.069989in}{2.450400in}}%
\pgfpathcurveto{\pgfqpoint{4.078225in}{2.458636in}}{\pgfqpoint{4.082853in}{2.469808in}}{\pgfqpoint{4.082853in}{2.481456in}}%
\pgfpathcurveto{\pgfqpoint{4.082853in}{2.493104in}}{\pgfqpoint{4.078225in}{2.504277in}}{\pgfqpoint{4.069989in}{2.512513in}}%
\pgfpathcurveto{\pgfqpoint{4.061753in}{2.520749in}}{\pgfqpoint{4.050580in}{2.525377in}}{\pgfqpoint{4.038933in}{2.525377in}}%
\pgfpathcurveto{\pgfqpoint{4.027285in}{2.525377in}}{\pgfqpoint{4.016112in}{2.520749in}}{\pgfqpoint{4.007876in}{2.512513in}}%
\pgfpathcurveto{\pgfqpoint{3.999640in}{2.504277in}}{\pgfqpoint{3.995012in}{2.493104in}}{\pgfqpoint{3.995012in}{2.481456in}}%
\pgfpathcurveto{\pgfqpoint{3.995012in}{2.469808in}}{\pgfqpoint{3.999640in}{2.458636in}}{\pgfqpoint{4.007876in}{2.450400in}}%
\pgfpathcurveto{\pgfqpoint{4.016112in}{2.442164in}}{\pgfqpoint{4.027285in}{2.437536in}}{\pgfqpoint{4.038933in}{2.437536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881891in}{2.355503in}}%
\pgfpathcurveto{\pgfqpoint{2.893539in}{2.355503in}}{\pgfqpoint{2.904712in}{2.360131in}}{\pgfqpoint{2.912948in}{2.368367in}}%
\pgfpathcurveto{\pgfqpoint{2.921184in}{2.376604in}}{\pgfqpoint{2.925812in}{2.387776in}}{\pgfqpoint{2.925812in}{2.399424in}}%
\pgfpathcurveto{\pgfqpoint{2.925812in}{2.411072in}}{\pgfqpoint{2.921184in}{2.422244in}}{\pgfqpoint{2.912948in}{2.430480in}}%
\pgfpathcurveto{\pgfqpoint{2.904712in}{2.438717in}}{\pgfqpoint{2.893539in}{2.443344in}}{\pgfqpoint{2.881891in}{2.443344in}}%
\pgfpathcurveto{\pgfqpoint{2.870244in}{2.443344in}}{\pgfqpoint{2.859071in}{2.438717in}}{\pgfqpoint{2.850835in}{2.430480in}}%
\pgfpathcurveto{\pgfqpoint{2.842599in}{2.422244in}}{\pgfqpoint{2.837971in}{2.411072in}}{\pgfqpoint{2.837971in}{2.399424in}}%
\pgfpathcurveto{\pgfqpoint{2.837971in}{2.387776in}}{\pgfqpoint{2.842599in}{2.376604in}}{\pgfqpoint{2.850835in}{2.368367in}}%
\pgfpathcurveto{\pgfqpoint{2.859071in}{2.360131in}}{\pgfqpoint{2.870244in}{2.355503in}}{\pgfqpoint{2.881891in}{2.355503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447659in}{2.302032in}}%
\pgfpathcurveto{\pgfqpoint{4.459306in}{2.302032in}}{\pgfqpoint{4.470479in}{2.306660in}}{\pgfqpoint{4.478715in}{2.314896in}}%
\pgfpathcurveto{\pgfqpoint{4.486951in}{2.323133in}}{\pgfqpoint{4.491579in}{2.334305in}}{\pgfqpoint{4.491579in}{2.345953in}}%
\pgfpathcurveto{\pgfqpoint{4.491579in}{2.357601in}}{\pgfqpoint{4.486951in}{2.368773in}}{\pgfqpoint{4.478715in}{2.377009in}}%
\pgfpathcurveto{\pgfqpoint{4.470479in}{2.385246in}}{\pgfqpoint{4.459306in}{2.389873in}}{\pgfqpoint{4.447659in}{2.389873in}}%
\pgfpathcurveto{\pgfqpoint{4.436011in}{2.389873in}}{\pgfqpoint{4.424838in}{2.385246in}}{\pgfqpoint{4.416602in}{2.377009in}}%
\pgfpathcurveto{\pgfqpoint{4.408366in}{2.368773in}}{\pgfqpoint{4.403738in}{2.357601in}}{\pgfqpoint{4.403738in}{2.345953in}}%
\pgfpathcurveto{\pgfqpoint{4.403738in}{2.334305in}}{\pgfqpoint{4.408366in}{2.323133in}}{\pgfqpoint{4.416602in}{2.314896in}}%
\pgfpathcurveto{\pgfqpoint{4.424838in}{2.306660in}}{\pgfqpoint{4.436011in}{2.302032in}}{\pgfqpoint{4.447659in}{2.302032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315121in}{2.375418in}}%
\pgfpathcurveto{\pgfqpoint{4.326768in}{2.375418in}}{\pgfqpoint{4.337941in}{2.380045in}}{\pgfqpoint{4.346177in}{2.388282in}}%
\pgfpathcurveto{\pgfqpoint{4.354413in}{2.396518in}}{\pgfqpoint{4.359041in}{2.407690in}}{\pgfqpoint{4.359041in}{2.419338in}}%
\pgfpathcurveto{\pgfqpoint{4.359041in}{2.430986in}}{\pgfqpoint{4.354413in}{2.442158in}}{\pgfqpoint{4.346177in}{2.450395in}}%
\pgfpathcurveto{\pgfqpoint{4.337941in}{2.458631in}}{\pgfqpoint{4.326768in}{2.463259in}}{\pgfqpoint{4.315121in}{2.463259in}}%
\pgfpathcurveto{\pgfqpoint{4.303473in}{2.463259in}}{\pgfqpoint{4.292300in}{2.458631in}}{\pgfqpoint{4.284064in}{2.450395in}}%
\pgfpathcurveto{\pgfqpoint{4.275828in}{2.442158in}}{\pgfqpoint{4.271200in}{2.430986in}}{\pgfqpoint{4.271200in}{2.419338in}}%
\pgfpathcurveto{\pgfqpoint{4.271200in}{2.407690in}}{\pgfqpoint{4.275828in}{2.396518in}}{\pgfqpoint{4.284064in}{2.388282in}}%
\pgfpathcurveto{\pgfqpoint{4.292300in}{2.380045in}}{\pgfqpoint{4.303473in}{2.375418in}}{\pgfqpoint{4.315121in}{2.375418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316163in}{2.479100in}}%
\pgfpathcurveto{\pgfqpoint{4.327811in}{2.479100in}}{\pgfqpoint{4.338984in}{2.483728in}}{\pgfqpoint{4.347220in}{2.491964in}}%
\pgfpathcurveto{\pgfqpoint{4.355456in}{2.500200in}}{\pgfqpoint{4.360084in}{2.511373in}}{\pgfqpoint{4.360084in}{2.523021in}}%
\pgfpathcurveto{\pgfqpoint{4.360084in}{2.534668in}}{\pgfqpoint{4.355456in}{2.545841in}}{\pgfqpoint{4.347220in}{2.554077in}}%
\pgfpathcurveto{\pgfqpoint{4.338984in}{2.562313in}}{\pgfqpoint{4.327811in}{2.566941in}}{\pgfqpoint{4.316163in}{2.566941in}}%
\pgfpathcurveto{\pgfqpoint{4.304516in}{2.566941in}}{\pgfqpoint{4.293343in}{2.562313in}}{\pgfqpoint{4.285107in}{2.554077in}}%
\pgfpathcurveto{\pgfqpoint{4.276871in}{2.545841in}}{\pgfqpoint{4.272243in}{2.534668in}}{\pgfqpoint{4.272243in}{2.523021in}}%
\pgfpathcurveto{\pgfqpoint{4.272243in}{2.511373in}}{\pgfqpoint{4.276871in}{2.500200in}}{\pgfqpoint{4.285107in}{2.491964in}}%
\pgfpathcurveto{\pgfqpoint{4.293343in}{2.483728in}}{\pgfqpoint{4.304516in}{2.479100in}}{\pgfqpoint{4.316163in}{2.479100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038028in}{2.341264in}}%
\pgfpathcurveto{\pgfqpoint{4.049676in}{2.341264in}}{\pgfqpoint{4.060848in}{2.345892in}}{\pgfqpoint{4.069084in}{2.354128in}}%
\pgfpathcurveto{\pgfqpoint{4.077320in}{2.362365in}}{\pgfqpoint{4.081948in}{2.373537in}}{\pgfqpoint{4.081948in}{2.385185in}}%
\pgfpathcurveto{\pgfqpoint{4.081948in}{2.396833in}}{\pgfqpoint{4.077320in}{2.408005in}}{\pgfqpoint{4.069084in}{2.416241in}}%
\pgfpathcurveto{\pgfqpoint{4.060848in}{2.424478in}}{\pgfqpoint{4.049676in}{2.429105in}}{\pgfqpoint{4.038028in}{2.429105in}}%
\pgfpathcurveto{\pgfqpoint{4.026380in}{2.429105in}}{\pgfqpoint{4.015207in}{2.424478in}}{\pgfqpoint{4.006971in}{2.416241in}}%
\pgfpathcurveto{\pgfqpoint{3.998735in}{2.408005in}}{\pgfqpoint{3.994107in}{2.396833in}}{\pgfqpoint{3.994107in}{2.385185in}}%
\pgfpathcurveto{\pgfqpoint{3.994107in}{2.373537in}}{\pgfqpoint{3.998735in}{2.362365in}}{\pgfqpoint{4.006971in}{2.354128in}}%
\pgfpathcurveto{\pgfqpoint{4.015207in}{2.345892in}}{\pgfqpoint{4.026380in}{2.341264in}}{\pgfqpoint{4.038028in}{2.341264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572026in}{2.289132in}}%
\pgfpathcurveto{\pgfqpoint{2.583674in}{2.289132in}}{\pgfqpoint{2.594846in}{2.293760in}}{\pgfqpoint{2.603082in}{2.301996in}}%
\pgfpathcurveto{\pgfqpoint{2.611319in}{2.310233in}}{\pgfqpoint{2.615946in}{2.321405in}}{\pgfqpoint{2.615946in}{2.333053in}}%
\pgfpathcurveto{\pgfqpoint{2.615946in}{2.344701in}}{\pgfqpoint{2.611319in}{2.355873in}}{\pgfqpoint{2.603082in}{2.364109in}}%
\pgfpathcurveto{\pgfqpoint{2.594846in}{2.372346in}}{\pgfqpoint{2.583674in}{2.376973in}}{\pgfqpoint{2.572026in}{2.376973in}}%
\pgfpathcurveto{\pgfqpoint{2.560378in}{2.376973in}}{\pgfqpoint{2.549206in}{2.372346in}}{\pgfqpoint{2.540969in}{2.364109in}}%
\pgfpathcurveto{\pgfqpoint{2.532733in}{2.355873in}}{\pgfqpoint{2.528105in}{2.344701in}}{\pgfqpoint{2.528105in}{2.333053in}}%
\pgfpathcurveto{\pgfqpoint{2.528105in}{2.321405in}}{\pgfqpoint{2.532733in}{2.310233in}}{\pgfqpoint{2.540969in}{2.301996in}}%
\pgfpathcurveto{\pgfqpoint{2.549206in}{2.293760in}}{\pgfqpoint{2.560378in}{2.289132in}}{\pgfqpoint{2.572026in}{2.289132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780139in}{2.277763in}}%
\pgfpathcurveto{\pgfqpoint{2.791787in}{2.277763in}}{\pgfqpoint{2.802959in}{2.282391in}}{\pgfqpoint{2.811196in}{2.290627in}}%
\pgfpathcurveto{\pgfqpoint{2.819432in}{2.298863in}}{\pgfqpoint{2.824060in}{2.310036in}}{\pgfqpoint{2.824060in}{2.321684in}}%
\pgfpathcurveto{\pgfqpoint{2.824060in}{2.333331in}}{\pgfqpoint{2.819432in}{2.344504in}}{\pgfqpoint{2.811196in}{2.352740in}}%
\pgfpathcurveto{\pgfqpoint{2.802959in}{2.360976in}}{\pgfqpoint{2.791787in}{2.365604in}}{\pgfqpoint{2.780139in}{2.365604in}}%
\pgfpathcurveto{\pgfqpoint{2.768491in}{2.365604in}}{\pgfqpoint{2.757319in}{2.360976in}}{\pgfqpoint{2.749083in}{2.352740in}}%
\pgfpathcurveto{\pgfqpoint{2.740846in}{2.344504in}}{\pgfqpoint{2.736219in}{2.333331in}}{\pgfqpoint{2.736219in}{2.321684in}}%
\pgfpathcurveto{\pgfqpoint{2.736219in}{2.310036in}}{\pgfqpoint{2.740846in}{2.298863in}}{\pgfqpoint{2.749083in}{2.290627in}}%
\pgfpathcurveto{\pgfqpoint{2.757319in}{2.282391in}}{\pgfqpoint{2.768491in}{2.277763in}}{\pgfqpoint{2.780139in}{2.277763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039713in}{2.405453in}}%
\pgfpathcurveto{\pgfqpoint{3.051361in}{2.405453in}}{\pgfqpoint{3.062533in}{2.410081in}}{\pgfqpoint{3.070769in}{2.418317in}}%
\pgfpathcurveto{\pgfqpoint{3.079006in}{2.426554in}}{\pgfqpoint{3.083633in}{2.437726in}}{\pgfqpoint{3.083633in}{2.449374in}}%
\pgfpathcurveto{\pgfqpoint{3.083633in}{2.461022in}}{\pgfqpoint{3.079006in}{2.472194in}}{\pgfqpoint{3.070769in}{2.480430in}}%
\pgfpathcurveto{\pgfqpoint{3.062533in}{2.488667in}}{\pgfqpoint{3.051361in}{2.493294in}}{\pgfqpoint{3.039713in}{2.493294in}}%
\pgfpathcurveto{\pgfqpoint{3.028065in}{2.493294in}}{\pgfqpoint{3.016893in}{2.488667in}}{\pgfqpoint{3.008656in}{2.480430in}}%
\pgfpathcurveto{\pgfqpoint{3.000420in}{2.472194in}}{\pgfqpoint{2.995792in}{2.461022in}}{\pgfqpoint{2.995792in}{2.449374in}}%
\pgfpathcurveto{\pgfqpoint{2.995792in}{2.437726in}}{\pgfqpoint{3.000420in}{2.426554in}}{\pgfqpoint{3.008656in}{2.418317in}}%
\pgfpathcurveto{\pgfqpoint{3.016893in}{2.410081in}}{\pgfqpoint{3.028065in}{2.405453in}}{\pgfqpoint{3.039713in}{2.405453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162141in}{2.370224in}}%
\pgfpathcurveto{\pgfqpoint{3.173788in}{2.370224in}}{\pgfqpoint{3.184961in}{2.374852in}}{\pgfqpoint{3.193197in}{2.383088in}}%
\pgfpathcurveto{\pgfqpoint{3.201433in}{2.391324in}}{\pgfqpoint{3.206061in}{2.402497in}}{\pgfqpoint{3.206061in}{2.414144in}}%
\pgfpathcurveto{\pgfqpoint{3.206061in}{2.425792in}}{\pgfqpoint{3.201433in}{2.436965in}}{\pgfqpoint{3.193197in}{2.445201in}}%
\pgfpathcurveto{\pgfqpoint{3.184961in}{2.453437in}}{\pgfqpoint{3.173788in}{2.458065in}}{\pgfqpoint{3.162141in}{2.458065in}}%
\pgfpathcurveto{\pgfqpoint{3.150493in}{2.458065in}}{\pgfqpoint{3.139320in}{2.453437in}}{\pgfqpoint{3.131084in}{2.445201in}}%
\pgfpathcurveto{\pgfqpoint{3.122848in}{2.436965in}}{\pgfqpoint{3.118220in}{2.425792in}}{\pgfqpoint{3.118220in}{2.414144in}}%
\pgfpathcurveto{\pgfqpoint{3.118220in}{2.402497in}}{\pgfqpoint{3.122848in}{2.391324in}}{\pgfqpoint{3.131084in}{2.383088in}}%
\pgfpathcurveto{\pgfqpoint{3.139320in}{2.374852in}}{\pgfqpoint{3.150493in}{2.370224in}}{\pgfqpoint{3.162141in}{2.370224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194909in}{2.402463in}}%
\pgfpathcurveto{\pgfqpoint{3.206557in}{2.402463in}}{\pgfqpoint{3.217729in}{2.407091in}}{\pgfqpoint{3.225965in}{2.415327in}}%
\pgfpathcurveto{\pgfqpoint{3.234202in}{2.423563in}}{\pgfqpoint{3.238829in}{2.434736in}}{\pgfqpoint{3.238829in}{2.446384in}}%
\pgfpathcurveto{\pgfqpoint{3.238829in}{2.458032in}}{\pgfqpoint{3.234202in}{2.469204in}}{\pgfqpoint{3.225965in}{2.477440in}}%
\pgfpathcurveto{\pgfqpoint{3.217729in}{2.485676in}}{\pgfqpoint{3.206557in}{2.490304in}}{\pgfqpoint{3.194909in}{2.490304in}}%
\pgfpathcurveto{\pgfqpoint{3.183261in}{2.490304in}}{\pgfqpoint{3.172089in}{2.485676in}}{\pgfqpoint{3.163852in}{2.477440in}}%
\pgfpathcurveto{\pgfqpoint{3.155616in}{2.469204in}}{\pgfqpoint{3.150988in}{2.458032in}}{\pgfqpoint{3.150988in}{2.446384in}}%
\pgfpathcurveto{\pgfqpoint{3.150988in}{2.434736in}}{\pgfqpoint{3.155616in}{2.423563in}}{\pgfqpoint{3.163852in}{2.415327in}}%
\pgfpathcurveto{\pgfqpoint{3.172089in}{2.407091in}}{\pgfqpoint{3.183261in}{2.402463in}}{\pgfqpoint{3.194909in}{2.402463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174211in}{2.168273in}}%
\pgfpathcurveto{\pgfqpoint{3.185859in}{2.168273in}}{\pgfqpoint{3.197031in}{2.172900in}}{\pgfqpoint{3.205268in}{2.181137in}}%
\pgfpathcurveto{\pgfqpoint{3.213504in}{2.189373in}}{\pgfqpoint{3.218132in}{2.200545in}}{\pgfqpoint{3.218132in}{2.212193in}}%
\pgfpathcurveto{\pgfqpoint{3.218132in}{2.223841in}}{\pgfqpoint{3.213504in}{2.235013in}}{\pgfqpoint{3.205268in}{2.243250in}}%
\pgfpathcurveto{\pgfqpoint{3.197031in}{2.251486in}}{\pgfqpoint{3.185859in}{2.256114in}}{\pgfqpoint{3.174211in}{2.256114in}}%
\pgfpathcurveto{\pgfqpoint{3.162563in}{2.256114in}}{\pgfqpoint{3.151391in}{2.251486in}}{\pgfqpoint{3.143155in}{2.243250in}}%
\pgfpathcurveto{\pgfqpoint{3.134918in}{2.235013in}}{\pgfqpoint{3.130291in}{2.223841in}}{\pgfqpoint{3.130291in}{2.212193in}}%
\pgfpathcurveto{\pgfqpoint{3.130291in}{2.200545in}}{\pgfqpoint{3.134918in}{2.189373in}}{\pgfqpoint{3.143155in}{2.181137in}}%
\pgfpathcurveto{\pgfqpoint{3.151391in}{2.172900in}}{\pgfqpoint{3.162563in}{2.168273in}}{\pgfqpoint{3.174211in}{2.168273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150514in}{2.358267in}}%
\pgfpathcurveto{\pgfqpoint{3.162162in}{2.358267in}}{\pgfqpoint{3.173334in}{2.362895in}}{\pgfqpoint{3.181570in}{2.371131in}}%
\pgfpathcurveto{\pgfqpoint{3.189806in}{2.379367in}}{\pgfqpoint{3.194434in}{2.390540in}}{\pgfqpoint{3.194434in}{2.402188in}}%
\pgfpathcurveto{\pgfqpoint{3.194434in}{2.413835in}}{\pgfqpoint{3.189806in}{2.425008in}}{\pgfqpoint{3.181570in}{2.433244in}}%
\pgfpathcurveto{\pgfqpoint{3.173334in}{2.441480in}}{\pgfqpoint{3.162162in}{2.446108in}}{\pgfqpoint{3.150514in}{2.446108in}}%
\pgfpathcurveto{\pgfqpoint{3.138866in}{2.446108in}}{\pgfqpoint{3.127693in}{2.441480in}}{\pgfqpoint{3.119457in}{2.433244in}}%
\pgfpathcurveto{\pgfqpoint{3.111221in}{2.425008in}}{\pgfqpoint{3.106593in}{2.413835in}}{\pgfqpoint{3.106593in}{2.402188in}}%
\pgfpathcurveto{\pgfqpoint{3.106593in}{2.390540in}}{\pgfqpoint{3.111221in}{2.379367in}}{\pgfqpoint{3.119457in}{2.371131in}}%
\pgfpathcurveto{\pgfqpoint{3.127693in}{2.362895in}}{\pgfqpoint{3.138866in}{2.358267in}}{\pgfqpoint{3.150514in}{2.358267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896637in}{2.409605in}}%
\pgfpathcurveto{\pgfqpoint{2.908284in}{2.409605in}}{\pgfqpoint{2.919457in}{2.414232in}}{\pgfqpoint{2.927693in}{2.422469in}}%
\pgfpathcurveto{\pgfqpoint{2.935929in}{2.430705in}}{\pgfqpoint{2.940557in}{2.441877in}}{\pgfqpoint{2.940557in}{2.453525in}}%
\pgfpathcurveto{\pgfqpoint{2.940557in}{2.465173in}}{\pgfqpoint{2.935929in}{2.476345in}}{\pgfqpoint{2.927693in}{2.484582in}}%
\pgfpathcurveto{\pgfqpoint{2.919457in}{2.492818in}}{\pgfqpoint{2.908284in}{2.497446in}}{\pgfqpoint{2.896637in}{2.497446in}}%
\pgfpathcurveto{\pgfqpoint{2.884989in}{2.497446in}}{\pgfqpoint{2.873816in}{2.492818in}}{\pgfqpoint{2.865580in}{2.484582in}}%
\pgfpathcurveto{\pgfqpoint{2.857344in}{2.476345in}}{\pgfqpoint{2.852716in}{2.465173in}}{\pgfqpoint{2.852716in}{2.453525in}}%
\pgfpathcurveto{\pgfqpoint{2.852716in}{2.441877in}}{\pgfqpoint{2.857344in}{2.430705in}}{\pgfqpoint{2.865580in}{2.422469in}}%
\pgfpathcurveto{\pgfqpoint{2.873816in}{2.414232in}}{\pgfqpoint{2.884989in}{2.409605in}}{\pgfqpoint{2.896637in}{2.409605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910500in}{2.460081in}}%
\pgfpathcurveto{\pgfqpoint{2.922148in}{2.460081in}}{\pgfqpoint{2.933320in}{2.464709in}}{\pgfqpoint{2.941556in}{2.472945in}}%
\pgfpathcurveto{\pgfqpoint{2.949793in}{2.481181in}}{\pgfqpoint{2.954420in}{2.492354in}}{\pgfqpoint{2.954420in}{2.504001in}}%
\pgfpathcurveto{\pgfqpoint{2.954420in}{2.515649in}}{\pgfqpoint{2.949793in}{2.526822in}}{\pgfqpoint{2.941556in}{2.535058in}}%
\pgfpathcurveto{\pgfqpoint{2.933320in}{2.543294in}}{\pgfqpoint{2.922148in}{2.547922in}}{\pgfqpoint{2.910500in}{2.547922in}}%
\pgfpathcurveto{\pgfqpoint{2.898852in}{2.547922in}}{\pgfqpoint{2.887680in}{2.543294in}}{\pgfqpoint{2.879443in}{2.535058in}}%
\pgfpathcurveto{\pgfqpoint{2.871207in}{2.526822in}}{\pgfqpoint{2.866579in}{2.515649in}}{\pgfqpoint{2.866579in}{2.504001in}}%
\pgfpathcurveto{\pgfqpoint{2.866579in}{2.492354in}}{\pgfqpoint{2.871207in}{2.481181in}}{\pgfqpoint{2.879443in}{2.472945in}}%
\pgfpathcurveto{\pgfqpoint{2.887680in}{2.464709in}}{\pgfqpoint{2.898852in}{2.460081in}}{\pgfqpoint{2.910500in}{2.460081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488363in}{2.458014in}}%
\pgfpathcurveto{\pgfqpoint{3.500011in}{2.458014in}}{\pgfqpoint{3.511183in}{2.462641in}}{\pgfqpoint{3.519419in}{2.470878in}}%
\pgfpathcurveto{\pgfqpoint{3.527656in}{2.479114in}}{\pgfqpoint{3.532283in}{2.490286in}}{\pgfqpoint{3.532283in}{2.501934in}}%
\pgfpathcurveto{\pgfqpoint{3.532283in}{2.513582in}}{\pgfqpoint{3.527656in}{2.524754in}}{\pgfqpoint{3.519419in}{2.532991in}}%
\pgfpathcurveto{\pgfqpoint{3.511183in}{2.541227in}}{\pgfqpoint{3.500011in}{2.545855in}}{\pgfqpoint{3.488363in}{2.545855in}}%
\pgfpathcurveto{\pgfqpoint{3.476715in}{2.545855in}}{\pgfqpoint{3.465543in}{2.541227in}}{\pgfqpoint{3.457306in}{2.532991in}}%
\pgfpathcurveto{\pgfqpoint{3.449070in}{2.524754in}}{\pgfqpoint{3.444442in}{2.513582in}}{\pgfqpoint{3.444442in}{2.501934in}}%
\pgfpathcurveto{\pgfqpoint{3.444442in}{2.490286in}}{\pgfqpoint{3.449070in}{2.479114in}}{\pgfqpoint{3.457306in}{2.470878in}}%
\pgfpathcurveto{\pgfqpoint{3.465543in}{2.462641in}}{\pgfqpoint{3.476715in}{2.458014in}}{\pgfqpoint{3.488363in}{2.458014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650683in}{2.193470in}}%
\pgfpathcurveto{\pgfqpoint{3.662330in}{2.193470in}}{\pgfqpoint{3.673503in}{2.198098in}}{\pgfqpoint{3.681739in}{2.206334in}}%
\pgfpathcurveto{\pgfqpoint{3.689975in}{2.214571in}}{\pgfqpoint{3.694603in}{2.225743in}}{\pgfqpoint{3.694603in}{2.237391in}}%
\pgfpathcurveto{\pgfqpoint{3.694603in}{2.249039in}}{\pgfqpoint{3.689975in}{2.260211in}}{\pgfqpoint{3.681739in}{2.268447in}}%
\pgfpathcurveto{\pgfqpoint{3.673503in}{2.276684in}}{\pgfqpoint{3.662330in}{2.281311in}}{\pgfqpoint{3.650683in}{2.281311in}}%
\pgfpathcurveto{\pgfqpoint{3.639035in}{2.281311in}}{\pgfqpoint{3.627862in}{2.276684in}}{\pgfqpoint{3.619626in}{2.268447in}}%
\pgfpathcurveto{\pgfqpoint{3.611390in}{2.260211in}}{\pgfqpoint{3.606762in}{2.249039in}}{\pgfqpoint{3.606762in}{2.237391in}}%
\pgfpathcurveto{\pgfqpoint{3.606762in}{2.225743in}}{\pgfqpoint{3.611390in}{2.214571in}}{\pgfqpoint{3.619626in}{2.206334in}}%
\pgfpathcurveto{\pgfqpoint{3.627862in}{2.198098in}}{\pgfqpoint{3.639035in}{2.193470in}}{\pgfqpoint{3.650683in}{2.193470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818974in}{2.433708in}}%
\pgfpathcurveto{\pgfqpoint{2.830622in}{2.433708in}}{\pgfqpoint{2.841795in}{2.438336in}}{\pgfqpoint{2.850031in}{2.446572in}}%
\pgfpathcurveto{\pgfqpoint{2.858267in}{2.454809in}}{\pgfqpoint{2.862895in}{2.465981in}}{\pgfqpoint{2.862895in}{2.477629in}}%
\pgfpathcurveto{\pgfqpoint{2.862895in}{2.489277in}}{\pgfqpoint{2.858267in}{2.500449in}}{\pgfqpoint{2.850031in}{2.508685in}}%
\pgfpathcurveto{\pgfqpoint{2.841795in}{2.516922in}}{\pgfqpoint{2.830622in}{2.521549in}}{\pgfqpoint{2.818974in}{2.521549in}}%
\pgfpathcurveto{\pgfqpoint{2.807326in}{2.521549in}}{\pgfqpoint{2.796154in}{2.516922in}}{\pgfqpoint{2.787918in}{2.508685in}}%
\pgfpathcurveto{\pgfqpoint{2.779682in}{2.500449in}}{\pgfqpoint{2.775054in}{2.489277in}}{\pgfqpoint{2.775054in}{2.477629in}}%
\pgfpathcurveto{\pgfqpoint{2.775054in}{2.465981in}}{\pgfqpoint{2.779682in}{2.454809in}}{\pgfqpoint{2.787918in}{2.446572in}}%
\pgfpathcurveto{\pgfqpoint{2.796154in}{2.438336in}}{\pgfqpoint{2.807326in}{2.433708in}}{\pgfqpoint{2.818974in}{2.433708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285219in}{2.169933in}}%
\pgfpathcurveto{\pgfqpoint{3.296866in}{2.169933in}}{\pgfqpoint{3.308039in}{2.174561in}}{\pgfqpoint{3.316275in}{2.182797in}}%
\pgfpathcurveto{\pgfqpoint{3.324511in}{2.191034in}}{\pgfqpoint{3.329139in}{2.202206in}}{\pgfqpoint{3.329139in}{2.213854in}}%
\pgfpathcurveto{\pgfqpoint{3.329139in}{2.225502in}}{\pgfqpoint{3.324511in}{2.236674in}}{\pgfqpoint{3.316275in}{2.244910in}}%
\pgfpathcurveto{\pgfqpoint{3.308039in}{2.253147in}}{\pgfqpoint{3.296866in}{2.257774in}}{\pgfqpoint{3.285219in}{2.257774in}}%
\pgfpathcurveto{\pgfqpoint{3.273571in}{2.257774in}}{\pgfqpoint{3.262398in}{2.253147in}}{\pgfqpoint{3.254162in}{2.244910in}}%
\pgfpathcurveto{\pgfqpoint{3.245926in}{2.236674in}}{\pgfqpoint{3.241298in}{2.225502in}}{\pgfqpoint{3.241298in}{2.213854in}}%
\pgfpathcurveto{\pgfqpoint{3.241298in}{2.202206in}}{\pgfqpoint{3.245926in}{2.191034in}}{\pgfqpoint{3.254162in}{2.182797in}}%
\pgfpathcurveto{\pgfqpoint{3.262398in}{2.174561in}}{\pgfqpoint{3.273571in}{2.169933in}}{\pgfqpoint{3.285219in}{2.169933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655471in}{2.206765in}}%
\pgfpathcurveto{\pgfqpoint{2.667119in}{2.206765in}}{\pgfqpoint{2.678291in}{2.211393in}}{\pgfqpoint{2.686527in}{2.219629in}}%
\pgfpathcurveto{\pgfqpoint{2.694764in}{2.227865in}}{\pgfqpoint{2.699391in}{2.239038in}}{\pgfqpoint{2.699391in}{2.250686in}}%
\pgfpathcurveto{\pgfqpoint{2.699391in}{2.262334in}}{\pgfqpoint{2.694764in}{2.273506in}}{\pgfqpoint{2.686527in}{2.281742in}}%
\pgfpathcurveto{\pgfqpoint{2.678291in}{2.289978in}}{\pgfqpoint{2.667119in}{2.294606in}}{\pgfqpoint{2.655471in}{2.294606in}}%
\pgfpathcurveto{\pgfqpoint{2.643823in}{2.294606in}}{\pgfqpoint{2.632651in}{2.289978in}}{\pgfqpoint{2.624414in}{2.281742in}}%
\pgfpathcurveto{\pgfqpoint{2.616178in}{2.273506in}}{\pgfqpoint{2.611550in}{2.262334in}}{\pgfqpoint{2.611550in}{2.250686in}}%
\pgfpathcurveto{\pgfqpoint{2.611550in}{2.239038in}}{\pgfqpoint{2.616178in}{2.227865in}}{\pgfqpoint{2.624414in}{2.219629in}}%
\pgfpathcurveto{\pgfqpoint{2.632651in}{2.211393in}}{\pgfqpoint{2.643823in}{2.206765in}}{\pgfqpoint{2.655471in}{2.206765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572762in}{2.246821in}}%
\pgfpathcurveto{\pgfqpoint{2.584409in}{2.246821in}}{\pgfqpoint{2.595582in}{2.251448in}}{\pgfqpoint{2.603818in}{2.259685in}}%
\pgfpathcurveto{\pgfqpoint{2.612054in}{2.267921in}}{\pgfqpoint{2.616682in}{2.279093in}}{\pgfqpoint{2.616682in}{2.290741in}}%
\pgfpathcurveto{\pgfqpoint{2.616682in}{2.302389in}}{\pgfqpoint{2.612054in}{2.313561in}}{\pgfqpoint{2.603818in}{2.321798in}}%
\pgfpathcurveto{\pgfqpoint{2.595582in}{2.330034in}}{\pgfqpoint{2.584409in}{2.334662in}}{\pgfqpoint{2.572762in}{2.334662in}}%
\pgfpathcurveto{\pgfqpoint{2.561114in}{2.334662in}}{\pgfqpoint{2.549941in}{2.330034in}}{\pgfqpoint{2.541705in}{2.321798in}}%
\pgfpathcurveto{\pgfqpoint{2.533469in}{2.313561in}}{\pgfqpoint{2.528841in}{2.302389in}}{\pgfqpoint{2.528841in}{2.290741in}}%
\pgfpathcurveto{\pgfqpoint{2.528841in}{2.279093in}}{\pgfqpoint{2.533469in}{2.267921in}}{\pgfqpoint{2.541705in}{2.259685in}}%
\pgfpathcurveto{\pgfqpoint{2.549941in}{2.251448in}}{\pgfqpoint{2.561114in}{2.246821in}}{\pgfqpoint{2.572762in}{2.246821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100443in}{2.102175in}}%
\pgfpathcurveto{\pgfqpoint{2.112091in}{2.102175in}}{\pgfqpoint{2.123263in}{2.106803in}}{\pgfqpoint{2.131499in}{2.115039in}}%
\pgfpathcurveto{\pgfqpoint{2.139736in}{2.123275in}}{\pgfqpoint{2.144363in}{2.134448in}}{\pgfqpoint{2.144363in}{2.146095in}}%
\pgfpathcurveto{\pgfqpoint{2.144363in}{2.157743in}}{\pgfqpoint{2.139736in}{2.168916in}}{\pgfqpoint{2.131499in}{2.177152in}}%
\pgfpathcurveto{\pgfqpoint{2.123263in}{2.185388in}}{\pgfqpoint{2.112091in}{2.190016in}}{\pgfqpoint{2.100443in}{2.190016in}}%
\pgfpathcurveto{\pgfqpoint{2.088795in}{2.190016in}}{\pgfqpoint{2.077623in}{2.185388in}}{\pgfqpoint{2.069386in}{2.177152in}}%
\pgfpathcurveto{\pgfqpoint{2.061150in}{2.168916in}}{\pgfqpoint{2.056522in}{2.157743in}}{\pgfqpoint{2.056522in}{2.146095in}}%
\pgfpathcurveto{\pgfqpoint{2.056522in}{2.134448in}}{\pgfqpoint{2.061150in}{2.123275in}}{\pgfqpoint{2.069386in}{2.115039in}}%
\pgfpathcurveto{\pgfqpoint{2.077623in}{2.106803in}}{\pgfqpoint{2.088795in}{2.102175in}}{\pgfqpoint{2.100443in}{2.102175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565136in}{2.261722in}}%
\pgfpathcurveto{\pgfqpoint{2.576784in}{2.261722in}}{\pgfqpoint{2.587956in}{2.266350in}}{\pgfqpoint{2.596192in}{2.274586in}}%
\pgfpathcurveto{\pgfqpoint{2.604429in}{2.282822in}}{\pgfqpoint{2.609056in}{2.293995in}}{\pgfqpoint{2.609056in}{2.305643in}}%
\pgfpathcurveto{\pgfqpoint{2.609056in}{2.317290in}}{\pgfqpoint{2.604429in}{2.328463in}}{\pgfqpoint{2.596192in}{2.336699in}}%
\pgfpathcurveto{\pgfqpoint{2.587956in}{2.344935in}}{\pgfqpoint{2.576784in}{2.349563in}}{\pgfqpoint{2.565136in}{2.349563in}}%
\pgfpathcurveto{\pgfqpoint{2.553488in}{2.349563in}}{\pgfqpoint{2.542316in}{2.344935in}}{\pgfqpoint{2.534079in}{2.336699in}}%
\pgfpathcurveto{\pgfqpoint{2.525843in}{2.328463in}}{\pgfqpoint{2.521215in}{2.317290in}}{\pgfqpoint{2.521215in}{2.305643in}}%
\pgfpathcurveto{\pgfqpoint{2.521215in}{2.293995in}}{\pgfqpoint{2.525843in}{2.282822in}}{\pgfqpoint{2.534079in}{2.274586in}}%
\pgfpathcurveto{\pgfqpoint{2.542316in}{2.266350in}}{\pgfqpoint{2.553488in}{2.261722in}}{\pgfqpoint{2.565136in}{2.261722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627928in}{2.264222in}}%
\pgfpathcurveto{\pgfqpoint{2.639576in}{2.264222in}}{\pgfqpoint{2.650749in}{2.268849in}}{\pgfqpoint{2.658985in}{2.277086in}}%
\pgfpathcurveto{\pgfqpoint{2.667221in}{2.285322in}}{\pgfqpoint{2.671849in}{2.296494in}}{\pgfqpoint{2.671849in}{2.308142in}}%
\pgfpathcurveto{\pgfqpoint{2.671849in}{2.319790in}}{\pgfqpoint{2.667221in}{2.330962in}}{\pgfqpoint{2.658985in}{2.339199in}}%
\pgfpathcurveto{\pgfqpoint{2.650749in}{2.347435in}}{\pgfqpoint{2.639576in}{2.352063in}}{\pgfqpoint{2.627928in}{2.352063in}}%
\pgfpathcurveto{\pgfqpoint{2.616281in}{2.352063in}}{\pgfqpoint{2.605108in}{2.347435in}}{\pgfqpoint{2.596872in}{2.339199in}}%
\pgfpathcurveto{\pgfqpoint{2.588636in}{2.330962in}}{\pgfqpoint{2.584008in}{2.319790in}}{\pgfqpoint{2.584008in}{2.308142in}}%
\pgfpathcurveto{\pgfqpoint{2.584008in}{2.296494in}}{\pgfqpoint{2.588636in}{2.285322in}}{\pgfqpoint{2.596872in}{2.277086in}}%
\pgfpathcurveto{\pgfqpoint{2.605108in}{2.268849in}}{\pgfqpoint{2.616281in}{2.264222in}}{\pgfqpoint{2.627928in}{2.264222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600392in}{2.232812in}}%
\pgfpathcurveto{\pgfqpoint{2.612040in}{2.232812in}}{\pgfqpoint{2.623212in}{2.237440in}}{\pgfqpoint{2.631449in}{2.245676in}}%
\pgfpathcurveto{\pgfqpoint{2.639685in}{2.253912in}}{\pgfqpoint{2.644313in}{2.265085in}}{\pgfqpoint{2.644313in}{2.276733in}}%
\pgfpathcurveto{\pgfqpoint{2.644313in}{2.288380in}}{\pgfqpoint{2.639685in}{2.299553in}}{\pgfqpoint{2.631449in}{2.307789in}}%
\pgfpathcurveto{\pgfqpoint{2.623212in}{2.316025in}}{\pgfqpoint{2.612040in}{2.320653in}}{\pgfqpoint{2.600392in}{2.320653in}}%
\pgfpathcurveto{\pgfqpoint{2.588744in}{2.320653in}}{\pgfqpoint{2.577572in}{2.316025in}}{\pgfqpoint{2.569336in}{2.307789in}}%
\pgfpathcurveto{\pgfqpoint{2.561099in}{2.299553in}}{\pgfqpoint{2.556472in}{2.288380in}}{\pgfqpoint{2.556472in}{2.276733in}}%
\pgfpathcurveto{\pgfqpoint{2.556472in}{2.265085in}}{\pgfqpoint{2.561099in}{2.253912in}}{\pgfqpoint{2.569336in}{2.245676in}}%
\pgfpathcurveto{\pgfqpoint{2.577572in}{2.237440in}}{\pgfqpoint{2.588744in}{2.232812in}}{\pgfqpoint{2.600392in}{2.232812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554561in}{2.109819in}}%
\pgfpathcurveto{\pgfqpoint{2.566209in}{2.109819in}}{\pgfqpoint{2.577381in}{2.114446in}}{\pgfqpoint{2.585617in}{2.122683in}}%
\pgfpathcurveto{\pgfqpoint{2.593854in}{2.130919in}}{\pgfqpoint{2.598481in}{2.142091in}}{\pgfqpoint{2.598481in}{2.153739in}}%
\pgfpathcurveto{\pgfqpoint{2.598481in}{2.165387in}}{\pgfqpoint{2.593854in}{2.176559in}}{\pgfqpoint{2.585617in}{2.184796in}}%
\pgfpathcurveto{\pgfqpoint{2.577381in}{2.193032in}}{\pgfqpoint{2.566209in}{2.197660in}}{\pgfqpoint{2.554561in}{2.197660in}}%
\pgfpathcurveto{\pgfqpoint{2.542913in}{2.197660in}}{\pgfqpoint{2.531741in}{2.193032in}}{\pgfqpoint{2.523504in}{2.184796in}}%
\pgfpathcurveto{\pgfqpoint{2.515268in}{2.176559in}}{\pgfqpoint{2.510640in}{2.165387in}}{\pgfqpoint{2.510640in}{2.153739in}}%
\pgfpathcurveto{\pgfqpoint{2.510640in}{2.142091in}}{\pgfqpoint{2.515268in}{2.130919in}}{\pgfqpoint{2.523504in}{2.122683in}}%
\pgfpathcurveto{\pgfqpoint{2.531741in}{2.114446in}}{\pgfqpoint{2.542913in}{2.109819in}}{\pgfqpoint{2.554561in}{2.109819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.384928in}{1.108536in}}%
\pgfpathcurveto{\pgfqpoint{4.396576in}{1.108536in}}{\pgfqpoint{4.407748in}{1.113164in}}{\pgfqpoint{4.415985in}{1.121400in}}%
\pgfpathcurveto{\pgfqpoint{4.424221in}{1.129636in}}{\pgfqpoint{4.428849in}{1.140809in}}{\pgfqpoint{4.428849in}{1.152456in}}%
\pgfpathcurveto{\pgfqpoint{4.428849in}{1.164104in}}{\pgfqpoint{4.424221in}{1.175277in}}{\pgfqpoint{4.415985in}{1.183513in}}%
\pgfpathcurveto{\pgfqpoint{4.407748in}{1.191749in}}{\pgfqpoint{4.396576in}{1.196377in}}{\pgfqpoint{4.384928in}{1.196377in}}%
\pgfpathcurveto{\pgfqpoint{4.373280in}{1.196377in}}{\pgfqpoint{4.362108in}{1.191749in}}{\pgfqpoint{4.353872in}{1.183513in}}%
\pgfpathcurveto{\pgfqpoint{4.345635in}{1.175277in}}{\pgfqpoint{4.341008in}{1.164104in}}{\pgfqpoint{4.341008in}{1.152456in}}%
\pgfpathcurveto{\pgfqpoint{4.341008in}{1.140809in}}{\pgfqpoint{4.345635in}{1.129636in}}{\pgfqpoint{4.353872in}{1.121400in}}%
\pgfpathcurveto{\pgfqpoint{4.362108in}{1.113164in}}{\pgfqpoint{4.373280in}{1.108536in}}{\pgfqpoint{4.384928in}{1.108536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991363in}{1.329708in}}%
\pgfpathcurveto{\pgfqpoint{5.003011in}{1.329708in}}{\pgfqpoint{5.014183in}{1.334335in}}{\pgfqpoint{5.022419in}{1.342572in}}%
\pgfpathcurveto{\pgfqpoint{5.030656in}{1.350808in}}{\pgfqpoint{5.035283in}{1.361980in}}{\pgfqpoint{5.035283in}{1.373628in}}%
\pgfpathcurveto{\pgfqpoint{5.035283in}{1.385276in}}{\pgfqpoint{5.030656in}{1.396448in}}{\pgfqpoint{5.022419in}{1.404685in}}%
\pgfpathcurveto{\pgfqpoint{5.014183in}{1.412921in}}{\pgfqpoint{5.003011in}{1.417549in}}{\pgfqpoint{4.991363in}{1.417549in}}%
\pgfpathcurveto{\pgfqpoint{4.979715in}{1.417549in}}{\pgfqpoint{4.968543in}{1.412921in}}{\pgfqpoint{4.960306in}{1.404685in}}%
\pgfpathcurveto{\pgfqpoint{4.952070in}{1.396448in}}{\pgfqpoint{4.947442in}{1.385276in}}{\pgfqpoint{4.947442in}{1.373628in}}%
\pgfpathcurveto{\pgfqpoint{4.947442in}{1.361980in}}{\pgfqpoint{4.952070in}{1.350808in}}{\pgfqpoint{4.960306in}{1.342572in}}%
\pgfpathcurveto{\pgfqpoint{4.968543in}{1.334335in}}{\pgfqpoint{4.979715in}{1.329708in}}{\pgfqpoint{4.991363in}{1.329708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668195in}{1.198882in}}%
\pgfpathcurveto{\pgfqpoint{4.679842in}{1.198882in}}{\pgfqpoint{4.691015in}{1.203510in}}{\pgfqpoint{4.699251in}{1.211746in}}%
\pgfpathcurveto{\pgfqpoint{4.707487in}{1.219983in}}{\pgfqpoint{4.712115in}{1.231155in}}{\pgfqpoint{4.712115in}{1.242803in}}%
\pgfpathcurveto{\pgfqpoint{4.712115in}{1.254451in}}{\pgfqpoint{4.707487in}{1.265623in}}{\pgfqpoint{4.699251in}{1.273859in}}%
\pgfpathcurveto{\pgfqpoint{4.691015in}{1.282096in}}{\pgfqpoint{4.679842in}{1.286723in}}{\pgfqpoint{4.668195in}{1.286723in}}%
\pgfpathcurveto{\pgfqpoint{4.656547in}{1.286723in}}{\pgfqpoint{4.645374in}{1.282096in}}{\pgfqpoint{4.637138in}{1.273859in}}%
\pgfpathcurveto{\pgfqpoint{4.628902in}{1.265623in}}{\pgfqpoint{4.624274in}{1.254451in}}{\pgfqpoint{4.624274in}{1.242803in}}%
\pgfpathcurveto{\pgfqpoint{4.624274in}{1.231155in}}{\pgfqpoint{4.628902in}{1.219983in}}{\pgfqpoint{4.637138in}{1.211746in}}%
\pgfpathcurveto{\pgfqpoint{4.645374in}{1.203510in}}{\pgfqpoint{4.656547in}{1.198882in}}{\pgfqpoint{4.668195in}{1.198882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182414in}{1.325177in}}%
\pgfpathcurveto{\pgfqpoint{5.194062in}{1.325177in}}{\pgfqpoint{5.205234in}{1.329805in}}{\pgfqpoint{5.213471in}{1.338041in}}%
\pgfpathcurveto{\pgfqpoint{5.221707in}{1.346277in}}{\pgfqpoint{5.226335in}{1.357450in}}{\pgfqpoint{5.226335in}{1.369098in}}%
\pgfpathcurveto{\pgfqpoint{5.226335in}{1.380745in}}{\pgfqpoint{5.221707in}{1.391918in}}{\pgfqpoint{5.213471in}{1.400154in}}%
\pgfpathcurveto{\pgfqpoint{5.205234in}{1.408390in}}{\pgfqpoint{5.194062in}{1.413018in}}{\pgfqpoint{5.182414in}{1.413018in}}%
\pgfpathcurveto{\pgfqpoint{5.170766in}{1.413018in}}{\pgfqpoint{5.159594in}{1.408390in}}{\pgfqpoint{5.151358in}{1.400154in}}%
\pgfpathcurveto{\pgfqpoint{5.143121in}{1.391918in}}{\pgfqpoint{5.138494in}{1.380745in}}{\pgfqpoint{5.138494in}{1.369098in}}%
\pgfpathcurveto{\pgfqpoint{5.138494in}{1.357450in}}{\pgfqpoint{5.143121in}{1.346277in}}{\pgfqpoint{5.151358in}{1.338041in}}%
\pgfpathcurveto{\pgfqpoint{5.159594in}{1.329805in}}{\pgfqpoint{5.170766in}{1.325177in}}{\pgfqpoint{5.182414in}{1.325177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773977in}{1.224344in}}%
\pgfpathcurveto{\pgfqpoint{4.785624in}{1.224344in}}{\pgfqpoint{4.796797in}{1.228972in}}{\pgfqpoint{4.805033in}{1.237208in}}%
\pgfpathcurveto{\pgfqpoint{4.813269in}{1.245445in}}{\pgfqpoint{4.817897in}{1.256617in}}{\pgfqpoint{4.817897in}{1.268265in}}%
\pgfpathcurveto{\pgfqpoint{4.817897in}{1.279913in}}{\pgfqpoint{4.813269in}{1.291085in}}{\pgfqpoint{4.805033in}{1.299321in}}%
\pgfpathcurveto{\pgfqpoint{4.796797in}{1.307558in}}{\pgfqpoint{4.785624in}{1.312185in}}{\pgfqpoint{4.773977in}{1.312185in}}%
\pgfpathcurveto{\pgfqpoint{4.762329in}{1.312185in}}{\pgfqpoint{4.751156in}{1.307558in}}{\pgfqpoint{4.742920in}{1.299321in}}%
\pgfpathcurveto{\pgfqpoint{4.734684in}{1.291085in}}{\pgfqpoint{4.730056in}{1.279913in}}{\pgfqpoint{4.730056in}{1.268265in}}%
\pgfpathcurveto{\pgfqpoint{4.730056in}{1.256617in}}{\pgfqpoint{4.734684in}{1.245445in}}{\pgfqpoint{4.742920in}{1.237208in}}%
\pgfpathcurveto{\pgfqpoint{4.751156in}{1.228972in}}{\pgfqpoint{4.762329in}{1.224344in}}{\pgfqpoint{4.773977in}{1.224344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651427in}{1.244063in}}%
\pgfpathcurveto{\pgfqpoint{4.663075in}{1.244063in}}{\pgfqpoint{4.674247in}{1.248691in}}{\pgfqpoint{4.682484in}{1.256927in}}%
\pgfpathcurveto{\pgfqpoint{4.690720in}{1.265164in}}{\pgfqpoint{4.695348in}{1.276336in}}{\pgfqpoint{4.695348in}{1.287984in}}%
\pgfpathcurveto{\pgfqpoint{4.695348in}{1.299632in}}{\pgfqpoint{4.690720in}{1.310804in}}{\pgfqpoint{4.682484in}{1.319040in}}%
\pgfpathcurveto{\pgfqpoint{4.674247in}{1.327277in}}{\pgfqpoint{4.663075in}{1.331904in}}{\pgfqpoint{4.651427in}{1.331904in}}%
\pgfpathcurveto{\pgfqpoint{4.639779in}{1.331904in}}{\pgfqpoint{4.628607in}{1.327277in}}{\pgfqpoint{4.620371in}{1.319040in}}%
\pgfpathcurveto{\pgfqpoint{4.612134in}{1.310804in}}{\pgfqpoint{4.607507in}{1.299632in}}{\pgfqpoint{4.607507in}{1.287984in}}%
\pgfpathcurveto{\pgfqpoint{4.607507in}{1.276336in}}{\pgfqpoint{4.612134in}{1.265164in}}{\pgfqpoint{4.620371in}{1.256927in}}%
\pgfpathcurveto{\pgfqpoint{4.628607in}{1.248691in}}{\pgfqpoint{4.639779in}{1.244063in}}{\pgfqpoint{4.651427in}{1.244063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597430in}{1.369238in}}%
\pgfpathcurveto{\pgfqpoint{4.609078in}{1.369238in}}{\pgfqpoint{4.620250in}{1.373865in}}{\pgfqpoint{4.628487in}{1.382102in}}%
\pgfpathcurveto{\pgfqpoint{4.636723in}{1.390338in}}{\pgfqpoint{4.641351in}{1.401510in}}{\pgfqpoint{4.641351in}{1.413158in}}%
\pgfpathcurveto{\pgfqpoint{4.641351in}{1.424806in}}{\pgfqpoint{4.636723in}{1.435978in}}{\pgfqpoint{4.628487in}{1.444215in}}%
\pgfpathcurveto{\pgfqpoint{4.620250in}{1.452451in}}{\pgfqpoint{4.609078in}{1.457079in}}{\pgfqpoint{4.597430in}{1.457079in}}%
\pgfpathcurveto{\pgfqpoint{4.585782in}{1.457079in}}{\pgfqpoint{4.574610in}{1.452451in}}{\pgfqpoint{4.566374in}{1.444215in}}%
\pgfpathcurveto{\pgfqpoint{4.558137in}{1.435978in}}{\pgfqpoint{4.553510in}{1.424806in}}{\pgfqpoint{4.553510in}{1.413158in}}%
\pgfpathcurveto{\pgfqpoint{4.553510in}{1.401510in}}{\pgfqpoint{4.558137in}{1.390338in}}{\pgfqpoint{4.566374in}{1.382102in}}%
\pgfpathcurveto{\pgfqpoint{4.574610in}{1.373865in}}{\pgfqpoint{4.585782in}{1.369238in}}{\pgfqpoint{4.597430in}{1.369238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079511in}{1.322935in}}%
\pgfpathcurveto{\pgfqpoint{5.091159in}{1.322935in}}{\pgfqpoint{5.102331in}{1.327562in}}{\pgfqpoint{5.110567in}{1.335799in}}%
\pgfpathcurveto{\pgfqpoint{5.118803in}{1.344035in}}{\pgfqpoint{5.123431in}{1.355207in}}{\pgfqpoint{5.123431in}{1.366855in}}%
\pgfpathcurveto{\pgfqpoint{5.123431in}{1.378503in}}{\pgfqpoint{5.118803in}{1.389675in}}{\pgfqpoint{5.110567in}{1.397912in}}%
\pgfpathcurveto{\pgfqpoint{5.102331in}{1.406148in}}{\pgfqpoint{5.091159in}{1.410776in}}{\pgfqpoint{5.079511in}{1.410776in}}%
\pgfpathcurveto{\pgfqpoint{5.067863in}{1.410776in}}{\pgfqpoint{5.056690in}{1.406148in}}{\pgfqpoint{5.048454in}{1.397912in}}%
\pgfpathcurveto{\pgfqpoint{5.040218in}{1.389675in}}{\pgfqpoint{5.035590in}{1.378503in}}{\pgfqpoint{5.035590in}{1.366855in}}%
\pgfpathcurveto{\pgfqpoint{5.035590in}{1.355207in}}{\pgfqpoint{5.040218in}{1.344035in}}{\pgfqpoint{5.048454in}{1.335799in}}%
\pgfpathcurveto{\pgfqpoint{5.056690in}{1.327562in}}{\pgfqpoint{5.067863in}{1.322935in}}{\pgfqpoint{5.079511in}{1.322935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576606in}{1.293728in}}%
\pgfpathcurveto{\pgfqpoint{4.588254in}{1.293728in}}{\pgfqpoint{4.599426in}{1.298355in}}{\pgfqpoint{4.607663in}{1.306592in}}%
\pgfpathcurveto{\pgfqpoint{4.615899in}{1.314828in}}{\pgfqpoint{4.620527in}{1.326000in}}{\pgfqpoint{4.620527in}{1.337648in}}%
\pgfpathcurveto{\pgfqpoint{4.620527in}{1.349296in}}{\pgfqpoint{4.615899in}{1.360468in}}{\pgfqpoint{4.607663in}{1.368705in}}%
\pgfpathcurveto{\pgfqpoint{4.599426in}{1.376941in}}{\pgfqpoint{4.588254in}{1.381569in}}{\pgfqpoint{4.576606in}{1.381569in}}%
\pgfpathcurveto{\pgfqpoint{4.564958in}{1.381569in}}{\pgfqpoint{4.553786in}{1.376941in}}{\pgfqpoint{4.545550in}{1.368705in}}%
\pgfpathcurveto{\pgfqpoint{4.537313in}{1.360468in}}{\pgfqpoint{4.532686in}{1.349296in}}{\pgfqpoint{4.532686in}{1.337648in}}%
\pgfpathcurveto{\pgfqpoint{4.532686in}{1.326000in}}{\pgfqpoint{4.537313in}{1.314828in}}{\pgfqpoint{4.545550in}{1.306592in}}%
\pgfpathcurveto{\pgfqpoint{4.553786in}{1.298355in}}{\pgfqpoint{4.564958in}{1.293728in}}{\pgfqpoint{4.576606in}{1.293728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936446in}{1.228069in}}%
\pgfpathcurveto{\pgfqpoint{4.948094in}{1.228069in}}{\pgfqpoint{4.959267in}{1.232697in}}{\pgfqpoint{4.967503in}{1.240933in}}%
\pgfpathcurveto{\pgfqpoint{4.975739in}{1.249170in}}{\pgfqpoint{4.980367in}{1.260342in}}{\pgfqpoint{4.980367in}{1.271990in}}%
\pgfpathcurveto{\pgfqpoint{4.980367in}{1.283638in}}{\pgfqpoint{4.975739in}{1.294810in}}{\pgfqpoint{4.967503in}{1.303046in}}%
\pgfpathcurveto{\pgfqpoint{4.959267in}{1.311283in}}{\pgfqpoint{4.948094in}{1.315910in}}{\pgfqpoint{4.936446in}{1.315910in}}%
\pgfpathcurveto{\pgfqpoint{4.924798in}{1.315910in}}{\pgfqpoint{4.913626in}{1.311283in}}{\pgfqpoint{4.905390in}{1.303046in}}%
\pgfpathcurveto{\pgfqpoint{4.897154in}{1.294810in}}{\pgfqpoint{4.892526in}{1.283638in}}{\pgfqpoint{4.892526in}{1.271990in}}%
\pgfpathcurveto{\pgfqpoint{4.892526in}{1.260342in}}{\pgfqpoint{4.897154in}{1.249170in}}{\pgfqpoint{4.905390in}{1.240933in}}%
\pgfpathcurveto{\pgfqpoint{4.913626in}{1.232697in}}{\pgfqpoint{4.924798in}{1.228069in}}{\pgfqpoint{4.936446in}{1.228069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.676367in}{1.108848in}}%
\pgfpathcurveto{\pgfqpoint{4.688015in}{1.108848in}}{\pgfqpoint{4.699187in}{1.113476in}}{\pgfqpoint{4.707423in}{1.121712in}}%
\pgfpathcurveto{\pgfqpoint{4.715660in}{1.129949in}}{\pgfqpoint{4.720287in}{1.141121in}}{\pgfqpoint{4.720287in}{1.152769in}}%
\pgfpathcurveto{\pgfqpoint{4.720287in}{1.164417in}}{\pgfqpoint{4.715660in}{1.175589in}}{\pgfqpoint{4.707423in}{1.183825in}}%
\pgfpathcurveto{\pgfqpoint{4.699187in}{1.192062in}}{\pgfqpoint{4.688015in}{1.196689in}}{\pgfqpoint{4.676367in}{1.196689in}}%
\pgfpathcurveto{\pgfqpoint{4.664719in}{1.196689in}}{\pgfqpoint{4.653547in}{1.192062in}}{\pgfqpoint{4.645310in}{1.183825in}}%
\pgfpathcurveto{\pgfqpoint{4.637074in}{1.175589in}}{\pgfqpoint{4.632446in}{1.164417in}}{\pgfqpoint{4.632446in}{1.152769in}}%
\pgfpathcurveto{\pgfqpoint{4.632446in}{1.141121in}}{\pgfqpoint{4.637074in}{1.129949in}}{\pgfqpoint{4.645310in}{1.121712in}}%
\pgfpathcurveto{\pgfqpoint{4.653547in}{1.113476in}}{\pgfqpoint{4.664719in}{1.108848in}}{\pgfqpoint{4.676367in}{1.108848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183121in}{1.304790in}}%
\pgfpathcurveto{\pgfqpoint{5.194769in}{1.304790in}}{\pgfqpoint{5.205942in}{1.309418in}}{\pgfqpoint{5.214178in}{1.317654in}}%
\pgfpathcurveto{\pgfqpoint{5.222414in}{1.325891in}}{\pgfqpoint{5.227042in}{1.337063in}}{\pgfqpoint{5.227042in}{1.348711in}}%
\pgfpathcurveto{\pgfqpoint{5.227042in}{1.360359in}}{\pgfqpoint{5.222414in}{1.371531in}}{\pgfqpoint{5.214178in}{1.379767in}}%
\pgfpathcurveto{\pgfqpoint{5.205942in}{1.388004in}}{\pgfqpoint{5.194769in}{1.392631in}}{\pgfqpoint{5.183121in}{1.392631in}}%
\pgfpathcurveto{\pgfqpoint{5.171473in}{1.392631in}}{\pgfqpoint{5.160301in}{1.388004in}}{\pgfqpoint{5.152065in}{1.379767in}}%
\pgfpathcurveto{\pgfqpoint{5.143829in}{1.371531in}}{\pgfqpoint{5.139201in}{1.360359in}}{\pgfqpoint{5.139201in}{1.348711in}}%
\pgfpathcurveto{\pgfqpoint{5.139201in}{1.337063in}}{\pgfqpoint{5.143829in}{1.325891in}}{\pgfqpoint{5.152065in}{1.317654in}}%
\pgfpathcurveto{\pgfqpoint{5.160301in}{1.309418in}}{\pgfqpoint{5.171473in}{1.304790in}}{\pgfqpoint{5.183121in}{1.304790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091506in}{1.265475in}}%
\pgfpathcurveto{\pgfqpoint{5.103154in}{1.265475in}}{\pgfqpoint{5.114326in}{1.270102in}}{\pgfqpoint{5.122562in}{1.278339in}}%
\pgfpathcurveto{\pgfqpoint{5.130799in}{1.286575in}}{\pgfqpoint{5.135426in}{1.297747in}}{\pgfqpoint{5.135426in}{1.309395in}}%
\pgfpathcurveto{\pgfqpoint{5.135426in}{1.321043in}}{\pgfqpoint{5.130799in}{1.332215in}}{\pgfqpoint{5.122562in}{1.340452in}}%
\pgfpathcurveto{\pgfqpoint{5.114326in}{1.348688in}}{\pgfqpoint{5.103154in}{1.353316in}}{\pgfqpoint{5.091506in}{1.353316in}}%
\pgfpathcurveto{\pgfqpoint{5.079858in}{1.353316in}}{\pgfqpoint{5.068686in}{1.348688in}}{\pgfqpoint{5.060449in}{1.340452in}}%
\pgfpathcurveto{\pgfqpoint{5.052213in}{1.332215in}}{\pgfqpoint{5.047585in}{1.321043in}}{\pgfqpoint{5.047585in}{1.309395in}}%
\pgfpathcurveto{\pgfqpoint{5.047585in}{1.297747in}}{\pgfqpoint{5.052213in}{1.286575in}}{\pgfqpoint{5.060449in}{1.278339in}}%
\pgfpathcurveto{\pgfqpoint{5.068686in}{1.270102in}}{\pgfqpoint{5.079858in}{1.265475in}}{\pgfqpoint{5.091506in}{1.265475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467759in}{1.193501in}}%
\pgfpathcurveto{\pgfqpoint{4.479407in}{1.193501in}}{\pgfqpoint{4.490580in}{1.198129in}}{\pgfqpoint{4.498816in}{1.206365in}}%
\pgfpathcurveto{\pgfqpoint{4.507052in}{1.214601in}}{\pgfqpoint{4.511680in}{1.225774in}}{\pgfqpoint{4.511680in}{1.237421in}}%
\pgfpathcurveto{\pgfqpoint{4.511680in}{1.249069in}}{\pgfqpoint{4.507052in}{1.260242in}}{\pgfqpoint{4.498816in}{1.268478in}}%
\pgfpathcurveto{\pgfqpoint{4.490580in}{1.276714in}}{\pgfqpoint{4.479407in}{1.281342in}}{\pgfqpoint{4.467759in}{1.281342in}}%
\pgfpathcurveto{\pgfqpoint{4.456111in}{1.281342in}}{\pgfqpoint{4.444939in}{1.276714in}}{\pgfqpoint{4.436703in}{1.268478in}}%
\pgfpathcurveto{\pgfqpoint{4.428467in}{1.260242in}}{\pgfqpoint{4.423839in}{1.249069in}}{\pgfqpoint{4.423839in}{1.237421in}}%
\pgfpathcurveto{\pgfqpoint{4.423839in}{1.225774in}}{\pgfqpoint{4.428467in}{1.214601in}}{\pgfqpoint{4.436703in}{1.206365in}}%
\pgfpathcurveto{\pgfqpoint{4.444939in}{1.198129in}}{\pgfqpoint{4.456111in}{1.193501in}}{\pgfqpoint{4.467759in}{1.193501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291250in}{1.188054in}}%
\pgfpathcurveto{\pgfqpoint{4.302898in}{1.188054in}}{\pgfqpoint{4.314070in}{1.192682in}}{\pgfqpoint{4.322306in}{1.200918in}}%
\pgfpathcurveto{\pgfqpoint{4.330542in}{1.209154in}}{\pgfqpoint{4.335170in}{1.220327in}}{\pgfqpoint{4.335170in}{1.231975in}}%
\pgfpathcurveto{\pgfqpoint{4.335170in}{1.243622in}}{\pgfqpoint{4.330542in}{1.254795in}}{\pgfqpoint{4.322306in}{1.263031in}}%
\pgfpathcurveto{\pgfqpoint{4.314070in}{1.271267in}}{\pgfqpoint{4.302898in}{1.275895in}}{\pgfqpoint{4.291250in}{1.275895in}}%
\pgfpathcurveto{\pgfqpoint{4.279602in}{1.275895in}}{\pgfqpoint{4.268429in}{1.271267in}}{\pgfqpoint{4.260193in}{1.263031in}}%
\pgfpathcurveto{\pgfqpoint{4.251957in}{1.254795in}}{\pgfqpoint{4.247329in}{1.243622in}}{\pgfqpoint{4.247329in}{1.231975in}}%
\pgfpathcurveto{\pgfqpoint{4.247329in}{1.220327in}}{\pgfqpoint{4.251957in}{1.209154in}}{\pgfqpoint{4.260193in}{1.200918in}}%
\pgfpathcurveto{\pgfqpoint{4.268429in}{1.192682in}}{\pgfqpoint{4.279602in}{1.188054in}}{\pgfqpoint{4.291250in}{1.188054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801175in}{1.175375in}}%
\pgfpathcurveto{\pgfqpoint{4.812823in}{1.175375in}}{\pgfqpoint{4.823995in}{1.180002in}}{\pgfqpoint{4.832232in}{1.188239in}}%
\pgfpathcurveto{\pgfqpoint{4.840468in}{1.196475in}}{\pgfqpoint{4.845096in}{1.207647in}}{\pgfqpoint{4.845096in}{1.219295in}}%
\pgfpathcurveto{\pgfqpoint{4.845096in}{1.230943in}}{\pgfqpoint{4.840468in}{1.242115in}}{\pgfqpoint{4.832232in}{1.250352in}}%
\pgfpathcurveto{\pgfqpoint{4.823995in}{1.258588in}}{\pgfqpoint{4.812823in}{1.263216in}}{\pgfqpoint{4.801175in}{1.263216in}}%
\pgfpathcurveto{\pgfqpoint{4.789527in}{1.263216in}}{\pgfqpoint{4.778355in}{1.258588in}}{\pgfqpoint{4.770119in}{1.250352in}}%
\pgfpathcurveto{\pgfqpoint{4.761882in}{1.242115in}}{\pgfqpoint{4.757255in}{1.230943in}}{\pgfqpoint{4.757255in}{1.219295in}}%
\pgfpathcurveto{\pgfqpoint{4.757255in}{1.207647in}}{\pgfqpoint{4.761882in}{1.196475in}}{\pgfqpoint{4.770119in}{1.188239in}}%
\pgfpathcurveto{\pgfqpoint{4.778355in}{1.180002in}}{\pgfqpoint{4.789527in}{1.175375in}}{\pgfqpoint{4.801175in}{1.175375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511295in}{1.193578in}}%
\pgfpathcurveto{\pgfqpoint{4.522943in}{1.193578in}}{\pgfqpoint{4.534115in}{1.198206in}}{\pgfqpoint{4.542351in}{1.206442in}}%
\pgfpathcurveto{\pgfqpoint{4.550587in}{1.214679in}}{\pgfqpoint{4.555215in}{1.225851in}}{\pgfqpoint{4.555215in}{1.237499in}}%
\pgfpathcurveto{\pgfqpoint{4.555215in}{1.249147in}}{\pgfqpoint{4.550587in}{1.260319in}}{\pgfqpoint{4.542351in}{1.268555in}}%
\pgfpathcurveto{\pgfqpoint{4.534115in}{1.276792in}}{\pgfqpoint{4.522943in}{1.281419in}}{\pgfqpoint{4.511295in}{1.281419in}}%
\pgfpathcurveto{\pgfqpoint{4.499647in}{1.281419in}}{\pgfqpoint{4.488474in}{1.276792in}}{\pgfqpoint{4.480238in}{1.268555in}}%
\pgfpathcurveto{\pgfqpoint{4.472002in}{1.260319in}}{\pgfqpoint{4.467374in}{1.249147in}}{\pgfqpoint{4.467374in}{1.237499in}}%
\pgfpathcurveto{\pgfqpoint{4.467374in}{1.225851in}}{\pgfqpoint{4.472002in}{1.214679in}}{\pgfqpoint{4.480238in}{1.206442in}}%
\pgfpathcurveto{\pgfqpoint{4.488474in}{1.198206in}}{\pgfqpoint{4.499647in}{1.193578in}}{\pgfqpoint{4.511295in}{1.193578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915777in}{1.154263in}}%
\pgfpathcurveto{\pgfqpoint{4.927424in}{1.154263in}}{\pgfqpoint{4.938597in}{1.158891in}}{\pgfqpoint{4.946833in}{1.167128in}}%
\pgfpathcurveto{\pgfqpoint{4.955069in}{1.175364in}}{\pgfqpoint{4.959697in}{1.186536in}}{\pgfqpoint{4.959697in}{1.198184in}}%
\pgfpathcurveto{\pgfqpoint{4.959697in}{1.209832in}}{\pgfqpoint{4.955069in}{1.221004in}}{\pgfqpoint{4.946833in}{1.229241in}}%
\pgfpathcurveto{\pgfqpoint{4.938597in}{1.237477in}}{\pgfqpoint{4.927424in}{1.242105in}}{\pgfqpoint{4.915777in}{1.242105in}}%
\pgfpathcurveto{\pgfqpoint{4.904129in}{1.242105in}}{\pgfqpoint{4.892956in}{1.237477in}}{\pgfqpoint{4.884720in}{1.229241in}}%
\pgfpathcurveto{\pgfqpoint{4.876484in}{1.221004in}}{\pgfqpoint{4.871856in}{1.209832in}}{\pgfqpoint{4.871856in}{1.198184in}}%
\pgfpathcurveto{\pgfqpoint{4.871856in}{1.186536in}}{\pgfqpoint{4.876484in}{1.175364in}}{\pgfqpoint{4.884720in}{1.167128in}}%
\pgfpathcurveto{\pgfqpoint{4.892956in}{1.158891in}}{\pgfqpoint{4.904129in}{1.154263in}}{\pgfqpoint{4.915777in}{1.154263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508205in}{1.115180in}}%
\pgfpathcurveto{\pgfqpoint{4.519853in}{1.115180in}}{\pgfqpoint{4.531026in}{1.119808in}}{\pgfqpoint{4.539262in}{1.128044in}}%
\pgfpathcurveto{\pgfqpoint{4.547498in}{1.136280in}}{\pgfqpoint{4.552126in}{1.147453in}}{\pgfqpoint{4.552126in}{1.159101in}}%
\pgfpathcurveto{\pgfqpoint{4.552126in}{1.170748in}}{\pgfqpoint{4.547498in}{1.181921in}}{\pgfqpoint{4.539262in}{1.190157in}}%
\pgfpathcurveto{\pgfqpoint{4.531026in}{1.198393in}}{\pgfqpoint{4.519853in}{1.203021in}}{\pgfqpoint{4.508205in}{1.203021in}}%
\pgfpathcurveto{\pgfqpoint{4.496558in}{1.203021in}}{\pgfqpoint{4.485385in}{1.198393in}}{\pgfqpoint{4.477149in}{1.190157in}}%
\pgfpathcurveto{\pgfqpoint{4.468913in}{1.181921in}}{\pgfqpoint{4.464285in}{1.170748in}}{\pgfqpoint{4.464285in}{1.159101in}}%
\pgfpathcurveto{\pgfqpoint{4.464285in}{1.147453in}}{\pgfqpoint{4.468913in}{1.136280in}}{\pgfqpoint{4.477149in}{1.128044in}}%
\pgfpathcurveto{\pgfqpoint{4.485385in}{1.119808in}}{\pgfqpoint{4.496558in}{1.115180in}}{\pgfqpoint{4.508205in}{1.115180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953497in}{1.152380in}}%
\pgfpathcurveto{\pgfqpoint{4.965145in}{1.152380in}}{\pgfqpoint{4.976317in}{1.157007in}}{\pgfqpoint{4.984554in}{1.165244in}}%
\pgfpathcurveto{\pgfqpoint{4.992790in}{1.173480in}}{\pgfqpoint{4.997418in}{1.184652in}}{\pgfqpoint{4.997418in}{1.196300in}}%
\pgfpathcurveto{\pgfqpoint{4.997418in}{1.207948in}}{\pgfqpoint{4.992790in}{1.219120in}}{\pgfqpoint{4.984554in}{1.227357in}}%
\pgfpathcurveto{\pgfqpoint{4.976317in}{1.235593in}}{\pgfqpoint{4.965145in}{1.240221in}}{\pgfqpoint{4.953497in}{1.240221in}}%
\pgfpathcurveto{\pgfqpoint{4.941849in}{1.240221in}}{\pgfqpoint{4.930677in}{1.235593in}}{\pgfqpoint{4.922441in}{1.227357in}}%
\pgfpathcurveto{\pgfqpoint{4.914204in}{1.219120in}}{\pgfqpoint{4.909577in}{1.207948in}}{\pgfqpoint{4.909577in}{1.196300in}}%
\pgfpathcurveto{\pgfqpoint{4.909577in}{1.184652in}}{\pgfqpoint{4.914204in}{1.173480in}}{\pgfqpoint{4.922441in}{1.165244in}}%
\pgfpathcurveto{\pgfqpoint{4.930677in}{1.157007in}}{\pgfqpoint{4.941849in}{1.152380in}}{\pgfqpoint{4.953497in}{1.152380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558024in}{1.053281in}}%
\pgfpathcurveto{\pgfqpoint{4.569672in}{1.053281in}}{\pgfqpoint{4.580844in}{1.057908in}}{\pgfqpoint{4.589080in}{1.066145in}}%
\pgfpathcurveto{\pgfqpoint{4.597316in}{1.074381in}}{\pgfqpoint{4.601944in}{1.085553in}}{\pgfqpoint{4.601944in}{1.097201in}}%
\pgfpathcurveto{\pgfqpoint{4.601944in}{1.108849in}}{\pgfqpoint{4.597316in}{1.120021in}}{\pgfqpoint{4.589080in}{1.128258in}}%
\pgfpathcurveto{\pgfqpoint{4.580844in}{1.136494in}}{\pgfqpoint{4.569672in}{1.141122in}}{\pgfqpoint{4.558024in}{1.141122in}}%
\pgfpathcurveto{\pgfqpoint{4.546376in}{1.141122in}}{\pgfqpoint{4.535203in}{1.136494in}}{\pgfqpoint{4.526967in}{1.128258in}}%
\pgfpathcurveto{\pgfqpoint{4.518731in}{1.120021in}}{\pgfqpoint{4.514103in}{1.108849in}}{\pgfqpoint{4.514103in}{1.097201in}}%
\pgfpathcurveto{\pgfqpoint{4.514103in}{1.085553in}}{\pgfqpoint{4.518731in}{1.074381in}}{\pgfqpoint{4.526967in}{1.066145in}}%
\pgfpathcurveto{\pgfqpoint{4.535203in}{1.057908in}}{\pgfqpoint{4.546376in}{1.053281in}}{\pgfqpoint{4.558024in}{1.053281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718471in}{1.159712in}}%
\pgfpathcurveto{\pgfqpoint{4.730119in}{1.159712in}}{\pgfqpoint{4.741292in}{1.164340in}}{\pgfqpoint{4.749528in}{1.172576in}}%
\pgfpathcurveto{\pgfqpoint{4.757764in}{1.180813in}}{\pgfqpoint{4.762392in}{1.191985in}}{\pgfqpoint{4.762392in}{1.203633in}}%
\pgfpathcurveto{\pgfqpoint{4.762392in}{1.215281in}}{\pgfqpoint{4.757764in}{1.226453in}}{\pgfqpoint{4.749528in}{1.234689in}}%
\pgfpathcurveto{\pgfqpoint{4.741292in}{1.242926in}}{\pgfqpoint{4.730119in}{1.247553in}}{\pgfqpoint{4.718471in}{1.247553in}}%
\pgfpathcurveto{\pgfqpoint{4.706823in}{1.247553in}}{\pgfqpoint{4.695651in}{1.242926in}}{\pgfqpoint{4.687415in}{1.234689in}}%
\pgfpathcurveto{\pgfqpoint{4.679179in}{1.226453in}}{\pgfqpoint{4.674551in}{1.215281in}}{\pgfqpoint{4.674551in}{1.203633in}}%
\pgfpathcurveto{\pgfqpoint{4.674551in}{1.191985in}}{\pgfqpoint{4.679179in}{1.180813in}}{\pgfqpoint{4.687415in}{1.172576in}}%
\pgfpathcurveto{\pgfqpoint{4.695651in}{1.164340in}}{\pgfqpoint{4.706823in}{1.159712in}}{\pgfqpoint{4.718471in}{1.159712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600661in}{1.141663in}}%
\pgfpathcurveto{\pgfqpoint{4.612309in}{1.141663in}}{\pgfqpoint{4.623481in}{1.146291in}}{\pgfqpoint{4.631717in}{1.154527in}}%
\pgfpathcurveto{\pgfqpoint{4.639954in}{1.162763in}}{\pgfqpoint{4.644581in}{1.173936in}}{\pgfqpoint{4.644581in}{1.185583in}}%
\pgfpathcurveto{\pgfqpoint{4.644581in}{1.197231in}}{\pgfqpoint{4.639954in}{1.208404in}}{\pgfqpoint{4.631717in}{1.216640in}}%
\pgfpathcurveto{\pgfqpoint{4.623481in}{1.224876in}}{\pgfqpoint{4.612309in}{1.229504in}}{\pgfqpoint{4.600661in}{1.229504in}}%
\pgfpathcurveto{\pgfqpoint{4.589013in}{1.229504in}}{\pgfqpoint{4.577841in}{1.224876in}}{\pgfqpoint{4.569604in}{1.216640in}}%
\pgfpathcurveto{\pgfqpoint{4.561368in}{1.208404in}}{\pgfqpoint{4.556740in}{1.197231in}}{\pgfqpoint{4.556740in}{1.185583in}}%
\pgfpathcurveto{\pgfqpoint{4.556740in}{1.173936in}}{\pgfqpoint{4.561368in}{1.162763in}}{\pgfqpoint{4.569604in}{1.154527in}}%
\pgfpathcurveto{\pgfqpoint{4.577841in}{1.146291in}}{\pgfqpoint{4.589013in}{1.141663in}}{\pgfqpoint{4.600661in}{1.141663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600353in}{1.105004in}}%
\pgfpathcurveto{\pgfqpoint{4.612001in}{1.105004in}}{\pgfqpoint{4.623174in}{1.109632in}}{\pgfqpoint{4.631410in}{1.117868in}}%
\pgfpathcurveto{\pgfqpoint{4.639646in}{1.126104in}}{\pgfqpoint{4.644274in}{1.137277in}}{\pgfqpoint{4.644274in}{1.148925in}}%
\pgfpathcurveto{\pgfqpoint{4.644274in}{1.160573in}}{\pgfqpoint{4.639646in}{1.171745in}}{\pgfqpoint{4.631410in}{1.179981in}}%
\pgfpathcurveto{\pgfqpoint{4.623174in}{1.188217in}}{\pgfqpoint{4.612001in}{1.192845in}}{\pgfqpoint{4.600353in}{1.192845in}}%
\pgfpathcurveto{\pgfqpoint{4.588705in}{1.192845in}}{\pgfqpoint{4.577533in}{1.188217in}}{\pgfqpoint{4.569297in}{1.179981in}}%
\pgfpathcurveto{\pgfqpoint{4.561061in}{1.171745in}}{\pgfqpoint{4.556433in}{1.160573in}}{\pgfqpoint{4.556433in}{1.148925in}}%
\pgfpathcurveto{\pgfqpoint{4.556433in}{1.137277in}}{\pgfqpoint{4.561061in}{1.126104in}}{\pgfqpoint{4.569297in}{1.117868in}}%
\pgfpathcurveto{\pgfqpoint{4.577533in}{1.109632in}}{\pgfqpoint{4.588705in}{1.105004in}}{\pgfqpoint{4.600353in}{1.105004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586996in}{1.047543in}}%
\pgfpathcurveto{\pgfqpoint{4.598644in}{1.047543in}}{\pgfqpoint{4.609816in}{1.052171in}}{\pgfqpoint{4.618052in}{1.060407in}}%
\pgfpathcurveto{\pgfqpoint{4.626289in}{1.068644in}}{\pgfqpoint{4.630916in}{1.079816in}}{\pgfqpoint{4.630916in}{1.091464in}}%
\pgfpathcurveto{\pgfqpoint{4.630916in}{1.103112in}}{\pgfqpoint{4.626289in}{1.114284in}}{\pgfqpoint{4.618052in}{1.122520in}}%
\pgfpathcurveto{\pgfqpoint{4.609816in}{1.130757in}}{\pgfqpoint{4.598644in}{1.135385in}}{\pgfqpoint{4.586996in}{1.135385in}}%
\pgfpathcurveto{\pgfqpoint{4.575348in}{1.135385in}}{\pgfqpoint{4.564176in}{1.130757in}}{\pgfqpoint{4.555939in}{1.122520in}}%
\pgfpathcurveto{\pgfqpoint{4.547703in}{1.114284in}}{\pgfqpoint{4.543075in}{1.103112in}}{\pgfqpoint{4.543075in}{1.091464in}}%
\pgfpathcurveto{\pgfqpoint{4.543075in}{1.079816in}}{\pgfqpoint{4.547703in}{1.068644in}}{\pgfqpoint{4.555939in}{1.060407in}}%
\pgfpathcurveto{\pgfqpoint{4.564176in}{1.052171in}}{\pgfqpoint{4.575348in}{1.047543in}}{\pgfqpoint{4.586996in}{1.047543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527854in}{1.286933in}}%
\pgfpathcurveto{\pgfqpoint{4.539502in}{1.286933in}}{\pgfqpoint{4.550675in}{1.291560in}}{\pgfqpoint{4.558911in}{1.299797in}}%
\pgfpathcurveto{\pgfqpoint{4.567147in}{1.308033in}}{\pgfqpoint{4.571775in}{1.319205in}}{\pgfqpoint{4.571775in}{1.330853in}}%
\pgfpathcurveto{\pgfqpoint{4.571775in}{1.342501in}}{\pgfqpoint{4.567147in}{1.353673in}}{\pgfqpoint{4.558911in}{1.361910in}}%
\pgfpathcurveto{\pgfqpoint{4.550675in}{1.370146in}}{\pgfqpoint{4.539502in}{1.374774in}}{\pgfqpoint{4.527854in}{1.374774in}}%
\pgfpathcurveto{\pgfqpoint{4.516207in}{1.374774in}}{\pgfqpoint{4.505034in}{1.370146in}}{\pgfqpoint{4.496798in}{1.361910in}}%
\pgfpathcurveto{\pgfqpoint{4.488562in}{1.353673in}}{\pgfqpoint{4.483934in}{1.342501in}}{\pgfqpoint{4.483934in}{1.330853in}}%
\pgfpathcurveto{\pgfqpoint{4.483934in}{1.319205in}}{\pgfqpoint{4.488562in}{1.308033in}}{\pgfqpoint{4.496798in}{1.299797in}}%
\pgfpathcurveto{\pgfqpoint{4.505034in}{1.291560in}}{\pgfqpoint{4.516207in}{1.286933in}}{\pgfqpoint{4.527854in}{1.286933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561203in}{1.199326in}}%
\pgfpathcurveto{\pgfqpoint{3.572851in}{1.199326in}}{\pgfqpoint{3.584023in}{1.203954in}}{\pgfqpoint{3.592260in}{1.212190in}}%
\pgfpathcurveto{\pgfqpoint{3.600496in}{1.220427in}}{\pgfqpoint{3.605124in}{1.231599in}}{\pgfqpoint{3.605124in}{1.243247in}}%
\pgfpathcurveto{\pgfqpoint{3.605124in}{1.254895in}}{\pgfqpoint{3.600496in}{1.266067in}}{\pgfqpoint{3.592260in}{1.274303in}}%
\pgfpathcurveto{\pgfqpoint{3.584023in}{1.282540in}}{\pgfqpoint{3.572851in}{1.287167in}}{\pgfqpoint{3.561203in}{1.287167in}}%
\pgfpathcurveto{\pgfqpoint{3.549555in}{1.287167in}}{\pgfqpoint{3.538383in}{1.282540in}}{\pgfqpoint{3.530147in}{1.274303in}}%
\pgfpathcurveto{\pgfqpoint{3.521910in}{1.266067in}}{\pgfqpoint{3.517283in}{1.254895in}}{\pgfqpoint{3.517283in}{1.243247in}}%
\pgfpathcurveto{\pgfqpoint{3.517283in}{1.231599in}}{\pgfqpoint{3.521910in}{1.220427in}}{\pgfqpoint{3.530147in}{1.212190in}}%
\pgfpathcurveto{\pgfqpoint{3.538383in}{1.203954in}}{\pgfqpoint{3.549555in}{1.199326in}}{\pgfqpoint{3.561203in}{1.199326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382122in}{1.397787in}}%
\pgfpathcurveto{\pgfqpoint{4.393769in}{1.397787in}}{\pgfqpoint{4.404942in}{1.402414in}}{\pgfqpoint{4.413178in}{1.410651in}}%
\pgfpathcurveto{\pgfqpoint{4.421414in}{1.418887in}}{\pgfqpoint{4.426042in}{1.430059in}}{\pgfqpoint{4.426042in}{1.441707in}}%
\pgfpathcurveto{\pgfqpoint{4.426042in}{1.453355in}}{\pgfqpoint{4.421414in}{1.464527in}}{\pgfqpoint{4.413178in}{1.472764in}}%
\pgfpathcurveto{\pgfqpoint{4.404942in}{1.481000in}}{\pgfqpoint{4.393769in}{1.485628in}}{\pgfqpoint{4.382122in}{1.485628in}}%
\pgfpathcurveto{\pgfqpoint{4.370474in}{1.485628in}}{\pgfqpoint{4.359301in}{1.481000in}}{\pgfqpoint{4.351065in}{1.472764in}}%
\pgfpathcurveto{\pgfqpoint{4.342829in}{1.464527in}}{\pgfqpoint{4.338201in}{1.453355in}}{\pgfqpoint{4.338201in}{1.441707in}}%
\pgfpathcurveto{\pgfqpoint{4.338201in}{1.430059in}}{\pgfqpoint{4.342829in}{1.418887in}}{\pgfqpoint{4.351065in}{1.410651in}}%
\pgfpathcurveto{\pgfqpoint{4.359301in}{1.402414in}}{\pgfqpoint{4.370474in}{1.397787in}}{\pgfqpoint{4.382122in}{1.397787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428182in}{1.416451in}}%
\pgfpathcurveto{\pgfqpoint{4.439830in}{1.416451in}}{\pgfqpoint{4.451002in}{1.421079in}}{\pgfqpoint{4.459238in}{1.429315in}}%
\pgfpathcurveto{\pgfqpoint{4.467475in}{1.437552in}}{\pgfqpoint{4.472102in}{1.448724in}}{\pgfqpoint{4.472102in}{1.460372in}}%
\pgfpathcurveto{\pgfqpoint{4.472102in}{1.472020in}}{\pgfqpoint{4.467475in}{1.483192in}}{\pgfqpoint{4.459238in}{1.491428in}}%
\pgfpathcurveto{\pgfqpoint{4.451002in}{1.499665in}}{\pgfqpoint{4.439830in}{1.504292in}}{\pgfqpoint{4.428182in}{1.504292in}}%
\pgfpathcurveto{\pgfqpoint{4.416534in}{1.504292in}}{\pgfqpoint{4.405362in}{1.499665in}}{\pgfqpoint{4.397125in}{1.491428in}}%
\pgfpathcurveto{\pgfqpoint{4.388889in}{1.483192in}}{\pgfqpoint{4.384261in}{1.472020in}}{\pgfqpoint{4.384261in}{1.460372in}}%
\pgfpathcurveto{\pgfqpoint{4.384261in}{1.448724in}}{\pgfqpoint{4.388889in}{1.437552in}}{\pgfqpoint{4.397125in}{1.429315in}}%
\pgfpathcurveto{\pgfqpoint{4.405362in}{1.421079in}}{\pgfqpoint{4.416534in}{1.416451in}}{\pgfqpoint{4.428182in}{1.416451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221583in}{1.042281in}}%
\pgfpathcurveto{\pgfqpoint{4.233231in}{1.042281in}}{\pgfqpoint{4.244404in}{1.046908in}}{\pgfqpoint{4.252640in}{1.055145in}}%
\pgfpathcurveto{\pgfqpoint{4.260876in}{1.063381in}}{\pgfqpoint{4.265504in}{1.074553in}}{\pgfqpoint{4.265504in}{1.086201in}}%
\pgfpathcurveto{\pgfqpoint{4.265504in}{1.097849in}}{\pgfqpoint{4.260876in}{1.109021in}}{\pgfqpoint{4.252640in}{1.117258in}}%
\pgfpathcurveto{\pgfqpoint{4.244404in}{1.125494in}}{\pgfqpoint{4.233231in}{1.130122in}}{\pgfqpoint{4.221583in}{1.130122in}}%
\pgfpathcurveto{\pgfqpoint{4.209935in}{1.130122in}}{\pgfqpoint{4.198763in}{1.125494in}}{\pgfqpoint{4.190527in}{1.117258in}}%
\pgfpathcurveto{\pgfqpoint{4.182291in}{1.109021in}}{\pgfqpoint{4.177663in}{1.097849in}}{\pgfqpoint{4.177663in}{1.086201in}}%
\pgfpathcurveto{\pgfqpoint{4.177663in}{1.074553in}}{\pgfqpoint{4.182291in}{1.063381in}}{\pgfqpoint{4.190527in}{1.055145in}}%
\pgfpathcurveto{\pgfqpoint{4.198763in}{1.046908in}}{\pgfqpoint{4.209935in}{1.042281in}}{\pgfqpoint{4.221583in}{1.042281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921757in}{1.210067in}}%
\pgfpathcurveto{\pgfqpoint{3.933405in}{1.210067in}}{\pgfqpoint{3.944578in}{1.214695in}}{\pgfqpoint{3.952814in}{1.222931in}}%
\pgfpathcurveto{\pgfqpoint{3.961050in}{1.231167in}}{\pgfqpoint{3.965678in}{1.242340in}}{\pgfqpoint{3.965678in}{1.253987in}}%
\pgfpathcurveto{\pgfqpoint{3.965678in}{1.265635in}}{\pgfqpoint{3.961050in}{1.276808in}}{\pgfqpoint{3.952814in}{1.285044in}}%
\pgfpathcurveto{\pgfqpoint{3.944578in}{1.293280in}}{\pgfqpoint{3.933405in}{1.297908in}}{\pgfqpoint{3.921757in}{1.297908in}}%
\pgfpathcurveto{\pgfqpoint{3.910109in}{1.297908in}}{\pgfqpoint{3.898937in}{1.293280in}}{\pgfqpoint{3.890701in}{1.285044in}}%
\pgfpathcurveto{\pgfqpoint{3.882465in}{1.276808in}}{\pgfqpoint{3.877837in}{1.265635in}}{\pgfqpoint{3.877837in}{1.253987in}}%
\pgfpathcurveto{\pgfqpoint{3.877837in}{1.242340in}}{\pgfqpoint{3.882465in}{1.231167in}}{\pgfqpoint{3.890701in}{1.222931in}}%
\pgfpathcurveto{\pgfqpoint{3.898937in}{1.214695in}}{\pgfqpoint{3.910109in}{1.210067in}}{\pgfqpoint{3.921757in}{1.210067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471109in}{1.297092in}}%
\pgfpathcurveto{\pgfqpoint{3.482757in}{1.297092in}}{\pgfqpoint{3.493930in}{1.301719in}}{\pgfqpoint{3.502166in}{1.309956in}}%
\pgfpathcurveto{\pgfqpoint{3.510402in}{1.318192in}}{\pgfqpoint{3.515030in}{1.329364in}}{\pgfqpoint{3.515030in}{1.341012in}}%
\pgfpathcurveto{\pgfqpoint{3.515030in}{1.352660in}}{\pgfqpoint{3.510402in}{1.363832in}}{\pgfqpoint{3.502166in}{1.372069in}}%
\pgfpathcurveto{\pgfqpoint{3.493930in}{1.380305in}}{\pgfqpoint{3.482757in}{1.384933in}}{\pgfqpoint{3.471109in}{1.384933in}}%
\pgfpathcurveto{\pgfqpoint{3.459461in}{1.384933in}}{\pgfqpoint{3.448289in}{1.380305in}}{\pgfqpoint{3.440053in}{1.372069in}}%
\pgfpathcurveto{\pgfqpoint{3.431817in}{1.363832in}}{\pgfqpoint{3.427189in}{1.352660in}}{\pgfqpoint{3.427189in}{1.341012in}}%
\pgfpathcurveto{\pgfqpoint{3.427189in}{1.329364in}}{\pgfqpoint{3.431817in}{1.318192in}}{\pgfqpoint{3.440053in}{1.309956in}}%
\pgfpathcurveto{\pgfqpoint{3.448289in}{1.301719in}}{\pgfqpoint{3.459461in}{1.297092in}}{\pgfqpoint{3.471109in}{1.297092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642517in}{1.199350in}}%
\pgfpathcurveto{\pgfqpoint{3.654165in}{1.199350in}}{\pgfqpoint{3.665337in}{1.203977in}}{\pgfqpoint{3.673573in}{1.212214in}}%
\pgfpathcurveto{\pgfqpoint{3.681810in}{1.220450in}}{\pgfqpoint{3.686437in}{1.231622in}}{\pgfqpoint{3.686437in}{1.243270in}}%
\pgfpathcurveto{\pgfqpoint{3.686437in}{1.254918in}}{\pgfqpoint{3.681810in}{1.266090in}}{\pgfqpoint{3.673573in}{1.274327in}}%
\pgfpathcurveto{\pgfqpoint{3.665337in}{1.282563in}}{\pgfqpoint{3.654165in}{1.287191in}}{\pgfqpoint{3.642517in}{1.287191in}}%
\pgfpathcurveto{\pgfqpoint{3.630869in}{1.287191in}}{\pgfqpoint{3.619697in}{1.282563in}}{\pgfqpoint{3.611460in}{1.274327in}}%
\pgfpathcurveto{\pgfqpoint{3.603224in}{1.266090in}}{\pgfqpoint{3.598596in}{1.254918in}}{\pgfqpoint{3.598596in}{1.243270in}}%
\pgfpathcurveto{\pgfqpoint{3.598596in}{1.231622in}}{\pgfqpoint{3.603224in}{1.220450in}}{\pgfqpoint{3.611460in}{1.212214in}}%
\pgfpathcurveto{\pgfqpoint{3.619697in}{1.203977in}}{\pgfqpoint{3.630869in}{1.199350in}}{\pgfqpoint{3.642517in}{1.199350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.343458in}{1.266024in}}%
\pgfpathcurveto{\pgfqpoint{4.355106in}{1.266024in}}{\pgfqpoint{4.366278in}{1.270652in}}{\pgfqpoint{4.374514in}{1.278888in}}%
\pgfpathcurveto{\pgfqpoint{4.382750in}{1.287124in}}{\pgfqpoint{4.387378in}{1.298297in}}{\pgfqpoint{4.387378in}{1.309944in}}%
\pgfpathcurveto{\pgfqpoint{4.387378in}{1.321592in}}{\pgfqpoint{4.382750in}{1.332765in}}{\pgfqpoint{4.374514in}{1.341001in}}%
\pgfpathcurveto{\pgfqpoint{4.366278in}{1.349237in}}{\pgfqpoint{4.355106in}{1.353865in}}{\pgfqpoint{4.343458in}{1.353865in}}%
\pgfpathcurveto{\pgfqpoint{4.331810in}{1.353865in}}{\pgfqpoint{4.320637in}{1.349237in}}{\pgfqpoint{4.312401in}{1.341001in}}%
\pgfpathcurveto{\pgfqpoint{4.304165in}{1.332765in}}{\pgfqpoint{4.299537in}{1.321592in}}{\pgfqpoint{4.299537in}{1.309944in}}%
\pgfpathcurveto{\pgfqpoint{4.299537in}{1.298297in}}{\pgfqpoint{4.304165in}{1.287124in}}{\pgfqpoint{4.312401in}{1.278888in}}%
\pgfpathcurveto{\pgfqpoint{4.320637in}{1.270652in}}{\pgfqpoint{4.331810in}{1.266024in}}{\pgfqpoint{4.343458in}{1.266024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823126in}{1.197911in}}%
\pgfpathcurveto{\pgfqpoint{3.834774in}{1.197911in}}{\pgfqpoint{3.845946in}{1.202538in}}{\pgfqpoint{3.854183in}{1.210775in}}%
\pgfpathcurveto{\pgfqpoint{3.862419in}{1.219011in}}{\pgfqpoint{3.867047in}{1.230183in}}{\pgfqpoint{3.867047in}{1.241831in}}%
\pgfpathcurveto{\pgfqpoint{3.867047in}{1.253479in}}{\pgfqpoint{3.862419in}{1.264651in}}{\pgfqpoint{3.854183in}{1.272888in}}%
\pgfpathcurveto{\pgfqpoint{3.845946in}{1.281124in}}{\pgfqpoint{3.834774in}{1.285752in}}{\pgfqpoint{3.823126in}{1.285752in}}%
\pgfpathcurveto{\pgfqpoint{3.811478in}{1.285752in}}{\pgfqpoint{3.800306in}{1.281124in}}{\pgfqpoint{3.792070in}{1.272888in}}%
\pgfpathcurveto{\pgfqpoint{3.783833in}{1.264651in}}{\pgfqpoint{3.779205in}{1.253479in}}{\pgfqpoint{3.779205in}{1.241831in}}%
\pgfpathcurveto{\pgfqpoint{3.779205in}{1.230183in}}{\pgfqpoint{3.783833in}{1.219011in}}{\pgfqpoint{3.792070in}{1.210775in}}%
\pgfpathcurveto{\pgfqpoint{3.800306in}{1.202538in}}{\pgfqpoint{3.811478in}{1.197911in}}{\pgfqpoint{3.823126in}{1.197911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455935in}{1.055454in}}%
\pgfpathcurveto{\pgfqpoint{3.467583in}{1.055454in}}{\pgfqpoint{3.478756in}{1.060082in}}{\pgfqpoint{3.486992in}{1.068318in}}%
\pgfpathcurveto{\pgfqpoint{3.495228in}{1.076555in}}{\pgfqpoint{3.499856in}{1.087727in}}{\pgfqpoint{3.499856in}{1.099375in}}%
\pgfpathcurveto{\pgfqpoint{3.499856in}{1.111023in}}{\pgfqpoint{3.495228in}{1.122195in}}{\pgfqpoint{3.486992in}{1.130431in}}%
\pgfpathcurveto{\pgfqpoint{3.478756in}{1.138668in}}{\pgfqpoint{3.467583in}{1.143295in}}{\pgfqpoint{3.455935in}{1.143295in}}%
\pgfpathcurveto{\pgfqpoint{3.444287in}{1.143295in}}{\pgfqpoint{3.433115in}{1.138668in}}{\pgfqpoint{3.424879in}{1.130431in}}%
\pgfpathcurveto{\pgfqpoint{3.416643in}{1.122195in}}{\pgfqpoint{3.412015in}{1.111023in}}{\pgfqpoint{3.412015in}{1.099375in}}%
\pgfpathcurveto{\pgfqpoint{3.412015in}{1.087727in}}{\pgfqpoint{3.416643in}{1.076555in}}{\pgfqpoint{3.424879in}{1.068318in}}%
\pgfpathcurveto{\pgfqpoint{3.433115in}{1.060082in}}{\pgfqpoint{3.444287in}{1.055454in}}{\pgfqpoint{3.455935in}{1.055454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875354in}{1.230592in}}%
\pgfpathcurveto{\pgfqpoint{3.887002in}{1.230592in}}{\pgfqpoint{3.898174in}{1.235220in}}{\pgfqpoint{3.906411in}{1.243456in}}%
\pgfpathcurveto{\pgfqpoint{3.914647in}{1.251692in}}{\pgfqpoint{3.919275in}{1.262864in}}{\pgfqpoint{3.919275in}{1.274512in}}%
\pgfpathcurveto{\pgfqpoint{3.919275in}{1.286160in}}{\pgfqpoint{3.914647in}{1.297333in}}{\pgfqpoint{3.906411in}{1.305569in}}%
\pgfpathcurveto{\pgfqpoint{3.898174in}{1.313805in}}{\pgfqpoint{3.887002in}{1.318433in}}{\pgfqpoint{3.875354in}{1.318433in}}%
\pgfpathcurveto{\pgfqpoint{3.863706in}{1.318433in}}{\pgfqpoint{3.852534in}{1.313805in}}{\pgfqpoint{3.844298in}{1.305569in}}%
\pgfpathcurveto{\pgfqpoint{3.836061in}{1.297333in}}{\pgfqpoint{3.831434in}{1.286160in}}{\pgfqpoint{3.831434in}{1.274512in}}%
\pgfpathcurveto{\pgfqpoint{3.831434in}{1.262864in}}{\pgfqpoint{3.836061in}{1.251692in}}{\pgfqpoint{3.844298in}{1.243456in}}%
\pgfpathcurveto{\pgfqpoint{3.852534in}{1.235220in}}{\pgfqpoint{3.863706in}{1.230592in}}{\pgfqpoint{3.875354in}{1.230592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421677in}{1.392784in}}%
\pgfpathcurveto{\pgfqpoint{4.433325in}{1.392784in}}{\pgfqpoint{4.444497in}{1.397412in}}{\pgfqpoint{4.452733in}{1.405648in}}%
\pgfpathcurveto{\pgfqpoint{4.460969in}{1.413884in}}{\pgfqpoint{4.465597in}{1.425057in}}{\pgfqpoint{4.465597in}{1.436705in}}%
\pgfpathcurveto{\pgfqpoint{4.465597in}{1.448352in}}{\pgfqpoint{4.460969in}{1.459525in}}{\pgfqpoint{4.452733in}{1.467761in}}%
\pgfpathcurveto{\pgfqpoint{4.444497in}{1.475997in}}{\pgfqpoint{4.433325in}{1.480625in}}{\pgfqpoint{4.421677in}{1.480625in}}%
\pgfpathcurveto{\pgfqpoint{4.410029in}{1.480625in}}{\pgfqpoint{4.398856in}{1.475997in}}{\pgfqpoint{4.390620in}{1.467761in}}%
\pgfpathcurveto{\pgfqpoint{4.382384in}{1.459525in}}{\pgfqpoint{4.377756in}{1.448352in}}{\pgfqpoint{4.377756in}{1.436705in}}%
\pgfpathcurveto{\pgfqpoint{4.377756in}{1.425057in}}{\pgfqpoint{4.382384in}{1.413884in}}{\pgfqpoint{4.390620in}{1.405648in}}%
\pgfpathcurveto{\pgfqpoint{4.398856in}{1.397412in}}{\pgfqpoint{4.410029in}{1.392784in}}{\pgfqpoint{4.421677in}{1.392784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644779in}{1.347921in}}%
\pgfpathcurveto{\pgfqpoint{3.656427in}{1.347921in}}{\pgfqpoint{3.667600in}{1.352549in}}{\pgfqpoint{3.675836in}{1.360785in}}%
\pgfpathcurveto{\pgfqpoint{3.684072in}{1.369021in}}{\pgfqpoint{3.688700in}{1.380194in}}{\pgfqpoint{3.688700in}{1.391841in}}%
\pgfpathcurveto{\pgfqpoint{3.688700in}{1.403489in}}{\pgfqpoint{3.684072in}{1.414662in}}{\pgfqpoint{3.675836in}{1.422898in}}%
\pgfpathcurveto{\pgfqpoint{3.667600in}{1.431134in}}{\pgfqpoint{3.656427in}{1.435762in}}{\pgfqpoint{3.644779in}{1.435762in}}%
\pgfpathcurveto{\pgfqpoint{3.633131in}{1.435762in}}{\pgfqpoint{3.621959in}{1.431134in}}{\pgfqpoint{3.613723in}{1.422898in}}%
\pgfpathcurveto{\pgfqpoint{3.605487in}{1.414662in}}{\pgfqpoint{3.600859in}{1.403489in}}{\pgfqpoint{3.600859in}{1.391841in}}%
\pgfpathcurveto{\pgfqpoint{3.600859in}{1.380194in}}{\pgfqpoint{3.605487in}{1.369021in}}{\pgfqpoint{3.613723in}{1.360785in}}%
\pgfpathcurveto{\pgfqpoint{3.621959in}{1.352549in}}{\pgfqpoint{3.633131in}{1.347921in}}{\pgfqpoint{3.644779in}{1.347921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514379in}{1.235544in}}%
\pgfpathcurveto{\pgfqpoint{4.526026in}{1.235544in}}{\pgfqpoint{4.537199in}{1.240171in}}{\pgfqpoint{4.545435in}{1.248408in}}%
\pgfpathcurveto{\pgfqpoint{4.553671in}{1.256644in}}{\pgfqpoint{4.558299in}{1.267816in}}{\pgfqpoint{4.558299in}{1.279464in}}%
\pgfpathcurveto{\pgfqpoint{4.558299in}{1.291112in}}{\pgfqpoint{4.553671in}{1.302284in}}{\pgfqpoint{4.545435in}{1.310521in}}%
\pgfpathcurveto{\pgfqpoint{4.537199in}{1.318757in}}{\pgfqpoint{4.526026in}{1.323385in}}{\pgfqpoint{4.514379in}{1.323385in}}%
\pgfpathcurveto{\pgfqpoint{4.502731in}{1.323385in}}{\pgfqpoint{4.491558in}{1.318757in}}{\pgfqpoint{4.483322in}{1.310521in}}%
\pgfpathcurveto{\pgfqpoint{4.475086in}{1.302284in}}{\pgfqpoint{4.470458in}{1.291112in}}{\pgfqpoint{4.470458in}{1.279464in}}%
\pgfpathcurveto{\pgfqpoint{4.470458in}{1.267816in}}{\pgfqpoint{4.475086in}{1.256644in}}{\pgfqpoint{4.483322in}{1.248408in}}%
\pgfpathcurveto{\pgfqpoint{4.491558in}{1.240171in}}{\pgfqpoint{4.502731in}{1.235544in}}{\pgfqpoint{4.514379in}{1.235544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195254in}{1.412217in}}%
\pgfpathcurveto{\pgfqpoint{3.206902in}{1.412217in}}{\pgfqpoint{3.218074in}{1.416844in}}{\pgfqpoint{3.226310in}{1.425081in}}%
\pgfpathcurveto{\pgfqpoint{3.234547in}{1.433317in}}{\pgfqpoint{3.239174in}{1.444489in}}{\pgfqpoint{3.239174in}{1.456137in}}%
\pgfpathcurveto{\pgfqpoint{3.239174in}{1.467785in}}{\pgfqpoint{3.234547in}{1.478957in}}{\pgfqpoint{3.226310in}{1.487194in}}%
\pgfpathcurveto{\pgfqpoint{3.218074in}{1.495430in}}{\pgfqpoint{3.206902in}{1.500058in}}{\pgfqpoint{3.195254in}{1.500058in}}%
\pgfpathcurveto{\pgfqpoint{3.183606in}{1.500058in}}{\pgfqpoint{3.172434in}{1.495430in}}{\pgfqpoint{3.164197in}{1.487194in}}%
\pgfpathcurveto{\pgfqpoint{3.155961in}{1.478957in}}{\pgfqpoint{3.151333in}{1.467785in}}{\pgfqpoint{3.151333in}{1.456137in}}%
\pgfpathcurveto{\pgfqpoint{3.151333in}{1.444489in}}{\pgfqpoint{3.155961in}{1.433317in}}{\pgfqpoint{3.164197in}{1.425081in}}%
\pgfpathcurveto{\pgfqpoint{3.172434in}{1.416844in}}{\pgfqpoint{3.183606in}{1.412217in}}{\pgfqpoint{3.195254in}{1.412217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666231in}{1.279863in}}%
\pgfpathcurveto{\pgfqpoint{3.677879in}{1.279863in}}{\pgfqpoint{3.689051in}{1.284490in}}{\pgfqpoint{3.697287in}{1.292727in}}%
\pgfpathcurveto{\pgfqpoint{3.705524in}{1.300963in}}{\pgfqpoint{3.710151in}{1.312135in}}{\pgfqpoint{3.710151in}{1.323783in}}%
\pgfpathcurveto{\pgfqpoint{3.710151in}{1.335431in}}{\pgfqpoint{3.705524in}{1.346603in}}{\pgfqpoint{3.697287in}{1.354840in}}%
\pgfpathcurveto{\pgfqpoint{3.689051in}{1.363076in}}{\pgfqpoint{3.677879in}{1.367704in}}{\pgfqpoint{3.666231in}{1.367704in}}%
\pgfpathcurveto{\pgfqpoint{3.654583in}{1.367704in}}{\pgfqpoint{3.643411in}{1.363076in}}{\pgfqpoint{3.635174in}{1.354840in}}%
\pgfpathcurveto{\pgfqpoint{3.626938in}{1.346603in}}{\pgfqpoint{3.622310in}{1.335431in}}{\pgfqpoint{3.622310in}{1.323783in}}%
\pgfpathcurveto{\pgfqpoint{3.622310in}{1.312135in}}{\pgfqpoint{3.626938in}{1.300963in}}{\pgfqpoint{3.635174in}{1.292727in}}%
\pgfpathcurveto{\pgfqpoint{3.643411in}{1.284490in}}{\pgfqpoint{3.654583in}{1.279863in}}{\pgfqpoint{3.666231in}{1.279863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771393in}{1.297196in}}%
\pgfpathcurveto{\pgfqpoint{3.783041in}{1.297196in}}{\pgfqpoint{3.794213in}{1.301824in}}{\pgfqpoint{3.802449in}{1.310060in}}%
\pgfpathcurveto{\pgfqpoint{3.810686in}{1.318296in}}{\pgfqpoint{3.815313in}{1.329469in}}{\pgfqpoint{3.815313in}{1.341117in}}%
\pgfpathcurveto{\pgfqpoint{3.815313in}{1.352764in}}{\pgfqpoint{3.810686in}{1.363937in}}{\pgfqpoint{3.802449in}{1.372173in}}%
\pgfpathcurveto{\pgfqpoint{3.794213in}{1.380409in}}{\pgfqpoint{3.783041in}{1.385037in}}{\pgfqpoint{3.771393in}{1.385037in}}%
\pgfpathcurveto{\pgfqpoint{3.759745in}{1.385037in}}{\pgfqpoint{3.748573in}{1.380409in}}{\pgfqpoint{3.740336in}{1.372173in}}%
\pgfpathcurveto{\pgfqpoint{3.732100in}{1.363937in}}{\pgfqpoint{3.727472in}{1.352764in}}{\pgfqpoint{3.727472in}{1.341117in}}%
\pgfpathcurveto{\pgfqpoint{3.727472in}{1.329469in}}{\pgfqpoint{3.732100in}{1.318296in}}{\pgfqpoint{3.740336in}{1.310060in}}%
\pgfpathcurveto{\pgfqpoint{3.748573in}{1.301824in}}{\pgfqpoint{3.759745in}{1.297196in}}{\pgfqpoint{3.771393in}{1.297196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378801in}{1.351312in}}%
\pgfpathcurveto{\pgfqpoint{3.390449in}{1.351312in}}{\pgfqpoint{3.401621in}{1.355940in}}{\pgfqpoint{3.409857in}{1.364176in}}%
\pgfpathcurveto{\pgfqpoint{3.418094in}{1.372412in}}{\pgfqpoint{3.422721in}{1.383585in}}{\pgfqpoint{3.422721in}{1.395232in}}%
\pgfpathcurveto{\pgfqpoint{3.422721in}{1.406880in}}{\pgfqpoint{3.418094in}{1.418053in}}{\pgfqpoint{3.409857in}{1.426289in}}%
\pgfpathcurveto{\pgfqpoint{3.401621in}{1.434525in}}{\pgfqpoint{3.390449in}{1.439153in}}{\pgfqpoint{3.378801in}{1.439153in}}%
\pgfpathcurveto{\pgfqpoint{3.367153in}{1.439153in}}{\pgfqpoint{3.355981in}{1.434525in}}{\pgfqpoint{3.347744in}{1.426289in}}%
\pgfpathcurveto{\pgfqpoint{3.339508in}{1.418053in}}{\pgfqpoint{3.334880in}{1.406880in}}{\pgfqpoint{3.334880in}{1.395232in}}%
\pgfpathcurveto{\pgfqpoint{3.334880in}{1.383585in}}{\pgfqpoint{3.339508in}{1.372412in}}{\pgfqpoint{3.347744in}{1.364176in}}%
\pgfpathcurveto{\pgfqpoint{3.355981in}{1.355940in}}{\pgfqpoint{3.367153in}{1.351312in}}{\pgfqpoint{3.378801in}{1.351312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849515in}{1.320039in}}%
\pgfpathcurveto{\pgfqpoint{3.861163in}{1.320039in}}{\pgfqpoint{3.872335in}{1.324666in}}{\pgfqpoint{3.880571in}{1.332903in}}%
\pgfpathcurveto{\pgfqpoint{3.888807in}{1.341139in}}{\pgfqpoint{3.893435in}{1.352311in}}{\pgfqpoint{3.893435in}{1.363959in}}%
\pgfpathcurveto{\pgfqpoint{3.893435in}{1.375607in}}{\pgfqpoint{3.888807in}{1.386779in}}{\pgfqpoint{3.880571in}{1.395016in}}%
\pgfpathcurveto{\pgfqpoint{3.872335in}{1.403252in}}{\pgfqpoint{3.861163in}{1.407880in}}{\pgfqpoint{3.849515in}{1.407880in}}%
\pgfpathcurveto{\pgfqpoint{3.837867in}{1.407880in}}{\pgfqpoint{3.826694in}{1.403252in}}{\pgfqpoint{3.818458in}{1.395016in}}%
\pgfpathcurveto{\pgfqpoint{3.810222in}{1.386779in}}{\pgfqpoint{3.805594in}{1.375607in}}{\pgfqpoint{3.805594in}{1.363959in}}%
\pgfpathcurveto{\pgfqpoint{3.805594in}{1.352311in}}{\pgfqpoint{3.810222in}{1.341139in}}{\pgfqpoint{3.818458in}{1.332903in}}%
\pgfpathcurveto{\pgfqpoint{3.826694in}{1.324666in}}{\pgfqpoint{3.837867in}{1.320039in}}{\pgfqpoint{3.849515in}{1.320039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324941in}{1.151821in}}%
\pgfpathcurveto{\pgfqpoint{3.336589in}{1.151821in}}{\pgfqpoint{3.347762in}{1.156449in}}{\pgfqpoint{3.355998in}{1.164685in}}%
\pgfpathcurveto{\pgfqpoint{3.364234in}{1.172921in}}{\pgfqpoint{3.368862in}{1.184094in}}{\pgfqpoint{3.368862in}{1.195742in}}%
\pgfpathcurveto{\pgfqpoint{3.368862in}{1.207389in}}{\pgfqpoint{3.364234in}{1.218562in}}{\pgfqpoint{3.355998in}{1.226798in}}%
\pgfpathcurveto{\pgfqpoint{3.347762in}{1.235034in}}{\pgfqpoint{3.336589in}{1.239662in}}{\pgfqpoint{3.324941in}{1.239662in}}%
\pgfpathcurveto{\pgfqpoint{3.313294in}{1.239662in}}{\pgfqpoint{3.302121in}{1.235034in}}{\pgfqpoint{3.293885in}{1.226798in}}%
\pgfpathcurveto{\pgfqpoint{3.285649in}{1.218562in}}{\pgfqpoint{3.281021in}{1.207389in}}{\pgfqpoint{3.281021in}{1.195742in}}%
\pgfpathcurveto{\pgfqpoint{3.281021in}{1.184094in}}{\pgfqpoint{3.285649in}{1.172921in}}{\pgfqpoint{3.293885in}{1.164685in}}%
\pgfpathcurveto{\pgfqpoint{3.302121in}{1.156449in}}{\pgfqpoint{3.313294in}{1.151821in}}{\pgfqpoint{3.324941in}{1.151821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420115in}{1.203049in}}%
\pgfpathcurveto{\pgfqpoint{3.431763in}{1.203049in}}{\pgfqpoint{3.442935in}{1.207677in}}{\pgfqpoint{3.451171in}{1.215913in}}%
\pgfpathcurveto{\pgfqpoint{3.459408in}{1.224149in}}{\pgfqpoint{3.464035in}{1.235322in}}{\pgfqpoint{3.464035in}{1.246970in}}%
\pgfpathcurveto{\pgfqpoint{3.464035in}{1.258617in}}{\pgfqpoint{3.459408in}{1.269790in}}{\pgfqpoint{3.451171in}{1.278026in}}%
\pgfpathcurveto{\pgfqpoint{3.442935in}{1.286262in}}{\pgfqpoint{3.431763in}{1.290890in}}{\pgfqpoint{3.420115in}{1.290890in}}%
\pgfpathcurveto{\pgfqpoint{3.408467in}{1.290890in}}{\pgfqpoint{3.397295in}{1.286262in}}{\pgfqpoint{3.389058in}{1.278026in}}%
\pgfpathcurveto{\pgfqpoint{3.380822in}{1.269790in}}{\pgfqpoint{3.376194in}{1.258617in}}{\pgfqpoint{3.376194in}{1.246970in}}%
\pgfpathcurveto{\pgfqpoint{3.376194in}{1.235322in}}{\pgfqpoint{3.380822in}{1.224149in}}{\pgfqpoint{3.389058in}{1.215913in}}%
\pgfpathcurveto{\pgfqpoint{3.397295in}{1.207677in}}{\pgfqpoint{3.408467in}{1.203049in}}{\pgfqpoint{3.420115in}{1.203049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433718in}{1.230259in}}%
\pgfpathcurveto{\pgfqpoint{4.445366in}{1.230259in}}{\pgfqpoint{4.456538in}{1.234887in}}{\pgfqpoint{4.464774in}{1.243123in}}%
\pgfpathcurveto{\pgfqpoint{4.473011in}{1.251360in}}{\pgfqpoint{4.477638in}{1.262532in}}{\pgfqpoint{4.477638in}{1.274180in}}%
\pgfpathcurveto{\pgfqpoint{4.477638in}{1.285828in}}{\pgfqpoint{4.473011in}{1.297000in}}{\pgfqpoint{4.464774in}{1.305236in}}%
\pgfpathcurveto{\pgfqpoint{4.456538in}{1.313473in}}{\pgfqpoint{4.445366in}{1.318100in}}{\pgfqpoint{4.433718in}{1.318100in}}%
\pgfpathcurveto{\pgfqpoint{4.422070in}{1.318100in}}{\pgfqpoint{4.410898in}{1.313473in}}{\pgfqpoint{4.402661in}{1.305236in}}%
\pgfpathcurveto{\pgfqpoint{4.394425in}{1.297000in}}{\pgfqpoint{4.389797in}{1.285828in}}{\pgfqpoint{4.389797in}{1.274180in}}%
\pgfpathcurveto{\pgfqpoint{4.389797in}{1.262532in}}{\pgfqpoint{4.394425in}{1.251360in}}{\pgfqpoint{4.402661in}{1.243123in}}%
\pgfpathcurveto{\pgfqpoint{4.410898in}{1.234887in}}{\pgfqpoint{4.422070in}{1.230259in}}{\pgfqpoint{4.433718in}{1.230259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435787in}{1.263541in}}%
\pgfpathcurveto{\pgfqpoint{4.447435in}{1.263541in}}{\pgfqpoint{4.458608in}{1.268169in}}{\pgfqpoint{4.466844in}{1.276405in}}%
\pgfpathcurveto{\pgfqpoint{4.475080in}{1.284642in}}{\pgfqpoint{4.479708in}{1.295814in}}{\pgfqpoint{4.479708in}{1.307462in}}%
\pgfpathcurveto{\pgfqpoint{4.479708in}{1.319110in}}{\pgfqpoint{4.475080in}{1.330282in}}{\pgfqpoint{4.466844in}{1.338518in}}%
\pgfpathcurveto{\pgfqpoint{4.458608in}{1.346755in}}{\pgfqpoint{4.447435in}{1.351382in}}{\pgfqpoint{4.435787in}{1.351382in}}%
\pgfpathcurveto{\pgfqpoint{4.424140in}{1.351382in}}{\pgfqpoint{4.412967in}{1.346755in}}{\pgfqpoint{4.404731in}{1.338518in}}%
\pgfpathcurveto{\pgfqpoint{4.396495in}{1.330282in}}{\pgfqpoint{4.391867in}{1.319110in}}{\pgfqpoint{4.391867in}{1.307462in}}%
\pgfpathcurveto{\pgfqpoint{4.391867in}{1.295814in}}{\pgfqpoint{4.396495in}{1.284642in}}{\pgfqpoint{4.404731in}{1.276405in}}%
\pgfpathcurveto{\pgfqpoint{4.412967in}{1.268169in}}{\pgfqpoint{4.424140in}{1.263541in}}{\pgfqpoint{4.435787in}{1.263541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705864in}{1.246587in}}%
\pgfpathcurveto{\pgfqpoint{3.717512in}{1.246587in}}{\pgfqpoint{3.728685in}{1.251215in}}{\pgfqpoint{3.736921in}{1.259451in}}%
\pgfpathcurveto{\pgfqpoint{3.745157in}{1.267688in}}{\pgfqpoint{3.749785in}{1.278860in}}{\pgfqpoint{3.749785in}{1.290508in}}%
\pgfpathcurveto{\pgfqpoint{3.749785in}{1.302156in}}{\pgfqpoint{3.745157in}{1.313328in}}{\pgfqpoint{3.736921in}{1.321564in}}%
\pgfpathcurveto{\pgfqpoint{3.728685in}{1.329801in}}{\pgfqpoint{3.717512in}{1.334428in}}{\pgfqpoint{3.705864in}{1.334428in}}%
\pgfpathcurveto{\pgfqpoint{3.694217in}{1.334428in}}{\pgfqpoint{3.683044in}{1.329801in}}{\pgfqpoint{3.674808in}{1.321564in}}%
\pgfpathcurveto{\pgfqpoint{3.666572in}{1.313328in}}{\pgfqpoint{3.661944in}{1.302156in}}{\pgfqpoint{3.661944in}{1.290508in}}%
\pgfpathcurveto{\pgfqpoint{3.661944in}{1.278860in}}{\pgfqpoint{3.666572in}{1.267688in}}{\pgfqpoint{3.674808in}{1.259451in}}%
\pgfpathcurveto{\pgfqpoint{3.683044in}{1.251215in}}{\pgfqpoint{3.694217in}{1.246587in}}{\pgfqpoint{3.705864in}{1.246587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728390in}{1.306002in}}%
\pgfpathcurveto{\pgfqpoint{3.740038in}{1.306002in}}{\pgfqpoint{3.751210in}{1.310630in}}{\pgfqpoint{3.759447in}{1.318866in}}%
\pgfpathcurveto{\pgfqpoint{3.767683in}{1.327102in}}{\pgfqpoint{3.772311in}{1.338275in}}{\pgfqpoint{3.772311in}{1.349923in}}%
\pgfpathcurveto{\pgfqpoint{3.772311in}{1.361571in}}{\pgfqpoint{3.767683in}{1.372743in}}{\pgfqpoint{3.759447in}{1.380979in}}%
\pgfpathcurveto{\pgfqpoint{3.751210in}{1.389215in}}{\pgfqpoint{3.740038in}{1.393843in}}{\pgfqpoint{3.728390in}{1.393843in}}%
\pgfpathcurveto{\pgfqpoint{3.716742in}{1.393843in}}{\pgfqpoint{3.705570in}{1.389215in}}{\pgfqpoint{3.697334in}{1.380979in}}%
\pgfpathcurveto{\pgfqpoint{3.689097in}{1.372743in}}{\pgfqpoint{3.684469in}{1.361571in}}{\pgfqpoint{3.684469in}{1.349923in}}%
\pgfpathcurveto{\pgfqpoint{3.684469in}{1.338275in}}{\pgfqpoint{3.689097in}{1.327102in}}{\pgfqpoint{3.697334in}{1.318866in}}%
\pgfpathcurveto{\pgfqpoint{3.705570in}{1.310630in}}{\pgfqpoint{3.716742in}{1.306002in}}{\pgfqpoint{3.728390in}{1.306002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332049in}{0.924828in}}%
\pgfpathcurveto{\pgfqpoint{4.343697in}{0.924828in}}{\pgfqpoint{4.354870in}{0.929455in}}{\pgfqpoint{4.363106in}{0.937692in}}%
\pgfpathcurveto{\pgfqpoint{4.371342in}{0.945928in}}{\pgfqpoint{4.375970in}{0.957100in}}{\pgfqpoint{4.375970in}{0.968748in}}%
\pgfpathcurveto{\pgfqpoint{4.375970in}{0.980396in}}{\pgfqpoint{4.371342in}{0.991568in}}{\pgfqpoint{4.363106in}{0.999805in}}%
\pgfpathcurveto{\pgfqpoint{4.354870in}{1.008041in}}{\pgfqpoint{4.343697in}{1.012669in}}{\pgfqpoint{4.332049in}{1.012669in}}%
\pgfpathcurveto{\pgfqpoint{4.320401in}{1.012669in}}{\pgfqpoint{4.309229in}{1.008041in}}{\pgfqpoint{4.300993in}{0.999805in}}%
\pgfpathcurveto{\pgfqpoint{4.292757in}{0.991568in}}{\pgfqpoint{4.288129in}{0.980396in}}{\pgfqpoint{4.288129in}{0.968748in}}%
\pgfpathcurveto{\pgfqpoint{4.288129in}{0.957100in}}{\pgfqpoint{4.292757in}{0.945928in}}{\pgfqpoint{4.300993in}{0.937692in}}%
\pgfpathcurveto{\pgfqpoint{4.309229in}{0.929455in}}{\pgfqpoint{4.320401in}{0.924828in}}{\pgfqpoint{4.332049in}{0.924828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.425670in}{0.988035in}}%
\pgfpathcurveto{\pgfqpoint{4.437318in}{0.988035in}}{\pgfqpoint{4.448491in}{0.992663in}}{\pgfqpoint{4.456727in}{1.000899in}}%
\pgfpathcurveto{\pgfqpoint{4.464963in}{1.009135in}}{\pgfqpoint{4.469591in}{1.020308in}}{\pgfqpoint{4.469591in}{1.031956in}}%
\pgfpathcurveto{\pgfqpoint{4.469591in}{1.043603in}}{\pgfqpoint{4.464963in}{1.054776in}}{\pgfqpoint{4.456727in}{1.063012in}}%
\pgfpathcurveto{\pgfqpoint{4.448491in}{1.071248in}}{\pgfqpoint{4.437318in}{1.075876in}}{\pgfqpoint{4.425670in}{1.075876in}}%
\pgfpathcurveto{\pgfqpoint{4.414022in}{1.075876in}}{\pgfqpoint{4.402850in}{1.071248in}}{\pgfqpoint{4.394614in}{1.063012in}}%
\pgfpathcurveto{\pgfqpoint{4.386378in}{1.054776in}}{\pgfqpoint{4.381750in}{1.043603in}}{\pgfqpoint{4.381750in}{1.031956in}}%
\pgfpathcurveto{\pgfqpoint{4.381750in}{1.020308in}}{\pgfqpoint{4.386378in}{1.009135in}}{\pgfqpoint{4.394614in}{1.000899in}}%
\pgfpathcurveto{\pgfqpoint{4.402850in}{0.992663in}}{\pgfqpoint{4.414022in}{0.988035in}}{\pgfqpoint{4.425670in}{0.988035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478741in}{1.003303in}}%
\pgfpathcurveto{\pgfqpoint{4.490389in}{1.003303in}}{\pgfqpoint{4.501562in}{1.007930in}}{\pgfqpoint{4.509798in}{1.016167in}}%
\pgfpathcurveto{\pgfqpoint{4.518034in}{1.024403in}}{\pgfqpoint{4.522662in}{1.035575in}}{\pgfqpoint{4.522662in}{1.047223in}}%
\pgfpathcurveto{\pgfqpoint{4.522662in}{1.058871in}}{\pgfqpoint{4.518034in}{1.070043in}}{\pgfqpoint{4.509798in}{1.078280in}}%
\pgfpathcurveto{\pgfqpoint{4.501562in}{1.086516in}}{\pgfqpoint{4.490389in}{1.091144in}}{\pgfqpoint{4.478741in}{1.091144in}}%
\pgfpathcurveto{\pgfqpoint{4.467093in}{1.091144in}}{\pgfqpoint{4.455921in}{1.086516in}}{\pgfqpoint{4.447685in}{1.078280in}}%
\pgfpathcurveto{\pgfqpoint{4.439449in}{1.070043in}}{\pgfqpoint{4.434821in}{1.058871in}}{\pgfqpoint{4.434821in}{1.047223in}}%
\pgfpathcurveto{\pgfqpoint{4.434821in}{1.035575in}}{\pgfqpoint{4.439449in}{1.024403in}}{\pgfqpoint{4.447685in}{1.016167in}}%
\pgfpathcurveto{\pgfqpoint{4.455921in}{1.007930in}}{\pgfqpoint{4.467093in}{1.003303in}}{\pgfqpoint{4.478741in}{1.003303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333149in}{0.956341in}}%
\pgfpathcurveto{\pgfqpoint{4.344797in}{0.956341in}}{\pgfqpoint{4.355969in}{0.960969in}}{\pgfqpoint{4.364205in}{0.969205in}}%
\pgfpathcurveto{\pgfqpoint{4.372442in}{0.977442in}}{\pgfqpoint{4.377069in}{0.988614in}}{\pgfqpoint{4.377069in}{1.000262in}}%
\pgfpathcurveto{\pgfqpoint{4.377069in}{1.011910in}}{\pgfqpoint{4.372442in}{1.023082in}}{\pgfqpoint{4.364205in}{1.031318in}}%
\pgfpathcurveto{\pgfqpoint{4.355969in}{1.039555in}}{\pgfqpoint{4.344797in}{1.044182in}}{\pgfqpoint{4.333149in}{1.044182in}}%
\pgfpathcurveto{\pgfqpoint{4.321501in}{1.044182in}}{\pgfqpoint{4.310329in}{1.039555in}}{\pgfqpoint{4.302092in}{1.031318in}}%
\pgfpathcurveto{\pgfqpoint{4.293856in}{1.023082in}}{\pgfqpoint{4.289228in}{1.011910in}}{\pgfqpoint{4.289228in}{1.000262in}}%
\pgfpathcurveto{\pgfqpoint{4.289228in}{0.988614in}}{\pgfqpoint{4.293856in}{0.977442in}}{\pgfqpoint{4.302092in}{0.969205in}}%
\pgfpathcurveto{\pgfqpoint{4.310329in}{0.960969in}}{\pgfqpoint{4.321501in}{0.956341in}}{\pgfqpoint{4.333149in}{0.956341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521966in}{0.978839in}}%
\pgfpathcurveto{\pgfqpoint{4.533613in}{0.978839in}}{\pgfqpoint{4.544786in}{0.983466in}}{\pgfqpoint{4.553022in}{0.991703in}}%
\pgfpathcurveto{\pgfqpoint{4.561258in}{0.999939in}}{\pgfqpoint{4.565886in}{1.011111in}}{\pgfqpoint{4.565886in}{1.022759in}}%
\pgfpathcurveto{\pgfqpoint{4.565886in}{1.034407in}}{\pgfqpoint{4.561258in}{1.045579in}}{\pgfqpoint{4.553022in}{1.053816in}}%
\pgfpathcurveto{\pgfqpoint{4.544786in}{1.062052in}}{\pgfqpoint{4.533613in}{1.066680in}}{\pgfqpoint{4.521966in}{1.066680in}}%
\pgfpathcurveto{\pgfqpoint{4.510318in}{1.066680in}}{\pgfqpoint{4.499145in}{1.062052in}}{\pgfqpoint{4.490909in}{1.053816in}}%
\pgfpathcurveto{\pgfqpoint{4.482673in}{1.045579in}}{\pgfqpoint{4.478045in}{1.034407in}}{\pgfqpoint{4.478045in}{1.022759in}}%
\pgfpathcurveto{\pgfqpoint{4.478045in}{1.011111in}}{\pgfqpoint{4.482673in}{0.999939in}}{\pgfqpoint{4.490909in}{0.991703in}}%
\pgfpathcurveto{\pgfqpoint{4.499145in}{0.983466in}}{\pgfqpoint{4.510318in}{0.978839in}}{\pgfqpoint{4.521966in}{0.978839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630116in}{0.966138in}}%
\pgfpathcurveto{\pgfqpoint{4.641764in}{0.966138in}}{\pgfqpoint{4.652937in}{0.970766in}}{\pgfqpoint{4.661173in}{0.979002in}}%
\pgfpathcurveto{\pgfqpoint{4.669409in}{0.987239in}}{\pgfqpoint{4.674037in}{0.998411in}}{\pgfqpoint{4.674037in}{1.010059in}}%
\pgfpathcurveto{\pgfqpoint{4.674037in}{1.021707in}}{\pgfqpoint{4.669409in}{1.032879in}}{\pgfqpoint{4.661173in}{1.041115in}}%
\pgfpathcurveto{\pgfqpoint{4.652937in}{1.049352in}}{\pgfqpoint{4.641764in}{1.053979in}}{\pgfqpoint{4.630116in}{1.053979in}}%
\pgfpathcurveto{\pgfqpoint{4.618469in}{1.053979in}}{\pgfqpoint{4.607296in}{1.049352in}}{\pgfqpoint{4.599060in}{1.041115in}}%
\pgfpathcurveto{\pgfqpoint{4.590824in}{1.032879in}}{\pgfqpoint{4.586196in}{1.021707in}}{\pgfqpoint{4.586196in}{1.010059in}}%
\pgfpathcurveto{\pgfqpoint{4.586196in}{0.998411in}}{\pgfqpoint{4.590824in}{0.987239in}}{\pgfqpoint{4.599060in}{0.979002in}}%
\pgfpathcurveto{\pgfqpoint{4.607296in}{0.970766in}}{\pgfqpoint{4.618469in}{0.966138in}}{\pgfqpoint{4.630116in}{0.966138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586300in}{0.944051in}}%
\pgfpathcurveto{\pgfqpoint{4.597948in}{0.944051in}}{\pgfqpoint{4.609120in}{0.948679in}}{\pgfqpoint{4.617356in}{0.956915in}}%
\pgfpathcurveto{\pgfqpoint{4.625593in}{0.965151in}}{\pgfqpoint{4.630220in}{0.976324in}}{\pgfqpoint{4.630220in}{0.987971in}}%
\pgfpathcurveto{\pgfqpoint{4.630220in}{0.999619in}}{\pgfqpoint{4.625593in}{1.010792in}}{\pgfqpoint{4.617356in}{1.019028in}}%
\pgfpathcurveto{\pgfqpoint{4.609120in}{1.027264in}}{\pgfqpoint{4.597948in}{1.031892in}}{\pgfqpoint{4.586300in}{1.031892in}}%
\pgfpathcurveto{\pgfqpoint{4.574652in}{1.031892in}}{\pgfqpoint{4.563480in}{1.027264in}}{\pgfqpoint{4.555243in}{1.019028in}}%
\pgfpathcurveto{\pgfqpoint{4.547007in}{1.010792in}}{\pgfqpoint{4.542379in}{0.999619in}}{\pgfqpoint{4.542379in}{0.987971in}}%
\pgfpathcurveto{\pgfqpoint{4.542379in}{0.976324in}}{\pgfqpoint{4.547007in}{0.965151in}}{\pgfqpoint{4.555243in}{0.956915in}}%
\pgfpathcurveto{\pgfqpoint{4.563480in}{0.948679in}}{\pgfqpoint{4.574652in}{0.944051in}}{\pgfqpoint{4.586300in}{0.944051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488566in}{0.968589in}}%
\pgfpathcurveto{\pgfqpoint{4.500214in}{0.968589in}}{\pgfqpoint{4.511386in}{0.973217in}}{\pgfqpoint{4.519623in}{0.981453in}}%
\pgfpathcurveto{\pgfqpoint{4.527859in}{0.989690in}}{\pgfqpoint{4.532487in}{1.000862in}}{\pgfqpoint{4.532487in}{1.012510in}}%
\pgfpathcurveto{\pgfqpoint{4.532487in}{1.024158in}}{\pgfqpoint{4.527859in}{1.035330in}}{\pgfqpoint{4.519623in}{1.043566in}}%
\pgfpathcurveto{\pgfqpoint{4.511386in}{1.051803in}}{\pgfqpoint{4.500214in}{1.056430in}}{\pgfqpoint{4.488566in}{1.056430in}}%
\pgfpathcurveto{\pgfqpoint{4.476918in}{1.056430in}}{\pgfqpoint{4.465746in}{1.051803in}}{\pgfqpoint{4.457510in}{1.043566in}}%
\pgfpathcurveto{\pgfqpoint{4.449273in}{1.035330in}}{\pgfqpoint{4.444645in}{1.024158in}}{\pgfqpoint{4.444645in}{1.012510in}}%
\pgfpathcurveto{\pgfqpoint{4.444645in}{1.000862in}}{\pgfqpoint{4.449273in}{0.989690in}}{\pgfqpoint{4.457510in}{0.981453in}}%
\pgfpathcurveto{\pgfqpoint{4.465746in}{0.973217in}}{\pgfqpoint{4.476918in}{0.968589in}}{\pgfqpoint{4.488566in}{0.968589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269289in}{0.978878in}}%
\pgfpathcurveto{\pgfqpoint{4.280937in}{0.978878in}}{\pgfqpoint{4.292109in}{0.983505in}}{\pgfqpoint{4.300345in}{0.991742in}}%
\pgfpathcurveto{\pgfqpoint{4.308581in}{0.999978in}}{\pgfqpoint{4.313209in}{1.011150in}}{\pgfqpoint{4.313209in}{1.022798in}}%
\pgfpathcurveto{\pgfqpoint{4.313209in}{1.034446in}}{\pgfqpoint{4.308581in}{1.045618in}}{\pgfqpoint{4.300345in}{1.053855in}}%
\pgfpathcurveto{\pgfqpoint{4.292109in}{1.062091in}}{\pgfqpoint{4.280937in}{1.066719in}}{\pgfqpoint{4.269289in}{1.066719in}}%
\pgfpathcurveto{\pgfqpoint{4.257641in}{1.066719in}}{\pgfqpoint{4.246468in}{1.062091in}}{\pgfqpoint{4.238232in}{1.053855in}}%
\pgfpathcurveto{\pgfqpoint{4.229996in}{1.045618in}}{\pgfqpoint{4.225368in}{1.034446in}}{\pgfqpoint{4.225368in}{1.022798in}}%
\pgfpathcurveto{\pgfqpoint{4.225368in}{1.011150in}}{\pgfqpoint{4.229996in}{0.999978in}}{\pgfqpoint{4.238232in}{0.991742in}}%
\pgfpathcurveto{\pgfqpoint{4.246468in}{0.983505in}}{\pgfqpoint{4.257641in}{0.978878in}}{\pgfqpoint{4.269289in}{0.978878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389335in}{0.922424in}}%
\pgfpathcurveto{\pgfqpoint{4.400982in}{0.922424in}}{\pgfqpoint{4.412155in}{0.927052in}}{\pgfqpoint{4.420391in}{0.935288in}}%
\pgfpathcurveto{\pgfqpoint{4.428627in}{0.943525in}}{\pgfqpoint{4.433255in}{0.954697in}}{\pgfqpoint{4.433255in}{0.966345in}}%
\pgfpathcurveto{\pgfqpoint{4.433255in}{0.977993in}}{\pgfqpoint{4.428627in}{0.989165in}}{\pgfqpoint{4.420391in}{0.997401in}}%
\pgfpathcurveto{\pgfqpoint{4.412155in}{1.005638in}}{\pgfqpoint{4.400982in}{1.010265in}}{\pgfqpoint{4.389335in}{1.010265in}}%
\pgfpathcurveto{\pgfqpoint{4.377687in}{1.010265in}}{\pgfqpoint{4.366514in}{1.005638in}}{\pgfqpoint{4.358278in}{0.997401in}}%
\pgfpathcurveto{\pgfqpoint{4.350042in}{0.989165in}}{\pgfqpoint{4.345414in}{0.977993in}}{\pgfqpoint{4.345414in}{0.966345in}}%
\pgfpathcurveto{\pgfqpoint{4.345414in}{0.954697in}}{\pgfqpoint{4.350042in}{0.943525in}}{\pgfqpoint{4.358278in}{0.935288in}}%
\pgfpathcurveto{\pgfqpoint{4.366514in}{0.927052in}}{\pgfqpoint{4.377687in}{0.922424in}}{\pgfqpoint{4.389335in}{0.922424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510653in}{0.936192in}}%
\pgfpathcurveto{\pgfqpoint{4.522301in}{0.936192in}}{\pgfqpoint{4.533473in}{0.940820in}}{\pgfqpoint{4.541710in}{0.949056in}}%
\pgfpathcurveto{\pgfqpoint{4.549946in}{0.957293in}}{\pgfqpoint{4.554574in}{0.968465in}}{\pgfqpoint{4.554574in}{0.980113in}}%
\pgfpathcurveto{\pgfqpoint{4.554574in}{0.991761in}}{\pgfqpoint{4.549946in}{1.002933in}}{\pgfqpoint{4.541710in}{1.011169in}}%
\pgfpathcurveto{\pgfqpoint{4.533473in}{1.019406in}}{\pgfqpoint{4.522301in}{1.024034in}}{\pgfqpoint{4.510653in}{1.024034in}}%
\pgfpathcurveto{\pgfqpoint{4.499005in}{1.024034in}}{\pgfqpoint{4.487833in}{1.019406in}}{\pgfqpoint{4.479597in}{1.011169in}}%
\pgfpathcurveto{\pgfqpoint{4.471360in}{1.002933in}}{\pgfqpoint{4.466733in}{0.991761in}}{\pgfqpoint{4.466733in}{0.980113in}}%
\pgfpathcurveto{\pgfqpoint{4.466733in}{0.968465in}}{\pgfqpoint{4.471360in}{0.957293in}}{\pgfqpoint{4.479597in}{0.949056in}}%
\pgfpathcurveto{\pgfqpoint{4.487833in}{0.940820in}}{\pgfqpoint{4.499005in}{0.936192in}}{\pgfqpoint{4.510653in}{0.936192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.537280in}{0.955308in}}%
\pgfpathcurveto{\pgfqpoint{4.548928in}{0.955308in}}{\pgfqpoint{4.560100in}{0.959936in}}{\pgfqpoint{4.568336in}{0.968172in}}%
\pgfpathcurveto{\pgfqpoint{4.576572in}{0.976408in}}{\pgfqpoint{4.581200in}{0.987581in}}{\pgfqpoint{4.581200in}{0.999229in}}%
\pgfpathcurveto{\pgfqpoint{4.581200in}{1.010877in}}{\pgfqpoint{4.576572in}{1.022049in}}{\pgfqpoint{4.568336in}{1.030285in}}%
\pgfpathcurveto{\pgfqpoint{4.560100in}{1.038521in}}{\pgfqpoint{4.548928in}{1.043149in}}{\pgfqpoint{4.537280in}{1.043149in}}%
\pgfpathcurveto{\pgfqpoint{4.525632in}{1.043149in}}{\pgfqpoint{4.514459in}{1.038521in}}{\pgfqpoint{4.506223in}{1.030285in}}%
\pgfpathcurveto{\pgfqpoint{4.497987in}{1.022049in}}{\pgfqpoint{4.493359in}{1.010877in}}{\pgfqpoint{4.493359in}{0.999229in}}%
\pgfpathcurveto{\pgfqpoint{4.493359in}{0.987581in}}{\pgfqpoint{4.497987in}{0.976408in}}{\pgfqpoint{4.506223in}{0.968172in}}%
\pgfpathcurveto{\pgfqpoint{4.514459in}{0.959936in}}{\pgfqpoint{4.525632in}{0.955308in}}{\pgfqpoint{4.537280in}{0.955308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367790in}{0.951751in}}%
\pgfpathcurveto{\pgfqpoint{4.379437in}{0.951751in}}{\pgfqpoint{4.390610in}{0.956378in}}{\pgfqpoint{4.398846in}{0.964615in}}%
\pgfpathcurveto{\pgfqpoint{4.407082in}{0.972851in}}{\pgfqpoint{4.411710in}{0.984023in}}{\pgfqpoint{4.411710in}{0.995671in}}%
\pgfpathcurveto{\pgfqpoint{4.411710in}{1.007319in}}{\pgfqpoint{4.407082in}{1.018491in}}{\pgfqpoint{4.398846in}{1.026728in}}%
\pgfpathcurveto{\pgfqpoint{4.390610in}{1.034964in}}{\pgfqpoint{4.379437in}{1.039592in}}{\pgfqpoint{4.367790in}{1.039592in}}%
\pgfpathcurveto{\pgfqpoint{4.356142in}{1.039592in}}{\pgfqpoint{4.344969in}{1.034964in}}{\pgfqpoint{4.336733in}{1.026728in}}%
\pgfpathcurveto{\pgfqpoint{4.328497in}{1.018491in}}{\pgfqpoint{4.323869in}{1.007319in}}{\pgfqpoint{4.323869in}{0.995671in}}%
\pgfpathcurveto{\pgfqpoint{4.323869in}{0.984023in}}{\pgfqpoint{4.328497in}{0.972851in}}{\pgfqpoint{4.336733in}{0.964615in}}%
\pgfpathcurveto{\pgfqpoint{4.344969in}{0.956378in}}{\pgfqpoint{4.356142in}{0.951751in}}{\pgfqpoint{4.367790in}{0.951751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774109in}{1.157772in}}%
\pgfpathcurveto{\pgfqpoint{3.785757in}{1.157772in}}{\pgfqpoint{3.796929in}{1.162400in}}{\pgfqpoint{3.805165in}{1.170636in}}%
\pgfpathcurveto{\pgfqpoint{3.813402in}{1.178872in}}{\pgfqpoint{3.818029in}{1.190044in}}{\pgfqpoint{3.818029in}{1.201692in}}%
\pgfpathcurveto{\pgfqpoint{3.818029in}{1.213340in}}{\pgfqpoint{3.813402in}{1.224513in}}{\pgfqpoint{3.805165in}{1.232749in}}%
\pgfpathcurveto{\pgfqpoint{3.796929in}{1.240985in}}{\pgfqpoint{3.785757in}{1.245613in}}{\pgfqpoint{3.774109in}{1.245613in}}%
\pgfpathcurveto{\pgfqpoint{3.762461in}{1.245613in}}{\pgfqpoint{3.751289in}{1.240985in}}{\pgfqpoint{3.743052in}{1.232749in}}%
\pgfpathcurveto{\pgfqpoint{3.734816in}{1.224513in}}{\pgfqpoint{3.730188in}{1.213340in}}{\pgfqpoint{3.730188in}{1.201692in}}%
\pgfpathcurveto{\pgfqpoint{3.730188in}{1.190044in}}{\pgfqpoint{3.734816in}{1.178872in}}{\pgfqpoint{3.743052in}{1.170636in}}%
\pgfpathcurveto{\pgfqpoint{3.751289in}{1.162400in}}{\pgfqpoint{3.762461in}{1.157772in}}{\pgfqpoint{3.774109in}{1.157772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185088in}{1.291493in}}%
\pgfpathcurveto{\pgfqpoint{4.196736in}{1.291493in}}{\pgfqpoint{4.207908in}{1.296121in}}{\pgfqpoint{4.216145in}{1.304358in}}%
\pgfpathcurveto{\pgfqpoint{4.224381in}{1.312594in}}{\pgfqpoint{4.229009in}{1.323766in}}{\pgfqpoint{4.229009in}{1.335414in}}%
\pgfpathcurveto{\pgfqpoint{4.229009in}{1.347062in}}{\pgfqpoint{4.224381in}{1.358234in}}{\pgfqpoint{4.216145in}{1.366471in}}%
\pgfpathcurveto{\pgfqpoint{4.207908in}{1.374707in}}{\pgfqpoint{4.196736in}{1.379335in}}{\pgfqpoint{4.185088in}{1.379335in}}%
\pgfpathcurveto{\pgfqpoint{4.173440in}{1.379335in}}{\pgfqpoint{4.162268in}{1.374707in}}{\pgfqpoint{4.154032in}{1.366471in}}%
\pgfpathcurveto{\pgfqpoint{4.145795in}{1.358234in}}{\pgfqpoint{4.141168in}{1.347062in}}{\pgfqpoint{4.141168in}{1.335414in}}%
\pgfpathcurveto{\pgfqpoint{4.141168in}{1.323766in}}{\pgfqpoint{4.145795in}{1.312594in}}{\pgfqpoint{4.154032in}{1.304358in}}%
\pgfpathcurveto{\pgfqpoint{4.162268in}{1.296121in}}{\pgfqpoint{4.173440in}{1.291493in}}{\pgfqpoint{4.185088in}{1.291493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801093in}{1.158839in}}%
\pgfpathcurveto{\pgfqpoint{3.812741in}{1.158839in}}{\pgfqpoint{3.823913in}{1.163467in}}{\pgfqpoint{3.832150in}{1.171703in}}%
\pgfpathcurveto{\pgfqpoint{3.840386in}{1.179939in}}{\pgfqpoint{3.845014in}{1.191111in}}{\pgfqpoint{3.845014in}{1.202759in}}%
\pgfpathcurveto{\pgfqpoint{3.845014in}{1.214407in}}{\pgfqpoint{3.840386in}{1.225580in}}{\pgfqpoint{3.832150in}{1.233816in}}%
\pgfpathcurveto{\pgfqpoint{3.823913in}{1.242052in}}{\pgfqpoint{3.812741in}{1.246680in}}{\pgfqpoint{3.801093in}{1.246680in}}%
\pgfpathcurveto{\pgfqpoint{3.789445in}{1.246680in}}{\pgfqpoint{3.778273in}{1.242052in}}{\pgfqpoint{3.770037in}{1.233816in}}%
\pgfpathcurveto{\pgfqpoint{3.761800in}{1.225580in}}{\pgfqpoint{3.757173in}{1.214407in}}{\pgfqpoint{3.757173in}{1.202759in}}%
\pgfpathcurveto{\pgfqpoint{3.757173in}{1.191111in}}{\pgfqpoint{3.761800in}{1.179939in}}{\pgfqpoint{3.770037in}{1.171703in}}%
\pgfpathcurveto{\pgfqpoint{3.778273in}{1.163467in}}{\pgfqpoint{3.789445in}{1.158839in}}{\pgfqpoint{3.801093in}{1.158839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110179in}{1.242210in}}%
\pgfpathcurveto{\pgfqpoint{4.121826in}{1.242210in}}{\pgfqpoint{4.132999in}{1.246837in}}{\pgfqpoint{4.141235in}{1.255074in}}%
\pgfpathcurveto{\pgfqpoint{4.149471in}{1.263310in}}{\pgfqpoint{4.154099in}{1.274482in}}{\pgfqpoint{4.154099in}{1.286130in}}%
\pgfpathcurveto{\pgfqpoint{4.154099in}{1.297778in}}{\pgfqpoint{4.149471in}{1.308950in}}{\pgfqpoint{4.141235in}{1.317187in}}%
\pgfpathcurveto{\pgfqpoint{4.132999in}{1.325423in}}{\pgfqpoint{4.121826in}{1.330051in}}{\pgfqpoint{4.110179in}{1.330051in}}%
\pgfpathcurveto{\pgfqpoint{4.098531in}{1.330051in}}{\pgfqpoint{4.087358in}{1.325423in}}{\pgfqpoint{4.079122in}{1.317187in}}%
\pgfpathcurveto{\pgfqpoint{4.070886in}{1.308950in}}{\pgfqpoint{4.066258in}{1.297778in}}{\pgfqpoint{4.066258in}{1.286130in}}%
\pgfpathcurveto{\pgfqpoint{4.066258in}{1.274482in}}{\pgfqpoint{4.070886in}{1.263310in}}{\pgfqpoint{4.079122in}{1.255074in}}%
\pgfpathcurveto{\pgfqpoint{4.087358in}{1.246837in}}{\pgfqpoint{4.098531in}{1.242210in}}{\pgfqpoint{4.110179in}{1.242210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057504in}{1.243293in}}%
\pgfpathcurveto{\pgfqpoint{4.069152in}{1.243293in}}{\pgfqpoint{4.080325in}{1.247921in}}{\pgfqpoint{4.088561in}{1.256157in}}%
\pgfpathcurveto{\pgfqpoint{4.096797in}{1.264394in}}{\pgfqpoint{4.101425in}{1.275566in}}{\pgfqpoint{4.101425in}{1.287214in}}%
\pgfpathcurveto{\pgfqpoint{4.101425in}{1.298862in}}{\pgfqpoint{4.096797in}{1.310034in}}{\pgfqpoint{4.088561in}{1.318270in}}%
\pgfpathcurveto{\pgfqpoint{4.080325in}{1.326507in}}{\pgfqpoint{4.069152in}{1.331134in}}{\pgfqpoint{4.057504in}{1.331134in}}%
\pgfpathcurveto{\pgfqpoint{4.045857in}{1.331134in}}{\pgfqpoint{4.034684in}{1.326507in}}{\pgfqpoint{4.026448in}{1.318270in}}%
\pgfpathcurveto{\pgfqpoint{4.018212in}{1.310034in}}{\pgfqpoint{4.013584in}{1.298862in}}{\pgfqpoint{4.013584in}{1.287214in}}%
\pgfpathcurveto{\pgfqpoint{4.013584in}{1.275566in}}{\pgfqpoint{4.018212in}{1.264394in}}{\pgfqpoint{4.026448in}{1.256157in}}%
\pgfpathcurveto{\pgfqpoint{4.034684in}{1.247921in}}{\pgfqpoint{4.045857in}{1.243293in}}{\pgfqpoint{4.057504in}{1.243293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258543in}{1.313556in}}%
\pgfpathcurveto{\pgfqpoint{4.270191in}{1.313556in}}{\pgfqpoint{4.281364in}{1.318184in}}{\pgfqpoint{4.289600in}{1.326420in}}%
\pgfpathcurveto{\pgfqpoint{4.297836in}{1.334657in}}{\pgfqpoint{4.302464in}{1.345829in}}{\pgfqpoint{4.302464in}{1.357477in}}%
\pgfpathcurveto{\pgfqpoint{4.302464in}{1.369125in}}{\pgfqpoint{4.297836in}{1.380297in}}{\pgfqpoint{4.289600in}{1.388533in}}%
\pgfpathcurveto{\pgfqpoint{4.281364in}{1.396770in}}{\pgfqpoint{4.270191in}{1.401397in}}{\pgfqpoint{4.258543in}{1.401397in}}%
\pgfpathcurveto{\pgfqpoint{4.246895in}{1.401397in}}{\pgfqpoint{4.235723in}{1.396770in}}{\pgfqpoint{4.227487in}{1.388533in}}%
\pgfpathcurveto{\pgfqpoint{4.219251in}{1.380297in}}{\pgfqpoint{4.214623in}{1.369125in}}{\pgfqpoint{4.214623in}{1.357477in}}%
\pgfpathcurveto{\pgfqpoint{4.214623in}{1.345829in}}{\pgfqpoint{4.219251in}{1.334657in}}{\pgfqpoint{4.227487in}{1.326420in}}%
\pgfpathcurveto{\pgfqpoint{4.235723in}{1.318184in}}{\pgfqpoint{4.246895in}{1.313556in}}{\pgfqpoint{4.258543in}{1.313556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489518in}{1.240652in}}%
\pgfpathcurveto{\pgfqpoint{3.501166in}{1.240652in}}{\pgfqpoint{3.512338in}{1.245280in}}{\pgfqpoint{3.520575in}{1.253516in}}%
\pgfpathcurveto{\pgfqpoint{3.528811in}{1.261753in}}{\pgfqpoint{3.533439in}{1.272925in}}{\pgfqpoint{3.533439in}{1.284573in}}%
\pgfpathcurveto{\pgfqpoint{3.533439in}{1.296221in}}{\pgfqpoint{3.528811in}{1.307393in}}{\pgfqpoint{3.520575in}{1.315629in}}%
\pgfpathcurveto{\pgfqpoint{3.512338in}{1.323866in}}{\pgfqpoint{3.501166in}{1.328493in}}{\pgfqpoint{3.489518in}{1.328493in}}%
\pgfpathcurveto{\pgfqpoint{3.477870in}{1.328493in}}{\pgfqpoint{3.466698in}{1.323866in}}{\pgfqpoint{3.458462in}{1.315629in}}%
\pgfpathcurveto{\pgfqpoint{3.450225in}{1.307393in}}{\pgfqpoint{3.445598in}{1.296221in}}{\pgfqpoint{3.445598in}{1.284573in}}%
\pgfpathcurveto{\pgfqpoint{3.445598in}{1.272925in}}{\pgfqpoint{3.450225in}{1.261753in}}{\pgfqpoint{3.458462in}{1.253516in}}%
\pgfpathcurveto{\pgfqpoint{3.466698in}{1.245280in}}{\pgfqpoint{3.477870in}{1.240652in}}{\pgfqpoint{3.489518in}{1.240652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251158in}{1.224993in}}%
\pgfpathcurveto{\pgfqpoint{4.262806in}{1.224993in}}{\pgfqpoint{4.273978in}{1.229621in}}{\pgfqpoint{4.282214in}{1.237857in}}%
\pgfpathcurveto{\pgfqpoint{4.290451in}{1.246093in}}{\pgfqpoint{4.295078in}{1.257266in}}{\pgfqpoint{4.295078in}{1.268914in}}%
\pgfpathcurveto{\pgfqpoint{4.295078in}{1.280561in}}{\pgfqpoint{4.290451in}{1.291734in}}{\pgfqpoint{4.282214in}{1.299970in}}%
\pgfpathcurveto{\pgfqpoint{4.273978in}{1.308206in}}{\pgfqpoint{4.262806in}{1.312834in}}{\pgfqpoint{4.251158in}{1.312834in}}%
\pgfpathcurveto{\pgfqpoint{4.239510in}{1.312834in}}{\pgfqpoint{4.228338in}{1.308206in}}{\pgfqpoint{4.220101in}{1.299970in}}%
\pgfpathcurveto{\pgfqpoint{4.211865in}{1.291734in}}{\pgfqpoint{4.207237in}{1.280561in}}{\pgfqpoint{4.207237in}{1.268914in}}%
\pgfpathcurveto{\pgfqpoint{4.207237in}{1.257266in}}{\pgfqpoint{4.211865in}{1.246093in}}{\pgfqpoint{4.220101in}{1.237857in}}%
\pgfpathcurveto{\pgfqpoint{4.228338in}{1.229621in}}{\pgfqpoint{4.239510in}{1.224993in}}{\pgfqpoint{4.251158in}{1.224993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464022in}{1.363973in}}%
\pgfpathcurveto{\pgfqpoint{4.475669in}{1.363973in}}{\pgfqpoint{4.486842in}{1.368601in}}{\pgfqpoint{4.495078in}{1.376837in}}%
\pgfpathcurveto{\pgfqpoint{4.503314in}{1.385073in}}{\pgfqpoint{4.507942in}{1.396246in}}{\pgfqpoint{4.507942in}{1.407894in}}%
\pgfpathcurveto{\pgfqpoint{4.507942in}{1.419541in}}{\pgfqpoint{4.503314in}{1.430714in}}{\pgfqpoint{4.495078in}{1.438950in}}%
\pgfpathcurveto{\pgfqpoint{4.486842in}{1.447186in}}{\pgfqpoint{4.475669in}{1.451814in}}{\pgfqpoint{4.464022in}{1.451814in}}%
\pgfpathcurveto{\pgfqpoint{4.452374in}{1.451814in}}{\pgfqpoint{4.441201in}{1.447186in}}{\pgfqpoint{4.432965in}{1.438950in}}%
\pgfpathcurveto{\pgfqpoint{4.424729in}{1.430714in}}{\pgfqpoint{4.420101in}{1.419541in}}{\pgfqpoint{4.420101in}{1.407894in}}%
\pgfpathcurveto{\pgfqpoint{4.420101in}{1.396246in}}{\pgfqpoint{4.424729in}{1.385073in}}{\pgfqpoint{4.432965in}{1.376837in}}%
\pgfpathcurveto{\pgfqpoint{4.441201in}{1.368601in}}{\pgfqpoint{4.452374in}{1.363973in}}{\pgfqpoint{4.464022in}{1.363973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621526in}{1.229841in}}%
\pgfpathcurveto{\pgfqpoint{3.633173in}{1.229841in}}{\pgfqpoint{3.644346in}{1.234468in}}{\pgfqpoint{3.652582in}{1.242705in}}%
\pgfpathcurveto{\pgfqpoint{3.660818in}{1.250941in}}{\pgfqpoint{3.665446in}{1.262113in}}{\pgfqpoint{3.665446in}{1.273761in}}%
\pgfpathcurveto{\pgfqpoint{3.665446in}{1.285409in}}{\pgfqpoint{3.660818in}{1.296581in}}{\pgfqpoint{3.652582in}{1.304818in}}%
\pgfpathcurveto{\pgfqpoint{3.644346in}{1.313054in}}{\pgfqpoint{3.633173in}{1.317682in}}{\pgfqpoint{3.621526in}{1.317682in}}%
\pgfpathcurveto{\pgfqpoint{3.609878in}{1.317682in}}{\pgfqpoint{3.598705in}{1.313054in}}{\pgfqpoint{3.590469in}{1.304818in}}%
\pgfpathcurveto{\pgfqpoint{3.582233in}{1.296581in}}{\pgfqpoint{3.577605in}{1.285409in}}{\pgfqpoint{3.577605in}{1.273761in}}%
\pgfpathcurveto{\pgfqpoint{3.577605in}{1.262113in}}{\pgfqpoint{3.582233in}{1.250941in}}{\pgfqpoint{3.590469in}{1.242705in}}%
\pgfpathcurveto{\pgfqpoint{3.598705in}{1.234468in}}{\pgfqpoint{3.609878in}{1.229841in}}{\pgfqpoint{3.621526in}{1.229841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637254in}{1.406651in}}%
\pgfpathcurveto{\pgfqpoint{4.648902in}{1.406651in}}{\pgfqpoint{4.660074in}{1.411279in}}{\pgfqpoint{4.668311in}{1.419515in}}%
\pgfpathcurveto{\pgfqpoint{4.676547in}{1.427751in}}{\pgfqpoint{4.681175in}{1.438924in}}{\pgfqpoint{4.681175in}{1.450572in}}%
\pgfpathcurveto{\pgfqpoint{4.681175in}{1.462220in}}{\pgfqpoint{4.676547in}{1.473392in}}{\pgfqpoint{4.668311in}{1.481628in}}%
\pgfpathcurveto{\pgfqpoint{4.660074in}{1.489864in}}{\pgfqpoint{4.648902in}{1.494492in}}{\pgfqpoint{4.637254in}{1.494492in}}%
\pgfpathcurveto{\pgfqpoint{4.625606in}{1.494492in}}{\pgfqpoint{4.614434in}{1.489864in}}{\pgfqpoint{4.606198in}{1.481628in}}%
\pgfpathcurveto{\pgfqpoint{4.597961in}{1.473392in}}{\pgfqpoint{4.593334in}{1.462220in}}{\pgfqpoint{4.593334in}{1.450572in}}%
\pgfpathcurveto{\pgfqpoint{4.593334in}{1.438924in}}{\pgfqpoint{4.597961in}{1.427751in}}{\pgfqpoint{4.606198in}{1.419515in}}%
\pgfpathcurveto{\pgfqpoint{4.614434in}{1.411279in}}{\pgfqpoint{4.625606in}{1.406651in}}{\pgfqpoint{4.637254in}{1.406651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863922in}{1.147986in}}%
\pgfpathcurveto{\pgfqpoint{3.875570in}{1.147986in}}{\pgfqpoint{3.886742in}{1.152614in}}{\pgfqpoint{3.894978in}{1.160850in}}%
\pgfpathcurveto{\pgfqpoint{3.903215in}{1.169086in}}{\pgfqpoint{3.907842in}{1.180259in}}{\pgfqpoint{3.907842in}{1.191907in}}%
\pgfpathcurveto{\pgfqpoint{3.907842in}{1.203555in}}{\pgfqpoint{3.903215in}{1.214727in}}{\pgfqpoint{3.894978in}{1.222963in}}%
\pgfpathcurveto{\pgfqpoint{3.886742in}{1.231199in}}{\pgfqpoint{3.875570in}{1.235827in}}{\pgfqpoint{3.863922in}{1.235827in}}%
\pgfpathcurveto{\pgfqpoint{3.852274in}{1.235827in}}{\pgfqpoint{3.841102in}{1.231199in}}{\pgfqpoint{3.832865in}{1.222963in}}%
\pgfpathcurveto{\pgfqpoint{3.824629in}{1.214727in}}{\pgfqpoint{3.820001in}{1.203555in}}{\pgfqpoint{3.820001in}{1.191907in}}%
\pgfpathcurveto{\pgfqpoint{3.820001in}{1.180259in}}{\pgfqpoint{3.824629in}{1.169086in}}{\pgfqpoint{3.832865in}{1.160850in}}%
\pgfpathcurveto{\pgfqpoint{3.841102in}{1.152614in}}{\pgfqpoint{3.852274in}{1.147986in}}{\pgfqpoint{3.863922in}{1.147986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328736in}{1.323799in}}%
\pgfpathcurveto{\pgfqpoint{4.340384in}{1.323799in}}{\pgfqpoint{4.351557in}{1.328427in}}{\pgfqpoint{4.359793in}{1.336663in}}%
\pgfpathcurveto{\pgfqpoint{4.368029in}{1.344899in}}{\pgfqpoint{4.372657in}{1.356072in}}{\pgfqpoint{4.372657in}{1.367720in}}%
\pgfpathcurveto{\pgfqpoint{4.372657in}{1.379367in}}{\pgfqpoint{4.368029in}{1.390540in}}{\pgfqpoint{4.359793in}{1.398776in}}%
\pgfpathcurveto{\pgfqpoint{4.351557in}{1.407012in}}{\pgfqpoint{4.340384in}{1.411640in}}{\pgfqpoint{4.328736in}{1.411640in}}%
\pgfpathcurveto{\pgfqpoint{4.317089in}{1.411640in}}{\pgfqpoint{4.305916in}{1.407012in}}{\pgfqpoint{4.297680in}{1.398776in}}%
\pgfpathcurveto{\pgfqpoint{4.289444in}{1.390540in}}{\pgfqpoint{4.284816in}{1.379367in}}{\pgfqpoint{4.284816in}{1.367720in}}%
\pgfpathcurveto{\pgfqpoint{4.284816in}{1.356072in}}{\pgfqpoint{4.289444in}{1.344899in}}{\pgfqpoint{4.297680in}{1.336663in}}%
\pgfpathcurveto{\pgfqpoint{4.305916in}{1.328427in}}{\pgfqpoint{4.317089in}{1.323799in}}{\pgfqpoint{4.328736in}{1.323799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070111in}{1.127736in}}%
\pgfpathcurveto{\pgfqpoint{4.081759in}{1.127736in}}{\pgfqpoint{4.092932in}{1.132364in}}{\pgfqpoint{4.101168in}{1.140600in}}%
\pgfpathcurveto{\pgfqpoint{4.109404in}{1.148837in}}{\pgfqpoint{4.114032in}{1.160009in}}{\pgfqpoint{4.114032in}{1.171657in}}%
\pgfpathcurveto{\pgfqpoint{4.114032in}{1.183305in}}{\pgfqpoint{4.109404in}{1.194477in}}{\pgfqpoint{4.101168in}{1.202713in}}%
\pgfpathcurveto{\pgfqpoint{4.092932in}{1.210950in}}{\pgfqpoint{4.081759in}{1.215577in}}{\pgfqpoint{4.070111in}{1.215577in}}%
\pgfpathcurveto{\pgfqpoint{4.058463in}{1.215577in}}{\pgfqpoint{4.047291in}{1.210950in}}{\pgfqpoint{4.039055in}{1.202713in}}%
\pgfpathcurveto{\pgfqpoint{4.030819in}{1.194477in}}{\pgfqpoint{4.026191in}{1.183305in}}{\pgfqpoint{4.026191in}{1.171657in}}%
\pgfpathcurveto{\pgfqpoint{4.026191in}{1.160009in}}{\pgfqpoint{4.030819in}{1.148837in}}{\pgfqpoint{4.039055in}{1.140600in}}%
\pgfpathcurveto{\pgfqpoint{4.047291in}{1.132364in}}{\pgfqpoint{4.058463in}{1.127736in}}{\pgfqpoint{4.070111in}{1.127736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566468in}{1.518052in}}%
\pgfpathcurveto{\pgfqpoint{3.578116in}{1.518052in}}{\pgfqpoint{3.589288in}{1.522680in}}{\pgfqpoint{3.597524in}{1.530916in}}%
\pgfpathcurveto{\pgfqpoint{3.605761in}{1.539153in}}{\pgfqpoint{3.610388in}{1.550325in}}{\pgfqpoint{3.610388in}{1.561973in}}%
\pgfpathcurveto{\pgfqpoint{3.610388in}{1.573621in}}{\pgfqpoint{3.605761in}{1.584793in}}{\pgfqpoint{3.597524in}{1.593029in}}%
\pgfpathcurveto{\pgfqpoint{3.589288in}{1.601266in}}{\pgfqpoint{3.578116in}{1.605893in}}{\pgfqpoint{3.566468in}{1.605893in}}%
\pgfpathcurveto{\pgfqpoint{3.554820in}{1.605893in}}{\pgfqpoint{3.543648in}{1.601266in}}{\pgfqpoint{3.535411in}{1.593029in}}%
\pgfpathcurveto{\pgfqpoint{3.527175in}{1.584793in}}{\pgfqpoint{3.522547in}{1.573621in}}{\pgfqpoint{3.522547in}{1.561973in}}%
\pgfpathcurveto{\pgfqpoint{3.522547in}{1.550325in}}{\pgfqpoint{3.527175in}{1.539153in}}{\pgfqpoint{3.535411in}{1.530916in}}%
\pgfpathcurveto{\pgfqpoint{3.543648in}{1.522680in}}{\pgfqpoint{3.554820in}{1.518052in}}{\pgfqpoint{3.566468in}{1.518052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449963in}{1.335692in}}%
\pgfpathcurveto{\pgfqpoint{4.461611in}{1.335692in}}{\pgfqpoint{4.472783in}{1.340320in}}{\pgfqpoint{4.481019in}{1.348556in}}%
\pgfpathcurveto{\pgfqpoint{4.489256in}{1.356793in}}{\pgfqpoint{4.493883in}{1.367965in}}{\pgfqpoint{4.493883in}{1.379613in}}%
\pgfpathcurveto{\pgfqpoint{4.493883in}{1.391261in}}{\pgfqpoint{4.489256in}{1.402433in}}{\pgfqpoint{4.481019in}{1.410669in}}%
\pgfpathcurveto{\pgfqpoint{4.472783in}{1.418906in}}{\pgfqpoint{4.461611in}{1.423533in}}{\pgfqpoint{4.449963in}{1.423533in}}%
\pgfpathcurveto{\pgfqpoint{4.438315in}{1.423533in}}{\pgfqpoint{4.427143in}{1.418906in}}{\pgfqpoint{4.418906in}{1.410669in}}%
\pgfpathcurveto{\pgfqpoint{4.410670in}{1.402433in}}{\pgfqpoint{4.406042in}{1.391261in}}{\pgfqpoint{4.406042in}{1.379613in}}%
\pgfpathcurveto{\pgfqpoint{4.406042in}{1.367965in}}{\pgfqpoint{4.410670in}{1.356793in}}{\pgfqpoint{4.418906in}{1.348556in}}%
\pgfpathcurveto{\pgfqpoint{4.427143in}{1.340320in}}{\pgfqpoint{4.438315in}{1.335692in}}{\pgfqpoint{4.449963in}{1.335692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302241in}{1.275503in}}%
\pgfpathcurveto{\pgfqpoint{3.313889in}{1.275503in}}{\pgfqpoint{3.325061in}{1.280131in}}{\pgfqpoint{3.333298in}{1.288367in}}%
\pgfpathcurveto{\pgfqpoint{3.341534in}{1.296603in}}{\pgfqpoint{3.346162in}{1.307775in}}{\pgfqpoint{3.346162in}{1.319423in}}%
\pgfpathcurveto{\pgfqpoint{3.346162in}{1.331071in}}{\pgfqpoint{3.341534in}{1.342244in}}{\pgfqpoint{3.333298in}{1.350480in}}%
\pgfpathcurveto{\pgfqpoint{3.325061in}{1.358716in}}{\pgfqpoint{3.313889in}{1.363344in}}{\pgfqpoint{3.302241in}{1.363344in}}%
\pgfpathcurveto{\pgfqpoint{3.290593in}{1.363344in}}{\pgfqpoint{3.279421in}{1.358716in}}{\pgfqpoint{3.271185in}{1.350480in}}%
\pgfpathcurveto{\pgfqpoint{3.262948in}{1.342244in}}{\pgfqpoint{3.258320in}{1.331071in}}{\pgfqpoint{3.258320in}{1.319423in}}%
\pgfpathcurveto{\pgfqpoint{3.258320in}{1.307775in}}{\pgfqpoint{3.262948in}{1.296603in}}{\pgfqpoint{3.271185in}{1.288367in}}%
\pgfpathcurveto{\pgfqpoint{3.279421in}{1.280131in}}{\pgfqpoint{3.290593in}{1.275503in}}{\pgfqpoint{3.302241in}{1.275503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378325in}{1.446090in}}%
\pgfpathcurveto{\pgfqpoint{3.389973in}{1.446090in}}{\pgfqpoint{3.401145in}{1.450718in}}{\pgfqpoint{3.409382in}{1.458954in}}%
\pgfpathcurveto{\pgfqpoint{3.417618in}{1.467191in}}{\pgfqpoint{3.422246in}{1.478363in}}{\pgfqpoint{3.422246in}{1.490011in}}%
\pgfpathcurveto{\pgfqpoint{3.422246in}{1.501659in}}{\pgfqpoint{3.417618in}{1.512831in}}{\pgfqpoint{3.409382in}{1.521067in}}%
\pgfpathcurveto{\pgfqpoint{3.401145in}{1.529304in}}{\pgfqpoint{3.389973in}{1.533931in}}{\pgfqpoint{3.378325in}{1.533931in}}%
\pgfpathcurveto{\pgfqpoint{3.366677in}{1.533931in}}{\pgfqpoint{3.355505in}{1.529304in}}{\pgfqpoint{3.347269in}{1.521067in}}%
\pgfpathcurveto{\pgfqpoint{3.339032in}{1.512831in}}{\pgfqpoint{3.334405in}{1.501659in}}{\pgfqpoint{3.334405in}{1.490011in}}%
\pgfpathcurveto{\pgfqpoint{3.334405in}{1.478363in}}{\pgfqpoint{3.339032in}{1.467191in}}{\pgfqpoint{3.347269in}{1.458954in}}%
\pgfpathcurveto{\pgfqpoint{3.355505in}{1.450718in}}{\pgfqpoint{3.366677in}{1.446090in}}{\pgfqpoint{3.378325in}{1.446090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369013in}{1.459626in}}%
\pgfpathcurveto{\pgfqpoint{3.380661in}{1.459626in}}{\pgfqpoint{3.391833in}{1.464254in}}{\pgfqpoint{3.400069in}{1.472490in}}%
\pgfpathcurveto{\pgfqpoint{3.408306in}{1.480726in}}{\pgfqpoint{3.412933in}{1.491899in}}{\pgfqpoint{3.412933in}{1.503547in}}%
\pgfpathcurveto{\pgfqpoint{3.412933in}{1.515194in}}{\pgfqpoint{3.408306in}{1.526367in}}{\pgfqpoint{3.400069in}{1.534603in}}%
\pgfpathcurveto{\pgfqpoint{3.391833in}{1.542839in}}{\pgfqpoint{3.380661in}{1.547467in}}{\pgfqpoint{3.369013in}{1.547467in}}%
\pgfpathcurveto{\pgfqpoint{3.357365in}{1.547467in}}{\pgfqpoint{3.346193in}{1.542839in}}{\pgfqpoint{3.337956in}{1.534603in}}%
\pgfpathcurveto{\pgfqpoint{3.329720in}{1.526367in}}{\pgfqpoint{3.325092in}{1.515194in}}{\pgfqpoint{3.325092in}{1.503547in}}%
\pgfpathcurveto{\pgfqpoint{3.325092in}{1.491899in}}{\pgfqpoint{3.329720in}{1.480726in}}{\pgfqpoint{3.337956in}{1.472490in}}%
\pgfpathcurveto{\pgfqpoint{3.346193in}{1.464254in}}{\pgfqpoint{3.357365in}{1.459626in}}{\pgfqpoint{3.369013in}{1.459626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846948in}{1.398572in}}%
\pgfpathcurveto{\pgfqpoint{3.858596in}{1.398572in}}{\pgfqpoint{3.869768in}{1.403200in}}{\pgfqpoint{3.878004in}{1.411436in}}%
\pgfpathcurveto{\pgfqpoint{3.886240in}{1.419672in}}{\pgfqpoint{3.890868in}{1.430844in}}{\pgfqpoint{3.890868in}{1.442492in}}%
\pgfpathcurveto{\pgfqpoint{3.890868in}{1.454140in}}{\pgfqpoint{3.886240in}{1.465313in}}{\pgfqpoint{3.878004in}{1.473549in}}%
\pgfpathcurveto{\pgfqpoint{3.869768in}{1.481785in}}{\pgfqpoint{3.858596in}{1.486413in}}{\pgfqpoint{3.846948in}{1.486413in}}%
\pgfpathcurveto{\pgfqpoint{3.835300in}{1.486413in}}{\pgfqpoint{3.824127in}{1.481785in}}{\pgfqpoint{3.815891in}{1.473549in}}%
\pgfpathcurveto{\pgfqpoint{3.807655in}{1.465313in}}{\pgfqpoint{3.803027in}{1.454140in}}{\pgfqpoint{3.803027in}{1.442492in}}%
\pgfpathcurveto{\pgfqpoint{3.803027in}{1.430844in}}{\pgfqpoint{3.807655in}{1.419672in}}{\pgfqpoint{3.815891in}{1.411436in}}%
\pgfpathcurveto{\pgfqpoint{3.824127in}{1.403200in}}{\pgfqpoint{3.835300in}{1.398572in}}{\pgfqpoint{3.846948in}{1.398572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099841in}{1.142531in}}%
\pgfpathcurveto{\pgfqpoint{4.111489in}{1.142531in}}{\pgfqpoint{4.122661in}{1.147159in}}{\pgfqpoint{4.130897in}{1.155395in}}%
\pgfpathcurveto{\pgfqpoint{4.139133in}{1.163631in}}{\pgfqpoint{4.143761in}{1.174804in}}{\pgfqpoint{4.143761in}{1.186452in}}%
\pgfpathcurveto{\pgfqpoint{4.143761in}{1.198099in}}{\pgfqpoint{4.139133in}{1.209272in}}{\pgfqpoint{4.130897in}{1.217508in}}%
\pgfpathcurveto{\pgfqpoint{4.122661in}{1.225744in}}{\pgfqpoint{4.111489in}{1.230372in}}{\pgfqpoint{4.099841in}{1.230372in}}%
\pgfpathcurveto{\pgfqpoint{4.088193in}{1.230372in}}{\pgfqpoint{4.077020in}{1.225744in}}{\pgfqpoint{4.068784in}{1.217508in}}%
\pgfpathcurveto{\pgfqpoint{4.060548in}{1.209272in}}{\pgfqpoint{4.055920in}{1.198099in}}{\pgfqpoint{4.055920in}{1.186452in}}%
\pgfpathcurveto{\pgfqpoint{4.055920in}{1.174804in}}{\pgfqpoint{4.060548in}{1.163631in}}{\pgfqpoint{4.068784in}{1.155395in}}%
\pgfpathcurveto{\pgfqpoint{4.077020in}{1.147159in}}{\pgfqpoint{4.088193in}{1.142531in}}{\pgfqpoint{4.099841in}{1.142531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538203in}{1.467304in}}%
\pgfpathcurveto{\pgfqpoint{3.549850in}{1.467304in}}{\pgfqpoint{3.561023in}{1.471932in}}{\pgfqpoint{3.569259in}{1.480168in}}%
\pgfpathcurveto{\pgfqpoint{3.577495in}{1.488404in}}{\pgfqpoint{3.582123in}{1.499577in}}{\pgfqpoint{3.582123in}{1.511225in}}%
\pgfpathcurveto{\pgfqpoint{3.582123in}{1.522872in}}{\pgfqpoint{3.577495in}{1.534045in}}{\pgfqpoint{3.569259in}{1.542281in}}%
\pgfpathcurveto{\pgfqpoint{3.561023in}{1.550517in}}{\pgfqpoint{3.549850in}{1.555145in}}{\pgfqpoint{3.538203in}{1.555145in}}%
\pgfpathcurveto{\pgfqpoint{3.526555in}{1.555145in}}{\pgfqpoint{3.515382in}{1.550517in}}{\pgfqpoint{3.507146in}{1.542281in}}%
\pgfpathcurveto{\pgfqpoint{3.498910in}{1.534045in}}{\pgfqpoint{3.494282in}{1.522872in}}{\pgfqpoint{3.494282in}{1.511225in}}%
\pgfpathcurveto{\pgfqpoint{3.494282in}{1.499577in}}{\pgfqpoint{3.498910in}{1.488404in}}{\pgfqpoint{3.507146in}{1.480168in}}%
\pgfpathcurveto{\pgfqpoint{3.515382in}{1.471932in}}{\pgfqpoint{3.526555in}{1.467304in}}{\pgfqpoint{3.538203in}{1.467304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516138in}{1.458018in}}%
\pgfpathcurveto{\pgfqpoint{3.527786in}{1.458018in}}{\pgfqpoint{3.538959in}{1.462646in}}{\pgfqpoint{3.547195in}{1.470882in}}%
\pgfpathcurveto{\pgfqpoint{3.555431in}{1.479118in}}{\pgfqpoint{3.560059in}{1.490291in}}{\pgfqpoint{3.560059in}{1.501939in}}%
\pgfpathcurveto{\pgfqpoint{3.560059in}{1.513586in}}{\pgfqpoint{3.555431in}{1.524759in}}{\pgfqpoint{3.547195in}{1.532995in}}%
\pgfpathcurveto{\pgfqpoint{3.538959in}{1.541231in}}{\pgfqpoint{3.527786in}{1.545859in}}{\pgfqpoint{3.516138in}{1.545859in}}%
\pgfpathcurveto{\pgfqpoint{3.504491in}{1.545859in}}{\pgfqpoint{3.493318in}{1.541231in}}{\pgfqpoint{3.485082in}{1.532995in}}%
\pgfpathcurveto{\pgfqpoint{3.476846in}{1.524759in}}{\pgfqpoint{3.472218in}{1.513586in}}{\pgfqpoint{3.472218in}{1.501939in}}%
\pgfpathcurveto{\pgfqpoint{3.472218in}{1.490291in}}{\pgfqpoint{3.476846in}{1.479118in}}{\pgfqpoint{3.485082in}{1.470882in}}%
\pgfpathcurveto{\pgfqpoint{3.493318in}{1.462646in}}{\pgfqpoint{3.504491in}{1.458018in}}{\pgfqpoint{3.516138in}{1.458018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936396in}{1.058617in}}%
\pgfpathcurveto{\pgfqpoint{1.948044in}{1.058617in}}{\pgfqpoint{1.959216in}{1.063245in}}{\pgfqpoint{1.967453in}{1.071481in}}%
\pgfpathcurveto{\pgfqpoint{1.975689in}{1.079718in}}{\pgfqpoint{1.980317in}{1.090890in}}{\pgfqpoint{1.980317in}{1.102538in}}%
\pgfpathcurveto{\pgfqpoint{1.980317in}{1.114186in}}{\pgfqpoint{1.975689in}{1.125358in}}{\pgfqpoint{1.967453in}{1.133594in}}%
\pgfpathcurveto{\pgfqpoint{1.959216in}{1.141831in}}{\pgfqpoint{1.948044in}{1.146459in}}{\pgfqpoint{1.936396in}{1.146459in}}%
\pgfpathcurveto{\pgfqpoint{1.924748in}{1.146459in}}{\pgfqpoint{1.913576in}{1.141831in}}{\pgfqpoint{1.905340in}{1.133594in}}%
\pgfpathcurveto{\pgfqpoint{1.897103in}{1.125358in}}{\pgfqpoint{1.892476in}{1.114186in}}{\pgfqpoint{1.892476in}{1.102538in}}%
\pgfpathcurveto{\pgfqpoint{1.892476in}{1.090890in}}{\pgfqpoint{1.897103in}{1.079718in}}{\pgfqpoint{1.905340in}{1.071481in}}%
\pgfpathcurveto{\pgfqpoint{1.913576in}{1.063245in}}{\pgfqpoint{1.924748in}{1.058617in}}{\pgfqpoint{1.936396in}{1.058617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563673in}{1.485944in}}%
\pgfpathcurveto{\pgfqpoint{3.575321in}{1.485944in}}{\pgfqpoint{3.586493in}{1.490571in}}{\pgfqpoint{3.594730in}{1.498808in}}%
\pgfpathcurveto{\pgfqpoint{3.602966in}{1.507044in}}{\pgfqpoint{3.607594in}{1.518216in}}{\pgfqpoint{3.607594in}{1.529864in}}%
\pgfpathcurveto{\pgfqpoint{3.607594in}{1.541512in}}{\pgfqpoint{3.602966in}{1.552684in}}{\pgfqpoint{3.594730in}{1.560921in}}%
\pgfpathcurveto{\pgfqpoint{3.586493in}{1.569157in}}{\pgfqpoint{3.575321in}{1.573785in}}{\pgfqpoint{3.563673in}{1.573785in}}%
\pgfpathcurveto{\pgfqpoint{3.552025in}{1.573785in}}{\pgfqpoint{3.540853in}{1.569157in}}{\pgfqpoint{3.532617in}{1.560921in}}%
\pgfpathcurveto{\pgfqpoint{3.524380in}{1.552684in}}{\pgfqpoint{3.519753in}{1.541512in}}{\pgfqpoint{3.519753in}{1.529864in}}%
\pgfpathcurveto{\pgfqpoint{3.519753in}{1.518216in}}{\pgfqpoint{3.524380in}{1.507044in}}{\pgfqpoint{3.532617in}{1.498808in}}%
\pgfpathcurveto{\pgfqpoint{3.540853in}{1.490571in}}{\pgfqpoint{3.552025in}{1.485944in}}{\pgfqpoint{3.563673in}{1.485944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125378in}{1.124370in}}%
\pgfpathcurveto{\pgfqpoint{4.137026in}{1.124370in}}{\pgfqpoint{4.148198in}{1.128998in}}{\pgfqpoint{4.156435in}{1.137235in}}%
\pgfpathcurveto{\pgfqpoint{4.164671in}{1.145471in}}{\pgfqpoint{4.169299in}{1.156643in}}{\pgfqpoint{4.169299in}{1.168291in}}%
\pgfpathcurveto{\pgfqpoint{4.169299in}{1.179939in}}{\pgfqpoint{4.164671in}{1.191111in}}{\pgfqpoint{4.156435in}{1.199348in}}%
\pgfpathcurveto{\pgfqpoint{4.148198in}{1.207584in}}{\pgfqpoint{4.137026in}{1.212212in}}{\pgfqpoint{4.125378in}{1.212212in}}%
\pgfpathcurveto{\pgfqpoint{4.113730in}{1.212212in}}{\pgfqpoint{4.102558in}{1.207584in}}{\pgfqpoint{4.094322in}{1.199348in}}%
\pgfpathcurveto{\pgfqpoint{4.086085in}{1.191111in}}{\pgfqpoint{4.081458in}{1.179939in}}{\pgfqpoint{4.081458in}{1.168291in}}%
\pgfpathcurveto{\pgfqpoint{4.081458in}{1.156643in}}{\pgfqpoint{4.086085in}{1.145471in}}{\pgfqpoint{4.094322in}{1.137235in}}%
\pgfpathcurveto{\pgfqpoint{4.102558in}{1.128998in}}{\pgfqpoint{4.113730in}{1.124370in}}{\pgfqpoint{4.125378in}{1.124370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745606in}{1.110941in}}%
\pgfpathcurveto{\pgfqpoint{3.757254in}{1.110941in}}{\pgfqpoint{3.768426in}{1.115569in}}{\pgfqpoint{3.776662in}{1.123805in}}%
\pgfpathcurveto{\pgfqpoint{3.784899in}{1.132041in}}{\pgfqpoint{3.789527in}{1.143214in}}{\pgfqpoint{3.789527in}{1.154861in}}%
\pgfpathcurveto{\pgfqpoint{3.789527in}{1.166509in}}{\pgfqpoint{3.784899in}{1.177682in}}{\pgfqpoint{3.776662in}{1.185918in}}%
\pgfpathcurveto{\pgfqpoint{3.768426in}{1.194154in}}{\pgfqpoint{3.757254in}{1.198782in}}{\pgfqpoint{3.745606in}{1.198782in}}%
\pgfpathcurveto{\pgfqpoint{3.733958in}{1.198782in}}{\pgfqpoint{3.722786in}{1.194154in}}{\pgfqpoint{3.714549in}{1.185918in}}%
\pgfpathcurveto{\pgfqpoint{3.706313in}{1.177682in}}{\pgfqpoint{3.701685in}{1.166509in}}{\pgfqpoint{3.701685in}{1.154861in}}%
\pgfpathcurveto{\pgfqpoint{3.701685in}{1.143214in}}{\pgfqpoint{3.706313in}{1.132041in}}{\pgfqpoint{3.714549in}{1.123805in}}%
\pgfpathcurveto{\pgfqpoint{3.722786in}{1.115569in}}{\pgfqpoint{3.733958in}{1.110941in}}{\pgfqpoint{3.745606in}{1.110941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612319in}{1.119982in}}%
\pgfpathcurveto{\pgfqpoint{3.623967in}{1.119982in}}{\pgfqpoint{3.635139in}{1.124610in}}{\pgfqpoint{3.643375in}{1.132846in}}%
\pgfpathcurveto{\pgfqpoint{3.651612in}{1.141082in}}{\pgfqpoint{3.656240in}{1.152255in}}{\pgfqpoint{3.656240in}{1.163903in}}%
\pgfpathcurveto{\pgfqpoint{3.656240in}{1.175551in}}{\pgfqpoint{3.651612in}{1.186723in}}{\pgfqpoint{3.643375in}{1.194959in}}%
\pgfpathcurveto{\pgfqpoint{3.635139in}{1.203195in}}{\pgfqpoint{3.623967in}{1.207823in}}{\pgfqpoint{3.612319in}{1.207823in}}%
\pgfpathcurveto{\pgfqpoint{3.600671in}{1.207823in}}{\pgfqpoint{3.589499in}{1.203195in}}{\pgfqpoint{3.581262in}{1.194959in}}%
\pgfpathcurveto{\pgfqpoint{3.573026in}{1.186723in}}{\pgfqpoint{3.568398in}{1.175551in}}{\pgfqpoint{3.568398in}{1.163903in}}%
\pgfpathcurveto{\pgfqpoint{3.568398in}{1.152255in}}{\pgfqpoint{3.573026in}{1.141082in}}{\pgfqpoint{3.581262in}{1.132846in}}%
\pgfpathcurveto{\pgfqpoint{3.589499in}{1.124610in}}{\pgfqpoint{3.600671in}{1.119982in}}{\pgfqpoint{3.612319in}{1.119982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659055in}{1.097235in}}%
\pgfpathcurveto{\pgfqpoint{3.670703in}{1.097235in}}{\pgfqpoint{3.681875in}{1.101863in}}{\pgfqpoint{3.690112in}{1.110099in}}%
\pgfpathcurveto{\pgfqpoint{3.698348in}{1.118336in}}{\pgfqpoint{3.702976in}{1.129508in}}{\pgfqpoint{3.702976in}{1.141156in}}%
\pgfpathcurveto{\pgfqpoint{3.702976in}{1.152804in}}{\pgfqpoint{3.698348in}{1.163976in}}{\pgfqpoint{3.690112in}{1.172212in}}%
\pgfpathcurveto{\pgfqpoint{3.681875in}{1.180449in}}{\pgfqpoint{3.670703in}{1.185076in}}{\pgfqpoint{3.659055in}{1.185076in}}%
\pgfpathcurveto{\pgfqpoint{3.647407in}{1.185076in}}{\pgfqpoint{3.636235in}{1.180449in}}{\pgfqpoint{3.627999in}{1.172212in}}%
\pgfpathcurveto{\pgfqpoint{3.619762in}{1.163976in}}{\pgfqpoint{3.615135in}{1.152804in}}{\pgfqpoint{3.615135in}{1.141156in}}%
\pgfpathcurveto{\pgfqpoint{3.615135in}{1.129508in}}{\pgfqpoint{3.619762in}{1.118336in}}{\pgfqpoint{3.627999in}{1.110099in}}%
\pgfpathcurveto{\pgfqpoint{3.636235in}{1.101863in}}{\pgfqpoint{3.647407in}{1.097235in}}{\pgfqpoint{3.659055in}{1.097235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683489in}{1.141975in}}%
\pgfpathcurveto{\pgfqpoint{3.695137in}{1.141975in}}{\pgfqpoint{3.706309in}{1.146603in}}{\pgfqpoint{3.714545in}{1.154839in}}%
\pgfpathcurveto{\pgfqpoint{3.722782in}{1.163075in}}{\pgfqpoint{3.727409in}{1.174248in}}{\pgfqpoint{3.727409in}{1.185896in}}%
\pgfpathcurveto{\pgfqpoint{3.727409in}{1.197544in}}{\pgfqpoint{3.722782in}{1.208716in}}{\pgfqpoint{3.714545in}{1.216952in}}%
\pgfpathcurveto{\pgfqpoint{3.706309in}{1.225188in}}{\pgfqpoint{3.695137in}{1.229816in}}{\pgfqpoint{3.683489in}{1.229816in}}%
\pgfpathcurveto{\pgfqpoint{3.671841in}{1.229816in}}{\pgfqpoint{3.660669in}{1.225188in}}{\pgfqpoint{3.652432in}{1.216952in}}%
\pgfpathcurveto{\pgfqpoint{3.644196in}{1.208716in}}{\pgfqpoint{3.639568in}{1.197544in}}{\pgfqpoint{3.639568in}{1.185896in}}%
\pgfpathcurveto{\pgfqpoint{3.639568in}{1.174248in}}{\pgfqpoint{3.644196in}{1.163075in}}{\pgfqpoint{3.652432in}{1.154839in}}%
\pgfpathcurveto{\pgfqpoint{3.660669in}{1.146603in}}{\pgfqpoint{3.671841in}{1.141975in}}{\pgfqpoint{3.683489in}{1.141975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801029in}{1.280027in}}%
\pgfpathcurveto{\pgfqpoint{3.812677in}{1.280027in}}{\pgfqpoint{3.823849in}{1.284654in}}{\pgfqpoint{3.832085in}{1.292891in}}%
\pgfpathcurveto{\pgfqpoint{3.840321in}{1.301127in}}{\pgfqpoint{3.844949in}{1.312299in}}{\pgfqpoint{3.844949in}{1.323947in}}%
\pgfpathcurveto{\pgfqpoint{3.844949in}{1.335595in}}{\pgfqpoint{3.840321in}{1.346767in}}{\pgfqpoint{3.832085in}{1.355004in}}%
\pgfpathcurveto{\pgfqpoint{3.823849in}{1.363240in}}{\pgfqpoint{3.812677in}{1.367868in}}{\pgfqpoint{3.801029in}{1.367868in}}%
\pgfpathcurveto{\pgfqpoint{3.789381in}{1.367868in}}{\pgfqpoint{3.778208in}{1.363240in}}{\pgfqpoint{3.769972in}{1.355004in}}%
\pgfpathcurveto{\pgfqpoint{3.761736in}{1.346767in}}{\pgfqpoint{3.757108in}{1.335595in}}{\pgfqpoint{3.757108in}{1.323947in}}%
\pgfpathcurveto{\pgfqpoint{3.757108in}{1.312299in}}{\pgfqpoint{3.761736in}{1.301127in}}{\pgfqpoint{3.769972in}{1.292891in}}%
\pgfpathcurveto{\pgfqpoint{3.778208in}{1.284654in}}{\pgfqpoint{3.789381in}{1.280027in}}{\pgfqpoint{3.801029in}{1.280027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557365in}{1.128023in}}%
\pgfpathcurveto{\pgfqpoint{3.569013in}{1.128023in}}{\pgfqpoint{3.580185in}{1.132650in}}{\pgfqpoint{3.588421in}{1.140887in}}%
\pgfpathcurveto{\pgfqpoint{3.596658in}{1.149123in}}{\pgfqpoint{3.601285in}{1.160295in}}{\pgfqpoint{3.601285in}{1.171943in}}%
\pgfpathcurveto{\pgfqpoint{3.601285in}{1.183591in}}{\pgfqpoint{3.596658in}{1.194763in}}{\pgfqpoint{3.588421in}{1.203000in}}%
\pgfpathcurveto{\pgfqpoint{3.580185in}{1.211236in}}{\pgfqpoint{3.569013in}{1.215864in}}{\pgfqpoint{3.557365in}{1.215864in}}%
\pgfpathcurveto{\pgfqpoint{3.545717in}{1.215864in}}{\pgfqpoint{3.534545in}{1.211236in}}{\pgfqpoint{3.526308in}{1.203000in}}%
\pgfpathcurveto{\pgfqpoint{3.518072in}{1.194763in}}{\pgfqpoint{3.513444in}{1.183591in}}{\pgfqpoint{3.513444in}{1.171943in}}%
\pgfpathcurveto{\pgfqpoint{3.513444in}{1.160295in}}{\pgfqpoint{3.518072in}{1.149123in}}{\pgfqpoint{3.526308in}{1.140887in}}%
\pgfpathcurveto{\pgfqpoint{3.534545in}{1.132650in}}{\pgfqpoint{3.545717in}{1.128023in}}{\pgfqpoint{3.557365in}{1.128023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711852in}{1.228311in}}%
\pgfpathcurveto{\pgfqpoint{3.723500in}{1.228311in}}{\pgfqpoint{3.734672in}{1.232938in}}{\pgfqpoint{3.742908in}{1.241175in}}%
\pgfpathcurveto{\pgfqpoint{3.751145in}{1.249411in}}{\pgfqpoint{3.755772in}{1.260583in}}{\pgfqpoint{3.755772in}{1.272231in}}%
\pgfpathcurveto{\pgfqpoint{3.755772in}{1.283879in}}{\pgfqpoint{3.751145in}{1.295051in}}{\pgfqpoint{3.742908in}{1.303288in}}%
\pgfpathcurveto{\pgfqpoint{3.734672in}{1.311524in}}{\pgfqpoint{3.723500in}{1.316152in}}{\pgfqpoint{3.711852in}{1.316152in}}%
\pgfpathcurveto{\pgfqpoint{3.700204in}{1.316152in}}{\pgfqpoint{3.689032in}{1.311524in}}{\pgfqpoint{3.680795in}{1.303288in}}%
\pgfpathcurveto{\pgfqpoint{3.672559in}{1.295051in}}{\pgfqpoint{3.667931in}{1.283879in}}{\pgfqpoint{3.667931in}{1.272231in}}%
\pgfpathcurveto{\pgfqpoint{3.667931in}{1.260583in}}{\pgfqpoint{3.672559in}{1.249411in}}{\pgfqpoint{3.680795in}{1.241175in}}%
\pgfpathcurveto{\pgfqpoint{3.689032in}{1.232938in}}{\pgfqpoint{3.700204in}{1.228311in}}{\pgfqpoint{3.711852in}{1.228311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440638in}{1.328866in}}%
\pgfpathcurveto{\pgfqpoint{3.452286in}{1.328866in}}{\pgfqpoint{3.463458in}{1.333493in}}{\pgfqpoint{3.471694in}{1.341730in}}%
\pgfpathcurveto{\pgfqpoint{3.479930in}{1.349966in}}{\pgfqpoint{3.484558in}{1.361138in}}{\pgfqpoint{3.484558in}{1.372786in}}%
\pgfpathcurveto{\pgfqpoint{3.484558in}{1.384434in}}{\pgfqpoint{3.479930in}{1.395606in}}{\pgfqpoint{3.471694in}{1.403843in}}%
\pgfpathcurveto{\pgfqpoint{3.463458in}{1.412079in}}{\pgfqpoint{3.452286in}{1.416707in}}{\pgfqpoint{3.440638in}{1.416707in}}%
\pgfpathcurveto{\pgfqpoint{3.428990in}{1.416707in}}{\pgfqpoint{3.417817in}{1.412079in}}{\pgfqpoint{3.409581in}{1.403843in}}%
\pgfpathcurveto{\pgfqpoint{3.401345in}{1.395606in}}{\pgfqpoint{3.396717in}{1.384434in}}{\pgfqpoint{3.396717in}{1.372786in}}%
\pgfpathcurveto{\pgfqpoint{3.396717in}{1.361138in}}{\pgfqpoint{3.401345in}{1.349966in}}{\pgfqpoint{3.409581in}{1.341730in}}%
\pgfpathcurveto{\pgfqpoint{3.417817in}{1.333493in}}{\pgfqpoint{3.428990in}{1.328866in}}{\pgfqpoint{3.440638in}{1.328866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617958in}{1.078225in}}%
\pgfpathcurveto{\pgfqpoint{3.629605in}{1.078225in}}{\pgfqpoint{3.640778in}{1.082853in}}{\pgfqpoint{3.649014in}{1.091089in}}%
\pgfpathcurveto{\pgfqpoint{3.657250in}{1.099325in}}{\pgfqpoint{3.661878in}{1.110497in}}{\pgfqpoint{3.661878in}{1.122145in}}%
\pgfpathcurveto{\pgfqpoint{3.661878in}{1.133793in}}{\pgfqpoint{3.657250in}{1.144966in}}{\pgfqpoint{3.649014in}{1.153202in}}%
\pgfpathcurveto{\pgfqpoint{3.640778in}{1.161438in}}{\pgfqpoint{3.629605in}{1.166066in}}{\pgfqpoint{3.617958in}{1.166066in}}%
\pgfpathcurveto{\pgfqpoint{3.606310in}{1.166066in}}{\pgfqpoint{3.595137in}{1.161438in}}{\pgfqpoint{3.586901in}{1.153202in}}%
\pgfpathcurveto{\pgfqpoint{3.578665in}{1.144966in}}{\pgfqpoint{3.574037in}{1.133793in}}{\pgfqpoint{3.574037in}{1.122145in}}%
\pgfpathcurveto{\pgfqpoint{3.574037in}{1.110497in}}{\pgfqpoint{3.578665in}{1.099325in}}{\pgfqpoint{3.586901in}{1.091089in}}%
\pgfpathcurveto{\pgfqpoint{3.595137in}{1.082853in}}{\pgfqpoint{3.606310in}{1.078225in}}{\pgfqpoint{3.617958in}{1.078225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411358in}{1.269769in}}%
\pgfpathcurveto{\pgfqpoint{3.423005in}{1.269769in}}{\pgfqpoint{3.434178in}{1.274397in}}{\pgfqpoint{3.442414in}{1.282633in}}%
\pgfpathcurveto{\pgfqpoint{3.450650in}{1.290869in}}{\pgfqpoint{3.455278in}{1.302041in}}{\pgfqpoint{3.455278in}{1.313689in}}%
\pgfpathcurveto{\pgfqpoint{3.455278in}{1.325337in}}{\pgfqpoint{3.450650in}{1.336510in}}{\pgfqpoint{3.442414in}{1.344746in}}%
\pgfpathcurveto{\pgfqpoint{3.434178in}{1.352982in}}{\pgfqpoint{3.423005in}{1.357610in}}{\pgfqpoint{3.411358in}{1.357610in}}%
\pgfpathcurveto{\pgfqpoint{3.399710in}{1.357610in}}{\pgfqpoint{3.388537in}{1.352982in}}{\pgfqpoint{3.380301in}{1.344746in}}%
\pgfpathcurveto{\pgfqpoint{3.372065in}{1.336510in}}{\pgfqpoint{3.367437in}{1.325337in}}{\pgfqpoint{3.367437in}{1.313689in}}%
\pgfpathcurveto{\pgfqpoint{3.367437in}{1.302041in}}{\pgfqpoint{3.372065in}{1.290869in}}{\pgfqpoint{3.380301in}{1.282633in}}%
\pgfpathcurveto{\pgfqpoint{3.388537in}{1.274397in}}{\pgfqpoint{3.399710in}{1.269769in}}{\pgfqpoint{3.411358in}{1.269769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701272in}{1.163640in}}%
\pgfpathcurveto{\pgfqpoint{3.712920in}{1.163640in}}{\pgfqpoint{3.724092in}{1.168268in}}{\pgfqpoint{3.732328in}{1.176504in}}%
\pgfpathcurveto{\pgfqpoint{3.740565in}{1.184740in}}{\pgfqpoint{3.745192in}{1.195913in}}{\pgfqpoint{3.745192in}{1.207560in}}%
\pgfpathcurveto{\pgfqpoint{3.745192in}{1.219208in}}{\pgfqpoint{3.740565in}{1.230381in}}{\pgfqpoint{3.732328in}{1.238617in}}%
\pgfpathcurveto{\pgfqpoint{3.724092in}{1.246853in}}{\pgfqpoint{3.712920in}{1.251481in}}{\pgfqpoint{3.701272in}{1.251481in}}%
\pgfpathcurveto{\pgfqpoint{3.689624in}{1.251481in}}{\pgfqpoint{3.678452in}{1.246853in}}{\pgfqpoint{3.670215in}{1.238617in}}%
\pgfpathcurveto{\pgfqpoint{3.661979in}{1.230381in}}{\pgfqpoint{3.657351in}{1.219208in}}{\pgfqpoint{3.657351in}{1.207560in}}%
\pgfpathcurveto{\pgfqpoint{3.657351in}{1.195913in}}{\pgfqpoint{3.661979in}{1.184740in}}{\pgfqpoint{3.670215in}{1.176504in}}%
\pgfpathcurveto{\pgfqpoint{3.678452in}{1.168268in}}{\pgfqpoint{3.689624in}{1.163640in}}{\pgfqpoint{3.701272in}{1.163640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468989in}{1.449218in}}%
\pgfpathcurveto{\pgfqpoint{4.480637in}{1.449218in}}{\pgfqpoint{4.491809in}{1.453846in}}{\pgfqpoint{4.500045in}{1.462082in}}%
\pgfpathcurveto{\pgfqpoint{4.508282in}{1.470318in}}{\pgfqpoint{4.512909in}{1.481491in}}{\pgfqpoint{4.512909in}{1.493139in}}%
\pgfpathcurveto{\pgfqpoint{4.512909in}{1.504786in}}{\pgfqpoint{4.508282in}{1.515959in}}{\pgfqpoint{4.500045in}{1.524195in}}%
\pgfpathcurveto{\pgfqpoint{4.491809in}{1.532431in}}{\pgfqpoint{4.480637in}{1.537059in}}{\pgfqpoint{4.468989in}{1.537059in}}%
\pgfpathcurveto{\pgfqpoint{4.457341in}{1.537059in}}{\pgfqpoint{4.446169in}{1.532431in}}{\pgfqpoint{4.437932in}{1.524195in}}%
\pgfpathcurveto{\pgfqpoint{4.429696in}{1.515959in}}{\pgfqpoint{4.425068in}{1.504786in}}{\pgfqpoint{4.425068in}{1.493139in}}%
\pgfpathcurveto{\pgfqpoint{4.425068in}{1.481491in}}{\pgfqpoint{4.429696in}{1.470318in}}{\pgfqpoint{4.437932in}{1.462082in}}%
\pgfpathcurveto{\pgfqpoint{4.446169in}{1.453846in}}{\pgfqpoint{4.457341in}{1.449218in}}{\pgfqpoint{4.468989in}{1.449218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977141in}{1.389695in}}%
\pgfpathcurveto{\pgfqpoint{4.988789in}{1.389695in}}{\pgfqpoint{4.999962in}{1.394323in}}{\pgfqpoint{5.008198in}{1.402559in}}%
\pgfpathcurveto{\pgfqpoint{5.016434in}{1.410795in}}{\pgfqpoint{5.021062in}{1.421968in}}{\pgfqpoint{5.021062in}{1.433616in}}%
\pgfpathcurveto{\pgfqpoint{5.021062in}{1.445264in}}{\pgfqpoint{5.016434in}{1.456436in}}{\pgfqpoint{5.008198in}{1.464672in}}%
\pgfpathcurveto{\pgfqpoint{4.999962in}{1.472908in}}{\pgfqpoint{4.988789in}{1.477536in}}{\pgfqpoint{4.977141in}{1.477536in}}%
\pgfpathcurveto{\pgfqpoint{4.965493in}{1.477536in}}{\pgfqpoint{4.954321in}{1.472908in}}{\pgfqpoint{4.946085in}{1.464672in}}%
\pgfpathcurveto{\pgfqpoint{4.937849in}{1.456436in}}{\pgfqpoint{4.933221in}{1.445264in}}{\pgfqpoint{4.933221in}{1.433616in}}%
\pgfpathcurveto{\pgfqpoint{4.933221in}{1.421968in}}{\pgfqpoint{4.937849in}{1.410795in}}{\pgfqpoint{4.946085in}{1.402559in}}%
\pgfpathcurveto{\pgfqpoint{4.954321in}{1.394323in}}{\pgfqpoint{4.965493in}{1.389695in}}{\pgfqpoint{4.977141in}{1.389695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955287in}{0.984975in}}%
\pgfpathcurveto{\pgfqpoint{3.966935in}{0.984975in}}{\pgfqpoint{3.978107in}{0.989603in}}{\pgfqpoint{3.986343in}{0.997839in}}%
\pgfpathcurveto{\pgfqpoint{3.994580in}{1.006075in}}{\pgfqpoint{3.999207in}{1.017247in}}{\pgfqpoint{3.999207in}{1.028895in}}%
\pgfpathcurveto{\pgfqpoint{3.999207in}{1.040543in}}{\pgfqpoint{3.994580in}{1.051716in}}{\pgfqpoint{3.986343in}{1.059952in}}%
\pgfpathcurveto{\pgfqpoint{3.978107in}{1.068188in}}{\pgfqpoint{3.966935in}{1.072816in}}{\pgfqpoint{3.955287in}{1.072816in}}%
\pgfpathcurveto{\pgfqpoint{3.943639in}{1.072816in}}{\pgfqpoint{3.932467in}{1.068188in}}{\pgfqpoint{3.924230in}{1.059952in}}%
\pgfpathcurveto{\pgfqpoint{3.915994in}{1.051716in}}{\pgfqpoint{3.911366in}{1.040543in}}{\pgfqpoint{3.911366in}{1.028895in}}%
\pgfpathcurveto{\pgfqpoint{3.911366in}{1.017247in}}{\pgfqpoint{3.915994in}{1.006075in}}{\pgfqpoint{3.924230in}{0.997839in}}%
\pgfpathcurveto{\pgfqpoint{3.932467in}{0.989603in}}{\pgfqpoint{3.943639in}{0.984975in}}{\pgfqpoint{3.955287in}{0.984975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792476in}{1.008181in}}%
\pgfpathcurveto{\pgfqpoint{3.804124in}{1.008181in}}{\pgfqpoint{3.815296in}{1.012808in}}{\pgfqpoint{3.823532in}{1.021045in}}%
\pgfpathcurveto{\pgfqpoint{3.831769in}{1.029281in}}{\pgfqpoint{3.836396in}{1.040453in}}{\pgfqpoint{3.836396in}{1.052101in}}%
\pgfpathcurveto{\pgfqpoint{3.836396in}{1.063749in}}{\pgfqpoint{3.831769in}{1.074921in}}{\pgfqpoint{3.823532in}{1.083158in}}%
\pgfpathcurveto{\pgfqpoint{3.815296in}{1.091394in}}{\pgfqpoint{3.804124in}{1.096022in}}{\pgfqpoint{3.792476in}{1.096022in}}%
\pgfpathcurveto{\pgfqpoint{3.780828in}{1.096022in}}{\pgfqpoint{3.769656in}{1.091394in}}{\pgfqpoint{3.761419in}{1.083158in}}%
\pgfpathcurveto{\pgfqpoint{3.753183in}{1.074921in}}{\pgfqpoint{3.748555in}{1.063749in}}{\pgfqpoint{3.748555in}{1.052101in}}%
\pgfpathcurveto{\pgfqpoint{3.748555in}{1.040453in}}{\pgfqpoint{3.753183in}{1.029281in}}{\pgfqpoint{3.761419in}{1.021045in}}%
\pgfpathcurveto{\pgfqpoint{3.769656in}{1.012808in}}{\pgfqpoint{3.780828in}{1.008181in}}{\pgfqpoint{3.792476in}{1.008181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501805in}{1.147796in}}%
\pgfpathcurveto{\pgfqpoint{4.513453in}{1.147796in}}{\pgfqpoint{4.524625in}{1.152424in}}{\pgfqpoint{4.532862in}{1.160661in}}%
\pgfpathcurveto{\pgfqpoint{4.541098in}{1.168897in}}{\pgfqpoint{4.545726in}{1.180069in}}{\pgfqpoint{4.545726in}{1.191717in}}%
\pgfpathcurveto{\pgfqpoint{4.545726in}{1.203365in}}{\pgfqpoint{4.541098in}{1.214537in}}{\pgfqpoint{4.532862in}{1.222774in}}%
\pgfpathcurveto{\pgfqpoint{4.524625in}{1.231010in}}{\pgfqpoint{4.513453in}{1.235638in}}{\pgfqpoint{4.501805in}{1.235638in}}%
\pgfpathcurveto{\pgfqpoint{4.490157in}{1.235638in}}{\pgfqpoint{4.478985in}{1.231010in}}{\pgfqpoint{4.470749in}{1.222774in}}%
\pgfpathcurveto{\pgfqpoint{4.462512in}{1.214537in}}{\pgfqpoint{4.457885in}{1.203365in}}{\pgfqpoint{4.457885in}{1.191717in}}%
\pgfpathcurveto{\pgfqpoint{4.457885in}{1.180069in}}{\pgfqpoint{4.462512in}{1.168897in}}{\pgfqpoint{4.470749in}{1.160661in}}%
\pgfpathcurveto{\pgfqpoint{4.478985in}{1.152424in}}{\pgfqpoint{4.490157in}{1.147796in}}{\pgfqpoint{4.501805in}{1.147796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.007585in}{1.394415in}}%
\pgfpathcurveto{\pgfqpoint{5.019233in}{1.394415in}}{\pgfqpoint{5.030405in}{1.399042in}}{\pgfqpoint{5.038642in}{1.407279in}}%
\pgfpathcurveto{\pgfqpoint{5.046878in}{1.415515in}}{\pgfqpoint{5.051506in}{1.426687in}}{\pgfqpoint{5.051506in}{1.438335in}}%
\pgfpathcurveto{\pgfqpoint{5.051506in}{1.449983in}}{\pgfqpoint{5.046878in}{1.461155in}}{\pgfqpoint{5.038642in}{1.469392in}}%
\pgfpathcurveto{\pgfqpoint{5.030405in}{1.477628in}}{\pgfqpoint{5.019233in}{1.482256in}}{\pgfqpoint{5.007585in}{1.482256in}}%
\pgfpathcurveto{\pgfqpoint{4.995937in}{1.482256in}}{\pgfqpoint{4.984765in}{1.477628in}}{\pgfqpoint{4.976529in}{1.469392in}}%
\pgfpathcurveto{\pgfqpoint{4.968292in}{1.461155in}}{\pgfqpoint{4.963664in}{1.449983in}}{\pgfqpoint{4.963664in}{1.438335in}}%
\pgfpathcurveto{\pgfqpoint{4.963664in}{1.426687in}}{\pgfqpoint{4.968292in}{1.415515in}}{\pgfqpoint{4.976529in}{1.407279in}}%
\pgfpathcurveto{\pgfqpoint{4.984765in}{1.399042in}}{\pgfqpoint{4.995937in}{1.394415in}}{\pgfqpoint{5.007585in}{1.394415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882974in}{1.005010in}}%
\pgfpathcurveto{\pgfqpoint{3.894622in}{1.005010in}}{\pgfqpoint{3.905795in}{1.009638in}}{\pgfqpoint{3.914031in}{1.017874in}}%
\pgfpathcurveto{\pgfqpoint{3.922267in}{1.026110in}}{\pgfqpoint{3.926895in}{1.037282in}}{\pgfqpoint{3.926895in}{1.048930in}}%
\pgfpathcurveto{\pgfqpoint{3.926895in}{1.060578in}}{\pgfqpoint{3.922267in}{1.071751in}}{\pgfqpoint{3.914031in}{1.079987in}}%
\pgfpathcurveto{\pgfqpoint{3.905795in}{1.088223in}}{\pgfqpoint{3.894622in}{1.092851in}}{\pgfqpoint{3.882974in}{1.092851in}}%
\pgfpathcurveto{\pgfqpoint{3.871327in}{1.092851in}}{\pgfqpoint{3.860154in}{1.088223in}}{\pgfqpoint{3.851918in}{1.079987in}}%
\pgfpathcurveto{\pgfqpoint{3.843682in}{1.071751in}}{\pgfqpoint{3.839054in}{1.060578in}}{\pgfqpoint{3.839054in}{1.048930in}}%
\pgfpathcurveto{\pgfqpoint{3.839054in}{1.037282in}}{\pgfqpoint{3.843682in}{1.026110in}}{\pgfqpoint{3.851918in}{1.017874in}}%
\pgfpathcurveto{\pgfqpoint{3.860154in}{1.009638in}}{\pgfqpoint{3.871327in}{1.005010in}}{\pgfqpoint{3.882974in}{1.005010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907266in}{1.017971in}}%
\pgfpathcurveto{\pgfqpoint{3.918914in}{1.017971in}}{\pgfqpoint{3.930086in}{1.022599in}}{\pgfqpoint{3.938323in}{1.030835in}}%
\pgfpathcurveto{\pgfqpoint{3.946559in}{1.039071in}}{\pgfqpoint{3.951187in}{1.050244in}}{\pgfqpoint{3.951187in}{1.061891in}}%
\pgfpathcurveto{\pgfqpoint{3.951187in}{1.073539in}}{\pgfqpoint{3.946559in}{1.084712in}}{\pgfqpoint{3.938323in}{1.092948in}}%
\pgfpathcurveto{\pgfqpoint{3.930086in}{1.101184in}}{\pgfqpoint{3.918914in}{1.105812in}}{\pgfqpoint{3.907266in}{1.105812in}}%
\pgfpathcurveto{\pgfqpoint{3.895618in}{1.105812in}}{\pgfqpoint{3.884446in}{1.101184in}}{\pgfqpoint{3.876210in}{1.092948in}}%
\pgfpathcurveto{\pgfqpoint{3.867973in}{1.084712in}}{\pgfqpoint{3.863346in}{1.073539in}}{\pgfqpoint{3.863346in}{1.061891in}}%
\pgfpathcurveto{\pgfqpoint{3.863346in}{1.050244in}}{\pgfqpoint{3.867973in}{1.039071in}}{\pgfqpoint{3.876210in}{1.030835in}}%
\pgfpathcurveto{\pgfqpoint{3.884446in}{1.022599in}}{\pgfqpoint{3.895618in}{1.017971in}}{\pgfqpoint{3.907266in}{1.017971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422556in}{1.471996in}}%
\pgfpathcurveto{\pgfqpoint{4.434204in}{1.471996in}}{\pgfqpoint{4.445376in}{1.476624in}}{\pgfqpoint{4.453612in}{1.484860in}}%
\pgfpathcurveto{\pgfqpoint{4.461849in}{1.493096in}}{\pgfqpoint{4.466476in}{1.504268in}}{\pgfqpoint{4.466476in}{1.515916in}}%
\pgfpathcurveto{\pgfqpoint{4.466476in}{1.527564in}}{\pgfqpoint{4.461849in}{1.538737in}}{\pgfqpoint{4.453612in}{1.546973in}}%
\pgfpathcurveto{\pgfqpoint{4.445376in}{1.555209in}}{\pgfqpoint{4.434204in}{1.559837in}}{\pgfqpoint{4.422556in}{1.559837in}}%
\pgfpathcurveto{\pgfqpoint{4.410908in}{1.559837in}}{\pgfqpoint{4.399736in}{1.555209in}}{\pgfqpoint{4.391499in}{1.546973in}}%
\pgfpathcurveto{\pgfqpoint{4.383263in}{1.538737in}}{\pgfqpoint{4.378635in}{1.527564in}}{\pgfqpoint{4.378635in}{1.515916in}}%
\pgfpathcurveto{\pgfqpoint{4.378635in}{1.504268in}}{\pgfqpoint{4.383263in}{1.493096in}}{\pgfqpoint{4.391499in}{1.484860in}}%
\pgfpathcurveto{\pgfqpoint{4.399736in}{1.476624in}}{\pgfqpoint{4.410908in}{1.471996in}}{\pgfqpoint{4.422556in}{1.471996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762103in}{0.973082in}}%
\pgfpathcurveto{\pgfqpoint{3.773751in}{0.973082in}}{\pgfqpoint{3.784923in}{0.977709in}}{\pgfqpoint{3.793160in}{0.985946in}}%
\pgfpathcurveto{\pgfqpoint{3.801396in}{0.994182in}}{\pgfqpoint{3.806024in}{1.005354in}}{\pgfqpoint{3.806024in}{1.017002in}}%
\pgfpathcurveto{\pgfqpoint{3.806024in}{1.028650in}}{\pgfqpoint{3.801396in}{1.039822in}}{\pgfqpoint{3.793160in}{1.048059in}}%
\pgfpathcurveto{\pgfqpoint{3.784923in}{1.056295in}}{\pgfqpoint{3.773751in}{1.060923in}}{\pgfqpoint{3.762103in}{1.060923in}}%
\pgfpathcurveto{\pgfqpoint{3.750455in}{1.060923in}}{\pgfqpoint{3.739283in}{1.056295in}}{\pgfqpoint{3.731047in}{1.048059in}}%
\pgfpathcurveto{\pgfqpoint{3.722810in}{1.039822in}}{\pgfqpoint{3.718183in}{1.028650in}}{\pgfqpoint{3.718183in}{1.017002in}}%
\pgfpathcurveto{\pgfqpoint{3.718183in}{1.005354in}}{\pgfqpoint{3.722810in}{0.994182in}}{\pgfqpoint{3.731047in}{0.985946in}}%
\pgfpathcurveto{\pgfqpoint{3.739283in}{0.977709in}}{\pgfqpoint{3.750455in}{0.973082in}}{\pgfqpoint{3.762103in}{0.973082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053089in}{1.329472in}}%
\pgfpathcurveto{\pgfqpoint{4.064737in}{1.329472in}}{\pgfqpoint{4.075909in}{1.334100in}}{\pgfqpoint{4.084146in}{1.342336in}}%
\pgfpathcurveto{\pgfqpoint{4.092382in}{1.350572in}}{\pgfqpoint{4.097010in}{1.361745in}}{\pgfqpoint{4.097010in}{1.373393in}}%
\pgfpathcurveto{\pgfqpoint{4.097010in}{1.385040in}}{\pgfqpoint{4.092382in}{1.396213in}}{\pgfqpoint{4.084146in}{1.404449in}}%
\pgfpathcurveto{\pgfqpoint{4.075909in}{1.412685in}}{\pgfqpoint{4.064737in}{1.417313in}}{\pgfqpoint{4.053089in}{1.417313in}}%
\pgfpathcurveto{\pgfqpoint{4.041441in}{1.417313in}}{\pgfqpoint{4.030269in}{1.412685in}}{\pgfqpoint{4.022033in}{1.404449in}}%
\pgfpathcurveto{\pgfqpoint{4.013796in}{1.396213in}}{\pgfqpoint{4.009169in}{1.385040in}}{\pgfqpoint{4.009169in}{1.373393in}}%
\pgfpathcurveto{\pgfqpoint{4.009169in}{1.361745in}}{\pgfqpoint{4.013796in}{1.350572in}}{\pgfqpoint{4.022033in}{1.342336in}}%
\pgfpathcurveto{\pgfqpoint{4.030269in}{1.334100in}}{\pgfqpoint{4.041441in}{1.329472in}}{\pgfqpoint{4.053089in}{1.329472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978851in}{1.112221in}}%
\pgfpathcurveto{\pgfqpoint{4.990499in}{1.112221in}}{\pgfqpoint{5.001671in}{1.116849in}}{\pgfqpoint{5.009907in}{1.125085in}}%
\pgfpathcurveto{\pgfqpoint{5.018144in}{1.133322in}}{\pgfqpoint{5.022771in}{1.144494in}}{\pgfqpoint{5.022771in}{1.156142in}}%
\pgfpathcurveto{\pgfqpoint{5.022771in}{1.167790in}}{\pgfqpoint{5.018144in}{1.178962in}}{\pgfqpoint{5.009907in}{1.187198in}}%
\pgfpathcurveto{\pgfqpoint{5.001671in}{1.195435in}}{\pgfqpoint{4.990499in}{1.200062in}}{\pgfqpoint{4.978851in}{1.200062in}}%
\pgfpathcurveto{\pgfqpoint{4.967203in}{1.200062in}}{\pgfqpoint{4.956031in}{1.195435in}}{\pgfqpoint{4.947794in}{1.187198in}}%
\pgfpathcurveto{\pgfqpoint{4.939558in}{1.178962in}}{\pgfqpoint{4.934930in}{1.167790in}}{\pgfqpoint{4.934930in}{1.156142in}}%
\pgfpathcurveto{\pgfqpoint{4.934930in}{1.144494in}}{\pgfqpoint{4.939558in}{1.133322in}}{\pgfqpoint{4.947794in}{1.125085in}}%
\pgfpathcurveto{\pgfqpoint{4.956031in}{1.116849in}}{\pgfqpoint{4.967203in}{1.112221in}}{\pgfqpoint{4.978851in}{1.112221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977340in}{0.994299in}}%
\pgfpathcurveto{\pgfqpoint{3.988988in}{0.994299in}}{\pgfqpoint{4.000160in}{0.998927in}}{\pgfqpoint{4.008397in}{1.007163in}}%
\pgfpathcurveto{\pgfqpoint{4.016633in}{1.015400in}}{\pgfqpoint{4.021261in}{1.026572in}}{\pgfqpoint{4.021261in}{1.038220in}}%
\pgfpathcurveto{\pgfqpoint{4.021261in}{1.049868in}}{\pgfqpoint{4.016633in}{1.061040in}}{\pgfqpoint{4.008397in}{1.069276in}}%
\pgfpathcurveto{\pgfqpoint{4.000160in}{1.077513in}}{\pgfqpoint{3.988988in}{1.082140in}}{\pgfqpoint{3.977340in}{1.082140in}}%
\pgfpathcurveto{\pgfqpoint{3.965692in}{1.082140in}}{\pgfqpoint{3.954520in}{1.077513in}}{\pgfqpoint{3.946284in}{1.069276in}}%
\pgfpathcurveto{\pgfqpoint{3.938047in}{1.061040in}}{\pgfqpoint{3.933420in}{1.049868in}}{\pgfqpoint{3.933420in}{1.038220in}}%
\pgfpathcurveto{\pgfqpoint{3.933420in}{1.026572in}}{\pgfqpoint{3.938047in}{1.015400in}}{\pgfqpoint{3.946284in}{1.007163in}}%
\pgfpathcurveto{\pgfqpoint{3.954520in}{0.998927in}}{\pgfqpoint{3.965692in}{0.994299in}}{\pgfqpoint{3.977340in}{0.994299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497007in}{1.103782in}}%
\pgfpathcurveto{\pgfqpoint{3.508655in}{1.103782in}}{\pgfqpoint{3.519827in}{1.108410in}}{\pgfqpoint{3.528064in}{1.116646in}}%
\pgfpathcurveto{\pgfqpoint{3.536300in}{1.124882in}}{\pgfqpoint{3.540928in}{1.136055in}}{\pgfqpoint{3.540928in}{1.147703in}}%
\pgfpathcurveto{\pgfqpoint{3.540928in}{1.159350in}}{\pgfqpoint{3.536300in}{1.170523in}}{\pgfqpoint{3.528064in}{1.178759in}}%
\pgfpathcurveto{\pgfqpoint{3.519827in}{1.186995in}}{\pgfqpoint{3.508655in}{1.191623in}}{\pgfqpoint{3.497007in}{1.191623in}}%
\pgfpathcurveto{\pgfqpoint{3.485359in}{1.191623in}}{\pgfqpoint{3.474187in}{1.186995in}}{\pgfqpoint{3.465951in}{1.178759in}}%
\pgfpathcurveto{\pgfqpoint{3.457714in}{1.170523in}}{\pgfqpoint{3.453087in}{1.159350in}}{\pgfqpoint{3.453087in}{1.147703in}}%
\pgfpathcurveto{\pgfqpoint{3.453087in}{1.136055in}}{\pgfqpoint{3.457714in}{1.124882in}}{\pgfqpoint{3.465951in}{1.116646in}}%
\pgfpathcurveto{\pgfqpoint{3.474187in}{1.108410in}}{\pgfqpoint{3.485359in}{1.103782in}}{\pgfqpoint{3.497007in}{1.103782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768108in}{1.381140in}}%
\pgfpathcurveto{\pgfqpoint{4.779756in}{1.381140in}}{\pgfqpoint{4.790928in}{1.385767in}}{\pgfqpoint{4.799164in}{1.394004in}}%
\pgfpathcurveto{\pgfqpoint{4.807401in}{1.402240in}}{\pgfqpoint{4.812028in}{1.413412in}}{\pgfqpoint{4.812028in}{1.425060in}}%
\pgfpathcurveto{\pgfqpoint{4.812028in}{1.436708in}}{\pgfqpoint{4.807401in}{1.447880in}}{\pgfqpoint{4.799164in}{1.456117in}}%
\pgfpathcurveto{\pgfqpoint{4.790928in}{1.464353in}}{\pgfqpoint{4.779756in}{1.468981in}}{\pgfqpoint{4.768108in}{1.468981in}}%
\pgfpathcurveto{\pgfqpoint{4.756460in}{1.468981in}}{\pgfqpoint{4.745288in}{1.464353in}}{\pgfqpoint{4.737051in}{1.456117in}}%
\pgfpathcurveto{\pgfqpoint{4.728815in}{1.447880in}}{\pgfqpoint{4.724187in}{1.436708in}}{\pgfqpoint{4.724187in}{1.425060in}}%
\pgfpathcurveto{\pgfqpoint{4.724187in}{1.413412in}}{\pgfqpoint{4.728815in}{1.402240in}}{\pgfqpoint{4.737051in}{1.394004in}}%
\pgfpathcurveto{\pgfqpoint{4.745288in}{1.385767in}}{\pgfqpoint{4.756460in}{1.381140in}}{\pgfqpoint{4.768108in}{1.381140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814050in}{1.339970in}}%
\pgfpathcurveto{\pgfqpoint{4.825698in}{1.339970in}}{\pgfqpoint{4.836870in}{1.344598in}}{\pgfqpoint{4.845107in}{1.352834in}}%
\pgfpathcurveto{\pgfqpoint{4.853343in}{1.361071in}}{\pgfqpoint{4.857971in}{1.372243in}}{\pgfqpoint{4.857971in}{1.383891in}}%
\pgfpathcurveto{\pgfqpoint{4.857971in}{1.395539in}}{\pgfqpoint{4.853343in}{1.406711in}}{\pgfqpoint{4.845107in}{1.414947in}}%
\pgfpathcurveto{\pgfqpoint{4.836870in}{1.423184in}}{\pgfqpoint{4.825698in}{1.427811in}}{\pgfqpoint{4.814050in}{1.427811in}}%
\pgfpathcurveto{\pgfqpoint{4.802402in}{1.427811in}}{\pgfqpoint{4.791230in}{1.423184in}}{\pgfqpoint{4.782994in}{1.414947in}}%
\pgfpathcurveto{\pgfqpoint{4.774757in}{1.406711in}}{\pgfqpoint{4.770130in}{1.395539in}}{\pgfqpoint{4.770130in}{1.383891in}}%
\pgfpathcurveto{\pgfqpoint{4.770130in}{1.372243in}}{\pgfqpoint{4.774757in}{1.361071in}}{\pgfqpoint{4.782994in}{1.352834in}}%
\pgfpathcurveto{\pgfqpoint{4.791230in}{1.344598in}}{\pgfqpoint{4.802402in}{1.339970in}}{\pgfqpoint{4.814050in}{1.339970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905204in}{1.456982in}}%
\pgfpathcurveto{\pgfqpoint{4.916852in}{1.456982in}}{\pgfqpoint{4.928024in}{1.461610in}}{\pgfqpoint{4.936260in}{1.469846in}}%
\pgfpathcurveto{\pgfqpoint{4.944497in}{1.478082in}}{\pgfqpoint{4.949124in}{1.489255in}}{\pgfqpoint{4.949124in}{1.500903in}}%
\pgfpathcurveto{\pgfqpoint{4.949124in}{1.512550in}}{\pgfqpoint{4.944497in}{1.523723in}}{\pgfqpoint{4.936260in}{1.531959in}}%
\pgfpathcurveto{\pgfqpoint{4.928024in}{1.540195in}}{\pgfqpoint{4.916852in}{1.544823in}}{\pgfqpoint{4.905204in}{1.544823in}}%
\pgfpathcurveto{\pgfqpoint{4.893556in}{1.544823in}}{\pgfqpoint{4.882384in}{1.540195in}}{\pgfqpoint{4.874147in}{1.531959in}}%
\pgfpathcurveto{\pgfqpoint{4.865911in}{1.523723in}}{\pgfqpoint{4.861283in}{1.512550in}}{\pgfqpoint{4.861283in}{1.500903in}}%
\pgfpathcurveto{\pgfqpoint{4.861283in}{1.489255in}}{\pgfqpoint{4.865911in}{1.478082in}}{\pgfqpoint{4.874147in}{1.469846in}}%
\pgfpathcurveto{\pgfqpoint{4.882384in}{1.461610in}}{\pgfqpoint{4.893556in}{1.456982in}}{\pgfqpoint{4.905204in}{1.456982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129902in}{1.359988in}}%
\pgfpathcurveto{\pgfqpoint{5.141550in}{1.359988in}}{\pgfqpoint{5.152722in}{1.364616in}}{\pgfqpoint{5.160958in}{1.372852in}}%
\pgfpathcurveto{\pgfqpoint{5.169195in}{1.381088in}}{\pgfqpoint{5.173822in}{1.392261in}}{\pgfqpoint{5.173822in}{1.403909in}}%
\pgfpathcurveto{\pgfqpoint{5.173822in}{1.415556in}}{\pgfqpoint{5.169195in}{1.426729in}}{\pgfqpoint{5.160958in}{1.434965in}}%
\pgfpathcurveto{\pgfqpoint{5.152722in}{1.443201in}}{\pgfqpoint{5.141550in}{1.447829in}}{\pgfqpoint{5.129902in}{1.447829in}}%
\pgfpathcurveto{\pgfqpoint{5.118254in}{1.447829in}}{\pgfqpoint{5.107082in}{1.443201in}}{\pgfqpoint{5.098845in}{1.434965in}}%
\pgfpathcurveto{\pgfqpoint{5.090609in}{1.426729in}}{\pgfqpoint{5.085981in}{1.415556in}}{\pgfqpoint{5.085981in}{1.403909in}}%
\pgfpathcurveto{\pgfqpoint{5.085981in}{1.392261in}}{\pgfqpoint{5.090609in}{1.381088in}}{\pgfqpoint{5.098845in}{1.372852in}}%
\pgfpathcurveto{\pgfqpoint{5.107082in}{1.364616in}}{\pgfqpoint{5.118254in}{1.359988in}}{\pgfqpoint{5.129902in}{1.359988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656956in}{1.498195in}}%
\pgfpathcurveto{\pgfqpoint{4.668604in}{1.498195in}}{\pgfqpoint{4.679777in}{1.502823in}}{\pgfqpoint{4.688013in}{1.511059in}}%
\pgfpathcurveto{\pgfqpoint{4.696249in}{1.519295in}}{\pgfqpoint{4.700877in}{1.530468in}}{\pgfqpoint{4.700877in}{1.542115in}}%
\pgfpathcurveto{\pgfqpoint{4.700877in}{1.553763in}}{\pgfqpoint{4.696249in}{1.564936in}}{\pgfqpoint{4.688013in}{1.573172in}}%
\pgfpathcurveto{\pgfqpoint{4.679777in}{1.581408in}}{\pgfqpoint{4.668604in}{1.586036in}}{\pgfqpoint{4.656956in}{1.586036in}}%
\pgfpathcurveto{\pgfqpoint{4.645308in}{1.586036in}}{\pgfqpoint{4.634136in}{1.581408in}}{\pgfqpoint{4.625900in}{1.573172in}}%
\pgfpathcurveto{\pgfqpoint{4.617664in}{1.564936in}}{\pgfqpoint{4.613036in}{1.553763in}}{\pgfqpoint{4.613036in}{1.542115in}}%
\pgfpathcurveto{\pgfqpoint{4.613036in}{1.530468in}}{\pgfqpoint{4.617664in}{1.519295in}}{\pgfqpoint{4.625900in}{1.511059in}}%
\pgfpathcurveto{\pgfqpoint{4.634136in}{1.502823in}}{\pgfqpoint{4.645308in}{1.498195in}}{\pgfqpoint{4.656956in}{1.498195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902055in}{1.435321in}}%
\pgfpathcurveto{\pgfqpoint{4.913703in}{1.435321in}}{\pgfqpoint{4.924876in}{1.439949in}}{\pgfqpoint{4.933112in}{1.448185in}}%
\pgfpathcurveto{\pgfqpoint{4.941348in}{1.456422in}}{\pgfqpoint{4.945976in}{1.467594in}}{\pgfqpoint{4.945976in}{1.479242in}}%
\pgfpathcurveto{\pgfqpoint{4.945976in}{1.490890in}}{\pgfqpoint{4.941348in}{1.502062in}}{\pgfqpoint{4.933112in}{1.510298in}}%
\pgfpathcurveto{\pgfqpoint{4.924876in}{1.518535in}}{\pgfqpoint{4.913703in}{1.523163in}}{\pgfqpoint{4.902055in}{1.523163in}}%
\pgfpathcurveto{\pgfqpoint{4.890408in}{1.523163in}}{\pgfqpoint{4.879235in}{1.518535in}}{\pgfqpoint{4.870999in}{1.510298in}}%
\pgfpathcurveto{\pgfqpoint{4.862763in}{1.502062in}}{\pgfqpoint{4.858135in}{1.490890in}}{\pgfqpoint{4.858135in}{1.479242in}}%
\pgfpathcurveto{\pgfqpoint{4.858135in}{1.467594in}}{\pgfqpoint{4.862763in}{1.456422in}}{\pgfqpoint{4.870999in}{1.448185in}}%
\pgfpathcurveto{\pgfqpoint{4.879235in}{1.439949in}}{\pgfqpoint{4.890408in}{1.435321in}}{\pgfqpoint{4.902055in}{1.435321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940350in}{1.362614in}}%
\pgfpathcurveto{\pgfqpoint{4.951998in}{1.362614in}}{\pgfqpoint{4.963171in}{1.367242in}}{\pgfqpoint{4.971407in}{1.375479in}}%
\pgfpathcurveto{\pgfqpoint{4.979643in}{1.383715in}}{\pgfqpoint{4.984271in}{1.394887in}}{\pgfqpoint{4.984271in}{1.406535in}}%
\pgfpathcurveto{\pgfqpoint{4.984271in}{1.418183in}}{\pgfqpoint{4.979643in}{1.429355in}}{\pgfqpoint{4.971407in}{1.437592in}}%
\pgfpathcurveto{\pgfqpoint{4.963171in}{1.445828in}}{\pgfqpoint{4.951998in}{1.450456in}}{\pgfqpoint{4.940350in}{1.450456in}}%
\pgfpathcurveto{\pgfqpoint{4.928703in}{1.450456in}}{\pgfqpoint{4.917530in}{1.445828in}}{\pgfqpoint{4.909294in}{1.437592in}}%
\pgfpathcurveto{\pgfqpoint{4.901058in}{1.429355in}}{\pgfqpoint{4.896430in}{1.418183in}}{\pgfqpoint{4.896430in}{1.406535in}}%
\pgfpathcurveto{\pgfqpoint{4.896430in}{1.394887in}}{\pgfqpoint{4.901058in}{1.383715in}}{\pgfqpoint{4.909294in}{1.375479in}}%
\pgfpathcurveto{\pgfqpoint{4.917530in}{1.367242in}}{\pgfqpoint{4.928703in}{1.362614in}}{\pgfqpoint{4.940350in}{1.362614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126720in}{1.174941in}}%
\pgfpathcurveto{\pgfqpoint{4.138368in}{1.174941in}}{\pgfqpoint{4.149540in}{1.179568in}}{\pgfqpoint{4.157776in}{1.187805in}}%
\pgfpathcurveto{\pgfqpoint{4.166013in}{1.196041in}}{\pgfqpoint{4.170640in}{1.207213in}}{\pgfqpoint{4.170640in}{1.218861in}}%
\pgfpathcurveto{\pgfqpoint{4.170640in}{1.230509in}}{\pgfqpoint{4.166013in}{1.241681in}}{\pgfqpoint{4.157776in}{1.249918in}}%
\pgfpathcurveto{\pgfqpoint{4.149540in}{1.258154in}}{\pgfqpoint{4.138368in}{1.262782in}}{\pgfqpoint{4.126720in}{1.262782in}}%
\pgfpathcurveto{\pgfqpoint{4.115072in}{1.262782in}}{\pgfqpoint{4.103900in}{1.258154in}}{\pgfqpoint{4.095663in}{1.249918in}}%
\pgfpathcurveto{\pgfqpoint{4.087427in}{1.241681in}}{\pgfqpoint{4.082799in}{1.230509in}}{\pgfqpoint{4.082799in}{1.218861in}}%
\pgfpathcurveto{\pgfqpoint{4.082799in}{1.207213in}}{\pgfqpoint{4.087427in}{1.196041in}}{\pgfqpoint{4.095663in}{1.187805in}}%
\pgfpathcurveto{\pgfqpoint{4.103900in}{1.179568in}}{\pgfqpoint{4.115072in}{1.174941in}}{\pgfqpoint{4.126720in}{1.174941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042217in}{1.291366in}}%
\pgfpathcurveto{\pgfqpoint{5.053865in}{1.291366in}}{\pgfqpoint{5.065037in}{1.295994in}}{\pgfqpoint{5.073273in}{1.304230in}}%
\pgfpathcurveto{\pgfqpoint{5.081509in}{1.312466in}}{\pgfqpoint{5.086137in}{1.323639in}}{\pgfqpoint{5.086137in}{1.335286in}}%
\pgfpathcurveto{\pgfqpoint{5.086137in}{1.346934in}}{\pgfqpoint{5.081509in}{1.358107in}}{\pgfqpoint{5.073273in}{1.366343in}}%
\pgfpathcurveto{\pgfqpoint{5.065037in}{1.374579in}}{\pgfqpoint{5.053865in}{1.379207in}}{\pgfqpoint{5.042217in}{1.379207in}}%
\pgfpathcurveto{\pgfqpoint{5.030569in}{1.379207in}}{\pgfqpoint{5.019396in}{1.374579in}}{\pgfqpoint{5.011160in}{1.366343in}}%
\pgfpathcurveto{\pgfqpoint{5.002924in}{1.358107in}}{\pgfqpoint{4.998296in}{1.346934in}}{\pgfqpoint{4.998296in}{1.335286in}}%
\pgfpathcurveto{\pgfqpoint{4.998296in}{1.323639in}}{\pgfqpoint{5.002924in}{1.312466in}}{\pgfqpoint{5.011160in}{1.304230in}}%
\pgfpathcurveto{\pgfqpoint{5.019396in}{1.295994in}}{\pgfqpoint{5.030569in}{1.291366in}}{\pgfqpoint{5.042217in}{1.291366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955082in}{1.270826in}}%
\pgfpathcurveto{\pgfqpoint{4.966730in}{1.270826in}}{\pgfqpoint{4.977902in}{1.275454in}}{\pgfqpoint{4.986138in}{1.283690in}}%
\pgfpathcurveto{\pgfqpoint{4.994374in}{1.291926in}}{\pgfqpoint{4.999002in}{1.303099in}}{\pgfqpoint{4.999002in}{1.314747in}}%
\pgfpathcurveto{\pgfqpoint{4.999002in}{1.326394in}}{\pgfqpoint{4.994374in}{1.337567in}}{\pgfqpoint{4.986138in}{1.345803in}}%
\pgfpathcurveto{\pgfqpoint{4.977902in}{1.354039in}}{\pgfqpoint{4.966730in}{1.358667in}}{\pgfqpoint{4.955082in}{1.358667in}}%
\pgfpathcurveto{\pgfqpoint{4.943434in}{1.358667in}}{\pgfqpoint{4.932261in}{1.354039in}}{\pgfqpoint{4.924025in}{1.345803in}}%
\pgfpathcurveto{\pgfqpoint{4.915789in}{1.337567in}}{\pgfqpoint{4.911161in}{1.326394in}}{\pgfqpoint{4.911161in}{1.314747in}}%
\pgfpathcurveto{\pgfqpoint{4.911161in}{1.303099in}}{\pgfqpoint{4.915789in}{1.291926in}}{\pgfqpoint{4.924025in}{1.283690in}}%
\pgfpathcurveto{\pgfqpoint{4.932261in}{1.275454in}}{\pgfqpoint{4.943434in}{1.270826in}}{\pgfqpoint{4.955082in}{1.270826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826921in}{1.269996in}}%
\pgfpathcurveto{\pgfqpoint{4.838569in}{1.269996in}}{\pgfqpoint{4.849741in}{1.274624in}}{\pgfqpoint{4.857978in}{1.282860in}}%
\pgfpathcurveto{\pgfqpoint{4.866214in}{1.291096in}}{\pgfqpoint{4.870842in}{1.302269in}}{\pgfqpoint{4.870842in}{1.313916in}}%
\pgfpathcurveto{\pgfqpoint{4.870842in}{1.325564in}}{\pgfqpoint{4.866214in}{1.336737in}}{\pgfqpoint{4.857978in}{1.344973in}}%
\pgfpathcurveto{\pgfqpoint{4.849741in}{1.353209in}}{\pgfqpoint{4.838569in}{1.357837in}}{\pgfqpoint{4.826921in}{1.357837in}}%
\pgfpathcurveto{\pgfqpoint{4.815273in}{1.357837in}}{\pgfqpoint{4.804101in}{1.353209in}}{\pgfqpoint{4.795865in}{1.344973in}}%
\pgfpathcurveto{\pgfqpoint{4.787628in}{1.336737in}}{\pgfqpoint{4.783000in}{1.325564in}}{\pgfqpoint{4.783000in}{1.313916in}}%
\pgfpathcurveto{\pgfqpoint{4.783000in}{1.302269in}}{\pgfqpoint{4.787628in}{1.291096in}}{\pgfqpoint{4.795865in}{1.282860in}}%
\pgfpathcurveto{\pgfqpoint{4.804101in}{1.274624in}}{\pgfqpoint{4.815273in}{1.269996in}}{\pgfqpoint{4.826921in}{1.269996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880481in}{1.284044in}}%
\pgfpathcurveto{\pgfqpoint{4.892129in}{1.284044in}}{\pgfqpoint{4.903301in}{1.288672in}}{\pgfqpoint{4.911537in}{1.296909in}}%
\pgfpathcurveto{\pgfqpoint{4.919774in}{1.305145in}}{\pgfqpoint{4.924401in}{1.316317in}}{\pgfqpoint{4.924401in}{1.327965in}}%
\pgfpathcurveto{\pgfqpoint{4.924401in}{1.339613in}}{\pgfqpoint{4.919774in}{1.350785in}}{\pgfqpoint{4.911537in}{1.359021in}}%
\pgfpathcurveto{\pgfqpoint{4.903301in}{1.367258in}}{\pgfqpoint{4.892129in}{1.371886in}}{\pgfqpoint{4.880481in}{1.371886in}}%
\pgfpathcurveto{\pgfqpoint{4.868833in}{1.371886in}}{\pgfqpoint{4.857661in}{1.367258in}}{\pgfqpoint{4.849424in}{1.359021in}}%
\pgfpathcurveto{\pgfqpoint{4.841188in}{1.350785in}}{\pgfqpoint{4.836560in}{1.339613in}}{\pgfqpoint{4.836560in}{1.327965in}}%
\pgfpathcurveto{\pgfqpoint{4.836560in}{1.316317in}}{\pgfqpoint{4.841188in}{1.305145in}}{\pgfqpoint{4.849424in}{1.296909in}}%
\pgfpathcurveto{\pgfqpoint{4.857661in}{1.288672in}}{\pgfqpoint{4.868833in}{1.284044in}}{\pgfqpoint{4.880481in}{1.284044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.554037in}{1.318688in}}%
\pgfpathcurveto{\pgfqpoint{4.565685in}{1.318688in}}{\pgfqpoint{4.576857in}{1.323316in}}{\pgfqpoint{4.585093in}{1.331552in}}%
\pgfpathcurveto{\pgfqpoint{4.593330in}{1.339788in}}{\pgfqpoint{4.597957in}{1.350961in}}{\pgfqpoint{4.597957in}{1.362609in}}%
\pgfpathcurveto{\pgfqpoint{4.597957in}{1.374256in}}{\pgfqpoint{4.593330in}{1.385429in}}{\pgfqpoint{4.585093in}{1.393665in}}%
\pgfpathcurveto{\pgfqpoint{4.576857in}{1.401901in}}{\pgfqpoint{4.565685in}{1.406529in}}{\pgfqpoint{4.554037in}{1.406529in}}%
\pgfpathcurveto{\pgfqpoint{4.542389in}{1.406529in}}{\pgfqpoint{4.531217in}{1.401901in}}{\pgfqpoint{4.522980in}{1.393665in}}%
\pgfpathcurveto{\pgfqpoint{4.514744in}{1.385429in}}{\pgfqpoint{4.510116in}{1.374256in}}{\pgfqpoint{4.510116in}{1.362609in}}%
\pgfpathcurveto{\pgfqpoint{4.510116in}{1.350961in}}{\pgfqpoint{4.514744in}{1.339788in}}{\pgfqpoint{4.522980in}{1.331552in}}%
\pgfpathcurveto{\pgfqpoint{4.531217in}{1.323316in}}{\pgfqpoint{4.542389in}{1.318688in}}{\pgfqpoint{4.554037in}{1.318688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626939in}{1.357470in}}%
\pgfpathcurveto{\pgfqpoint{4.638587in}{1.357470in}}{\pgfqpoint{4.649759in}{1.362098in}}{\pgfqpoint{4.657996in}{1.370334in}}%
\pgfpathcurveto{\pgfqpoint{4.666232in}{1.378570in}}{\pgfqpoint{4.670860in}{1.389743in}}{\pgfqpoint{4.670860in}{1.401391in}}%
\pgfpathcurveto{\pgfqpoint{4.670860in}{1.413038in}}{\pgfqpoint{4.666232in}{1.424211in}}{\pgfqpoint{4.657996in}{1.432447in}}%
\pgfpathcurveto{\pgfqpoint{4.649759in}{1.440683in}}{\pgfqpoint{4.638587in}{1.445311in}}{\pgfqpoint{4.626939in}{1.445311in}}%
\pgfpathcurveto{\pgfqpoint{4.615291in}{1.445311in}}{\pgfqpoint{4.604119in}{1.440683in}}{\pgfqpoint{4.595883in}{1.432447in}}%
\pgfpathcurveto{\pgfqpoint{4.587646in}{1.424211in}}{\pgfqpoint{4.583019in}{1.413038in}}{\pgfqpoint{4.583019in}{1.401391in}}%
\pgfpathcurveto{\pgfqpoint{4.583019in}{1.389743in}}{\pgfqpoint{4.587646in}{1.378570in}}{\pgfqpoint{4.595883in}{1.370334in}}%
\pgfpathcurveto{\pgfqpoint{4.604119in}{1.362098in}}{\pgfqpoint{4.615291in}{1.357470in}}{\pgfqpoint{4.626939in}{1.357470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778386in}{1.321261in}}%
\pgfpathcurveto{\pgfqpoint{4.790034in}{1.321261in}}{\pgfqpoint{4.801206in}{1.325888in}}{\pgfqpoint{4.809442in}{1.334125in}}%
\pgfpathcurveto{\pgfqpoint{4.817679in}{1.342361in}}{\pgfqpoint{4.822306in}{1.353533in}}{\pgfqpoint{4.822306in}{1.365181in}}%
\pgfpathcurveto{\pgfqpoint{4.822306in}{1.376829in}}{\pgfqpoint{4.817679in}{1.388001in}}{\pgfqpoint{4.809442in}{1.396238in}}%
\pgfpathcurveto{\pgfqpoint{4.801206in}{1.404474in}}{\pgfqpoint{4.790034in}{1.409102in}}{\pgfqpoint{4.778386in}{1.409102in}}%
\pgfpathcurveto{\pgfqpoint{4.766738in}{1.409102in}}{\pgfqpoint{4.755566in}{1.404474in}}{\pgfqpoint{4.747329in}{1.396238in}}%
\pgfpathcurveto{\pgfqpoint{4.739093in}{1.388001in}}{\pgfqpoint{4.734465in}{1.376829in}}{\pgfqpoint{4.734465in}{1.365181in}}%
\pgfpathcurveto{\pgfqpoint{4.734465in}{1.353533in}}{\pgfqpoint{4.739093in}{1.342361in}}{\pgfqpoint{4.747329in}{1.334125in}}%
\pgfpathcurveto{\pgfqpoint{4.755566in}{1.325888in}}{\pgfqpoint{4.766738in}{1.321261in}}{\pgfqpoint{4.778386in}{1.321261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751369in}{1.253496in}}%
\pgfpathcurveto{\pgfqpoint{4.763017in}{1.253496in}}{\pgfqpoint{4.774189in}{1.258123in}}{\pgfqpoint{4.782425in}{1.266360in}}%
\pgfpathcurveto{\pgfqpoint{4.790661in}{1.274596in}}{\pgfqpoint{4.795289in}{1.285768in}}{\pgfqpoint{4.795289in}{1.297416in}}%
\pgfpathcurveto{\pgfqpoint{4.795289in}{1.309064in}}{\pgfqpoint{4.790661in}{1.320236in}}{\pgfqpoint{4.782425in}{1.328473in}}%
\pgfpathcurveto{\pgfqpoint{4.774189in}{1.336709in}}{\pgfqpoint{4.763017in}{1.341337in}}{\pgfqpoint{4.751369in}{1.341337in}}%
\pgfpathcurveto{\pgfqpoint{4.739721in}{1.341337in}}{\pgfqpoint{4.728548in}{1.336709in}}{\pgfqpoint{4.720312in}{1.328473in}}%
\pgfpathcurveto{\pgfqpoint{4.712076in}{1.320236in}}{\pgfqpoint{4.707448in}{1.309064in}}{\pgfqpoint{4.707448in}{1.297416in}}%
\pgfpathcurveto{\pgfqpoint{4.707448in}{1.285768in}}{\pgfqpoint{4.712076in}{1.274596in}}{\pgfqpoint{4.720312in}{1.266360in}}%
\pgfpathcurveto{\pgfqpoint{4.728548in}{1.258123in}}{\pgfqpoint{4.739721in}{1.253496in}}{\pgfqpoint{4.751369in}{1.253496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624641in}{1.272357in}}%
\pgfpathcurveto{\pgfqpoint{4.636289in}{1.272357in}}{\pgfqpoint{4.647462in}{1.276984in}}{\pgfqpoint{4.655698in}{1.285221in}}%
\pgfpathcurveto{\pgfqpoint{4.663934in}{1.293457in}}{\pgfqpoint{4.668562in}{1.304629in}}{\pgfqpoint{4.668562in}{1.316277in}}%
\pgfpathcurveto{\pgfqpoint{4.668562in}{1.327925in}}{\pgfqpoint{4.663934in}{1.339097in}}{\pgfqpoint{4.655698in}{1.347334in}}%
\pgfpathcurveto{\pgfqpoint{4.647462in}{1.355570in}}{\pgfqpoint{4.636289in}{1.360198in}}{\pgfqpoint{4.624641in}{1.360198in}}%
\pgfpathcurveto{\pgfqpoint{4.612993in}{1.360198in}}{\pgfqpoint{4.601821in}{1.355570in}}{\pgfqpoint{4.593585in}{1.347334in}}%
\pgfpathcurveto{\pgfqpoint{4.585349in}{1.339097in}}{\pgfqpoint{4.580721in}{1.327925in}}{\pgfqpoint{4.580721in}{1.316277in}}%
\pgfpathcurveto{\pgfqpoint{4.580721in}{1.304629in}}{\pgfqpoint{4.585349in}{1.293457in}}{\pgfqpoint{4.593585in}{1.285221in}}%
\pgfpathcurveto{\pgfqpoint{4.601821in}{1.276984in}}{\pgfqpoint{4.612993in}{1.272357in}}{\pgfqpoint{4.624641in}{1.272357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644211in}{1.329253in}}%
\pgfpathcurveto{\pgfqpoint{4.655859in}{1.329253in}}{\pgfqpoint{4.667032in}{1.333880in}}{\pgfqpoint{4.675268in}{1.342117in}}%
\pgfpathcurveto{\pgfqpoint{4.683504in}{1.350353in}}{\pgfqpoint{4.688132in}{1.361525in}}{\pgfqpoint{4.688132in}{1.373173in}}%
\pgfpathcurveto{\pgfqpoint{4.688132in}{1.384821in}}{\pgfqpoint{4.683504in}{1.395993in}}{\pgfqpoint{4.675268in}{1.404230in}}%
\pgfpathcurveto{\pgfqpoint{4.667032in}{1.412466in}}{\pgfqpoint{4.655859in}{1.417094in}}{\pgfqpoint{4.644211in}{1.417094in}}%
\pgfpathcurveto{\pgfqpoint{4.632564in}{1.417094in}}{\pgfqpoint{4.621391in}{1.412466in}}{\pgfqpoint{4.613155in}{1.404230in}}%
\pgfpathcurveto{\pgfqpoint{4.604919in}{1.395993in}}{\pgfqpoint{4.600291in}{1.384821in}}{\pgfqpoint{4.600291in}{1.373173in}}%
\pgfpathcurveto{\pgfqpoint{4.600291in}{1.361525in}}{\pgfqpoint{4.604919in}{1.350353in}}{\pgfqpoint{4.613155in}{1.342117in}}%
\pgfpathcurveto{\pgfqpoint{4.621391in}{1.333880in}}{\pgfqpoint{4.632564in}{1.329253in}}{\pgfqpoint{4.644211in}{1.329253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264832in}{1.197872in}}%
\pgfpathcurveto{\pgfqpoint{4.276480in}{1.197872in}}{\pgfqpoint{4.287652in}{1.202499in}}{\pgfqpoint{4.295889in}{1.210736in}}%
\pgfpathcurveto{\pgfqpoint{4.304125in}{1.218972in}}{\pgfqpoint{4.308753in}{1.230144in}}{\pgfqpoint{4.308753in}{1.241792in}}%
\pgfpathcurveto{\pgfqpoint{4.308753in}{1.253440in}}{\pgfqpoint{4.304125in}{1.264612in}}{\pgfqpoint{4.295889in}{1.272849in}}%
\pgfpathcurveto{\pgfqpoint{4.287652in}{1.281085in}}{\pgfqpoint{4.276480in}{1.285713in}}{\pgfqpoint{4.264832in}{1.285713in}}%
\pgfpathcurveto{\pgfqpoint{4.253184in}{1.285713in}}{\pgfqpoint{4.242012in}{1.281085in}}{\pgfqpoint{4.233776in}{1.272849in}}%
\pgfpathcurveto{\pgfqpoint{4.225539in}{1.264612in}}{\pgfqpoint{4.220912in}{1.253440in}}{\pgfqpoint{4.220912in}{1.241792in}}%
\pgfpathcurveto{\pgfqpoint{4.220912in}{1.230144in}}{\pgfqpoint{4.225539in}{1.218972in}}{\pgfqpoint{4.233776in}{1.210736in}}%
\pgfpathcurveto{\pgfqpoint{4.242012in}{1.202499in}}{\pgfqpoint{4.253184in}{1.197872in}}{\pgfqpoint{4.264832in}{1.197872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925778in}{1.301377in}}%
\pgfpathcurveto{\pgfqpoint{4.937426in}{1.301377in}}{\pgfqpoint{4.948598in}{1.306005in}}{\pgfqpoint{4.956834in}{1.314241in}}%
\pgfpathcurveto{\pgfqpoint{4.965071in}{1.322478in}}{\pgfqpoint{4.969699in}{1.333650in}}{\pgfqpoint{4.969699in}{1.345298in}}%
\pgfpathcurveto{\pgfqpoint{4.969699in}{1.356946in}}{\pgfqpoint{4.965071in}{1.368118in}}{\pgfqpoint{4.956834in}{1.376354in}}%
\pgfpathcurveto{\pgfqpoint{4.948598in}{1.384591in}}{\pgfqpoint{4.937426in}{1.389218in}}{\pgfqpoint{4.925778in}{1.389218in}}%
\pgfpathcurveto{\pgfqpoint{4.914130in}{1.389218in}}{\pgfqpoint{4.902958in}{1.384591in}}{\pgfqpoint{4.894721in}{1.376354in}}%
\pgfpathcurveto{\pgfqpoint{4.886485in}{1.368118in}}{\pgfqpoint{4.881857in}{1.356946in}}{\pgfqpoint{4.881857in}{1.345298in}}%
\pgfpathcurveto{\pgfqpoint{4.881857in}{1.333650in}}{\pgfqpoint{4.886485in}{1.322478in}}{\pgfqpoint{4.894721in}{1.314241in}}%
\pgfpathcurveto{\pgfqpoint{4.902958in}{1.306005in}}{\pgfqpoint{4.914130in}{1.301377in}}{\pgfqpoint{4.925778in}{1.301377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834637in}{1.231119in}}%
\pgfpathcurveto{\pgfqpoint{4.846285in}{1.231119in}}{\pgfqpoint{4.857457in}{1.235747in}}{\pgfqpoint{4.865694in}{1.243983in}}%
\pgfpathcurveto{\pgfqpoint{4.873930in}{1.252219in}}{\pgfqpoint{4.878558in}{1.263391in}}{\pgfqpoint{4.878558in}{1.275039in}}%
\pgfpathcurveto{\pgfqpoint{4.878558in}{1.286687in}}{\pgfqpoint{4.873930in}{1.297860in}}{\pgfqpoint{4.865694in}{1.306096in}}%
\pgfpathcurveto{\pgfqpoint{4.857457in}{1.314332in}}{\pgfqpoint{4.846285in}{1.318960in}}{\pgfqpoint{4.834637in}{1.318960in}}%
\pgfpathcurveto{\pgfqpoint{4.822989in}{1.318960in}}{\pgfqpoint{4.811817in}{1.314332in}}{\pgfqpoint{4.803581in}{1.306096in}}%
\pgfpathcurveto{\pgfqpoint{4.795344in}{1.297860in}}{\pgfqpoint{4.790716in}{1.286687in}}{\pgfqpoint{4.790716in}{1.275039in}}%
\pgfpathcurveto{\pgfqpoint{4.790716in}{1.263391in}}{\pgfqpoint{4.795344in}{1.252219in}}{\pgfqpoint{4.803581in}{1.243983in}}%
\pgfpathcurveto{\pgfqpoint{4.811817in}{1.235747in}}{\pgfqpoint{4.822989in}{1.231119in}}{\pgfqpoint{4.834637in}{1.231119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668517in}{1.301498in}}%
\pgfpathcurveto{\pgfqpoint{4.680165in}{1.301498in}}{\pgfqpoint{4.691337in}{1.306125in}}{\pgfqpoint{4.699573in}{1.314362in}}%
\pgfpathcurveto{\pgfqpoint{4.707810in}{1.322598in}}{\pgfqpoint{4.712437in}{1.333770in}}{\pgfqpoint{4.712437in}{1.345418in}}%
\pgfpathcurveto{\pgfqpoint{4.712437in}{1.357066in}}{\pgfqpoint{4.707810in}{1.368238in}}{\pgfqpoint{4.699573in}{1.376475in}}%
\pgfpathcurveto{\pgfqpoint{4.691337in}{1.384711in}}{\pgfqpoint{4.680165in}{1.389339in}}{\pgfqpoint{4.668517in}{1.389339in}}%
\pgfpathcurveto{\pgfqpoint{4.656869in}{1.389339in}}{\pgfqpoint{4.645697in}{1.384711in}}{\pgfqpoint{4.637460in}{1.376475in}}%
\pgfpathcurveto{\pgfqpoint{4.629224in}{1.368238in}}{\pgfqpoint{4.624596in}{1.357066in}}{\pgfqpoint{4.624596in}{1.345418in}}%
\pgfpathcurveto{\pgfqpoint{4.624596in}{1.333770in}}{\pgfqpoint{4.629224in}{1.322598in}}{\pgfqpoint{4.637460in}{1.314362in}}%
\pgfpathcurveto{\pgfqpoint{4.645697in}{1.306125in}}{\pgfqpoint{4.656869in}{1.301498in}}{\pgfqpoint{4.668517in}{1.301498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.653972in}{1.375409in}}%
\pgfpathcurveto{\pgfqpoint{4.665620in}{1.375409in}}{\pgfqpoint{4.676792in}{1.380036in}}{\pgfqpoint{4.685028in}{1.388273in}}%
\pgfpathcurveto{\pgfqpoint{4.693265in}{1.396509in}}{\pgfqpoint{4.697892in}{1.407681in}}{\pgfqpoint{4.697892in}{1.419329in}}%
\pgfpathcurveto{\pgfqpoint{4.697892in}{1.430977in}}{\pgfqpoint{4.693265in}{1.442149in}}{\pgfqpoint{4.685028in}{1.450386in}}%
\pgfpathcurveto{\pgfqpoint{4.676792in}{1.458622in}}{\pgfqpoint{4.665620in}{1.463250in}}{\pgfqpoint{4.653972in}{1.463250in}}%
\pgfpathcurveto{\pgfqpoint{4.642324in}{1.463250in}}{\pgfqpoint{4.631152in}{1.458622in}}{\pgfqpoint{4.622915in}{1.450386in}}%
\pgfpathcurveto{\pgfqpoint{4.614679in}{1.442149in}}{\pgfqpoint{4.610051in}{1.430977in}}{\pgfqpoint{4.610051in}{1.419329in}}%
\pgfpathcurveto{\pgfqpoint{4.610051in}{1.407681in}}{\pgfqpoint{4.614679in}{1.396509in}}{\pgfqpoint{4.622915in}{1.388273in}}%
\pgfpathcurveto{\pgfqpoint{4.631152in}{1.380036in}}{\pgfqpoint{4.642324in}{1.375409in}}{\pgfqpoint{4.653972in}{1.375409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912977in}{1.333221in}}%
\pgfpathcurveto{\pgfqpoint{4.924625in}{1.333221in}}{\pgfqpoint{4.935797in}{1.337849in}}{\pgfqpoint{4.944033in}{1.346085in}}%
\pgfpathcurveto{\pgfqpoint{4.952269in}{1.354321in}}{\pgfqpoint{4.956897in}{1.365493in}}{\pgfqpoint{4.956897in}{1.377141in}}%
\pgfpathcurveto{\pgfqpoint{4.956897in}{1.388789in}}{\pgfqpoint{4.952269in}{1.399962in}}{\pgfqpoint{4.944033in}{1.408198in}}%
\pgfpathcurveto{\pgfqpoint{4.935797in}{1.416434in}}{\pgfqpoint{4.924625in}{1.421062in}}{\pgfqpoint{4.912977in}{1.421062in}}%
\pgfpathcurveto{\pgfqpoint{4.901329in}{1.421062in}}{\pgfqpoint{4.890156in}{1.416434in}}{\pgfqpoint{4.881920in}{1.408198in}}%
\pgfpathcurveto{\pgfqpoint{4.873684in}{1.399962in}}{\pgfqpoint{4.869056in}{1.388789in}}{\pgfqpoint{4.869056in}{1.377141in}}%
\pgfpathcurveto{\pgfqpoint{4.869056in}{1.365493in}}{\pgfqpoint{4.873684in}{1.354321in}}{\pgfqpoint{4.881920in}{1.346085in}}%
\pgfpathcurveto{\pgfqpoint{4.890156in}{1.337849in}}{\pgfqpoint{4.901329in}{1.333221in}}{\pgfqpoint{4.912977in}{1.333221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398185in}{1.308899in}}%
\pgfpathcurveto{\pgfqpoint{3.409832in}{1.308899in}}{\pgfqpoint{3.421005in}{1.313526in}}{\pgfqpoint{3.429241in}{1.321763in}}%
\pgfpathcurveto{\pgfqpoint{3.437477in}{1.329999in}}{\pgfqpoint{3.442105in}{1.341171in}}{\pgfqpoint{3.442105in}{1.352819in}}%
\pgfpathcurveto{\pgfqpoint{3.442105in}{1.364467in}}{\pgfqpoint{3.437477in}{1.375639in}}{\pgfqpoint{3.429241in}{1.383876in}}%
\pgfpathcurveto{\pgfqpoint{3.421005in}{1.392112in}}{\pgfqpoint{3.409832in}{1.396740in}}{\pgfqpoint{3.398185in}{1.396740in}}%
\pgfpathcurveto{\pgfqpoint{3.386537in}{1.396740in}}{\pgfqpoint{3.375364in}{1.392112in}}{\pgfqpoint{3.367128in}{1.383876in}}%
\pgfpathcurveto{\pgfqpoint{3.358892in}{1.375639in}}{\pgfqpoint{3.354264in}{1.364467in}}{\pgfqpoint{3.354264in}{1.352819in}}%
\pgfpathcurveto{\pgfqpoint{3.354264in}{1.341171in}}{\pgfqpoint{3.358892in}{1.329999in}}{\pgfqpoint{3.367128in}{1.321763in}}%
\pgfpathcurveto{\pgfqpoint{3.375364in}{1.313526in}}{\pgfqpoint{3.386537in}{1.308899in}}{\pgfqpoint{3.398185in}{1.308899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385234in}{1.288035in}}%
\pgfpathcurveto{\pgfqpoint{3.396882in}{1.288035in}}{\pgfqpoint{3.408054in}{1.292663in}}{\pgfqpoint{3.416290in}{1.300899in}}%
\pgfpathcurveto{\pgfqpoint{3.424527in}{1.309135in}}{\pgfqpoint{3.429154in}{1.320308in}}{\pgfqpoint{3.429154in}{1.331955in}}%
\pgfpathcurveto{\pgfqpoint{3.429154in}{1.343603in}}{\pgfqpoint{3.424527in}{1.354776in}}{\pgfqpoint{3.416290in}{1.363012in}}%
\pgfpathcurveto{\pgfqpoint{3.408054in}{1.371248in}}{\pgfqpoint{3.396882in}{1.375876in}}{\pgfqpoint{3.385234in}{1.375876in}}%
\pgfpathcurveto{\pgfqpoint{3.373586in}{1.375876in}}{\pgfqpoint{3.362414in}{1.371248in}}{\pgfqpoint{3.354177in}{1.363012in}}%
\pgfpathcurveto{\pgfqpoint{3.345941in}{1.354776in}}{\pgfqpoint{3.341313in}{1.343603in}}{\pgfqpoint{3.341313in}{1.331955in}}%
\pgfpathcurveto{\pgfqpoint{3.341313in}{1.320308in}}{\pgfqpoint{3.345941in}{1.309135in}}{\pgfqpoint{3.354177in}{1.300899in}}%
\pgfpathcurveto{\pgfqpoint{3.362414in}{1.292663in}}{\pgfqpoint{3.373586in}{1.288035in}}{\pgfqpoint{3.385234in}{1.288035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340819in}{1.264678in}}%
\pgfpathcurveto{\pgfqpoint{3.352466in}{1.264678in}}{\pgfqpoint{3.363639in}{1.269306in}}{\pgfqpoint{3.371875in}{1.277542in}}%
\pgfpathcurveto{\pgfqpoint{3.380111in}{1.285779in}}{\pgfqpoint{3.384739in}{1.296951in}}{\pgfqpoint{3.384739in}{1.308599in}}%
\pgfpathcurveto{\pgfqpoint{3.384739in}{1.320247in}}{\pgfqpoint{3.380111in}{1.331419in}}{\pgfqpoint{3.371875in}{1.339655in}}%
\pgfpathcurveto{\pgfqpoint{3.363639in}{1.347892in}}{\pgfqpoint{3.352466in}{1.352519in}}{\pgfqpoint{3.340819in}{1.352519in}}%
\pgfpathcurveto{\pgfqpoint{3.329171in}{1.352519in}}{\pgfqpoint{3.317998in}{1.347892in}}{\pgfqpoint{3.309762in}{1.339655in}}%
\pgfpathcurveto{\pgfqpoint{3.301526in}{1.331419in}}{\pgfqpoint{3.296898in}{1.320247in}}{\pgfqpoint{3.296898in}{1.308599in}}%
\pgfpathcurveto{\pgfqpoint{3.296898in}{1.296951in}}{\pgfqpoint{3.301526in}{1.285779in}}{\pgfqpoint{3.309762in}{1.277542in}}%
\pgfpathcurveto{\pgfqpoint{3.317998in}{1.269306in}}{\pgfqpoint{3.329171in}{1.264678in}}{\pgfqpoint{3.340819in}{1.264678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616965in}{1.304094in}}%
\pgfpathcurveto{\pgfqpoint{3.628613in}{1.304094in}}{\pgfqpoint{3.639785in}{1.308721in}}{\pgfqpoint{3.648022in}{1.316958in}}%
\pgfpathcurveto{\pgfqpoint{3.656258in}{1.325194in}}{\pgfqpoint{3.660886in}{1.336366in}}{\pgfqpoint{3.660886in}{1.348014in}}%
\pgfpathcurveto{\pgfqpoint{3.660886in}{1.359662in}}{\pgfqpoint{3.656258in}{1.370834in}}{\pgfqpoint{3.648022in}{1.379071in}}%
\pgfpathcurveto{\pgfqpoint{3.639785in}{1.387307in}}{\pgfqpoint{3.628613in}{1.391935in}}{\pgfqpoint{3.616965in}{1.391935in}}%
\pgfpathcurveto{\pgfqpoint{3.605317in}{1.391935in}}{\pgfqpoint{3.594145in}{1.387307in}}{\pgfqpoint{3.585909in}{1.379071in}}%
\pgfpathcurveto{\pgfqpoint{3.577672in}{1.370834in}}{\pgfqpoint{3.573045in}{1.359662in}}{\pgfqpoint{3.573045in}{1.348014in}}%
\pgfpathcurveto{\pgfqpoint{3.573045in}{1.336366in}}{\pgfqpoint{3.577672in}{1.325194in}}{\pgfqpoint{3.585909in}{1.316958in}}%
\pgfpathcurveto{\pgfqpoint{3.594145in}{1.308721in}}{\pgfqpoint{3.605317in}{1.304094in}}{\pgfqpoint{3.616965in}{1.304094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595764in}{1.338194in}}%
\pgfpathcurveto{\pgfqpoint{3.607412in}{1.338194in}}{\pgfqpoint{3.618584in}{1.342821in}}{\pgfqpoint{3.626820in}{1.351058in}}%
\pgfpathcurveto{\pgfqpoint{3.635056in}{1.359294in}}{\pgfqpoint{3.639684in}{1.370466in}}{\pgfqpoint{3.639684in}{1.382114in}}%
\pgfpathcurveto{\pgfqpoint{3.639684in}{1.393762in}}{\pgfqpoint{3.635056in}{1.404934in}}{\pgfqpoint{3.626820in}{1.413171in}}%
\pgfpathcurveto{\pgfqpoint{3.618584in}{1.421407in}}{\pgfqpoint{3.607412in}{1.426035in}}{\pgfqpoint{3.595764in}{1.426035in}}%
\pgfpathcurveto{\pgfqpoint{3.584116in}{1.426035in}}{\pgfqpoint{3.572943in}{1.421407in}}{\pgfqpoint{3.564707in}{1.413171in}}%
\pgfpathcurveto{\pgfqpoint{3.556471in}{1.404934in}}{\pgfqpoint{3.551843in}{1.393762in}}{\pgfqpoint{3.551843in}{1.382114in}}%
\pgfpathcurveto{\pgfqpoint{3.551843in}{1.370466in}}{\pgfqpoint{3.556471in}{1.359294in}}{\pgfqpoint{3.564707in}{1.351058in}}%
\pgfpathcurveto{\pgfqpoint{3.572943in}{1.342821in}}{\pgfqpoint{3.584116in}{1.338194in}}{\pgfqpoint{3.595764in}{1.338194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344790in}{1.489980in}}%
\pgfpathcurveto{\pgfqpoint{3.356438in}{1.489980in}}{\pgfqpoint{3.367610in}{1.494608in}}{\pgfqpoint{3.375847in}{1.502844in}}%
\pgfpathcurveto{\pgfqpoint{3.384083in}{1.511080in}}{\pgfqpoint{3.388711in}{1.522253in}}{\pgfqpoint{3.388711in}{1.533900in}}%
\pgfpathcurveto{\pgfqpoint{3.388711in}{1.545548in}}{\pgfqpoint{3.384083in}{1.556721in}}{\pgfqpoint{3.375847in}{1.564957in}}%
\pgfpathcurveto{\pgfqpoint{3.367610in}{1.573193in}}{\pgfqpoint{3.356438in}{1.577821in}}{\pgfqpoint{3.344790in}{1.577821in}}%
\pgfpathcurveto{\pgfqpoint{3.333142in}{1.577821in}}{\pgfqpoint{3.321970in}{1.573193in}}{\pgfqpoint{3.313734in}{1.564957in}}%
\pgfpathcurveto{\pgfqpoint{3.305497in}{1.556721in}}{\pgfqpoint{3.300870in}{1.545548in}}{\pgfqpoint{3.300870in}{1.533900in}}%
\pgfpathcurveto{\pgfqpoint{3.300870in}{1.522253in}}{\pgfqpoint{3.305497in}{1.511080in}}{\pgfqpoint{3.313734in}{1.502844in}}%
\pgfpathcurveto{\pgfqpoint{3.321970in}{1.494608in}}{\pgfqpoint{3.333142in}{1.489980in}}{\pgfqpoint{3.344790in}{1.489980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351971in}{1.376053in}}%
\pgfpathcurveto{\pgfqpoint{3.363619in}{1.376053in}}{\pgfqpoint{3.374791in}{1.380681in}}{\pgfqpoint{3.383028in}{1.388917in}}%
\pgfpathcurveto{\pgfqpoint{3.391264in}{1.397153in}}{\pgfqpoint{3.395892in}{1.408326in}}{\pgfqpoint{3.395892in}{1.419973in}}%
\pgfpathcurveto{\pgfqpoint{3.395892in}{1.431621in}}{\pgfqpoint{3.391264in}{1.442794in}}{\pgfqpoint{3.383028in}{1.451030in}}%
\pgfpathcurveto{\pgfqpoint{3.374791in}{1.459266in}}{\pgfqpoint{3.363619in}{1.463894in}}{\pgfqpoint{3.351971in}{1.463894in}}%
\pgfpathcurveto{\pgfqpoint{3.340323in}{1.463894in}}{\pgfqpoint{3.329151in}{1.459266in}}{\pgfqpoint{3.320915in}{1.451030in}}%
\pgfpathcurveto{\pgfqpoint{3.312678in}{1.442794in}}{\pgfqpoint{3.308051in}{1.431621in}}{\pgfqpoint{3.308051in}{1.419973in}}%
\pgfpathcurveto{\pgfqpoint{3.308051in}{1.408326in}}{\pgfqpoint{3.312678in}{1.397153in}}{\pgfqpoint{3.320915in}{1.388917in}}%
\pgfpathcurveto{\pgfqpoint{3.329151in}{1.380681in}}{\pgfqpoint{3.340323in}{1.376053in}}{\pgfqpoint{3.351971in}{1.376053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409063in}{1.383998in}}%
\pgfpathcurveto{\pgfqpoint{3.420711in}{1.383998in}}{\pgfqpoint{3.431883in}{1.388625in}}{\pgfqpoint{3.440120in}{1.396862in}}%
\pgfpathcurveto{\pgfqpoint{3.448356in}{1.405098in}}{\pgfqpoint{3.452984in}{1.416270in}}{\pgfqpoint{3.452984in}{1.427918in}}%
\pgfpathcurveto{\pgfqpoint{3.452984in}{1.439566in}}{\pgfqpoint{3.448356in}{1.450738in}}{\pgfqpoint{3.440120in}{1.458975in}}%
\pgfpathcurveto{\pgfqpoint{3.431883in}{1.467211in}}{\pgfqpoint{3.420711in}{1.471839in}}{\pgfqpoint{3.409063in}{1.471839in}}%
\pgfpathcurveto{\pgfqpoint{3.397415in}{1.471839in}}{\pgfqpoint{3.386243in}{1.467211in}}{\pgfqpoint{3.378007in}{1.458975in}}%
\pgfpathcurveto{\pgfqpoint{3.369770in}{1.450738in}}{\pgfqpoint{3.365143in}{1.439566in}}{\pgfqpoint{3.365143in}{1.427918in}}%
\pgfpathcurveto{\pgfqpoint{3.365143in}{1.416270in}}{\pgfqpoint{3.369770in}{1.405098in}}{\pgfqpoint{3.378007in}{1.396862in}}%
\pgfpathcurveto{\pgfqpoint{3.386243in}{1.388625in}}{\pgfqpoint{3.397415in}{1.383998in}}{\pgfqpoint{3.409063in}{1.383998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395374in}{1.418989in}}%
\pgfpathcurveto{\pgfqpoint{3.407021in}{1.418989in}}{\pgfqpoint{3.418194in}{1.423617in}}{\pgfqpoint{3.426430in}{1.431853in}}%
\pgfpathcurveto{\pgfqpoint{3.434666in}{1.440089in}}{\pgfqpoint{3.439294in}{1.451262in}}{\pgfqpoint{3.439294in}{1.462909in}}%
\pgfpathcurveto{\pgfqpoint{3.439294in}{1.474557in}}{\pgfqpoint{3.434666in}{1.485730in}}{\pgfqpoint{3.426430in}{1.493966in}}%
\pgfpathcurveto{\pgfqpoint{3.418194in}{1.502202in}}{\pgfqpoint{3.407021in}{1.506830in}}{\pgfqpoint{3.395374in}{1.506830in}}%
\pgfpathcurveto{\pgfqpoint{3.383726in}{1.506830in}}{\pgfqpoint{3.372553in}{1.502202in}}{\pgfqpoint{3.364317in}{1.493966in}}%
\pgfpathcurveto{\pgfqpoint{3.356081in}{1.485730in}}{\pgfqpoint{3.351453in}{1.474557in}}{\pgfqpoint{3.351453in}{1.462909in}}%
\pgfpathcurveto{\pgfqpoint{3.351453in}{1.451262in}}{\pgfqpoint{3.356081in}{1.440089in}}{\pgfqpoint{3.364317in}{1.431853in}}%
\pgfpathcurveto{\pgfqpoint{3.372553in}{1.423617in}}{\pgfqpoint{3.383726in}{1.418989in}}{\pgfqpoint{3.395374in}{1.418989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467558in}{1.421391in}}%
\pgfpathcurveto{\pgfqpoint{3.479206in}{1.421391in}}{\pgfqpoint{3.490378in}{1.426019in}}{\pgfqpoint{3.498614in}{1.434255in}}%
\pgfpathcurveto{\pgfqpoint{3.506851in}{1.442491in}}{\pgfqpoint{3.511478in}{1.453664in}}{\pgfqpoint{3.511478in}{1.465312in}}%
\pgfpathcurveto{\pgfqpoint{3.511478in}{1.476959in}}{\pgfqpoint{3.506851in}{1.488132in}}{\pgfqpoint{3.498614in}{1.496368in}}%
\pgfpathcurveto{\pgfqpoint{3.490378in}{1.504604in}}{\pgfqpoint{3.479206in}{1.509232in}}{\pgfqpoint{3.467558in}{1.509232in}}%
\pgfpathcurveto{\pgfqpoint{3.455910in}{1.509232in}}{\pgfqpoint{3.444738in}{1.504604in}}{\pgfqpoint{3.436501in}{1.496368in}}%
\pgfpathcurveto{\pgfqpoint{3.428265in}{1.488132in}}{\pgfqpoint{3.423637in}{1.476959in}}{\pgfqpoint{3.423637in}{1.465312in}}%
\pgfpathcurveto{\pgfqpoint{3.423637in}{1.453664in}}{\pgfqpoint{3.428265in}{1.442491in}}{\pgfqpoint{3.436501in}{1.434255in}}%
\pgfpathcurveto{\pgfqpoint{3.444738in}{1.426019in}}{\pgfqpoint{3.455910in}{1.421391in}}{\pgfqpoint{3.467558in}{1.421391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530812in}{1.408466in}}%
\pgfpathcurveto{\pgfqpoint{3.542460in}{1.408466in}}{\pgfqpoint{3.553632in}{1.413094in}}{\pgfqpoint{3.561869in}{1.421330in}}%
\pgfpathcurveto{\pgfqpoint{3.570105in}{1.429566in}}{\pgfqpoint{3.574733in}{1.440739in}}{\pgfqpoint{3.574733in}{1.452387in}}%
\pgfpathcurveto{\pgfqpoint{3.574733in}{1.464034in}}{\pgfqpoint{3.570105in}{1.475207in}}{\pgfqpoint{3.561869in}{1.483443in}}%
\pgfpathcurveto{\pgfqpoint{3.553632in}{1.491679in}}{\pgfqpoint{3.542460in}{1.496307in}}{\pgfqpoint{3.530812in}{1.496307in}}%
\pgfpathcurveto{\pgfqpoint{3.519164in}{1.496307in}}{\pgfqpoint{3.507992in}{1.491679in}}{\pgfqpoint{3.499756in}{1.483443in}}%
\pgfpathcurveto{\pgfqpoint{3.491519in}{1.475207in}}{\pgfqpoint{3.486892in}{1.464034in}}{\pgfqpoint{3.486892in}{1.452387in}}%
\pgfpathcurveto{\pgfqpoint{3.486892in}{1.440739in}}{\pgfqpoint{3.491519in}{1.429566in}}{\pgfqpoint{3.499756in}{1.421330in}}%
\pgfpathcurveto{\pgfqpoint{3.507992in}{1.413094in}}{\pgfqpoint{3.519164in}{1.408466in}}{\pgfqpoint{3.530812in}{1.408466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188962in}{1.488784in}}%
\pgfpathcurveto{\pgfqpoint{2.200610in}{1.488784in}}{\pgfqpoint{2.211782in}{1.493412in}}{\pgfqpoint{2.220018in}{1.501648in}}%
\pgfpathcurveto{\pgfqpoint{2.228254in}{1.509885in}}{\pgfqpoint{2.232882in}{1.521057in}}{\pgfqpoint{2.232882in}{1.532705in}}%
\pgfpathcurveto{\pgfqpoint{2.232882in}{1.544353in}}{\pgfqpoint{2.228254in}{1.555525in}}{\pgfqpoint{2.220018in}{1.563761in}}%
\pgfpathcurveto{\pgfqpoint{2.211782in}{1.571998in}}{\pgfqpoint{2.200610in}{1.576625in}}{\pgfqpoint{2.188962in}{1.576625in}}%
\pgfpathcurveto{\pgfqpoint{2.177314in}{1.576625in}}{\pgfqpoint{2.166141in}{1.571998in}}{\pgfqpoint{2.157905in}{1.563761in}}%
\pgfpathcurveto{\pgfqpoint{2.149669in}{1.555525in}}{\pgfqpoint{2.145041in}{1.544353in}}{\pgfqpoint{2.145041in}{1.532705in}}%
\pgfpathcurveto{\pgfqpoint{2.145041in}{1.521057in}}{\pgfqpoint{2.149669in}{1.509885in}}{\pgfqpoint{2.157905in}{1.501648in}}%
\pgfpathcurveto{\pgfqpoint{2.166141in}{1.493412in}}{\pgfqpoint{2.177314in}{1.488784in}}{\pgfqpoint{2.188962in}{1.488784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439348in}{1.286503in}}%
\pgfpathcurveto{\pgfqpoint{1.450996in}{1.286503in}}{\pgfqpoint{1.462169in}{1.291130in}}{\pgfqpoint{1.470405in}{1.299367in}}%
\pgfpathcurveto{\pgfqpoint{1.478641in}{1.307603in}}{\pgfqpoint{1.483269in}{1.318775in}}{\pgfqpoint{1.483269in}{1.330423in}}%
\pgfpathcurveto{\pgfqpoint{1.483269in}{1.342071in}}{\pgfqpoint{1.478641in}{1.353243in}}{\pgfqpoint{1.470405in}{1.361480in}}%
\pgfpathcurveto{\pgfqpoint{1.462169in}{1.369716in}}{\pgfqpoint{1.450996in}{1.374344in}}{\pgfqpoint{1.439348in}{1.374344in}}%
\pgfpathcurveto{\pgfqpoint{1.427701in}{1.374344in}}{\pgfqpoint{1.416528in}{1.369716in}}{\pgfqpoint{1.408292in}{1.361480in}}%
\pgfpathcurveto{\pgfqpoint{1.400056in}{1.353243in}}{\pgfqpoint{1.395428in}{1.342071in}}{\pgfqpoint{1.395428in}{1.330423in}}%
\pgfpathcurveto{\pgfqpoint{1.395428in}{1.318775in}}{\pgfqpoint{1.400056in}{1.307603in}}{\pgfqpoint{1.408292in}{1.299367in}}%
\pgfpathcurveto{\pgfqpoint{1.416528in}{1.291130in}}{\pgfqpoint{1.427701in}{1.286503in}}{\pgfqpoint{1.439348in}{1.286503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519456in}{1.291084in}}%
\pgfpathcurveto{\pgfqpoint{1.531104in}{1.291084in}}{\pgfqpoint{1.542276in}{1.295712in}}{\pgfqpoint{1.550512in}{1.303949in}}%
\pgfpathcurveto{\pgfqpoint{1.558749in}{1.312185in}}{\pgfqpoint{1.563376in}{1.323357in}}{\pgfqpoint{1.563376in}{1.335005in}}%
\pgfpathcurveto{\pgfqpoint{1.563376in}{1.346653in}}{\pgfqpoint{1.558749in}{1.357825in}}{\pgfqpoint{1.550512in}{1.366062in}}%
\pgfpathcurveto{\pgfqpoint{1.542276in}{1.374298in}}{\pgfqpoint{1.531104in}{1.378926in}}{\pgfqpoint{1.519456in}{1.378926in}}%
\pgfpathcurveto{\pgfqpoint{1.507808in}{1.378926in}}{\pgfqpoint{1.496636in}{1.374298in}}{\pgfqpoint{1.488399in}{1.366062in}}%
\pgfpathcurveto{\pgfqpoint{1.480163in}{1.357825in}}{\pgfqpoint{1.475535in}{1.346653in}}{\pgfqpoint{1.475535in}{1.335005in}}%
\pgfpathcurveto{\pgfqpoint{1.475535in}{1.323357in}}{\pgfqpoint{1.480163in}{1.312185in}}{\pgfqpoint{1.488399in}{1.303949in}}%
\pgfpathcurveto{\pgfqpoint{1.496636in}{1.295712in}}{\pgfqpoint{1.507808in}{1.291084in}}{\pgfqpoint{1.519456in}{1.291084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388621in}{1.297319in}}%
\pgfpathcurveto{\pgfqpoint{1.400269in}{1.297319in}}{\pgfqpoint{1.411441in}{1.301947in}}{\pgfqpoint{1.419677in}{1.310183in}}%
\pgfpathcurveto{\pgfqpoint{1.427914in}{1.318420in}}{\pgfqpoint{1.432541in}{1.329592in}}{\pgfqpoint{1.432541in}{1.341240in}}%
\pgfpathcurveto{\pgfqpoint{1.432541in}{1.352888in}}{\pgfqpoint{1.427914in}{1.364060in}}{\pgfqpoint{1.419677in}{1.372296in}}%
\pgfpathcurveto{\pgfqpoint{1.411441in}{1.380533in}}{\pgfqpoint{1.400269in}{1.385160in}}{\pgfqpoint{1.388621in}{1.385160in}}%
\pgfpathcurveto{\pgfqpoint{1.376973in}{1.385160in}}{\pgfqpoint{1.365801in}{1.380533in}}{\pgfqpoint{1.357564in}{1.372296in}}%
\pgfpathcurveto{\pgfqpoint{1.349328in}{1.364060in}}{\pgfqpoint{1.344700in}{1.352888in}}{\pgfqpoint{1.344700in}{1.341240in}}%
\pgfpathcurveto{\pgfqpoint{1.344700in}{1.329592in}}{\pgfqpoint{1.349328in}{1.318420in}}{\pgfqpoint{1.357564in}{1.310183in}}%
\pgfpathcurveto{\pgfqpoint{1.365801in}{1.301947in}}{\pgfqpoint{1.376973in}{1.297319in}}{\pgfqpoint{1.388621in}{1.297319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817906in}{1.223567in}}%
\pgfpathcurveto{\pgfqpoint{1.829553in}{1.223567in}}{\pgfqpoint{1.840726in}{1.228195in}}{\pgfqpoint{1.848962in}{1.236431in}}%
\pgfpathcurveto{\pgfqpoint{1.857198in}{1.244668in}}{\pgfqpoint{1.861826in}{1.255840in}}{\pgfqpoint{1.861826in}{1.267488in}}%
\pgfpathcurveto{\pgfqpoint{1.861826in}{1.279136in}}{\pgfqpoint{1.857198in}{1.290308in}}{\pgfqpoint{1.848962in}{1.298544in}}%
\pgfpathcurveto{\pgfqpoint{1.840726in}{1.306781in}}{\pgfqpoint{1.829553in}{1.311408in}}{\pgfqpoint{1.817906in}{1.311408in}}%
\pgfpathcurveto{\pgfqpoint{1.806258in}{1.311408in}}{\pgfqpoint{1.795085in}{1.306781in}}{\pgfqpoint{1.786849in}{1.298544in}}%
\pgfpathcurveto{\pgfqpoint{1.778613in}{1.290308in}}{\pgfqpoint{1.773985in}{1.279136in}}{\pgfqpoint{1.773985in}{1.267488in}}%
\pgfpathcurveto{\pgfqpoint{1.773985in}{1.255840in}}{\pgfqpoint{1.778613in}{1.244668in}}{\pgfqpoint{1.786849in}{1.236431in}}%
\pgfpathcurveto{\pgfqpoint{1.795085in}{1.228195in}}{\pgfqpoint{1.806258in}{1.223567in}}{\pgfqpoint{1.817906in}{1.223567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208474in}{1.701208in}}%
\pgfpathcurveto{\pgfqpoint{1.220122in}{1.701208in}}{\pgfqpoint{1.231294in}{1.705835in}}{\pgfqpoint{1.239530in}{1.714072in}}%
\pgfpathcurveto{\pgfqpoint{1.247766in}{1.722308in}}{\pgfqpoint{1.252394in}{1.733480in}}{\pgfqpoint{1.252394in}{1.745128in}}%
\pgfpathcurveto{\pgfqpoint{1.252394in}{1.756776in}}{\pgfqpoint{1.247766in}{1.767948in}}{\pgfqpoint{1.239530in}{1.776185in}}%
\pgfpathcurveto{\pgfqpoint{1.231294in}{1.784421in}}{\pgfqpoint{1.220122in}{1.789049in}}{\pgfqpoint{1.208474in}{1.789049in}}%
\pgfpathcurveto{\pgfqpoint{1.196826in}{1.789049in}}{\pgfqpoint{1.185653in}{1.784421in}}{\pgfqpoint{1.177417in}{1.776185in}}%
\pgfpathcurveto{\pgfqpoint{1.169181in}{1.767948in}}{\pgfqpoint{1.164553in}{1.756776in}}{\pgfqpoint{1.164553in}{1.745128in}}%
\pgfpathcurveto{\pgfqpoint{1.164553in}{1.733480in}}{\pgfqpoint{1.169181in}{1.722308in}}{\pgfqpoint{1.177417in}{1.714072in}}%
\pgfpathcurveto{\pgfqpoint{1.185653in}{1.705835in}}{\pgfqpoint{1.196826in}{1.701208in}}{\pgfqpoint{1.208474in}{1.701208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662101in}{1.521549in}}%
\pgfpathcurveto{\pgfqpoint{4.673749in}{1.521549in}}{\pgfqpoint{4.684921in}{1.526177in}}{\pgfqpoint{4.693158in}{1.534413in}}%
\pgfpathcurveto{\pgfqpoint{4.701394in}{1.542649in}}{\pgfqpoint{4.706022in}{1.553822in}}{\pgfqpoint{4.706022in}{1.565470in}}%
\pgfpathcurveto{\pgfqpoint{4.706022in}{1.577117in}}{\pgfqpoint{4.701394in}{1.588290in}}{\pgfqpoint{4.693158in}{1.596526in}}%
\pgfpathcurveto{\pgfqpoint{4.684921in}{1.604762in}}{\pgfqpoint{4.673749in}{1.609390in}}{\pgfqpoint{4.662101in}{1.609390in}}%
\pgfpathcurveto{\pgfqpoint{4.650453in}{1.609390in}}{\pgfqpoint{4.639281in}{1.604762in}}{\pgfqpoint{4.631045in}{1.596526in}}%
\pgfpathcurveto{\pgfqpoint{4.622808in}{1.588290in}}{\pgfqpoint{4.618181in}{1.577117in}}{\pgfqpoint{4.618181in}{1.565470in}}%
\pgfpathcurveto{\pgfqpoint{4.618181in}{1.553822in}}{\pgfqpoint{4.622808in}{1.542649in}}{\pgfqpoint{4.631045in}{1.534413in}}%
\pgfpathcurveto{\pgfqpoint{4.639281in}{1.526177in}}{\pgfqpoint{4.650453in}{1.521549in}}{\pgfqpoint{4.662101in}{1.521549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623647in}{1.312045in}}%
\pgfpathcurveto{\pgfqpoint{1.635295in}{1.312045in}}{\pgfqpoint{1.646467in}{1.316673in}}{\pgfqpoint{1.654703in}{1.324909in}}%
\pgfpathcurveto{\pgfqpoint{1.662940in}{1.333146in}}{\pgfqpoint{1.667567in}{1.344318in}}{\pgfqpoint{1.667567in}{1.355966in}}%
\pgfpathcurveto{\pgfqpoint{1.667567in}{1.367614in}}{\pgfqpoint{1.662940in}{1.378786in}}{\pgfqpoint{1.654703in}{1.387022in}}%
\pgfpathcurveto{\pgfqpoint{1.646467in}{1.395259in}}{\pgfqpoint{1.635295in}{1.399886in}}{\pgfqpoint{1.623647in}{1.399886in}}%
\pgfpathcurveto{\pgfqpoint{1.611999in}{1.399886in}}{\pgfqpoint{1.600827in}{1.395259in}}{\pgfqpoint{1.592590in}{1.387022in}}%
\pgfpathcurveto{\pgfqpoint{1.584354in}{1.378786in}}{\pgfqpoint{1.579726in}{1.367614in}}{\pgfqpoint{1.579726in}{1.355966in}}%
\pgfpathcurveto{\pgfqpoint{1.579726in}{1.344318in}}{\pgfqpoint{1.584354in}{1.333146in}}{\pgfqpoint{1.592590in}{1.324909in}}%
\pgfpathcurveto{\pgfqpoint{1.600827in}{1.316673in}}{\pgfqpoint{1.611999in}{1.312045in}}{\pgfqpoint{1.623647in}{1.312045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249131in}{1.746929in}}%
\pgfpathcurveto{\pgfqpoint{1.260779in}{1.746929in}}{\pgfqpoint{1.271951in}{1.751557in}}{\pgfqpoint{1.280188in}{1.759793in}}%
\pgfpathcurveto{\pgfqpoint{1.288424in}{1.768030in}}{\pgfqpoint{1.293052in}{1.779202in}}{\pgfqpoint{1.293052in}{1.790850in}}%
\pgfpathcurveto{\pgfqpoint{1.293052in}{1.802498in}}{\pgfqpoint{1.288424in}{1.813670in}}{\pgfqpoint{1.280188in}{1.821906in}}%
\pgfpathcurveto{\pgfqpoint{1.271951in}{1.830143in}}{\pgfqpoint{1.260779in}{1.834770in}}{\pgfqpoint{1.249131in}{1.834770in}}%
\pgfpathcurveto{\pgfqpoint{1.237483in}{1.834770in}}{\pgfqpoint{1.226311in}{1.830143in}}{\pgfqpoint{1.218075in}{1.821906in}}%
\pgfpathcurveto{\pgfqpoint{1.209838in}{1.813670in}}{\pgfqpoint{1.205211in}{1.802498in}}{\pgfqpoint{1.205211in}{1.790850in}}%
\pgfpathcurveto{\pgfqpoint{1.205211in}{1.779202in}}{\pgfqpoint{1.209838in}{1.768030in}}{\pgfqpoint{1.218075in}{1.759793in}}%
\pgfpathcurveto{\pgfqpoint{1.226311in}{1.751557in}}{\pgfqpoint{1.237483in}{1.746929in}}{\pgfqpoint{1.249131in}{1.746929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409216in}{1.340628in}}%
\pgfpathcurveto{\pgfqpoint{1.420864in}{1.340628in}}{\pgfqpoint{1.432036in}{1.345256in}}{\pgfqpoint{1.440273in}{1.353492in}}%
\pgfpathcurveto{\pgfqpoint{1.448509in}{1.361728in}}{\pgfqpoint{1.453137in}{1.372901in}}{\pgfqpoint{1.453137in}{1.384548in}}%
\pgfpathcurveto{\pgfqpoint{1.453137in}{1.396196in}}{\pgfqpoint{1.448509in}{1.407369in}}{\pgfqpoint{1.440273in}{1.415605in}}%
\pgfpathcurveto{\pgfqpoint{1.432036in}{1.423841in}}{\pgfqpoint{1.420864in}{1.428469in}}{\pgfqpoint{1.409216in}{1.428469in}}%
\pgfpathcurveto{\pgfqpoint{1.397568in}{1.428469in}}{\pgfqpoint{1.386396in}{1.423841in}}{\pgfqpoint{1.378160in}{1.415605in}}%
\pgfpathcurveto{\pgfqpoint{1.369923in}{1.407369in}}{\pgfqpoint{1.365295in}{1.396196in}}{\pgfqpoint{1.365295in}{1.384548in}}%
\pgfpathcurveto{\pgfqpoint{1.365295in}{1.372901in}}{\pgfqpoint{1.369923in}{1.361728in}}{\pgfqpoint{1.378160in}{1.353492in}}%
\pgfpathcurveto{\pgfqpoint{1.386396in}{1.345256in}}{\pgfqpoint{1.397568in}{1.340628in}}{\pgfqpoint{1.409216in}{1.340628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298263in}{1.361636in}}%
\pgfpathcurveto{\pgfqpoint{1.309911in}{1.361636in}}{\pgfqpoint{1.321083in}{1.366264in}}{\pgfqpoint{1.329319in}{1.374500in}}%
\pgfpathcurveto{\pgfqpoint{1.337556in}{1.382737in}}{\pgfqpoint{1.342183in}{1.393909in}}{\pgfqpoint{1.342183in}{1.405557in}}%
\pgfpathcurveto{\pgfqpoint{1.342183in}{1.417205in}}{\pgfqpoint{1.337556in}{1.428377in}}{\pgfqpoint{1.329319in}{1.436613in}}%
\pgfpathcurveto{\pgfqpoint{1.321083in}{1.444850in}}{\pgfqpoint{1.309911in}{1.449477in}}{\pgfqpoint{1.298263in}{1.449477in}}%
\pgfpathcurveto{\pgfqpoint{1.286615in}{1.449477in}}{\pgfqpoint{1.275443in}{1.444850in}}{\pgfqpoint{1.267206in}{1.436613in}}%
\pgfpathcurveto{\pgfqpoint{1.258970in}{1.428377in}}{\pgfqpoint{1.254342in}{1.417205in}}{\pgfqpoint{1.254342in}{1.405557in}}%
\pgfpathcurveto{\pgfqpoint{1.254342in}{1.393909in}}{\pgfqpoint{1.258970in}{1.382737in}}{\pgfqpoint{1.267206in}{1.374500in}}%
\pgfpathcurveto{\pgfqpoint{1.275443in}{1.366264in}}{\pgfqpoint{1.286615in}{1.361636in}}{\pgfqpoint{1.298263in}{1.361636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015237in}{1.426273in}}%
\pgfpathcurveto{\pgfqpoint{2.026885in}{1.426273in}}{\pgfqpoint{2.038057in}{1.430901in}}{\pgfqpoint{2.046293in}{1.439137in}}%
\pgfpathcurveto{\pgfqpoint{2.054529in}{1.447374in}}{\pgfqpoint{2.059157in}{1.458546in}}{\pgfqpoint{2.059157in}{1.470194in}}%
\pgfpathcurveto{\pgfqpoint{2.059157in}{1.481842in}}{\pgfqpoint{2.054529in}{1.493014in}}{\pgfqpoint{2.046293in}{1.501250in}}%
\pgfpathcurveto{\pgfqpoint{2.038057in}{1.509487in}}{\pgfqpoint{2.026885in}{1.514114in}}{\pgfqpoint{2.015237in}{1.514114in}}%
\pgfpathcurveto{\pgfqpoint{2.003589in}{1.514114in}}{\pgfqpoint{1.992416in}{1.509487in}}{\pgfqpoint{1.984180in}{1.501250in}}%
\pgfpathcurveto{\pgfqpoint{1.975944in}{1.493014in}}{\pgfqpoint{1.971316in}{1.481842in}}{\pgfqpoint{1.971316in}{1.470194in}}%
\pgfpathcurveto{\pgfqpoint{1.971316in}{1.458546in}}{\pgfqpoint{1.975944in}{1.447374in}}{\pgfqpoint{1.984180in}{1.439137in}}%
\pgfpathcurveto{\pgfqpoint{1.992416in}{1.430901in}}{\pgfqpoint{2.003589in}{1.426273in}}{\pgfqpoint{2.015237in}{1.426273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429084in}{1.772462in}}%
\pgfpathcurveto{\pgfqpoint{1.440732in}{1.772462in}}{\pgfqpoint{1.451904in}{1.777090in}}{\pgfqpoint{1.460140in}{1.785326in}}%
\pgfpathcurveto{\pgfqpoint{1.468376in}{1.793563in}}{\pgfqpoint{1.473004in}{1.804735in}}{\pgfqpoint{1.473004in}{1.816383in}}%
\pgfpathcurveto{\pgfqpoint{1.473004in}{1.828031in}}{\pgfqpoint{1.468376in}{1.839203in}}{\pgfqpoint{1.460140in}{1.847439in}}%
\pgfpathcurveto{\pgfqpoint{1.451904in}{1.855676in}}{\pgfqpoint{1.440732in}{1.860303in}}{\pgfqpoint{1.429084in}{1.860303in}}%
\pgfpathcurveto{\pgfqpoint{1.417436in}{1.860303in}}{\pgfqpoint{1.406263in}{1.855676in}}{\pgfqpoint{1.398027in}{1.847439in}}%
\pgfpathcurveto{\pgfqpoint{1.389791in}{1.839203in}}{\pgfqpoint{1.385163in}{1.828031in}}{\pgfqpoint{1.385163in}{1.816383in}}%
\pgfpathcurveto{\pgfqpoint{1.385163in}{1.804735in}}{\pgfqpoint{1.389791in}{1.793563in}}{\pgfqpoint{1.398027in}{1.785326in}}%
\pgfpathcurveto{\pgfqpoint{1.406263in}{1.777090in}}{\pgfqpoint{1.417436in}{1.772462in}}{\pgfqpoint{1.429084in}{1.772462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510564in}{1.378382in}}%
\pgfpathcurveto{\pgfqpoint{1.522212in}{1.378382in}}{\pgfqpoint{1.533385in}{1.383010in}}{\pgfqpoint{1.541621in}{1.391246in}}%
\pgfpathcurveto{\pgfqpoint{1.549857in}{1.399483in}}{\pgfqpoint{1.554485in}{1.410655in}}{\pgfqpoint{1.554485in}{1.422303in}}%
\pgfpathcurveto{\pgfqpoint{1.554485in}{1.433951in}}{\pgfqpoint{1.549857in}{1.445123in}}{\pgfqpoint{1.541621in}{1.453359in}}%
\pgfpathcurveto{\pgfqpoint{1.533385in}{1.461596in}}{\pgfqpoint{1.522212in}{1.466223in}}{\pgfqpoint{1.510564in}{1.466223in}}%
\pgfpathcurveto{\pgfqpoint{1.498917in}{1.466223in}}{\pgfqpoint{1.487744in}{1.461596in}}{\pgfqpoint{1.479508in}{1.453359in}}%
\pgfpathcurveto{\pgfqpoint{1.471272in}{1.445123in}}{\pgfqpoint{1.466644in}{1.433951in}}{\pgfqpoint{1.466644in}{1.422303in}}%
\pgfpathcurveto{\pgfqpoint{1.466644in}{1.410655in}}{\pgfqpoint{1.471272in}{1.399483in}}{\pgfqpoint{1.479508in}{1.391246in}}%
\pgfpathcurveto{\pgfqpoint{1.487744in}{1.383010in}}{\pgfqpoint{1.498917in}{1.378382in}}{\pgfqpoint{1.510564in}{1.378382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715544in}{1.361255in}}%
\pgfpathcurveto{\pgfqpoint{1.727192in}{1.361255in}}{\pgfqpoint{1.738364in}{1.365883in}}{\pgfqpoint{1.746601in}{1.374119in}}%
\pgfpathcurveto{\pgfqpoint{1.754837in}{1.382355in}}{\pgfqpoint{1.759465in}{1.393528in}}{\pgfqpoint{1.759465in}{1.405176in}}%
\pgfpathcurveto{\pgfqpoint{1.759465in}{1.416824in}}{\pgfqpoint{1.754837in}{1.427996in}}{\pgfqpoint{1.746601in}{1.436232in}}%
\pgfpathcurveto{\pgfqpoint{1.738364in}{1.444468in}}{\pgfqpoint{1.727192in}{1.449096in}}{\pgfqpoint{1.715544in}{1.449096in}}%
\pgfpathcurveto{\pgfqpoint{1.703896in}{1.449096in}}{\pgfqpoint{1.692724in}{1.444468in}}{\pgfqpoint{1.684488in}{1.436232in}}%
\pgfpathcurveto{\pgfqpoint{1.676251in}{1.427996in}}{\pgfqpoint{1.671624in}{1.416824in}}{\pgfqpoint{1.671624in}{1.405176in}}%
\pgfpathcurveto{\pgfqpoint{1.671624in}{1.393528in}}{\pgfqpoint{1.676251in}{1.382355in}}{\pgfqpoint{1.684488in}{1.374119in}}%
\pgfpathcurveto{\pgfqpoint{1.692724in}{1.365883in}}{\pgfqpoint{1.703896in}{1.361255in}}{\pgfqpoint{1.715544in}{1.361255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576187in}{1.369562in}}%
\pgfpathcurveto{\pgfqpoint{1.587835in}{1.369562in}}{\pgfqpoint{1.599007in}{1.374190in}}{\pgfqpoint{1.607244in}{1.382426in}}%
\pgfpathcurveto{\pgfqpoint{1.615480in}{1.390663in}}{\pgfqpoint{1.620108in}{1.401835in}}{\pgfqpoint{1.620108in}{1.413483in}}%
\pgfpathcurveto{\pgfqpoint{1.620108in}{1.425131in}}{\pgfqpoint{1.615480in}{1.436303in}}{\pgfqpoint{1.607244in}{1.444539in}}%
\pgfpathcurveto{\pgfqpoint{1.599007in}{1.452776in}}{\pgfqpoint{1.587835in}{1.457403in}}{\pgfqpoint{1.576187in}{1.457403in}}%
\pgfpathcurveto{\pgfqpoint{1.564539in}{1.457403in}}{\pgfqpoint{1.553367in}{1.452776in}}{\pgfqpoint{1.545131in}{1.444539in}}%
\pgfpathcurveto{\pgfqpoint{1.536894in}{1.436303in}}{\pgfqpoint{1.532267in}{1.425131in}}{\pgfqpoint{1.532267in}{1.413483in}}%
\pgfpathcurveto{\pgfqpoint{1.532267in}{1.401835in}}{\pgfqpoint{1.536894in}{1.390663in}}{\pgfqpoint{1.545131in}{1.382426in}}%
\pgfpathcurveto{\pgfqpoint{1.553367in}{1.374190in}}{\pgfqpoint{1.564539in}{1.369562in}}{\pgfqpoint{1.576187in}{1.369562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549012in}{1.344886in}}%
\pgfpathcurveto{\pgfqpoint{1.560660in}{1.344886in}}{\pgfqpoint{1.571833in}{1.349514in}}{\pgfqpoint{1.580069in}{1.357750in}}%
\pgfpathcurveto{\pgfqpoint{1.588305in}{1.365987in}}{\pgfqpoint{1.592933in}{1.377159in}}{\pgfqpoint{1.592933in}{1.388807in}}%
\pgfpathcurveto{\pgfqpoint{1.592933in}{1.400455in}}{\pgfqpoint{1.588305in}{1.411627in}}{\pgfqpoint{1.580069in}{1.419863in}}%
\pgfpathcurveto{\pgfqpoint{1.571833in}{1.428100in}}{\pgfqpoint{1.560660in}{1.432728in}}{\pgfqpoint{1.549012in}{1.432728in}}%
\pgfpathcurveto{\pgfqpoint{1.537365in}{1.432728in}}{\pgfqpoint{1.526192in}{1.428100in}}{\pgfqpoint{1.517956in}{1.419863in}}%
\pgfpathcurveto{\pgfqpoint{1.509720in}{1.411627in}}{\pgfqpoint{1.505092in}{1.400455in}}{\pgfqpoint{1.505092in}{1.388807in}}%
\pgfpathcurveto{\pgfqpoint{1.505092in}{1.377159in}}{\pgfqpoint{1.509720in}{1.365987in}}{\pgfqpoint{1.517956in}{1.357750in}}%
\pgfpathcurveto{\pgfqpoint{1.526192in}{1.349514in}}{\pgfqpoint{1.537365in}{1.344886in}}{\pgfqpoint{1.549012in}{1.344886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422020in}{1.438023in}}%
\pgfpathcurveto{\pgfqpoint{1.433668in}{1.438023in}}{\pgfqpoint{1.444841in}{1.442651in}}{\pgfqpoint{1.453077in}{1.450887in}}%
\pgfpathcurveto{\pgfqpoint{1.461313in}{1.459123in}}{\pgfqpoint{1.465941in}{1.470296in}}{\pgfqpoint{1.465941in}{1.481943in}}%
\pgfpathcurveto{\pgfqpoint{1.465941in}{1.493591in}}{\pgfqpoint{1.461313in}{1.504764in}}{\pgfqpoint{1.453077in}{1.513000in}}%
\pgfpathcurveto{\pgfqpoint{1.444841in}{1.521236in}}{\pgfqpoint{1.433668in}{1.525864in}}{\pgfqpoint{1.422020in}{1.525864in}}%
\pgfpathcurveto{\pgfqpoint{1.410373in}{1.525864in}}{\pgfqpoint{1.399200in}{1.521236in}}{\pgfqpoint{1.390964in}{1.513000in}}%
\pgfpathcurveto{\pgfqpoint{1.382728in}{1.504764in}}{\pgfqpoint{1.378100in}{1.493591in}}{\pgfqpoint{1.378100in}{1.481943in}}%
\pgfpathcurveto{\pgfqpoint{1.378100in}{1.470296in}}{\pgfqpoint{1.382728in}{1.459123in}}{\pgfqpoint{1.390964in}{1.450887in}}%
\pgfpathcurveto{\pgfqpoint{1.399200in}{1.442651in}}{\pgfqpoint{1.410373in}{1.438023in}}{\pgfqpoint{1.422020in}{1.438023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451548in}{1.366128in}}%
\pgfpathcurveto{\pgfqpoint{1.463196in}{1.366128in}}{\pgfqpoint{1.474368in}{1.370755in}}{\pgfqpoint{1.482604in}{1.378992in}}%
\pgfpathcurveto{\pgfqpoint{1.490841in}{1.387228in}}{\pgfqpoint{1.495469in}{1.398400in}}{\pgfqpoint{1.495469in}{1.410048in}}%
\pgfpathcurveto{\pgfqpoint{1.495469in}{1.421696in}}{\pgfqpoint{1.490841in}{1.432868in}}{\pgfqpoint{1.482604in}{1.441105in}}%
\pgfpathcurveto{\pgfqpoint{1.474368in}{1.449341in}}{\pgfqpoint{1.463196in}{1.453969in}}{\pgfqpoint{1.451548in}{1.453969in}}%
\pgfpathcurveto{\pgfqpoint{1.439900in}{1.453969in}}{\pgfqpoint{1.428728in}{1.449341in}}{\pgfqpoint{1.420491in}{1.441105in}}%
\pgfpathcurveto{\pgfqpoint{1.412255in}{1.432868in}}{\pgfqpoint{1.407627in}{1.421696in}}{\pgfqpoint{1.407627in}{1.410048in}}%
\pgfpathcurveto{\pgfqpoint{1.407627in}{1.398400in}}{\pgfqpoint{1.412255in}{1.387228in}}{\pgfqpoint{1.420491in}{1.378992in}}%
\pgfpathcurveto{\pgfqpoint{1.428728in}{1.370755in}}{\pgfqpoint{1.439900in}{1.366128in}}{\pgfqpoint{1.451548in}{1.366128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754803in}{1.401162in}}%
\pgfpathcurveto{\pgfqpoint{1.766451in}{1.401162in}}{\pgfqpoint{1.777623in}{1.405790in}}{\pgfqpoint{1.785859in}{1.414026in}}%
\pgfpathcurveto{\pgfqpoint{1.794096in}{1.422263in}}{\pgfqpoint{1.798723in}{1.433435in}}{\pgfqpoint{1.798723in}{1.445083in}}%
\pgfpathcurveto{\pgfqpoint{1.798723in}{1.456731in}}{\pgfqpoint{1.794096in}{1.467903in}}{\pgfqpoint{1.785859in}{1.476139in}}%
\pgfpathcurveto{\pgfqpoint{1.777623in}{1.484376in}}{\pgfqpoint{1.766451in}{1.489003in}}{\pgfqpoint{1.754803in}{1.489003in}}%
\pgfpathcurveto{\pgfqpoint{1.743155in}{1.489003in}}{\pgfqpoint{1.731983in}{1.484376in}}{\pgfqpoint{1.723746in}{1.476139in}}%
\pgfpathcurveto{\pgfqpoint{1.715510in}{1.467903in}}{\pgfqpoint{1.710882in}{1.456731in}}{\pgfqpoint{1.710882in}{1.445083in}}%
\pgfpathcurveto{\pgfqpoint{1.710882in}{1.433435in}}{\pgfqpoint{1.715510in}{1.422263in}}{\pgfqpoint{1.723746in}{1.414026in}}%
\pgfpathcurveto{\pgfqpoint{1.731983in}{1.405790in}}{\pgfqpoint{1.743155in}{1.401162in}}{\pgfqpoint{1.754803in}{1.401162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023888in}{1.504012in}}%
\pgfpathcurveto{\pgfqpoint{2.035535in}{1.504012in}}{\pgfqpoint{2.046708in}{1.508639in}}{\pgfqpoint{2.054944in}{1.516876in}}%
\pgfpathcurveto{\pgfqpoint{2.063180in}{1.525112in}}{\pgfqpoint{2.067808in}{1.536284in}}{\pgfqpoint{2.067808in}{1.547932in}}%
\pgfpathcurveto{\pgfqpoint{2.067808in}{1.559580in}}{\pgfqpoint{2.063180in}{1.570752in}}{\pgfqpoint{2.054944in}{1.578989in}}%
\pgfpathcurveto{\pgfqpoint{2.046708in}{1.587225in}}{\pgfqpoint{2.035535in}{1.591853in}}{\pgfqpoint{2.023888in}{1.591853in}}%
\pgfpathcurveto{\pgfqpoint{2.012240in}{1.591853in}}{\pgfqpoint{2.001067in}{1.587225in}}{\pgfqpoint{1.992831in}{1.578989in}}%
\pgfpathcurveto{\pgfqpoint{1.984595in}{1.570752in}}{\pgfqpoint{1.979967in}{1.559580in}}{\pgfqpoint{1.979967in}{1.547932in}}%
\pgfpathcurveto{\pgfqpoint{1.979967in}{1.536284in}}{\pgfqpoint{1.984595in}{1.525112in}}{\pgfqpoint{1.992831in}{1.516876in}}%
\pgfpathcurveto{\pgfqpoint{2.001067in}{1.508639in}}{\pgfqpoint{2.012240in}{1.504012in}}{\pgfqpoint{2.023888in}{1.504012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044497in}{1.530572in}}%
\pgfpathcurveto{\pgfqpoint{2.056145in}{1.530572in}}{\pgfqpoint{2.067317in}{1.535200in}}{\pgfqpoint{2.075553in}{1.543436in}}%
\pgfpathcurveto{\pgfqpoint{2.083790in}{1.551673in}}{\pgfqpoint{2.088417in}{1.562845in}}{\pgfqpoint{2.088417in}{1.574493in}}%
\pgfpathcurveto{\pgfqpoint{2.088417in}{1.586141in}}{\pgfqpoint{2.083790in}{1.597313in}}{\pgfqpoint{2.075553in}{1.605549in}}%
\pgfpathcurveto{\pgfqpoint{2.067317in}{1.613786in}}{\pgfqpoint{2.056145in}{1.618413in}}{\pgfqpoint{2.044497in}{1.618413in}}%
\pgfpathcurveto{\pgfqpoint{2.032849in}{1.618413in}}{\pgfqpoint{2.021677in}{1.613786in}}{\pgfqpoint{2.013440in}{1.605549in}}%
\pgfpathcurveto{\pgfqpoint{2.005204in}{1.597313in}}{\pgfqpoint{2.000576in}{1.586141in}}{\pgfqpoint{2.000576in}{1.574493in}}%
\pgfpathcurveto{\pgfqpoint{2.000576in}{1.562845in}}{\pgfqpoint{2.005204in}{1.551673in}}{\pgfqpoint{2.013440in}{1.543436in}}%
\pgfpathcurveto{\pgfqpoint{2.021677in}{1.535200in}}{\pgfqpoint{2.032849in}{1.530572in}}{\pgfqpoint{2.044497in}{1.530572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637458in}{1.353394in}}%
\pgfpathcurveto{\pgfqpoint{1.649106in}{1.353394in}}{\pgfqpoint{1.660278in}{1.358022in}}{\pgfqpoint{1.668514in}{1.366258in}}%
\pgfpathcurveto{\pgfqpoint{1.676751in}{1.374494in}}{\pgfqpoint{1.681378in}{1.385667in}}{\pgfqpoint{1.681378in}{1.397315in}}%
\pgfpathcurveto{\pgfqpoint{1.681378in}{1.408963in}}{\pgfqpoint{1.676751in}{1.420135in}}{\pgfqpoint{1.668514in}{1.428371in}}%
\pgfpathcurveto{\pgfqpoint{1.660278in}{1.436607in}}{\pgfqpoint{1.649106in}{1.441235in}}{\pgfqpoint{1.637458in}{1.441235in}}%
\pgfpathcurveto{\pgfqpoint{1.625810in}{1.441235in}}{\pgfqpoint{1.614638in}{1.436607in}}{\pgfqpoint{1.606401in}{1.428371in}}%
\pgfpathcurveto{\pgfqpoint{1.598165in}{1.420135in}}{\pgfqpoint{1.593537in}{1.408963in}}{\pgfqpoint{1.593537in}{1.397315in}}%
\pgfpathcurveto{\pgfqpoint{1.593537in}{1.385667in}}{\pgfqpoint{1.598165in}{1.374494in}}{\pgfqpoint{1.606401in}{1.366258in}}%
\pgfpathcurveto{\pgfqpoint{1.614638in}{1.358022in}}{\pgfqpoint{1.625810in}{1.353394in}}{\pgfqpoint{1.637458in}{1.353394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280302in}{1.505469in}}%
\pgfpathcurveto{\pgfqpoint{2.291950in}{1.505469in}}{\pgfqpoint{2.303123in}{1.510096in}}{\pgfqpoint{2.311359in}{1.518333in}}%
\pgfpathcurveto{\pgfqpoint{2.319595in}{1.526569in}}{\pgfqpoint{2.324223in}{1.537741in}}{\pgfqpoint{2.324223in}{1.549389in}}%
\pgfpathcurveto{\pgfqpoint{2.324223in}{1.561037in}}{\pgfqpoint{2.319595in}{1.572209in}}{\pgfqpoint{2.311359in}{1.580446in}}%
\pgfpathcurveto{\pgfqpoint{2.303123in}{1.588682in}}{\pgfqpoint{2.291950in}{1.593310in}}{\pgfqpoint{2.280302in}{1.593310in}}%
\pgfpathcurveto{\pgfqpoint{2.268655in}{1.593310in}}{\pgfqpoint{2.257482in}{1.588682in}}{\pgfqpoint{2.249246in}{1.580446in}}%
\pgfpathcurveto{\pgfqpoint{2.241010in}{1.572209in}}{\pgfqpoint{2.236382in}{1.561037in}}{\pgfqpoint{2.236382in}{1.549389in}}%
\pgfpathcurveto{\pgfqpoint{2.236382in}{1.537741in}}{\pgfqpoint{2.241010in}{1.526569in}}{\pgfqpoint{2.249246in}{1.518333in}}%
\pgfpathcurveto{\pgfqpoint{2.257482in}{1.510096in}}{\pgfqpoint{2.268655in}{1.505469in}}{\pgfqpoint{2.280302in}{1.505469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902414in}{1.501873in}}%
\pgfpathcurveto{\pgfqpoint{1.914062in}{1.501873in}}{\pgfqpoint{1.925234in}{1.506501in}}{\pgfqpoint{1.933471in}{1.514737in}}%
\pgfpathcurveto{\pgfqpoint{1.941707in}{1.522973in}}{\pgfqpoint{1.946335in}{1.534146in}}{\pgfqpoint{1.946335in}{1.545794in}}%
\pgfpathcurveto{\pgfqpoint{1.946335in}{1.557442in}}{\pgfqpoint{1.941707in}{1.568614in}}{\pgfqpoint{1.933471in}{1.576850in}}%
\pgfpathcurveto{\pgfqpoint{1.925234in}{1.585086in}}{\pgfqpoint{1.914062in}{1.589714in}}{\pgfqpoint{1.902414in}{1.589714in}}%
\pgfpathcurveto{\pgfqpoint{1.890766in}{1.589714in}}{\pgfqpoint{1.879594in}{1.585086in}}{\pgfqpoint{1.871358in}{1.576850in}}%
\pgfpathcurveto{\pgfqpoint{1.863121in}{1.568614in}}{\pgfqpoint{1.858494in}{1.557442in}}{\pgfqpoint{1.858494in}{1.545794in}}%
\pgfpathcurveto{\pgfqpoint{1.858494in}{1.534146in}}{\pgfqpoint{1.863121in}{1.522973in}}{\pgfqpoint{1.871358in}{1.514737in}}%
\pgfpathcurveto{\pgfqpoint{1.879594in}{1.506501in}}{\pgfqpoint{1.890766in}{1.501873in}}{\pgfqpoint{1.902414in}{1.501873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163747in}{1.575758in}}%
\pgfpathcurveto{\pgfqpoint{4.175395in}{1.575758in}}{\pgfqpoint{4.186568in}{1.580386in}}{\pgfqpoint{4.194804in}{1.588622in}}%
\pgfpathcurveto{\pgfqpoint{4.203040in}{1.596858in}}{\pgfqpoint{4.207668in}{1.608031in}}{\pgfqpoint{4.207668in}{1.619679in}}%
\pgfpathcurveto{\pgfqpoint{4.207668in}{1.631326in}}{\pgfqpoint{4.203040in}{1.642499in}}{\pgfqpoint{4.194804in}{1.650735in}}%
\pgfpathcurveto{\pgfqpoint{4.186568in}{1.658971in}}{\pgfqpoint{4.175395in}{1.663599in}}{\pgfqpoint{4.163747in}{1.663599in}}%
\pgfpathcurveto{\pgfqpoint{4.152100in}{1.663599in}}{\pgfqpoint{4.140927in}{1.658971in}}{\pgfqpoint{4.132691in}{1.650735in}}%
\pgfpathcurveto{\pgfqpoint{4.124455in}{1.642499in}}{\pgfqpoint{4.119827in}{1.631326in}}{\pgfqpoint{4.119827in}{1.619679in}}%
\pgfpathcurveto{\pgfqpoint{4.119827in}{1.608031in}}{\pgfqpoint{4.124455in}{1.596858in}}{\pgfqpoint{4.132691in}{1.588622in}}%
\pgfpathcurveto{\pgfqpoint{4.140927in}{1.580386in}}{\pgfqpoint{4.152100in}{1.575758in}}{\pgfqpoint{4.163747in}{1.575758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239554in}{1.624502in}}%
\pgfpathcurveto{\pgfqpoint{4.251202in}{1.624502in}}{\pgfqpoint{4.262375in}{1.629129in}}{\pgfqpoint{4.270611in}{1.637366in}}%
\pgfpathcurveto{\pgfqpoint{4.278847in}{1.645602in}}{\pgfqpoint{4.283475in}{1.656774in}}{\pgfqpoint{4.283475in}{1.668422in}}%
\pgfpathcurveto{\pgfqpoint{4.283475in}{1.680070in}}{\pgfqpoint{4.278847in}{1.691242in}}{\pgfqpoint{4.270611in}{1.699479in}}%
\pgfpathcurveto{\pgfqpoint{4.262375in}{1.707715in}}{\pgfqpoint{4.251202in}{1.712343in}}{\pgfqpoint{4.239554in}{1.712343in}}%
\pgfpathcurveto{\pgfqpoint{4.227906in}{1.712343in}}{\pgfqpoint{4.216734in}{1.707715in}}{\pgfqpoint{4.208498in}{1.699479in}}%
\pgfpathcurveto{\pgfqpoint{4.200262in}{1.691242in}}{\pgfqpoint{4.195634in}{1.680070in}}{\pgfqpoint{4.195634in}{1.668422in}}%
\pgfpathcurveto{\pgfqpoint{4.195634in}{1.656774in}}{\pgfqpoint{4.200262in}{1.645602in}}{\pgfqpoint{4.208498in}{1.637366in}}%
\pgfpathcurveto{\pgfqpoint{4.216734in}{1.629129in}}{\pgfqpoint{4.227906in}{1.624502in}}{\pgfqpoint{4.239554in}{1.624502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350511in}{1.630773in}}%
\pgfpathcurveto{\pgfqpoint{1.362159in}{1.630773in}}{\pgfqpoint{1.373331in}{1.635401in}}{\pgfqpoint{1.381568in}{1.643637in}}%
\pgfpathcurveto{\pgfqpoint{1.389804in}{1.651874in}}{\pgfqpoint{1.394432in}{1.663046in}}{\pgfqpoint{1.394432in}{1.674694in}}%
\pgfpathcurveto{\pgfqpoint{1.394432in}{1.686342in}}{\pgfqpoint{1.389804in}{1.697514in}}{\pgfqpoint{1.381568in}{1.705750in}}%
\pgfpathcurveto{\pgfqpoint{1.373331in}{1.713987in}}{\pgfqpoint{1.362159in}{1.718614in}}{\pgfqpoint{1.350511in}{1.718614in}}%
\pgfpathcurveto{\pgfqpoint{1.338863in}{1.718614in}}{\pgfqpoint{1.327691in}{1.713987in}}{\pgfqpoint{1.319455in}{1.705750in}}%
\pgfpathcurveto{\pgfqpoint{1.311218in}{1.697514in}}{\pgfqpoint{1.306591in}{1.686342in}}{\pgfqpoint{1.306591in}{1.674694in}}%
\pgfpathcurveto{\pgfqpoint{1.306591in}{1.663046in}}{\pgfqpoint{1.311218in}{1.651874in}}{\pgfqpoint{1.319455in}{1.643637in}}%
\pgfpathcurveto{\pgfqpoint{1.327691in}{1.635401in}}{\pgfqpoint{1.338863in}{1.630773in}}{\pgfqpoint{1.350511in}{1.630773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310755in}{1.422953in}}%
\pgfpathcurveto{\pgfqpoint{1.322403in}{1.422953in}}{\pgfqpoint{1.333576in}{1.427581in}}{\pgfqpoint{1.341812in}{1.435817in}}%
\pgfpathcurveto{\pgfqpoint{1.350048in}{1.444053in}}{\pgfqpoint{1.354676in}{1.455225in}}{\pgfqpoint{1.354676in}{1.466873in}}%
\pgfpathcurveto{\pgfqpoint{1.354676in}{1.478521in}}{\pgfqpoint{1.350048in}{1.489694in}}{\pgfqpoint{1.341812in}{1.497930in}}%
\pgfpathcurveto{\pgfqpoint{1.333576in}{1.506166in}}{\pgfqpoint{1.322403in}{1.510794in}}{\pgfqpoint{1.310755in}{1.510794in}}%
\pgfpathcurveto{\pgfqpoint{1.299107in}{1.510794in}}{\pgfqpoint{1.287935in}{1.506166in}}{\pgfqpoint{1.279699in}{1.497930in}}%
\pgfpathcurveto{\pgfqpoint{1.271463in}{1.489694in}}{\pgfqpoint{1.266835in}{1.478521in}}{\pgfqpoint{1.266835in}{1.466873in}}%
\pgfpathcurveto{\pgfqpoint{1.266835in}{1.455225in}}{\pgfqpoint{1.271463in}{1.444053in}}{\pgfqpoint{1.279699in}{1.435817in}}%
\pgfpathcurveto{\pgfqpoint{1.287935in}{1.427581in}}{\pgfqpoint{1.299107in}{1.422953in}}{\pgfqpoint{1.310755in}{1.422953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114686in}{1.626362in}}%
\pgfpathcurveto{\pgfqpoint{2.126334in}{1.626362in}}{\pgfqpoint{2.137506in}{1.630989in}}{\pgfqpoint{2.145743in}{1.639226in}}%
\pgfpathcurveto{\pgfqpoint{2.153979in}{1.647462in}}{\pgfqpoint{2.158607in}{1.658634in}}{\pgfqpoint{2.158607in}{1.670282in}}%
\pgfpathcurveto{\pgfqpoint{2.158607in}{1.681930in}}{\pgfqpoint{2.153979in}{1.693102in}}{\pgfqpoint{2.145743in}{1.701339in}}%
\pgfpathcurveto{\pgfqpoint{2.137506in}{1.709575in}}{\pgfqpoint{2.126334in}{1.714203in}}{\pgfqpoint{2.114686in}{1.714203in}}%
\pgfpathcurveto{\pgfqpoint{2.103038in}{1.714203in}}{\pgfqpoint{2.091866in}{1.709575in}}{\pgfqpoint{2.083630in}{1.701339in}}%
\pgfpathcurveto{\pgfqpoint{2.075393in}{1.693102in}}{\pgfqpoint{2.070765in}{1.681930in}}{\pgfqpoint{2.070765in}{1.670282in}}%
\pgfpathcurveto{\pgfqpoint{2.070765in}{1.658634in}}{\pgfqpoint{2.075393in}{1.647462in}}{\pgfqpoint{2.083630in}{1.639226in}}%
\pgfpathcurveto{\pgfqpoint{2.091866in}{1.630989in}}{\pgfqpoint{2.103038in}{1.626362in}}{\pgfqpoint{2.114686in}{1.626362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707573in}{1.690527in}}%
\pgfpathcurveto{\pgfqpoint{1.719220in}{1.690527in}}{\pgfqpoint{1.730393in}{1.695155in}}{\pgfqpoint{1.738629in}{1.703391in}}%
\pgfpathcurveto{\pgfqpoint{1.746865in}{1.711627in}}{\pgfqpoint{1.751493in}{1.722799in}}{\pgfqpoint{1.751493in}{1.734447in}}%
\pgfpathcurveto{\pgfqpoint{1.751493in}{1.746095in}}{\pgfqpoint{1.746865in}{1.757268in}}{\pgfqpoint{1.738629in}{1.765504in}}%
\pgfpathcurveto{\pgfqpoint{1.730393in}{1.773740in}}{\pgfqpoint{1.719220in}{1.778368in}}{\pgfqpoint{1.707573in}{1.778368in}}%
\pgfpathcurveto{\pgfqpoint{1.695925in}{1.778368in}}{\pgfqpoint{1.684752in}{1.773740in}}{\pgfqpoint{1.676516in}{1.765504in}}%
\pgfpathcurveto{\pgfqpoint{1.668280in}{1.757268in}}{\pgfqpoint{1.663652in}{1.746095in}}{\pgfqpoint{1.663652in}{1.734447in}}%
\pgfpathcurveto{\pgfqpoint{1.663652in}{1.722799in}}{\pgfqpoint{1.668280in}{1.711627in}}{\pgfqpoint{1.676516in}{1.703391in}}%
\pgfpathcurveto{\pgfqpoint{1.684752in}{1.695155in}}{\pgfqpoint{1.695925in}{1.690527in}}{\pgfqpoint{1.707573in}{1.690527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106754in}{1.621392in}}%
\pgfpathcurveto{\pgfqpoint{4.118402in}{1.621392in}}{\pgfqpoint{4.129574in}{1.626020in}}{\pgfqpoint{4.137810in}{1.634256in}}%
\pgfpathcurveto{\pgfqpoint{4.146046in}{1.642492in}}{\pgfqpoint{4.150674in}{1.653664in}}{\pgfqpoint{4.150674in}{1.665312in}}%
\pgfpathcurveto{\pgfqpoint{4.150674in}{1.676960in}}{\pgfqpoint{4.146046in}{1.688133in}}{\pgfqpoint{4.137810in}{1.696369in}}%
\pgfpathcurveto{\pgfqpoint{4.129574in}{1.704605in}}{\pgfqpoint{4.118402in}{1.709233in}}{\pgfqpoint{4.106754in}{1.709233in}}%
\pgfpathcurveto{\pgfqpoint{4.095106in}{1.709233in}}{\pgfqpoint{4.083933in}{1.704605in}}{\pgfqpoint{4.075697in}{1.696369in}}%
\pgfpathcurveto{\pgfqpoint{4.067461in}{1.688133in}}{\pgfqpoint{4.062833in}{1.676960in}}{\pgfqpoint{4.062833in}{1.665312in}}%
\pgfpathcurveto{\pgfqpoint{4.062833in}{1.653664in}}{\pgfqpoint{4.067461in}{1.642492in}}{\pgfqpoint{4.075697in}{1.634256in}}%
\pgfpathcurveto{\pgfqpoint{4.083933in}{1.626020in}}{\pgfqpoint{4.095106in}{1.621392in}}{\pgfqpoint{4.106754in}{1.621392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205153in}{1.627551in}}%
\pgfpathcurveto{\pgfqpoint{4.216801in}{1.627551in}}{\pgfqpoint{4.227973in}{1.632179in}}{\pgfqpoint{4.236209in}{1.640415in}}%
\pgfpathcurveto{\pgfqpoint{4.244446in}{1.648652in}}{\pgfqpoint{4.249073in}{1.659824in}}{\pgfqpoint{4.249073in}{1.671472in}}%
\pgfpathcurveto{\pgfqpoint{4.249073in}{1.683120in}}{\pgfqpoint{4.244446in}{1.694292in}}{\pgfqpoint{4.236209in}{1.702528in}}%
\pgfpathcurveto{\pgfqpoint{4.227973in}{1.710765in}}{\pgfqpoint{4.216801in}{1.715392in}}{\pgfqpoint{4.205153in}{1.715392in}}%
\pgfpathcurveto{\pgfqpoint{4.193505in}{1.715392in}}{\pgfqpoint{4.182333in}{1.710765in}}{\pgfqpoint{4.174096in}{1.702528in}}%
\pgfpathcurveto{\pgfqpoint{4.165860in}{1.694292in}}{\pgfqpoint{4.161232in}{1.683120in}}{\pgfqpoint{4.161232in}{1.671472in}}%
\pgfpathcurveto{\pgfqpoint{4.161232in}{1.659824in}}{\pgfqpoint{4.165860in}{1.648652in}}{\pgfqpoint{4.174096in}{1.640415in}}%
\pgfpathcurveto{\pgfqpoint{4.182333in}{1.632179in}}{\pgfqpoint{4.193505in}{1.627551in}}{\pgfqpoint{4.205153in}{1.627551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166076in}{1.602754in}}%
\pgfpathcurveto{\pgfqpoint{4.177724in}{1.602754in}}{\pgfqpoint{4.188897in}{1.607382in}}{\pgfqpoint{4.197133in}{1.615618in}}%
\pgfpathcurveto{\pgfqpoint{4.205369in}{1.623855in}}{\pgfqpoint{4.209997in}{1.635027in}}{\pgfqpoint{4.209997in}{1.646675in}}%
\pgfpathcurveto{\pgfqpoint{4.209997in}{1.658323in}}{\pgfqpoint{4.205369in}{1.669495in}}{\pgfqpoint{4.197133in}{1.677731in}}%
\pgfpathcurveto{\pgfqpoint{4.188897in}{1.685968in}}{\pgfqpoint{4.177724in}{1.690595in}}{\pgfqpoint{4.166076in}{1.690595in}}%
\pgfpathcurveto{\pgfqpoint{4.154428in}{1.690595in}}{\pgfqpoint{4.143256in}{1.685968in}}{\pgfqpoint{4.135020in}{1.677731in}}%
\pgfpathcurveto{\pgfqpoint{4.126784in}{1.669495in}}{\pgfqpoint{4.122156in}{1.658323in}}{\pgfqpoint{4.122156in}{1.646675in}}%
\pgfpathcurveto{\pgfqpoint{4.122156in}{1.635027in}}{\pgfqpoint{4.126784in}{1.623855in}}{\pgfqpoint{4.135020in}{1.615618in}}%
\pgfpathcurveto{\pgfqpoint{4.143256in}{1.607382in}}{\pgfqpoint{4.154428in}{1.602754in}}{\pgfqpoint{4.166076in}{1.602754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154738in}{1.632394in}}%
\pgfpathcurveto{\pgfqpoint{4.166386in}{1.632394in}}{\pgfqpoint{4.177558in}{1.637022in}}{\pgfqpoint{4.185794in}{1.645258in}}%
\pgfpathcurveto{\pgfqpoint{4.194031in}{1.653494in}}{\pgfqpoint{4.198658in}{1.664667in}}{\pgfqpoint{4.198658in}{1.676315in}}%
\pgfpathcurveto{\pgfqpoint{4.198658in}{1.687963in}}{\pgfqpoint{4.194031in}{1.699135in}}{\pgfqpoint{4.185794in}{1.707371in}}%
\pgfpathcurveto{\pgfqpoint{4.177558in}{1.715607in}}{\pgfqpoint{4.166386in}{1.720235in}}{\pgfqpoint{4.154738in}{1.720235in}}%
\pgfpathcurveto{\pgfqpoint{4.143090in}{1.720235in}}{\pgfqpoint{4.131918in}{1.715607in}}{\pgfqpoint{4.123681in}{1.707371in}}%
\pgfpathcurveto{\pgfqpoint{4.115445in}{1.699135in}}{\pgfqpoint{4.110817in}{1.687963in}}{\pgfqpoint{4.110817in}{1.676315in}}%
\pgfpathcurveto{\pgfqpoint{4.110817in}{1.664667in}}{\pgfqpoint{4.115445in}{1.653494in}}{\pgfqpoint{4.123681in}{1.645258in}}%
\pgfpathcurveto{\pgfqpoint{4.131918in}{1.637022in}}{\pgfqpoint{4.143090in}{1.632394in}}{\pgfqpoint{4.154738in}{1.632394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489059in}{1.754122in}}%
\pgfpathcurveto{\pgfqpoint{3.500707in}{1.754122in}}{\pgfqpoint{3.511879in}{1.758749in}}{\pgfqpoint{3.520116in}{1.766986in}}%
\pgfpathcurveto{\pgfqpoint{3.528352in}{1.775222in}}{\pgfqpoint{3.532980in}{1.786394in}}{\pgfqpoint{3.532980in}{1.798042in}}%
\pgfpathcurveto{\pgfqpoint{3.532980in}{1.809690in}}{\pgfqpoint{3.528352in}{1.820862in}}{\pgfqpoint{3.520116in}{1.829099in}}%
\pgfpathcurveto{\pgfqpoint{3.511879in}{1.837335in}}{\pgfqpoint{3.500707in}{1.841963in}}{\pgfqpoint{3.489059in}{1.841963in}}%
\pgfpathcurveto{\pgfqpoint{3.477411in}{1.841963in}}{\pgfqpoint{3.466239in}{1.837335in}}{\pgfqpoint{3.458003in}{1.829099in}}%
\pgfpathcurveto{\pgfqpoint{3.449766in}{1.820862in}}{\pgfqpoint{3.445139in}{1.809690in}}{\pgfqpoint{3.445139in}{1.798042in}}%
\pgfpathcurveto{\pgfqpoint{3.445139in}{1.786394in}}{\pgfqpoint{3.449766in}{1.775222in}}{\pgfqpoint{3.458003in}{1.766986in}}%
\pgfpathcurveto{\pgfqpoint{3.466239in}{1.758749in}}{\pgfqpoint{3.477411in}{1.754122in}}{\pgfqpoint{3.489059in}{1.754122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417537in}{1.759653in}}%
\pgfpathcurveto{\pgfqpoint{3.429185in}{1.759653in}}{\pgfqpoint{3.440358in}{1.764281in}}{\pgfqpoint{3.448594in}{1.772517in}}%
\pgfpathcurveto{\pgfqpoint{3.456830in}{1.780754in}}{\pgfqpoint{3.461458in}{1.791926in}}{\pgfqpoint{3.461458in}{1.803574in}}%
\pgfpathcurveto{\pgfqpoint{3.461458in}{1.815222in}}{\pgfqpoint{3.456830in}{1.826394in}}{\pgfqpoint{3.448594in}{1.834630in}}%
\pgfpathcurveto{\pgfqpoint{3.440358in}{1.842867in}}{\pgfqpoint{3.429185in}{1.847495in}}{\pgfqpoint{3.417537in}{1.847495in}}%
\pgfpathcurveto{\pgfqpoint{3.405889in}{1.847495in}}{\pgfqpoint{3.394717in}{1.842867in}}{\pgfqpoint{3.386481in}{1.834630in}}%
\pgfpathcurveto{\pgfqpoint{3.378245in}{1.826394in}}{\pgfqpoint{3.373617in}{1.815222in}}{\pgfqpoint{3.373617in}{1.803574in}}%
\pgfpathcurveto{\pgfqpoint{3.373617in}{1.791926in}}{\pgfqpoint{3.378245in}{1.780754in}}{\pgfqpoint{3.386481in}{1.772517in}}%
\pgfpathcurveto{\pgfqpoint{3.394717in}{1.764281in}}{\pgfqpoint{3.405889in}{1.759653in}}{\pgfqpoint{3.417537in}{1.759653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129453in}{1.597781in}}%
\pgfpathcurveto{\pgfqpoint{4.141101in}{1.597781in}}{\pgfqpoint{4.152273in}{1.602409in}}{\pgfqpoint{4.160509in}{1.610645in}}%
\pgfpathcurveto{\pgfqpoint{4.168745in}{1.618881in}}{\pgfqpoint{4.173373in}{1.630054in}}{\pgfqpoint{4.173373in}{1.641701in}}%
\pgfpathcurveto{\pgfqpoint{4.173373in}{1.653349in}}{\pgfqpoint{4.168745in}{1.664522in}}{\pgfqpoint{4.160509in}{1.672758in}}%
\pgfpathcurveto{\pgfqpoint{4.152273in}{1.680994in}}{\pgfqpoint{4.141101in}{1.685622in}}{\pgfqpoint{4.129453in}{1.685622in}}%
\pgfpathcurveto{\pgfqpoint{4.117805in}{1.685622in}}{\pgfqpoint{4.106632in}{1.680994in}}{\pgfqpoint{4.098396in}{1.672758in}}%
\pgfpathcurveto{\pgfqpoint{4.090160in}{1.664522in}}{\pgfqpoint{4.085532in}{1.653349in}}{\pgfqpoint{4.085532in}{1.641701in}}%
\pgfpathcurveto{\pgfqpoint{4.085532in}{1.630054in}}{\pgfqpoint{4.090160in}{1.618881in}}{\pgfqpoint{4.098396in}{1.610645in}}%
\pgfpathcurveto{\pgfqpoint{4.106632in}{1.602409in}}{\pgfqpoint{4.117805in}{1.597781in}}{\pgfqpoint{4.129453in}{1.597781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324495in}{1.746329in}}%
\pgfpathcurveto{\pgfqpoint{1.336143in}{1.746329in}}{\pgfqpoint{1.347315in}{1.750957in}}{\pgfqpoint{1.355551in}{1.759193in}}%
\pgfpathcurveto{\pgfqpoint{1.363788in}{1.767430in}}{\pgfqpoint{1.368415in}{1.778602in}}{\pgfqpoint{1.368415in}{1.790250in}}%
\pgfpathcurveto{\pgfqpoint{1.368415in}{1.801898in}}{\pgfqpoint{1.363788in}{1.813070in}}{\pgfqpoint{1.355551in}{1.821306in}}%
\pgfpathcurveto{\pgfqpoint{1.347315in}{1.829543in}}{\pgfqpoint{1.336143in}{1.834171in}}{\pgfqpoint{1.324495in}{1.834171in}}%
\pgfpathcurveto{\pgfqpoint{1.312847in}{1.834171in}}{\pgfqpoint{1.301675in}{1.829543in}}{\pgfqpoint{1.293438in}{1.821306in}}%
\pgfpathcurveto{\pgfqpoint{1.285202in}{1.813070in}}{\pgfqpoint{1.280574in}{1.801898in}}{\pgfqpoint{1.280574in}{1.790250in}}%
\pgfpathcurveto{\pgfqpoint{1.280574in}{1.778602in}}{\pgfqpoint{1.285202in}{1.767430in}}{\pgfqpoint{1.293438in}{1.759193in}}%
\pgfpathcurveto{\pgfqpoint{1.301675in}{1.750957in}}{\pgfqpoint{1.312847in}{1.746329in}}{\pgfqpoint{1.324495in}{1.746329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525545in}{1.459160in}}%
\pgfpathcurveto{\pgfqpoint{1.537192in}{1.459160in}}{\pgfqpoint{1.548365in}{1.463788in}}{\pgfqpoint{1.556601in}{1.472024in}}%
\pgfpathcurveto{\pgfqpoint{1.564837in}{1.480261in}}{\pgfqpoint{1.569465in}{1.491433in}}{\pgfqpoint{1.569465in}{1.503081in}}%
\pgfpathcurveto{\pgfqpoint{1.569465in}{1.514729in}}{\pgfqpoint{1.564837in}{1.525901in}}{\pgfqpoint{1.556601in}{1.534137in}}%
\pgfpathcurveto{\pgfqpoint{1.548365in}{1.542374in}}{\pgfqpoint{1.537192in}{1.547001in}}{\pgfqpoint{1.525545in}{1.547001in}}%
\pgfpathcurveto{\pgfqpoint{1.513897in}{1.547001in}}{\pgfqpoint{1.502724in}{1.542374in}}{\pgfqpoint{1.494488in}{1.534137in}}%
\pgfpathcurveto{\pgfqpoint{1.486252in}{1.525901in}}{\pgfqpoint{1.481624in}{1.514729in}}{\pgfqpoint{1.481624in}{1.503081in}}%
\pgfpathcurveto{\pgfqpoint{1.481624in}{1.491433in}}{\pgfqpoint{1.486252in}{1.480261in}}{\pgfqpoint{1.494488in}{1.472024in}}%
\pgfpathcurveto{\pgfqpoint{1.502724in}{1.463788in}}{\pgfqpoint{1.513897in}{1.459160in}}{\pgfqpoint{1.525545in}{1.459160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509634in}{1.462545in}}%
\pgfpathcurveto{\pgfqpoint{1.521282in}{1.462545in}}{\pgfqpoint{1.532454in}{1.467173in}}{\pgfqpoint{1.540690in}{1.475409in}}%
\pgfpathcurveto{\pgfqpoint{1.548927in}{1.483646in}}{\pgfqpoint{1.553554in}{1.494818in}}{\pgfqpoint{1.553554in}{1.506466in}}%
\pgfpathcurveto{\pgfqpoint{1.553554in}{1.518114in}}{\pgfqpoint{1.548927in}{1.529286in}}{\pgfqpoint{1.540690in}{1.537522in}}%
\pgfpathcurveto{\pgfqpoint{1.532454in}{1.545759in}}{\pgfqpoint{1.521282in}{1.550386in}}{\pgfqpoint{1.509634in}{1.550386in}}%
\pgfpathcurveto{\pgfqpoint{1.497986in}{1.550386in}}{\pgfqpoint{1.486814in}{1.545759in}}{\pgfqpoint{1.478577in}{1.537522in}}%
\pgfpathcurveto{\pgfqpoint{1.470341in}{1.529286in}}{\pgfqpoint{1.465713in}{1.518114in}}{\pgfqpoint{1.465713in}{1.506466in}}%
\pgfpathcurveto{\pgfqpoint{1.465713in}{1.494818in}}{\pgfqpoint{1.470341in}{1.483646in}}{\pgfqpoint{1.478577in}{1.475409in}}%
\pgfpathcurveto{\pgfqpoint{1.486814in}{1.467173in}}{\pgfqpoint{1.497986in}{1.462545in}}{\pgfqpoint{1.509634in}{1.462545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354124in}{1.471089in}}%
\pgfpathcurveto{\pgfqpoint{2.365772in}{1.471089in}}{\pgfqpoint{2.376944in}{1.475717in}}{\pgfqpoint{2.385181in}{1.483953in}}%
\pgfpathcurveto{\pgfqpoint{2.393417in}{1.492190in}}{\pgfqpoint{2.398045in}{1.503362in}}{\pgfqpoint{2.398045in}{1.515010in}}%
\pgfpathcurveto{\pgfqpoint{2.398045in}{1.526658in}}{\pgfqpoint{2.393417in}{1.537830in}}{\pgfqpoint{2.385181in}{1.546066in}}%
\pgfpathcurveto{\pgfqpoint{2.376944in}{1.554303in}}{\pgfqpoint{2.365772in}{1.558930in}}{\pgfqpoint{2.354124in}{1.558930in}}%
\pgfpathcurveto{\pgfqpoint{2.342476in}{1.558930in}}{\pgfqpoint{2.331304in}{1.554303in}}{\pgfqpoint{2.323068in}{1.546066in}}%
\pgfpathcurveto{\pgfqpoint{2.314831in}{1.537830in}}{\pgfqpoint{2.310204in}{1.526658in}}{\pgfqpoint{2.310204in}{1.515010in}}%
\pgfpathcurveto{\pgfqpoint{2.310204in}{1.503362in}}{\pgfqpoint{2.314831in}{1.492190in}}{\pgfqpoint{2.323068in}{1.483953in}}%
\pgfpathcurveto{\pgfqpoint{2.331304in}{1.475717in}}{\pgfqpoint{2.342476in}{1.471089in}}{\pgfqpoint{2.354124in}{1.471089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329377in}{1.454181in}}%
\pgfpathcurveto{\pgfqpoint{2.341025in}{1.454181in}}{\pgfqpoint{2.352197in}{1.458808in}}{\pgfqpoint{2.360433in}{1.467045in}}%
\pgfpathcurveto{\pgfqpoint{2.368669in}{1.475281in}}{\pgfqpoint{2.373297in}{1.486453in}}{\pgfqpoint{2.373297in}{1.498101in}}%
\pgfpathcurveto{\pgfqpoint{2.373297in}{1.509749in}}{\pgfqpoint{2.368669in}{1.520921in}}{\pgfqpoint{2.360433in}{1.529158in}}%
\pgfpathcurveto{\pgfqpoint{2.352197in}{1.537394in}}{\pgfqpoint{2.341025in}{1.542022in}}{\pgfqpoint{2.329377in}{1.542022in}}%
\pgfpathcurveto{\pgfqpoint{2.317729in}{1.542022in}}{\pgfqpoint{2.306556in}{1.537394in}}{\pgfqpoint{2.298320in}{1.529158in}}%
\pgfpathcurveto{\pgfqpoint{2.290084in}{1.520921in}}{\pgfqpoint{2.285456in}{1.509749in}}{\pgfqpoint{2.285456in}{1.498101in}}%
\pgfpathcurveto{\pgfqpoint{2.285456in}{1.486453in}}{\pgfqpoint{2.290084in}{1.475281in}}{\pgfqpoint{2.298320in}{1.467045in}}%
\pgfpathcurveto{\pgfqpoint{2.306556in}{1.458808in}}{\pgfqpoint{2.317729in}{1.454181in}}{\pgfqpoint{2.329377in}{1.454181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656332in}{1.562737in}}%
\pgfpathcurveto{\pgfqpoint{1.667980in}{1.562737in}}{\pgfqpoint{1.679153in}{1.567365in}}{\pgfqpoint{1.687389in}{1.575601in}}%
\pgfpathcurveto{\pgfqpoint{1.695625in}{1.583838in}}{\pgfqpoint{1.700253in}{1.595010in}}{\pgfqpoint{1.700253in}{1.606658in}}%
\pgfpathcurveto{\pgfqpoint{1.700253in}{1.618306in}}{\pgfqpoint{1.695625in}{1.629478in}}{\pgfqpoint{1.687389in}{1.637714in}}%
\pgfpathcurveto{\pgfqpoint{1.679153in}{1.645951in}}{\pgfqpoint{1.667980in}{1.650578in}}{\pgfqpoint{1.656332in}{1.650578in}}%
\pgfpathcurveto{\pgfqpoint{1.644685in}{1.650578in}}{\pgfqpoint{1.633512in}{1.645951in}}{\pgfqpoint{1.625276in}{1.637714in}}%
\pgfpathcurveto{\pgfqpoint{1.617040in}{1.629478in}}{\pgfqpoint{1.612412in}{1.618306in}}{\pgfqpoint{1.612412in}{1.606658in}}%
\pgfpathcurveto{\pgfqpoint{1.612412in}{1.595010in}}{\pgfqpoint{1.617040in}{1.583838in}}{\pgfqpoint{1.625276in}{1.575601in}}%
\pgfpathcurveto{\pgfqpoint{1.633512in}{1.567365in}}{\pgfqpoint{1.644685in}{1.562737in}}{\pgfqpoint{1.656332in}{1.562737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699638in}{1.579358in}}%
\pgfpathcurveto{\pgfqpoint{1.711286in}{1.579358in}}{\pgfqpoint{1.722458in}{1.583985in}}{\pgfqpoint{1.730694in}{1.592222in}}%
\pgfpathcurveto{\pgfqpoint{1.738931in}{1.600458in}}{\pgfqpoint{1.743558in}{1.611630in}}{\pgfqpoint{1.743558in}{1.623278in}}%
\pgfpathcurveto{\pgfqpoint{1.743558in}{1.634926in}}{\pgfqpoint{1.738931in}{1.646098in}}{\pgfqpoint{1.730694in}{1.654335in}}%
\pgfpathcurveto{\pgfqpoint{1.722458in}{1.662571in}}{\pgfqpoint{1.711286in}{1.667199in}}{\pgfqpoint{1.699638in}{1.667199in}}%
\pgfpathcurveto{\pgfqpoint{1.687990in}{1.667199in}}{\pgfqpoint{1.676818in}{1.662571in}}{\pgfqpoint{1.668581in}{1.654335in}}%
\pgfpathcurveto{\pgfqpoint{1.660345in}{1.646098in}}{\pgfqpoint{1.655717in}{1.634926in}}{\pgfqpoint{1.655717in}{1.623278in}}%
\pgfpathcurveto{\pgfqpoint{1.655717in}{1.611630in}}{\pgfqpoint{1.660345in}{1.600458in}}{\pgfqpoint{1.668581in}{1.592222in}}%
\pgfpathcurveto{\pgfqpoint{1.676818in}{1.583985in}}{\pgfqpoint{1.687990in}{1.579358in}}{\pgfqpoint{1.699638in}{1.579358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307676in}{1.441269in}}%
\pgfpathcurveto{\pgfqpoint{2.319323in}{1.441269in}}{\pgfqpoint{2.330496in}{1.445897in}}{\pgfqpoint{2.338732in}{1.454133in}}%
\pgfpathcurveto{\pgfqpoint{2.346968in}{1.462369in}}{\pgfqpoint{2.351596in}{1.473541in}}{\pgfqpoint{2.351596in}{1.485189in}}%
\pgfpathcurveto{\pgfqpoint{2.351596in}{1.496837in}}{\pgfqpoint{2.346968in}{1.508010in}}{\pgfqpoint{2.338732in}{1.516246in}}%
\pgfpathcurveto{\pgfqpoint{2.330496in}{1.524482in}}{\pgfqpoint{2.319323in}{1.529110in}}{\pgfqpoint{2.307676in}{1.529110in}}%
\pgfpathcurveto{\pgfqpoint{2.296028in}{1.529110in}}{\pgfqpoint{2.284855in}{1.524482in}}{\pgfqpoint{2.276619in}{1.516246in}}%
\pgfpathcurveto{\pgfqpoint{2.268383in}{1.508010in}}{\pgfqpoint{2.263755in}{1.496837in}}{\pgfqpoint{2.263755in}{1.485189in}}%
\pgfpathcurveto{\pgfqpoint{2.263755in}{1.473541in}}{\pgfqpoint{2.268383in}{1.462369in}}{\pgfqpoint{2.276619in}{1.454133in}}%
\pgfpathcurveto{\pgfqpoint{2.284855in}{1.445897in}}{\pgfqpoint{2.296028in}{1.441269in}}{\pgfqpoint{2.307676in}{1.441269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746615in}{1.516674in}}%
\pgfpathcurveto{\pgfqpoint{1.758263in}{1.516674in}}{\pgfqpoint{1.769435in}{1.521301in}}{\pgfqpoint{1.777671in}{1.529538in}}%
\pgfpathcurveto{\pgfqpoint{1.785907in}{1.537774in}}{\pgfqpoint{1.790535in}{1.548946in}}{\pgfqpoint{1.790535in}{1.560594in}}%
\pgfpathcurveto{\pgfqpoint{1.790535in}{1.572242in}}{\pgfqpoint{1.785907in}{1.583414in}}{\pgfqpoint{1.777671in}{1.591651in}}%
\pgfpathcurveto{\pgfqpoint{1.769435in}{1.599887in}}{\pgfqpoint{1.758263in}{1.604515in}}{\pgfqpoint{1.746615in}{1.604515in}}%
\pgfpathcurveto{\pgfqpoint{1.734967in}{1.604515in}}{\pgfqpoint{1.723794in}{1.599887in}}{\pgfqpoint{1.715558in}{1.591651in}}%
\pgfpathcurveto{\pgfqpoint{1.707322in}{1.583414in}}{\pgfqpoint{1.702694in}{1.572242in}}{\pgfqpoint{1.702694in}{1.560594in}}%
\pgfpathcurveto{\pgfqpoint{1.702694in}{1.548946in}}{\pgfqpoint{1.707322in}{1.537774in}}{\pgfqpoint{1.715558in}{1.529538in}}%
\pgfpathcurveto{\pgfqpoint{1.723794in}{1.521301in}}{\pgfqpoint{1.734967in}{1.516674in}}{\pgfqpoint{1.746615in}{1.516674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354310in}{1.438581in}}%
\pgfpathcurveto{\pgfqpoint{2.365958in}{1.438581in}}{\pgfqpoint{2.377131in}{1.443208in}}{\pgfqpoint{2.385367in}{1.451445in}}%
\pgfpathcurveto{\pgfqpoint{2.393603in}{1.459681in}}{\pgfqpoint{2.398231in}{1.470853in}}{\pgfqpoint{2.398231in}{1.482501in}}%
\pgfpathcurveto{\pgfqpoint{2.398231in}{1.494149in}}{\pgfqpoint{2.393603in}{1.505321in}}{\pgfqpoint{2.385367in}{1.513558in}}%
\pgfpathcurveto{\pgfqpoint{2.377131in}{1.521794in}}{\pgfqpoint{2.365958in}{1.526422in}}{\pgfqpoint{2.354310in}{1.526422in}}%
\pgfpathcurveto{\pgfqpoint{2.342663in}{1.526422in}}{\pgfqpoint{2.331490in}{1.521794in}}{\pgfqpoint{2.323254in}{1.513558in}}%
\pgfpathcurveto{\pgfqpoint{2.315018in}{1.505321in}}{\pgfqpoint{2.310390in}{1.494149in}}{\pgfqpoint{2.310390in}{1.482501in}}%
\pgfpathcurveto{\pgfqpoint{2.310390in}{1.470853in}}{\pgfqpoint{2.315018in}{1.459681in}}{\pgfqpoint{2.323254in}{1.451445in}}%
\pgfpathcurveto{\pgfqpoint{2.331490in}{1.443208in}}{\pgfqpoint{2.342663in}{1.438581in}}{\pgfqpoint{2.354310in}{1.438581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684551in}{1.531646in}}%
\pgfpathcurveto{\pgfqpoint{1.696199in}{1.531646in}}{\pgfqpoint{1.707371in}{1.536273in}}{\pgfqpoint{1.715607in}{1.544510in}}%
\pgfpathcurveto{\pgfqpoint{1.723844in}{1.552746in}}{\pgfqpoint{1.728471in}{1.563918in}}{\pgfqpoint{1.728471in}{1.575566in}}%
\pgfpathcurveto{\pgfqpoint{1.728471in}{1.587214in}}{\pgfqpoint{1.723844in}{1.598386in}}{\pgfqpoint{1.715607in}{1.606623in}}%
\pgfpathcurveto{\pgfqpoint{1.707371in}{1.614859in}}{\pgfqpoint{1.696199in}{1.619487in}}{\pgfqpoint{1.684551in}{1.619487in}}%
\pgfpathcurveto{\pgfqpoint{1.672903in}{1.619487in}}{\pgfqpoint{1.661731in}{1.614859in}}{\pgfqpoint{1.653494in}{1.606623in}}%
\pgfpathcurveto{\pgfqpoint{1.645258in}{1.598386in}}{\pgfqpoint{1.640630in}{1.587214in}}{\pgfqpoint{1.640630in}{1.575566in}}%
\pgfpathcurveto{\pgfqpoint{1.640630in}{1.563918in}}{\pgfqpoint{1.645258in}{1.552746in}}{\pgfqpoint{1.653494in}{1.544510in}}%
\pgfpathcurveto{\pgfqpoint{1.661731in}{1.536273in}}{\pgfqpoint{1.672903in}{1.531646in}}{\pgfqpoint{1.684551in}{1.531646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573851in}{1.822986in}}%
\pgfpathcurveto{\pgfqpoint{1.585499in}{1.822986in}}{\pgfqpoint{1.596671in}{1.827613in}}{\pgfqpoint{1.604907in}{1.835850in}}%
\pgfpathcurveto{\pgfqpoint{1.613143in}{1.844086in}}{\pgfqpoint{1.617771in}{1.855258in}}{\pgfqpoint{1.617771in}{1.866906in}}%
\pgfpathcurveto{\pgfqpoint{1.617771in}{1.878554in}}{\pgfqpoint{1.613143in}{1.889726in}}{\pgfqpoint{1.604907in}{1.897963in}}%
\pgfpathcurveto{\pgfqpoint{1.596671in}{1.906199in}}{\pgfqpoint{1.585499in}{1.910827in}}{\pgfqpoint{1.573851in}{1.910827in}}%
\pgfpathcurveto{\pgfqpoint{1.562203in}{1.910827in}}{\pgfqpoint{1.551030in}{1.906199in}}{\pgfqpoint{1.542794in}{1.897963in}}%
\pgfpathcurveto{\pgfqpoint{1.534558in}{1.889726in}}{\pgfqpoint{1.529930in}{1.878554in}}{\pgfqpoint{1.529930in}{1.866906in}}%
\pgfpathcurveto{\pgfqpoint{1.529930in}{1.855258in}}{\pgfqpoint{1.534558in}{1.844086in}}{\pgfqpoint{1.542794in}{1.835850in}}%
\pgfpathcurveto{\pgfqpoint{1.551030in}{1.827613in}}{\pgfqpoint{1.562203in}{1.822986in}}{\pgfqpoint{1.573851in}{1.822986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724456in}{1.546013in}}%
\pgfpathcurveto{\pgfqpoint{1.736104in}{1.546013in}}{\pgfqpoint{1.747276in}{1.550640in}}{\pgfqpoint{1.755512in}{1.558877in}}%
\pgfpathcurveto{\pgfqpoint{1.763749in}{1.567113in}}{\pgfqpoint{1.768377in}{1.578285in}}{\pgfqpoint{1.768377in}{1.589933in}}%
\pgfpathcurveto{\pgfqpoint{1.768377in}{1.601581in}}{\pgfqpoint{1.763749in}{1.612753in}}{\pgfqpoint{1.755512in}{1.620990in}}%
\pgfpathcurveto{\pgfqpoint{1.747276in}{1.629226in}}{\pgfqpoint{1.736104in}{1.633854in}}{\pgfqpoint{1.724456in}{1.633854in}}%
\pgfpathcurveto{\pgfqpoint{1.712808in}{1.633854in}}{\pgfqpoint{1.701636in}{1.629226in}}{\pgfqpoint{1.693399in}{1.620990in}}%
\pgfpathcurveto{\pgfqpoint{1.685163in}{1.612753in}}{\pgfqpoint{1.680535in}{1.601581in}}{\pgfqpoint{1.680535in}{1.589933in}}%
\pgfpathcurveto{\pgfqpoint{1.680535in}{1.578285in}}{\pgfqpoint{1.685163in}{1.567113in}}{\pgfqpoint{1.693399in}{1.558877in}}%
\pgfpathcurveto{\pgfqpoint{1.701636in}{1.550640in}}{\pgfqpoint{1.712808in}{1.546013in}}{\pgfqpoint{1.724456in}{1.546013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544062in}{1.395547in}}%
\pgfpathcurveto{\pgfqpoint{2.555710in}{1.395547in}}{\pgfqpoint{2.566882in}{1.400175in}}{\pgfqpoint{2.575118in}{1.408411in}}%
\pgfpathcurveto{\pgfqpoint{2.583355in}{1.416647in}}{\pgfqpoint{2.587982in}{1.427820in}}{\pgfqpoint{2.587982in}{1.439468in}}%
\pgfpathcurveto{\pgfqpoint{2.587982in}{1.451115in}}{\pgfqpoint{2.583355in}{1.462288in}}{\pgfqpoint{2.575118in}{1.470524in}}%
\pgfpathcurveto{\pgfqpoint{2.566882in}{1.478760in}}{\pgfqpoint{2.555710in}{1.483388in}}{\pgfqpoint{2.544062in}{1.483388in}}%
\pgfpathcurveto{\pgfqpoint{2.532414in}{1.483388in}}{\pgfqpoint{2.521242in}{1.478760in}}{\pgfqpoint{2.513005in}{1.470524in}}%
\pgfpathcurveto{\pgfqpoint{2.504769in}{1.462288in}}{\pgfqpoint{2.500141in}{1.451115in}}{\pgfqpoint{2.500141in}{1.439468in}}%
\pgfpathcurveto{\pgfqpoint{2.500141in}{1.427820in}}{\pgfqpoint{2.504769in}{1.416647in}}{\pgfqpoint{2.513005in}{1.408411in}}%
\pgfpathcurveto{\pgfqpoint{2.521242in}{1.400175in}}{\pgfqpoint{2.532414in}{1.395547in}}{\pgfqpoint{2.544062in}{1.395547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861943in}{1.789125in}}%
\pgfpathcurveto{\pgfqpoint{1.873591in}{1.789125in}}{\pgfqpoint{1.884764in}{1.793753in}}{\pgfqpoint{1.893000in}{1.801989in}}%
\pgfpathcurveto{\pgfqpoint{1.901236in}{1.810225in}}{\pgfqpoint{1.905864in}{1.821398in}}{\pgfqpoint{1.905864in}{1.833045in}}%
\pgfpathcurveto{\pgfqpoint{1.905864in}{1.844693in}}{\pgfqpoint{1.901236in}{1.855866in}}{\pgfqpoint{1.893000in}{1.864102in}}%
\pgfpathcurveto{\pgfqpoint{1.884764in}{1.872338in}}{\pgfqpoint{1.873591in}{1.876966in}}{\pgfqpoint{1.861943in}{1.876966in}}%
\pgfpathcurveto{\pgfqpoint{1.850296in}{1.876966in}}{\pgfqpoint{1.839123in}{1.872338in}}{\pgfqpoint{1.830887in}{1.864102in}}%
\pgfpathcurveto{\pgfqpoint{1.822651in}{1.855866in}}{\pgfqpoint{1.818023in}{1.844693in}}{\pgfqpoint{1.818023in}{1.833045in}}%
\pgfpathcurveto{\pgfqpoint{1.818023in}{1.821398in}}{\pgfqpoint{1.822651in}{1.810225in}}{\pgfqpoint{1.830887in}{1.801989in}}%
\pgfpathcurveto{\pgfqpoint{1.839123in}{1.793753in}}{\pgfqpoint{1.850296in}{1.789125in}}{\pgfqpoint{1.861943in}{1.789125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432675in}{1.320185in}}%
\pgfpathcurveto{\pgfqpoint{2.444323in}{1.320185in}}{\pgfqpoint{2.455495in}{1.324813in}}{\pgfqpoint{2.463732in}{1.333049in}}%
\pgfpathcurveto{\pgfqpoint{2.471968in}{1.341285in}}{\pgfqpoint{2.476596in}{1.352458in}}{\pgfqpoint{2.476596in}{1.364105in}}%
\pgfpathcurveto{\pgfqpoint{2.476596in}{1.375753in}}{\pgfqpoint{2.471968in}{1.386926in}}{\pgfqpoint{2.463732in}{1.395162in}}%
\pgfpathcurveto{\pgfqpoint{2.455495in}{1.403398in}}{\pgfqpoint{2.444323in}{1.408026in}}{\pgfqpoint{2.432675in}{1.408026in}}%
\pgfpathcurveto{\pgfqpoint{2.421027in}{1.408026in}}{\pgfqpoint{2.409855in}{1.403398in}}{\pgfqpoint{2.401619in}{1.395162in}}%
\pgfpathcurveto{\pgfqpoint{2.393382in}{1.386926in}}{\pgfqpoint{2.388754in}{1.375753in}}{\pgfqpoint{2.388754in}{1.364105in}}%
\pgfpathcurveto{\pgfqpoint{2.388754in}{1.352458in}}{\pgfqpoint{2.393382in}{1.341285in}}{\pgfqpoint{2.401619in}{1.333049in}}%
\pgfpathcurveto{\pgfqpoint{2.409855in}{1.324813in}}{\pgfqpoint{2.421027in}{1.320185in}}{\pgfqpoint{2.432675in}{1.320185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238259in}{1.409016in}}%
\pgfpathcurveto{\pgfqpoint{4.249907in}{1.409016in}}{\pgfqpoint{4.261080in}{1.413643in}}{\pgfqpoint{4.269316in}{1.421880in}}%
\pgfpathcurveto{\pgfqpoint{4.277552in}{1.430116in}}{\pgfqpoint{4.282180in}{1.441288in}}{\pgfqpoint{4.282180in}{1.452936in}}%
\pgfpathcurveto{\pgfqpoint{4.282180in}{1.464584in}}{\pgfqpoint{4.277552in}{1.475756in}}{\pgfqpoint{4.269316in}{1.483993in}}%
\pgfpathcurveto{\pgfqpoint{4.261080in}{1.492229in}}{\pgfqpoint{4.249907in}{1.496857in}}{\pgfqpoint{4.238259in}{1.496857in}}%
\pgfpathcurveto{\pgfqpoint{4.226611in}{1.496857in}}{\pgfqpoint{4.215439in}{1.492229in}}{\pgfqpoint{4.207203in}{1.483993in}}%
\pgfpathcurveto{\pgfqpoint{4.198967in}{1.475756in}}{\pgfqpoint{4.194339in}{1.464584in}}{\pgfqpoint{4.194339in}{1.452936in}}%
\pgfpathcurveto{\pgfqpoint{4.194339in}{1.441288in}}{\pgfqpoint{4.198967in}{1.430116in}}{\pgfqpoint{4.207203in}{1.421880in}}%
\pgfpathcurveto{\pgfqpoint{4.215439in}{1.413643in}}{\pgfqpoint{4.226611in}{1.409016in}}{\pgfqpoint{4.238259in}{1.409016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536202in}{1.767320in}}%
\pgfpathcurveto{\pgfqpoint{1.547849in}{1.767320in}}{\pgfqpoint{1.559022in}{1.771948in}}{\pgfqpoint{1.567258in}{1.780184in}}%
\pgfpathcurveto{\pgfqpoint{1.575494in}{1.788421in}}{\pgfqpoint{1.580122in}{1.799593in}}{\pgfqpoint{1.580122in}{1.811241in}}%
\pgfpathcurveto{\pgfqpoint{1.580122in}{1.822889in}}{\pgfqpoint{1.575494in}{1.834061in}}{\pgfqpoint{1.567258in}{1.842297in}}%
\pgfpathcurveto{\pgfqpoint{1.559022in}{1.850534in}}{\pgfqpoint{1.547849in}{1.855161in}}{\pgfqpoint{1.536202in}{1.855161in}}%
\pgfpathcurveto{\pgfqpoint{1.524554in}{1.855161in}}{\pgfqpoint{1.513381in}{1.850534in}}{\pgfqpoint{1.505145in}{1.842297in}}%
\pgfpathcurveto{\pgfqpoint{1.496909in}{1.834061in}}{\pgfqpoint{1.492281in}{1.822889in}}{\pgfqpoint{1.492281in}{1.811241in}}%
\pgfpathcurveto{\pgfqpoint{1.492281in}{1.799593in}}{\pgfqpoint{1.496909in}{1.788421in}}{\pgfqpoint{1.505145in}{1.780184in}}%
\pgfpathcurveto{\pgfqpoint{1.513381in}{1.771948in}}{\pgfqpoint{1.524554in}{1.767320in}}{\pgfqpoint{1.536202in}{1.767320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587114in}{1.343686in}}%
\pgfpathcurveto{\pgfqpoint{2.598762in}{1.343686in}}{\pgfqpoint{2.609934in}{1.348314in}}{\pgfqpoint{2.618170in}{1.356550in}}%
\pgfpathcurveto{\pgfqpoint{2.626406in}{1.364787in}}{\pgfqpoint{2.631034in}{1.375959in}}{\pgfqpoint{2.631034in}{1.387607in}}%
\pgfpathcurveto{\pgfqpoint{2.631034in}{1.399255in}}{\pgfqpoint{2.626406in}{1.410427in}}{\pgfqpoint{2.618170in}{1.418663in}}%
\pgfpathcurveto{\pgfqpoint{2.609934in}{1.426900in}}{\pgfqpoint{2.598762in}{1.431527in}}{\pgfqpoint{2.587114in}{1.431527in}}%
\pgfpathcurveto{\pgfqpoint{2.575466in}{1.431527in}}{\pgfqpoint{2.564293in}{1.426900in}}{\pgfqpoint{2.556057in}{1.418663in}}%
\pgfpathcurveto{\pgfqpoint{2.547821in}{1.410427in}}{\pgfqpoint{2.543193in}{1.399255in}}{\pgfqpoint{2.543193in}{1.387607in}}%
\pgfpathcurveto{\pgfqpoint{2.543193in}{1.375959in}}{\pgfqpoint{2.547821in}{1.364787in}}{\pgfqpoint{2.556057in}{1.356550in}}%
\pgfpathcurveto{\pgfqpoint{2.564293in}{1.348314in}}{\pgfqpoint{2.575466in}{1.343686in}}{\pgfqpoint{2.587114in}{1.343686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759346in}{1.788307in}}%
\pgfpathcurveto{\pgfqpoint{1.770994in}{1.788307in}}{\pgfqpoint{1.782167in}{1.792934in}}{\pgfqpoint{1.790403in}{1.801171in}}%
\pgfpathcurveto{\pgfqpoint{1.798639in}{1.809407in}}{\pgfqpoint{1.803267in}{1.820579in}}{\pgfqpoint{1.803267in}{1.832227in}}%
\pgfpathcurveto{\pgfqpoint{1.803267in}{1.843875in}}{\pgfqpoint{1.798639in}{1.855047in}}{\pgfqpoint{1.790403in}{1.863284in}}%
\pgfpathcurveto{\pgfqpoint{1.782167in}{1.871520in}}{\pgfqpoint{1.770994in}{1.876148in}}{\pgfqpoint{1.759346in}{1.876148in}}%
\pgfpathcurveto{\pgfqpoint{1.747699in}{1.876148in}}{\pgfqpoint{1.736526in}{1.871520in}}{\pgfqpoint{1.728290in}{1.863284in}}%
\pgfpathcurveto{\pgfqpoint{1.720054in}{1.855047in}}{\pgfqpoint{1.715426in}{1.843875in}}{\pgfqpoint{1.715426in}{1.832227in}}%
\pgfpathcurveto{\pgfqpoint{1.715426in}{1.820579in}}{\pgfqpoint{1.720054in}{1.809407in}}{\pgfqpoint{1.728290in}{1.801171in}}%
\pgfpathcurveto{\pgfqpoint{1.736526in}{1.792934in}}{\pgfqpoint{1.747699in}{1.788307in}}{\pgfqpoint{1.759346in}{1.788307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772794in}{1.650408in}}%
\pgfpathcurveto{\pgfqpoint{1.784442in}{1.650408in}}{\pgfqpoint{1.795614in}{1.655036in}}{\pgfqpoint{1.803850in}{1.663273in}}%
\pgfpathcurveto{\pgfqpoint{1.812087in}{1.671509in}}{\pgfqpoint{1.816714in}{1.682681in}}{\pgfqpoint{1.816714in}{1.694329in}}%
\pgfpathcurveto{\pgfqpoint{1.816714in}{1.705977in}}{\pgfqpoint{1.812087in}{1.717149in}}{\pgfqpoint{1.803850in}{1.725386in}}%
\pgfpathcurveto{\pgfqpoint{1.795614in}{1.733622in}}{\pgfqpoint{1.784442in}{1.738250in}}{\pgfqpoint{1.772794in}{1.738250in}}%
\pgfpathcurveto{\pgfqpoint{1.761146in}{1.738250in}}{\pgfqpoint{1.749974in}{1.733622in}}{\pgfqpoint{1.741737in}{1.725386in}}%
\pgfpathcurveto{\pgfqpoint{1.733501in}{1.717149in}}{\pgfqpoint{1.728873in}{1.705977in}}{\pgfqpoint{1.728873in}{1.694329in}}%
\pgfpathcurveto{\pgfqpoint{1.728873in}{1.682681in}}{\pgfqpoint{1.733501in}{1.671509in}}{\pgfqpoint{1.741737in}{1.663273in}}%
\pgfpathcurveto{\pgfqpoint{1.749974in}{1.655036in}}{\pgfqpoint{1.761146in}{1.650408in}}{\pgfqpoint{1.772794in}{1.650408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552685in}{1.349351in}}%
\pgfpathcurveto{\pgfqpoint{2.564333in}{1.349351in}}{\pgfqpoint{2.575505in}{1.353979in}}{\pgfqpoint{2.583741in}{1.362215in}}%
\pgfpathcurveto{\pgfqpoint{2.591978in}{1.370451in}}{\pgfqpoint{2.596605in}{1.381623in}}{\pgfqpoint{2.596605in}{1.393271in}}%
\pgfpathcurveto{\pgfqpoint{2.596605in}{1.404919in}}{\pgfqpoint{2.591978in}{1.416092in}}{\pgfqpoint{2.583741in}{1.424328in}}%
\pgfpathcurveto{\pgfqpoint{2.575505in}{1.432564in}}{\pgfqpoint{2.564333in}{1.437192in}}{\pgfqpoint{2.552685in}{1.437192in}}%
\pgfpathcurveto{\pgfqpoint{2.541037in}{1.437192in}}{\pgfqpoint{2.529865in}{1.432564in}}{\pgfqpoint{2.521628in}{1.424328in}}%
\pgfpathcurveto{\pgfqpoint{2.513392in}{1.416092in}}{\pgfqpoint{2.508764in}{1.404919in}}{\pgfqpoint{2.508764in}{1.393271in}}%
\pgfpathcurveto{\pgfqpoint{2.508764in}{1.381623in}}{\pgfqpoint{2.513392in}{1.370451in}}{\pgfqpoint{2.521628in}{1.362215in}}%
\pgfpathcurveto{\pgfqpoint{2.529865in}{1.353979in}}{\pgfqpoint{2.541037in}{1.349351in}}{\pgfqpoint{2.552685in}{1.349351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556996in}{1.348097in}}%
\pgfpathcurveto{\pgfqpoint{2.568644in}{1.348097in}}{\pgfqpoint{2.579817in}{1.352725in}}{\pgfqpoint{2.588053in}{1.360961in}}%
\pgfpathcurveto{\pgfqpoint{2.596289in}{1.369197in}}{\pgfqpoint{2.600917in}{1.380370in}}{\pgfqpoint{2.600917in}{1.392017in}}%
\pgfpathcurveto{\pgfqpoint{2.600917in}{1.403665in}}{\pgfqpoint{2.596289in}{1.414838in}}{\pgfqpoint{2.588053in}{1.423074in}}%
\pgfpathcurveto{\pgfqpoint{2.579817in}{1.431310in}}{\pgfqpoint{2.568644in}{1.435938in}}{\pgfqpoint{2.556996in}{1.435938in}}%
\pgfpathcurveto{\pgfqpoint{2.545349in}{1.435938in}}{\pgfqpoint{2.534176in}{1.431310in}}{\pgfqpoint{2.525940in}{1.423074in}}%
\pgfpathcurveto{\pgfqpoint{2.517704in}{1.414838in}}{\pgfqpoint{2.513076in}{1.403665in}}{\pgfqpoint{2.513076in}{1.392017in}}%
\pgfpathcurveto{\pgfqpoint{2.513076in}{1.380370in}}{\pgfqpoint{2.517704in}{1.369197in}}{\pgfqpoint{2.525940in}{1.360961in}}%
\pgfpathcurveto{\pgfqpoint{2.534176in}{1.352725in}}{\pgfqpoint{2.545349in}{1.348097in}}{\pgfqpoint{2.556996in}{1.348097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332764in}{1.553076in}}%
\pgfpathcurveto{\pgfqpoint{1.344412in}{1.553076in}}{\pgfqpoint{1.355585in}{1.557703in}}{\pgfqpoint{1.363821in}{1.565940in}}%
\pgfpathcurveto{\pgfqpoint{1.372057in}{1.574176in}}{\pgfqpoint{1.376685in}{1.585348in}}{\pgfqpoint{1.376685in}{1.596996in}}%
\pgfpathcurveto{\pgfqpoint{1.376685in}{1.608644in}}{\pgfqpoint{1.372057in}{1.619816in}}{\pgfqpoint{1.363821in}{1.628053in}}%
\pgfpathcurveto{\pgfqpoint{1.355585in}{1.636289in}}{\pgfqpoint{1.344412in}{1.640917in}}{\pgfqpoint{1.332764in}{1.640917in}}%
\pgfpathcurveto{\pgfqpoint{1.321117in}{1.640917in}}{\pgfqpoint{1.309944in}{1.636289in}}{\pgfqpoint{1.301708in}{1.628053in}}%
\pgfpathcurveto{\pgfqpoint{1.293472in}{1.619816in}}{\pgfqpoint{1.288844in}{1.608644in}}{\pgfqpoint{1.288844in}{1.596996in}}%
\pgfpathcurveto{\pgfqpoint{1.288844in}{1.585348in}}{\pgfqpoint{1.293472in}{1.574176in}}{\pgfqpoint{1.301708in}{1.565940in}}%
\pgfpathcurveto{\pgfqpoint{1.309944in}{1.557703in}}{\pgfqpoint{1.321117in}{1.553076in}}{\pgfqpoint{1.332764in}{1.553076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723006in}{1.756003in}}%
\pgfpathcurveto{\pgfqpoint{1.734654in}{1.756003in}}{\pgfqpoint{1.745826in}{1.760631in}}{\pgfqpoint{1.754062in}{1.768867in}}%
\pgfpathcurveto{\pgfqpoint{1.762299in}{1.777103in}}{\pgfqpoint{1.766926in}{1.788276in}}{\pgfqpoint{1.766926in}{1.799923in}}%
\pgfpathcurveto{\pgfqpoint{1.766926in}{1.811571in}}{\pgfqpoint{1.762299in}{1.822744in}}{\pgfqpoint{1.754062in}{1.830980in}}%
\pgfpathcurveto{\pgfqpoint{1.745826in}{1.839216in}}{\pgfqpoint{1.734654in}{1.843844in}}{\pgfqpoint{1.723006in}{1.843844in}}%
\pgfpathcurveto{\pgfqpoint{1.711358in}{1.843844in}}{\pgfqpoint{1.700186in}{1.839216in}}{\pgfqpoint{1.691949in}{1.830980in}}%
\pgfpathcurveto{\pgfqpoint{1.683713in}{1.822744in}}{\pgfqpoint{1.679085in}{1.811571in}}{\pgfqpoint{1.679085in}{1.799923in}}%
\pgfpathcurveto{\pgfqpoint{1.679085in}{1.788276in}}{\pgfqpoint{1.683713in}{1.777103in}}{\pgfqpoint{1.691949in}{1.768867in}}%
\pgfpathcurveto{\pgfqpoint{1.700186in}{1.760631in}}{\pgfqpoint{1.711358in}{1.756003in}}{\pgfqpoint{1.723006in}{1.756003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553282in}{1.511588in}}%
\pgfpathcurveto{\pgfqpoint{1.564930in}{1.511588in}}{\pgfqpoint{1.576102in}{1.516215in}}{\pgfqpoint{1.584338in}{1.524452in}}%
\pgfpathcurveto{\pgfqpoint{1.592575in}{1.532688in}}{\pgfqpoint{1.597202in}{1.543860in}}{\pgfqpoint{1.597202in}{1.555508in}}%
\pgfpathcurveto{\pgfqpoint{1.597202in}{1.567156in}}{\pgfqpoint{1.592575in}{1.578328in}}{\pgfqpoint{1.584338in}{1.586565in}}%
\pgfpathcurveto{\pgfqpoint{1.576102in}{1.594801in}}{\pgfqpoint{1.564930in}{1.599429in}}{\pgfqpoint{1.553282in}{1.599429in}}%
\pgfpathcurveto{\pgfqpoint{1.541634in}{1.599429in}}{\pgfqpoint{1.530462in}{1.594801in}}{\pgfqpoint{1.522225in}{1.586565in}}%
\pgfpathcurveto{\pgfqpoint{1.513989in}{1.578328in}}{\pgfqpoint{1.509361in}{1.567156in}}{\pgfqpoint{1.509361in}{1.555508in}}%
\pgfpathcurveto{\pgfqpoint{1.509361in}{1.543860in}}{\pgfqpoint{1.513989in}{1.532688in}}{\pgfqpoint{1.522225in}{1.524452in}}%
\pgfpathcurveto{\pgfqpoint{1.530462in}{1.516215in}}{\pgfqpoint{1.541634in}{1.511588in}}{\pgfqpoint{1.553282in}{1.511588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437574in}{1.732280in}}%
\pgfpathcurveto{\pgfqpoint{3.449221in}{1.732280in}}{\pgfqpoint{3.460394in}{1.736907in}}{\pgfqpoint{3.468630in}{1.745144in}}%
\pgfpathcurveto{\pgfqpoint{3.476866in}{1.753380in}}{\pgfqpoint{3.481494in}{1.764552in}}{\pgfqpoint{3.481494in}{1.776200in}}%
\pgfpathcurveto{\pgfqpoint{3.481494in}{1.787848in}}{\pgfqpoint{3.476866in}{1.799020in}}{\pgfqpoint{3.468630in}{1.807257in}}%
\pgfpathcurveto{\pgfqpoint{3.460394in}{1.815493in}}{\pgfqpoint{3.449221in}{1.820121in}}{\pgfqpoint{3.437574in}{1.820121in}}%
\pgfpathcurveto{\pgfqpoint{3.425926in}{1.820121in}}{\pgfqpoint{3.414753in}{1.815493in}}{\pgfqpoint{3.406517in}{1.807257in}}%
\pgfpathcurveto{\pgfqpoint{3.398281in}{1.799020in}}{\pgfqpoint{3.393653in}{1.787848in}}{\pgfqpoint{3.393653in}{1.776200in}}%
\pgfpathcurveto{\pgfqpoint{3.393653in}{1.764552in}}{\pgfqpoint{3.398281in}{1.753380in}}{\pgfqpoint{3.406517in}{1.745144in}}%
\pgfpathcurveto{\pgfqpoint{3.414753in}{1.736907in}}{\pgfqpoint{3.425926in}{1.732280in}}{\pgfqpoint{3.437574in}{1.732280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271978in}{1.736152in}}%
\pgfpathcurveto{\pgfqpoint{3.283626in}{1.736152in}}{\pgfqpoint{3.294798in}{1.740780in}}{\pgfqpoint{3.303034in}{1.749016in}}%
\pgfpathcurveto{\pgfqpoint{3.311271in}{1.757252in}}{\pgfqpoint{3.315898in}{1.768425in}}{\pgfqpoint{3.315898in}{1.780072in}}%
\pgfpathcurveto{\pgfqpoint{3.315898in}{1.791720in}}{\pgfqpoint{3.311271in}{1.802893in}}{\pgfqpoint{3.303034in}{1.811129in}}%
\pgfpathcurveto{\pgfqpoint{3.294798in}{1.819365in}}{\pgfqpoint{3.283626in}{1.823993in}}{\pgfqpoint{3.271978in}{1.823993in}}%
\pgfpathcurveto{\pgfqpoint{3.260330in}{1.823993in}}{\pgfqpoint{3.249158in}{1.819365in}}{\pgfqpoint{3.240921in}{1.811129in}}%
\pgfpathcurveto{\pgfqpoint{3.232685in}{1.802893in}}{\pgfqpoint{3.228057in}{1.791720in}}{\pgfqpoint{3.228057in}{1.780072in}}%
\pgfpathcurveto{\pgfqpoint{3.228057in}{1.768425in}}{\pgfqpoint{3.232685in}{1.757252in}}{\pgfqpoint{3.240921in}{1.749016in}}%
\pgfpathcurveto{\pgfqpoint{3.249158in}{1.740780in}}{\pgfqpoint{3.260330in}{1.736152in}}{\pgfqpoint{3.271978in}{1.736152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341033in}{1.768572in}}%
\pgfpathcurveto{\pgfqpoint{3.352681in}{1.768572in}}{\pgfqpoint{3.363853in}{1.773199in}}{\pgfqpoint{3.372089in}{1.781436in}}%
\pgfpathcurveto{\pgfqpoint{3.380325in}{1.789672in}}{\pgfqpoint{3.384953in}{1.800844in}}{\pgfqpoint{3.384953in}{1.812492in}}%
\pgfpathcurveto{\pgfqpoint{3.384953in}{1.824140in}}{\pgfqpoint{3.380325in}{1.835312in}}{\pgfqpoint{3.372089in}{1.843549in}}%
\pgfpathcurveto{\pgfqpoint{3.363853in}{1.851785in}}{\pgfqpoint{3.352681in}{1.856413in}}{\pgfqpoint{3.341033in}{1.856413in}}%
\pgfpathcurveto{\pgfqpoint{3.329385in}{1.856413in}}{\pgfqpoint{3.318212in}{1.851785in}}{\pgfqpoint{3.309976in}{1.843549in}}%
\pgfpathcurveto{\pgfqpoint{3.301740in}{1.835312in}}{\pgfqpoint{3.297112in}{1.824140in}}{\pgfqpoint{3.297112in}{1.812492in}}%
\pgfpathcurveto{\pgfqpoint{3.297112in}{1.800844in}}{\pgfqpoint{3.301740in}{1.789672in}}{\pgfqpoint{3.309976in}{1.781436in}}%
\pgfpathcurveto{\pgfqpoint{3.318212in}{1.773199in}}{\pgfqpoint{3.329385in}{1.768572in}}{\pgfqpoint{3.341033in}{1.768572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229268in}{1.722596in}}%
\pgfpathcurveto{\pgfqpoint{3.240916in}{1.722596in}}{\pgfqpoint{3.252088in}{1.727223in}}{\pgfqpoint{3.260324in}{1.735460in}}%
\pgfpathcurveto{\pgfqpoint{3.268560in}{1.743696in}}{\pgfqpoint{3.273188in}{1.754868in}}{\pgfqpoint{3.273188in}{1.766516in}}%
\pgfpathcurveto{\pgfqpoint{3.273188in}{1.778164in}}{\pgfqpoint{3.268560in}{1.789336in}}{\pgfqpoint{3.260324in}{1.797573in}}%
\pgfpathcurveto{\pgfqpoint{3.252088in}{1.805809in}}{\pgfqpoint{3.240916in}{1.810437in}}{\pgfqpoint{3.229268in}{1.810437in}}%
\pgfpathcurveto{\pgfqpoint{3.217620in}{1.810437in}}{\pgfqpoint{3.206447in}{1.805809in}}{\pgfqpoint{3.198211in}{1.797573in}}%
\pgfpathcurveto{\pgfqpoint{3.189975in}{1.789336in}}{\pgfqpoint{3.185347in}{1.778164in}}{\pgfqpoint{3.185347in}{1.766516in}}%
\pgfpathcurveto{\pgfqpoint{3.185347in}{1.754868in}}{\pgfqpoint{3.189975in}{1.743696in}}{\pgfqpoint{3.198211in}{1.735460in}}%
\pgfpathcurveto{\pgfqpoint{3.206447in}{1.727223in}}{\pgfqpoint{3.217620in}{1.722596in}}{\pgfqpoint{3.229268in}{1.722596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410835in}{1.682009in}}%
\pgfpathcurveto{\pgfqpoint{3.422483in}{1.682009in}}{\pgfqpoint{3.433656in}{1.686637in}}{\pgfqpoint{3.441892in}{1.694873in}}%
\pgfpathcurveto{\pgfqpoint{3.450128in}{1.703110in}}{\pgfqpoint{3.454756in}{1.714282in}}{\pgfqpoint{3.454756in}{1.725930in}}%
\pgfpathcurveto{\pgfqpoint{3.454756in}{1.737578in}}{\pgfqpoint{3.450128in}{1.748750in}}{\pgfqpoint{3.441892in}{1.756986in}}%
\pgfpathcurveto{\pgfqpoint{3.433656in}{1.765223in}}{\pgfqpoint{3.422483in}{1.769850in}}{\pgfqpoint{3.410835in}{1.769850in}}%
\pgfpathcurveto{\pgfqpoint{3.399188in}{1.769850in}}{\pgfqpoint{3.388015in}{1.765223in}}{\pgfqpoint{3.379779in}{1.756986in}}%
\pgfpathcurveto{\pgfqpoint{3.371543in}{1.748750in}}{\pgfqpoint{3.366915in}{1.737578in}}{\pgfqpoint{3.366915in}{1.725930in}}%
\pgfpathcurveto{\pgfqpoint{3.366915in}{1.714282in}}{\pgfqpoint{3.371543in}{1.703110in}}{\pgfqpoint{3.379779in}{1.694873in}}%
\pgfpathcurveto{\pgfqpoint{3.388015in}{1.686637in}}{\pgfqpoint{3.399188in}{1.682009in}}{\pgfqpoint{3.410835in}{1.682009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316696in}{1.739581in}}%
\pgfpathcurveto{\pgfqpoint{3.328344in}{1.739581in}}{\pgfqpoint{3.339516in}{1.744209in}}{\pgfqpoint{3.347752in}{1.752445in}}%
\pgfpathcurveto{\pgfqpoint{3.355989in}{1.760681in}}{\pgfqpoint{3.360616in}{1.771854in}}{\pgfqpoint{3.360616in}{1.783502in}}%
\pgfpathcurveto{\pgfqpoint{3.360616in}{1.795149in}}{\pgfqpoint{3.355989in}{1.806322in}}{\pgfqpoint{3.347752in}{1.814558in}}%
\pgfpathcurveto{\pgfqpoint{3.339516in}{1.822794in}}{\pgfqpoint{3.328344in}{1.827422in}}{\pgfqpoint{3.316696in}{1.827422in}}%
\pgfpathcurveto{\pgfqpoint{3.305048in}{1.827422in}}{\pgfqpoint{3.293876in}{1.822794in}}{\pgfqpoint{3.285639in}{1.814558in}}%
\pgfpathcurveto{\pgfqpoint{3.277403in}{1.806322in}}{\pgfqpoint{3.272775in}{1.795149in}}{\pgfqpoint{3.272775in}{1.783502in}}%
\pgfpathcurveto{\pgfqpoint{3.272775in}{1.771854in}}{\pgfqpoint{3.277403in}{1.760681in}}{\pgfqpoint{3.285639in}{1.752445in}}%
\pgfpathcurveto{\pgfqpoint{3.293876in}{1.744209in}}{\pgfqpoint{3.305048in}{1.739581in}}{\pgfqpoint{3.316696in}{1.739581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326277in}{1.717214in}}%
\pgfpathcurveto{\pgfqpoint{3.337925in}{1.717214in}}{\pgfqpoint{3.349097in}{1.721842in}}{\pgfqpoint{3.357333in}{1.730078in}}%
\pgfpathcurveto{\pgfqpoint{3.365570in}{1.738314in}}{\pgfqpoint{3.370197in}{1.749487in}}{\pgfqpoint{3.370197in}{1.761134in}}%
\pgfpathcurveto{\pgfqpoint{3.370197in}{1.772782in}}{\pgfqpoint{3.365570in}{1.783955in}}{\pgfqpoint{3.357333in}{1.792191in}}%
\pgfpathcurveto{\pgfqpoint{3.349097in}{1.800427in}}{\pgfqpoint{3.337925in}{1.805055in}}{\pgfqpoint{3.326277in}{1.805055in}}%
\pgfpathcurveto{\pgfqpoint{3.314629in}{1.805055in}}{\pgfqpoint{3.303457in}{1.800427in}}{\pgfqpoint{3.295220in}{1.792191in}}%
\pgfpathcurveto{\pgfqpoint{3.286984in}{1.783955in}}{\pgfqpoint{3.282356in}{1.772782in}}{\pgfqpoint{3.282356in}{1.761134in}}%
\pgfpathcurveto{\pgfqpoint{3.282356in}{1.749487in}}{\pgfqpoint{3.286984in}{1.738314in}}{\pgfqpoint{3.295220in}{1.730078in}}%
\pgfpathcurveto{\pgfqpoint{3.303457in}{1.721842in}}{\pgfqpoint{3.314629in}{1.717214in}}{\pgfqpoint{3.326277in}{1.717214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255388in}{1.690892in}}%
\pgfpathcurveto{\pgfqpoint{3.267036in}{1.690892in}}{\pgfqpoint{3.278208in}{1.695519in}}{\pgfqpoint{3.286444in}{1.703756in}}%
\pgfpathcurveto{\pgfqpoint{3.294681in}{1.711992in}}{\pgfqpoint{3.299308in}{1.723164in}}{\pgfqpoint{3.299308in}{1.734812in}}%
\pgfpathcurveto{\pgfqpoint{3.299308in}{1.746460in}}{\pgfqpoint{3.294681in}{1.757632in}}{\pgfqpoint{3.286444in}{1.765869in}}%
\pgfpathcurveto{\pgfqpoint{3.278208in}{1.774105in}}{\pgfqpoint{3.267036in}{1.778733in}}{\pgfqpoint{3.255388in}{1.778733in}}%
\pgfpathcurveto{\pgfqpoint{3.243740in}{1.778733in}}{\pgfqpoint{3.232568in}{1.774105in}}{\pgfqpoint{3.224331in}{1.765869in}}%
\pgfpathcurveto{\pgfqpoint{3.216095in}{1.757632in}}{\pgfqpoint{3.211467in}{1.746460in}}{\pgfqpoint{3.211467in}{1.734812in}}%
\pgfpathcurveto{\pgfqpoint{3.211467in}{1.723164in}}{\pgfqpoint{3.216095in}{1.711992in}}{\pgfqpoint{3.224331in}{1.703756in}}%
\pgfpathcurveto{\pgfqpoint{3.232568in}{1.695519in}}{\pgfqpoint{3.243740in}{1.690892in}}{\pgfqpoint{3.255388in}{1.690892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311088in}{1.694286in}}%
\pgfpathcurveto{\pgfqpoint{3.322735in}{1.694286in}}{\pgfqpoint{3.333908in}{1.698914in}}{\pgfqpoint{3.342144in}{1.707150in}}%
\pgfpathcurveto{\pgfqpoint{3.350380in}{1.715387in}}{\pgfqpoint{3.355008in}{1.726559in}}{\pgfqpoint{3.355008in}{1.738207in}}%
\pgfpathcurveto{\pgfqpoint{3.355008in}{1.749855in}}{\pgfqpoint{3.350380in}{1.761027in}}{\pgfqpoint{3.342144in}{1.769263in}}%
\pgfpathcurveto{\pgfqpoint{3.333908in}{1.777500in}}{\pgfqpoint{3.322735in}{1.782127in}}{\pgfqpoint{3.311088in}{1.782127in}}%
\pgfpathcurveto{\pgfqpoint{3.299440in}{1.782127in}}{\pgfqpoint{3.288267in}{1.777500in}}{\pgfqpoint{3.280031in}{1.769263in}}%
\pgfpathcurveto{\pgfqpoint{3.271795in}{1.761027in}}{\pgfqpoint{3.267167in}{1.749855in}}{\pgfqpoint{3.267167in}{1.738207in}}%
\pgfpathcurveto{\pgfqpoint{3.267167in}{1.726559in}}{\pgfqpoint{3.271795in}{1.715387in}}{\pgfqpoint{3.280031in}{1.707150in}}%
\pgfpathcurveto{\pgfqpoint{3.288267in}{1.698914in}}{\pgfqpoint{3.299440in}{1.694286in}}{\pgfqpoint{3.311088in}{1.694286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235778in}{1.756007in}}%
\pgfpathcurveto{\pgfqpoint{3.247426in}{1.756007in}}{\pgfqpoint{3.258598in}{1.760635in}}{\pgfqpoint{3.266834in}{1.768871in}}%
\pgfpathcurveto{\pgfqpoint{3.275071in}{1.777107in}}{\pgfqpoint{3.279698in}{1.788279in}}{\pgfqpoint{3.279698in}{1.799927in}}%
\pgfpathcurveto{\pgfqpoint{3.279698in}{1.811575in}}{\pgfqpoint{3.275071in}{1.822748in}}{\pgfqpoint{3.266834in}{1.830984in}}%
\pgfpathcurveto{\pgfqpoint{3.258598in}{1.839220in}}{\pgfqpoint{3.247426in}{1.843848in}}{\pgfqpoint{3.235778in}{1.843848in}}%
\pgfpathcurveto{\pgfqpoint{3.224130in}{1.843848in}}{\pgfqpoint{3.212958in}{1.839220in}}{\pgfqpoint{3.204721in}{1.830984in}}%
\pgfpathcurveto{\pgfqpoint{3.196485in}{1.822748in}}{\pgfqpoint{3.191857in}{1.811575in}}{\pgfqpoint{3.191857in}{1.799927in}}%
\pgfpathcurveto{\pgfqpoint{3.191857in}{1.788279in}}{\pgfqpoint{3.196485in}{1.777107in}}{\pgfqpoint{3.204721in}{1.768871in}}%
\pgfpathcurveto{\pgfqpoint{3.212958in}{1.760635in}}{\pgfqpoint{3.224130in}{1.756007in}}{\pgfqpoint{3.235778in}{1.756007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370127in}{1.742636in}}%
\pgfpathcurveto{\pgfqpoint{3.381775in}{1.742636in}}{\pgfqpoint{3.392947in}{1.747264in}}{\pgfqpoint{3.401183in}{1.755500in}}%
\pgfpathcurveto{\pgfqpoint{3.409420in}{1.763737in}}{\pgfqpoint{3.414047in}{1.774909in}}{\pgfqpoint{3.414047in}{1.786557in}}%
\pgfpathcurveto{\pgfqpoint{3.414047in}{1.798205in}}{\pgfqpoint{3.409420in}{1.809377in}}{\pgfqpoint{3.401183in}{1.817613in}}%
\pgfpathcurveto{\pgfqpoint{3.392947in}{1.825850in}}{\pgfqpoint{3.381775in}{1.830477in}}{\pgfqpoint{3.370127in}{1.830477in}}%
\pgfpathcurveto{\pgfqpoint{3.358479in}{1.830477in}}{\pgfqpoint{3.347307in}{1.825850in}}{\pgfqpoint{3.339070in}{1.817613in}}%
\pgfpathcurveto{\pgfqpoint{3.330834in}{1.809377in}}{\pgfqpoint{3.326206in}{1.798205in}}{\pgfqpoint{3.326206in}{1.786557in}}%
\pgfpathcurveto{\pgfqpoint{3.326206in}{1.774909in}}{\pgfqpoint{3.330834in}{1.763737in}}{\pgfqpoint{3.339070in}{1.755500in}}%
\pgfpathcurveto{\pgfqpoint{3.347307in}{1.747264in}}{\pgfqpoint{3.358479in}{1.742636in}}{\pgfqpoint{3.370127in}{1.742636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393654in}{1.714807in}}%
\pgfpathcurveto{\pgfqpoint{3.405301in}{1.714807in}}{\pgfqpoint{3.416474in}{1.719435in}}{\pgfqpoint{3.424710in}{1.727671in}}%
\pgfpathcurveto{\pgfqpoint{3.432946in}{1.735907in}}{\pgfqpoint{3.437574in}{1.747080in}}{\pgfqpoint{3.437574in}{1.758728in}}%
\pgfpathcurveto{\pgfqpoint{3.437574in}{1.770375in}}{\pgfqpoint{3.432946in}{1.781548in}}{\pgfqpoint{3.424710in}{1.789784in}}%
\pgfpathcurveto{\pgfqpoint{3.416474in}{1.798020in}}{\pgfqpoint{3.405301in}{1.802648in}}{\pgfqpoint{3.393654in}{1.802648in}}%
\pgfpathcurveto{\pgfqpoint{3.382006in}{1.802648in}}{\pgfqpoint{3.370833in}{1.798020in}}{\pgfqpoint{3.362597in}{1.789784in}}%
\pgfpathcurveto{\pgfqpoint{3.354361in}{1.781548in}}{\pgfqpoint{3.349733in}{1.770375in}}{\pgfqpoint{3.349733in}{1.758728in}}%
\pgfpathcurveto{\pgfqpoint{3.349733in}{1.747080in}}{\pgfqpoint{3.354361in}{1.735907in}}{\pgfqpoint{3.362597in}{1.727671in}}%
\pgfpathcurveto{\pgfqpoint{3.370833in}{1.719435in}}{\pgfqpoint{3.382006in}{1.714807in}}{\pgfqpoint{3.393654in}{1.714807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476241in}{1.702391in}}%
\pgfpathcurveto{\pgfqpoint{3.487889in}{1.702391in}}{\pgfqpoint{3.499061in}{1.707019in}}{\pgfqpoint{3.507298in}{1.715255in}}%
\pgfpathcurveto{\pgfqpoint{3.515534in}{1.723491in}}{\pgfqpoint{3.520162in}{1.734664in}}{\pgfqpoint{3.520162in}{1.746311in}}%
\pgfpathcurveto{\pgfqpoint{3.520162in}{1.757959in}}{\pgfqpoint{3.515534in}{1.769132in}}{\pgfqpoint{3.507298in}{1.777368in}}%
\pgfpathcurveto{\pgfqpoint{3.499061in}{1.785604in}}{\pgfqpoint{3.487889in}{1.790232in}}{\pgfqpoint{3.476241in}{1.790232in}}%
\pgfpathcurveto{\pgfqpoint{3.464593in}{1.790232in}}{\pgfqpoint{3.453421in}{1.785604in}}{\pgfqpoint{3.445185in}{1.777368in}}%
\pgfpathcurveto{\pgfqpoint{3.436948in}{1.769132in}}{\pgfqpoint{3.432321in}{1.757959in}}{\pgfqpoint{3.432321in}{1.746311in}}%
\pgfpathcurveto{\pgfqpoint{3.432321in}{1.734664in}}{\pgfqpoint{3.436948in}{1.723491in}}{\pgfqpoint{3.445185in}{1.715255in}}%
\pgfpathcurveto{\pgfqpoint{3.453421in}{1.707019in}}{\pgfqpoint{3.464593in}{1.702391in}}{\pgfqpoint{3.476241in}{1.702391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255909in}{1.536320in}}%
\pgfpathcurveto{\pgfqpoint{1.267557in}{1.536320in}}{\pgfqpoint{1.278729in}{1.540947in}}{\pgfqpoint{1.286966in}{1.549184in}}%
\pgfpathcurveto{\pgfqpoint{1.295202in}{1.557420in}}{\pgfqpoint{1.299830in}{1.568592in}}{\pgfqpoint{1.299830in}{1.580240in}}%
\pgfpathcurveto{\pgfqpoint{1.299830in}{1.591888in}}{\pgfqpoint{1.295202in}{1.603060in}}{\pgfqpoint{1.286966in}{1.611297in}}%
\pgfpathcurveto{\pgfqpoint{1.278729in}{1.619533in}}{\pgfqpoint{1.267557in}{1.624161in}}{\pgfqpoint{1.255909in}{1.624161in}}%
\pgfpathcurveto{\pgfqpoint{1.244261in}{1.624161in}}{\pgfqpoint{1.233089in}{1.619533in}}{\pgfqpoint{1.224853in}{1.611297in}}%
\pgfpathcurveto{\pgfqpoint{1.216616in}{1.603060in}}{\pgfqpoint{1.211989in}{1.591888in}}{\pgfqpoint{1.211989in}{1.580240in}}%
\pgfpathcurveto{\pgfqpoint{1.211989in}{1.568592in}}{\pgfqpoint{1.216616in}{1.557420in}}{\pgfqpoint{1.224853in}{1.549184in}}%
\pgfpathcurveto{\pgfqpoint{1.233089in}{1.540947in}}{\pgfqpoint{1.244261in}{1.536320in}}{\pgfqpoint{1.255909in}{1.536320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563600in}{1.713389in}}%
\pgfpathcurveto{\pgfqpoint{1.575248in}{1.713389in}}{\pgfqpoint{1.586420in}{1.718016in}}{\pgfqpoint{1.594656in}{1.726253in}}%
\pgfpathcurveto{\pgfqpoint{1.602893in}{1.734489in}}{\pgfqpoint{1.607520in}{1.745661in}}{\pgfqpoint{1.607520in}{1.757309in}}%
\pgfpathcurveto{\pgfqpoint{1.607520in}{1.768957in}}{\pgfqpoint{1.602893in}{1.780129in}}{\pgfqpoint{1.594656in}{1.788366in}}%
\pgfpathcurveto{\pgfqpoint{1.586420in}{1.796602in}}{\pgfqpoint{1.575248in}{1.801230in}}{\pgfqpoint{1.563600in}{1.801230in}}%
\pgfpathcurveto{\pgfqpoint{1.551952in}{1.801230in}}{\pgfqpoint{1.540780in}{1.796602in}}{\pgfqpoint{1.532543in}{1.788366in}}%
\pgfpathcurveto{\pgfqpoint{1.524307in}{1.780129in}}{\pgfqpoint{1.519679in}{1.768957in}}{\pgfqpoint{1.519679in}{1.757309in}}%
\pgfpathcurveto{\pgfqpoint{1.519679in}{1.745661in}}{\pgfqpoint{1.524307in}{1.734489in}}{\pgfqpoint{1.532543in}{1.726253in}}%
\pgfpathcurveto{\pgfqpoint{1.540780in}{1.718016in}}{\pgfqpoint{1.551952in}{1.713389in}}{\pgfqpoint{1.563600in}{1.713389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501153in}{1.504754in}}%
\pgfpathcurveto{\pgfqpoint{1.512801in}{1.504754in}}{\pgfqpoint{1.523973in}{1.509382in}}{\pgfqpoint{1.532209in}{1.517618in}}%
\pgfpathcurveto{\pgfqpoint{1.540446in}{1.525855in}}{\pgfqpoint{1.545073in}{1.537027in}}{\pgfqpoint{1.545073in}{1.548675in}}%
\pgfpathcurveto{\pgfqpoint{1.545073in}{1.560323in}}{\pgfqpoint{1.540446in}{1.571495in}}{\pgfqpoint{1.532209in}{1.579731in}}%
\pgfpathcurveto{\pgfqpoint{1.523973in}{1.587968in}}{\pgfqpoint{1.512801in}{1.592595in}}{\pgfqpoint{1.501153in}{1.592595in}}%
\pgfpathcurveto{\pgfqpoint{1.489505in}{1.592595in}}{\pgfqpoint{1.478333in}{1.587968in}}{\pgfqpoint{1.470096in}{1.579731in}}%
\pgfpathcurveto{\pgfqpoint{1.461860in}{1.571495in}}{\pgfqpoint{1.457232in}{1.560323in}}{\pgfqpoint{1.457232in}{1.548675in}}%
\pgfpathcurveto{\pgfqpoint{1.457232in}{1.537027in}}{\pgfqpoint{1.461860in}{1.525855in}}{\pgfqpoint{1.470096in}{1.517618in}}%
\pgfpathcurveto{\pgfqpoint{1.478333in}{1.509382in}}{\pgfqpoint{1.489505in}{1.504754in}}{\pgfqpoint{1.501153in}{1.504754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546697in}{1.736355in}}%
\pgfpathcurveto{\pgfqpoint{1.558345in}{1.736355in}}{\pgfqpoint{1.569517in}{1.740983in}}{\pgfqpoint{1.577754in}{1.749219in}}%
\pgfpathcurveto{\pgfqpoint{1.585990in}{1.757455in}}{\pgfqpoint{1.590618in}{1.768628in}}{\pgfqpoint{1.590618in}{1.780276in}}%
\pgfpathcurveto{\pgfqpoint{1.590618in}{1.791923in}}{\pgfqpoint{1.585990in}{1.803096in}}{\pgfqpoint{1.577754in}{1.811332in}}%
\pgfpathcurveto{\pgfqpoint{1.569517in}{1.819568in}}{\pgfqpoint{1.558345in}{1.824196in}}{\pgfqpoint{1.546697in}{1.824196in}}%
\pgfpathcurveto{\pgfqpoint{1.535049in}{1.824196in}}{\pgfqpoint{1.523877in}{1.819568in}}{\pgfqpoint{1.515641in}{1.811332in}}%
\pgfpathcurveto{\pgfqpoint{1.507404in}{1.803096in}}{\pgfqpoint{1.502777in}{1.791923in}}{\pgfqpoint{1.502777in}{1.780276in}}%
\pgfpathcurveto{\pgfqpoint{1.502777in}{1.768628in}}{\pgfqpoint{1.507404in}{1.757455in}}{\pgfqpoint{1.515641in}{1.749219in}}%
\pgfpathcurveto{\pgfqpoint{1.523877in}{1.740983in}}{\pgfqpoint{1.535049in}{1.736355in}}{\pgfqpoint{1.546697in}{1.736355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530870in}{1.086968in}}%
\pgfpathcurveto{\pgfqpoint{2.542518in}{1.086968in}}{\pgfqpoint{2.553690in}{1.091596in}}{\pgfqpoint{2.561927in}{1.099832in}}%
\pgfpathcurveto{\pgfqpoint{2.570163in}{1.108069in}}{\pgfqpoint{2.574791in}{1.119241in}}{\pgfqpoint{2.574791in}{1.130889in}}%
\pgfpathcurveto{\pgfqpoint{2.574791in}{1.142537in}}{\pgfqpoint{2.570163in}{1.153709in}}{\pgfqpoint{2.561927in}{1.161945in}}%
\pgfpathcurveto{\pgfqpoint{2.553690in}{1.170182in}}{\pgfqpoint{2.542518in}{1.174810in}}{\pgfqpoint{2.530870in}{1.174810in}}%
\pgfpathcurveto{\pgfqpoint{2.519222in}{1.174810in}}{\pgfqpoint{2.508050in}{1.170182in}}{\pgfqpoint{2.499814in}{1.161945in}}%
\pgfpathcurveto{\pgfqpoint{2.491577in}{1.153709in}}{\pgfqpoint{2.486950in}{1.142537in}}{\pgfqpoint{2.486950in}{1.130889in}}%
\pgfpathcurveto{\pgfqpoint{2.486950in}{1.119241in}}{\pgfqpoint{2.491577in}{1.108069in}}{\pgfqpoint{2.499814in}{1.099832in}}%
\pgfpathcurveto{\pgfqpoint{2.508050in}{1.091596in}}{\pgfqpoint{2.519222in}{1.086968in}}{\pgfqpoint{2.530870in}{1.086968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637725in}{1.762708in}}%
\pgfpathcurveto{\pgfqpoint{1.649373in}{1.762708in}}{\pgfqpoint{1.660545in}{1.767336in}}{\pgfqpoint{1.668781in}{1.775572in}}%
\pgfpathcurveto{\pgfqpoint{1.677018in}{1.783809in}}{\pgfqpoint{1.681645in}{1.794981in}}{\pgfqpoint{1.681645in}{1.806629in}}%
\pgfpathcurveto{\pgfqpoint{1.681645in}{1.818277in}}{\pgfqpoint{1.677018in}{1.829449in}}{\pgfqpoint{1.668781in}{1.837685in}}%
\pgfpathcurveto{\pgfqpoint{1.660545in}{1.845922in}}{\pgfqpoint{1.649373in}{1.850549in}}{\pgfqpoint{1.637725in}{1.850549in}}%
\pgfpathcurveto{\pgfqpoint{1.626077in}{1.850549in}}{\pgfqpoint{1.614905in}{1.845922in}}{\pgfqpoint{1.606668in}{1.837685in}}%
\pgfpathcurveto{\pgfqpoint{1.598432in}{1.829449in}}{\pgfqpoint{1.593804in}{1.818277in}}{\pgfqpoint{1.593804in}{1.806629in}}%
\pgfpathcurveto{\pgfqpoint{1.593804in}{1.794981in}}{\pgfqpoint{1.598432in}{1.783809in}}{\pgfqpoint{1.606668in}{1.775572in}}%
\pgfpathcurveto{\pgfqpoint{1.614905in}{1.767336in}}{\pgfqpoint{1.626077in}{1.762708in}}{\pgfqpoint{1.637725in}{1.762708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436391in}{1.514336in}}%
\pgfpathcurveto{\pgfqpoint{1.448039in}{1.514336in}}{\pgfqpoint{1.459211in}{1.518964in}}{\pgfqpoint{1.467448in}{1.527200in}}%
\pgfpathcurveto{\pgfqpoint{1.475684in}{1.535437in}}{\pgfqpoint{1.480312in}{1.546609in}}{\pgfqpoint{1.480312in}{1.558257in}}%
\pgfpathcurveto{\pgfqpoint{1.480312in}{1.569905in}}{\pgfqpoint{1.475684in}{1.581077in}}{\pgfqpoint{1.467448in}{1.589313in}}%
\pgfpathcurveto{\pgfqpoint{1.459211in}{1.597550in}}{\pgfqpoint{1.448039in}{1.602177in}}{\pgfqpoint{1.436391in}{1.602177in}}%
\pgfpathcurveto{\pgfqpoint{1.424743in}{1.602177in}}{\pgfqpoint{1.413571in}{1.597550in}}{\pgfqpoint{1.405335in}{1.589313in}}%
\pgfpathcurveto{\pgfqpoint{1.397098in}{1.581077in}}{\pgfqpoint{1.392471in}{1.569905in}}{\pgfqpoint{1.392471in}{1.558257in}}%
\pgfpathcurveto{\pgfqpoint{1.392471in}{1.546609in}}{\pgfqpoint{1.397098in}{1.535437in}}{\pgfqpoint{1.405335in}{1.527200in}}%
\pgfpathcurveto{\pgfqpoint{1.413571in}{1.518964in}}{\pgfqpoint{1.424743in}{1.514336in}}{\pgfqpoint{1.436391in}{1.514336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875634in}{1.520567in}}%
\pgfpathcurveto{\pgfqpoint{1.887282in}{1.520567in}}{\pgfqpoint{1.898455in}{1.525195in}}{\pgfqpoint{1.906691in}{1.533431in}}%
\pgfpathcurveto{\pgfqpoint{1.914927in}{1.541667in}}{\pgfqpoint{1.919555in}{1.552840in}}{\pgfqpoint{1.919555in}{1.564488in}}%
\pgfpathcurveto{\pgfqpoint{1.919555in}{1.576135in}}{\pgfqpoint{1.914927in}{1.587308in}}{\pgfqpoint{1.906691in}{1.595544in}}%
\pgfpathcurveto{\pgfqpoint{1.898455in}{1.603780in}}{\pgfqpoint{1.887282in}{1.608408in}}{\pgfqpoint{1.875634in}{1.608408in}}%
\pgfpathcurveto{\pgfqpoint{1.863986in}{1.608408in}}{\pgfqpoint{1.852814in}{1.603780in}}{\pgfqpoint{1.844578in}{1.595544in}}%
\pgfpathcurveto{\pgfqpoint{1.836342in}{1.587308in}}{\pgfqpoint{1.831714in}{1.576135in}}{\pgfqpoint{1.831714in}{1.564488in}}%
\pgfpathcurveto{\pgfqpoint{1.831714in}{1.552840in}}{\pgfqpoint{1.836342in}{1.541667in}}{\pgfqpoint{1.844578in}{1.533431in}}%
\pgfpathcurveto{\pgfqpoint{1.852814in}{1.525195in}}{\pgfqpoint{1.863986in}{1.520567in}}{\pgfqpoint{1.875634in}{1.520567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484779in}{1.753410in}}%
\pgfpathcurveto{\pgfqpoint{1.496426in}{1.753410in}}{\pgfqpoint{1.507599in}{1.758038in}}{\pgfqpoint{1.515835in}{1.766274in}}%
\pgfpathcurveto{\pgfqpoint{1.524071in}{1.774510in}}{\pgfqpoint{1.528699in}{1.785682in}}{\pgfqpoint{1.528699in}{1.797330in}}%
\pgfpathcurveto{\pgfqpoint{1.528699in}{1.808978in}}{\pgfqpoint{1.524071in}{1.820151in}}{\pgfqpoint{1.515835in}{1.828387in}}%
\pgfpathcurveto{\pgfqpoint{1.507599in}{1.836623in}}{\pgfqpoint{1.496426in}{1.841251in}}{\pgfqpoint{1.484779in}{1.841251in}}%
\pgfpathcurveto{\pgfqpoint{1.473131in}{1.841251in}}{\pgfqpoint{1.461958in}{1.836623in}}{\pgfqpoint{1.453722in}{1.828387in}}%
\pgfpathcurveto{\pgfqpoint{1.445486in}{1.820151in}}{\pgfqpoint{1.440858in}{1.808978in}}{\pgfqpoint{1.440858in}{1.797330in}}%
\pgfpathcurveto{\pgfqpoint{1.440858in}{1.785682in}}{\pgfqpoint{1.445486in}{1.774510in}}{\pgfqpoint{1.453722in}{1.766274in}}%
\pgfpathcurveto{\pgfqpoint{1.461958in}{1.758038in}}{\pgfqpoint{1.473131in}{1.753410in}}{\pgfqpoint{1.484779in}{1.753410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413877in}{1.458425in}}%
\pgfpathcurveto{\pgfqpoint{1.425524in}{1.458425in}}{\pgfqpoint{1.436697in}{1.463053in}}{\pgfqpoint{1.444933in}{1.471289in}}%
\pgfpathcurveto{\pgfqpoint{1.453169in}{1.479525in}}{\pgfqpoint{1.457797in}{1.490698in}}{\pgfqpoint{1.457797in}{1.502346in}}%
\pgfpathcurveto{\pgfqpoint{1.457797in}{1.513993in}}{\pgfqpoint{1.453169in}{1.525166in}}{\pgfqpoint{1.444933in}{1.533402in}}%
\pgfpathcurveto{\pgfqpoint{1.436697in}{1.541638in}}{\pgfqpoint{1.425524in}{1.546266in}}{\pgfqpoint{1.413877in}{1.546266in}}%
\pgfpathcurveto{\pgfqpoint{1.402229in}{1.546266in}}{\pgfqpoint{1.391056in}{1.541638in}}{\pgfqpoint{1.382820in}{1.533402in}}%
\pgfpathcurveto{\pgfqpoint{1.374584in}{1.525166in}}{\pgfqpoint{1.369956in}{1.513993in}}{\pgfqpoint{1.369956in}{1.502346in}}%
\pgfpathcurveto{\pgfqpoint{1.369956in}{1.490698in}}{\pgfqpoint{1.374584in}{1.479525in}}{\pgfqpoint{1.382820in}{1.471289in}}%
\pgfpathcurveto{\pgfqpoint{1.391056in}{1.463053in}}{\pgfqpoint{1.402229in}{1.458425in}}{\pgfqpoint{1.413877in}{1.458425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479859in}{1.801820in}}%
\pgfpathcurveto{\pgfqpoint{1.491507in}{1.801820in}}{\pgfqpoint{1.502680in}{1.806448in}}{\pgfqpoint{1.510916in}{1.814684in}}%
\pgfpathcurveto{\pgfqpoint{1.519152in}{1.822920in}}{\pgfqpoint{1.523780in}{1.834092in}}{\pgfqpoint{1.523780in}{1.845740in}}%
\pgfpathcurveto{\pgfqpoint{1.523780in}{1.857388in}}{\pgfqpoint{1.519152in}{1.868561in}}{\pgfqpoint{1.510916in}{1.876797in}}%
\pgfpathcurveto{\pgfqpoint{1.502680in}{1.885033in}}{\pgfqpoint{1.491507in}{1.889661in}}{\pgfqpoint{1.479859in}{1.889661in}}%
\pgfpathcurveto{\pgfqpoint{1.468212in}{1.889661in}}{\pgfqpoint{1.457039in}{1.885033in}}{\pgfqpoint{1.448803in}{1.876797in}}%
\pgfpathcurveto{\pgfqpoint{1.440567in}{1.868561in}}{\pgfqpoint{1.435939in}{1.857388in}}{\pgfqpoint{1.435939in}{1.845740in}}%
\pgfpathcurveto{\pgfqpoint{1.435939in}{1.834092in}}{\pgfqpoint{1.440567in}{1.822920in}}{\pgfqpoint{1.448803in}{1.814684in}}%
\pgfpathcurveto{\pgfqpoint{1.457039in}{1.806448in}}{\pgfqpoint{1.468212in}{1.801820in}}{\pgfqpoint{1.479859in}{1.801820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505725in}{1.815995in}}%
\pgfpathcurveto{\pgfqpoint{1.517373in}{1.815995in}}{\pgfqpoint{1.528545in}{1.820623in}}{\pgfqpoint{1.536782in}{1.828859in}}%
\pgfpathcurveto{\pgfqpoint{1.545018in}{1.837096in}}{\pgfqpoint{1.549646in}{1.848268in}}{\pgfqpoint{1.549646in}{1.859916in}}%
\pgfpathcurveto{\pgfqpoint{1.549646in}{1.871564in}}{\pgfqpoint{1.545018in}{1.882736in}}{\pgfqpoint{1.536782in}{1.890972in}}%
\pgfpathcurveto{\pgfqpoint{1.528545in}{1.899209in}}{\pgfqpoint{1.517373in}{1.903836in}}{\pgfqpoint{1.505725in}{1.903836in}}%
\pgfpathcurveto{\pgfqpoint{1.494077in}{1.903836in}}{\pgfqpoint{1.482905in}{1.899209in}}{\pgfqpoint{1.474669in}{1.890972in}}%
\pgfpathcurveto{\pgfqpoint{1.466432in}{1.882736in}}{\pgfqpoint{1.461805in}{1.871564in}}{\pgfqpoint{1.461805in}{1.859916in}}%
\pgfpathcurveto{\pgfqpoint{1.461805in}{1.848268in}}{\pgfqpoint{1.466432in}{1.837096in}}{\pgfqpoint{1.474669in}{1.828859in}}%
\pgfpathcurveto{\pgfqpoint{1.482905in}{1.820623in}}{\pgfqpoint{1.494077in}{1.815995in}}{\pgfqpoint{1.505725in}{1.815995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382860in}{1.716586in}}%
\pgfpathcurveto{\pgfqpoint{1.394508in}{1.716586in}}{\pgfqpoint{1.405680in}{1.721214in}}{\pgfqpoint{1.413917in}{1.729450in}}%
\pgfpathcurveto{\pgfqpoint{1.422153in}{1.737687in}}{\pgfqpoint{1.426781in}{1.748859in}}{\pgfqpoint{1.426781in}{1.760507in}}%
\pgfpathcurveto{\pgfqpoint{1.426781in}{1.772155in}}{\pgfqpoint{1.422153in}{1.783327in}}{\pgfqpoint{1.413917in}{1.791563in}}%
\pgfpathcurveto{\pgfqpoint{1.405680in}{1.799800in}}{\pgfqpoint{1.394508in}{1.804428in}}{\pgfqpoint{1.382860in}{1.804428in}}%
\pgfpathcurveto{\pgfqpoint{1.371212in}{1.804428in}}{\pgfqpoint{1.360040in}{1.799800in}}{\pgfqpoint{1.351804in}{1.791563in}}%
\pgfpathcurveto{\pgfqpoint{1.343567in}{1.783327in}}{\pgfqpoint{1.338940in}{1.772155in}}{\pgfqpoint{1.338940in}{1.760507in}}%
\pgfpathcurveto{\pgfqpoint{1.338940in}{1.748859in}}{\pgfqpoint{1.343567in}{1.737687in}}{\pgfqpoint{1.351804in}{1.729450in}}%
\pgfpathcurveto{\pgfqpoint{1.360040in}{1.721214in}}{\pgfqpoint{1.371212in}{1.716586in}}{\pgfqpoint{1.382860in}{1.716586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090083in}{1.440984in}}%
\pgfpathcurveto{\pgfqpoint{1.101731in}{1.440984in}}{\pgfqpoint{1.112903in}{1.445612in}}{\pgfqpoint{1.121139in}{1.453848in}}%
\pgfpathcurveto{\pgfqpoint{1.129376in}{1.462084in}}{\pgfqpoint{1.134003in}{1.473256in}}{\pgfqpoint{1.134003in}{1.484904in}}%
\pgfpathcurveto{\pgfqpoint{1.134003in}{1.496552in}}{\pgfqpoint{1.129376in}{1.507725in}}{\pgfqpoint{1.121139in}{1.515961in}}%
\pgfpathcurveto{\pgfqpoint{1.112903in}{1.524197in}}{\pgfqpoint{1.101731in}{1.528825in}}{\pgfqpoint{1.090083in}{1.528825in}}%
\pgfpathcurveto{\pgfqpoint{1.078435in}{1.528825in}}{\pgfqpoint{1.067263in}{1.524197in}}{\pgfqpoint{1.059026in}{1.515961in}}%
\pgfpathcurveto{\pgfqpoint{1.050790in}{1.507725in}}{\pgfqpoint{1.046162in}{1.496552in}}{\pgfqpoint{1.046162in}{1.484904in}}%
\pgfpathcurveto{\pgfqpoint{1.046162in}{1.473256in}}{\pgfqpoint{1.050790in}{1.462084in}}{\pgfqpoint{1.059026in}{1.453848in}}%
\pgfpathcurveto{\pgfqpoint{1.067263in}{1.445612in}}{\pgfqpoint{1.078435in}{1.440984in}}{\pgfqpoint{1.090083in}{1.440984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116196in}{1.511818in}}%
\pgfpathcurveto{\pgfqpoint{1.127843in}{1.511818in}}{\pgfqpoint{1.139016in}{1.516446in}}{\pgfqpoint{1.147252in}{1.524682in}}%
\pgfpathcurveto{\pgfqpoint{1.155488in}{1.532918in}}{\pgfqpoint{1.160116in}{1.544091in}}{\pgfqpoint{1.160116in}{1.555739in}}%
\pgfpathcurveto{\pgfqpoint{1.160116in}{1.567386in}}{\pgfqpoint{1.155488in}{1.578559in}}{\pgfqpoint{1.147252in}{1.586795in}}%
\pgfpathcurveto{\pgfqpoint{1.139016in}{1.595031in}}{\pgfqpoint{1.127843in}{1.599659in}}{\pgfqpoint{1.116196in}{1.599659in}}%
\pgfpathcurveto{\pgfqpoint{1.104548in}{1.599659in}}{\pgfqpoint{1.093375in}{1.595031in}}{\pgfqpoint{1.085139in}{1.586795in}}%
\pgfpathcurveto{\pgfqpoint{1.076903in}{1.578559in}}{\pgfqpoint{1.072275in}{1.567386in}}{\pgfqpoint{1.072275in}{1.555739in}}%
\pgfpathcurveto{\pgfqpoint{1.072275in}{1.544091in}}{\pgfqpoint{1.076903in}{1.532918in}}{\pgfqpoint{1.085139in}{1.524682in}}%
\pgfpathcurveto{\pgfqpoint{1.093375in}{1.516446in}}{\pgfqpoint{1.104548in}{1.511818in}}{\pgfqpoint{1.116196in}{1.511818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081066in}{1.481731in}}%
\pgfpathcurveto{\pgfqpoint{1.092714in}{1.481731in}}{\pgfqpoint{1.103886in}{1.486359in}}{\pgfqpoint{1.112122in}{1.494595in}}%
\pgfpathcurveto{\pgfqpoint{1.120358in}{1.502832in}}{\pgfqpoint{1.124986in}{1.514004in}}{\pgfqpoint{1.124986in}{1.525652in}}%
\pgfpathcurveto{\pgfqpoint{1.124986in}{1.537300in}}{\pgfqpoint{1.120358in}{1.548472in}}{\pgfqpoint{1.112122in}{1.556708in}}%
\pgfpathcurveto{\pgfqpoint{1.103886in}{1.564945in}}{\pgfqpoint{1.092714in}{1.569572in}}{\pgfqpoint{1.081066in}{1.569572in}}%
\pgfpathcurveto{\pgfqpoint{1.069418in}{1.569572in}}{\pgfqpoint{1.058245in}{1.564945in}}{\pgfqpoint{1.050009in}{1.556708in}}%
\pgfpathcurveto{\pgfqpoint{1.041773in}{1.548472in}}{\pgfqpoint{1.037145in}{1.537300in}}{\pgfqpoint{1.037145in}{1.525652in}}%
\pgfpathcurveto{\pgfqpoint{1.037145in}{1.514004in}}{\pgfqpoint{1.041773in}{1.502832in}}{\pgfqpoint{1.050009in}{1.494595in}}%
\pgfpathcurveto{\pgfqpoint{1.058245in}{1.486359in}}{\pgfqpoint{1.069418in}{1.481731in}}{\pgfqpoint{1.081066in}{1.481731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416987in}{1.622352in}}%
\pgfpathcurveto{\pgfqpoint{1.428635in}{1.622352in}}{\pgfqpoint{1.439807in}{1.626979in}}{\pgfqpoint{1.448044in}{1.635216in}}%
\pgfpathcurveto{\pgfqpoint{1.456280in}{1.643452in}}{\pgfqpoint{1.460908in}{1.654624in}}{\pgfqpoint{1.460908in}{1.666272in}}%
\pgfpathcurveto{\pgfqpoint{1.460908in}{1.677920in}}{\pgfqpoint{1.456280in}{1.689092in}}{\pgfqpoint{1.448044in}{1.697329in}}%
\pgfpathcurveto{\pgfqpoint{1.439807in}{1.705565in}}{\pgfqpoint{1.428635in}{1.710193in}}{\pgfqpoint{1.416987in}{1.710193in}}%
\pgfpathcurveto{\pgfqpoint{1.405339in}{1.710193in}}{\pgfqpoint{1.394167in}{1.705565in}}{\pgfqpoint{1.385931in}{1.697329in}}%
\pgfpathcurveto{\pgfqpoint{1.377694in}{1.689092in}}{\pgfqpoint{1.373067in}{1.677920in}}{\pgfqpoint{1.373067in}{1.666272in}}%
\pgfpathcurveto{\pgfqpoint{1.373067in}{1.654624in}}{\pgfqpoint{1.377694in}{1.643452in}}{\pgfqpoint{1.385931in}{1.635216in}}%
\pgfpathcurveto{\pgfqpoint{1.394167in}{1.626979in}}{\pgfqpoint{1.405339in}{1.622352in}}{\pgfqpoint{1.416987in}{1.622352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289409in}{1.491520in}}%
\pgfpathcurveto{\pgfqpoint{1.301056in}{1.491520in}}{\pgfqpoint{1.312229in}{1.496148in}}{\pgfqpoint{1.320465in}{1.504384in}}%
\pgfpathcurveto{\pgfqpoint{1.328701in}{1.512620in}}{\pgfqpoint{1.333329in}{1.523793in}}{\pgfqpoint{1.333329in}{1.535441in}}%
\pgfpathcurveto{\pgfqpoint{1.333329in}{1.547089in}}{\pgfqpoint{1.328701in}{1.558261in}}{\pgfqpoint{1.320465in}{1.566497in}}%
\pgfpathcurveto{\pgfqpoint{1.312229in}{1.574733in}}{\pgfqpoint{1.301056in}{1.579361in}}{\pgfqpoint{1.289409in}{1.579361in}}%
\pgfpathcurveto{\pgfqpoint{1.277761in}{1.579361in}}{\pgfqpoint{1.266588in}{1.574733in}}{\pgfqpoint{1.258352in}{1.566497in}}%
\pgfpathcurveto{\pgfqpoint{1.250116in}{1.558261in}}{\pgfqpoint{1.245488in}{1.547089in}}{\pgfqpoint{1.245488in}{1.535441in}}%
\pgfpathcurveto{\pgfqpoint{1.245488in}{1.523793in}}{\pgfqpoint{1.250116in}{1.512620in}}{\pgfqpoint{1.258352in}{1.504384in}}%
\pgfpathcurveto{\pgfqpoint{1.266588in}{1.496148in}}{\pgfqpoint{1.277761in}{1.491520in}}{\pgfqpoint{1.289409in}{1.491520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197341in}{1.554196in}}%
\pgfpathcurveto{\pgfqpoint{1.208989in}{1.554196in}}{\pgfqpoint{1.220161in}{1.558824in}}{\pgfqpoint{1.228397in}{1.567060in}}%
\pgfpathcurveto{\pgfqpoint{1.236634in}{1.575296in}}{\pgfqpoint{1.241261in}{1.586468in}}{\pgfqpoint{1.241261in}{1.598116in}}%
\pgfpathcurveto{\pgfqpoint{1.241261in}{1.609764in}}{\pgfqpoint{1.236634in}{1.620937in}}{\pgfqpoint{1.228397in}{1.629173in}}%
\pgfpathcurveto{\pgfqpoint{1.220161in}{1.637409in}}{\pgfqpoint{1.208989in}{1.642037in}}{\pgfqpoint{1.197341in}{1.642037in}}%
\pgfpathcurveto{\pgfqpoint{1.185693in}{1.642037in}}{\pgfqpoint{1.174521in}{1.637409in}}{\pgfqpoint{1.166284in}{1.629173in}}%
\pgfpathcurveto{\pgfqpoint{1.158048in}{1.620937in}}{\pgfqpoint{1.153420in}{1.609764in}}{\pgfqpoint{1.153420in}{1.598116in}}%
\pgfpathcurveto{\pgfqpoint{1.153420in}{1.586468in}}{\pgfqpoint{1.158048in}{1.575296in}}{\pgfqpoint{1.166284in}{1.567060in}}%
\pgfpathcurveto{\pgfqpoint{1.174521in}{1.558824in}}{\pgfqpoint{1.185693in}{1.554196in}}{\pgfqpoint{1.197341in}{1.554196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167881in}{1.441421in}}%
\pgfpathcurveto{\pgfqpoint{1.179529in}{1.441421in}}{\pgfqpoint{1.190701in}{1.446049in}}{\pgfqpoint{1.198937in}{1.454285in}}%
\pgfpathcurveto{\pgfqpoint{1.207174in}{1.462522in}}{\pgfqpoint{1.211801in}{1.473694in}}{\pgfqpoint{1.211801in}{1.485342in}}%
\pgfpathcurveto{\pgfqpoint{1.211801in}{1.496990in}}{\pgfqpoint{1.207174in}{1.508162in}}{\pgfqpoint{1.198937in}{1.516398in}}%
\pgfpathcurveto{\pgfqpoint{1.190701in}{1.524635in}}{\pgfqpoint{1.179529in}{1.529262in}}{\pgfqpoint{1.167881in}{1.529262in}}%
\pgfpathcurveto{\pgfqpoint{1.156233in}{1.529262in}}{\pgfqpoint{1.145061in}{1.524635in}}{\pgfqpoint{1.136824in}{1.516398in}}%
\pgfpathcurveto{\pgfqpoint{1.128588in}{1.508162in}}{\pgfqpoint{1.123960in}{1.496990in}}{\pgfqpoint{1.123960in}{1.485342in}}%
\pgfpathcurveto{\pgfqpoint{1.123960in}{1.473694in}}{\pgfqpoint{1.128588in}{1.462522in}}{\pgfqpoint{1.136824in}{1.454285in}}%
\pgfpathcurveto{\pgfqpoint{1.145061in}{1.446049in}}{\pgfqpoint{1.156233in}{1.441421in}}{\pgfqpoint{1.167881in}{1.441421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087365in}{1.453378in}}%
\pgfpathcurveto{\pgfqpoint{1.099013in}{1.453378in}}{\pgfqpoint{1.110185in}{1.458006in}}{\pgfqpoint{1.118421in}{1.466242in}}%
\pgfpathcurveto{\pgfqpoint{1.126657in}{1.474478in}}{\pgfqpoint{1.131285in}{1.485651in}}{\pgfqpoint{1.131285in}{1.497298in}}%
\pgfpathcurveto{\pgfqpoint{1.131285in}{1.508946in}}{\pgfqpoint{1.126657in}{1.520119in}}{\pgfqpoint{1.118421in}{1.528355in}}%
\pgfpathcurveto{\pgfqpoint{1.110185in}{1.536591in}}{\pgfqpoint{1.099013in}{1.541219in}}{\pgfqpoint{1.087365in}{1.541219in}}%
\pgfpathcurveto{\pgfqpoint{1.075717in}{1.541219in}}{\pgfqpoint{1.064544in}{1.536591in}}{\pgfqpoint{1.056308in}{1.528355in}}%
\pgfpathcurveto{\pgfqpoint{1.048072in}{1.520119in}}{\pgfqpoint{1.043444in}{1.508946in}}{\pgfqpoint{1.043444in}{1.497298in}}%
\pgfpathcurveto{\pgfqpoint{1.043444in}{1.485651in}}{\pgfqpoint{1.048072in}{1.474478in}}{\pgfqpoint{1.056308in}{1.466242in}}%
\pgfpathcurveto{\pgfqpoint{1.064544in}{1.458006in}}{\pgfqpoint{1.075717in}{1.453378in}}{\pgfqpoint{1.087365in}{1.453378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279910in}{1.488177in}}%
\pgfpathcurveto{\pgfqpoint{1.291558in}{1.488177in}}{\pgfqpoint{1.302730in}{1.492804in}}{\pgfqpoint{1.310966in}{1.501041in}}%
\pgfpathcurveto{\pgfqpoint{1.319203in}{1.509277in}}{\pgfqpoint{1.323831in}{1.520449in}}{\pgfqpoint{1.323831in}{1.532097in}}%
\pgfpathcurveto{\pgfqpoint{1.323831in}{1.543745in}}{\pgfqpoint{1.319203in}{1.554917in}}{\pgfqpoint{1.310966in}{1.563154in}}%
\pgfpathcurveto{\pgfqpoint{1.302730in}{1.571390in}}{\pgfqpoint{1.291558in}{1.576018in}}{\pgfqpoint{1.279910in}{1.576018in}}%
\pgfpathcurveto{\pgfqpoint{1.268262in}{1.576018in}}{\pgfqpoint{1.257090in}{1.571390in}}{\pgfqpoint{1.248853in}{1.563154in}}%
\pgfpathcurveto{\pgfqpoint{1.240617in}{1.554917in}}{\pgfqpoint{1.235989in}{1.543745in}}{\pgfqpoint{1.235989in}{1.532097in}}%
\pgfpathcurveto{\pgfqpoint{1.235989in}{1.520449in}}{\pgfqpoint{1.240617in}{1.509277in}}{\pgfqpoint{1.248853in}{1.501041in}}%
\pgfpathcurveto{\pgfqpoint{1.257090in}{1.492804in}}{\pgfqpoint{1.268262in}{1.488177in}}{\pgfqpoint{1.279910in}{1.488177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042546in}{1.540990in}}%
\pgfpathcurveto{\pgfqpoint{1.054193in}{1.540990in}}{\pgfqpoint{1.065366in}{1.545618in}}{\pgfqpoint{1.073602in}{1.553854in}}%
\pgfpathcurveto{\pgfqpoint{1.081838in}{1.562090in}}{\pgfqpoint{1.086466in}{1.573262in}}{\pgfqpoint{1.086466in}{1.584910in}}%
\pgfpathcurveto{\pgfqpoint{1.086466in}{1.596558in}}{\pgfqpoint{1.081838in}{1.607731in}}{\pgfqpoint{1.073602in}{1.615967in}}%
\pgfpathcurveto{\pgfqpoint{1.065366in}{1.624203in}}{\pgfqpoint{1.054193in}{1.628831in}}{\pgfqpoint{1.042546in}{1.628831in}}%
\pgfpathcurveto{\pgfqpoint{1.030898in}{1.628831in}}{\pgfqpoint{1.019725in}{1.624203in}}{\pgfqpoint{1.011489in}{1.615967in}}%
\pgfpathcurveto{\pgfqpoint{1.003253in}{1.607731in}}{\pgfqpoint{0.998625in}{1.596558in}}{\pgfqpoint{0.998625in}{1.584910in}}%
\pgfpathcurveto{\pgfqpoint{0.998625in}{1.573262in}}{\pgfqpoint{1.003253in}{1.562090in}}{\pgfqpoint{1.011489in}{1.553854in}}%
\pgfpathcurveto{\pgfqpoint{1.019725in}{1.545618in}}{\pgfqpoint{1.030898in}{1.540990in}}{\pgfqpoint{1.042546in}{1.540990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384859in}{1.597969in}}%
\pgfpathcurveto{\pgfqpoint{1.396507in}{1.597969in}}{\pgfqpoint{1.407679in}{1.602597in}}{\pgfqpoint{1.415916in}{1.610833in}}%
\pgfpathcurveto{\pgfqpoint{1.424152in}{1.619070in}}{\pgfqpoint{1.428780in}{1.630242in}}{\pgfqpoint{1.428780in}{1.641890in}}%
\pgfpathcurveto{\pgfqpoint{1.428780in}{1.653538in}}{\pgfqpoint{1.424152in}{1.664710in}}{\pgfqpoint{1.415916in}{1.672946in}}%
\pgfpathcurveto{\pgfqpoint{1.407679in}{1.681183in}}{\pgfqpoint{1.396507in}{1.685810in}}{\pgfqpoint{1.384859in}{1.685810in}}%
\pgfpathcurveto{\pgfqpoint{1.373211in}{1.685810in}}{\pgfqpoint{1.362039in}{1.681183in}}{\pgfqpoint{1.353803in}{1.672946in}}%
\pgfpathcurveto{\pgfqpoint{1.345566in}{1.664710in}}{\pgfqpoint{1.340939in}{1.653538in}}{\pgfqpoint{1.340939in}{1.641890in}}%
\pgfpathcurveto{\pgfqpoint{1.340939in}{1.630242in}}{\pgfqpoint{1.345566in}{1.619070in}}{\pgfqpoint{1.353803in}{1.610833in}}%
\pgfpathcurveto{\pgfqpoint{1.362039in}{1.602597in}}{\pgfqpoint{1.373211in}{1.597969in}}{\pgfqpoint{1.384859in}{1.597969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332479in}{1.302003in}}%
\pgfpathcurveto{\pgfqpoint{2.344127in}{1.302003in}}{\pgfqpoint{2.355299in}{1.306631in}}{\pgfqpoint{2.363536in}{1.314867in}}%
\pgfpathcurveto{\pgfqpoint{2.371772in}{1.323104in}}{\pgfqpoint{2.376400in}{1.334276in}}{\pgfqpoint{2.376400in}{1.345924in}}%
\pgfpathcurveto{\pgfqpoint{2.376400in}{1.357572in}}{\pgfqpoint{2.371772in}{1.368744in}}{\pgfqpoint{2.363536in}{1.376980in}}%
\pgfpathcurveto{\pgfqpoint{2.355299in}{1.385217in}}{\pgfqpoint{2.344127in}{1.389844in}}{\pgfqpoint{2.332479in}{1.389844in}}%
\pgfpathcurveto{\pgfqpoint{2.320831in}{1.389844in}}{\pgfqpoint{2.309659in}{1.385217in}}{\pgfqpoint{2.301423in}{1.376980in}}%
\pgfpathcurveto{\pgfqpoint{2.293186in}{1.368744in}}{\pgfqpoint{2.288559in}{1.357572in}}{\pgfqpoint{2.288559in}{1.345924in}}%
\pgfpathcurveto{\pgfqpoint{2.288559in}{1.334276in}}{\pgfqpoint{2.293186in}{1.323104in}}{\pgfqpoint{2.301423in}{1.314867in}}%
\pgfpathcurveto{\pgfqpoint{2.309659in}{1.306631in}}{\pgfqpoint{2.320831in}{1.302003in}}{\pgfqpoint{2.332479in}{1.302003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077616in}{1.523468in}}%
\pgfpathcurveto{\pgfqpoint{1.089264in}{1.523468in}}{\pgfqpoint{1.100437in}{1.528096in}}{\pgfqpoint{1.108673in}{1.536332in}}%
\pgfpathcurveto{\pgfqpoint{1.116909in}{1.544568in}}{\pgfqpoint{1.121537in}{1.555741in}}{\pgfqpoint{1.121537in}{1.567388in}}%
\pgfpathcurveto{\pgfqpoint{1.121537in}{1.579036in}}{\pgfqpoint{1.116909in}{1.590209in}}{\pgfqpoint{1.108673in}{1.598445in}}%
\pgfpathcurveto{\pgfqpoint{1.100437in}{1.606681in}}{\pgfqpoint{1.089264in}{1.611309in}}{\pgfqpoint{1.077616in}{1.611309in}}%
\pgfpathcurveto{\pgfqpoint{1.065968in}{1.611309in}}{\pgfqpoint{1.054796in}{1.606681in}}{\pgfqpoint{1.046560in}{1.598445in}}%
\pgfpathcurveto{\pgfqpoint{1.038324in}{1.590209in}}{\pgfqpoint{1.033696in}{1.579036in}}{\pgfqpoint{1.033696in}{1.567388in}}%
\pgfpathcurveto{\pgfqpoint{1.033696in}{1.555741in}}{\pgfqpoint{1.038324in}{1.544568in}}{\pgfqpoint{1.046560in}{1.536332in}}%
\pgfpathcurveto{\pgfqpoint{1.054796in}{1.528096in}}{\pgfqpoint{1.065968in}{1.523468in}}{\pgfqpoint{1.077616in}{1.523468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581994in}{1.138395in}}%
\pgfpathcurveto{\pgfqpoint{1.593642in}{1.138395in}}{\pgfqpoint{1.604815in}{1.143023in}}{\pgfqpoint{1.613051in}{1.151259in}}%
\pgfpathcurveto{\pgfqpoint{1.621287in}{1.159496in}}{\pgfqpoint{1.625915in}{1.170668in}}{\pgfqpoint{1.625915in}{1.182316in}}%
\pgfpathcurveto{\pgfqpoint{1.625915in}{1.193964in}}{\pgfqpoint{1.621287in}{1.205136in}}{\pgfqpoint{1.613051in}{1.213372in}}%
\pgfpathcurveto{\pgfqpoint{1.604815in}{1.221609in}}{\pgfqpoint{1.593642in}{1.226236in}}{\pgfqpoint{1.581994in}{1.226236in}}%
\pgfpathcurveto{\pgfqpoint{1.570346in}{1.226236in}}{\pgfqpoint{1.559174in}{1.221609in}}{\pgfqpoint{1.550938in}{1.213372in}}%
\pgfpathcurveto{\pgfqpoint{1.542702in}{1.205136in}}{\pgfqpoint{1.538074in}{1.193964in}}{\pgfqpoint{1.538074in}{1.182316in}}%
\pgfpathcurveto{\pgfqpoint{1.538074in}{1.170668in}}{\pgfqpoint{1.542702in}{1.159496in}}{\pgfqpoint{1.550938in}{1.151259in}}%
\pgfpathcurveto{\pgfqpoint{1.559174in}{1.143023in}}{\pgfqpoint{1.570346in}{1.138395in}}{\pgfqpoint{1.581994in}{1.138395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123875in}{1.277409in}}%
\pgfpathcurveto{\pgfqpoint{2.135523in}{1.277409in}}{\pgfqpoint{2.146695in}{1.282037in}}{\pgfqpoint{2.154931in}{1.290273in}}%
\pgfpathcurveto{\pgfqpoint{2.163168in}{1.298509in}}{\pgfqpoint{2.167795in}{1.309682in}}{\pgfqpoint{2.167795in}{1.321330in}}%
\pgfpathcurveto{\pgfqpoint{2.167795in}{1.332978in}}{\pgfqpoint{2.163168in}{1.344150in}}{\pgfqpoint{2.154931in}{1.352386in}}%
\pgfpathcurveto{\pgfqpoint{2.146695in}{1.360622in}}{\pgfqpoint{2.135523in}{1.365250in}}{\pgfqpoint{2.123875in}{1.365250in}}%
\pgfpathcurveto{\pgfqpoint{2.112227in}{1.365250in}}{\pgfqpoint{2.101055in}{1.360622in}}{\pgfqpoint{2.092818in}{1.352386in}}%
\pgfpathcurveto{\pgfqpoint{2.084582in}{1.344150in}}{\pgfqpoint{2.079954in}{1.332978in}}{\pgfqpoint{2.079954in}{1.321330in}}%
\pgfpathcurveto{\pgfqpoint{2.079954in}{1.309682in}}{\pgfqpoint{2.084582in}{1.298509in}}{\pgfqpoint{2.092818in}{1.290273in}}%
\pgfpathcurveto{\pgfqpoint{2.101055in}{1.282037in}}{\pgfqpoint{2.112227in}{1.277409in}}{\pgfqpoint{2.123875in}{1.277409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007920in}{1.303350in}}%
\pgfpathcurveto{\pgfqpoint{2.019568in}{1.303350in}}{\pgfqpoint{2.030740in}{1.307978in}}{\pgfqpoint{2.038976in}{1.316214in}}%
\pgfpathcurveto{\pgfqpoint{2.047213in}{1.324450in}}{\pgfqpoint{2.051840in}{1.335622in}}{\pgfqpoint{2.051840in}{1.347270in}}%
\pgfpathcurveto{\pgfqpoint{2.051840in}{1.358918in}}{\pgfqpoint{2.047213in}{1.370091in}}{\pgfqpoint{2.038976in}{1.378327in}}%
\pgfpathcurveto{\pgfqpoint{2.030740in}{1.386563in}}{\pgfqpoint{2.019568in}{1.391191in}}{\pgfqpoint{2.007920in}{1.391191in}}%
\pgfpathcurveto{\pgfqpoint{1.996272in}{1.391191in}}{\pgfqpoint{1.985100in}{1.386563in}}{\pgfqpoint{1.976863in}{1.378327in}}%
\pgfpathcurveto{\pgfqpoint{1.968627in}{1.370091in}}{\pgfqpoint{1.963999in}{1.358918in}}{\pgfqpoint{1.963999in}{1.347270in}}%
\pgfpathcurveto{\pgfqpoint{1.963999in}{1.335622in}}{\pgfqpoint{1.968627in}{1.324450in}}{\pgfqpoint{1.976863in}{1.316214in}}%
\pgfpathcurveto{\pgfqpoint{1.985100in}{1.307978in}}{\pgfqpoint{1.996272in}{1.303350in}}{\pgfqpoint{2.007920in}{1.303350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274140in}{1.600630in}}%
\pgfpathcurveto{\pgfqpoint{2.285788in}{1.600630in}}{\pgfqpoint{2.296960in}{1.605258in}}{\pgfqpoint{2.305196in}{1.613494in}}%
\pgfpathcurveto{\pgfqpoint{2.313432in}{1.621731in}}{\pgfqpoint{2.318060in}{1.632903in}}{\pgfqpoint{2.318060in}{1.644551in}}%
\pgfpathcurveto{\pgfqpoint{2.318060in}{1.656199in}}{\pgfqpoint{2.313432in}{1.667371in}}{\pgfqpoint{2.305196in}{1.675607in}}%
\pgfpathcurveto{\pgfqpoint{2.296960in}{1.683844in}}{\pgfqpoint{2.285788in}{1.688471in}}{\pgfqpoint{2.274140in}{1.688471in}}%
\pgfpathcurveto{\pgfqpoint{2.262492in}{1.688471in}}{\pgfqpoint{2.251319in}{1.683844in}}{\pgfqpoint{2.243083in}{1.675607in}}%
\pgfpathcurveto{\pgfqpoint{2.234847in}{1.667371in}}{\pgfqpoint{2.230219in}{1.656199in}}{\pgfqpoint{2.230219in}{1.644551in}}%
\pgfpathcurveto{\pgfqpoint{2.230219in}{1.632903in}}{\pgfqpoint{2.234847in}{1.621731in}}{\pgfqpoint{2.243083in}{1.613494in}}%
\pgfpathcurveto{\pgfqpoint{2.251319in}{1.605258in}}{\pgfqpoint{2.262492in}{1.600630in}}{\pgfqpoint{2.274140in}{1.600630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062170in}{1.267598in}}%
\pgfpathcurveto{\pgfqpoint{2.073818in}{1.267598in}}{\pgfqpoint{2.084990in}{1.272226in}}{\pgfqpoint{2.093227in}{1.280462in}}%
\pgfpathcurveto{\pgfqpoint{2.101463in}{1.288699in}}{\pgfqpoint{2.106091in}{1.299871in}}{\pgfqpoint{2.106091in}{1.311519in}}%
\pgfpathcurveto{\pgfqpoint{2.106091in}{1.323167in}}{\pgfqpoint{2.101463in}{1.334339in}}{\pgfqpoint{2.093227in}{1.342575in}}%
\pgfpathcurveto{\pgfqpoint{2.084990in}{1.350812in}}{\pgfqpoint{2.073818in}{1.355439in}}{\pgfqpoint{2.062170in}{1.355439in}}%
\pgfpathcurveto{\pgfqpoint{2.050522in}{1.355439in}}{\pgfqpoint{2.039350in}{1.350812in}}{\pgfqpoint{2.031114in}{1.342575in}}%
\pgfpathcurveto{\pgfqpoint{2.022877in}{1.334339in}}{\pgfqpoint{2.018250in}{1.323167in}}{\pgfqpoint{2.018250in}{1.311519in}}%
\pgfpathcurveto{\pgfqpoint{2.018250in}{1.299871in}}{\pgfqpoint{2.022877in}{1.288699in}}{\pgfqpoint{2.031114in}{1.280462in}}%
\pgfpathcurveto{\pgfqpoint{2.039350in}{1.272226in}}{\pgfqpoint{2.050522in}{1.267598in}}{\pgfqpoint{2.062170in}{1.267598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234023in}{1.616125in}}%
\pgfpathcurveto{\pgfqpoint{2.245671in}{1.616125in}}{\pgfqpoint{2.256843in}{1.620753in}}{\pgfqpoint{2.265080in}{1.628989in}}%
\pgfpathcurveto{\pgfqpoint{2.273316in}{1.637226in}}{\pgfqpoint{2.277944in}{1.648398in}}{\pgfqpoint{2.277944in}{1.660046in}}%
\pgfpathcurveto{\pgfqpoint{2.277944in}{1.671694in}}{\pgfqpoint{2.273316in}{1.682866in}}{\pgfqpoint{2.265080in}{1.691102in}}%
\pgfpathcurveto{\pgfqpoint{2.256843in}{1.699339in}}{\pgfqpoint{2.245671in}{1.703967in}}{\pgfqpoint{2.234023in}{1.703967in}}%
\pgfpathcurveto{\pgfqpoint{2.222375in}{1.703967in}}{\pgfqpoint{2.211203in}{1.699339in}}{\pgfqpoint{2.202967in}{1.691102in}}%
\pgfpathcurveto{\pgfqpoint{2.194730in}{1.682866in}}{\pgfqpoint{2.190103in}{1.671694in}}{\pgfqpoint{2.190103in}{1.660046in}}%
\pgfpathcurveto{\pgfqpoint{2.190103in}{1.648398in}}{\pgfqpoint{2.194730in}{1.637226in}}{\pgfqpoint{2.202967in}{1.628989in}}%
\pgfpathcurveto{\pgfqpoint{2.211203in}{1.620753in}}{\pgfqpoint{2.222375in}{1.616125in}}{\pgfqpoint{2.234023in}{1.616125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118576in}{1.289468in}}%
\pgfpathcurveto{\pgfqpoint{2.130224in}{1.289468in}}{\pgfqpoint{2.141396in}{1.294096in}}{\pgfqpoint{2.149632in}{1.302332in}}%
\pgfpathcurveto{\pgfqpoint{2.157869in}{1.310568in}}{\pgfqpoint{2.162496in}{1.321741in}}{\pgfqpoint{2.162496in}{1.333389in}}%
\pgfpathcurveto{\pgfqpoint{2.162496in}{1.345036in}}{\pgfqpoint{2.157869in}{1.356209in}}{\pgfqpoint{2.149632in}{1.364445in}}%
\pgfpathcurveto{\pgfqpoint{2.141396in}{1.372681in}}{\pgfqpoint{2.130224in}{1.377309in}}{\pgfqpoint{2.118576in}{1.377309in}}%
\pgfpathcurveto{\pgfqpoint{2.106928in}{1.377309in}}{\pgfqpoint{2.095756in}{1.372681in}}{\pgfqpoint{2.087519in}{1.364445in}}%
\pgfpathcurveto{\pgfqpoint{2.079283in}{1.356209in}}{\pgfqpoint{2.074655in}{1.345036in}}{\pgfqpoint{2.074655in}{1.333389in}}%
\pgfpathcurveto{\pgfqpoint{2.074655in}{1.321741in}}{\pgfqpoint{2.079283in}{1.310568in}}{\pgfqpoint{2.087519in}{1.302332in}}%
\pgfpathcurveto{\pgfqpoint{2.095756in}{1.294096in}}{\pgfqpoint{2.106928in}{1.289468in}}{\pgfqpoint{2.118576in}{1.289468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340213in}{1.504024in}}%
\pgfpathcurveto{\pgfqpoint{4.351861in}{1.504024in}}{\pgfqpoint{4.363034in}{1.508652in}}{\pgfqpoint{4.371270in}{1.516888in}}%
\pgfpathcurveto{\pgfqpoint{4.379506in}{1.525125in}}{\pgfqpoint{4.384134in}{1.536297in}}{\pgfqpoint{4.384134in}{1.547945in}}%
\pgfpathcurveto{\pgfqpoint{4.384134in}{1.559593in}}{\pgfqpoint{4.379506in}{1.570765in}}{\pgfqpoint{4.371270in}{1.579001in}}%
\pgfpathcurveto{\pgfqpoint{4.363034in}{1.587238in}}{\pgfqpoint{4.351861in}{1.591865in}}{\pgfqpoint{4.340213in}{1.591865in}}%
\pgfpathcurveto{\pgfqpoint{4.328566in}{1.591865in}}{\pgfqpoint{4.317393in}{1.587238in}}{\pgfqpoint{4.309157in}{1.579001in}}%
\pgfpathcurveto{\pgfqpoint{4.300921in}{1.570765in}}{\pgfqpoint{4.296293in}{1.559593in}}{\pgfqpoint{4.296293in}{1.547945in}}%
\pgfpathcurveto{\pgfqpoint{4.296293in}{1.536297in}}{\pgfqpoint{4.300921in}{1.525125in}}{\pgfqpoint{4.309157in}{1.516888in}}%
\pgfpathcurveto{\pgfqpoint{4.317393in}{1.508652in}}{\pgfqpoint{4.328566in}{1.504024in}}{\pgfqpoint{4.340213in}{1.504024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047510in}{1.254852in}}%
\pgfpathcurveto{\pgfqpoint{2.059158in}{1.254852in}}{\pgfqpoint{2.070331in}{1.259480in}}{\pgfqpoint{2.078567in}{1.267716in}}%
\pgfpathcurveto{\pgfqpoint{2.086803in}{1.275953in}}{\pgfqpoint{2.091431in}{1.287125in}}{\pgfqpoint{2.091431in}{1.298773in}}%
\pgfpathcurveto{\pgfqpoint{2.091431in}{1.310421in}}{\pgfqpoint{2.086803in}{1.321593in}}{\pgfqpoint{2.078567in}{1.329829in}}%
\pgfpathcurveto{\pgfqpoint{2.070331in}{1.338066in}}{\pgfqpoint{2.059158in}{1.342693in}}{\pgfqpoint{2.047510in}{1.342693in}}%
\pgfpathcurveto{\pgfqpoint{2.035863in}{1.342693in}}{\pgfqpoint{2.024690in}{1.338066in}}{\pgfqpoint{2.016454in}{1.329829in}}%
\pgfpathcurveto{\pgfqpoint{2.008218in}{1.321593in}}{\pgfqpoint{2.003590in}{1.310421in}}{\pgfqpoint{2.003590in}{1.298773in}}%
\pgfpathcurveto{\pgfqpoint{2.003590in}{1.287125in}}{\pgfqpoint{2.008218in}{1.275953in}}{\pgfqpoint{2.016454in}{1.267716in}}%
\pgfpathcurveto{\pgfqpoint{2.024690in}{1.259480in}}{\pgfqpoint{2.035863in}{1.254852in}}{\pgfqpoint{2.047510in}{1.254852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876589in}{1.379030in}}%
\pgfpathcurveto{\pgfqpoint{1.888237in}{1.379030in}}{\pgfqpoint{1.899410in}{1.383658in}}{\pgfqpoint{1.907646in}{1.391894in}}%
\pgfpathcurveto{\pgfqpoint{1.915882in}{1.400130in}}{\pgfqpoint{1.920510in}{1.411303in}}{\pgfqpoint{1.920510in}{1.422950in}}%
\pgfpathcurveto{\pgfqpoint{1.920510in}{1.434598in}}{\pgfqpoint{1.915882in}{1.445771in}}{\pgfqpoint{1.907646in}{1.454007in}}%
\pgfpathcurveto{\pgfqpoint{1.899410in}{1.462243in}}{\pgfqpoint{1.888237in}{1.466871in}}{\pgfqpoint{1.876589in}{1.466871in}}%
\pgfpathcurveto{\pgfqpoint{1.864942in}{1.466871in}}{\pgfqpoint{1.853769in}{1.462243in}}{\pgfqpoint{1.845533in}{1.454007in}}%
\pgfpathcurveto{\pgfqpoint{1.837297in}{1.445771in}}{\pgfqpoint{1.832669in}{1.434598in}}{\pgfqpoint{1.832669in}{1.422950in}}%
\pgfpathcurveto{\pgfqpoint{1.832669in}{1.411303in}}{\pgfqpoint{1.837297in}{1.400130in}}{\pgfqpoint{1.845533in}{1.391894in}}%
\pgfpathcurveto{\pgfqpoint{1.853769in}{1.383658in}}{\pgfqpoint{1.864942in}{1.379030in}}{\pgfqpoint{1.876589in}{1.379030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015115in}{1.364755in}}%
\pgfpathcurveto{\pgfqpoint{2.026763in}{1.364755in}}{\pgfqpoint{2.037936in}{1.369383in}}{\pgfqpoint{2.046172in}{1.377619in}}%
\pgfpathcurveto{\pgfqpoint{2.054408in}{1.385856in}}{\pgfqpoint{2.059036in}{1.397028in}}{\pgfqpoint{2.059036in}{1.408676in}}%
\pgfpathcurveto{\pgfqpoint{2.059036in}{1.420324in}}{\pgfqpoint{2.054408in}{1.431496in}}{\pgfqpoint{2.046172in}{1.439732in}}%
\pgfpathcurveto{\pgfqpoint{2.037936in}{1.447969in}}{\pgfqpoint{2.026763in}{1.452596in}}{\pgfqpoint{2.015115in}{1.452596in}}%
\pgfpathcurveto{\pgfqpoint{2.003468in}{1.452596in}}{\pgfqpoint{1.992295in}{1.447969in}}{\pgfqpoint{1.984059in}{1.439732in}}%
\pgfpathcurveto{\pgfqpoint{1.975823in}{1.431496in}}{\pgfqpoint{1.971195in}{1.420324in}}{\pgfqpoint{1.971195in}{1.408676in}}%
\pgfpathcurveto{\pgfqpoint{1.971195in}{1.397028in}}{\pgfqpoint{1.975823in}{1.385856in}}{\pgfqpoint{1.984059in}{1.377619in}}%
\pgfpathcurveto{\pgfqpoint{1.992295in}{1.369383in}}{\pgfqpoint{2.003468in}{1.364755in}}{\pgfqpoint{2.015115in}{1.364755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174801in}{1.251784in}}%
\pgfpathcurveto{\pgfqpoint{2.186449in}{1.251784in}}{\pgfqpoint{2.197622in}{1.256412in}}{\pgfqpoint{2.205858in}{1.264648in}}%
\pgfpathcurveto{\pgfqpoint{2.214094in}{1.272884in}}{\pgfqpoint{2.218722in}{1.284057in}}{\pgfqpoint{2.218722in}{1.295705in}}%
\pgfpathcurveto{\pgfqpoint{2.218722in}{1.307352in}}{\pgfqpoint{2.214094in}{1.318525in}}{\pgfqpoint{2.205858in}{1.326761in}}%
\pgfpathcurveto{\pgfqpoint{2.197622in}{1.334997in}}{\pgfqpoint{2.186449in}{1.339625in}}{\pgfqpoint{2.174801in}{1.339625in}}%
\pgfpathcurveto{\pgfqpoint{2.163153in}{1.339625in}}{\pgfqpoint{2.151981in}{1.334997in}}{\pgfqpoint{2.143745in}{1.326761in}}%
\pgfpathcurveto{\pgfqpoint{2.135509in}{1.318525in}}{\pgfqpoint{2.130881in}{1.307352in}}{\pgfqpoint{2.130881in}{1.295705in}}%
\pgfpathcurveto{\pgfqpoint{2.130881in}{1.284057in}}{\pgfqpoint{2.135509in}{1.272884in}}{\pgfqpoint{2.143745in}{1.264648in}}%
\pgfpathcurveto{\pgfqpoint{2.151981in}{1.256412in}}{\pgfqpoint{2.163153in}{1.251784in}}{\pgfqpoint{2.174801in}{1.251784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991093in}{1.403955in}}%
\pgfpathcurveto{\pgfqpoint{2.002741in}{1.403955in}}{\pgfqpoint{2.013914in}{1.408583in}}{\pgfqpoint{2.022150in}{1.416819in}}%
\pgfpathcurveto{\pgfqpoint{2.030386in}{1.425055in}}{\pgfqpoint{2.035014in}{1.436227in}}{\pgfqpoint{2.035014in}{1.447875in}}%
\pgfpathcurveto{\pgfqpoint{2.035014in}{1.459523in}}{\pgfqpoint{2.030386in}{1.470696in}}{\pgfqpoint{2.022150in}{1.478932in}}%
\pgfpathcurveto{\pgfqpoint{2.013914in}{1.487168in}}{\pgfqpoint{2.002741in}{1.491796in}}{\pgfqpoint{1.991093in}{1.491796in}}%
\pgfpathcurveto{\pgfqpoint{1.979445in}{1.491796in}}{\pgfqpoint{1.968273in}{1.487168in}}{\pgfqpoint{1.960037in}{1.478932in}}%
\pgfpathcurveto{\pgfqpoint{1.951801in}{1.470696in}}{\pgfqpoint{1.947173in}{1.459523in}}{\pgfqpoint{1.947173in}{1.447875in}}%
\pgfpathcurveto{\pgfqpoint{1.947173in}{1.436227in}}{\pgfqpoint{1.951801in}{1.425055in}}{\pgfqpoint{1.960037in}{1.416819in}}%
\pgfpathcurveto{\pgfqpoint{1.968273in}{1.408583in}}{\pgfqpoint{1.979445in}{1.403955in}}{\pgfqpoint{1.991093in}{1.403955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352393in}{1.521619in}}%
\pgfpathcurveto{\pgfqpoint{2.364041in}{1.521619in}}{\pgfqpoint{2.375213in}{1.526247in}}{\pgfqpoint{2.383449in}{1.534483in}}%
\pgfpathcurveto{\pgfqpoint{2.391686in}{1.542720in}}{\pgfqpoint{2.396313in}{1.553892in}}{\pgfqpoint{2.396313in}{1.565540in}}%
\pgfpathcurveto{\pgfqpoint{2.396313in}{1.577188in}}{\pgfqpoint{2.391686in}{1.588360in}}{\pgfqpoint{2.383449in}{1.596596in}}%
\pgfpathcurveto{\pgfqpoint{2.375213in}{1.604833in}}{\pgfqpoint{2.364041in}{1.609460in}}{\pgfqpoint{2.352393in}{1.609460in}}%
\pgfpathcurveto{\pgfqpoint{2.340745in}{1.609460in}}{\pgfqpoint{2.329573in}{1.604833in}}{\pgfqpoint{2.321336in}{1.596596in}}%
\pgfpathcurveto{\pgfqpoint{2.313100in}{1.588360in}}{\pgfqpoint{2.308472in}{1.577188in}}{\pgfqpoint{2.308472in}{1.565540in}}%
\pgfpathcurveto{\pgfqpoint{2.308472in}{1.553892in}}{\pgfqpoint{2.313100in}{1.542720in}}{\pgfqpoint{2.321336in}{1.534483in}}%
\pgfpathcurveto{\pgfqpoint{2.329573in}{1.526247in}}{\pgfqpoint{2.340745in}{1.521619in}}{\pgfqpoint{2.352393in}{1.521619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245207in}{1.367172in}}%
\pgfpathcurveto{\pgfqpoint{1.256855in}{1.367172in}}{\pgfqpoint{1.268028in}{1.371799in}}{\pgfqpoint{1.276264in}{1.380036in}}%
\pgfpathcurveto{\pgfqpoint{1.284500in}{1.388272in}}{\pgfqpoint{1.289128in}{1.399444in}}{\pgfqpoint{1.289128in}{1.411092in}}%
\pgfpathcurveto{\pgfqpoint{1.289128in}{1.422740in}}{\pgfqpoint{1.284500in}{1.433912in}}{\pgfqpoint{1.276264in}{1.442149in}}%
\pgfpathcurveto{\pgfqpoint{1.268028in}{1.450385in}}{\pgfqpoint{1.256855in}{1.455013in}}{\pgfqpoint{1.245207in}{1.455013in}}%
\pgfpathcurveto{\pgfqpoint{1.233560in}{1.455013in}}{\pgfqpoint{1.222387in}{1.450385in}}{\pgfqpoint{1.214151in}{1.442149in}}%
\pgfpathcurveto{\pgfqpoint{1.205915in}{1.433912in}}{\pgfqpoint{1.201287in}{1.422740in}}{\pgfqpoint{1.201287in}{1.411092in}}%
\pgfpathcurveto{\pgfqpoint{1.201287in}{1.399444in}}{\pgfqpoint{1.205915in}{1.388272in}}{\pgfqpoint{1.214151in}{1.380036in}}%
\pgfpathcurveto{\pgfqpoint{1.222387in}{1.371799in}}{\pgfqpoint{1.233560in}{1.367172in}}{\pgfqpoint{1.245207in}{1.367172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302678in}{1.521138in}}%
\pgfpathcurveto{\pgfqpoint{2.314326in}{1.521138in}}{\pgfqpoint{2.325498in}{1.525766in}}{\pgfqpoint{2.333734in}{1.534002in}}%
\pgfpathcurveto{\pgfqpoint{2.341971in}{1.542238in}}{\pgfqpoint{2.346598in}{1.553411in}}{\pgfqpoint{2.346598in}{1.565059in}}%
\pgfpathcurveto{\pgfqpoint{2.346598in}{1.576706in}}{\pgfqpoint{2.341971in}{1.587879in}}{\pgfqpoint{2.333734in}{1.596115in}}%
\pgfpathcurveto{\pgfqpoint{2.325498in}{1.604351in}}{\pgfqpoint{2.314326in}{1.608979in}}{\pgfqpoint{2.302678in}{1.608979in}}%
\pgfpathcurveto{\pgfqpoint{2.291030in}{1.608979in}}{\pgfqpoint{2.279858in}{1.604351in}}{\pgfqpoint{2.271621in}{1.596115in}}%
\pgfpathcurveto{\pgfqpoint{2.263385in}{1.587879in}}{\pgfqpoint{2.258757in}{1.576706in}}{\pgfqpoint{2.258757in}{1.565059in}}%
\pgfpathcurveto{\pgfqpoint{2.258757in}{1.553411in}}{\pgfqpoint{2.263385in}{1.542238in}}{\pgfqpoint{2.271621in}{1.534002in}}%
\pgfpathcurveto{\pgfqpoint{2.279858in}{1.525766in}}{\pgfqpoint{2.291030in}{1.521138in}}{\pgfqpoint{2.302678in}{1.521138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902157in}{1.647933in}}%
\pgfpathcurveto{\pgfqpoint{1.913805in}{1.647933in}}{\pgfqpoint{1.924977in}{1.652561in}}{\pgfqpoint{1.933213in}{1.660797in}}%
\pgfpathcurveto{\pgfqpoint{1.941450in}{1.669034in}}{\pgfqpoint{1.946077in}{1.680206in}}{\pgfqpoint{1.946077in}{1.691854in}}%
\pgfpathcurveto{\pgfqpoint{1.946077in}{1.703502in}}{\pgfqpoint{1.941450in}{1.714674in}}{\pgfqpoint{1.933213in}{1.722910in}}%
\pgfpathcurveto{\pgfqpoint{1.924977in}{1.731147in}}{\pgfqpoint{1.913805in}{1.735774in}}{\pgfqpoint{1.902157in}{1.735774in}}%
\pgfpathcurveto{\pgfqpoint{1.890509in}{1.735774in}}{\pgfqpoint{1.879337in}{1.731147in}}{\pgfqpoint{1.871100in}{1.722910in}}%
\pgfpathcurveto{\pgfqpoint{1.862864in}{1.714674in}}{\pgfqpoint{1.858236in}{1.703502in}}{\pgfqpoint{1.858236in}{1.691854in}}%
\pgfpathcurveto{\pgfqpoint{1.858236in}{1.680206in}}{\pgfqpoint{1.862864in}{1.669034in}}{\pgfqpoint{1.871100in}{1.660797in}}%
\pgfpathcurveto{\pgfqpoint{1.879337in}{1.652561in}}{\pgfqpoint{1.890509in}{1.647933in}}{\pgfqpoint{1.902157in}{1.647933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990609in}{1.669201in}}%
\pgfpathcurveto{\pgfqpoint{2.002257in}{1.669201in}}{\pgfqpoint{2.013430in}{1.673829in}}{\pgfqpoint{2.021666in}{1.682065in}}%
\pgfpathcurveto{\pgfqpoint{2.029902in}{1.690301in}}{\pgfqpoint{2.034530in}{1.701474in}}{\pgfqpoint{2.034530in}{1.713122in}}%
\pgfpathcurveto{\pgfqpoint{2.034530in}{1.724769in}}{\pgfqpoint{2.029902in}{1.735942in}}{\pgfqpoint{2.021666in}{1.744178in}}%
\pgfpathcurveto{\pgfqpoint{2.013430in}{1.752414in}}{\pgfqpoint{2.002257in}{1.757042in}}{\pgfqpoint{1.990609in}{1.757042in}}%
\pgfpathcurveto{\pgfqpoint{1.978961in}{1.757042in}}{\pgfqpoint{1.967789in}{1.752414in}}{\pgfqpoint{1.959553in}{1.744178in}}%
\pgfpathcurveto{\pgfqpoint{1.951317in}{1.735942in}}{\pgfqpoint{1.946689in}{1.724769in}}{\pgfqpoint{1.946689in}{1.713122in}}%
\pgfpathcurveto{\pgfqpoint{1.946689in}{1.701474in}}{\pgfqpoint{1.951317in}{1.690301in}}{\pgfqpoint{1.959553in}{1.682065in}}%
\pgfpathcurveto{\pgfqpoint{1.967789in}{1.673829in}}{\pgfqpoint{1.978961in}{1.669201in}}{\pgfqpoint{1.990609in}{1.669201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826720in}{1.634864in}}%
\pgfpathcurveto{\pgfqpoint{1.838368in}{1.634864in}}{\pgfqpoint{1.849540in}{1.639492in}}{\pgfqpoint{1.857777in}{1.647728in}}%
\pgfpathcurveto{\pgfqpoint{1.866013in}{1.655964in}}{\pgfqpoint{1.870641in}{1.667137in}}{\pgfqpoint{1.870641in}{1.678784in}}%
\pgfpathcurveto{\pgfqpoint{1.870641in}{1.690432in}}{\pgfqpoint{1.866013in}{1.701605in}}{\pgfqpoint{1.857777in}{1.709841in}}%
\pgfpathcurveto{\pgfqpoint{1.849540in}{1.718077in}}{\pgfqpoint{1.838368in}{1.722705in}}{\pgfqpoint{1.826720in}{1.722705in}}%
\pgfpathcurveto{\pgfqpoint{1.815072in}{1.722705in}}{\pgfqpoint{1.803900in}{1.718077in}}{\pgfqpoint{1.795664in}{1.709841in}}%
\pgfpathcurveto{\pgfqpoint{1.787427in}{1.701605in}}{\pgfqpoint{1.782800in}{1.690432in}}{\pgfqpoint{1.782800in}{1.678784in}}%
\pgfpathcurveto{\pgfqpoint{1.782800in}{1.667137in}}{\pgfqpoint{1.787427in}{1.655964in}}{\pgfqpoint{1.795664in}{1.647728in}}%
\pgfpathcurveto{\pgfqpoint{1.803900in}{1.639492in}}{\pgfqpoint{1.815072in}{1.634864in}}{\pgfqpoint{1.826720in}{1.634864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733490in}{1.380662in}}%
\pgfpathcurveto{\pgfqpoint{1.745138in}{1.380662in}}{\pgfqpoint{1.756310in}{1.385290in}}{\pgfqpoint{1.764547in}{1.393526in}}%
\pgfpathcurveto{\pgfqpoint{1.772783in}{1.401763in}}{\pgfqpoint{1.777411in}{1.412935in}}{\pgfqpoint{1.777411in}{1.424583in}}%
\pgfpathcurveto{\pgfqpoint{1.777411in}{1.436231in}}{\pgfqpoint{1.772783in}{1.447403in}}{\pgfqpoint{1.764547in}{1.455639in}}%
\pgfpathcurveto{\pgfqpoint{1.756310in}{1.463876in}}{\pgfqpoint{1.745138in}{1.468503in}}{\pgfqpoint{1.733490in}{1.468503in}}%
\pgfpathcurveto{\pgfqpoint{1.721842in}{1.468503in}}{\pgfqpoint{1.710670in}{1.463876in}}{\pgfqpoint{1.702434in}{1.455639in}}%
\pgfpathcurveto{\pgfqpoint{1.694197in}{1.447403in}}{\pgfqpoint{1.689570in}{1.436231in}}{\pgfqpoint{1.689570in}{1.424583in}}%
\pgfpathcurveto{\pgfqpoint{1.689570in}{1.412935in}}{\pgfqpoint{1.694197in}{1.401763in}}{\pgfqpoint{1.702434in}{1.393526in}}%
\pgfpathcurveto{\pgfqpoint{1.710670in}{1.385290in}}{\pgfqpoint{1.721842in}{1.380662in}}{\pgfqpoint{1.733490in}{1.380662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144015in}{1.576596in}}%
\pgfpathcurveto{\pgfqpoint{2.155663in}{1.576596in}}{\pgfqpoint{2.166835in}{1.581224in}}{\pgfqpoint{2.175072in}{1.589460in}}%
\pgfpathcurveto{\pgfqpoint{2.183308in}{1.597696in}}{\pgfqpoint{2.187936in}{1.608868in}}{\pgfqpoint{2.187936in}{1.620516in}}%
\pgfpathcurveto{\pgfqpoint{2.187936in}{1.632164in}}{\pgfqpoint{2.183308in}{1.643337in}}{\pgfqpoint{2.175072in}{1.651573in}}%
\pgfpathcurveto{\pgfqpoint{2.166835in}{1.659809in}}{\pgfqpoint{2.155663in}{1.664437in}}{\pgfqpoint{2.144015in}{1.664437in}}%
\pgfpathcurveto{\pgfqpoint{2.132367in}{1.664437in}}{\pgfqpoint{2.121195in}{1.659809in}}{\pgfqpoint{2.112959in}{1.651573in}}%
\pgfpathcurveto{\pgfqpoint{2.104722in}{1.643337in}}{\pgfqpoint{2.100094in}{1.632164in}}{\pgfqpoint{2.100094in}{1.620516in}}%
\pgfpathcurveto{\pgfqpoint{2.100094in}{1.608868in}}{\pgfqpoint{2.104722in}{1.597696in}}{\pgfqpoint{2.112959in}{1.589460in}}%
\pgfpathcurveto{\pgfqpoint{2.121195in}{1.581224in}}{\pgfqpoint{2.132367in}{1.576596in}}{\pgfqpoint{2.144015in}{1.576596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838986in}{1.650788in}}%
\pgfpathcurveto{\pgfqpoint{1.850634in}{1.650788in}}{\pgfqpoint{1.861807in}{1.655415in}}{\pgfqpoint{1.870043in}{1.663652in}}%
\pgfpathcurveto{\pgfqpoint{1.878279in}{1.671888in}}{\pgfqpoint{1.882907in}{1.683060in}}{\pgfqpoint{1.882907in}{1.694708in}}%
\pgfpathcurveto{\pgfqpoint{1.882907in}{1.706356in}}{\pgfqpoint{1.878279in}{1.717528in}}{\pgfqpoint{1.870043in}{1.725765in}}%
\pgfpathcurveto{\pgfqpoint{1.861807in}{1.734001in}}{\pgfqpoint{1.850634in}{1.738629in}}{\pgfqpoint{1.838986in}{1.738629in}}%
\pgfpathcurveto{\pgfqpoint{1.827338in}{1.738629in}}{\pgfqpoint{1.816166in}{1.734001in}}{\pgfqpoint{1.807930in}{1.725765in}}%
\pgfpathcurveto{\pgfqpoint{1.799694in}{1.717528in}}{\pgfqpoint{1.795066in}{1.706356in}}{\pgfqpoint{1.795066in}{1.694708in}}%
\pgfpathcurveto{\pgfqpoint{1.795066in}{1.683060in}}{\pgfqpoint{1.799694in}{1.671888in}}{\pgfqpoint{1.807930in}{1.663652in}}%
\pgfpathcurveto{\pgfqpoint{1.816166in}{1.655415in}}{\pgfqpoint{1.827338in}{1.650788in}}{\pgfqpoint{1.838986in}{1.650788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060506in}{1.577487in}}%
\pgfpathcurveto{\pgfqpoint{2.072154in}{1.577487in}}{\pgfqpoint{2.083326in}{1.582114in}}{\pgfqpoint{2.091563in}{1.590351in}}%
\pgfpathcurveto{\pgfqpoint{2.099799in}{1.598587in}}{\pgfqpoint{2.104427in}{1.609759in}}{\pgfqpoint{2.104427in}{1.621407in}}%
\pgfpathcurveto{\pgfqpoint{2.104427in}{1.633055in}}{\pgfqpoint{2.099799in}{1.644227in}}{\pgfqpoint{2.091563in}{1.652464in}}%
\pgfpathcurveto{\pgfqpoint{2.083326in}{1.660700in}}{\pgfqpoint{2.072154in}{1.665328in}}{\pgfqpoint{2.060506in}{1.665328in}}%
\pgfpathcurveto{\pgfqpoint{2.048858in}{1.665328in}}{\pgfqpoint{2.037686in}{1.660700in}}{\pgfqpoint{2.029450in}{1.652464in}}%
\pgfpathcurveto{\pgfqpoint{2.021213in}{1.644227in}}{\pgfqpoint{2.016586in}{1.633055in}}{\pgfqpoint{2.016586in}{1.621407in}}%
\pgfpathcurveto{\pgfqpoint{2.016586in}{1.609759in}}{\pgfqpoint{2.021213in}{1.598587in}}{\pgfqpoint{2.029450in}{1.590351in}}%
\pgfpathcurveto{\pgfqpoint{2.037686in}{1.582114in}}{\pgfqpoint{2.048858in}{1.577487in}}{\pgfqpoint{2.060506in}{1.577487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095501in}{1.560832in}}%
\pgfpathcurveto{\pgfqpoint{2.107149in}{1.560832in}}{\pgfqpoint{2.118321in}{1.565460in}}{\pgfqpoint{2.126557in}{1.573696in}}%
\pgfpathcurveto{\pgfqpoint{2.134793in}{1.581933in}}{\pgfqpoint{2.139421in}{1.593105in}}{\pgfqpoint{2.139421in}{1.604753in}}%
\pgfpathcurveto{\pgfqpoint{2.139421in}{1.616401in}}{\pgfqpoint{2.134793in}{1.627573in}}{\pgfqpoint{2.126557in}{1.635809in}}%
\pgfpathcurveto{\pgfqpoint{2.118321in}{1.644046in}}{\pgfqpoint{2.107149in}{1.648673in}}{\pgfqpoint{2.095501in}{1.648673in}}%
\pgfpathcurveto{\pgfqpoint{2.083853in}{1.648673in}}{\pgfqpoint{2.072680in}{1.644046in}}{\pgfqpoint{2.064444in}{1.635809in}}%
\pgfpathcurveto{\pgfqpoint{2.056208in}{1.627573in}}{\pgfqpoint{2.051580in}{1.616401in}}{\pgfqpoint{2.051580in}{1.604753in}}%
\pgfpathcurveto{\pgfqpoint{2.051580in}{1.593105in}}{\pgfqpoint{2.056208in}{1.581933in}}{\pgfqpoint{2.064444in}{1.573696in}}%
\pgfpathcurveto{\pgfqpoint{2.072680in}{1.565460in}}{\pgfqpoint{2.083853in}{1.560832in}}{\pgfqpoint{2.095501in}{1.560832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349648in}{1.659169in}}%
\pgfpathcurveto{\pgfqpoint{1.361296in}{1.659169in}}{\pgfqpoint{1.372468in}{1.663796in}}{\pgfqpoint{1.380704in}{1.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.388941in}{1.680269in}}{\pgfqpoint{1.393568in}{1.691441in}}{\pgfqpoint{1.393568in}{1.703089in}}%
\pgfpathcurveto{\pgfqpoint{1.393568in}{1.714737in}}{\pgfqpoint{1.388941in}{1.725909in}}{\pgfqpoint{1.380704in}{1.734146in}}%
\pgfpathcurveto{\pgfqpoint{1.372468in}{1.742382in}}{\pgfqpoint{1.361296in}{1.747010in}}{\pgfqpoint{1.349648in}{1.747010in}}%
\pgfpathcurveto{\pgfqpoint{1.338000in}{1.747010in}}{\pgfqpoint{1.326828in}{1.742382in}}{\pgfqpoint{1.318591in}{1.734146in}}%
\pgfpathcurveto{\pgfqpoint{1.310355in}{1.725909in}}{\pgfqpoint{1.305727in}{1.714737in}}{\pgfqpoint{1.305727in}{1.703089in}}%
\pgfpathcurveto{\pgfqpoint{1.305727in}{1.691441in}}{\pgfqpoint{1.310355in}{1.680269in}}{\pgfqpoint{1.318591in}{1.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.326828in}{1.663796in}}{\pgfqpoint{1.338000in}{1.659169in}}{\pgfqpoint{1.349648in}{1.659169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149019in}{1.632564in}}%
\pgfpathcurveto{\pgfqpoint{2.160667in}{1.632564in}}{\pgfqpoint{2.171840in}{1.637191in}}{\pgfqpoint{2.180076in}{1.645428in}}%
\pgfpathcurveto{\pgfqpoint{2.188312in}{1.653664in}}{\pgfqpoint{2.192940in}{1.664836in}}{\pgfqpoint{2.192940in}{1.676484in}}%
\pgfpathcurveto{\pgfqpoint{2.192940in}{1.688132in}}{\pgfqpoint{2.188312in}{1.699304in}}{\pgfqpoint{2.180076in}{1.707541in}}%
\pgfpathcurveto{\pgfqpoint{2.171840in}{1.715777in}}{\pgfqpoint{2.160667in}{1.720405in}}{\pgfqpoint{2.149019in}{1.720405in}}%
\pgfpathcurveto{\pgfqpoint{2.137372in}{1.720405in}}{\pgfqpoint{2.126199in}{1.715777in}}{\pgfqpoint{2.117963in}{1.707541in}}%
\pgfpathcurveto{\pgfqpoint{2.109727in}{1.699304in}}{\pgfqpoint{2.105099in}{1.688132in}}{\pgfqpoint{2.105099in}{1.676484in}}%
\pgfpathcurveto{\pgfqpoint{2.105099in}{1.664836in}}{\pgfqpoint{2.109727in}{1.653664in}}{\pgfqpoint{2.117963in}{1.645428in}}%
\pgfpathcurveto{\pgfqpoint{2.126199in}{1.637191in}}{\pgfqpoint{2.137372in}{1.632564in}}{\pgfqpoint{2.149019in}{1.632564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{1.514099in}}%
\pgfpathcurveto{\pgfqpoint{0.973011in}{1.514099in}}{\pgfqpoint{0.984184in}{1.518727in}}{\pgfqpoint{0.992420in}{1.526963in}}%
\pgfpathcurveto{\pgfqpoint{1.000656in}{1.535199in}}{\pgfqpoint{1.005284in}{1.546372in}}{\pgfqpoint{1.005284in}{1.558020in}}%
\pgfpathcurveto{\pgfqpoint{1.005284in}{1.569668in}}{\pgfqpoint{1.000656in}{1.580840in}}{\pgfqpoint{0.992420in}{1.589076in}}%
\pgfpathcurveto{\pgfqpoint{0.984184in}{1.597312in}}{\pgfqpoint{0.973011in}{1.601940in}}{\pgfqpoint{0.961364in}{1.601940in}}%
\pgfpathcurveto{\pgfqpoint{0.949716in}{1.601940in}}{\pgfqpoint{0.938543in}{1.597312in}}{\pgfqpoint{0.930307in}{1.589076in}}%
\pgfpathcurveto{\pgfqpoint{0.922071in}{1.580840in}}{\pgfqpoint{0.917443in}{1.569668in}}{\pgfqpoint{0.917443in}{1.558020in}}%
\pgfpathcurveto{\pgfqpoint{0.917443in}{1.546372in}}{\pgfqpoint{0.922071in}{1.535199in}}{\pgfqpoint{0.930307in}{1.526963in}}%
\pgfpathcurveto{\pgfqpoint{0.938543in}{1.518727in}}{\pgfqpoint{0.949716in}{1.514099in}}{\pgfqpoint{0.961364in}{1.514099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017934in}{1.620079in}}%
\pgfpathcurveto{\pgfqpoint{1.029581in}{1.620079in}}{\pgfqpoint{1.040754in}{1.624707in}}{\pgfqpoint{1.048990in}{1.632943in}}%
\pgfpathcurveto{\pgfqpoint{1.057226in}{1.641179in}}{\pgfqpoint{1.061854in}{1.652352in}}{\pgfqpoint{1.061854in}{1.663999in}}%
\pgfpathcurveto{\pgfqpoint{1.061854in}{1.675647in}}{\pgfqpoint{1.057226in}{1.686820in}}{\pgfqpoint{1.048990in}{1.695056in}}%
\pgfpathcurveto{\pgfqpoint{1.040754in}{1.703292in}}{\pgfqpoint{1.029581in}{1.707920in}}{\pgfqpoint{1.017934in}{1.707920in}}%
\pgfpathcurveto{\pgfqpoint{1.006286in}{1.707920in}}{\pgfqpoint{0.995113in}{1.703292in}}{\pgfqpoint{0.986877in}{1.695056in}}%
\pgfpathcurveto{\pgfqpoint{0.978641in}{1.686820in}}{\pgfqpoint{0.974013in}{1.675647in}}{\pgfqpoint{0.974013in}{1.663999in}}%
\pgfpathcurveto{\pgfqpoint{0.974013in}{1.652352in}}{\pgfqpoint{0.978641in}{1.641179in}}{\pgfqpoint{0.986877in}{1.632943in}}%
\pgfpathcurveto{\pgfqpoint{0.995113in}{1.624707in}}{\pgfqpoint{1.006286in}{1.620079in}}{\pgfqpoint{1.017934in}{1.620079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880910in}{1.677539in}}%
\pgfpathcurveto{\pgfqpoint{1.892557in}{1.677539in}}{\pgfqpoint{1.903730in}{1.682167in}}{\pgfqpoint{1.911966in}{1.690403in}}%
\pgfpathcurveto{\pgfqpoint{1.920202in}{1.698639in}}{\pgfqpoint{1.924830in}{1.709812in}}{\pgfqpoint{1.924830in}{1.721459in}}%
\pgfpathcurveto{\pgfqpoint{1.924830in}{1.733107in}}{\pgfqpoint{1.920202in}{1.744280in}}{\pgfqpoint{1.911966in}{1.752516in}}%
\pgfpathcurveto{\pgfqpoint{1.903730in}{1.760752in}}{\pgfqpoint{1.892557in}{1.765380in}}{\pgfqpoint{1.880910in}{1.765380in}}%
\pgfpathcurveto{\pgfqpoint{1.869262in}{1.765380in}}{\pgfqpoint{1.858089in}{1.760752in}}{\pgfqpoint{1.849853in}{1.752516in}}%
\pgfpathcurveto{\pgfqpoint{1.841617in}{1.744280in}}{\pgfqpoint{1.836989in}{1.733107in}}{\pgfqpoint{1.836989in}{1.721459in}}%
\pgfpathcurveto{\pgfqpoint{1.836989in}{1.709812in}}{\pgfqpoint{1.841617in}{1.698639in}}{\pgfqpoint{1.849853in}{1.690403in}}%
\pgfpathcurveto{\pgfqpoint{1.858089in}{1.682167in}}{\pgfqpoint{1.869262in}{1.677539in}}{\pgfqpoint{1.880910in}{1.677539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570686in}{1.636021in}}%
\pgfpathcurveto{\pgfqpoint{1.582334in}{1.636021in}}{\pgfqpoint{1.593507in}{1.640649in}}{\pgfqpoint{1.601743in}{1.648885in}}%
\pgfpathcurveto{\pgfqpoint{1.609979in}{1.657121in}}{\pgfqpoint{1.614607in}{1.668294in}}{\pgfqpoint{1.614607in}{1.679942in}}%
\pgfpathcurveto{\pgfqpoint{1.614607in}{1.691589in}}{\pgfqpoint{1.609979in}{1.702762in}}{\pgfqpoint{1.601743in}{1.710998in}}%
\pgfpathcurveto{\pgfqpoint{1.593507in}{1.719234in}}{\pgfqpoint{1.582334in}{1.723862in}}{\pgfqpoint{1.570686in}{1.723862in}}%
\pgfpathcurveto{\pgfqpoint{1.559039in}{1.723862in}}{\pgfqpoint{1.547866in}{1.719234in}}{\pgfqpoint{1.539630in}{1.710998in}}%
\pgfpathcurveto{\pgfqpoint{1.531394in}{1.702762in}}{\pgfqpoint{1.526766in}{1.691589in}}{\pgfqpoint{1.526766in}{1.679942in}}%
\pgfpathcurveto{\pgfqpoint{1.526766in}{1.668294in}}{\pgfqpoint{1.531394in}{1.657121in}}{\pgfqpoint{1.539630in}{1.648885in}}%
\pgfpathcurveto{\pgfqpoint{1.547866in}{1.640649in}}{\pgfqpoint{1.559039in}{1.636021in}}{\pgfqpoint{1.570686in}{1.636021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599193in}{1.604325in}}%
\pgfpathcurveto{\pgfqpoint{1.610841in}{1.604325in}}{\pgfqpoint{1.622013in}{1.608952in}}{\pgfqpoint{1.630250in}{1.617189in}}%
\pgfpathcurveto{\pgfqpoint{1.638486in}{1.625425in}}{\pgfqpoint{1.643114in}{1.636597in}}{\pgfqpoint{1.643114in}{1.648245in}}%
\pgfpathcurveto{\pgfqpoint{1.643114in}{1.659893in}}{\pgfqpoint{1.638486in}{1.671065in}}{\pgfqpoint{1.630250in}{1.679302in}}%
\pgfpathcurveto{\pgfqpoint{1.622013in}{1.687538in}}{\pgfqpoint{1.610841in}{1.692166in}}{\pgfqpoint{1.599193in}{1.692166in}}%
\pgfpathcurveto{\pgfqpoint{1.587545in}{1.692166in}}{\pgfqpoint{1.576373in}{1.687538in}}{\pgfqpoint{1.568137in}{1.679302in}}%
\pgfpathcurveto{\pgfqpoint{1.559900in}{1.671065in}}{\pgfqpoint{1.555273in}{1.659893in}}{\pgfqpoint{1.555273in}{1.648245in}}%
\pgfpathcurveto{\pgfqpoint{1.555273in}{1.636597in}}{\pgfqpoint{1.559900in}{1.625425in}}{\pgfqpoint{1.568137in}{1.617189in}}%
\pgfpathcurveto{\pgfqpoint{1.576373in}{1.608952in}}{\pgfqpoint{1.587545in}{1.604325in}}{\pgfqpoint{1.599193in}{1.604325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904891in}{1.615836in}}%
\pgfpathcurveto{\pgfqpoint{1.916538in}{1.615836in}}{\pgfqpoint{1.927711in}{1.620464in}}{\pgfqpoint{1.935947in}{1.628700in}}%
\pgfpathcurveto{\pgfqpoint{1.944183in}{1.636937in}}{\pgfqpoint{1.948811in}{1.648109in}}{\pgfqpoint{1.948811in}{1.659757in}}%
\pgfpathcurveto{\pgfqpoint{1.948811in}{1.671405in}}{\pgfqpoint{1.944183in}{1.682577in}}{\pgfqpoint{1.935947in}{1.690813in}}%
\pgfpathcurveto{\pgfqpoint{1.927711in}{1.699050in}}{\pgfqpoint{1.916538in}{1.703677in}}{\pgfqpoint{1.904891in}{1.703677in}}%
\pgfpathcurveto{\pgfqpoint{1.893243in}{1.703677in}}{\pgfqpoint{1.882070in}{1.699050in}}{\pgfqpoint{1.873834in}{1.690813in}}%
\pgfpathcurveto{\pgfqpoint{1.865598in}{1.682577in}}{\pgfqpoint{1.860970in}{1.671405in}}{\pgfqpoint{1.860970in}{1.659757in}}%
\pgfpathcurveto{\pgfqpoint{1.860970in}{1.648109in}}{\pgfqpoint{1.865598in}{1.636937in}}{\pgfqpoint{1.873834in}{1.628700in}}%
\pgfpathcurveto{\pgfqpoint{1.882070in}{1.620464in}}{\pgfqpoint{1.893243in}{1.615836in}}{\pgfqpoint{1.904891in}{1.615836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335125in}{1.432146in}}%
\pgfpathcurveto{\pgfqpoint{1.346773in}{1.432146in}}{\pgfqpoint{1.357945in}{1.436774in}}{\pgfqpoint{1.366181in}{1.445010in}}%
\pgfpathcurveto{\pgfqpoint{1.374417in}{1.453246in}}{\pgfqpoint{1.379045in}{1.464419in}}{\pgfqpoint{1.379045in}{1.476066in}}%
\pgfpathcurveto{\pgfqpoint{1.379045in}{1.487714in}}{\pgfqpoint{1.374417in}{1.498887in}}{\pgfqpoint{1.366181in}{1.507123in}}%
\pgfpathcurveto{\pgfqpoint{1.357945in}{1.515359in}}{\pgfqpoint{1.346773in}{1.519987in}}{\pgfqpoint{1.335125in}{1.519987in}}%
\pgfpathcurveto{\pgfqpoint{1.323477in}{1.519987in}}{\pgfqpoint{1.312304in}{1.515359in}}{\pgfqpoint{1.304068in}{1.507123in}}%
\pgfpathcurveto{\pgfqpoint{1.295832in}{1.498887in}}{\pgfqpoint{1.291204in}{1.487714in}}{\pgfqpoint{1.291204in}{1.476066in}}%
\pgfpathcurveto{\pgfqpoint{1.291204in}{1.464419in}}{\pgfqpoint{1.295832in}{1.453246in}}{\pgfqpoint{1.304068in}{1.445010in}}%
\pgfpathcurveto{\pgfqpoint{1.312304in}{1.436774in}}{\pgfqpoint{1.323477in}{1.432146in}}{\pgfqpoint{1.335125in}{1.432146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641974in}{1.646522in}}%
\pgfpathcurveto{\pgfqpoint{1.653622in}{1.646522in}}{\pgfqpoint{1.664795in}{1.651150in}}{\pgfqpoint{1.673031in}{1.659386in}}%
\pgfpathcurveto{\pgfqpoint{1.681267in}{1.667623in}}{\pgfqpoint{1.685895in}{1.678795in}}{\pgfqpoint{1.685895in}{1.690443in}}%
\pgfpathcurveto{\pgfqpoint{1.685895in}{1.702091in}}{\pgfqpoint{1.681267in}{1.713263in}}{\pgfqpoint{1.673031in}{1.721499in}}%
\pgfpathcurveto{\pgfqpoint{1.664795in}{1.729736in}}{\pgfqpoint{1.653622in}{1.734363in}}{\pgfqpoint{1.641974in}{1.734363in}}%
\pgfpathcurveto{\pgfqpoint{1.630327in}{1.734363in}}{\pgfqpoint{1.619154in}{1.729736in}}{\pgfqpoint{1.610918in}{1.721499in}}%
\pgfpathcurveto{\pgfqpoint{1.602682in}{1.713263in}}{\pgfqpoint{1.598054in}{1.702091in}}{\pgfqpoint{1.598054in}{1.690443in}}%
\pgfpathcurveto{\pgfqpoint{1.598054in}{1.678795in}}{\pgfqpoint{1.602682in}{1.667623in}}{\pgfqpoint{1.610918in}{1.659386in}}%
\pgfpathcurveto{\pgfqpoint{1.619154in}{1.651150in}}{\pgfqpoint{1.630327in}{1.646522in}}{\pgfqpoint{1.641974in}{1.646522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517176in}{1.558802in}}%
\pgfpathcurveto{\pgfqpoint{1.528823in}{1.558802in}}{\pgfqpoint{1.539996in}{1.563430in}}{\pgfqpoint{1.548232in}{1.571666in}}%
\pgfpathcurveto{\pgfqpoint{1.556468in}{1.579903in}}{\pgfqpoint{1.561096in}{1.591075in}}{\pgfqpoint{1.561096in}{1.602723in}}%
\pgfpathcurveto{\pgfqpoint{1.561096in}{1.614371in}}{\pgfqpoint{1.556468in}{1.625543in}}{\pgfqpoint{1.548232in}{1.633779in}}%
\pgfpathcurveto{\pgfqpoint{1.539996in}{1.642016in}}{\pgfqpoint{1.528823in}{1.646643in}}{\pgfqpoint{1.517176in}{1.646643in}}%
\pgfpathcurveto{\pgfqpoint{1.505528in}{1.646643in}}{\pgfqpoint{1.494355in}{1.642016in}}{\pgfqpoint{1.486119in}{1.633779in}}%
\pgfpathcurveto{\pgfqpoint{1.477883in}{1.625543in}}{\pgfqpoint{1.473255in}{1.614371in}}{\pgfqpoint{1.473255in}{1.602723in}}%
\pgfpathcurveto{\pgfqpoint{1.473255in}{1.591075in}}{\pgfqpoint{1.477883in}{1.579903in}}{\pgfqpoint{1.486119in}{1.571666in}}%
\pgfpathcurveto{\pgfqpoint{1.494355in}{1.563430in}}{\pgfqpoint{1.505528in}{1.558802in}}{\pgfqpoint{1.517176in}{1.558802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808025in}{1.726051in}}%
\pgfpathcurveto{\pgfqpoint{1.819673in}{1.726051in}}{\pgfqpoint{1.830846in}{1.730679in}}{\pgfqpoint{1.839082in}{1.738915in}}%
\pgfpathcurveto{\pgfqpoint{1.847318in}{1.747152in}}{\pgfqpoint{1.851946in}{1.758324in}}{\pgfqpoint{1.851946in}{1.769972in}}%
\pgfpathcurveto{\pgfqpoint{1.851946in}{1.781620in}}{\pgfqpoint{1.847318in}{1.792792in}}{\pgfqpoint{1.839082in}{1.801028in}}%
\pgfpathcurveto{\pgfqpoint{1.830846in}{1.809265in}}{\pgfqpoint{1.819673in}{1.813892in}}{\pgfqpoint{1.808025in}{1.813892in}}%
\pgfpathcurveto{\pgfqpoint{1.796377in}{1.813892in}}{\pgfqpoint{1.785205in}{1.809265in}}{\pgfqpoint{1.776969in}{1.801028in}}%
\pgfpathcurveto{\pgfqpoint{1.768733in}{1.792792in}}{\pgfqpoint{1.764105in}{1.781620in}}{\pgfqpoint{1.764105in}{1.769972in}}%
\pgfpathcurveto{\pgfqpoint{1.764105in}{1.758324in}}{\pgfqpoint{1.768733in}{1.747152in}}{\pgfqpoint{1.776969in}{1.738915in}}%
\pgfpathcurveto{\pgfqpoint{1.785205in}{1.730679in}}{\pgfqpoint{1.796377in}{1.726051in}}{\pgfqpoint{1.808025in}{1.726051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883629in}{1.717999in}}%
\pgfpathcurveto{\pgfqpoint{1.895277in}{1.717999in}}{\pgfqpoint{1.906450in}{1.722627in}}{\pgfqpoint{1.914686in}{1.730863in}}%
\pgfpathcurveto{\pgfqpoint{1.922922in}{1.739099in}}{\pgfqpoint{1.927550in}{1.750272in}}{\pgfqpoint{1.927550in}{1.761920in}}%
\pgfpathcurveto{\pgfqpoint{1.927550in}{1.773568in}}{\pgfqpoint{1.922922in}{1.784740in}}{\pgfqpoint{1.914686in}{1.792976in}}%
\pgfpathcurveto{\pgfqpoint{1.906450in}{1.801212in}}{\pgfqpoint{1.895277in}{1.805840in}}{\pgfqpoint{1.883629in}{1.805840in}}%
\pgfpathcurveto{\pgfqpoint{1.871982in}{1.805840in}}{\pgfqpoint{1.860809in}{1.801212in}}{\pgfqpoint{1.852573in}{1.792976in}}%
\pgfpathcurveto{\pgfqpoint{1.844337in}{1.784740in}}{\pgfqpoint{1.839709in}{1.773568in}}{\pgfqpoint{1.839709in}{1.761920in}}%
\pgfpathcurveto{\pgfqpoint{1.839709in}{1.750272in}}{\pgfqpoint{1.844337in}{1.739099in}}{\pgfqpoint{1.852573in}{1.730863in}}%
\pgfpathcurveto{\pgfqpoint{1.860809in}{1.722627in}}{\pgfqpoint{1.871982in}{1.717999in}}{\pgfqpoint{1.883629in}{1.717999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754627in}{1.815905in}}%
\pgfpathcurveto{\pgfqpoint{1.766275in}{1.815905in}}{\pgfqpoint{1.777448in}{1.820533in}}{\pgfqpoint{1.785684in}{1.828769in}}%
\pgfpathcurveto{\pgfqpoint{1.793920in}{1.837006in}}{\pgfqpoint{1.798548in}{1.848178in}}{\pgfqpoint{1.798548in}{1.859826in}}%
\pgfpathcurveto{\pgfqpoint{1.798548in}{1.871474in}}{\pgfqpoint{1.793920in}{1.882646in}}{\pgfqpoint{1.785684in}{1.890882in}}%
\pgfpathcurveto{\pgfqpoint{1.777448in}{1.899119in}}{\pgfqpoint{1.766275in}{1.903746in}}{\pgfqpoint{1.754627in}{1.903746in}}%
\pgfpathcurveto{\pgfqpoint{1.742980in}{1.903746in}}{\pgfqpoint{1.731807in}{1.899119in}}{\pgfqpoint{1.723571in}{1.890882in}}%
\pgfpathcurveto{\pgfqpoint{1.715335in}{1.882646in}}{\pgfqpoint{1.710707in}{1.871474in}}{\pgfqpoint{1.710707in}{1.859826in}}%
\pgfpathcurveto{\pgfqpoint{1.710707in}{1.848178in}}{\pgfqpoint{1.715335in}{1.837006in}}{\pgfqpoint{1.723571in}{1.828769in}}%
\pgfpathcurveto{\pgfqpoint{1.731807in}{1.820533in}}{\pgfqpoint{1.742980in}{1.815905in}}{\pgfqpoint{1.754627in}{1.815905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155810in}{1.615112in}}%
\pgfpathcurveto{\pgfqpoint{1.167458in}{1.615112in}}{\pgfqpoint{1.178631in}{1.619739in}}{\pgfqpoint{1.186867in}{1.627976in}}%
\pgfpathcurveto{\pgfqpoint{1.195103in}{1.636212in}}{\pgfqpoint{1.199731in}{1.647384in}}{\pgfqpoint{1.199731in}{1.659032in}}%
\pgfpathcurveto{\pgfqpoint{1.199731in}{1.670680in}}{\pgfqpoint{1.195103in}{1.681852in}}{\pgfqpoint{1.186867in}{1.690089in}}%
\pgfpathcurveto{\pgfqpoint{1.178631in}{1.698325in}}{\pgfqpoint{1.167458in}{1.702953in}}{\pgfqpoint{1.155810in}{1.702953in}}%
\pgfpathcurveto{\pgfqpoint{1.144162in}{1.702953in}}{\pgfqpoint{1.132990in}{1.698325in}}{\pgfqpoint{1.124754in}{1.690089in}}%
\pgfpathcurveto{\pgfqpoint{1.116518in}{1.681852in}}{\pgfqpoint{1.111890in}{1.670680in}}{\pgfqpoint{1.111890in}{1.659032in}}%
\pgfpathcurveto{\pgfqpoint{1.111890in}{1.647384in}}{\pgfqpoint{1.116518in}{1.636212in}}{\pgfqpoint{1.124754in}{1.627976in}}%
\pgfpathcurveto{\pgfqpoint{1.132990in}{1.619739in}}{\pgfqpoint{1.144162in}{1.615112in}}{\pgfqpoint{1.155810in}{1.615112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323154in}{1.696694in}}%
\pgfpathcurveto{\pgfqpoint{1.334801in}{1.696694in}}{\pgfqpoint{1.345974in}{1.701322in}}{\pgfqpoint{1.354210in}{1.709558in}}%
\pgfpathcurveto{\pgfqpoint{1.362446in}{1.717795in}}{\pgfqpoint{1.367074in}{1.728967in}}{\pgfqpoint{1.367074in}{1.740615in}}%
\pgfpathcurveto{\pgfqpoint{1.367074in}{1.752263in}}{\pgfqpoint{1.362446in}{1.763435in}}{\pgfqpoint{1.354210in}{1.771671in}}%
\pgfpathcurveto{\pgfqpoint{1.345974in}{1.779908in}}{\pgfqpoint{1.334801in}{1.784536in}}{\pgfqpoint{1.323154in}{1.784536in}}%
\pgfpathcurveto{\pgfqpoint{1.311506in}{1.784536in}}{\pgfqpoint{1.300333in}{1.779908in}}{\pgfqpoint{1.292097in}{1.771671in}}%
\pgfpathcurveto{\pgfqpoint{1.283861in}{1.763435in}}{\pgfqpoint{1.279233in}{1.752263in}}{\pgfqpoint{1.279233in}{1.740615in}}%
\pgfpathcurveto{\pgfqpoint{1.279233in}{1.728967in}}{\pgfqpoint{1.283861in}{1.717795in}}{\pgfqpoint{1.292097in}{1.709558in}}%
\pgfpathcurveto{\pgfqpoint{1.300333in}{1.701322in}}{\pgfqpoint{1.311506in}{1.696694in}}{\pgfqpoint{1.323154in}{1.696694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156701in}{1.614176in}}%
\pgfpathcurveto{\pgfqpoint{1.168349in}{1.614176in}}{\pgfqpoint{1.179521in}{1.618803in}}{\pgfqpoint{1.187757in}{1.627040in}}%
\pgfpathcurveto{\pgfqpoint{1.195993in}{1.635276in}}{\pgfqpoint{1.200621in}{1.646448in}}{\pgfqpoint{1.200621in}{1.658096in}}%
\pgfpathcurveto{\pgfqpoint{1.200621in}{1.669744in}}{\pgfqpoint{1.195993in}{1.680916in}}{\pgfqpoint{1.187757in}{1.689153in}}%
\pgfpathcurveto{\pgfqpoint{1.179521in}{1.697389in}}{\pgfqpoint{1.168349in}{1.702017in}}{\pgfqpoint{1.156701in}{1.702017in}}%
\pgfpathcurveto{\pgfqpoint{1.145053in}{1.702017in}}{\pgfqpoint{1.133880in}{1.697389in}}{\pgfqpoint{1.125644in}{1.689153in}}%
\pgfpathcurveto{\pgfqpoint{1.117408in}{1.680916in}}{\pgfqpoint{1.112780in}{1.669744in}}{\pgfqpoint{1.112780in}{1.658096in}}%
\pgfpathcurveto{\pgfqpoint{1.112780in}{1.646448in}}{\pgfqpoint{1.117408in}{1.635276in}}{\pgfqpoint{1.125644in}{1.627040in}}%
\pgfpathcurveto{\pgfqpoint{1.133880in}{1.618803in}}{\pgfqpoint{1.145053in}{1.614176in}}{\pgfqpoint{1.156701in}{1.614176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245978in}{1.650884in}}%
\pgfpathcurveto{\pgfqpoint{1.257626in}{1.650884in}}{\pgfqpoint{1.268798in}{1.655512in}}{\pgfqpoint{1.277035in}{1.663748in}}%
\pgfpathcurveto{\pgfqpoint{1.285271in}{1.671984in}}{\pgfqpoint{1.289899in}{1.683157in}}{\pgfqpoint{1.289899in}{1.694805in}}%
\pgfpathcurveto{\pgfqpoint{1.289899in}{1.706453in}}{\pgfqpoint{1.285271in}{1.717625in}}{\pgfqpoint{1.277035in}{1.725861in}}%
\pgfpathcurveto{\pgfqpoint{1.268798in}{1.734097in}}{\pgfqpoint{1.257626in}{1.738725in}}{\pgfqpoint{1.245978in}{1.738725in}}%
\pgfpathcurveto{\pgfqpoint{1.234330in}{1.738725in}}{\pgfqpoint{1.223158in}{1.734097in}}{\pgfqpoint{1.214922in}{1.725861in}}%
\pgfpathcurveto{\pgfqpoint{1.206685in}{1.717625in}}{\pgfqpoint{1.202058in}{1.706453in}}{\pgfqpoint{1.202058in}{1.694805in}}%
\pgfpathcurveto{\pgfqpoint{1.202058in}{1.683157in}}{\pgfqpoint{1.206685in}{1.671984in}}{\pgfqpoint{1.214922in}{1.663748in}}%
\pgfpathcurveto{\pgfqpoint{1.223158in}{1.655512in}}{\pgfqpoint{1.234330in}{1.650884in}}{\pgfqpoint{1.245978in}{1.650884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392843in}{1.673436in}}%
\pgfpathcurveto{\pgfqpoint{1.404491in}{1.673436in}}{\pgfqpoint{1.415663in}{1.678064in}}{\pgfqpoint{1.423900in}{1.686300in}}%
\pgfpathcurveto{\pgfqpoint{1.432136in}{1.694536in}}{\pgfqpoint{1.436764in}{1.705709in}}{\pgfqpoint{1.436764in}{1.717357in}}%
\pgfpathcurveto{\pgfqpoint{1.436764in}{1.729004in}}{\pgfqpoint{1.432136in}{1.740177in}}{\pgfqpoint{1.423900in}{1.748413in}}%
\pgfpathcurveto{\pgfqpoint{1.415663in}{1.756649in}}{\pgfqpoint{1.404491in}{1.761277in}}{\pgfqpoint{1.392843in}{1.761277in}}%
\pgfpathcurveto{\pgfqpoint{1.381195in}{1.761277in}}{\pgfqpoint{1.370023in}{1.756649in}}{\pgfqpoint{1.361787in}{1.748413in}}%
\pgfpathcurveto{\pgfqpoint{1.353550in}{1.740177in}}{\pgfqpoint{1.348923in}{1.729004in}}{\pgfqpoint{1.348923in}{1.717357in}}%
\pgfpathcurveto{\pgfqpoint{1.348923in}{1.705709in}}{\pgfqpoint{1.353550in}{1.694536in}}{\pgfqpoint{1.361787in}{1.686300in}}%
\pgfpathcurveto{\pgfqpoint{1.370023in}{1.678064in}}{\pgfqpoint{1.381195in}{1.673436in}}{\pgfqpoint{1.392843in}{1.673436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195854in}{1.685674in}}%
\pgfpathcurveto{\pgfqpoint{1.207502in}{1.685674in}}{\pgfqpoint{1.218674in}{1.690302in}}{\pgfqpoint{1.226911in}{1.698538in}}%
\pgfpathcurveto{\pgfqpoint{1.235147in}{1.706774in}}{\pgfqpoint{1.239775in}{1.717947in}}{\pgfqpoint{1.239775in}{1.729595in}}%
\pgfpathcurveto{\pgfqpoint{1.239775in}{1.741243in}}{\pgfqpoint{1.235147in}{1.752415in}}{\pgfqpoint{1.226911in}{1.760651in}}%
\pgfpathcurveto{\pgfqpoint{1.218674in}{1.768887in}}{\pgfqpoint{1.207502in}{1.773515in}}{\pgfqpoint{1.195854in}{1.773515in}}%
\pgfpathcurveto{\pgfqpoint{1.184206in}{1.773515in}}{\pgfqpoint{1.173034in}{1.768887in}}{\pgfqpoint{1.164798in}{1.760651in}}%
\pgfpathcurveto{\pgfqpoint{1.156561in}{1.752415in}}{\pgfqpoint{1.151934in}{1.741243in}}{\pgfqpoint{1.151934in}{1.729595in}}%
\pgfpathcurveto{\pgfqpoint{1.151934in}{1.717947in}}{\pgfqpoint{1.156561in}{1.706774in}}{\pgfqpoint{1.164798in}{1.698538in}}%
\pgfpathcurveto{\pgfqpoint{1.173034in}{1.690302in}}{\pgfqpoint{1.184206in}{1.685674in}}{\pgfqpoint{1.195854in}{1.685674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168985in}{1.569285in}}%
\pgfpathcurveto{\pgfqpoint{1.180633in}{1.569285in}}{\pgfqpoint{1.191806in}{1.573913in}}{\pgfqpoint{1.200042in}{1.582149in}}%
\pgfpathcurveto{\pgfqpoint{1.208278in}{1.590385in}}{\pgfqpoint{1.212906in}{1.601558in}}{\pgfqpoint{1.212906in}{1.613205in}}%
\pgfpathcurveto{\pgfqpoint{1.212906in}{1.624853in}}{\pgfqpoint{1.208278in}{1.636026in}}{\pgfqpoint{1.200042in}{1.644262in}}%
\pgfpathcurveto{\pgfqpoint{1.191806in}{1.652498in}}{\pgfqpoint{1.180633in}{1.657126in}}{\pgfqpoint{1.168985in}{1.657126in}}%
\pgfpathcurveto{\pgfqpoint{1.157338in}{1.657126in}}{\pgfqpoint{1.146165in}{1.652498in}}{\pgfqpoint{1.137929in}{1.644262in}}%
\pgfpathcurveto{\pgfqpoint{1.129693in}{1.636026in}}{\pgfqpoint{1.125065in}{1.624853in}}{\pgfqpoint{1.125065in}{1.613205in}}%
\pgfpathcurveto{\pgfqpoint{1.125065in}{1.601558in}}{\pgfqpoint{1.129693in}{1.590385in}}{\pgfqpoint{1.137929in}{1.582149in}}%
\pgfpathcurveto{\pgfqpoint{1.146165in}{1.573913in}}{\pgfqpoint{1.157338in}{1.569285in}}{\pgfqpoint{1.168985in}{1.569285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136907in}{1.664192in}}%
\pgfpathcurveto{\pgfqpoint{1.148555in}{1.664192in}}{\pgfqpoint{1.159728in}{1.668820in}}{\pgfqpoint{1.167964in}{1.677056in}}%
\pgfpathcurveto{\pgfqpoint{1.176200in}{1.685293in}}{\pgfqpoint{1.180828in}{1.696465in}}{\pgfqpoint{1.180828in}{1.708113in}}%
\pgfpathcurveto{\pgfqpoint{1.180828in}{1.719761in}}{\pgfqpoint{1.176200in}{1.730933in}}{\pgfqpoint{1.167964in}{1.739169in}}%
\pgfpathcurveto{\pgfqpoint{1.159728in}{1.747406in}}{\pgfqpoint{1.148555in}{1.752033in}}{\pgfqpoint{1.136907in}{1.752033in}}%
\pgfpathcurveto{\pgfqpoint{1.125259in}{1.752033in}}{\pgfqpoint{1.114087in}{1.747406in}}{\pgfqpoint{1.105851in}{1.739169in}}%
\pgfpathcurveto{\pgfqpoint{1.097615in}{1.730933in}}{\pgfqpoint{1.092987in}{1.719761in}}{\pgfqpoint{1.092987in}{1.708113in}}%
\pgfpathcurveto{\pgfqpoint{1.092987in}{1.696465in}}{\pgfqpoint{1.097615in}{1.685293in}}{\pgfqpoint{1.105851in}{1.677056in}}%
\pgfpathcurveto{\pgfqpoint{1.114087in}{1.668820in}}{\pgfqpoint{1.125259in}{1.664192in}}{\pgfqpoint{1.136907in}{1.664192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427464in}{1.673165in}}%
\pgfpathcurveto{\pgfqpoint{1.439112in}{1.673165in}}{\pgfqpoint{1.450284in}{1.677793in}}{\pgfqpoint{1.458520in}{1.686029in}}%
\pgfpathcurveto{\pgfqpoint{1.466757in}{1.694266in}}{\pgfqpoint{1.471385in}{1.705438in}}{\pgfqpoint{1.471385in}{1.717086in}}%
\pgfpathcurveto{\pgfqpoint{1.471385in}{1.728734in}}{\pgfqpoint{1.466757in}{1.739906in}}{\pgfqpoint{1.458520in}{1.748142in}}%
\pgfpathcurveto{\pgfqpoint{1.450284in}{1.756379in}}{\pgfqpoint{1.439112in}{1.761006in}}{\pgfqpoint{1.427464in}{1.761006in}}%
\pgfpathcurveto{\pgfqpoint{1.415816in}{1.761006in}}{\pgfqpoint{1.404644in}{1.756379in}}{\pgfqpoint{1.396407in}{1.748142in}}%
\pgfpathcurveto{\pgfqpoint{1.388171in}{1.739906in}}{\pgfqpoint{1.383543in}{1.728734in}}{\pgfqpoint{1.383543in}{1.717086in}}%
\pgfpathcurveto{\pgfqpoint{1.383543in}{1.705438in}}{\pgfqpoint{1.388171in}{1.694266in}}{\pgfqpoint{1.396407in}{1.686029in}}%
\pgfpathcurveto{\pgfqpoint{1.404644in}{1.677793in}}{\pgfqpoint{1.415816in}{1.673165in}}{\pgfqpoint{1.427464in}{1.673165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817112in}{0.876768in}}%
\pgfpathcurveto{\pgfqpoint{1.828760in}{0.876768in}}{\pgfqpoint{1.839932in}{0.881396in}}{\pgfqpoint{1.848169in}{0.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.856405in}{0.897869in}}{\pgfqpoint{1.861033in}{0.909041in}}{\pgfqpoint{1.861033in}{0.920689in}}%
\pgfpathcurveto{\pgfqpoint{1.861033in}{0.932337in}}{\pgfqpoint{1.856405in}{0.943509in}}{\pgfqpoint{1.848169in}{0.951746in}}%
\pgfpathcurveto{\pgfqpoint{1.839932in}{0.959982in}}{\pgfqpoint{1.828760in}{0.964610in}}{\pgfqpoint{1.817112in}{0.964610in}}%
\pgfpathcurveto{\pgfqpoint{1.805464in}{0.964610in}}{\pgfqpoint{1.794292in}{0.959982in}}{\pgfqpoint{1.786056in}{0.951746in}}%
\pgfpathcurveto{\pgfqpoint{1.777819in}{0.943509in}}{\pgfqpoint{1.773192in}{0.932337in}}{\pgfqpoint{1.773192in}{0.920689in}}%
\pgfpathcurveto{\pgfqpoint{1.773192in}{0.909041in}}{\pgfqpoint{1.777819in}{0.897869in}}{\pgfqpoint{1.786056in}{0.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.794292in}{0.881396in}}{\pgfqpoint{1.805464in}{0.876768in}}{\pgfqpoint{1.817112in}{0.876768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794578in}{0.550920in}}%
\pgfpathcurveto{\pgfqpoint{1.806226in}{0.550920in}}{\pgfqpoint{1.817398in}{0.555548in}}{\pgfqpoint{1.825634in}{0.563784in}}%
\pgfpathcurveto{\pgfqpoint{1.833871in}{0.572020in}}{\pgfqpoint{1.838498in}{0.583193in}}{\pgfqpoint{1.838498in}{0.594841in}}%
\pgfpathcurveto{\pgfqpoint{1.838498in}{0.606489in}}{\pgfqpoint{1.833871in}{0.617661in}}{\pgfqpoint{1.825634in}{0.625897in}}%
\pgfpathcurveto{\pgfqpoint{1.817398in}{0.634133in}}{\pgfqpoint{1.806226in}{0.638761in}}{\pgfqpoint{1.794578in}{0.638761in}}%
\pgfpathcurveto{\pgfqpoint{1.782930in}{0.638761in}}{\pgfqpoint{1.771758in}{0.634133in}}{\pgfqpoint{1.763521in}{0.625897in}}%
\pgfpathcurveto{\pgfqpoint{1.755285in}{0.617661in}}{\pgfqpoint{1.750657in}{0.606489in}}{\pgfqpoint{1.750657in}{0.594841in}}%
\pgfpathcurveto{\pgfqpoint{1.750657in}{0.583193in}}{\pgfqpoint{1.755285in}{0.572020in}}{\pgfqpoint{1.763521in}{0.563784in}}%
\pgfpathcurveto{\pgfqpoint{1.771758in}{0.555548in}}{\pgfqpoint{1.782930in}{0.550920in}}{\pgfqpoint{1.794578in}{0.550920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222698in}{0.456886in}}%
\pgfpathcurveto{\pgfqpoint{2.234346in}{0.456886in}}{\pgfqpoint{2.245518in}{0.461513in}}{\pgfqpoint{2.253754in}{0.469750in}}%
\pgfpathcurveto{\pgfqpoint{2.261991in}{0.477986in}}{\pgfqpoint{2.266618in}{0.489158in}}{\pgfqpoint{2.266618in}{0.500806in}}%
\pgfpathcurveto{\pgfqpoint{2.266618in}{0.512454in}}{\pgfqpoint{2.261991in}{0.523626in}}{\pgfqpoint{2.253754in}{0.531863in}}%
\pgfpathcurveto{\pgfqpoint{2.245518in}{0.540099in}}{\pgfqpoint{2.234346in}{0.544727in}}{\pgfqpoint{2.222698in}{0.544727in}}%
\pgfpathcurveto{\pgfqpoint{2.211050in}{0.544727in}}{\pgfqpoint{2.199878in}{0.540099in}}{\pgfqpoint{2.191641in}{0.531863in}}%
\pgfpathcurveto{\pgfqpoint{2.183405in}{0.523626in}}{\pgfqpoint{2.178777in}{0.512454in}}{\pgfqpoint{2.178777in}{0.500806in}}%
\pgfpathcurveto{\pgfqpoint{2.178777in}{0.489158in}}{\pgfqpoint{2.183405in}{0.477986in}}{\pgfqpoint{2.191641in}{0.469750in}}%
\pgfpathcurveto{\pgfqpoint{2.199878in}{0.461513in}}{\pgfqpoint{2.211050in}{0.456886in}}{\pgfqpoint{2.222698in}{0.456886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700347in}{0.495260in}}%
\pgfpathcurveto{\pgfqpoint{1.711995in}{0.495260in}}{\pgfqpoint{1.723167in}{0.499887in}}{\pgfqpoint{1.731404in}{0.508124in}}%
\pgfpathcurveto{\pgfqpoint{1.739640in}{0.516360in}}{\pgfqpoint{1.744268in}{0.527532in}}{\pgfqpoint{1.744268in}{0.539180in}}%
\pgfpathcurveto{\pgfqpoint{1.744268in}{0.550828in}}{\pgfqpoint{1.739640in}{0.562000in}}{\pgfqpoint{1.731404in}{0.570237in}}%
\pgfpathcurveto{\pgfqpoint{1.723167in}{0.578473in}}{\pgfqpoint{1.711995in}{0.583101in}}{\pgfqpoint{1.700347in}{0.583101in}}%
\pgfpathcurveto{\pgfqpoint{1.688699in}{0.583101in}}{\pgfqpoint{1.677527in}{0.578473in}}{\pgfqpoint{1.669291in}{0.570237in}}%
\pgfpathcurveto{\pgfqpoint{1.661054in}{0.562000in}}{\pgfqpoint{1.656427in}{0.550828in}}{\pgfqpoint{1.656427in}{0.539180in}}%
\pgfpathcurveto{\pgfqpoint{1.656427in}{0.527532in}}{\pgfqpoint{1.661054in}{0.516360in}}{\pgfqpoint{1.669291in}{0.508124in}}%
\pgfpathcurveto{\pgfqpoint{1.677527in}{0.499887in}}{\pgfqpoint{1.688699in}{0.495260in}}{\pgfqpoint{1.700347in}{0.495260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050745in}{0.554760in}}%
\pgfpathcurveto{\pgfqpoint{2.062393in}{0.554760in}}{\pgfqpoint{2.073565in}{0.559388in}}{\pgfqpoint{2.081802in}{0.567625in}}%
\pgfpathcurveto{\pgfqpoint{2.090038in}{0.575861in}}{\pgfqpoint{2.094666in}{0.587033in}}{\pgfqpoint{2.094666in}{0.598681in}}%
\pgfpathcurveto{\pgfqpoint{2.094666in}{0.610329in}}{\pgfqpoint{2.090038in}{0.621501in}}{\pgfqpoint{2.081802in}{0.629738in}}%
\pgfpathcurveto{\pgfqpoint{2.073565in}{0.637974in}}{\pgfqpoint{2.062393in}{0.642602in}}{\pgfqpoint{2.050745in}{0.642602in}}%
\pgfpathcurveto{\pgfqpoint{2.039097in}{0.642602in}}{\pgfqpoint{2.027925in}{0.637974in}}{\pgfqpoint{2.019689in}{0.629738in}}%
\pgfpathcurveto{\pgfqpoint{2.011452in}{0.621501in}}{\pgfqpoint{2.006825in}{0.610329in}}{\pgfqpoint{2.006825in}{0.598681in}}%
\pgfpathcurveto{\pgfqpoint{2.006825in}{0.587033in}}{\pgfqpoint{2.011452in}{0.575861in}}{\pgfqpoint{2.019689in}{0.567625in}}%
\pgfpathcurveto{\pgfqpoint{2.027925in}{0.559388in}}{\pgfqpoint{2.039097in}{0.554760in}}{\pgfqpoint{2.050745in}{0.554760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745783in}{0.485414in}}%
\pgfpathcurveto{\pgfqpoint{1.757431in}{0.485414in}}{\pgfqpoint{1.768603in}{0.490042in}}{\pgfqpoint{1.776839in}{0.498278in}}%
\pgfpathcurveto{\pgfqpoint{1.785076in}{0.506514in}}{\pgfqpoint{1.789703in}{0.517687in}}{\pgfqpoint{1.789703in}{0.529335in}}%
\pgfpathcurveto{\pgfqpoint{1.789703in}{0.540983in}}{\pgfqpoint{1.785076in}{0.552155in}}{\pgfqpoint{1.776839in}{0.560391in}}%
\pgfpathcurveto{\pgfqpoint{1.768603in}{0.568627in}}{\pgfqpoint{1.757431in}{0.573255in}}{\pgfqpoint{1.745783in}{0.573255in}}%
\pgfpathcurveto{\pgfqpoint{1.734135in}{0.573255in}}{\pgfqpoint{1.722963in}{0.568627in}}{\pgfqpoint{1.714726in}{0.560391in}}%
\pgfpathcurveto{\pgfqpoint{1.706490in}{0.552155in}}{\pgfqpoint{1.701862in}{0.540983in}}{\pgfqpoint{1.701862in}{0.529335in}}%
\pgfpathcurveto{\pgfqpoint{1.701862in}{0.517687in}}{\pgfqpoint{1.706490in}{0.506514in}}{\pgfqpoint{1.714726in}{0.498278in}}%
\pgfpathcurveto{\pgfqpoint{1.722963in}{0.490042in}}{\pgfqpoint{1.734135in}{0.485414in}}{\pgfqpoint{1.745783in}{0.485414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782497in}{0.456751in}}%
\pgfpathcurveto{\pgfqpoint{1.794145in}{0.456751in}}{\pgfqpoint{1.805317in}{0.461379in}}{\pgfqpoint{1.813554in}{0.469615in}}%
\pgfpathcurveto{\pgfqpoint{1.821790in}{0.477851in}}{\pgfqpoint{1.826418in}{0.489024in}}{\pgfqpoint{1.826418in}{0.500671in}}%
\pgfpathcurveto{\pgfqpoint{1.826418in}{0.512319in}}{\pgfqpoint{1.821790in}{0.523492in}}{\pgfqpoint{1.813554in}{0.531728in}}%
\pgfpathcurveto{\pgfqpoint{1.805317in}{0.539964in}}{\pgfqpoint{1.794145in}{0.544592in}}{\pgfqpoint{1.782497in}{0.544592in}}%
\pgfpathcurveto{\pgfqpoint{1.770849in}{0.544592in}}{\pgfqpoint{1.759677in}{0.539964in}}{\pgfqpoint{1.751441in}{0.531728in}}%
\pgfpathcurveto{\pgfqpoint{1.743204in}{0.523492in}}{\pgfqpoint{1.738577in}{0.512319in}}{\pgfqpoint{1.738577in}{0.500671in}}%
\pgfpathcurveto{\pgfqpoint{1.738577in}{0.489024in}}{\pgfqpoint{1.743204in}{0.477851in}}{\pgfqpoint{1.751441in}{0.469615in}}%
\pgfpathcurveto{\pgfqpoint{1.759677in}{0.461379in}}{\pgfqpoint{1.770849in}{0.456751in}}{\pgfqpoint{1.782497in}{0.456751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966586in}{0.482466in}}%
\pgfpathcurveto{\pgfqpoint{1.978234in}{0.482466in}}{\pgfqpoint{1.989407in}{0.487093in}}{\pgfqpoint{1.997643in}{0.495330in}}%
\pgfpathcurveto{\pgfqpoint{2.005879in}{0.503566in}}{\pgfqpoint{2.010507in}{0.514738in}}{\pgfqpoint{2.010507in}{0.526386in}}%
\pgfpathcurveto{\pgfqpoint{2.010507in}{0.538034in}}{\pgfqpoint{2.005879in}{0.549206in}}{\pgfqpoint{1.997643in}{0.557443in}}%
\pgfpathcurveto{\pgfqpoint{1.989407in}{0.565679in}}{\pgfqpoint{1.978234in}{0.570307in}}{\pgfqpoint{1.966586in}{0.570307in}}%
\pgfpathcurveto{\pgfqpoint{1.954938in}{0.570307in}}{\pgfqpoint{1.943766in}{0.565679in}}{\pgfqpoint{1.935530in}{0.557443in}}%
\pgfpathcurveto{\pgfqpoint{1.927294in}{0.549206in}}{\pgfqpoint{1.922666in}{0.538034in}}{\pgfqpoint{1.922666in}{0.526386in}}%
\pgfpathcurveto{\pgfqpoint{1.922666in}{0.514738in}}{\pgfqpoint{1.927294in}{0.503566in}}{\pgfqpoint{1.935530in}{0.495330in}}%
\pgfpathcurveto{\pgfqpoint{1.943766in}{0.487093in}}{\pgfqpoint{1.954938in}{0.482466in}}{\pgfqpoint{1.966586in}{0.482466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005874in}{0.418281in}}%
\pgfpathcurveto{\pgfqpoint{2.017522in}{0.418281in}}{\pgfqpoint{2.028694in}{0.422909in}}{\pgfqpoint{2.036930in}{0.431145in}}%
\pgfpathcurveto{\pgfqpoint{2.045167in}{0.439381in}}{\pgfqpoint{2.049794in}{0.450554in}}{\pgfqpoint{2.049794in}{0.462201in}}%
\pgfpathcurveto{\pgfqpoint{2.049794in}{0.473849in}}{\pgfqpoint{2.045167in}{0.485022in}}{\pgfqpoint{2.036930in}{0.493258in}}%
\pgfpathcurveto{\pgfqpoint{2.028694in}{0.501494in}}{\pgfqpoint{2.017522in}{0.506122in}}{\pgfqpoint{2.005874in}{0.506122in}}%
\pgfpathcurveto{\pgfqpoint{1.994226in}{0.506122in}}{\pgfqpoint{1.983054in}{0.501494in}}{\pgfqpoint{1.974817in}{0.493258in}}%
\pgfpathcurveto{\pgfqpoint{1.966581in}{0.485022in}}{\pgfqpoint{1.961953in}{0.473849in}}{\pgfqpoint{1.961953in}{0.462201in}}%
\pgfpathcurveto{\pgfqpoint{1.961953in}{0.450554in}}{\pgfqpoint{1.966581in}{0.439381in}}{\pgfqpoint{1.974817in}{0.431145in}}%
\pgfpathcurveto{\pgfqpoint{1.983054in}{0.422909in}}{\pgfqpoint{1.994226in}{0.418281in}}{\pgfqpoint{2.005874in}{0.418281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844966in}{0.438647in}}%
\pgfpathcurveto{\pgfqpoint{1.856614in}{0.438647in}}{\pgfqpoint{1.867786in}{0.443274in}}{\pgfqpoint{1.876023in}{0.451511in}}%
\pgfpathcurveto{\pgfqpoint{1.884259in}{0.459747in}}{\pgfqpoint{1.888887in}{0.470919in}}{\pgfqpoint{1.888887in}{0.482567in}}%
\pgfpathcurveto{\pgfqpoint{1.888887in}{0.494215in}}{\pgfqpoint{1.884259in}{0.505387in}}{\pgfqpoint{1.876023in}{0.513624in}}%
\pgfpathcurveto{\pgfqpoint{1.867786in}{0.521860in}}{\pgfqpoint{1.856614in}{0.526488in}}{\pgfqpoint{1.844966in}{0.526488in}}%
\pgfpathcurveto{\pgfqpoint{1.833318in}{0.526488in}}{\pgfqpoint{1.822146in}{0.521860in}}{\pgfqpoint{1.813910in}{0.513624in}}%
\pgfpathcurveto{\pgfqpoint{1.805673in}{0.505387in}}{\pgfqpoint{1.801046in}{0.494215in}}{\pgfqpoint{1.801046in}{0.482567in}}%
\pgfpathcurveto{\pgfqpoint{1.801046in}{0.470919in}}{\pgfqpoint{1.805673in}{0.459747in}}{\pgfqpoint{1.813910in}{0.451511in}}%
\pgfpathcurveto{\pgfqpoint{1.822146in}{0.443274in}}{\pgfqpoint{1.833318in}{0.438647in}}{\pgfqpoint{1.844966in}{0.438647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046882in}{0.478720in}}%
\pgfpathcurveto{\pgfqpoint{2.058530in}{0.478720in}}{\pgfqpoint{2.069702in}{0.483348in}}{\pgfqpoint{2.077938in}{0.491584in}}%
\pgfpathcurveto{\pgfqpoint{2.086175in}{0.499821in}}{\pgfqpoint{2.090802in}{0.510993in}}{\pgfqpoint{2.090802in}{0.522641in}}%
\pgfpathcurveto{\pgfqpoint{2.090802in}{0.534289in}}{\pgfqpoint{2.086175in}{0.545461in}}{\pgfqpoint{2.077938in}{0.553697in}}%
\pgfpathcurveto{\pgfqpoint{2.069702in}{0.561934in}}{\pgfqpoint{2.058530in}{0.566561in}}{\pgfqpoint{2.046882in}{0.566561in}}%
\pgfpathcurveto{\pgfqpoint{2.035234in}{0.566561in}}{\pgfqpoint{2.024062in}{0.561934in}}{\pgfqpoint{2.015825in}{0.553697in}}%
\pgfpathcurveto{\pgfqpoint{2.007589in}{0.545461in}}{\pgfqpoint{2.002961in}{0.534289in}}{\pgfqpoint{2.002961in}{0.522641in}}%
\pgfpathcurveto{\pgfqpoint{2.002961in}{0.510993in}}{\pgfqpoint{2.007589in}{0.499821in}}{\pgfqpoint{2.015825in}{0.491584in}}%
\pgfpathcurveto{\pgfqpoint{2.024062in}{0.483348in}}{\pgfqpoint{2.035234in}{0.478720in}}{\pgfqpoint{2.046882in}{0.478720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996949in}{0.453581in}}%
\pgfpathcurveto{\pgfqpoint{2.008597in}{0.453581in}}{\pgfqpoint{2.019769in}{0.458209in}}{\pgfqpoint{2.028005in}{0.466445in}}%
\pgfpathcurveto{\pgfqpoint{2.036242in}{0.474681in}}{\pgfqpoint{2.040869in}{0.485854in}}{\pgfqpoint{2.040869in}{0.497501in}}%
\pgfpathcurveto{\pgfqpoint{2.040869in}{0.509149in}}{\pgfqpoint{2.036242in}{0.520322in}}{\pgfqpoint{2.028005in}{0.528558in}}%
\pgfpathcurveto{\pgfqpoint{2.019769in}{0.536794in}}{\pgfqpoint{2.008597in}{0.541422in}}{\pgfqpoint{1.996949in}{0.541422in}}%
\pgfpathcurveto{\pgfqpoint{1.985301in}{0.541422in}}{\pgfqpoint{1.974129in}{0.536794in}}{\pgfqpoint{1.965892in}{0.528558in}}%
\pgfpathcurveto{\pgfqpoint{1.957656in}{0.520322in}}{\pgfqpoint{1.953028in}{0.509149in}}{\pgfqpoint{1.953028in}{0.497501in}}%
\pgfpathcurveto{\pgfqpoint{1.953028in}{0.485854in}}{\pgfqpoint{1.957656in}{0.474681in}}{\pgfqpoint{1.965892in}{0.466445in}}%
\pgfpathcurveto{\pgfqpoint{1.974129in}{0.458209in}}{\pgfqpoint{1.985301in}{0.453581in}}{\pgfqpoint{1.996949in}{0.453581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188636in}{1.457289in}}%
\pgfpathcurveto{\pgfqpoint{5.200284in}{1.457289in}}{\pgfqpoint{5.211457in}{1.461916in}}{\pgfqpoint{5.219693in}{1.470153in}}%
\pgfpathcurveto{\pgfqpoint{5.227929in}{1.478389in}}{\pgfqpoint{5.232557in}{1.489561in}}{\pgfqpoint{5.232557in}{1.501209in}}%
\pgfpathcurveto{\pgfqpoint{5.232557in}{1.512857in}}{\pgfqpoint{5.227929in}{1.524029in}}{\pgfqpoint{5.219693in}{1.532266in}}%
\pgfpathcurveto{\pgfqpoint{5.211457in}{1.540502in}}{\pgfqpoint{5.200284in}{1.545130in}}{\pgfqpoint{5.188636in}{1.545130in}}%
\pgfpathcurveto{\pgfqpoint{5.176989in}{1.545130in}}{\pgfqpoint{5.165816in}{1.540502in}}{\pgfqpoint{5.157580in}{1.532266in}}%
\pgfpathcurveto{\pgfqpoint{5.149344in}{1.524029in}}{\pgfqpoint{5.144716in}{1.512857in}}{\pgfqpoint{5.144716in}{1.501209in}}%
\pgfpathcurveto{\pgfqpoint{5.144716in}{1.489561in}}{\pgfqpoint{5.149344in}{1.478389in}}{\pgfqpoint{5.157580in}{1.470153in}}%
\pgfpathcurveto{\pgfqpoint{5.165816in}{1.461916in}}{\pgfqpoint{5.176989in}{1.457289in}}{\pgfqpoint{5.188636in}{1.457289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077986in}{0.391079in}}%
\pgfpathcurveto{\pgfqpoint{2.089634in}{0.391079in}}{\pgfqpoint{2.100806in}{0.395707in}}{\pgfqpoint{2.109043in}{0.403944in}}%
\pgfpathcurveto{\pgfqpoint{2.117279in}{0.412180in}}{\pgfqpoint{2.121907in}{0.423352in}}{\pgfqpoint{2.121907in}{0.435000in}}%
\pgfpathcurveto{\pgfqpoint{2.121907in}{0.446648in}}{\pgfqpoint{2.117279in}{0.457820in}}{\pgfqpoint{2.109043in}{0.466056in}}%
\pgfpathcurveto{\pgfqpoint{2.100806in}{0.474293in}}{\pgfqpoint{2.089634in}{0.478921in}}{\pgfqpoint{2.077986in}{0.478921in}}%
\pgfpathcurveto{\pgfqpoint{2.066338in}{0.478921in}}{\pgfqpoint{2.055166in}{0.474293in}}{\pgfqpoint{2.046930in}{0.466056in}}%
\pgfpathcurveto{\pgfqpoint{2.038693in}{0.457820in}}{\pgfqpoint{2.034066in}{0.446648in}}{\pgfqpoint{2.034066in}{0.435000in}}%
\pgfpathcurveto{\pgfqpoint{2.034066in}{0.423352in}}{\pgfqpoint{2.038693in}{0.412180in}}{\pgfqpoint{2.046930in}{0.403944in}}%
\pgfpathcurveto{\pgfqpoint{2.055166in}{0.395707in}}{\pgfqpoint{2.066338in}{0.391079in}}{\pgfqpoint{2.077986in}{0.391079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764077in}{0.436701in}}%
\pgfpathcurveto{\pgfqpoint{1.775725in}{0.436701in}}{\pgfqpoint{1.786897in}{0.441329in}}{\pgfqpoint{1.795134in}{0.449565in}}%
\pgfpathcurveto{\pgfqpoint{1.803370in}{0.457802in}}{\pgfqpoint{1.807998in}{0.468974in}}{\pgfqpoint{1.807998in}{0.480622in}}%
\pgfpathcurveto{\pgfqpoint{1.807998in}{0.492270in}}{\pgfqpoint{1.803370in}{0.503442in}}{\pgfqpoint{1.795134in}{0.511678in}}%
\pgfpathcurveto{\pgfqpoint{1.786897in}{0.519915in}}{\pgfqpoint{1.775725in}{0.524542in}}{\pgfqpoint{1.764077in}{0.524542in}}%
\pgfpathcurveto{\pgfqpoint{1.752429in}{0.524542in}}{\pgfqpoint{1.741257in}{0.519915in}}{\pgfqpoint{1.733021in}{0.511678in}}%
\pgfpathcurveto{\pgfqpoint{1.724784in}{0.503442in}}{\pgfqpoint{1.720157in}{0.492270in}}{\pgfqpoint{1.720157in}{0.480622in}}%
\pgfpathcurveto{\pgfqpoint{1.720157in}{0.468974in}}{\pgfqpoint{1.724784in}{0.457802in}}{\pgfqpoint{1.733021in}{0.449565in}}%
\pgfpathcurveto{\pgfqpoint{1.741257in}{0.441329in}}{\pgfqpoint{1.752429in}{0.436701in}}{\pgfqpoint{1.764077in}{0.436701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129769in}{0.441032in}}%
\pgfpathcurveto{\pgfqpoint{2.141417in}{0.441032in}}{\pgfqpoint{2.152589in}{0.445660in}}{\pgfqpoint{2.160826in}{0.453896in}}%
\pgfpathcurveto{\pgfqpoint{2.169062in}{0.462132in}}{\pgfqpoint{2.173690in}{0.473305in}}{\pgfqpoint{2.173690in}{0.484952in}}%
\pgfpathcurveto{\pgfqpoint{2.173690in}{0.496600in}}{\pgfqpoint{2.169062in}{0.507773in}}{\pgfqpoint{2.160826in}{0.516009in}}%
\pgfpathcurveto{\pgfqpoint{2.152589in}{0.524245in}}{\pgfqpoint{2.141417in}{0.528873in}}{\pgfqpoint{2.129769in}{0.528873in}}%
\pgfpathcurveto{\pgfqpoint{2.118121in}{0.528873in}}{\pgfqpoint{2.106949in}{0.524245in}}{\pgfqpoint{2.098713in}{0.516009in}}%
\pgfpathcurveto{\pgfqpoint{2.090476in}{0.507773in}}{\pgfqpoint{2.085849in}{0.496600in}}{\pgfqpoint{2.085849in}{0.484952in}}%
\pgfpathcurveto{\pgfqpoint{2.085849in}{0.473305in}}{\pgfqpoint{2.090476in}{0.462132in}}{\pgfqpoint{2.098713in}{0.453896in}}%
\pgfpathcurveto{\pgfqpoint{2.106949in}{0.445660in}}{\pgfqpoint{2.118121in}{0.441032in}}{\pgfqpoint{2.129769in}{0.441032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002721in}{0.530084in}}%
\pgfpathcurveto{\pgfqpoint{2.014369in}{0.530084in}}{\pgfqpoint{2.025541in}{0.534712in}}{\pgfqpoint{2.033778in}{0.542948in}}%
\pgfpathcurveto{\pgfqpoint{2.042014in}{0.551185in}}{\pgfqpoint{2.046642in}{0.562357in}}{\pgfqpoint{2.046642in}{0.574005in}}%
\pgfpathcurveto{\pgfqpoint{2.046642in}{0.585653in}}{\pgfqpoint{2.042014in}{0.596825in}}{\pgfqpoint{2.033778in}{0.605061in}}%
\pgfpathcurveto{\pgfqpoint{2.025541in}{0.613298in}}{\pgfqpoint{2.014369in}{0.617926in}}{\pgfqpoint{2.002721in}{0.617926in}}%
\pgfpathcurveto{\pgfqpoint{1.991073in}{0.617926in}}{\pgfqpoint{1.979901in}{0.613298in}}{\pgfqpoint{1.971665in}{0.605061in}}%
\pgfpathcurveto{\pgfqpoint{1.963428in}{0.596825in}}{\pgfqpoint{1.958801in}{0.585653in}}{\pgfqpoint{1.958801in}{0.574005in}}%
\pgfpathcurveto{\pgfqpoint{1.958801in}{0.562357in}}{\pgfqpoint{1.963428in}{0.551185in}}{\pgfqpoint{1.971665in}{0.542948in}}%
\pgfpathcurveto{\pgfqpoint{1.979901in}{0.534712in}}{\pgfqpoint{1.991073in}{0.530084in}}{\pgfqpoint{2.002721in}{0.530084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722425in}{0.426115in}}%
\pgfpathcurveto{\pgfqpoint{1.734073in}{0.426115in}}{\pgfqpoint{1.745245in}{0.430742in}}{\pgfqpoint{1.753481in}{0.438979in}}%
\pgfpathcurveto{\pgfqpoint{1.761718in}{0.447215in}}{\pgfqpoint{1.766345in}{0.458387in}}{\pgfqpoint{1.766345in}{0.470035in}}%
\pgfpathcurveto{\pgfqpoint{1.766345in}{0.481683in}}{\pgfqpoint{1.761718in}{0.492855in}}{\pgfqpoint{1.753481in}{0.501092in}}%
\pgfpathcurveto{\pgfqpoint{1.745245in}{0.509328in}}{\pgfqpoint{1.734073in}{0.513956in}}{\pgfqpoint{1.722425in}{0.513956in}}%
\pgfpathcurveto{\pgfqpoint{1.710777in}{0.513956in}}{\pgfqpoint{1.699605in}{0.509328in}}{\pgfqpoint{1.691368in}{0.501092in}}%
\pgfpathcurveto{\pgfqpoint{1.683132in}{0.492855in}}{\pgfqpoint{1.678504in}{0.481683in}}{\pgfqpoint{1.678504in}{0.470035in}}%
\pgfpathcurveto{\pgfqpoint{1.678504in}{0.458387in}}{\pgfqpoint{1.683132in}{0.447215in}}{\pgfqpoint{1.691368in}{0.438979in}}%
\pgfpathcurveto{\pgfqpoint{1.699605in}{0.430742in}}{\pgfqpoint{1.710777in}{0.426115in}}{\pgfqpoint{1.722425in}{0.426115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851542in}{0.397265in}}%
\pgfpathcurveto{\pgfqpoint{1.863190in}{0.397265in}}{\pgfqpoint{1.874362in}{0.401893in}}{\pgfqpoint{1.882598in}{0.410129in}}%
\pgfpathcurveto{\pgfqpoint{1.890835in}{0.418366in}}{\pgfqpoint{1.895462in}{0.429538in}}{\pgfqpoint{1.895462in}{0.441186in}}%
\pgfpathcurveto{\pgfqpoint{1.895462in}{0.452834in}}{\pgfqpoint{1.890835in}{0.464006in}}{\pgfqpoint{1.882598in}{0.472242in}}%
\pgfpathcurveto{\pgfqpoint{1.874362in}{0.480479in}}{\pgfqpoint{1.863190in}{0.485106in}}{\pgfqpoint{1.851542in}{0.485106in}}%
\pgfpathcurveto{\pgfqpoint{1.839894in}{0.485106in}}{\pgfqpoint{1.828722in}{0.480479in}}{\pgfqpoint{1.820485in}{0.472242in}}%
\pgfpathcurveto{\pgfqpoint{1.812249in}{0.464006in}}{\pgfqpoint{1.807621in}{0.452834in}}{\pgfqpoint{1.807621in}{0.441186in}}%
\pgfpathcurveto{\pgfqpoint{1.807621in}{0.429538in}}{\pgfqpoint{1.812249in}{0.418366in}}{\pgfqpoint{1.820485in}{0.410129in}}%
\pgfpathcurveto{\pgfqpoint{1.828722in}{0.401893in}}{\pgfqpoint{1.839894in}{0.397265in}}{\pgfqpoint{1.851542in}{0.397265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232074in}{0.409407in}}%
\pgfpathcurveto{\pgfqpoint{2.243721in}{0.409407in}}{\pgfqpoint{2.254894in}{0.414035in}}{\pgfqpoint{2.263130in}{0.422271in}}%
\pgfpathcurveto{\pgfqpoint{2.271366in}{0.430507in}}{\pgfqpoint{2.275994in}{0.441680in}}{\pgfqpoint{2.275994in}{0.453327in}}%
\pgfpathcurveto{\pgfqpoint{2.275994in}{0.464975in}}{\pgfqpoint{2.271366in}{0.476148in}}{\pgfqpoint{2.263130in}{0.484384in}}%
\pgfpathcurveto{\pgfqpoint{2.254894in}{0.492620in}}{\pgfqpoint{2.243721in}{0.497248in}}{\pgfqpoint{2.232074in}{0.497248in}}%
\pgfpathcurveto{\pgfqpoint{2.220426in}{0.497248in}}{\pgfqpoint{2.209253in}{0.492620in}}{\pgfqpoint{2.201017in}{0.484384in}}%
\pgfpathcurveto{\pgfqpoint{2.192781in}{0.476148in}}{\pgfqpoint{2.188153in}{0.464975in}}{\pgfqpoint{2.188153in}{0.453327in}}%
\pgfpathcurveto{\pgfqpoint{2.188153in}{0.441680in}}{\pgfqpoint{2.192781in}{0.430507in}}{\pgfqpoint{2.201017in}{0.422271in}}%
\pgfpathcurveto{\pgfqpoint{2.209253in}{0.414035in}}{\pgfqpoint{2.220426in}{0.409407in}}{\pgfqpoint{2.232074in}{0.409407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850794in}{0.484852in}}%
\pgfpathcurveto{\pgfqpoint{1.862442in}{0.484852in}}{\pgfqpoint{1.873614in}{0.489479in}}{\pgfqpoint{1.881850in}{0.497716in}}%
\pgfpathcurveto{\pgfqpoint{1.890087in}{0.505952in}}{\pgfqpoint{1.894714in}{0.517124in}}{\pgfqpoint{1.894714in}{0.528772in}}%
\pgfpathcurveto{\pgfqpoint{1.894714in}{0.540420in}}{\pgfqpoint{1.890087in}{0.551592in}}{\pgfqpoint{1.881850in}{0.559829in}}%
\pgfpathcurveto{\pgfqpoint{1.873614in}{0.568065in}}{\pgfqpoint{1.862442in}{0.572693in}}{\pgfqpoint{1.850794in}{0.572693in}}%
\pgfpathcurveto{\pgfqpoint{1.839146in}{0.572693in}}{\pgfqpoint{1.827974in}{0.568065in}}{\pgfqpoint{1.819737in}{0.559829in}}%
\pgfpathcurveto{\pgfqpoint{1.811501in}{0.551592in}}{\pgfqpoint{1.806873in}{0.540420in}}{\pgfqpoint{1.806873in}{0.528772in}}%
\pgfpathcurveto{\pgfqpoint{1.806873in}{0.517124in}}{\pgfqpoint{1.811501in}{0.505952in}}{\pgfqpoint{1.819737in}{0.497716in}}%
\pgfpathcurveto{\pgfqpoint{1.827974in}{0.489479in}}{\pgfqpoint{1.839146in}{0.484852in}}{\pgfqpoint{1.850794in}{0.484852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965639in}{0.424759in}}%
\pgfpathcurveto{\pgfqpoint{1.977287in}{0.424759in}}{\pgfqpoint{1.988459in}{0.429386in}}{\pgfqpoint{1.996696in}{0.437623in}}%
\pgfpathcurveto{\pgfqpoint{2.004932in}{0.445859in}}{\pgfqpoint{2.009560in}{0.457031in}}{\pgfqpoint{2.009560in}{0.468679in}}%
\pgfpathcurveto{\pgfqpoint{2.009560in}{0.480327in}}{\pgfqpoint{2.004932in}{0.491499in}}{\pgfqpoint{1.996696in}{0.499736in}}%
\pgfpathcurveto{\pgfqpoint{1.988459in}{0.507972in}}{\pgfqpoint{1.977287in}{0.512600in}}{\pgfqpoint{1.965639in}{0.512600in}}%
\pgfpathcurveto{\pgfqpoint{1.953991in}{0.512600in}}{\pgfqpoint{1.942819in}{0.507972in}}{\pgfqpoint{1.934583in}{0.499736in}}%
\pgfpathcurveto{\pgfqpoint{1.926346in}{0.491499in}}{\pgfqpoint{1.921719in}{0.480327in}}{\pgfqpoint{1.921719in}{0.468679in}}%
\pgfpathcurveto{\pgfqpoint{1.921719in}{0.457031in}}{\pgfqpoint{1.926346in}{0.445859in}}{\pgfqpoint{1.934583in}{0.437623in}}%
\pgfpathcurveto{\pgfqpoint{1.942819in}{0.429386in}}{\pgfqpoint{1.953991in}{0.424759in}}{\pgfqpoint{1.965639in}{0.424759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947034in}{0.400828in}}%
\pgfpathcurveto{\pgfqpoint{1.958682in}{0.400828in}}{\pgfqpoint{1.969855in}{0.405456in}}{\pgfqpoint{1.978091in}{0.413692in}}%
\pgfpathcurveto{\pgfqpoint{1.986327in}{0.421928in}}{\pgfqpoint{1.990955in}{0.433101in}}{\pgfqpoint{1.990955in}{0.444748in}}%
\pgfpathcurveto{\pgfqpoint{1.990955in}{0.456396in}}{\pgfqpoint{1.986327in}{0.467569in}}{\pgfqpoint{1.978091in}{0.475805in}}%
\pgfpathcurveto{\pgfqpoint{1.969855in}{0.484041in}}{\pgfqpoint{1.958682in}{0.488669in}}{\pgfqpoint{1.947034in}{0.488669in}}%
\pgfpathcurveto{\pgfqpoint{1.935386in}{0.488669in}}{\pgfqpoint{1.924214in}{0.484041in}}{\pgfqpoint{1.915978in}{0.475805in}}%
\pgfpathcurveto{\pgfqpoint{1.907742in}{0.467569in}}{\pgfqpoint{1.903114in}{0.456396in}}{\pgfqpoint{1.903114in}{0.444748in}}%
\pgfpathcurveto{\pgfqpoint{1.903114in}{0.433101in}}{\pgfqpoint{1.907742in}{0.421928in}}{\pgfqpoint{1.915978in}{0.413692in}}%
\pgfpathcurveto{\pgfqpoint{1.924214in}{0.405456in}}{\pgfqpoint{1.935386in}{0.400828in}}{\pgfqpoint{1.947034in}{0.400828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909996in}{0.468121in}}%
\pgfpathcurveto{\pgfqpoint{1.921644in}{0.468121in}}{\pgfqpoint{1.932816in}{0.472749in}}{\pgfqpoint{1.941053in}{0.480985in}}%
\pgfpathcurveto{\pgfqpoint{1.949289in}{0.489222in}}{\pgfqpoint{1.953917in}{0.500394in}}{\pgfqpoint{1.953917in}{0.512042in}}%
\pgfpathcurveto{\pgfqpoint{1.953917in}{0.523690in}}{\pgfqpoint{1.949289in}{0.534862in}}{\pgfqpoint{1.941053in}{0.543098in}}%
\pgfpathcurveto{\pgfqpoint{1.932816in}{0.551335in}}{\pgfqpoint{1.921644in}{0.555963in}}{\pgfqpoint{1.909996in}{0.555963in}}%
\pgfpathcurveto{\pgfqpoint{1.898348in}{0.555963in}}{\pgfqpoint{1.887176in}{0.551335in}}{\pgfqpoint{1.878940in}{0.543098in}}%
\pgfpathcurveto{\pgfqpoint{1.870703in}{0.534862in}}{\pgfqpoint{1.866076in}{0.523690in}}{\pgfqpoint{1.866076in}{0.512042in}}%
\pgfpathcurveto{\pgfqpoint{1.866076in}{0.500394in}}{\pgfqpoint{1.870703in}{0.489222in}}{\pgfqpoint{1.878940in}{0.480985in}}%
\pgfpathcurveto{\pgfqpoint{1.887176in}{0.472749in}}{\pgfqpoint{1.898348in}{0.468121in}}{\pgfqpoint{1.909996in}{0.468121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161933in}{0.411748in}}%
\pgfpathcurveto{\pgfqpoint{2.173581in}{0.411748in}}{\pgfqpoint{2.184753in}{0.416376in}}{\pgfqpoint{2.192989in}{0.424612in}}%
\pgfpathcurveto{\pgfqpoint{2.201225in}{0.432848in}}{\pgfqpoint{2.205853in}{0.444021in}}{\pgfqpoint{2.205853in}{0.455668in}}%
\pgfpathcurveto{\pgfqpoint{2.205853in}{0.467316in}}{\pgfqpoint{2.201225in}{0.478489in}}{\pgfqpoint{2.192989in}{0.486725in}}%
\pgfpathcurveto{\pgfqpoint{2.184753in}{0.494961in}}{\pgfqpoint{2.173581in}{0.499589in}}{\pgfqpoint{2.161933in}{0.499589in}}%
\pgfpathcurveto{\pgfqpoint{2.150285in}{0.499589in}}{\pgfqpoint{2.139112in}{0.494961in}}{\pgfqpoint{2.130876in}{0.486725in}}%
\pgfpathcurveto{\pgfqpoint{2.122640in}{0.478489in}}{\pgfqpoint{2.118012in}{0.467316in}}{\pgfqpoint{2.118012in}{0.455668in}}%
\pgfpathcurveto{\pgfqpoint{2.118012in}{0.444021in}}{\pgfqpoint{2.122640in}{0.432848in}}{\pgfqpoint{2.130876in}{0.424612in}}%
\pgfpathcurveto{\pgfqpoint{2.139112in}{0.416376in}}{\pgfqpoint{2.150285in}{0.411748in}}{\pgfqpoint{2.161933in}{0.411748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279881in}{0.456382in}}%
\pgfpathcurveto{\pgfqpoint{2.291529in}{0.456382in}}{\pgfqpoint{2.302701in}{0.461010in}}{\pgfqpoint{2.310937in}{0.469246in}}%
\pgfpathcurveto{\pgfqpoint{2.319174in}{0.477482in}}{\pgfqpoint{2.323801in}{0.488655in}}{\pgfqpoint{2.323801in}{0.500302in}}%
\pgfpathcurveto{\pgfqpoint{2.323801in}{0.511950in}}{\pgfqpoint{2.319174in}{0.523123in}}{\pgfqpoint{2.310937in}{0.531359in}}%
\pgfpathcurveto{\pgfqpoint{2.302701in}{0.539595in}}{\pgfqpoint{2.291529in}{0.544223in}}{\pgfqpoint{2.279881in}{0.544223in}}%
\pgfpathcurveto{\pgfqpoint{2.268233in}{0.544223in}}{\pgfqpoint{2.257061in}{0.539595in}}{\pgfqpoint{2.248824in}{0.531359in}}%
\pgfpathcurveto{\pgfqpoint{2.240588in}{0.523123in}}{\pgfqpoint{2.235960in}{0.511950in}}{\pgfqpoint{2.235960in}{0.500302in}}%
\pgfpathcurveto{\pgfqpoint{2.235960in}{0.488655in}}{\pgfqpoint{2.240588in}{0.477482in}}{\pgfqpoint{2.248824in}{0.469246in}}%
\pgfpathcurveto{\pgfqpoint{2.257061in}{0.461010in}}{\pgfqpoint{2.268233in}{0.456382in}}{\pgfqpoint{2.279881in}{0.456382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869302in}{0.882185in}}%
\pgfpathcurveto{\pgfqpoint{1.880950in}{0.882185in}}{\pgfqpoint{1.892122in}{0.886813in}}{\pgfqpoint{1.900359in}{0.895049in}}%
\pgfpathcurveto{\pgfqpoint{1.908595in}{0.903286in}}{\pgfqpoint{1.913223in}{0.914458in}}{\pgfqpoint{1.913223in}{0.926106in}}%
\pgfpathcurveto{\pgfqpoint{1.913223in}{0.937754in}}{\pgfqpoint{1.908595in}{0.948926in}}{\pgfqpoint{1.900359in}{0.957162in}}%
\pgfpathcurveto{\pgfqpoint{1.892122in}{0.965399in}}{\pgfqpoint{1.880950in}{0.970026in}}{\pgfqpoint{1.869302in}{0.970026in}}%
\pgfpathcurveto{\pgfqpoint{1.857654in}{0.970026in}}{\pgfqpoint{1.846482in}{0.965399in}}{\pgfqpoint{1.838246in}{0.957162in}}%
\pgfpathcurveto{\pgfqpoint{1.830009in}{0.948926in}}{\pgfqpoint{1.825382in}{0.937754in}}{\pgfqpoint{1.825382in}{0.926106in}}%
\pgfpathcurveto{\pgfqpoint{1.825382in}{0.914458in}}{\pgfqpoint{1.830009in}{0.903286in}}{\pgfqpoint{1.838246in}{0.895049in}}%
\pgfpathcurveto{\pgfqpoint{1.846482in}{0.886813in}}{\pgfqpoint{1.857654in}{0.882185in}}{\pgfqpoint{1.869302in}{0.882185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358732in}{0.804223in}}%
\pgfpathcurveto{\pgfqpoint{1.370380in}{0.804223in}}{\pgfqpoint{1.381552in}{0.808851in}}{\pgfqpoint{1.389789in}{0.817087in}}%
\pgfpathcurveto{\pgfqpoint{1.398025in}{0.825324in}}{\pgfqpoint{1.402653in}{0.836496in}}{\pgfqpoint{1.402653in}{0.848144in}}%
\pgfpathcurveto{\pgfqpoint{1.402653in}{0.859792in}}{\pgfqpoint{1.398025in}{0.870964in}}{\pgfqpoint{1.389789in}{0.879200in}}%
\pgfpathcurveto{\pgfqpoint{1.381552in}{0.887437in}}{\pgfqpoint{1.370380in}{0.892064in}}{\pgfqpoint{1.358732in}{0.892064in}}%
\pgfpathcurveto{\pgfqpoint{1.347084in}{0.892064in}}{\pgfqpoint{1.335912in}{0.887437in}}{\pgfqpoint{1.327676in}{0.879200in}}%
\pgfpathcurveto{\pgfqpoint{1.319439in}{0.870964in}}{\pgfqpoint{1.314812in}{0.859792in}}{\pgfqpoint{1.314812in}{0.848144in}}%
\pgfpathcurveto{\pgfqpoint{1.314812in}{0.836496in}}{\pgfqpoint{1.319439in}{0.825324in}}{\pgfqpoint{1.327676in}{0.817087in}}%
\pgfpathcurveto{\pgfqpoint{1.335912in}{0.808851in}}{\pgfqpoint{1.347084in}{0.804223in}}{\pgfqpoint{1.358732in}{0.804223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507947in}{0.663282in}}%
\pgfpathcurveto{\pgfqpoint{1.519595in}{0.663282in}}{\pgfqpoint{1.530767in}{0.667910in}}{\pgfqpoint{1.539003in}{0.676146in}}%
\pgfpathcurveto{\pgfqpoint{1.547239in}{0.684383in}}{\pgfqpoint{1.551867in}{0.695555in}}{\pgfqpoint{1.551867in}{0.707203in}}%
\pgfpathcurveto{\pgfqpoint{1.551867in}{0.718851in}}{\pgfqpoint{1.547239in}{0.730023in}}{\pgfqpoint{1.539003in}{0.738259in}}%
\pgfpathcurveto{\pgfqpoint{1.530767in}{0.746496in}}{\pgfqpoint{1.519595in}{0.751123in}}{\pgfqpoint{1.507947in}{0.751123in}}%
\pgfpathcurveto{\pgfqpoint{1.496299in}{0.751123in}}{\pgfqpoint{1.485126in}{0.746496in}}{\pgfqpoint{1.476890in}{0.738259in}}%
\pgfpathcurveto{\pgfqpoint{1.468654in}{0.730023in}}{\pgfqpoint{1.464026in}{0.718851in}}{\pgfqpoint{1.464026in}{0.707203in}}%
\pgfpathcurveto{\pgfqpoint{1.464026in}{0.695555in}}{\pgfqpoint{1.468654in}{0.684383in}}{\pgfqpoint{1.476890in}{0.676146in}}%
\pgfpathcurveto{\pgfqpoint{1.485126in}{0.667910in}}{\pgfqpoint{1.496299in}{0.663282in}}{\pgfqpoint{1.507947in}{0.663282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320387in}{0.771812in}}%
\pgfpathcurveto{\pgfqpoint{1.332035in}{0.771812in}}{\pgfqpoint{1.343207in}{0.776440in}}{\pgfqpoint{1.351444in}{0.784676in}}%
\pgfpathcurveto{\pgfqpoint{1.359680in}{0.792913in}}{\pgfqpoint{1.364308in}{0.804085in}}{\pgfqpoint{1.364308in}{0.815733in}}%
\pgfpathcurveto{\pgfqpoint{1.364308in}{0.827381in}}{\pgfqpoint{1.359680in}{0.838553in}}{\pgfqpoint{1.351444in}{0.846789in}}%
\pgfpathcurveto{\pgfqpoint{1.343207in}{0.855026in}}{\pgfqpoint{1.332035in}{0.859653in}}{\pgfqpoint{1.320387in}{0.859653in}}%
\pgfpathcurveto{\pgfqpoint{1.308739in}{0.859653in}}{\pgfqpoint{1.297567in}{0.855026in}}{\pgfqpoint{1.289331in}{0.846789in}}%
\pgfpathcurveto{\pgfqpoint{1.281094in}{0.838553in}}{\pgfqpoint{1.276467in}{0.827381in}}{\pgfqpoint{1.276467in}{0.815733in}}%
\pgfpathcurveto{\pgfqpoint{1.276467in}{0.804085in}}{\pgfqpoint{1.281094in}{0.792913in}}{\pgfqpoint{1.289331in}{0.784676in}}%
\pgfpathcurveto{\pgfqpoint{1.297567in}{0.776440in}}{\pgfqpoint{1.308739in}{0.771812in}}{\pgfqpoint{1.320387in}{0.771812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062819in}{0.834581in}}%
\pgfpathcurveto{\pgfqpoint{2.074467in}{0.834581in}}{\pgfqpoint{2.085639in}{0.839208in}}{\pgfqpoint{2.093875in}{0.847445in}}%
\pgfpathcurveto{\pgfqpoint{2.102112in}{0.855681in}}{\pgfqpoint{2.106740in}{0.866853in}}{\pgfqpoint{2.106740in}{0.878501in}}%
\pgfpathcurveto{\pgfqpoint{2.106740in}{0.890149in}}{\pgfqpoint{2.102112in}{0.901321in}}{\pgfqpoint{2.093875in}{0.909558in}}%
\pgfpathcurveto{\pgfqpoint{2.085639in}{0.917794in}}{\pgfqpoint{2.074467in}{0.922422in}}{\pgfqpoint{2.062819in}{0.922422in}}%
\pgfpathcurveto{\pgfqpoint{2.051171in}{0.922422in}}{\pgfqpoint{2.039999in}{0.917794in}}{\pgfqpoint{2.031762in}{0.909558in}}%
\pgfpathcurveto{\pgfqpoint{2.023526in}{0.901321in}}{\pgfqpoint{2.018898in}{0.890149in}}{\pgfqpoint{2.018898in}{0.878501in}}%
\pgfpathcurveto{\pgfqpoint{2.018898in}{0.866853in}}{\pgfqpoint{2.023526in}{0.855681in}}{\pgfqpoint{2.031762in}{0.847445in}}%
\pgfpathcurveto{\pgfqpoint{2.039999in}{0.839208in}}{\pgfqpoint{2.051171in}{0.834581in}}{\pgfqpoint{2.062819in}{0.834581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302577in}{0.736896in}}%
\pgfpathcurveto{\pgfqpoint{1.314224in}{0.736896in}}{\pgfqpoint{1.325397in}{0.741523in}}{\pgfqpoint{1.333633in}{0.749760in}}%
\pgfpathcurveto{\pgfqpoint{1.341869in}{0.757996in}}{\pgfqpoint{1.346497in}{0.769168in}}{\pgfqpoint{1.346497in}{0.780816in}}%
\pgfpathcurveto{\pgfqpoint{1.346497in}{0.792464in}}{\pgfqpoint{1.341869in}{0.803636in}}{\pgfqpoint{1.333633in}{0.811873in}}%
\pgfpathcurveto{\pgfqpoint{1.325397in}{0.820109in}}{\pgfqpoint{1.314224in}{0.824737in}}{\pgfqpoint{1.302577in}{0.824737in}}%
\pgfpathcurveto{\pgfqpoint{1.290929in}{0.824737in}}{\pgfqpoint{1.279756in}{0.820109in}}{\pgfqpoint{1.271520in}{0.811873in}}%
\pgfpathcurveto{\pgfqpoint{1.263284in}{0.803636in}}{\pgfqpoint{1.258656in}{0.792464in}}{\pgfqpoint{1.258656in}{0.780816in}}%
\pgfpathcurveto{\pgfqpoint{1.258656in}{0.769168in}}{\pgfqpoint{1.263284in}{0.757996in}}{\pgfqpoint{1.271520in}{0.749760in}}%
\pgfpathcurveto{\pgfqpoint{1.279756in}{0.741523in}}{\pgfqpoint{1.290929in}{0.736896in}}{\pgfqpoint{1.302577in}{0.736896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507834in}{0.796983in}}%
\pgfpathcurveto{\pgfqpoint{1.519482in}{0.796983in}}{\pgfqpoint{1.530655in}{0.801611in}}{\pgfqpoint{1.538891in}{0.809847in}}%
\pgfpathcurveto{\pgfqpoint{1.547127in}{0.818083in}}{\pgfqpoint{1.551755in}{0.829256in}}{\pgfqpoint{1.551755in}{0.840904in}}%
\pgfpathcurveto{\pgfqpoint{1.551755in}{0.852552in}}{\pgfqpoint{1.547127in}{0.863724in}}{\pgfqpoint{1.538891in}{0.871960in}}%
\pgfpathcurveto{\pgfqpoint{1.530655in}{0.880196in}}{\pgfqpoint{1.519482in}{0.884824in}}{\pgfqpoint{1.507834in}{0.884824in}}%
\pgfpathcurveto{\pgfqpoint{1.496187in}{0.884824in}}{\pgfqpoint{1.485014in}{0.880196in}}{\pgfqpoint{1.476778in}{0.871960in}}%
\pgfpathcurveto{\pgfqpoint{1.468542in}{0.863724in}}{\pgfqpoint{1.463914in}{0.852552in}}{\pgfqpoint{1.463914in}{0.840904in}}%
\pgfpathcurveto{\pgfqpoint{1.463914in}{0.829256in}}{\pgfqpoint{1.468542in}{0.818083in}}{\pgfqpoint{1.476778in}{0.809847in}}%
\pgfpathcurveto{\pgfqpoint{1.485014in}{0.801611in}}{\pgfqpoint{1.496187in}{0.796983in}}{\pgfqpoint{1.507834in}{0.796983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502677in}{0.796000in}}%
\pgfpathcurveto{\pgfqpoint{1.514325in}{0.796000in}}{\pgfqpoint{1.525497in}{0.800627in}}{\pgfqpoint{1.533733in}{0.808864in}}%
\pgfpathcurveto{\pgfqpoint{1.541970in}{0.817100in}}{\pgfqpoint{1.546597in}{0.828272in}}{\pgfqpoint{1.546597in}{0.839920in}}%
\pgfpathcurveto{\pgfqpoint{1.546597in}{0.851568in}}{\pgfqpoint{1.541970in}{0.862740in}}{\pgfqpoint{1.533733in}{0.870977in}}%
\pgfpathcurveto{\pgfqpoint{1.525497in}{0.879213in}}{\pgfqpoint{1.514325in}{0.883841in}}{\pgfqpoint{1.502677in}{0.883841in}}%
\pgfpathcurveto{\pgfqpoint{1.491029in}{0.883841in}}{\pgfqpoint{1.479857in}{0.879213in}}{\pgfqpoint{1.471620in}{0.870977in}}%
\pgfpathcurveto{\pgfqpoint{1.463384in}{0.862740in}}{\pgfqpoint{1.458756in}{0.851568in}}{\pgfqpoint{1.458756in}{0.839920in}}%
\pgfpathcurveto{\pgfqpoint{1.458756in}{0.828272in}}{\pgfqpoint{1.463384in}{0.817100in}}{\pgfqpoint{1.471620in}{0.808864in}}%
\pgfpathcurveto{\pgfqpoint{1.479857in}{0.800627in}}{\pgfqpoint{1.491029in}{0.796000in}}{\pgfqpoint{1.502677in}{0.796000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364482in}{0.783962in}}%
\pgfpathcurveto{\pgfqpoint{1.376130in}{0.783962in}}{\pgfqpoint{1.387302in}{0.788590in}}{\pgfqpoint{1.395538in}{0.796826in}}%
\pgfpathcurveto{\pgfqpoint{1.403774in}{0.805062in}}{\pgfqpoint{1.408402in}{0.816235in}}{\pgfqpoint{1.408402in}{0.827883in}}%
\pgfpathcurveto{\pgfqpoint{1.408402in}{0.839530in}}{\pgfqpoint{1.403774in}{0.850703in}}{\pgfqpoint{1.395538in}{0.858939in}}%
\pgfpathcurveto{\pgfqpoint{1.387302in}{0.867175in}}{\pgfqpoint{1.376130in}{0.871803in}}{\pgfqpoint{1.364482in}{0.871803in}}%
\pgfpathcurveto{\pgfqpoint{1.352834in}{0.871803in}}{\pgfqpoint{1.341661in}{0.867175in}}{\pgfqpoint{1.333425in}{0.858939in}}%
\pgfpathcurveto{\pgfqpoint{1.325189in}{0.850703in}}{\pgfqpoint{1.320561in}{0.839530in}}{\pgfqpoint{1.320561in}{0.827883in}}%
\pgfpathcurveto{\pgfqpoint{1.320561in}{0.816235in}}{\pgfqpoint{1.325189in}{0.805062in}}{\pgfqpoint{1.333425in}{0.796826in}}%
\pgfpathcurveto{\pgfqpoint{1.341661in}{0.788590in}}{\pgfqpoint{1.352834in}{0.783962in}}{\pgfqpoint{1.364482in}{0.783962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756663in}{0.598467in}}%
\pgfpathcurveto{\pgfqpoint{1.768311in}{0.598467in}}{\pgfqpoint{1.779483in}{0.603094in}}{\pgfqpoint{1.787719in}{0.611331in}}%
\pgfpathcurveto{\pgfqpoint{1.795955in}{0.619567in}}{\pgfqpoint{1.800583in}{0.630739in}}{\pgfqpoint{1.800583in}{0.642387in}}%
\pgfpathcurveto{\pgfqpoint{1.800583in}{0.654035in}}{\pgfqpoint{1.795955in}{0.665207in}}{\pgfqpoint{1.787719in}{0.673444in}}%
\pgfpathcurveto{\pgfqpoint{1.779483in}{0.681680in}}{\pgfqpoint{1.768311in}{0.686308in}}{\pgfqpoint{1.756663in}{0.686308in}}%
\pgfpathcurveto{\pgfqpoint{1.745015in}{0.686308in}}{\pgfqpoint{1.733842in}{0.681680in}}{\pgfqpoint{1.725606in}{0.673444in}}%
\pgfpathcurveto{\pgfqpoint{1.717370in}{0.665207in}}{\pgfqpoint{1.712742in}{0.654035in}}{\pgfqpoint{1.712742in}{0.642387in}}%
\pgfpathcurveto{\pgfqpoint{1.712742in}{0.630739in}}{\pgfqpoint{1.717370in}{0.619567in}}{\pgfqpoint{1.725606in}{0.611331in}}%
\pgfpathcurveto{\pgfqpoint{1.733842in}{0.603094in}}{\pgfqpoint{1.745015in}{0.598467in}}{\pgfqpoint{1.756663in}{0.598467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049316in}{0.810006in}}%
\pgfpathcurveto{\pgfqpoint{2.060963in}{0.810006in}}{\pgfqpoint{2.072136in}{0.814634in}}{\pgfqpoint{2.080372in}{0.822870in}}%
\pgfpathcurveto{\pgfqpoint{2.088608in}{0.831107in}}{\pgfqpoint{2.093236in}{0.842279in}}{\pgfqpoint{2.093236in}{0.853927in}}%
\pgfpathcurveto{\pgfqpoint{2.093236in}{0.865575in}}{\pgfqpoint{2.088608in}{0.876747in}}{\pgfqpoint{2.080372in}{0.884983in}}%
\pgfpathcurveto{\pgfqpoint{2.072136in}{0.893220in}}{\pgfqpoint{2.060963in}{0.897847in}}{\pgfqpoint{2.049316in}{0.897847in}}%
\pgfpathcurveto{\pgfqpoint{2.037668in}{0.897847in}}{\pgfqpoint{2.026495in}{0.893220in}}{\pgfqpoint{2.018259in}{0.884983in}}%
\pgfpathcurveto{\pgfqpoint{2.010023in}{0.876747in}}{\pgfqpoint{2.005395in}{0.865575in}}{\pgfqpoint{2.005395in}{0.853927in}}%
\pgfpathcurveto{\pgfqpoint{2.005395in}{0.842279in}}{\pgfqpoint{2.010023in}{0.831107in}}{\pgfqpoint{2.018259in}{0.822870in}}%
\pgfpathcurveto{\pgfqpoint{2.026495in}{0.814634in}}{\pgfqpoint{2.037668in}{0.810006in}}{\pgfqpoint{2.049316in}{0.810006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115249in}{0.801736in}}%
\pgfpathcurveto{\pgfqpoint{2.126897in}{0.801736in}}{\pgfqpoint{2.138070in}{0.806364in}}{\pgfqpoint{2.146306in}{0.814600in}}%
\pgfpathcurveto{\pgfqpoint{2.154542in}{0.822836in}}{\pgfqpoint{2.159170in}{0.834009in}}{\pgfqpoint{2.159170in}{0.845657in}}%
\pgfpathcurveto{\pgfqpoint{2.159170in}{0.857305in}}{\pgfqpoint{2.154542in}{0.868477in}}{\pgfqpoint{2.146306in}{0.876713in}}%
\pgfpathcurveto{\pgfqpoint{2.138070in}{0.884949in}}{\pgfqpoint{2.126897in}{0.889577in}}{\pgfqpoint{2.115249in}{0.889577in}}%
\pgfpathcurveto{\pgfqpoint{2.103602in}{0.889577in}}{\pgfqpoint{2.092429in}{0.884949in}}{\pgfqpoint{2.084193in}{0.876713in}}%
\pgfpathcurveto{\pgfqpoint{2.075957in}{0.868477in}}{\pgfqpoint{2.071329in}{0.857305in}}{\pgfqpoint{2.071329in}{0.845657in}}%
\pgfpathcurveto{\pgfqpoint{2.071329in}{0.834009in}}{\pgfqpoint{2.075957in}{0.822836in}}{\pgfqpoint{2.084193in}{0.814600in}}%
\pgfpathcurveto{\pgfqpoint{2.092429in}{0.806364in}}{\pgfqpoint{2.103602in}{0.801736in}}{\pgfqpoint{2.115249in}{0.801736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499086in}{0.685673in}}%
\pgfpathcurveto{\pgfqpoint{1.510734in}{0.685673in}}{\pgfqpoint{1.521906in}{0.690301in}}{\pgfqpoint{1.530143in}{0.698537in}}%
\pgfpathcurveto{\pgfqpoint{1.538379in}{0.706773in}}{\pgfqpoint{1.543007in}{0.717946in}}{\pgfqpoint{1.543007in}{0.729594in}}%
\pgfpathcurveto{\pgfqpoint{1.543007in}{0.741242in}}{\pgfqpoint{1.538379in}{0.752414in}}{\pgfqpoint{1.530143in}{0.760650in}}%
\pgfpathcurveto{\pgfqpoint{1.521906in}{0.768886in}}{\pgfqpoint{1.510734in}{0.773514in}}{\pgfqpoint{1.499086in}{0.773514in}}%
\pgfpathcurveto{\pgfqpoint{1.487438in}{0.773514in}}{\pgfqpoint{1.476266in}{0.768886in}}{\pgfqpoint{1.468030in}{0.760650in}}%
\pgfpathcurveto{\pgfqpoint{1.459793in}{0.752414in}}{\pgfqpoint{1.455166in}{0.741242in}}{\pgfqpoint{1.455166in}{0.729594in}}%
\pgfpathcurveto{\pgfqpoint{1.455166in}{0.717946in}}{\pgfqpoint{1.459793in}{0.706773in}}{\pgfqpoint{1.468030in}{0.698537in}}%
\pgfpathcurveto{\pgfqpoint{1.476266in}{0.690301in}}{\pgfqpoint{1.487438in}{0.685673in}}{\pgfqpoint{1.499086in}{0.685673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922349in}{0.598590in}}%
\pgfpathcurveto{\pgfqpoint{1.933997in}{0.598590in}}{\pgfqpoint{1.945169in}{0.603218in}}{\pgfqpoint{1.953406in}{0.611454in}}%
\pgfpathcurveto{\pgfqpoint{1.961642in}{0.619690in}}{\pgfqpoint{1.966270in}{0.630863in}}{\pgfqpoint{1.966270in}{0.642510in}}%
\pgfpathcurveto{\pgfqpoint{1.966270in}{0.654158in}}{\pgfqpoint{1.961642in}{0.665331in}}{\pgfqpoint{1.953406in}{0.673567in}}%
\pgfpathcurveto{\pgfqpoint{1.945169in}{0.681803in}}{\pgfqpoint{1.933997in}{0.686431in}}{\pgfqpoint{1.922349in}{0.686431in}}%
\pgfpathcurveto{\pgfqpoint{1.910701in}{0.686431in}}{\pgfqpoint{1.899529in}{0.681803in}}{\pgfqpoint{1.891293in}{0.673567in}}%
\pgfpathcurveto{\pgfqpoint{1.883056in}{0.665331in}}{\pgfqpoint{1.878429in}{0.654158in}}{\pgfqpoint{1.878429in}{0.642510in}}%
\pgfpathcurveto{\pgfqpoint{1.878429in}{0.630863in}}{\pgfqpoint{1.883056in}{0.619690in}}{\pgfqpoint{1.891293in}{0.611454in}}%
\pgfpathcurveto{\pgfqpoint{1.899529in}{0.603218in}}{\pgfqpoint{1.910701in}{0.598590in}}{\pgfqpoint{1.922349in}{0.598590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661580in}{0.567217in}}%
\pgfpathcurveto{\pgfqpoint{1.673228in}{0.567217in}}{\pgfqpoint{1.684400in}{0.571845in}}{\pgfqpoint{1.692636in}{0.580081in}}%
\pgfpathcurveto{\pgfqpoint{1.700873in}{0.588318in}}{\pgfqpoint{1.705500in}{0.599490in}}{\pgfqpoint{1.705500in}{0.611138in}}%
\pgfpathcurveto{\pgfqpoint{1.705500in}{0.622786in}}{\pgfqpoint{1.700873in}{0.633958in}}{\pgfqpoint{1.692636in}{0.642194in}}%
\pgfpathcurveto{\pgfqpoint{1.684400in}{0.650431in}}{\pgfqpoint{1.673228in}{0.655058in}}{\pgfqpoint{1.661580in}{0.655058in}}%
\pgfpathcurveto{\pgfqpoint{1.649932in}{0.655058in}}{\pgfqpoint{1.638760in}{0.650431in}}{\pgfqpoint{1.630523in}{0.642194in}}%
\pgfpathcurveto{\pgfqpoint{1.622287in}{0.633958in}}{\pgfqpoint{1.617659in}{0.622786in}}{\pgfqpoint{1.617659in}{0.611138in}}%
\pgfpathcurveto{\pgfqpoint{1.617659in}{0.599490in}}{\pgfqpoint{1.622287in}{0.588318in}}{\pgfqpoint{1.630523in}{0.580081in}}%
\pgfpathcurveto{\pgfqpoint{1.638760in}{0.571845in}}{\pgfqpoint{1.649932in}{0.567217in}}{\pgfqpoint{1.661580in}{0.567217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902405in}{0.970521in}}%
\pgfpathcurveto{\pgfqpoint{1.914052in}{0.970521in}}{\pgfqpoint{1.925225in}{0.975149in}}{\pgfqpoint{1.933461in}{0.983385in}}%
\pgfpathcurveto{\pgfqpoint{1.941697in}{0.991621in}}{\pgfqpoint{1.946325in}{1.002793in}}{\pgfqpoint{1.946325in}{1.014441in}}%
\pgfpathcurveto{\pgfqpoint{1.946325in}{1.026089in}}{\pgfqpoint{1.941697in}{1.037262in}}{\pgfqpoint{1.933461in}{1.045498in}}%
\pgfpathcurveto{\pgfqpoint{1.925225in}{1.053734in}}{\pgfqpoint{1.914052in}{1.058362in}}{\pgfqpoint{1.902405in}{1.058362in}}%
\pgfpathcurveto{\pgfqpoint{1.890757in}{1.058362in}}{\pgfqpoint{1.879584in}{1.053734in}}{\pgfqpoint{1.871348in}{1.045498in}}%
\pgfpathcurveto{\pgfqpoint{1.863112in}{1.037262in}}{\pgfqpoint{1.858484in}{1.026089in}}{\pgfqpoint{1.858484in}{1.014441in}}%
\pgfpathcurveto{\pgfqpoint{1.858484in}{1.002793in}}{\pgfqpoint{1.863112in}{0.991621in}}{\pgfqpoint{1.871348in}{0.983385in}}%
\pgfpathcurveto{\pgfqpoint{1.879584in}{0.975149in}}{\pgfqpoint{1.890757in}{0.970521in}}{\pgfqpoint{1.902405in}{0.970521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337353in}{1.021271in}}%
\pgfpathcurveto{\pgfqpoint{1.349001in}{1.021271in}}{\pgfqpoint{1.360173in}{1.025899in}}{\pgfqpoint{1.368409in}{1.034135in}}%
\pgfpathcurveto{\pgfqpoint{1.376646in}{1.042371in}}{\pgfqpoint{1.381273in}{1.053543in}}{\pgfqpoint{1.381273in}{1.065191in}}%
\pgfpathcurveto{\pgfqpoint{1.381273in}{1.076839in}}{\pgfqpoint{1.376646in}{1.088012in}}{\pgfqpoint{1.368409in}{1.096248in}}%
\pgfpathcurveto{\pgfqpoint{1.360173in}{1.104484in}}{\pgfqpoint{1.349001in}{1.109112in}}{\pgfqpoint{1.337353in}{1.109112in}}%
\pgfpathcurveto{\pgfqpoint{1.325705in}{1.109112in}}{\pgfqpoint{1.314533in}{1.104484in}}{\pgfqpoint{1.306296in}{1.096248in}}%
\pgfpathcurveto{\pgfqpoint{1.298060in}{1.088012in}}{\pgfqpoint{1.293432in}{1.076839in}}{\pgfqpoint{1.293432in}{1.065191in}}%
\pgfpathcurveto{\pgfqpoint{1.293432in}{1.053543in}}{\pgfqpoint{1.298060in}{1.042371in}}{\pgfqpoint{1.306296in}{1.034135in}}%
\pgfpathcurveto{\pgfqpoint{1.314533in}{1.025899in}}{\pgfqpoint{1.325705in}{1.021271in}}{\pgfqpoint{1.337353in}{1.021271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999127in}{0.979486in}}%
\pgfpathcurveto{\pgfqpoint{2.010774in}{0.979486in}}{\pgfqpoint{2.021947in}{0.984114in}}{\pgfqpoint{2.030183in}{0.992350in}}%
\pgfpathcurveto{\pgfqpoint{2.038419in}{1.000587in}}{\pgfqpoint{2.043047in}{1.011759in}}{\pgfqpoint{2.043047in}{1.023407in}}%
\pgfpathcurveto{\pgfqpoint{2.043047in}{1.035055in}}{\pgfqpoint{2.038419in}{1.046227in}}{\pgfqpoint{2.030183in}{1.054463in}}%
\pgfpathcurveto{\pgfqpoint{2.021947in}{1.062700in}}{\pgfqpoint{2.010774in}{1.067327in}}{\pgfqpoint{1.999127in}{1.067327in}}%
\pgfpathcurveto{\pgfqpoint{1.987479in}{1.067327in}}{\pgfqpoint{1.976306in}{1.062700in}}{\pgfqpoint{1.968070in}{1.054463in}}%
\pgfpathcurveto{\pgfqpoint{1.959834in}{1.046227in}}{\pgfqpoint{1.955206in}{1.035055in}}{\pgfqpoint{1.955206in}{1.023407in}}%
\pgfpathcurveto{\pgfqpoint{1.955206in}{1.011759in}}{\pgfqpoint{1.959834in}{1.000587in}}{\pgfqpoint{1.968070in}{0.992350in}}%
\pgfpathcurveto{\pgfqpoint{1.976306in}{0.984114in}}{\pgfqpoint{1.987479in}{0.979486in}}{\pgfqpoint{1.999127in}{0.979486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081830in}{0.991972in}}%
\pgfpathcurveto{\pgfqpoint{2.093478in}{0.991972in}}{\pgfqpoint{2.104650in}{0.996600in}}{\pgfqpoint{2.112887in}{1.004836in}}%
\pgfpathcurveto{\pgfqpoint{2.121123in}{1.013072in}}{\pgfqpoint{2.125751in}{1.024245in}}{\pgfqpoint{2.125751in}{1.035892in}}%
\pgfpathcurveto{\pgfqpoint{2.125751in}{1.047540in}}{\pgfqpoint{2.121123in}{1.058713in}}{\pgfqpoint{2.112887in}{1.066949in}}%
\pgfpathcurveto{\pgfqpoint{2.104650in}{1.075185in}}{\pgfqpoint{2.093478in}{1.079813in}}{\pgfqpoint{2.081830in}{1.079813in}}%
\pgfpathcurveto{\pgfqpoint{2.070182in}{1.079813in}}{\pgfqpoint{2.059010in}{1.075185in}}{\pgfqpoint{2.050774in}{1.066949in}}%
\pgfpathcurveto{\pgfqpoint{2.042537in}{1.058713in}}{\pgfqpoint{2.037910in}{1.047540in}}{\pgfqpoint{2.037910in}{1.035892in}}%
\pgfpathcurveto{\pgfqpoint{2.037910in}{1.024245in}}{\pgfqpoint{2.042537in}{1.013072in}}{\pgfqpoint{2.050774in}{1.004836in}}%
\pgfpathcurveto{\pgfqpoint{2.059010in}{0.996600in}}{\pgfqpoint{2.070182in}{0.991972in}}{\pgfqpoint{2.081830in}{0.991972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912776in}{1.014929in}}%
\pgfpathcurveto{\pgfqpoint{1.924424in}{1.014929in}}{\pgfqpoint{1.935596in}{1.019557in}}{\pgfqpoint{1.943833in}{1.027793in}}%
\pgfpathcurveto{\pgfqpoint{1.952069in}{1.036029in}}{\pgfqpoint{1.956697in}{1.047202in}}{\pgfqpoint{1.956697in}{1.058850in}}%
\pgfpathcurveto{\pgfqpoint{1.956697in}{1.070497in}}{\pgfqpoint{1.952069in}{1.081670in}}{\pgfqpoint{1.943833in}{1.089906in}}%
\pgfpathcurveto{\pgfqpoint{1.935596in}{1.098142in}}{\pgfqpoint{1.924424in}{1.102770in}}{\pgfqpoint{1.912776in}{1.102770in}}%
\pgfpathcurveto{\pgfqpoint{1.901128in}{1.102770in}}{\pgfqpoint{1.889956in}{1.098142in}}{\pgfqpoint{1.881720in}{1.089906in}}%
\pgfpathcurveto{\pgfqpoint{1.873483in}{1.081670in}}{\pgfqpoint{1.868856in}{1.070497in}}{\pgfqpoint{1.868856in}{1.058850in}}%
\pgfpathcurveto{\pgfqpoint{1.868856in}{1.047202in}}{\pgfqpoint{1.873483in}{1.036029in}}{\pgfqpoint{1.881720in}{1.027793in}}%
\pgfpathcurveto{\pgfqpoint{1.889956in}{1.019557in}}{\pgfqpoint{1.901128in}{1.014929in}}{\pgfqpoint{1.912776in}{1.014929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021937in}{0.998509in}}%
\pgfpathcurveto{\pgfqpoint{2.033585in}{0.998509in}}{\pgfqpoint{2.044758in}{1.003136in}}{\pgfqpoint{2.052994in}{1.011373in}}%
\pgfpathcurveto{\pgfqpoint{2.061230in}{1.019609in}}{\pgfqpoint{2.065858in}{1.030781in}}{\pgfqpoint{2.065858in}{1.042429in}}%
\pgfpathcurveto{\pgfqpoint{2.065858in}{1.054077in}}{\pgfqpoint{2.061230in}{1.065249in}}{\pgfqpoint{2.052994in}{1.073486in}}%
\pgfpathcurveto{\pgfqpoint{2.044758in}{1.081722in}}{\pgfqpoint{2.033585in}{1.086350in}}{\pgfqpoint{2.021937in}{1.086350in}}%
\pgfpathcurveto{\pgfqpoint{2.010289in}{1.086350in}}{\pgfqpoint{1.999117in}{1.081722in}}{\pgfqpoint{1.990881in}{1.073486in}}%
\pgfpathcurveto{\pgfqpoint{1.982645in}{1.065249in}}{\pgfqpoint{1.978017in}{1.054077in}}{\pgfqpoint{1.978017in}{1.042429in}}%
\pgfpathcurveto{\pgfqpoint{1.978017in}{1.030781in}}{\pgfqpoint{1.982645in}{1.019609in}}{\pgfqpoint{1.990881in}{1.011373in}}%
\pgfpathcurveto{\pgfqpoint{1.999117in}{1.003136in}}{\pgfqpoint{2.010289in}{0.998509in}}{\pgfqpoint{2.021937in}{0.998509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837034in}{1.008986in}}%
\pgfpathcurveto{\pgfqpoint{1.848682in}{1.008986in}}{\pgfqpoint{1.859854in}{1.013613in}}{\pgfqpoint{1.868091in}{1.021850in}}%
\pgfpathcurveto{\pgfqpoint{1.876327in}{1.030086in}}{\pgfqpoint{1.880955in}{1.041258in}}{\pgfqpoint{1.880955in}{1.052906in}}%
\pgfpathcurveto{\pgfqpoint{1.880955in}{1.064554in}}{\pgfqpoint{1.876327in}{1.075726in}}{\pgfqpoint{1.868091in}{1.083963in}}%
\pgfpathcurveto{\pgfqpoint{1.859854in}{1.092199in}}{\pgfqpoint{1.848682in}{1.096827in}}{\pgfqpoint{1.837034in}{1.096827in}}%
\pgfpathcurveto{\pgfqpoint{1.825386in}{1.096827in}}{\pgfqpoint{1.814214in}{1.092199in}}{\pgfqpoint{1.805978in}{1.083963in}}%
\pgfpathcurveto{\pgfqpoint{1.797741in}{1.075726in}}{\pgfqpoint{1.793114in}{1.064554in}}{\pgfqpoint{1.793114in}{1.052906in}}%
\pgfpathcurveto{\pgfqpoint{1.793114in}{1.041258in}}{\pgfqpoint{1.797741in}{1.030086in}}{\pgfqpoint{1.805978in}{1.021850in}}%
\pgfpathcurveto{\pgfqpoint{1.814214in}{1.013613in}}{\pgfqpoint{1.825386in}{1.008986in}}{\pgfqpoint{1.837034in}{1.008986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889205in}{0.991125in}}%
\pgfpathcurveto{\pgfqpoint{1.900853in}{0.991125in}}{\pgfqpoint{1.912025in}{0.995752in}}{\pgfqpoint{1.920261in}{1.003989in}}%
\pgfpathcurveto{\pgfqpoint{1.928498in}{1.012225in}}{\pgfqpoint{1.933125in}{1.023397in}}{\pgfqpoint{1.933125in}{1.035045in}}%
\pgfpathcurveto{\pgfqpoint{1.933125in}{1.046693in}}{\pgfqpoint{1.928498in}{1.057865in}}{\pgfqpoint{1.920261in}{1.066102in}}%
\pgfpathcurveto{\pgfqpoint{1.912025in}{1.074338in}}{\pgfqpoint{1.900853in}{1.078966in}}{\pgfqpoint{1.889205in}{1.078966in}}%
\pgfpathcurveto{\pgfqpoint{1.877557in}{1.078966in}}{\pgfqpoint{1.866385in}{1.074338in}}{\pgfqpoint{1.858148in}{1.066102in}}%
\pgfpathcurveto{\pgfqpoint{1.849912in}{1.057865in}}{\pgfqpoint{1.845284in}{1.046693in}}{\pgfqpoint{1.845284in}{1.035045in}}%
\pgfpathcurveto{\pgfqpoint{1.845284in}{1.023397in}}{\pgfqpoint{1.849912in}{1.012225in}}{\pgfqpoint{1.858148in}{1.003989in}}%
\pgfpathcurveto{\pgfqpoint{1.866385in}{0.995752in}}{\pgfqpoint{1.877557in}{0.991125in}}{\pgfqpoint{1.889205in}{0.991125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805664in}{0.985879in}}%
\pgfpathcurveto{\pgfqpoint{1.817312in}{0.985879in}}{\pgfqpoint{1.828484in}{0.990506in}}{\pgfqpoint{1.836720in}{0.998743in}}%
\pgfpathcurveto{\pgfqpoint{1.844956in}{1.006979in}}{\pgfqpoint{1.849584in}{1.018151in}}{\pgfqpoint{1.849584in}{1.029799in}}%
\pgfpathcurveto{\pgfqpoint{1.849584in}{1.041447in}}{\pgfqpoint{1.844956in}{1.052619in}}{\pgfqpoint{1.836720in}{1.060856in}}%
\pgfpathcurveto{\pgfqpoint{1.828484in}{1.069092in}}{\pgfqpoint{1.817312in}{1.073720in}}{\pgfqpoint{1.805664in}{1.073720in}}%
\pgfpathcurveto{\pgfqpoint{1.794016in}{1.073720in}}{\pgfqpoint{1.782843in}{1.069092in}}{\pgfqpoint{1.774607in}{1.060856in}}%
\pgfpathcurveto{\pgfqpoint{1.766371in}{1.052619in}}{\pgfqpoint{1.761743in}{1.041447in}}{\pgfqpoint{1.761743in}{1.029799in}}%
\pgfpathcurveto{\pgfqpoint{1.761743in}{1.018151in}}{\pgfqpoint{1.766371in}{1.006979in}}{\pgfqpoint{1.774607in}{0.998743in}}%
\pgfpathcurveto{\pgfqpoint{1.782843in}{0.990506in}}{\pgfqpoint{1.794016in}{0.985879in}}{\pgfqpoint{1.805664in}{0.985879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049197in}{0.920365in}}%
\pgfpathcurveto{\pgfqpoint{2.060845in}{0.920365in}}{\pgfqpoint{2.072017in}{0.924992in}}{\pgfqpoint{2.080253in}{0.933229in}}%
\pgfpathcurveto{\pgfqpoint{2.088490in}{0.941465in}}{\pgfqpoint{2.093117in}{0.952637in}}{\pgfqpoint{2.093117in}{0.964285in}}%
\pgfpathcurveto{\pgfqpoint{2.093117in}{0.975933in}}{\pgfqpoint{2.088490in}{0.987105in}}{\pgfqpoint{2.080253in}{0.995342in}}%
\pgfpathcurveto{\pgfqpoint{2.072017in}{1.003578in}}{\pgfqpoint{2.060845in}{1.008206in}}{\pgfqpoint{2.049197in}{1.008206in}}%
\pgfpathcurveto{\pgfqpoint{2.037549in}{1.008206in}}{\pgfqpoint{2.026377in}{1.003578in}}{\pgfqpoint{2.018140in}{0.995342in}}%
\pgfpathcurveto{\pgfqpoint{2.009904in}{0.987105in}}{\pgfqpoint{2.005276in}{0.975933in}}{\pgfqpoint{2.005276in}{0.964285in}}%
\pgfpathcurveto{\pgfqpoint{2.005276in}{0.952637in}}{\pgfqpoint{2.009904in}{0.941465in}}{\pgfqpoint{2.018140in}{0.933229in}}%
\pgfpathcurveto{\pgfqpoint{2.026377in}{0.924992in}}{\pgfqpoint{2.037549in}{0.920365in}}{\pgfqpoint{2.049197in}{0.920365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962192in}{0.921390in}}%
\pgfpathcurveto{\pgfqpoint{1.973840in}{0.921390in}}{\pgfqpoint{1.985012in}{0.926018in}}{\pgfqpoint{1.993248in}{0.934254in}}%
\pgfpathcurveto{\pgfqpoint{2.001485in}{0.942491in}}{\pgfqpoint{2.006112in}{0.953663in}}{\pgfqpoint{2.006112in}{0.965311in}}%
\pgfpathcurveto{\pgfqpoint{2.006112in}{0.976959in}}{\pgfqpoint{2.001485in}{0.988131in}}{\pgfqpoint{1.993248in}{0.996367in}}%
\pgfpathcurveto{\pgfqpoint{1.985012in}{1.004604in}}{\pgfqpoint{1.973840in}{1.009231in}}{\pgfqpoint{1.962192in}{1.009231in}}%
\pgfpathcurveto{\pgfqpoint{1.950544in}{1.009231in}}{\pgfqpoint{1.939372in}{1.004604in}}{\pgfqpoint{1.931135in}{0.996367in}}%
\pgfpathcurveto{\pgfqpoint{1.922899in}{0.988131in}}{\pgfqpoint{1.918271in}{0.976959in}}{\pgfqpoint{1.918271in}{0.965311in}}%
\pgfpathcurveto{\pgfqpoint{1.918271in}{0.953663in}}{\pgfqpoint{1.922899in}{0.942491in}}{\pgfqpoint{1.931135in}{0.934254in}}%
\pgfpathcurveto{\pgfqpoint{1.939372in}{0.926018in}}{\pgfqpoint{1.950544in}{0.921390in}}{\pgfqpoint{1.962192in}{0.921390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764482in}{1.028088in}}%
\pgfpathcurveto{\pgfqpoint{1.776130in}{1.028088in}}{\pgfqpoint{1.787303in}{1.032716in}}{\pgfqpoint{1.795539in}{1.040952in}}%
\pgfpathcurveto{\pgfqpoint{1.803775in}{1.049188in}}{\pgfqpoint{1.808403in}{1.060361in}}{\pgfqpoint{1.808403in}{1.072008in}}%
\pgfpathcurveto{\pgfqpoint{1.808403in}{1.083656in}}{\pgfqpoint{1.803775in}{1.094829in}}{\pgfqpoint{1.795539in}{1.103065in}}%
\pgfpathcurveto{\pgfqpoint{1.787303in}{1.111301in}}{\pgfqpoint{1.776130in}{1.115929in}}{\pgfqpoint{1.764482in}{1.115929in}}%
\pgfpathcurveto{\pgfqpoint{1.752834in}{1.115929in}}{\pgfqpoint{1.741662in}{1.111301in}}{\pgfqpoint{1.733426in}{1.103065in}}%
\pgfpathcurveto{\pgfqpoint{1.725190in}{1.094829in}}{\pgfqpoint{1.720562in}{1.083656in}}{\pgfqpoint{1.720562in}{1.072008in}}%
\pgfpathcurveto{\pgfqpoint{1.720562in}{1.060361in}}{\pgfqpoint{1.725190in}{1.049188in}}{\pgfqpoint{1.733426in}{1.040952in}}%
\pgfpathcurveto{\pgfqpoint{1.741662in}{1.032716in}}{\pgfqpoint{1.752834in}{1.028088in}}{\pgfqpoint{1.764482in}{1.028088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678716in}{1.061659in}}%
\pgfpathcurveto{\pgfqpoint{2.690364in}{1.061659in}}{\pgfqpoint{2.701537in}{1.066287in}}{\pgfqpoint{2.709773in}{1.074523in}}%
\pgfpathcurveto{\pgfqpoint{2.718009in}{1.082759in}}{\pgfqpoint{2.722637in}{1.093932in}}{\pgfqpoint{2.722637in}{1.105579in}}%
\pgfpathcurveto{\pgfqpoint{2.722637in}{1.117227in}}{\pgfqpoint{2.718009in}{1.128400in}}{\pgfqpoint{2.709773in}{1.136636in}}%
\pgfpathcurveto{\pgfqpoint{2.701537in}{1.144872in}}{\pgfqpoint{2.690364in}{1.149500in}}{\pgfqpoint{2.678716in}{1.149500in}}%
\pgfpathcurveto{\pgfqpoint{2.667068in}{1.149500in}}{\pgfqpoint{2.655896in}{1.144872in}}{\pgfqpoint{2.647660in}{1.136636in}}%
\pgfpathcurveto{\pgfqpoint{2.639424in}{1.128400in}}{\pgfqpoint{2.634796in}{1.117227in}}{\pgfqpoint{2.634796in}{1.105579in}}%
\pgfpathcurveto{\pgfqpoint{2.634796in}{1.093932in}}{\pgfqpoint{2.639424in}{1.082759in}}{\pgfqpoint{2.647660in}{1.074523in}}%
\pgfpathcurveto{\pgfqpoint{2.655896in}{1.066287in}}{\pgfqpoint{2.667068in}{1.061659in}}{\pgfqpoint{2.678716in}{1.061659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746297in}{0.997730in}}%
\pgfpathcurveto{\pgfqpoint{2.757945in}{0.997730in}}{\pgfqpoint{2.769117in}{1.002358in}}{\pgfqpoint{2.777354in}{1.010594in}}%
\pgfpathcurveto{\pgfqpoint{2.785590in}{1.018830in}}{\pgfqpoint{2.790218in}{1.030003in}}{\pgfqpoint{2.790218in}{1.041650in}}%
\pgfpathcurveto{\pgfqpoint{2.790218in}{1.053298in}}{\pgfqpoint{2.785590in}{1.064471in}}{\pgfqpoint{2.777354in}{1.072707in}}%
\pgfpathcurveto{\pgfqpoint{2.769117in}{1.080943in}}{\pgfqpoint{2.757945in}{1.085571in}}{\pgfqpoint{2.746297in}{1.085571in}}%
\pgfpathcurveto{\pgfqpoint{2.734649in}{1.085571in}}{\pgfqpoint{2.723477in}{1.080943in}}{\pgfqpoint{2.715241in}{1.072707in}}%
\pgfpathcurveto{\pgfqpoint{2.707004in}{1.064471in}}{\pgfqpoint{2.702377in}{1.053298in}}{\pgfqpoint{2.702377in}{1.041650in}}%
\pgfpathcurveto{\pgfqpoint{2.702377in}{1.030003in}}{\pgfqpoint{2.707004in}{1.018830in}}{\pgfqpoint{2.715241in}{1.010594in}}%
\pgfpathcurveto{\pgfqpoint{2.723477in}{1.002358in}}{\pgfqpoint{2.734649in}{0.997730in}}{\pgfqpoint{2.746297in}{0.997730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856702in}{0.998609in}}%
\pgfpathcurveto{\pgfqpoint{2.868350in}{0.998609in}}{\pgfqpoint{2.879522in}{1.003236in}}{\pgfqpoint{2.887759in}{1.011473in}}%
\pgfpathcurveto{\pgfqpoint{2.895995in}{1.019709in}}{\pgfqpoint{2.900623in}{1.030881in}}{\pgfqpoint{2.900623in}{1.042529in}}%
\pgfpathcurveto{\pgfqpoint{2.900623in}{1.054177in}}{\pgfqpoint{2.895995in}{1.065349in}}{\pgfqpoint{2.887759in}{1.073586in}}%
\pgfpathcurveto{\pgfqpoint{2.879522in}{1.081822in}}{\pgfqpoint{2.868350in}{1.086450in}}{\pgfqpoint{2.856702in}{1.086450in}}%
\pgfpathcurveto{\pgfqpoint{2.845054in}{1.086450in}}{\pgfqpoint{2.833882in}{1.081822in}}{\pgfqpoint{2.825646in}{1.073586in}}%
\pgfpathcurveto{\pgfqpoint{2.817409in}{1.065349in}}{\pgfqpoint{2.812782in}{1.054177in}}{\pgfqpoint{2.812782in}{1.042529in}}%
\pgfpathcurveto{\pgfqpoint{2.812782in}{1.030881in}}{\pgfqpoint{2.817409in}{1.019709in}}{\pgfqpoint{2.825646in}{1.011473in}}%
\pgfpathcurveto{\pgfqpoint{2.833882in}{1.003236in}}{\pgfqpoint{2.845054in}{0.998609in}}{\pgfqpoint{2.856702in}{0.998609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634962in}{1.025506in}}%
\pgfpathcurveto{\pgfqpoint{2.646610in}{1.025506in}}{\pgfqpoint{2.657782in}{1.030134in}}{\pgfqpoint{2.666019in}{1.038370in}}%
\pgfpathcurveto{\pgfqpoint{2.674255in}{1.046606in}}{\pgfqpoint{2.678883in}{1.057779in}}{\pgfqpoint{2.678883in}{1.069426in}}%
\pgfpathcurveto{\pgfqpoint{2.678883in}{1.081074in}}{\pgfqpoint{2.674255in}{1.092247in}}{\pgfqpoint{2.666019in}{1.100483in}}%
\pgfpathcurveto{\pgfqpoint{2.657782in}{1.108719in}}{\pgfqpoint{2.646610in}{1.113347in}}{\pgfqpoint{2.634962in}{1.113347in}}%
\pgfpathcurveto{\pgfqpoint{2.623314in}{1.113347in}}{\pgfqpoint{2.612142in}{1.108719in}}{\pgfqpoint{2.603906in}{1.100483in}}%
\pgfpathcurveto{\pgfqpoint{2.595669in}{1.092247in}}{\pgfqpoint{2.591041in}{1.081074in}}{\pgfqpoint{2.591041in}{1.069426in}}%
\pgfpathcurveto{\pgfqpoint{2.591041in}{1.057779in}}{\pgfqpoint{2.595669in}{1.046606in}}{\pgfqpoint{2.603906in}{1.038370in}}%
\pgfpathcurveto{\pgfqpoint{2.612142in}{1.030134in}}{\pgfqpoint{2.623314in}{1.025506in}}{\pgfqpoint{2.634962in}{1.025506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585759in}{1.060394in}}%
\pgfpathcurveto{\pgfqpoint{2.597406in}{1.060394in}}{\pgfqpoint{2.608579in}{1.065022in}}{\pgfqpoint{2.616815in}{1.073258in}}%
\pgfpathcurveto{\pgfqpoint{2.625051in}{1.081494in}}{\pgfqpoint{2.629679in}{1.092667in}}{\pgfqpoint{2.629679in}{1.104315in}}%
\pgfpathcurveto{\pgfqpoint{2.629679in}{1.115962in}}{\pgfqpoint{2.625051in}{1.127135in}}{\pgfqpoint{2.616815in}{1.135371in}}%
\pgfpathcurveto{\pgfqpoint{2.608579in}{1.143607in}}{\pgfqpoint{2.597406in}{1.148235in}}{\pgfqpoint{2.585759in}{1.148235in}}%
\pgfpathcurveto{\pgfqpoint{2.574111in}{1.148235in}}{\pgfqpoint{2.562938in}{1.143607in}}{\pgfqpoint{2.554702in}{1.135371in}}%
\pgfpathcurveto{\pgfqpoint{2.546466in}{1.127135in}}{\pgfqpoint{2.541838in}{1.115962in}}{\pgfqpoint{2.541838in}{1.104315in}}%
\pgfpathcurveto{\pgfqpoint{2.541838in}{1.092667in}}{\pgfqpoint{2.546466in}{1.081494in}}{\pgfqpoint{2.554702in}{1.073258in}}%
\pgfpathcurveto{\pgfqpoint{2.562938in}{1.065022in}}{\pgfqpoint{2.574111in}{1.060394in}}{\pgfqpoint{2.585759in}{1.060394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381021in}{0.578654in}}%
\pgfpathcurveto{\pgfqpoint{2.392669in}{0.578654in}}{\pgfqpoint{2.403841in}{0.583282in}}{\pgfqpoint{2.412077in}{0.591518in}}%
\pgfpathcurveto{\pgfqpoint{2.420314in}{0.599755in}}{\pgfqpoint{2.424942in}{0.610927in}}{\pgfqpoint{2.424942in}{0.622575in}}%
\pgfpathcurveto{\pgfqpoint{2.424942in}{0.634223in}}{\pgfqpoint{2.420314in}{0.645395in}}{\pgfqpoint{2.412077in}{0.653631in}}%
\pgfpathcurveto{\pgfqpoint{2.403841in}{0.661868in}}{\pgfqpoint{2.392669in}{0.666495in}}{\pgfqpoint{2.381021in}{0.666495in}}%
\pgfpathcurveto{\pgfqpoint{2.369373in}{0.666495in}}{\pgfqpoint{2.358201in}{0.661868in}}{\pgfqpoint{2.349964in}{0.653631in}}%
\pgfpathcurveto{\pgfqpoint{2.341728in}{0.645395in}}{\pgfqpoint{2.337100in}{0.634223in}}{\pgfqpoint{2.337100in}{0.622575in}}%
\pgfpathcurveto{\pgfqpoint{2.337100in}{0.610927in}}{\pgfqpoint{2.341728in}{0.599755in}}{\pgfqpoint{2.349964in}{0.591518in}}%
\pgfpathcurveto{\pgfqpoint{2.358201in}{0.583282in}}{\pgfqpoint{2.369373in}{0.578654in}}{\pgfqpoint{2.381021in}{0.578654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800011in}{1.073566in}}%
\pgfpathcurveto{\pgfqpoint{2.811659in}{1.073566in}}{\pgfqpoint{2.822831in}{1.078194in}}{\pgfqpoint{2.831068in}{1.086430in}}%
\pgfpathcurveto{\pgfqpoint{2.839304in}{1.094667in}}{\pgfqpoint{2.843932in}{1.105839in}}{\pgfqpoint{2.843932in}{1.117487in}}%
\pgfpathcurveto{\pgfqpoint{2.843932in}{1.129135in}}{\pgfqpoint{2.839304in}{1.140307in}}{\pgfqpoint{2.831068in}{1.148543in}}%
\pgfpathcurveto{\pgfqpoint{2.822831in}{1.156780in}}{\pgfqpoint{2.811659in}{1.161407in}}{\pgfqpoint{2.800011in}{1.161407in}}%
\pgfpathcurveto{\pgfqpoint{2.788363in}{1.161407in}}{\pgfqpoint{2.777191in}{1.156780in}}{\pgfqpoint{2.768955in}{1.148543in}}%
\pgfpathcurveto{\pgfqpoint{2.760718in}{1.140307in}}{\pgfqpoint{2.756091in}{1.129135in}}{\pgfqpoint{2.756091in}{1.117487in}}%
\pgfpathcurveto{\pgfqpoint{2.756091in}{1.105839in}}{\pgfqpoint{2.760718in}{1.094667in}}{\pgfqpoint{2.768955in}{1.086430in}}%
\pgfpathcurveto{\pgfqpoint{2.777191in}{1.078194in}}{\pgfqpoint{2.788363in}{1.073566in}}{\pgfqpoint{2.800011in}{1.073566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697743in}{1.037070in}}%
\pgfpathcurveto{\pgfqpoint{2.709391in}{1.037070in}}{\pgfqpoint{2.720564in}{1.041697in}}{\pgfqpoint{2.728800in}{1.049934in}}%
\pgfpathcurveto{\pgfqpoint{2.737036in}{1.058170in}}{\pgfqpoint{2.741664in}{1.069342in}}{\pgfqpoint{2.741664in}{1.080990in}}%
\pgfpathcurveto{\pgfqpoint{2.741664in}{1.092638in}}{\pgfqpoint{2.737036in}{1.103810in}}{\pgfqpoint{2.728800in}{1.112047in}}%
\pgfpathcurveto{\pgfqpoint{2.720564in}{1.120283in}}{\pgfqpoint{2.709391in}{1.124911in}}{\pgfqpoint{2.697743in}{1.124911in}}%
\pgfpathcurveto{\pgfqpoint{2.686095in}{1.124911in}}{\pgfqpoint{2.674923in}{1.120283in}}{\pgfqpoint{2.666687in}{1.112047in}}%
\pgfpathcurveto{\pgfqpoint{2.658451in}{1.103810in}}{\pgfqpoint{2.653823in}{1.092638in}}{\pgfqpoint{2.653823in}{1.080990in}}%
\pgfpathcurveto{\pgfqpoint{2.653823in}{1.069342in}}{\pgfqpoint{2.658451in}{1.058170in}}{\pgfqpoint{2.666687in}{1.049934in}}%
\pgfpathcurveto{\pgfqpoint{2.674923in}{1.041697in}}{\pgfqpoint{2.686095in}{1.037070in}}{\pgfqpoint{2.697743in}{1.037070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565997in}{1.047766in}}%
\pgfpathcurveto{\pgfqpoint{2.577644in}{1.047766in}}{\pgfqpoint{2.588817in}{1.052394in}}{\pgfqpoint{2.597053in}{1.060631in}}%
\pgfpathcurveto{\pgfqpoint{2.605289in}{1.068867in}}{\pgfqpoint{2.609917in}{1.080039in}}{\pgfqpoint{2.609917in}{1.091687in}}%
\pgfpathcurveto{\pgfqpoint{2.609917in}{1.103335in}}{\pgfqpoint{2.605289in}{1.114507in}}{\pgfqpoint{2.597053in}{1.122744in}}%
\pgfpathcurveto{\pgfqpoint{2.588817in}{1.130980in}}{\pgfqpoint{2.577644in}{1.135608in}}{\pgfqpoint{2.565997in}{1.135608in}}%
\pgfpathcurveto{\pgfqpoint{2.554349in}{1.135608in}}{\pgfqpoint{2.543176in}{1.130980in}}{\pgfqpoint{2.534940in}{1.122744in}}%
\pgfpathcurveto{\pgfqpoint{2.526704in}{1.114507in}}{\pgfqpoint{2.522076in}{1.103335in}}{\pgfqpoint{2.522076in}{1.091687in}}%
\pgfpathcurveto{\pgfqpoint{2.522076in}{1.080039in}}{\pgfqpoint{2.526704in}{1.068867in}}{\pgfqpoint{2.534940in}{1.060631in}}%
\pgfpathcurveto{\pgfqpoint{2.543176in}{1.052394in}}{\pgfqpoint{2.554349in}{1.047766in}}{\pgfqpoint{2.565997in}{1.047766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813968in}{1.040077in}}%
\pgfpathcurveto{\pgfqpoint{2.825616in}{1.040077in}}{\pgfqpoint{2.836788in}{1.044704in}}{\pgfqpoint{2.845024in}{1.052941in}}%
\pgfpathcurveto{\pgfqpoint{2.853261in}{1.061177in}}{\pgfqpoint{2.857888in}{1.072349in}}{\pgfqpoint{2.857888in}{1.083997in}}%
\pgfpathcurveto{\pgfqpoint{2.857888in}{1.095645in}}{\pgfqpoint{2.853261in}{1.106817in}}{\pgfqpoint{2.845024in}{1.115054in}}%
\pgfpathcurveto{\pgfqpoint{2.836788in}{1.123290in}}{\pgfqpoint{2.825616in}{1.127918in}}{\pgfqpoint{2.813968in}{1.127918in}}%
\pgfpathcurveto{\pgfqpoint{2.802320in}{1.127918in}}{\pgfqpoint{2.791148in}{1.123290in}}{\pgfqpoint{2.782911in}{1.115054in}}%
\pgfpathcurveto{\pgfqpoint{2.774675in}{1.106817in}}{\pgfqpoint{2.770047in}{1.095645in}}{\pgfqpoint{2.770047in}{1.083997in}}%
\pgfpathcurveto{\pgfqpoint{2.770047in}{1.072349in}}{\pgfqpoint{2.774675in}{1.061177in}}{\pgfqpoint{2.782911in}{1.052941in}}%
\pgfpathcurveto{\pgfqpoint{2.791148in}{1.044704in}}{\pgfqpoint{2.802320in}{1.040077in}}{\pgfqpoint{2.813968in}{1.040077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809930in}{1.016425in}}%
\pgfpathcurveto{\pgfqpoint{2.821578in}{1.016425in}}{\pgfqpoint{2.832751in}{1.021052in}}{\pgfqpoint{2.840987in}{1.029289in}}%
\pgfpathcurveto{\pgfqpoint{2.849223in}{1.037525in}}{\pgfqpoint{2.853851in}{1.048697in}}{\pgfqpoint{2.853851in}{1.060345in}}%
\pgfpathcurveto{\pgfqpoint{2.853851in}{1.071993in}}{\pgfqpoint{2.849223in}{1.083165in}}{\pgfqpoint{2.840987in}{1.091402in}}%
\pgfpathcurveto{\pgfqpoint{2.832751in}{1.099638in}}{\pgfqpoint{2.821578in}{1.104266in}}{\pgfqpoint{2.809930in}{1.104266in}}%
\pgfpathcurveto{\pgfqpoint{2.798283in}{1.104266in}}{\pgfqpoint{2.787110in}{1.099638in}}{\pgfqpoint{2.778874in}{1.091402in}}%
\pgfpathcurveto{\pgfqpoint{2.770638in}{1.083165in}}{\pgfqpoint{2.766010in}{1.071993in}}{\pgfqpoint{2.766010in}{1.060345in}}%
\pgfpathcurveto{\pgfqpoint{2.766010in}{1.048697in}}{\pgfqpoint{2.770638in}{1.037525in}}{\pgfqpoint{2.778874in}{1.029289in}}%
\pgfpathcurveto{\pgfqpoint{2.787110in}{1.021052in}}{\pgfqpoint{2.798283in}{1.016425in}}{\pgfqpoint{2.809930in}{1.016425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647007in}{1.001632in}}%
\pgfpathcurveto{\pgfqpoint{2.658655in}{1.001632in}}{\pgfqpoint{2.669827in}{1.006260in}}{\pgfqpoint{2.678064in}{1.014496in}}%
\pgfpathcurveto{\pgfqpoint{2.686300in}{1.022733in}}{\pgfqpoint{2.690928in}{1.033905in}}{\pgfqpoint{2.690928in}{1.045553in}}%
\pgfpathcurveto{\pgfqpoint{2.690928in}{1.057201in}}{\pgfqpoint{2.686300in}{1.068373in}}{\pgfqpoint{2.678064in}{1.076609in}}%
\pgfpathcurveto{\pgfqpoint{2.669827in}{1.084846in}}{\pgfqpoint{2.658655in}{1.089473in}}{\pgfqpoint{2.647007in}{1.089473in}}%
\pgfpathcurveto{\pgfqpoint{2.635359in}{1.089473in}}{\pgfqpoint{2.624187in}{1.084846in}}{\pgfqpoint{2.615951in}{1.076609in}}%
\pgfpathcurveto{\pgfqpoint{2.607714in}{1.068373in}}{\pgfqpoint{2.603087in}{1.057201in}}{\pgfqpoint{2.603087in}{1.045553in}}%
\pgfpathcurveto{\pgfqpoint{2.603087in}{1.033905in}}{\pgfqpoint{2.607714in}{1.022733in}}{\pgfqpoint{2.615951in}{1.014496in}}%
\pgfpathcurveto{\pgfqpoint{2.624187in}{1.006260in}}{\pgfqpoint{2.635359in}{1.001632in}}{\pgfqpoint{2.647007in}{1.001632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688540in}{1.004195in}}%
\pgfpathcurveto{\pgfqpoint{2.700188in}{1.004195in}}{\pgfqpoint{2.711360in}{1.008823in}}{\pgfqpoint{2.719597in}{1.017059in}}%
\pgfpathcurveto{\pgfqpoint{2.727833in}{1.025296in}}{\pgfqpoint{2.732461in}{1.036468in}}{\pgfqpoint{2.732461in}{1.048116in}}%
\pgfpathcurveto{\pgfqpoint{2.732461in}{1.059764in}}{\pgfqpoint{2.727833in}{1.070936in}}{\pgfqpoint{2.719597in}{1.079172in}}%
\pgfpathcurveto{\pgfqpoint{2.711360in}{1.087409in}}{\pgfqpoint{2.700188in}{1.092036in}}{\pgfqpoint{2.688540in}{1.092036in}}%
\pgfpathcurveto{\pgfqpoint{2.676892in}{1.092036in}}{\pgfqpoint{2.665720in}{1.087409in}}{\pgfqpoint{2.657484in}{1.079172in}}%
\pgfpathcurveto{\pgfqpoint{2.649247in}{1.070936in}}{\pgfqpoint{2.644620in}{1.059764in}}{\pgfqpoint{2.644620in}{1.048116in}}%
\pgfpathcurveto{\pgfqpoint{2.644620in}{1.036468in}}{\pgfqpoint{2.649247in}{1.025296in}}{\pgfqpoint{2.657484in}{1.017059in}}%
\pgfpathcurveto{\pgfqpoint{2.665720in}{1.008823in}}{\pgfqpoint{2.676892in}{1.004195in}}{\pgfqpoint{2.688540in}{1.004195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196404in}{0.779224in}}%
\pgfpathcurveto{\pgfqpoint{1.208051in}{0.779224in}}{\pgfqpoint{1.219224in}{0.783852in}}{\pgfqpoint{1.227460in}{0.792088in}}%
\pgfpathcurveto{\pgfqpoint{1.235696in}{0.800324in}}{\pgfqpoint{1.240324in}{0.811497in}}{\pgfqpoint{1.240324in}{0.823144in}}%
\pgfpathcurveto{\pgfqpoint{1.240324in}{0.834792in}}{\pgfqpoint{1.235696in}{0.845965in}}{\pgfqpoint{1.227460in}{0.854201in}}%
\pgfpathcurveto{\pgfqpoint{1.219224in}{0.862437in}}{\pgfqpoint{1.208051in}{0.867065in}}{\pgfqpoint{1.196404in}{0.867065in}}%
\pgfpathcurveto{\pgfqpoint{1.184756in}{0.867065in}}{\pgfqpoint{1.173583in}{0.862437in}}{\pgfqpoint{1.165347in}{0.854201in}}%
\pgfpathcurveto{\pgfqpoint{1.157111in}{0.845965in}}{\pgfqpoint{1.152483in}{0.834792in}}{\pgfqpoint{1.152483in}{0.823144in}}%
\pgfpathcurveto{\pgfqpoint{1.152483in}{0.811497in}}{\pgfqpoint{1.157111in}{0.800324in}}{\pgfqpoint{1.165347in}{0.792088in}}%
\pgfpathcurveto{\pgfqpoint{1.173583in}{0.783852in}}{\pgfqpoint{1.184756in}{0.779224in}}{\pgfqpoint{1.196404in}{0.779224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053825in}{0.747141in}}%
\pgfpathcurveto{\pgfqpoint{1.065472in}{0.747141in}}{\pgfqpoint{1.076645in}{0.751769in}}{\pgfqpoint{1.084881in}{0.760005in}}%
\pgfpathcurveto{\pgfqpoint{1.093117in}{0.768242in}}{\pgfqpoint{1.097745in}{0.779414in}}{\pgfqpoint{1.097745in}{0.791062in}}%
\pgfpathcurveto{\pgfqpoint{1.097745in}{0.802710in}}{\pgfqpoint{1.093117in}{0.813882in}}{\pgfqpoint{1.084881in}{0.822118in}}%
\pgfpathcurveto{\pgfqpoint{1.076645in}{0.830355in}}{\pgfqpoint{1.065472in}{0.834983in}}{\pgfqpoint{1.053825in}{0.834983in}}%
\pgfpathcurveto{\pgfqpoint{1.042177in}{0.834983in}}{\pgfqpoint{1.031004in}{0.830355in}}{\pgfqpoint{1.022768in}{0.822118in}}%
\pgfpathcurveto{\pgfqpoint{1.014532in}{0.813882in}}{\pgfqpoint{1.009904in}{0.802710in}}{\pgfqpoint{1.009904in}{0.791062in}}%
\pgfpathcurveto{\pgfqpoint{1.009904in}{0.779414in}}{\pgfqpoint{1.014532in}{0.768242in}}{\pgfqpoint{1.022768in}{0.760005in}}%
\pgfpathcurveto{\pgfqpoint{1.031004in}{0.751769in}}{\pgfqpoint{1.042177in}{0.747141in}}{\pgfqpoint{1.053825in}{0.747141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240283in}{0.812493in}}%
\pgfpathcurveto{\pgfqpoint{1.251931in}{0.812493in}}{\pgfqpoint{1.263103in}{0.817120in}}{\pgfqpoint{1.271339in}{0.825357in}}%
\pgfpathcurveto{\pgfqpoint{1.279576in}{0.833593in}}{\pgfqpoint{1.284203in}{0.844765in}}{\pgfqpoint{1.284203in}{0.856413in}}%
\pgfpathcurveto{\pgfqpoint{1.284203in}{0.868061in}}{\pgfqpoint{1.279576in}{0.879233in}}{\pgfqpoint{1.271339in}{0.887470in}}%
\pgfpathcurveto{\pgfqpoint{1.263103in}{0.895706in}}{\pgfqpoint{1.251931in}{0.900334in}}{\pgfqpoint{1.240283in}{0.900334in}}%
\pgfpathcurveto{\pgfqpoint{1.228635in}{0.900334in}}{\pgfqpoint{1.217463in}{0.895706in}}{\pgfqpoint{1.209226in}{0.887470in}}%
\pgfpathcurveto{\pgfqpoint{1.200990in}{0.879233in}}{\pgfqpoint{1.196362in}{0.868061in}}{\pgfqpoint{1.196362in}{0.856413in}}%
\pgfpathcurveto{\pgfqpoint{1.196362in}{0.844765in}}{\pgfqpoint{1.200990in}{0.833593in}}{\pgfqpoint{1.209226in}{0.825357in}}%
\pgfpathcurveto{\pgfqpoint{1.217463in}{0.817120in}}{\pgfqpoint{1.228635in}{0.812493in}}{\pgfqpoint{1.240283in}{0.812493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401494in}{0.666899in}}%
\pgfpathcurveto{\pgfqpoint{2.413142in}{0.666899in}}{\pgfqpoint{2.424314in}{0.671527in}}{\pgfqpoint{2.432551in}{0.679763in}}%
\pgfpathcurveto{\pgfqpoint{2.440787in}{0.687999in}}{\pgfqpoint{2.445415in}{0.699172in}}{\pgfqpoint{2.445415in}{0.710820in}}%
\pgfpathcurveto{\pgfqpoint{2.445415in}{0.722467in}}{\pgfqpoint{2.440787in}{0.733640in}}{\pgfqpoint{2.432551in}{0.741876in}}%
\pgfpathcurveto{\pgfqpoint{2.424314in}{0.750112in}}{\pgfqpoint{2.413142in}{0.754740in}}{\pgfqpoint{2.401494in}{0.754740in}}%
\pgfpathcurveto{\pgfqpoint{2.389846in}{0.754740in}}{\pgfqpoint{2.378674in}{0.750112in}}{\pgfqpoint{2.370438in}{0.741876in}}%
\pgfpathcurveto{\pgfqpoint{2.362201in}{0.733640in}}{\pgfqpoint{2.357574in}{0.722467in}}{\pgfqpoint{2.357574in}{0.710820in}}%
\pgfpathcurveto{\pgfqpoint{2.357574in}{0.699172in}}{\pgfqpoint{2.362201in}{0.687999in}}{\pgfqpoint{2.370438in}{0.679763in}}%
\pgfpathcurveto{\pgfqpoint{2.378674in}{0.671527in}}{\pgfqpoint{2.389846in}{0.666899in}}{\pgfqpoint{2.401494in}{0.666899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173083in}{0.702050in}}%
\pgfpathcurveto{\pgfqpoint{1.184731in}{0.702050in}}{\pgfqpoint{1.195903in}{0.706678in}}{\pgfqpoint{1.204139in}{0.714914in}}%
\pgfpathcurveto{\pgfqpoint{1.212375in}{0.723150in}}{\pgfqpoint{1.217003in}{0.734323in}}{\pgfqpoint{1.217003in}{0.745971in}}%
\pgfpathcurveto{\pgfqpoint{1.217003in}{0.757618in}}{\pgfqpoint{1.212375in}{0.768791in}}{\pgfqpoint{1.204139in}{0.777027in}}%
\pgfpathcurveto{\pgfqpoint{1.195903in}{0.785263in}}{\pgfqpoint{1.184731in}{0.789891in}}{\pgfqpoint{1.173083in}{0.789891in}}%
\pgfpathcurveto{\pgfqpoint{1.161435in}{0.789891in}}{\pgfqpoint{1.150262in}{0.785263in}}{\pgfqpoint{1.142026in}{0.777027in}}%
\pgfpathcurveto{\pgfqpoint{1.133790in}{0.768791in}}{\pgfqpoint{1.129162in}{0.757618in}}{\pgfqpoint{1.129162in}{0.745971in}}%
\pgfpathcurveto{\pgfqpoint{1.129162in}{0.734323in}}{\pgfqpoint{1.133790in}{0.723150in}}{\pgfqpoint{1.142026in}{0.714914in}}%
\pgfpathcurveto{\pgfqpoint{1.150262in}{0.706678in}}{\pgfqpoint{1.161435in}{0.702050in}}{\pgfqpoint{1.173083in}{0.702050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207785in}{0.756281in}}%
\pgfpathcurveto{\pgfqpoint{1.219433in}{0.756281in}}{\pgfqpoint{1.230605in}{0.760908in}}{\pgfqpoint{1.238842in}{0.769145in}}%
\pgfpathcurveto{\pgfqpoint{1.247078in}{0.777381in}}{\pgfqpoint{1.251706in}{0.788553in}}{\pgfqpoint{1.251706in}{0.800201in}}%
\pgfpathcurveto{\pgfqpoint{1.251706in}{0.811849in}}{\pgfqpoint{1.247078in}{0.823021in}}{\pgfqpoint{1.238842in}{0.831258in}}%
\pgfpathcurveto{\pgfqpoint{1.230605in}{0.839494in}}{\pgfqpoint{1.219433in}{0.844122in}}{\pgfqpoint{1.207785in}{0.844122in}}%
\pgfpathcurveto{\pgfqpoint{1.196137in}{0.844122in}}{\pgfqpoint{1.184965in}{0.839494in}}{\pgfqpoint{1.176729in}{0.831258in}}%
\pgfpathcurveto{\pgfqpoint{1.168492in}{0.823021in}}{\pgfqpoint{1.163865in}{0.811849in}}{\pgfqpoint{1.163865in}{0.800201in}}%
\pgfpathcurveto{\pgfqpoint{1.163865in}{0.788553in}}{\pgfqpoint{1.168492in}{0.777381in}}{\pgfqpoint{1.176729in}{0.769145in}}%
\pgfpathcurveto{\pgfqpoint{1.184965in}{0.760908in}}{\pgfqpoint{1.196137in}{0.756281in}}{\pgfqpoint{1.207785in}{0.756281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109365in}{0.680792in}}%
\pgfpathcurveto{\pgfqpoint{1.121013in}{0.680792in}}{\pgfqpoint{1.132185in}{0.685419in}}{\pgfqpoint{1.140421in}{0.693656in}}%
\pgfpathcurveto{\pgfqpoint{1.148658in}{0.701892in}}{\pgfqpoint{1.153285in}{0.713064in}}{\pgfqpoint{1.153285in}{0.724712in}}%
\pgfpathcurveto{\pgfqpoint{1.153285in}{0.736360in}}{\pgfqpoint{1.148658in}{0.747532in}}{\pgfqpoint{1.140421in}{0.755769in}}%
\pgfpathcurveto{\pgfqpoint{1.132185in}{0.764005in}}{\pgfqpoint{1.121013in}{0.768633in}}{\pgfqpoint{1.109365in}{0.768633in}}%
\pgfpathcurveto{\pgfqpoint{1.097717in}{0.768633in}}{\pgfqpoint{1.086545in}{0.764005in}}{\pgfqpoint{1.078308in}{0.755769in}}%
\pgfpathcurveto{\pgfqpoint{1.070072in}{0.747532in}}{\pgfqpoint{1.065444in}{0.736360in}}{\pgfqpoint{1.065444in}{0.724712in}}%
\pgfpathcurveto{\pgfqpoint{1.065444in}{0.713064in}}{\pgfqpoint{1.070072in}{0.701892in}}{\pgfqpoint{1.078308in}{0.693656in}}%
\pgfpathcurveto{\pgfqpoint{1.086545in}{0.685419in}}{\pgfqpoint{1.097717in}{0.680792in}}{\pgfqpoint{1.109365in}{0.680792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447104in}{0.763564in}}%
\pgfpathcurveto{\pgfqpoint{1.458752in}{0.763564in}}{\pgfqpoint{1.469924in}{0.768192in}}{\pgfqpoint{1.478161in}{0.776428in}}%
\pgfpathcurveto{\pgfqpoint{1.486397in}{0.784664in}}{\pgfqpoint{1.491025in}{0.795836in}}{\pgfqpoint{1.491025in}{0.807484in}}%
\pgfpathcurveto{\pgfqpoint{1.491025in}{0.819132in}}{\pgfqpoint{1.486397in}{0.830305in}}{\pgfqpoint{1.478161in}{0.838541in}}%
\pgfpathcurveto{\pgfqpoint{1.469924in}{0.846777in}}{\pgfqpoint{1.458752in}{0.851405in}}{\pgfqpoint{1.447104in}{0.851405in}}%
\pgfpathcurveto{\pgfqpoint{1.435456in}{0.851405in}}{\pgfqpoint{1.424284in}{0.846777in}}{\pgfqpoint{1.416048in}{0.838541in}}%
\pgfpathcurveto{\pgfqpoint{1.407811in}{0.830305in}}{\pgfqpoint{1.403184in}{0.819132in}}{\pgfqpoint{1.403184in}{0.807484in}}%
\pgfpathcurveto{\pgfqpoint{1.403184in}{0.795836in}}{\pgfqpoint{1.407811in}{0.784664in}}{\pgfqpoint{1.416048in}{0.776428in}}%
\pgfpathcurveto{\pgfqpoint{1.424284in}{0.768192in}}{\pgfqpoint{1.435456in}{0.763564in}}{\pgfqpoint{1.447104in}{0.763564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140860in}{0.745753in}}%
\pgfpathcurveto{\pgfqpoint{1.152508in}{0.745753in}}{\pgfqpoint{1.163680in}{0.750381in}}{\pgfqpoint{1.171916in}{0.758617in}}%
\pgfpathcurveto{\pgfqpoint{1.180153in}{0.766854in}}{\pgfqpoint{1.184780in}{0.778026in}}{\pgfqpoint{1.184780in}{0.789674in}}%
\pgfpathcurveto{\pgfqpoint{1.184780in}{0.801322in}}{\pgfqpoint{1.180153in}{0.812494in}}{\pgfqpoint{1.171916in}{0.820730in}}%
\pgfpathcurveto{\pgfqpoint{1.163680in}{0.828967in}}{\pgfqpoint{1.152508in}{0.833594in}}{\pgfqpoint{1.140860in}{0.833594in}}%
\pgfpathcurveto{\pgfqpoint{1.129212in}{0.833594in}}{\pgfqpoint{1.118040in}{0.828967in}}{\pgfqpoint{1.109803in}{0.820730in}}%
\pgfpathcurveto{\pgfqpoint{1.101567in}{0.812494in}}{\pgfqpoint{1.096939in}{0.801322in}}{\pgfqpoint{1.096939in}{0.789674in}}%
\pgfpathcurveto{\pgfqpoint{1.096939in}{0.778026in}}{\pgfqpoint{1.101567in}{0.766854in}}{\pgfqpoint{1.109803in}{0.758617in}}%
\pgfpathcurveto{\pgfqpoint{1.118040in}{0.750381in}}{\pgfqpoint{1.129212in}{0.745753in}}{\pgfqpoint{1.140860in}{0.745753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030426in}{0.699496in}}%
\pgfpathcurveto{\pgfqpoint{1.042074in}{0.699496in}}{\pgfqpoint{1.053246in}{0.704124in}}{\pgfqpoint{1.061482in}{0.712360in}}%
\pgfpathcurveto{\pgfqpoint{1.069718in}{0.720596in}}{\pgfqpoint{1.074346in}{0.731769in}}{\pgfqpoint{1.074346in}{0.743417in}}%
\pgfpathcurveto{\pgfqpoint{1.074346in}{0.755065in}}{\pgfqpoint{1.069718in}{0.766237in}}{\pgfqpoint{1.061482in}{0.774473in}}%
\pgfpathcurveto{\pgfqpoint{1.053246in}{0.782709in}}{\pgfqpoint{1.042074in}{0.787337in}}{\pgfqpoint{1.030426in}{0.787337in}}%
\pgfpathcurveto{\pgfqpoint{1.018778in}{0.787337in}}{\pgfqpoint{1.007605in}{0.782709in}}{\pgfqpoint{0.999369in}{0.774473in}}%
\pgfpathcurveto{\pgfqpoint{0.991133in}{0.766237in}}{\pgfqpoint{0.986505in}{0.755065in}}{\pgfqpoint{0.986505in}{0.743417in}}%
\pgfpathcurveto{\pgfqpoint{0.986505in}{0.731769in}}{\pgfqpoint{0.991133in}{0.720596in}}{\pgfqpoint{0.999369in}{0.712360in}}%
\pgfpathcurveto{\pgfqpoint{1.007605in}{0.704124in}}{\pgfqpoint{1.018778in}{0.699496in}}{\pgfqpoint{1.030426in}{0.699496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208689in}{0.856140in}}%
\pgfpathcurveto{\pgfqpoint{2.220337in}{0.856140in}}{\pgfqpoint{2.231509in}{0.860768in}}{\pgfqpoint{2.239745in}{0.869004in}}%
\pgfpathcurveto{\pgfqpoint{2.247982in}{0.877241in}}{\pgfqpoint{2.252609in}{0.888413in}}{\pgfqpoint{2.252609in}{0.900061in}}%
\pgfpathcurveto{\pgfqpoint{2.252609in}{0.911709in}}{\pgfqpoint{2.247982in}{0.922881in}}{\pgfqpoint{2.239745in}{0.931117in}}%
\pgfpathcurveto{\pgfqpoint{2.231509in}{0.939354in}}{\pgfqpoint{2.220337in}{0.943981in}}{\pgfqpoint{2.208689in}{0.943981in}}%
\pgfpathcurveto{\pgfqpoint{2.197041in}{0.943981in}}{\pgfqpoint{2.185869in}{0.939354in}}{\pgfqpoint{2.177632in}{0.931117in}}%
\pgfpathcurveto{\pgfqpoint{2.169396in}{0.922881in}}{\pgfqpoint{2.164768in}{0.911709in}}{\pgfqpoint{2.164768in}{0.900061in}}%
\pgfpathcurveto{\pgfqpoint{2.164768in}{0.888413in}}{\pgfqpoint{2.169396in}{0.877241in}}{\pgfqpoint{2.177632in}{0.869004in}}%
\pgfpathcurveto{\pgfqpoint{2.185869in}{0.860768in}}{\pgfqpoint{2.197041in}{0.856140in}}{\pgfqpoint{2.208689in}{0.856140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191755in}{0.858397in}}%
\pgfpathcurveto{\pgfqpoint{2.203403in}{0.858397in}}{\pgfqpoint{2.214575in}{0.863025in}}{\pgfqpoint{2.222812in}{0.871261in}}%
\pgfpathcurveto{\pgfqpoint{2.231048in}{0.879498in}}{\pgfqpoint{2.235676in}{0.890670in}}{\pgfqpoint{2.235676in}{0.902318in}}%
\pgfpathcurveto{\pgfqpoint{2.235676in}{0.913966in}}{\pgfqpoint{2.231048in}{0.925138in}}{\pgfqpoint{2.222812in}{0.933374in}}%
\pgfpathcurveto{\pgfqpoint{2.214575in}{0.941611in}}{\pgfqpoint{2.203403in}{0.946238in}}{\pgfqpoint{2.191755in}{0.946238in}}%
\pgfpathcurveto{\pgfqpoint{2.180107in}{0.946238in}}{\pgfqpoint{2.168935in}{0.941611in}}{\pgfqpoint{2.160699in}{0.933374in}}%
\pgfpathcurveto{\pgfqpoint{2.152462in}{0.925138in}}{\pgfqpoint{2.147835in}{0.913966in}}{\pgfqpoint{2.147835in}{0.902318in}}%
\pgfpathcurveto{\pgfqpoint{2.147835in}{0.890670in}}{\pgfqpoint{2.152462in}{0.879498in}}{\pgfqpoint{2.160699in}{0.871261in}}%
\pgfpathcurveto{\pgfqpoint{2.168935in}{0.863025in}}{\pgfqpoint{2.180107in}{0.858397in}}{\pgfqpoint{2.191755in}{0.858397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287904in}{0.829181in}}%
\pgfpathcurveto{\pgfqpoint{1.299552in}{0.829181in}}{\pgfqpoint{1.310725in}{0.833809in}}{\pgfqpoint{1.318961in}{0.842045in}}%
\pgfpathcurveto{\pgfqpoint{1.327197in}{0.850282in}}{\pgfqpoint{1.331825in}{0.861454in}}{\pgfqpoint{1.331825in}{0.873102in}}%
\pgfpathcurveto{\pgfqpoint{1.331825in}{0.884750in}}{\pgfqpoint{1.327197in}{0.895922in}}{\pgfqpoint{1.318961in}{0.904158in}}%
\pgfpathcurveto{\pgfqpoint{1.310725in}{0.912395in}}{\pgfqpoint{1.299552in}{0.917022in}}{\pgfqpoint{1.287904in}{0.917022in}}%
\pgfpathcurveto{\pgfqpoint{1.276257in}{0.917022in}}{\pgfqpoint{1.265084in}{0.912395in}}{\pgfqpoint{1.256848in}{0.904158in}}%
\pgfpathcurveto{\pgfqpoint{1.248612in}{0.895922in}}{\pgfqpoint{1.243984in}{0.884750in}}{\pgfqpoint{1.243984in}{0.873102in}}%
\pgfpathcurveto{\pgfqpoint{1.243984in}{0.861454in}}{\pgfqpoint{1.248612in}{0.850282in}}{\pgfqpoint{1.256848in}{0.842045in}}%
\pgfpathcurveto{\pgfqpoint{1.265084in}{0.833809in}}{\pgfqpoint{1.276257in}{0.829181in}}{\pgfqpoint{1.287904in}{0.829181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213268in}{0.815837in}}%
\pgfpathcurveto{\pgfqpoint{2.224916in}{0.815837in}}{\pgfqpoint{2.236088in}{0.820465in}}{\pgfqpoint{2.244325in}{0.828701in}}%
\pgfpathcurveto{\pgfqpoint{2.252561in}{0.836938in}}{\pgfqpoint{2.257189in}{0.848110in}}{\pgfqpoint{2.257189in}{0.859758in}}%
\pgfpathcurveto{\pgfqpoint{2.257189in}{0.871406in}}{\pgfqpoint{2.252561in}{0.882578in}}{\pgfqpoint{2.244325in}{0.890814in}}%
\pgfpathcurveto{\pgfqpoint{2.236088in}{0.899051in}}{\pgfqpoint{2.224916in}{0.903678in}}{\pgfqpoint{2.213268in}{0.903678in}}%
\pgfpathcurveto{\pgfqpoint{2.201620in}{0.903678in}}{\pgfqpoint{2.190448in}{0.899051in}}{\pgfqpoint{2.182212in}{0.890814in}}%
\pgfpathcurveto{\pgfqpoint{2.173975in}{0.882578in}}{\pgfqpoint{2.169348in}{0.871406in}}{\pgfqpoint{2.169348in}{0.859758in}}%
\pgfpathcurveto{\pgfqpoint{2.169348in}{0.848110in}}{\pgfqpoint{2.173975in}{0.836938in}}{\pgfqpoint{2.182212in}{0.828701in}}%
\pgfpathcurveto{\pgfqpoint{2.190448in}{0.820465in}}{\pgfqpoint{2.201620in}{0.815837in}}{\pgfqpoint{2.213268in}{0.815837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993583in}{0.776805in}}%
\pgfpathcurveto{\pgfqpoint{2.005231in}{0.776805in}}{\pgfqpoint{2.016403in}{0.781433in}}{\pgfqpoint{2.024639in}{0.789669in}}%
\pgfpathcurveto{\pgfqpoint{2.032876in}{0.797905in}}{\pgfqpoint{2.037503in}{0.809078in}}{\pgfqpoint{2.037503in}{0.820725in}}%
\pgfpathcurveto{\pgfqpoint{2.037503in}{0.832373in}}{\pgfqpoint{2.032876in}{0.843546in}}{\pgfqpoint{2.024639in}{0.851782in}}%
\pgfpathcurveto{\pgfqpoint{2.016403in}{0.860018in}}{\pgfqpoint{2.005231in}{0.864646in}}{\pgfqpoint{1.993583in}{0.864646in}}%
\pgfpathcurveto{\pgfqpoint{1.981935in}{0.864646in}}{\pgfqpoint{1.970763in}{0.860018in}}{\pgfqpoint{1.962526in}{0.851782in}}%
\pgfpathcurveto{\pgfqpoint{1.954290in}{0.843546in}}{\pgfqpoint{1.949662in}{0.832373in}}{\pgfqpoint{1.949662in}{0.820725in}}%
\pgfpathcurveto{\pgfqpoint{1.949662in}{0.809078in}}{\pgfqpoint{1.954290in}{0.797905in}}{\pgfqpoint{1.962526in}{0.789669in}}%
\pgfpathcurveto{\pgfqpoint{1.970763in}{0.781433in}}{\pgfqpoint{1.981935in}{0.776805in}}{\pgfqpoint{1.993583in}{0.776805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868576in}{0.737449in}}%
\pgfpathcurveto{\pgfqpoint{1.880224in}{0.737449in}}{\pgfqpoint{1.891396in}{0.742077in}}{\pgfqpoint{1.899632in}{0.750313in}}%
\pgfpathcurveto{\pgfqpoint{1.907869in}{0.758549in}}{\pgfqpoint{1.912497in}{0.769722in}}{\pgfqpoint{1.912497in}{0.781370in}}%
\pgfpathcurveto{\pgfqpoint{1.912497in}{0.793017in}}{\pgfqpoint{1.907869in}{0.804190in}}{\pgfqpoint{1.899632in}{0.812426in}}%
\pgfpathcurveto{\pgfqpoint{1.891396in}{0.820662in}}{\pgfqpoint{1.880224in}{0.825290in}}{\pgfqpoint{1.868576in}{0.825290in}}%
\pgfpathcurveto{\pgfqpoint{1.856928in}{0.825290in}}{\pgfqpoint{1.845756in}{0.820662in}}{\pgfqpoint{1.837519in}{0.812426in}}%
\pgfpathcurveto{\pgfqpoint{1.829283in}{0.804190in}}{\pgfqpoint{1.824655in}{0.793017in}}{\pgfqpoint{1.824655in}{0.781370in}}%
\pgfpathcurveto{\pgfqpoint{1.824655in}{0.769722in}}{\pgfqpoint{1.829283in}{0.758549in}}{\pgfqpoint{1.837519in}{0.750313in}}%
\pgfpathcurveto{\pgfqpoint{1.845756in}{0.742077in}}{\pgfqpoint{1.856928in}{0.737449in}}{\pgfqpoint{1.868576in}{0.737449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980741in}{0.705618in}}%
\pgfpathcurveto{\pgfqpoint{1.992389in}{0.705618in}}{\pgfqpoint{2.003561in}{0.710246in}}{\pgfqpoint{2.011798in}{0.718482in}}%
\pgfpathcurveto{\pgfqpoint{2.020034in}{0.726718in}}{\pgfqpoint{2.024662in}{0.737891in}}{\pgfqpoint{2.024662in}{0.749539in}}%
\pgfpathcurveto{\pgfqpoint{2.024662in}{0.761186in}}{\pgfqpoint{2.020034in}{0.772359in}}{\pgfqpoint{2.011798in}{0.780595in}}%
\pgfpathcurveto{\pgfqpoint{2.003561in}{0.788831in}}{\pgfqpoint{1.992389in}{0.793459in}}{\pgfqpoint{1.980741in}{0.793459in}}%
\pgfpathcurveto{\pgfqpoint{1.969093in}{0.793459in}}{\pgfqpoint{1.957921in}{0.788831in}}{\pgfqpoint{1.949685in}{0.780595in}}%
\pgfpathcurveto{\pgfqpoint{1.941448in}{0.772359in}}{\pgfqpoint{1.936821in}{0.761186in}}{\pgfqpoint{1.936821in}{0.749539in}}%
\pgfpathcurveto{\pgfqpoint{1.936821in}{0.737891in}}{\pgfqpoint{1.941448in}{0.726718in}}{\pgfqpoint{1.949685in}{0.718482in}}%
\pgfpathcurveto{\pgfqpoint{1.957921in}{0.710246in}}{\pgfqpoint{1.969093in}{0.705618in}}{\pgfqpoint{1.980741in}{0.705618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064075in}{0.718025in}}%
\pgfpathcurveto{\pgfqpoint{2.075723in}{0.718025in}}{\pgfqpoint{2.086895in}{0.722653in}}{\pgfqpoint{2.095131in}{0.730889in}}%
\pgfpathcurveto{\pgfqpoint{2.103368in}{0.739126in}}{\pgfqpoint{2.107996in}{0.750298in}}{\pgfqpoint{2.107996in}{0.761946in}}%
\pgfpathcurveto{\pgfqpoint{2.107996in}{0.773594in}}{\pgfqpoint{2.103368in}{0.784766in}}{\pgfqpoint{2.095131in}{0.793002in}}%
\pgfpathcurveto{\pgfqpoint{2.086895in}{0.801239in}}{\pgfqpoint{2.075723in}{0.805866in}}{\pgfqpoint{2.064075in}{0.805866in}}%
\pgfpathcurveto{\pgfqpoint{2.052427in}{0.805866in}}{\pgfqpoint{2.041255in}{0.801239in}}{\pgfqpoint{2.033018in}{0.793002in}}%
\pgfpathcurveto{\pgfqpoint{2.024782in}{0.784766in}}{\pgfqpoint{2.020154in}{0.773594in}}{\pgfqpoint{2.020154in}{0.761946in}}%
\pgfpathcurveto{\pgfqpoint{2.020154in}{0.750298in}}{\pgfqpoint{2.024782in}{0.739126in}}{\pgfqpoint{2.033018in}{0.730889in}}%
\pgfpathcurveto{\pgfqpoint{2.041255in}{0.722653in}}{\pgfqpoint{2.052427in}{0.718025in}}{\pgfqpoint{2.064075in}{0.718025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097209in}{0.702481in}}%
\pgfpathcurveto{\pgfqpoint{2.108857in}{0.702481in}}{\pgfqpoint{2.120029in}{0.707109in}}{\pgfqpoint{2.128265in}{0.715345in}}%
\pgfpathcurveto{\pgfqpoint{2.136502in}{0.723581in}}{\pgfqpoint{2.141129in}{0.734754in}}{\pgfqpoint{2.141129in}{0.746401in}}%
\pgfpathcurveto{\pgfqpoint{2.141129in}{0.758049in}}{\pgfqpoint{2.136502in}{0.769222in}}{\pgfqpoint{2.128265in}{0.777458in}}%
\pgfpathcurveto{\pgfqpoint{2.120029in}{0.785694in}}{\pgfqpoint{2.108857in}{0.790322in}}{\pgfqpoint{2.097209in}{0.790322in}}%
\pgfpathcurveto{\pgfqpoint{2.085561in}{0.790322in}}{\pgfqpoint{2.074389in}{0.785694in}}{\pgfqpoint{2.066152in}{0.777458in}}%
\pgfpathcurveto{\pgfqpoint{2.057916in}{0.769222in}}{\pgfqpoint{2.053288in}{0.758049in}}{\pgfqpoint{2.053288in}{0.746401in}}%
\pgfpathcurveto{\pgfqpoint{2.053288in}{0.734754in}}{\pgfqpoint{2.057916in}{0.723581in}}{\pgfqpoint{2.066152in}{0.715345in}}%
\pgfpathcurveto{\pgfqpoint{2.074389in}{0.707109in}}{\pgfqpoint{2.085561in}{0.702481in}}{\pgfqpoint{2.097209in}{0.702481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472364in}{0.455528in}}%
\pgfpathcurveto{\pgfqpoint{1.484012in}{0.455528in}}{\pgfqpoint{1.495184in}{0.460156in}}{\pgfqpoint{1.503420in}{0.468392in}}%
\pgfpathcurveto{\pgfqpoint{1.511657in}{0.476629in}}{\pgfqpoint{1.516285in}{0.487801in}}{\pgfqpoint{1.516285in}{0.499449in}}%
\pgfpathcurveto{\pgfqpoint{1.516285in}{0.511097in}}{\pgfqpoint{1.511657in}{0.522269in}}{\pgfqpoint{1.503420in}{0.530505in}}%
\pgfpathcurveto{\pgfqpoint{1.495184in}{0.538742in}}{\pgfqpoint{1.484012in}{0.543369in}}{\pgfqpoint{1.472364in}{0.543369in}}%
\pgfpathcurveto{\pgfqpoint{1.460716in}{0.543369in}}{\pgfqpoint{1.449544in}{0.538742in}}{\pgfqpoint{1.441307in}{0.530505in}}%
\pgfpathcurveto{\pgfqpoint{1.433071in}{0.522269in}}{\pgfqpoint{1.428443in}{0.511097in}}{\pgfqpoint{1.428443in}{0.499449in}}%
\pgfpathcurveto{\pgfqpoint{1.428443in}{0.487801in}}{\pgfqpoint{1.433071in}{0.476629in}}{\pgfqpoint{1.441307in}{0.468392in}}%
\pgfpathcurveto{\pgfqpoint{1.449544in}{0.460156in}}{\pgfqpoint{1.460716in}{0.455528in}}{\pgfqpoint{1.472364in}{0.455528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525246in}{0.442110in}}%
\pgfpathcurveto{\pgfqpoint{1.536894in}{0.442110in}}{\pgfqpoint{1.548066in}{0.446738in}}{\pgfqpoint{1.556302in}{0.454974in}}%
\pgfpathcurveto{\pgfqpoint{1.564539in}{0.463211in}}{\pgfqpoint{1.569166in}{0.474383in}}{\pgfqpoint{1.569166in}{0.486031in}}%
\pgfpathcurveto{\pgfqpoint{1.569166in}{0.497679in}}{\pgfqpoint{1.564539in}{0.508851in}}{\pgfqpoint{1.556302in}{0.517087in}}%
\pgfpathcurveto{\pgfqpoint{1.548066in}{0.525324in}}{\pgfqpoint{1.536894in}{0.529951in}}{\pgfqpoint{1.525246in}{0.529951in}}%
\pgfpathcurveto{\pgfqpoint{1.513598in}{0.529951in}}{\pgfqpoint{1.502426in}{0.525324in}}{\pgfqpoint{1.494189in}{0.517087in}}%
\pgfpathcurveto{\pgfqpoint{1.485953in}{0.508851in}}{\pgfqpoint{1.481325in}{0.497679in}}{\pgfqpoint{1.481325in}{0.486031in}}%
\pgfpathcurveto{\pgfqpoint{1.481325in}{0.474383in}}{\pgfqpoint{1.485953in}{0.463211in}}{\pgfqpoint{1.494189in}{0.454974in}}%
\pgfpathcurveto{\pgfqpoint{1.502426in}{0.446738in}}{\pgfqpoint{1.513598in}{0.442110in}}{\pgfqpoint{1.525246in}{0.442110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825967in}{0.646773in}}%
\pgfpathcurveto{\pgfqpoint{1.837614in}{0.646773in}}{\pgfqpoint{1.848787in}{0.651400in}}{\pgfqpoint{1.857023in}{0.659637in}}%
\pgfpathcurveto{\pgfqpoint{1.865259in}{0.667873in}}{\pgfqpoint{1.869887in}{0.679045in}}{\pgfqpoint{1.869887in}{0.690693in}}%
\pgfpathcurveto{\pgfqpoint{1.869887in}{0.702341in}}{\pgfqpoint{1.865259in}{0.713513in}}{\pgfqpoint{1.857023in}{0.721750in}}%
\pgfpathcurveto{\pgfqpoint{1.848787in}{0.729986in}}{\pgfqpoint{1.837614in}{0.734614in}}{\pgfqpoint{1.825967in}{0.734614in}}%
\pgfpathcurveto{\pgfqpoint{1.814319in}{0.734614in}}{\pgfqpoint{1.803146in}{0.729986in}}{\pgfqpoint{1.794910in}{0.721750in}}%
\pgfpathcurveto{\pgfqpoint{1.786674in}{0.713513in}}{\pgfqpoint{1.782046in}{0.702341in}}{\pgfqpoint{1.782046in}{0.690693in}}%
\pgfpathcurveto{\pgfqpoint{1.782046in}{0.679045in}}{\pgfqpoint{1.786674in}{0.667873in}}{\pgfqpoint{1.794910in}{0.659637in}}%
\pgfpathcurveto{\pgfqpoint{1.803146in}{0.651400in}}{\pgfqpoint{1.814319in}{0.646773in}}{\pgfqpoint{1.825967in}{0.646773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965174in}{0.820163in}}%
\pgfpathcurveto{\pgfqpoint{1.976822in}{0.820163in}}{\pgfqpoint{1.987994in}{0.824791in}}{\pgfqpoint{1.996231in}{0.833027in}}%
\pgfpathcurveto{\pgfqpoint{2.004467in}{0.841263in}}{\pgfqpoint{2.009095in}{0.852436in}}{\pgfqpoint{2.009095in}{0.864084in}}%
\pgfpathcurveto{\pgfqpoint{2.009095in}{0.875731in}}{\pgfqpoint{2.004467in}{0.886904in}}{\pgfqpoint{1.996231in}{0.895140in}}%
\pgfpathcurveto{\pgfqpoint{1.987994in}{0.903376in}}{\pgfqpoint{1.976822in}{0.908004in}}{\pgfqpoint{1.965174in}{0.908004in}}%
\pgfpathcurveto{\pgfqpoint{1.953526in}{0.908004in}}{\pgfqpoint{1.942354in}{0.903376in}}{\pgfqpoint{1.934118in}{0.895140in}}%
\pgfpathcurveto{\pgfqpoint{1.925881in}{0.886904in}}{\pgfqpoint{1.921254in}{0.875731in}}{\pgfqpoint{1.921254in}{0.864084in}}%
\pgfpathcurveto{\pgfqpoint{1.921254in}{0.852436in}}{\pgfqpoint{1.925881in}{0.841263in}}{\pgfqpoint{1.934118in}{0.833027in}}%
\pgfpathcurveto{\pgfqpoint{1.942354in}{0.824791in}}{\pgfqpoint{1.953526in}{0.820163in}}{\pgfqpoint{1.965174in}{0.820163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850145in}{0.773035in}}%
\pgfpathcurveto{\pgfqpoint{1.861793in}{0.773035in}}{\pgfqpoint{1.872965in}{0.777663in}}{\pgfqpoint{1.881201in}{0.785899in}}%
\pgfpathcurveto{\pgfqpoint{1.889438in}{0.794135in}}{\pgfqpoint{1.894065in}{0.805308in}}{\pgfqpoint{1.894065in}{0.816956in}}%
\pgfpathcurveto{\pgfqpoint{1.894065in}{0.828603in}}{\pgfqpoint{1.889438in}{0.839776in}}{\pgfqpoint{1.881201in}{0.848012in}}%
\pgfpathcurveto{\pgfqpoint{1.872965in}{0.856248in}}{\pgfqpoint{1.861793in}{0.860876in}}{\pgfqpoint{1.850145in}{0.860876in}}%
\pgfpathcurveto{\pgfqpoint{1.838497in}{0.860876in}}{\pgfqpoint{1.827325in}{0.856248in}}{\pgfqpoint{1.819088in}{0.848012in}}%
\pgfpathcurveto{\pgfqpoint{1.810852in}{0.839776in}}{\pgfqpoint{1.806224in}{0.828603in}}{\pgfqpoint{1.806224in}{0.816956in}}%
\pgfpathcurveto{\pgfqpoint{1.806224in}{0.805308in}}{\pgfqpoint{1.810852in}{0.794135in}}{\pgfqpoint{1.819088in}{0.785899in}}%
\pgfpathcurveto{\pgfqpoint{1.827325in}{0.777663in}}{\pgfqpoint{1.838497in}{0.773035in}}{\pgfqpoint{1.850145in}{0.773035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881391in}{0.809886in}}%
\pgfpathcurveto{\pgfqpoint{1.893039in}{0.809886in}}{\pgfqpoint{1.904211in}{0.814513in}}{\pgfqpoint{1.912448in}{0.822750in}}%
\pgfpathcurveto{\pgfqpoint{1.920684in}{0.830986in}}{\pgfqpoint{1.925312in}{0.842158in}}{\pgfqpoint{1.925312in}{0.853806in}}%
\pgfpathcurveto{\pgfqpoint{1.925312in}{0.865454in}}{\pgfqpoint{1.920684in}{0.876626in}}{\pgfqpoint{1.912448in}{0.884863in}}%
\pgfpathcurveto{\pgfqpoint{1.904211in}{0.893099in}}{\pgfqpoint{1.893039in}{0.897727in}}{\pgfqpoint{1.881391in}{0.897727in}}%
\pgfpathcurveto{\pgfqpoint{1.869743in}{0.897727in}}{\pgfqpoint{1.858571in}{0.893099in}}{\pgfqpoint{1.850335in}{0.884863in}}%
\pgfpathcurveto{\pgfqpoint{1.842098in}{0.876626in}}{\pgfqpoint{1.837471in}{0.865454in}}{\pgfqpoint{1.837471in}{0.853806in}}%
\pgfpathcurveto{\pgfqpoint{1.837471in}{0.842158in}}{\pgfqpoint{1.842098in}{0.830986in}}{\pgfqpoint{1.850335in}{0.822750in}}%
\pgfpathcurveto{\pgfqpoint{1.858571in}{0.814513in}}{\pgfqpoint{1.869743in}{0.809886in}}{\pgfqpoint{1.881391in}{0.809886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024702in}{0.641361in}}%
\pgfpathcurveto{\pgfqpoint{2.036350in}{0.641361in}}{\pgfqpoint{2.047522in}{0.645989in}}{\pgfqpoint{2.055758in}{0.654225in}}%
\pgfpathcurveto{\pgfqpoint{2.063995in}{0.662462in}}{\pgfqpoint{2.068622in}{0.673634in}}{\pgfqpoint{2.068622in}{0.685282in}}%
\pgfpathcurveto{\pgfqpoint{2.068622in}{0.696930in}}{\pgfqpoint{2.063995in}{0.708102in}}{\pgfqpoint{2.055758in}{0.716338in}}%
\pgfpathcurveto{\pgfqpoint{2.047522in}{0.724575in}}{\pgfqpoint{2.036350in}{0.729202in}}{\pgfqpoint{2.024702in}{0.729202in}}%
\pgfpathcurveto{\pgfqpoint{2.013054in}{0.729202in}}{\pgfqpoint{2.001882in}{0.724575in}}{\pgfqpoint{1.993645in}{0.716338in}}%
\pgfpathcurveto{\pgfqpoint{1.985409in}{0.708102in}}{\pgfqpoint{1.980781in}{0.696930in}}{\pgfqpoint{1.980781in}{0.685282in}}%
\pgfpathcurveto{\pgfqpoint{1.980781in}{0.673634in}}{\pgfqpoint{1.985409in}{0.662462in}}{\pgfqpoint{1.993645in}{0.654225in}}%
\pgfpathcurveto{\pgfqpoint{2.001882in}{0.645989in}}{\pgfqpoint{2.013054in}{0.641361in}}{\pgfqpoint{2.024702in}{0.641361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334203in}{0.941672in}}%
\pgfpathcurveto{\pgfqpoint{1.345851in}{0.941672in}}{\pgfqpoint{1.357023in}{0.946300in}}{\pgfqpoint{1.365259in}{0.954536in}}%
\pgfpathcurveto{\pgfqpoint{1.373496in}{0.962772in}}{\pgfqpoint{1.378123in}{0.973945in}}{\pgfqpoint{1.378123in}{0.985593in}}%
\pgfpathcurveto{\pgfqpoint{1.378123in}{0.997240in}}{\pgfqpoint{1.373496in}{1.008413in}}{\pgfqpoint{1.365259in}{1.016649in}}%
\pgfpathcurveto{\pgfqpoint{1.357023in}{1.024885in}}{\pgfqpoint{1.345851in}{1.029513in}}{\pgfqpoint{1.334203in}{1.029513in}}%
\pgfpathcurveto{\pgfqpoint{1.322555in}{1.029513in}}{\pgfqpoint{1.311383in}{1.024885in}}{\pgfqpoint{1.303146in}{1.016649in}}%
\pgfpathcurveto{\pgfqpoint{1.294910in}{1.008413in}}{\pgfqpoint{1.290282in}{0.997240in}}{\pgfqpoint{1.290282in}{0.985593in}}%
\pgfpathcurveto{\pgfqpoint{1.290282in}{0.973945in}}{\pgfqpoint{1.294910in}{0.962772in}}{\pgfqpoint{1.303146in}{0.954536in}}%
\pgfpathcurveto{\pgfqpoint{1.311383in}{0.946300in}}{\pgfqpoint{1.322555in}{0.941672in}}{\pgfqpoint{1.334203in}{0.941672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652433in}{0.883885in}}%
\pgfpathcurveto{\pgfqpoint{1.664081in}{0.883885in}}{\pgfqpoint{1.675253in}{0.888513in}}{\pgfqpoint{1.683489in}{0.896749in}}%
\pgfpathcurveto{\pgfqpoint{1.691726in}{0.904985in}}{\pgfqpoint{1.696353in}{0.916158in}}{\pgfqpoint{1.696353in}{0.927806in}}%
\pgfpathcurveto{\pgfqpoint{1.696353in}{0.939454in}}{\pgfqpoint{1.691726in}{0.950626in}}{\pgfqpoint{1.683489in}{0.958862in}}%
\pgfpathcurveto{\pgfqpoint{1.675253in}{0.967098in}}{\pgfqpoint{1.664081in}{0.971726in}}{\pgfqpoint{1.652433in}{0.971726in}}%
\pgfpathcurveto{\pgfqpoint{1.640785in}{0.971726in}}{\pgfqpoint{1.629613in}{0.967098in}}{\pgfqpoint{1.621376in}{0.958862in}}%
\pgfpathcurveto{\pgfqpoint{1.613140in}{0.950626in}}{\pgfqpoint{1.608512in}{0.939454in}}{\pgfqpoint{1.608512in}{0.927806in}}%
\pgfpathcurveto{\pgfqpoint{1.608512in}{0.916158in}}{\pgfqpoint{1.613140in}{0.904985in}}{\pgfqpoint{1.621376in}{0.896749in}}%
\pgfpathcurveto{\pgfqpoint{1.629613in}{0.888513in}}{\pgfqpoint{1.640785in}{0.883885in}}{\pgfqpoint{1.652433in}{0.883885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691232in}{0.947730in}}%
\pgfpathcurveto{\pgfqpoint{1.702880in}{0.947730in}}{\pgfqpoint{1.714052in}{0.952358in}}{\pgfqpoint{1.722289in}{0.960594in}}%
\pgfpathcurveto{\pgfqpoint{1.730525in}{0.968830in}}{\pgfqpoint{1.735153in}{0.980003in}}{\pgfqpoint{1.735153in}{0.991651in}}%
\pgfpathcurveto{\pgfqpoint{1.735153in}{1.003298in}}{\pgfqpoint{1.730525in}{1.014471in}}{\pgfqpoint{1.722289in}{1.022707in}}%
\pgfpathcurveto{\pgfqpoint{1.714052in}{1.030943in}}{\pgfqpoint{1.702880in}{1.035571in}}{\pgfqpoint{1.691232in}{1.035571in}}%
\pgfpathcurveto{\pgfqpoint{1.679584in}{1.035571in}}{\pgfqpoint{1.668412in}{1.030943in}}{\pgfqpoint{1.660176in}{1.022707in}}%
\pgfpathcurveto{\pgfqpoint{1.651939in}{1.014471in}}{\pgfqpoint{1.647312in}{1.003298in}}{\pgfqpoint{1.647312in}{0.991651in}}%
\pgfpathcurveto{\pgfqpoint{1.647312in}{0.980003in}}{\pgfqpoint{1.651939in}{0.968830in}}{\pgfqpoint{1.660176in}{0.960594in}}%
\pgfpathcurveto{\pgfqpoint{1.668412in}{0.952358in}}{\pgfqpoint{1.679584in}{0.947730in}}{\pgfqpoint{1.691232in}{0.947730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710130in}{0.916801in}}%
\pgfpathcurveto{\pgfqpoint{1.721778in}{0.916801in}}{\pgfqpoint{1.732950in}{0.921428in}}{\pgfqpoint{1.741187in}{0.929665in}}%
\pgfpathcurveto{\pgfqpoint{1.749423in}{0.937901in}}{\pgfqpoint{1.754051in}{0.949073in}}{\pgfqpoint{1.754051in}{0.960721in}}%
\pgfpathcurveto{\pgfqpoint{1.754051in}{0.972369in}}{\pgfqpoint{1.749423in}{0.983541in}}{\pgfqpoint{1.741187in}{0.991778in}}%
\pgfpathcurveto{\pgfqpoint{1.732950in}{1.000014in}}{\pgfqpoint{1.721778in}{1.004642in}}{\pgfqpoint{1.710130in}{1.004642in}}%
\pgfpathcurveto{\pgfqpoint{1.698482in}{1.004642in}}{\pgfqpoint{1.687310in}{1.000014in}}{\pgfqpoint{1.679074in}{0.991778in}}%
\pgfpathcurveto{\pgfqpoint{1.670837in}{0.983541in}}{\pgfqpoint{1.666210in}{0.972369in}}{\pgfqpoint{1.666210in}{0.960721in}}%
\pgfpathcurveto{\pgfqpoint{1.666210in}{0.949073in}}{\pgfqpoint{1.670837in}{0.937901in}}{\pgfqpoint{1.679074in}{0.929665in}}%
\pgfpathcurveto{\pgfqpoint{1.687310in}{0.921428in}}{\pgfqpoint{1.698482in}{0.916801in}}{\pgfqpoint{1.710130in}{0.916801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733946in}{0.829669in}}%
\pgfpathcurveto{\pgfqpoint{1.745594in}{0.829669in}}{\pgfqpoint{1.756767in}{0.834297in}}{\pgfqpoint{1.765003in}{0.842533in}}%
\pgfpathcurveto{\pgfqpoint{1.773239in}{0.850769in}}{\pgfqpoint{1.777867in}{0.861942in}}{\pgfqpoint{1.777867in}{0.873589in}}%
\pgfpathcurveto{\pgfqpoint{1.777867in}{0.885237in}}{\pgfqpoint{1.773239in}{0.896410in}}{\pgfqpoint{1.765003in}{0.904646in}}%
\pgfpathcurveto{\pgfqpoint{1.756767in}{0.912882in}}{\pgfqpoint{1.745594in}{0.917510in}}{\pgfqpoint{1.733946in}{0.917510in}}%
\pgfpathcurveto{\pgfqpoint{1.722298in}{0.917510in}}{\pgfqpoint{1.711126in}{0.912882in}}{\pgfqpoint{1.702890in}{0.904646in}}%
\pgfpathcurveto{\pgfqpoint{1.694654in}{0.896410in}}{\pgfqpoint{1.690026in}{0.885237in}}{\pgfqpoint{1.690026in}{0.873589in}}%
\pgfpathcurveto{\pgfqpoint{1.690026in}{0.861942in}}{\pgfqpoint{1.694654in}{0.850769in}}{\pgfqpoint{1.702890in}{0.842533in}}%
\pgfpathcurveto{\pgfqpoint{1.711126in}{0.834297in}}{\pgfqpoint{1.722298in}{0.829669in}}{\pgfqpoint{1.733946in}{0.829669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622572in}{0.873173in}}%
\pgfpathcurveto{\pgfqpoint{1.634220in}{0.873173in}}{\pgfqpoint{1.645392in}{0.877801in}}{\pgfqpoint{1.653629in}{0.886037in}}%
\pgfpathcurveto{\pgfqpoint{1.661865in}{0.894273in}}{\pgfqpoint{1.666493in}{0.905446in}}{\pgfqpoint{1.666493in}{0.917094in}}%
\pgfpathcurveto{\pgfqpoint{1.666493in}{0.928741in}}{\pgfqpoint{1.661865in}{0.939914in}}{\pgfqpoint{1.653629in}{0.948150in}}%
\pgfpathcurveto{\pgfqpoint{1.645392in}{0.956386in}}{\pgfqpoint{1.634220in}{0.961014in}}{\pgfqpoint{1.622572in}{0.961014in}}%
\pgfpathcurveto{\pgfqpoint{1.610924in}{0.961014in}}{\pgfqpoint{1.599752in}{0.956386in}}{\pgfqpoint{1.591516in}{0.948150in}}%
\pgfpathcurveto{\pgfqpoint{1.583279in}{0.939914in}}{\pgfqpoint{1.578651in}{0.928741in}}{\pgfqpoint{1.578651in}{0.917094in}}%
\pgfpathcurveto{\pgfqpoint{1.578651in}{0.905446in}}{\pgfqpoint{1.583279in}{0.894273in}}{\pgfqpoint{1.591516in}{0.886037in}}%
\pgfpathcurveto{\pgfqpoint{1.599752in}{0.877801in}}{\pgfqpoint{1.610924in}{0.873173in}}{\pgfqpoint{1.622572in}{0.873173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259077in}{0.969880in}}%
\pgfpathcurveto{\pgfqpoint{1.270725in}{0.969880in}}{\pgfqpoint{1.281897in}{0.974507in}}{\pgfqpoint{1.290133in}{0.982744in}}%
\pgfpathcurveto{\pgfqpoint{1.298370in}{0.990980in}}{\pgfqpoint{1.302997in}{1.002152in}}{\pgfqpoint{1.302997in}{1.013800in}}%
\pgfpathcurveto{\pgfqpoint{1.302997in}{1.025448in}}{\pgfqpoint{1.298370in}{1.036620in}}{\pgfqpoint{1.290133in}{1.044857in}}%
\pgfpathcurveto{\pgfqpoint{1.281897in}{1.053093in}}{\pgfqpoint{1.270725in}{1.057721in}}{\pgfqpoint{1.259077in}{1.057721in}}%
\pgfpathcurveto{\pgfqpoint{1.247429in}{1.057721in}}{\pgfqpoint{1.236257in}{1.053093in}}{\pgfqpoint{1.228020in}{1.044857in}}%
\pgfpathcurveto{\pgfqpoint{1.219784in}{1.036620in}}{\pgfqpoint{1.215156in}{1.025448in}}{\pgfqpoint{1.215156in}{1.013800in}}%
\pgfpathcurveto{\pgfqpoint{1.215156in}{1.002152in}}{\pgfqpoint{1.219784in}{0.990980in}}{\pgfqpoint{1.228020in}{0.982744in}}%
\pgfpathcurveto{\pgfqpoint{1.236257in}{0.974507in}}{\pgfqpoint{1.247429in}{0.969880in}}{\pgfqpoint{1.259077in}{0.969880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472898in}{1.001131in}}%
\pgfpathcurveto{\pgfqpoint{1.484546in}{1.001131in}}{\pgfqpoint{1.495718in}{1.005758in}}{\pgfqpoint{1.503955in}{1.013995in}}%
\pgfpathcurveto{\pgfqpoint{1.512191in}{1.022231in}}{\pgfqpoint{1.516819in}{1.033403in}}{\pgfqpoint{1.516819in}{1.045051in}}%
\pgfpathcurveto{\pgfqpoint{1.516819in}{1.056699in}}{\pgfqpoint{1.512191in}{1.067871in}}{\pgfqpoint{1.503955in}{1.076108in}}%
\pgfpathcurveto{\pgfqpoint{1.495718in}{1.084344in}}{\pgfqpoint{1.484546in}{1.088972in}}{\pgfqpoint{1.472898in}{1.088972in}}%
\pgfpathcurveto{\pgfqpoint{1.461250in}{1.088972in}}{\pgfqpoint{1.450078in}{1.084344in}}{\pgfqpoint{1.441842in}{1.076108in}}%
\pgfpathcurveto{\pgfqpoint{1.433605in}{1.067871in}}{\pgfqpoint{1.428978in}{1.056699in}}{\pgfqpoint{1.428978in}{1.045051in}}%
\pgfpathcurveto{\pgfqpoint{1.428978in}{1.033403in}}{\pgfqpoint{1.433605in}{1.022231in}}{\pgfqpoint{1.441842in}{1.013995in}}%
\pgfpathcurveto{\pgfqpoint{1.450078in}{1.005758in}}{\pgfqpoint{1.461250in}{1.001131in}}{\pgfqpoint{1.472898in}{1.001131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207283in}{0.988346in}}%
\pgfpathcurveto{\pgfqpoint{1.218931in}{0.988346in}}{\pgfqpoint{1.230104in}{0.992974in}}{\pgfqpoint{1.238340in}{1.001210in}}%
\pgfpathcurveto{\pgfqpoint{1.246576in}{1.009446in}}{\pgfqpoint{1.251204in}{1.020619in}}{\pgfqpoint{1.251204in}{1.032267in}}%
\pgfpathcurveto{\pgfqpoint{1.251204in}{1.043915in}}{\pgfqpoint{1.246576in}{1.055087in}}{\pgfqpoint{1.238340in}{1.063323in}}%
\pgfpathcurveto{\pgfqpoint{1.230104in}{1.071559in}}{\pgfqpoint{1.218931in}{1.076187in}}{\pgfqpoint{1.207283in}{1.076187in}}%
\pgfpathcurveto{\pgfqpoint{1.195636in}{1.076187in}}{\pgfqpoint{1.184463in}{1.071559in}}{\pgfqpoint{1.176227in}{1.063323in}}%
\pgfpathcurveto{\pgfqpoint{1.167991in}{1.055087in}}{\pgfqpoint{1.163363in}{1.043915in}}{\pgfqpoint{1.163363in}{1.032267in}}%
\pgfpathcurveto{\pgfqpoint{1.163363in}{1.020619in}}{\pgfqpoint{1.167991in}{1.009446in}}{\pgfqpoint{1.176227in}{1.001210in}}%
\pgfpathcurveto{\pgfqpoint{1.184463in}{0.992974in}}{\pgfqpoint{1.195636in}{0.988346in}}{\pgfqpoint{1.207283in}{0.988346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331442in}{0.925099in}}%
\pgfpathcurveto{\pgfqpoint{1.343090in}{0.925099in}}{\pgfqpoint{1.354262in}{0.929727in}}{\pgfqpoint{1.362498in}{0.937963in}}%
\pgfpathcurveto{\pgfqpoint{1.370734in}{0.946200in}}{\pgfqpoint{1.375362in}{0.957372in}}{\pgfqpoint{1.375362in}{0.969020in}}%
\pgfpathcurveto{\pgfqpoint{1.375362in}{0.980668in}}{\pgfqpoint{1.370734in}{0.991840in}}{\pgfqpoint{1.362498in}{1.000076in}}%
\pgfpathcurveto{\pgfqpoint{1.354262in}{1.008313in}}{\pgfqpoint{1.343090in}{1.012940in}}{\pgfqpoint{1.331442in}{1.012940in}}%
\pgfpathcurveto{\pgfqpoint{1.319794in}{1.012940in}}{\pgfqpoint{1.308621in}{1.008313in}}{\pgfqpoint{1.300385in}{1.000076in}}%
\pgfpathcurveto{\pgfqpoint{1.292149in}{0.991840in}}{\pgfqpoint{1.287521in}{0.980668in}}{\pgfqpoint{1.287521in}{0.969020in}}%
\pgfpathcurveto{\pgfqpoint{1.287521in}{0.957372in}}{\pgfqpoint{1.292149in}{0.946200in}}{\pgfqpoint{1.300385in}{0.937963in}}%
\pgfpathcurveto{\pgfqpoint{1.308621in}{0.929727in}}{\pgfqpoint{1.319794in}{0.925099in}}{\pgfqpoint{1.331442in}{0.925099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306114in}{1.006580in}}%
\pgfpathcurveto{\pgfqpoint{1.317762in}{1.006580in}}{\pgfqpoint{1.328935in}{1.011208in}}{\pgfqpoint{1.337171in}{1.019444in}}%
\pgfpathcurveto{\pgfqpoint{1.345407in}{1.027680in}}{\pgfqpoint{1.350035in}{1.038853in}}{\pgfqpoint{1.350035in}{1.050501in}}%
\pgfpathcurveto{\pgfqpoint{1.350035in}{1.062148in}}{\pgfqpoint{1.345407in}{1.073321in}}{\pgfqpoint{1.337171in}{1.081557in}}%
\pgfpathcurveto{\pgfqpoint{1.328935in}{1.089793in}}{\pgfqpoint{1.317762in}{1.094421in}}{\pgfqpoint{1.306114in}{1.094421in}}%
\pgfpathcurveto{\pgfqpoint{1.294467in}{1.094421in}}{\pgfqpoint{1.283294in}{1.089793in}}{\pgfqpoint{1.275058in}{1.081557in}}%
\pgfpathcurveto{\pgfqpoint{1.266822in}{1.073321in}}{\pgfqpoint{1.262194in}{1.062148in}}{\pgfqpoint{1.262194in}{1.050501in}}%
\pgfpathcurveto{\pgfqpoint{1.262194in}{1.038853in}}{\pgfqpoint{1.266822in}{1.027680in}}{\pgfqpoint{1.275058in}{1.019444in}}%
\pgfpathcurveto{\pgfqpoint{1.283294in}{1.011208in}}{\pgfqpoint{1.294467in}{1.006580in}}{\pgfqpoint{1.306114in}{1.006580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783756in}{0.803019in}}%
\pgfpathcurveto{\pgfqpoint{1.795403in}{0.803019in}}{\pgfqpoint{1.806576in}{0.807647in}}{\pgfqpoint{1.814812in}{0.815883in}}%
\pgfpathcurveto{\pgfqpoint{1.823048in}{0.824120in}}{\pgfqpoint{1.827676in}{0.835292in}}{\pgfqpoint{1.827676in}{0.846940in}}%
\pgfpathcurveto{\pgfqpoint{1.827676in}{0.858588in}}{\pgfqpoint{1.823048in}{0.869760in}}{\pgfqpoint{1.814812in}{0.877996in}}%
\pgfpathcurveto{\pgfqpoint{1.806576in}{0.886233in}}{\pgfqpoint{1.795403in}{0.890860in}}{\pgfqpoint{1.783756in}{0.890860in}}%
\pgfpathcurveto{\pgfqpoint{1.772108in}{0.890860in}}{\pgfqpoint{1.760935in}{0.886233in}}{\pgfqpoint{1.752699in}{0.877996in}}%
\pgfpathcurveto{\pgfqpoint{1.744463in}{0.869760in}}{\pgfqpoint{1.739835in}{0.858588in}}{\pgfqpoint{1.739835in}{0.846940in}}%
\pgfpathcurveto{\pgfqpoint{1.739835in}{0.835292in}}{\pgfqpoint{1.744463in}{0.824120in}}{\pgfqpoint{1.752699in}{0.815883in}}%
\pgfpathcurveto{\pgfqpoint{1.760935in}{0.807647in}}{\pgfqpoint{1.772108in}{0.803019in}}{\pgfqpoint{1.783756in}{0.803019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472909in}{0.992465in}}%
\pgfpathcurveto{\pgfqpoint{1.484557in}{0.992465in}}{\pgfqpoint{1.495730in}{0.997092in}}{\pgfqpoint{1.503966in}{1.005329in}}%
\pgfpathcurveto{\pgfqpoint{1.512202in}{1.013565in}}{\pgfqpoint{1.516830in}{1.024737in}}{\pgfqpoint{1.516830in}{1.036385in}}%
\pgfpathcurveto{\pgfqpoint{1.516830in}{1.048033in}}{\pgfqpoint{1.512202in}{1.059205in}}{\pgfqpoint{1.503966in}{1.067442in}}%
\pgfpathcurveto{\pgfqpoint{1.495730in}{1.075678in}}{\pgfqpoint{1.484557in}{1.080306in}}{\pgfqpoint{1.472909in}{1.080306in}}%
\pgfpathcurveto{\pgfqpoint{1.461262in}{1.080306in}}{\pgfqpoint{1.450089in}{1.075678in}}{\pgfqpoint{1.441853in}{1.067442in}}%
\pgfpathcurveto{\pgfqpoint{1.433617in}{1.059205in}}{\pgfqpoint{1.428989in}{1.048033in}}{\pgfqpoint{1.428989in}{1.036385in}}%
\pgfpathcurveto{\pgfqpoint{1.428989in}{1.024737in}}{\pgfqpoint{1.433617in}{1.013565in}}{\pgfqpoint{1.441853in}{1.005329in}}%
\pgfpathcurveto{\pgfqpoint{1.450089in}{0.997092in}}{\pgfqpoint{1.461262in}{0.992465in}}{\pgfqpoint{1.472909in}{0.992465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437296in}{0.677621in}}%
\pgfpathcurveto{\pgfqpoint{1.448943in}{0.677621in}}{\pgfqpoint{1.460116in}{0.682249in}}{\pgfqpoint{1.468352in}{0.690485in}}%
\pgfpathcurveto{\pgfqpoint{1.476588in}{0.698721in}}{\pgfqpoint{1.481216in}{0.709894in}}{\pgfqpoint{1.481216in}{0.721542in}}%
\pgfpathcurveto{\pgfqpoint{1.481216in}{0.733189in}}{\pgfqpoint{1.476588in}{0.744362in}}{\pgfqpoint{1.468352in}{0.752598in}}%
\pgfpathcurveto{\pgfqpoint{1.460116in}{0.760834in}}{\pgfqpoint{1.448943in}{0.765462in}}{\pgfqpoint{1.437296in}{0.765462in}}%
\pgfpathcurveto{\pgfqpoint{1.425648in}{0.765462in}}{\pgfqpoint{1.414475in}{0.760834in}}{\pgfqpoint{1.406239in}{0.752598in}}%
\pgfpathcurveto{\pgfqpoint{1.398003in}{0.744362in}}{\pgfqpoint{1.393375in}{0.733189in}}{\pgfqpoint{1.393375in}{0.721542in}}%
\pgfpathcurveto{\pgfqpoint{1.393375in}{0.709894in}}{\pgfqpoint{1.398003in}{0.698721in}}{\pgfqpoint{1.406239in}{0.690485in}}%
\pgfpathcurveto{\pgfqpoint{1.414475in}{0.682249in}}{\pgfqpoint{1.425648in}{0.677621in}}{\pgfqpoint{1.437296in}{0.677621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366961in}{0.669229in}}%
\pgfpathcurveto{\pgfqpoint{1.378608in}{0.669229in}}{\pgfqpoint{1.389781in}{0.673857in}}{\pgfqpoint{1.398017in}{0.682093in}}%
\pgfpathcurveto{\pgfqpoint{1.406253in}{0.690329in}}{\pgfqpoint{1.410881in}{0.701501in}}{\pgfqpoint{1.410881in}{0.713149in}}%
\pgfpathcurveto{\pgfqpoint{1.410881in}{0.724797in}}{\pgfqpoint{1.406253in}{0.735970in}}{\pgfqpoint{1.398017in}{0.744206in}}%
\pgfpathcurveto{\pgfqpoint{1.389781in}{0.752442in}}{\pgfqpoint{1.378608in}{0.757070in}}{\pgfqpoint{1.366961in}{0.757070in}}%
\pgfpathcurveto{\pgfqpoint{1.355313in}{0.757070in}}{\pgfqpoint{1.344140in}{0.752442in}}{\pgfqpoint{1.335904in}{0.744206in}}%
\pgfpathcurveto{\pgfqpoint{1.327668in}{0.735970in}}{\pgfqpoint{1.323040in}{0.724797in}}{\pgfqpoint{1.323040in}{0.713149in}}%
\pgfpathcurveto{\pgfqpoint{1.323040in}{0.701501in}}{\pgfqpoint{1.327668in}{0.690329in}}{\pgfqpoint{1.335904in}{0.682093in}}%
\pgfpathcurveto{\pgfqpoint{1.344140in}{0.673857in}}{\pgfqpoint{1.355313in}{0.669229in}}{\pgfqpoint{1.366961in}{0.669229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502787in}{0.607867in}}%
\pgfpathcurveto{\pgfqpoint{1.514435in}{0.607867in}}{\pgfqpoint{1.525607in}{0.612495in}}{\pgfqpoint{1.533844in}{0.620731in}}%
\pgfpathcurveto{\pgfqpoint{1.542080in}{0.628967in}}{\pgfqpoint{1.546708in}{0.640140in}}{\pgfqpoint{1.546708in}{0.651788in}}%
\pgfpathcurveto{\pgfqpoint{1.546708in}{0.663436in}}{\pgfqpoint{1.542080in}{0.674608in}}{\pgfqpoint{1.533844in}{0.682844in}}%
\pgfpathcurveto{\pgfqpoint{1.525607in}{0.691080in}}{\pgfqpoint{1.514435in}{0.695708in}}{\pgfqpoint{1.502787in}{0.695708in}}%
\pgfpathcurveto{\pgfqpoint{1.491139in}{0.695708in}}{\pgfqpoint{1.479967in}{0.691080in}}{\pgfqpoint{1.471731in}{0.682844in}}%
\pgfpathcurveto{\pgfqpoint{1.463494in}{0.674608in}}{\pgfqpoint{1.458867in}{0.663436in}}{\pgfqpoint{1.458867in}{0.651788in}}%
\pgfpathcurveto{\pgfqpoint{1.458867in}{0.640140in}}{\pgfqpoint{1.463494in}{0.628967in}}{\pgfqpoint{1.471731in}{0.620731in}}%
\pgfpathcurveto{\pgfqpoint{1.479967in}{0.612495in}}{\pgfqpoint{1.491139in}{0.607867in}}{\pgfqpoint{1.502787in}{0.607867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449112in}{0.572058in}}%
\pgfpathcurveto{\pgfqpoint{1.460760in}{0.572058in}}{\pgfqpoint{1.471932in}{0.576686in}}{\pgfqpoint{1.480168in}{0.584922in}}%
\pgfpathcurveto{\pgfqpoint{1.488405in}{0.593159in}}{\pgfqpoint{1.493032in}{0.604331in}}{\pgfqpoint{1.493032in}{0.615979in}}%
\pgfpathcurveto{\pgfqpoint{1.493032in}{0.627627in}}{\pgfqpoint{1.488405in}{0.638799in}}{\pgfqpoint{1.480168in}{0.647035in}}%
\pgfpathcurveto{\pgfqpoint{1.471932in}{0.655272in}}{\pgfqpoint{1.460760in}{0.659900in}}{\pgfqpoint{1.449112in}{0.659900in}}%
\pgfpathcurveto{\pgfqpoint{1.437464in}{0.659900in}}{\pgfqpoint{1.426292in}{0.655272in}}{\pgfqpoint{1.418055in}{0.647035in}}%
\pgfpathcurveto{\pgfqpoint{1.409819in}{0.638799in}}{\pgfqpoint{1.405191in}{0.627627in}}{\pgfqpoint{1.405191in}{0.615979in}}%
\pgfpathcurveto{\pgfqpoint{1.405191in}{0.604331in}}{\pgfqpoint{1.409819in}{0.593159in}}{\pgfqpoint{1.418055in}{0.584922in}}%
\pgfpathcurveto{\pgfqpoint{1.426292in}{0.576686in}}{\pgfqpoint{1.437464in}{0.572058in}}{\pgfqpoint{1.449112in}{0.572058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310233in}{0.603760in}}%
\pgfpathcurveto{\pgfqpoint{1.321881in}{0.603760in}}{\pgfqpoint{1.333053in}{0.608388in}}{\pgfqpoint{1.341289in}{0.616624in}}%
\pgfpathcurveto{\pgfqpoint{1.349526in}{0.624861in}}{\pgfqpoint{1.354153in}{0.636033in}}{\pgfqpoint{1.354153in}{0.647681in}}%
\pgfpathcurveto{\pgfqpoint{1.354153in}{0.659329in}}{\pgfqpoint{1.349526in}{0.670501in}}{\pgfqpoint{1.341289in}{0.678737in}}%
\pgfpathcurveto{\pgfqpoint{1.333053in}{0.686974in}}{\pgfqpoint{1.321881in}{0.691601in}}{\pgfqpoint{1.310233in}{0.691601in}}%
\pgfpathcurveto{\pgfqpoint{1.298585in}{0.691601in}}{\pgfqpoint{1.287413in}{0.686974in}}{\pgfqpoint{1.279176in}{0.678737in}}%
\pgfpathcurveto{\pgfqpoint{1.270940in}{0.670501in}}{\pgfqpoint{1.266312in}{0.659329in}}{\pgfqpoint{1.266312in}{0.647681in}}%
\pgfpathcurveto{\pgfqpoint{1.266312in}{0.636033in}}{\pgfqpoint{1.270940in}{0.624861in}}{\pgfqpoint{1.279176in}{0.616624in}}%
\pgfpathcurveto{\pgfqpoint{1.287413in}{0.608388in}}{\pgfqpoint{1.298585in}{0.603760in}}{\pgfqpoint{1.310233in}{0.603760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461266in}{0.546603in}}%
\pgfpathcurveto{\pgfqpoint{1.472914in}{0.546603in}}{\pgfqpoint{1.484087in}{0.551231in}}{\pgfqpoint{1.492323in}{0.559467in}}%
\pgfpathcurveto{\pgfqpoint{1.500559in}{0.567703in}}{\pgfqpoint{1.505187in}{0.578876in}}{\pgfqpoint{1.505187in}{0.590523in}}%
\pgfpathcurveto{\pgfqpoint{1.505187in}{0.602171in}}{\pgfqpoint{1.500559in}{0.613344in}}{\pgfqpoint{1.492323in}{0.621580in}}%
\pgfpathcurveto{\pgfqpoint{1.484087in}{0.629816in}}{\pgfqpoint{1.472914in}{0.634444in}}{\pgfqpoint{1.461266in}{0.634444in}}%
\pgfpathcurveto{\pgfqpoint{1.449618in}{0.634444in}}{\pgfqpoint{1.438446in}{0.629816in}}{\pgfqpoint{1.430210in}{0.621580in}}%
\pgfpathcurveto{\pgfqpoint{1.421974in}{0.613344in}}{\pgfqpoint{1.417346in}{0.602171in}}{\pgfqpoint{1.417346in}{0.590523in}}%
\pgfpathcurveto{\pgfqpoint{1.417346in}{0.578876in}}{\pgfqpoint{1.421974in}{0.567703in}}{\pgfqpoint{1.430210in}{0.559467in}}%
\pgfpathcurveto{\pgfqpoint{1.438446in}{0.551231in}}{\pgfqpoint{1.449618in}{0.546603in}}{\pgfqpoint{1.461266in}{0.546603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197420in}{0.639928in}}%
\pgfpathcurveto{\pgfqpoint{1.209068in}{0.639928in}}{\pgfqpoint{1.220240in}{0.644556in}}{\pgfqpoint{1.228477in}{0.652792in}}%
\pgfpathcurveto{\pgfqpoint{1.236713in}{0.661028in}}{\pgfqpoint{1.241341in}{0.672201in}}{\pgfqpoint{1.241341in}{0.683849in}}%
\pgfpathcurveto{\pgfqpoint{1.241341in}{0.695496in}}{\pgfqpoint{1.236713in}{0.706669in}}{\pgfqpoint{1.228477in}{0.714905in}}%
\pgfpathcurveto{\pgfqpoint{1.220240in}{0.723141in}}{\pgfqpoint{1.209068in}{0.727769in}}{\pgfqpoint{1.197420in}{0.727769in}}%
\pgfpathcurveto{\pgfqpoint{1.185772in}{0.727769in}}{\pgfqpoint{1.174600in}{0.723141in}}{\pgfqpoint{1.166364in}{0.714905in}}%
\pgfpathcurveto{\pgfqpoint{1.158127in}{0.706669in}}{\pgfqpoint{1.153500in}{0.695496in}}{\pgfqpoint{1.153500in}{0.683849in}}%
\pgfpathcurveto{\pgfqpoint{1.153500in}{0.672201in}}{\pgfqpoint{1.158127in}{0.661028in}}{\pgfqpoint{1.166364in}{0.652792in}}%
\pgfpathcurveto{\pgfqpoint{1.174600in}{0.644556in}}{\pgfqpoint{1.185772in}{0.639928in}}{\pgfqpoint{1.197420in}{0.639928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356900in}{0.591391in}}%
\pgfpathcurveto{\pgfqpoint{1.368548in}{0.591391in}}{\pgfqpoint{1.379721in}{0.596019in}}{\pgfqpoint{1.387957in}{0.604255in}}%
\pgfpathcurveto{\pgfqpoint{1.396193in}{0.612491in}}{\pgfqpoint{1.400821in}{0.623664in}}{\pgfqpoint{1.400821in}{0.635312in}}%
\pgfpathcurveto{\pgfqpoint{1.400821in}{0.646959in}}{\pgfqpoint{1.396193in}{0.658132in}}{\pgfqpoint{1.387957in}{0.666368in}}%
\pgfpathcurveto{\pgfqpoint{1.379721in}{0.674604in}}{\pgfqpoint{1.368548in}{0.679232in}}{\pgfqpoint{1.356900in}{0.679232in}}%
\pgfpathcurveto{\pgfqpoint{1.345252in}{0.679232in}}{\pgfqpoint{1.334080in}{0.674604in}}{\pgfqpoint{1.325844in}{0.666368in}}%
\pgfpathcurveto{\pgfqpoint{1.317608in}{0.658132in}}{\pgfqpoint{1.312980in}{0.646959in}}{\pgfqpoint{1.312980in}{0.635312in}}%
\pgfpathcurveto{\pgfqpoint{1.312980in}{0.623664in}}{\pgfqpoint{1.317608in}{0.612491in}}{\pgfqpoint{1.325844in}{0.604255in}}%
\pgfpathcurveto{\pgfqpoint{1.334080in}{0.596019in}}{\pgfqpoint{1.345252in}{0.591391in}}{\pgfqpoint{1.356900in}{0.591391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453193in}{0.646138in}}%
\pgfpathcurveto{\pgfqpoint{1.464841in}{0.646138in}}{\pgfqpoint{1.476014in}{0.650766in}}{\pgfqpoint{1.484250in}{0.659002in}}%
\pgfpathcurveto{\pgfqpoint{1.492486in}{0.667239in}}{\pgfqpoint{1.497114in}{0.678411in}}{\pgfqpoint{1.497114in}{0.690059in}}%
\pgfpathcurveto{\pgfqpoint{1.497114in}{0.701707in}}{\pgfqpoint{1.492486in}{0.712879in}}{\pgfqpoint{1.484250in}{0.721115in}}%
\pgfpathcurveto{\pgfqpoint{1.476014in}{0.729352in}}{\pgfqpoint{1.464841in}{0.733979in}}{\pgfqpoint{1.453193in}{0.733979in}}%
\pgfpathcurveto{\pgfqpoint{1.441546in}{0.733979in}}{\pgfqpoint{1.430373in}{0.729352in}}{\pgfqpoint{1.422137in}{0.721115in}}%
\pgfpathcurveto{\pgfqpoint{1.413901in}{0.712879in}}{\pgfqpoint{1.409273in}{0.701707in}}{\pgfqpoint{1.409273in}{0.690059in}}%
\pgfpathcurveto{\pgfqpoint{1.409273in}{0.678411in}}{\pgfqpoint{1.413901in}{0.667239in}}{\pgfqpoint{1.422137in}{0.659002in}}%
\pgfpathcurveto{\pgfqpoint{1.430373in}{0.650766in}}{\pgfqpoint{1.441546in}{0.646138in}}{\pgfqpoint{1.453193in}{0.646138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430249in}{0.638910in}}%
\pgfpathcurveto{\pgfqpoint{1.441897in}{0.638910in}}{\pgfqpoint{1.453070in}{0.643538in}}{\pgfqpoint{1.461306in}{0.651774in}}%
\pgfpathcurveto{\pgfqpoint{1.469542in}{0.660010in}}{\pgfqpoint{1.474170in}{0.671183in}}{\pgfqpoint{1.474170in}{0.682830in}}%
\pgfpathcurveto{\pgfqpoint{1.474170in}{0.694478in}}{\pgfqpoint{1.469542in}{0.705651in}}{\pgfqpoint{1.461306in}{0.713887in}}%
\pgfpathcurveto{\pgfqpoint{1.453070in}{0.722123in}}{\pgfqpoint{1.441897in}{0.726751in}}{\pgfqpoint{1.430249in}{0.726751in}}%
\pgfpathcurveto{\pgfqpoint{1.418602in}{0.726751in}}{\pgfqpoint{1.407429in}{0.722123in}}{\pgfqpoint{1.399193in}{0.713887in}}%
\pgfpathcurveto{\pgfqpoint{1.390957in}{0.705651in}}{\pgfqpoint{1.386329in}{0.694478in}}{\pgfqpoint{1.386329in}{0.682830in}}%
\pgfpathcurveto{\pgfqpoint{1.386329in}{0.671183in}}{\pgfqpoint{1.390957in}{0.660010in}}{\pgfqpoint{1.399193in}{0.651774in}}%
\pgfpathcurveto{\pgfqpoint{1.407429in}{0.643538in}}{\pgfqpoint{1.418602in}{0.638910in}}{\pgfqpoint{1.430249in}{0.638910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419664in}{1.586273in}}%
\pgfpathcurveto{\pgfqpoint{4.431312in}{1.586273in}}{\pgfqpoint{4.442484in}{1.590901in}}{\pgfqpoint{4.450721in}{1.599137in}}%
\pgfpathcurveto{\pgfqpoint{4.458957in}{1.607373in}}{\pgfqpoint{4.463585in}{1.618546in}}{\pgfqpoint{4.463585in}{1.630194in}}%
\pgfpathcurveto{\pgfqpoint{4.463585in}{1.641841in}}{\pgfqpoint{4.458957in}{1.653014in}}{\pgfqpoint{4.450721in}{1.661250in}}%
\pgfpathcurveto{\pgfqpoint{4.442484in}{1.669486in}}{\pgfqpoint{4.431312in}{1.674114in}}{\pgfqpoint{4.419664in}{1.674114in}}%
\pgfpathcurveto{\pgfqpoint{4.408016in}{1.674114in}}{\pgfqpoint{4.396844in}{1.669486in}}{\pgfqpoint{4.388608in}{1.661250in}}%
\pgfpathcurveto{\pgfqpoint{4.380371in}{1.653014in}}{\pgfqpoint{4.375744in}{1.641841in}}{\pgfqpoint{4.375744in}{1.630194in}}%
\pgfpathcurveto{\pgfqpoint{4.375744in}{1.618546in}}{\pgfqpoint{4.380371in}{1.607373in}}{\pgfqpoint{4.388608in}{1.599137in}}%
\pgfpathcurveto{\pgfqpoint{4.396844in}{1.590901in}}{\pgfqpoint{4.408016in}{1.586273in}}{\pgfqpoint{4.419664in}{1.586273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373446in}{0.632297in}}%
\pgfpathcurveto{\pgfqpoint{1.385094in}{0.632297in}}{\pgfqpoint{1.396267in}{0.636925in}}{\pgfqpoint{1.404503in}{0.645161in}}%
\pgfpathcurveto{\pgfqpoint{1.412739in}{0.653397in}}{\pgfqpoint{1.417367in}{0.664570in}}{\pgfqpoint{1.417367in}{0.676218in}}%
\pgfpathcurveto{\pgfqpoint{1.417367in}{0.687865in}}{\pgfqpoint{1.412739in}{0.699038in}}{\pgfqpoint{1.404503in}{0.707274in}}%
\pgfpathcurveto{\pgfqpoint{1.396267in}{0.715510in}}{\pgfqpoint{1.385094in}{0.720138in}}{\pgfqpoint{1.373446in}{0.720138in}}%
\pgfpathcurveto{\pgfqpoint{1.361799in}{0.720138in}}{\pgfqpoint{1.350626in}{0.715510in}}{\pgfqpoint{1.342390in}{0.707274in}}%
\pgfpathcurveto{\pgfqpoint{1.334154in}{0.699038in}}{\pgfqpoint{1.329526in}{0.687865in}}{\pgfqpoint{1.329526in}{0.676218in}}%
\pgfpathcurveto{\pgfqpoint{1.329526in}{0.664570in}}{\pgfqpoint{1.334154in}{0.653397in}}{\pgfqpoint{1.342390in}{0.645161in}}%
\pgfpathcurveto{\pgfqpoint{1.350626in}{0.636925in}}{\pgfqpoint{1.361799in}{0.632297in}}{\pgfqpoint{1.373446in}{0.632297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257650in}{0.582370in}}%
\pgfpathcurveto{\pgfqpoint{1.269297in}{0.582370in}}{\pgfqpoint{1.280470in}{0.586998in}}{\pgfqpoint{1.288706in}{0.595234in}}%
\pgfpathcurveto{\pgfqpoint{1.296942in}{0.603470in}}{\pgfqpoint{1.301570in}{0.614643in}}{\pgfqpoint{1.301570in}{0.626290in}}%
\pgfpathcurveto{\pgfqpoint{1.301570in}{0.637938in}}{\pgfqpoint{1.296942in}{0.649111in}}{\pgfqpoint{1.288706in}{0.657347in}}%
\pgfpathcurveto{\pgfqpoint{1.280470in}{0.665583in}}{\pgfqpoint{1.269297in}{0.670211in}}{\pgfqpoint{1.257650in}{0.670211in}}%
\pgfpathcurveto{\pgfqpoint{1.246002in}{0.670211in}}{\pgfqpoint{1.234829in}{0.665583in}}{\pgfqpoint{1.226593in}{0.657347in}}%
\pgfpathcurveto{\pgfqpoint{1.218357in}{0.649111in}}{\pgfqpoint{1.213729in}{0.637938in}}{\pgfqpoint{1.213729in}{0.626290in}}%
\pgfpathcurveto{\pgfqpoint{1.213729in}{0.614643in}}{\pgfqpoint{1.218357in}{0.603470in}}{\pgfqpoint{1.226593in}{0.595234in}}%
\pgfpathcurveto{\pgfqpoint{1.234829in}{0.586998in}}{\pgfqpoint{1.246002in}{0.582370in}}{\pgfqpoint{1.257650in}{0.582370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608024in}{0.727509in}}%
\pgfpathcurveto{\pgfqpoint{1.619672in}{0.727509in}}{\pgfqpoint{1.630844in}{0.732137in}}{\pgfqpoint{1.639080in}{0.740373in}}%
\pgfpathcurveto{\pgfqpoint{1.647317in}{0.748609in}}{\pgfqpoint{1.651945in}{0.759782in}}{\pgfqpoint{1.651945in}{0.771430in}}%
\pgfpathcurveto{\pgfqpoint{1.651945in}{0.783078in}}{\pgfqpoint{1.647317in}{0.794250in}}{\pgfqpoint{1.639080in}{0.802486in}}%
\pgfpathcurveto{\pgfqpoint{1.630844in}{0.810722in}}{\pgfqpoint{1.619672in}{0.815350in}}{\pgfqpoint{1.608024in}{0.815350in}}%
\pgfpathcurveto{\pgfqpoint{1.596376in}{0.815350in}}{\pgfqpoint{1.585204in}{0.810722in}}{\pgfqpoint{1.576967in}{0.802486in}}%
\pgfpathcurveto{\pgfqpoint{1.568731in}{0.794250in}}{\pgfqpoint{1.564103in}{0.783078in}}{\pgfqpoint{1.564103in}{0.771430in}}%
\pgfpathcurveto{\pgfqpoint{1.564103in}{0.759782in}}{\pgfqpoint{1.568731in}{0.748609in}}{\pgfqpoint{1.576967in}{0.740373in}}%
\pgfpathcurveto{\pgfqpoint{1.585204in}{0.732137in}}{\pgfqpoint{1.596376in}{0.727509in}}{\pgfqpoint{1.608024in}{0.727509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566661in}{0.545238in}}%
\pgfpathcurveto{\pgfqpoint{1.578309in}{0.545238in}}{\pgfqpoint{1.589481in}{0.549866in}}{\pgfqpoint{1.597718in}{0.558102in}}%
\pgfpathcurveto{\pgfqpoint{1.605954in}{0.566338in}}{\pgfqpoint{1.610582in}{0.577511in}}{\pgfqpoint{1.610582in}{0.589159in}}%
\pgfpathcurveto{\pgfqpoint{1.610582in}{0.600806in}}{\pgfqpoint{1.605954in}{0.611979in}}{\pgfqpoint{1.597718in}{0.620215in}}%
\pgfpathcurveto{\pgfqpoint{1.589481in}{0.628451in}}{\pgfqpoint{1.578309in}{0.633079in}}{\pgfqpoint{1.566661in}{0.633079in}}%
\pgfpathcurveto{\pgfqpoint{1.555013in}{0.633079in}}{\pgfqpoint{1.543841in}{0.628451in}}{\pgfqpoint{1.535605in}{0.620215in}}%
\pgfpathcurveto{\pgfqpoint{1.527368in}{0.611979in}}{\pgfqpoint{1.522741in}{0.600806in}}{\pgfqpoint{1.522741in}{0.589159in}}%
\pgfpathcurveto{\pgfqpoint{1.522741in}{0.577511in}}{\pgfqpoint{1.527368in}{0.566338in}}{\pgfqpoint{1.535605in}{0.558102in}}%
\pgfpathcurveto{\pgfqpoint{1.543841in}{0.549866in}}{\pgfqpoint{1.555013in}{0.545238in}}{\pgfqpoint{1.566661in}{0.545238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258734in}{0.528472in}}%
\pgfpathcurveto{\pgfqpoint{1.270382in}{0.528472in}}{\pgfqpoint{1.281554in}{0.533100in}}{\pgfqpoint{1.289791in}{0.541336in}}%
\pgfpathcurveto{\pgfqpoint{1.298027in}{0.549572in}}{\pgfqpoint{1.302655in}{0.560745in}}{\pgfqpoint{1.302655in}{0.572392in}}%
\pgfpathcurveto{\pgfqpoint{1.302655in}{0.584040in}}{\pgfqpoint{1.298027in}{0.595213in}}{\pgfqpoint{1.289791in}{0.603449in}}%
\pgfpathcurveto{\pgfqpoint{1.281554in}{0.611685in}}{\pgfqpoint{1.270382in}{0.616313in}}{\pgfqpoint{1.258734in}{0.616313in}}%
\pgfpathcurveto{\pgfqpoint{1.247086in}{0.616313in}}{\pgfqpoint{1.235914in}{0.611685in}}{\pgfqpoint{1.227678in}{0.603449in}}%
\pgfpathcurveto{\pgfqpoint{1.219441in}{0.595213in}}{\pgfqpoint{1.214814in}{0.584040in}}{\pgfqpoint{1.214814in}{0.572392in}}%
\pgfpathcurveto{\pgfqpoint{1.214814in}{0.560745in}}{\pgfqpoint{1.219441in}{0.549572in}}{\pgfqpoint{1.227678in}{0.541336in}}%
\pgfpathcurveto{\pgfqpoint{1.235914in}{0.533100in}}{\pgfqpoint{1.247086in}{0.528472in}}{\pgfqpoint{1.258734in}{0.528472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177045in}{1.454614in}}%
\pgfpathcurveto{\pgfqpoint{5.188693in}{1.454614in}}{\pgfqpoint{5.199865in}{1.459241in}}{\pgfqpoint{5.208101in}{1.467478in}}%
\pgfpathcurveto{\pgfqpoint{5.216338in}{1.475714in}}{\pgfqpoint{5.220965in}{1.486886in}}{\pgfqpoint{5.220965in}{1.498534in}}%
\pgfpathcurveto{\pgfqpoint{5.220965in}{1.510182in}}{\pgfqpoint{5.216338in}{1.521354in}}{\pgfqpoint{5.208101in}{1.529591in}}%
\pgfpathcurveto{\pgfqpoint{5.199865in}{1.537827in}}{\pgfqpoint{5.188693in}{1.542455in}}{\pgfqpoint{5.177045in}{1.542455in}}%
\pgfpathcurveto{\pgfqpoint{5.165397in}{1.542455in}}{\pgfqpoint{5.154225in}{1.537827in}}{\pgfqpoint{5.145988in}{1.529591in}}%
\pgfpathcurveto{\pgfqpoint{5.137752in}{1.521354in}}{\pgfqpoint{5.133124in}{1.510182in}}{\pgfqpoint{5.133124in}{1.498534in}}%
\pgfpathcurveto{\pgfqpoint{5.133124in}{1.486886in}}{\pgfqpoint{5.137752in}{1.475714in}}{\pgfqpoint{5.145988in}{1.467478in}}%
\pgfpathcurveto{\pgfqpoint{5.154225in}{1.459241in}}{\pgfqpoint{5.165397in}{1.454614in}}{\pgfqpoint{5.177045in}{1.454614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270847in}{0.515948in}}%
\pgfpathcurveto{\pgfqpoint{1.282495in}{0.515948in}}{\pgfqpoint{1.293667in}{0.520576in}}{\pgfqpoint{1.301904in}{0.528812in}}%
\pgfpathcurveto{\pgfqpoint{1.310140in}{0.537049in}}{\pgfqpoint{1.314768in}{0.548221in}}{\pgfqpoint{1.314768in}{0.559869in}}%
\pgfpathcurveto{\pgfqpoint{1.314768in}{0.571517in}}{\pgfqpoint{1.310140in}{0.582689in}}{\pgfqpoint{1.301904in}{0.590925in}}%
\pgfpathcurveto{\pgfqpoint{1.293667in}{0.599162in}}{\pgfqpoint{1.282495in}{0.603789in}}{\pgfqpoint{1.270847in}{0.603789in}}%
\pgfpathcurveto{\pgfqpoint{1.259199in}{0.603789in}}{\pgfqpoint{1.248027in}{0.599162in}}{\pgfqpoint{1.239791in}{0.590925in}}%
\pgfpathcurveto{\pgfqpoint{1.231554in}{0.582689in}}{\pgfqpoint{1.226927in}{0.571517in}}{\pgfqpoint{1.226927in}{0.559869in}}%
\pgfpathcurveto{\pgfqpoint{1.226927in}{0.548221in}}{\pgfqpoint{1.231554in}{0.537049in}}{\pgfqpoint{1.239791in}{0.528812in}}%
\pgfpathcurveto{\pgfqpoint{1.248027in}{0.520576in}}{\pgfqpoint{1.259199in}{0.515948in}}{\pgfqpoint{1.270847in}{0.515948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950150in}{0.574557in}}%
\pgfpathcurveto{\pgfqpoint{1.961798in}{0.574557in}}{\pgfqpoint{1.972971in}{0.579185in}}{\pgfqpoint{1.981207in}{0.587421in}}%
\pgfpathcurveto{\pgfqpoint{1.989443in}{0.595657in}}{\pgfqpoint{1.994071in}{0.606830in}}{\pgfqpoint{1.994071in}{0.618477in}}%
\pgfpathcurveto{\pgfqpoint{1.994071in}{0.630125in}}{\pgfqpoint{1.989443in}{0.641298in}}{\pgfqpoint{1.981207in}{0.649534in}}%
\pgfpathcurveto{\pgfqpoint{1.972971in}{0.657770in}}{\pgfqpoint{1.961798in}{0.662398in}}{\pgfqpoint{1.950150in}{0.662398in}}%
\pgfpathcurveto{\pgfqpoint{1.938502in}{0.662398in}}{\pgfqpoint{1.927330in}{0.657770in}}{\pgfqpoint{1.919094in}{0.649534in}}%
\pgfpathcurveto{\pgfqpoint{1.910858in}{0.641298in}}{\pgfqpoint{1.906230in}{0.630125in}}{\pgfqpoint{1.906230in}{0.618477in}}%
\pgfpathcurveto{\pgfqpoint{1.906230in}{0.606830in}}{\pgfqpoint{1.910858in}{0.595657in}}{\pgfqpoint{1.919094in}{0.587421in}}%
\pgfpathcurveto{\pgfqpoint{1.927330in}{0.579185in}}{\pgfqpoint{1.938502in}{0.574557in}}{\pgfqpoint{1.950150in}{0.574557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236016in}{0.506819in}}%
\pgfpathcurveto{\pgfqpoint{2.247664in}{0.506819in}}{\pgfqpoint{2.258836in}{0.511447in}}{\pgfqpoint{2.267072in}{0.519683in}}%
\pgfpathcurveto{\pgfqpoint{2.275309in}{0.527919in}}{\pgfqpoint{2.279936in}{0.539092in}}{\pgfqpoint{2.279936in}{0.550739in}}%
\pgfpathcurveto{\pgfqpoint{2.279936in}{0.562387in}}{\pgfqpoint{2.275309in}{0.573560in}}{\pgfqpoint{2.267072in}{0.581796in}}%
\pgfpathcurveto{\pgfqpoint{2.258836in}{0.590032in}}{\pgfqpoint{2.247664in}{0.594660in}}{\pgfqpoint{2.236016in}{0.594660in}}%
\pgfpathcurveto{\pgfqpoint{2.224368in}{0.594660in}}{\pgfqpoint{2.213196in}{0.590032in}}{\pgfqpoint{2.204959in}{0.581796in}}%
\pgfpathcurveto{\pgfqpoint{2.196723in}{0.573560in}}{\pgfqpoint{2.192095in}{0.562387in}}{\pgfqpoint{2.192095in}{0.550739in}}%
\pgfpathcurveto{\pgfqpoint{2.192095in}{0.539092in}}{\pgfqpoint{2.196723in}{0.527919in}}{\pgfqpoint{2.204959in}{0.519683in}}%
\pgfpathcurveto{\pgfqpoint{2.213196in}{0.511447in}}{\pgfqpoint{2.224368in}{0.506819in}}{\pgfqpoint{2.236016in}{0.506819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499030in}{0.507853in}}%
\pgfpathcurveto{\pgfqpoint{1.510678in}{0.507853in}}{\pgfqpoint{1.521850in}{0.512481in}}{\pgfqpoint{1.530086in}{0.520717in}}%
\pgfpathcurveto{\pgfqpoint{1.538323in}{0.528953in}}{\pgfqpoint{1.542950in}{0.540126in}}{\pgfqpoint{1.542950in}{0.551774in}}%
\pgfpathcurveto{\pgfqpoint{1.542950in}{0.563421in}}{\pgfqpoint{1.538323in}{0.574594in}}{\pgfqpoint{1.530086in}{0.582830in}}%
\pgfpathcurveto{\pgfqpoint{1.521850in}{0.591066in}}{\pgfqpoint{1.510678in}{0.595694in}}{\pgfqpoint{1.499030in}{0.595694in}}%
\pgfpathcurveto{\pgfqpoint{1.487382in}{0.595694in}}{\pgfqpoint{1.476210in}{0.591066in}}{\pgfqpoint{1.467973in}{0.582830in}}%
\pgfpathcurveto{\pgfqpoint{1.459737in}{0.574594in}}{\pgfqpoint{1.455109in}{0.563421in}}{\pgfqpoint{1.455109in}{0.551774in}}%
\pgfpathcurveto{\pgfqpoint{1.455109in}{0.540126in}}{\pgfqpoint{1.459737in}{0.528953in}}{\pgfqpoint{1.467973in}{0.520717in}}%
\pgfpathcurveto{\pgfqpoint{1.476210in}{0.512481in}}{\pgfqpoint{1.487382in}{0.507853in}}{\pgfqpoint{1.499030in}{0.507853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094794in}{0.508473in}}%
\pgfpathcurveto{\pgfqpoint{2.106442in}{0.508473in}}{\pgfqpoint{2.117614in}{0.513100in}}{\pgfqpoint{2.125850in}{0.521337in}}%
\pgfpathcurveto{\pgfqpoint{2.134087in}{0.529573in}}{\pgfqpoint{2.138714in}{0.540745in}}{\pgfqpoint{2.138714in}{0.552393in}}%
\pgfpathcurveto{\pgfqpoint{2.138714in}{0.564041in}}{\pgfqpoint{2.134087in}{0.575213in}}{\pgfqpoint{2.125850in}{0.583450in}}%
\pgfpathcurveto{\pgfqpoint{2.117614in}{0.591686in}}{\pgfqpoint{2.106442in}{0.596314in}}{\pgfqpoint{2.094794in}{0.596314in}}%
\pgfpathcurveto{\pgfqpoint{2.083146in}{0.596314in}}{\pgfqpoint{2.071974in}{0.591686in}}{\pgfqpoint{2.063737in}{0.583450in}}%
\pgfpathcurveto{\pgfqpoint{2.055501in}{0.575213in}}{\pgfqpoint{2.050873in}{0.564041in}}{\pgfqpoint{2.050873in}{0.552393in}}%
\pgfpathcurveto{\pgfqpoint{2.050873in}{0.540745in}}{\pgfqpoint{2.055501in}{0.529573in}}{\pgfqpoint{2.063737in}{0.521337in}}%
\pgfpathcurveto{\pgfqpoint{2.071974in}{0.513100in}}{\pgfqpoint{2.083146in}{0.508473in}}{\pgfqpoint{2.094794in}{0.508473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928193in}{0.525689in}}%
\pgfpathcurveto{\pgfqpoint{1.939840in}{0.525689in}}{\pgfqpoint{1.951013in}{0.530317in}}{\pgfqpoint{1.959249in}{0.538553in}}%
\pgfpathcurveto{\pgfqpoint{1.967485in}{0.546790in}}{\pgfqpoint{1.972113in}{0.557962in}}{\pgfqpoint{1.972113in}{0.569610in}}%
\pgfpathcurveto{\pgfqpoint{1.972113in}{0.581258in}}{\pgfqpoint{1.967485in}{0.592430in}}{\pgfqpoint{1.959249in}{0.600666in}}%
\pgfpathcurveto{\pgfqpoint{1.951013in}{0.608903in}}{\pgfqpoint{1.939840in}{0.613530in}}{\pgfqpoint{1.928193in}{0.613530in}}%
\pgfpathcurveto{\pgfqpoint{1.916545in}{0.613530in}}{\pgfqpoint{1.905372in}{0.608903in}}{\pgfqpoint{1.897136in}{0.600666in}}%
\pgfpathcurveto{\pgfqpoint{1.888900in}{0.592430in}}{\pgfqpoint{1.884272in}{0.581258in}}{\pgfqpoint{1.884272in}{0.569610in}}%
\pgfpathcurveto{\pgfqpoint{1.884272in}{0.557962in}}{\pgfqpoint{1.888900in}{0.546790in}}{\pgfqpoint{1.897136in}{0.538553in}}%
\pgfpathcurveto{\pgfqpoint{1.905372in}{0.530317in}}{\pgfqpoint{1.916545in}{0.525689in}}{\pgfqpoint{1.928193in}{0.525689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725674in}{0.706497in}}%
\pgfpathcurveto{\pgfqpoint{1.737322in}{0.706497in}}{\pgfqpoint{1.748494in}{0.711125in}}{\pgfqpoint{1.756730in}{0.719361in}}%
\pgfpathcurveto{\pgfqpoint{1.764967in}{0.727597in}}{\pgfqpoint{1.769594in}{0.738770in}}{\pgfqpoint{1.769594in}{0.750418in}}%
\pgfpathcurveto{\pgfqpoint{1.769594in}{0.762065in}}{\pgfqpoint{1.764967in}{0.773238in}}{\pgfqpoint{1.756730in}{0.781474in}}%
\pgfpathcurveto{\pgfqpoint{1.748494in}{0.789710in}}{\pgfqpoint{1.737322in}{0.794338in}}{\pgfqpoint{1.725674in}{0.794338in}}%
\pgfpathcurveto{\pgfqpoint{1.714026in}{0.794338in}}{\pgfqpoint{1.702854in}{0.789710in}}{\pgfqpoint{1.694617in}{0.781474in}}%
\pgfpathcurveto{\pgfqpoint{1.686381in}{0.773238in}}{\pgfqpoint{1.681753in}{0.762065in}}{\pgfqpoint{1.681753in}{0.750418in}}%
\pgfpathcurveto{\pgfqpoint{1.681753in}{0.738770in}}{\pgfqpoint{1.686381in}{0.727597in}}{\pgfqpoint{1.694617in}{0.719361in}}%
\pgfpathcurveto{\pgfqpoint{1.702854in}{0.711125in}}{\pgfqpoint{1.714026in}{0.706497in}}{\pgfqpoint{1.725674in}{0.706497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813034in}{0.654016in}}%
\pgfpathcurveto{\pgfqpoint{1.824682in}{0.654016in}}{\pgfqpoint{1.835854in}{0.658644in}}{\pgfqpoint{1.844090in}{0.666880in}}%
\pgfpathcurveto{\pgfqpoint{1.852327in}{0.675116in}}{\pgfqpoint{1.856954in}{0.686289in}}{\pgfqpoint{1.856954in}{0.697937in}}%
\pgfpathcurveto{\pgfqpoint{1.856954in}{0.709585in}}{\pgfqpoint{1.852327in}{0.720757in}}{\pgfqpoint{1.844090in}{0.728993in}}%
\pgfpathcurveto{\pgfqpoint{1.835854in}{0.737229in}}{\pgfqpoint{1.824682in}{0.741857in}}{\pgfqpoint{1.813034in}{0.741857in}}%
\pgfpathcurveto{\pgfqpoint{1.801386in}{0.741857in}}{\pgfqpoint{1.790214in}{0.737229in}}{\pgfqpoint{1.781977in}{0.728993in}}%
\pgfpathcurveto{\pgfqpoint{1.773741in}{0.720757in}}{\pgfqpoint{1.769113in}{0.709585in}}{\pgfqpoint{1.769113in}{0.697937in}}%
\pgfpathcurveto{\pgfqpoint{1.769113in}{0.686289in}}{\pgfqpoint{1.773741in}{0.675116in}}{\pgfqpoint{1.781977in}{0.666880in}}%
\pgfpathcurveto{\pgfqpoint{1.790214in}{0.658644in}}{\pgfqpoint{1.801386in}{0.654016in}}{\pgfqpoint{1.813034in}{0.654016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118495in}{0.501574in}}%
\pgfpathcurveto{\pgfqpoint{2.130143in}{0.501574in}}{\pgfqpoint{2.141315in}{0.506202in}}{\pgfqpoint{2.149551in}{0.514438in}}%
\pgfpathcurveto{\pgfqpoint{2.157788in}{0.522674in}}{\pgfqpoint{2.162415in}{0.533847in}}{\pgfqpoint{2.162415in}{0.545495in}}%
\pgfpathcurveto{\pgfqpoint{2.162415in}{0.557143in}}{\pgfqpoint{2.157788in}{0.568315in}}{\pgfqpoint{2.149551in}{0.576551in}}%
\pgfpathcurveto{\pgfqpoint{2.141315in}{0.584787in}}{\pgfqpoint{2.130143in}{0.589415in}}{\pgfqpoint{2.118495in}{0.589415in}}%
\pgfpathcurveto{\pgfqpoint{2.106847in}{0.589415in}}{\pgfqpoint{2.095675in}{0.584787in}}{\pgfqpoint{2.087438in}{0.576551in}}%
\pgfpathcurveto{\pgfqpoint{2.079202in}{0.568315in}}{\pgfqpoint{2.074574in}{0.557143in}}{\pgfqpoint{2.074574in}{0.545495in}}%
\pgfpathcurveto{\pgfqpoint{2.074574in}{0.533847in}}{\pgfqpoint{2.079202in}{0.522674in}}{\pgfqpoint{2.087438in}{0.514438in}}%
\pgfpathcurveto{\pgfqpoint{2.095675in}{0.506202in}}{\pgfqpoint{2.106847in}{0.501574in}}{\pgfqpoint{2.118495in}{0.501574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643332in}{0.611721in}}%
\pgfpathcurveto{\pgfqpoint{1.654980in}{0.611721in}}{\pgfqpoint{1.666152in}{0.616348in}}{\pgfqpoint{1.674389in}{0.624585in}}%
\pgfpathcurveto{\pgfqpoint{1.682625in}{0.632821in}}{\pgfqpoint{1.687253in}{0.643993in}}{\pgfqpoint{1.687253in}{0.655641in}}%
\pgfpathcurveto{\pgfqpoint{1.687253in}{0.667289in}}{\pgfqpoint{1.682625in}{0.678461in}}{\pgfqpoint{1.674389in}{0.686698in}}%
\pgfpathcurveto{\pgfqpoint{1.666152in}{0.694934in}}{\pgfqpoint{1.654980in}{0.699562in}}{\pgfqpoint{1.643332in}{0.699562in}}%
\pgfpathcurveto{\pgfqpoint{1.631684in}{0.699562in}}{\pgfqpoint{1.620512in}{0.694934in}}{\pgfqpoint{1.612276in}{0.686698in}}%
\pgfpathcurveto{\pgfqpoint{1.604039in}{0.678461in}}{\pgfqpoint{1.599412in}{0.667289in}}{\pgfqpoint{1.599412in}{0.655641in}}%
\pgfpathcurveto{\pgfqpoint{1.599412in}{0.643993in}}{\pgfqpoint{1.604039in}{0.632821in}}{\pgfqpoint{1.612276in}{0.624585in}}%
\pgfpathcurveto{\pgfqpoint{1.620512in}{0.616348in}}{\pgfqpoint{1.631684in}{0.611721in}}{\pgfqpoint{1.643332in}{0.611721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439755in}{0.525885in}}%
\pgfpathcurveto{\pgfqpoint{1.451403in}{0.525885in}}{\pgfqpoint{1.462575in}{0.530513in}}{\pgfqpoint{1.470811in}{0.538749in}}%
\pgfpathcurveto{\pgfqpoint{1.479048in}{0.546985in}}{\pgfqpoint{1.483675in}{0.558158in}}{\pgfqpoint{1.483675in}{0.569806in}}%
\pgfpathcurveto{\pgfqpoint{1.483675in}{0.581453in}}{\pgfqpoint{1.479048in}{0.592626in}}{\pgfqpoint{1.470811in}{0.600862in}}%
\pgfpathcurveto{\pgfqpoint{1.462575in}{0.609098in}}{\pgfqpoint{1.451403in}{0.613726in}}{\pgfqpoint{1.439755in}{0.613726in}}%
\pgfpathcurveto{\pgfqpoint{1.428107in}{0.613726in}}{\pgfqpoint{1.416935in}{0.609098in}}{\pgfqpoint{1.408698in}{0.600862in}}%
\pgfpathcurveto{\pgfqpoint{1.400462in}{0.592626in}}{\pgfqpoint{1.395834in}{0.581453in}}{\pgfqpoint{1.395834in}{0.569806in}}%
\pgfpathcurveto{\pgfqpoint{1.395834in}{0.558158in}}{\pgfqpoint{1.400462in}{0.546985in}}{\pgfqpoint{1.408698in}{0.538749in}}%
\pgfpathcurveto{\pgfqpoint{1.416935in}{0.530513in}}{\pgfqpoint{1.428107in}{0.525885in}}{\pgfqpoint{1.439755in}{0.525885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678319in}{0.951546in}}%
\pgfpathcurveto{\pgfqpoint{1.689967in}{0.951546in}}{\pgfqpoint{1.701139in}{0.956174in}}{\pgfqpoint{1.709375in}{0.964410in}}%
\pgfpathcurveto{\pgfqpoint{1.717612in}{0.972647in}}{\pgfqpoint{1.722239in}{0.983819in}}{\pgfqpoint{1.722239in}{0.995467in}}%
\pgfpathcurveto{\pgfqpoint{1.722239in}{1.007115in}}{\pgfqpoint{1.717612in}{1.018287in}}{\pgfqpoint{1.709375in}{1.026523in}}%
\pgfpathcurveto{\pgfqpoint{1.701139in}{1.034760in}}{\pgfqpoint{1.689967in}{1.039388in}}{\pgfqpoint{1.678319in}{1.039388in}}%
\pgfpathcurveto{\pgfqpoint{1.666671in}{1.039388in}}{\pgfqpoint{1.655499in}{1.034760in}}{\pgfqpoint{1.647262in}{1.026523in}}%
\pgfpathcurveto{\pgfqpoint{1.639026in}{1.018287in}}{\pgfqpoint{1.634398in}{1.007115in}}{\pgfqpoint{1.634398in}{0.995467in}}%
\pgfpathcurveto{\pgfqpoint{1.634398in}{0.983819in}}{\pgfqpoint{1.639026in}{0.972647in}}{\pgfqpoint{1.647262in}{0.964410in}}%
\pgfpathcurveto{\pgfqpoint{1.655499in}{0.956174in}}{\pgfqpoint{1.666671in}{0.951546in}}{\pgfqpoint{1.678319in}{0.951546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630327in}{0.673640in}}%
\pgfpathcurveto{\pgfqpoint{1.641974in}{0.673640in}}{\pgfqpoint{1.653147in}{0.678268in}}{\pgfqpoint{1.661383in}{0.686504in}}%
\pgfpathcurveto{\pgfqpoint{1.669619in}{0.694740in}}{\pgfqpoint{1.674247in}{0.705913in}}{\pgfqpoint{1.674247in}{0.717560in}}%
\pgfpathcurveto{\pgfqpoint{1.674247in}{0.729208in}}{\pgfqpoint{1.669619in}{0.740381in}}{\pgfqpoint{1.661383in}{0.748617in}}%
\pgfpathcurveto{\pgfqpoint{1.653147in}{0.756853in}}{\pgfqpoint{1.641974in}{0.761481in}}{\pgfqpoint{1.630327in}{0.761481in}}%
\pgfpathcurveto{\pgfqpoint{1.618679in}{0.761481in}}{\pgfqpoint{1.607506in}{0.756853in}}{\pgfqpoint{1.599270in}{0.748617in}}%
\pgfpathcurveto{\pgfqpoint{1.591034in}{0.740381in}}{\pgfqpoint{1.586406in}{0.729208in}}{\pgfqpoint{1.586406in}{0.717560in}}%
\pgfpathcurveto{\pgfqpoint{1.586406in}{0.705913in}}{\pgfqpoint{1.591034in}{0.694740in}}{\pgfqpoint{1.599270in}{0.686504in}}%
\pgfpathcurveto{\pgfqpoint{1.607506in}{0.678268in}}{\pgfqpoint{1.618679in}{0.673640in}}{\pgfqpoint{1.630327in}{0.673640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055522in}{0.635730in}}%
\pgfpathcurveto{\pgfqpoint{2.067170in}{0.635730in}}{\pgfqpoint{2.078342in}{0.640358in}}{\pgfqpoint{2.086578in}{0.648594in}}%
\pgfpathcurveto{\pgfqpoint{2.094814in}{0.656830in}}{\pgfqpoint{2.099442in}{0.668003in}}{\pgfqpoint{2.099442in}{0.679650in}}%
\pgfpathcurveto{\pgfqpoint{2.099442in}{0.691298in}}{\pgfqpoint{2.094814in}{0.702471in}}{\pgfqpoint{2.086578in}{0.710707in}}%
\pgfpathcurveto{\pgfqpoint{2.078342in}{0.718943in}}{\pgfqpoint{2.067170in}{0.723571in}}{\pgfqpoint{2.055522in}{0.723571in}}%
\pgfpathcurveto{\pgfqpoint{2.043874in}{0.723571in}}{\pgfqpoint{2.032701in}{0.718943in}}{\pgfqpoint{2.024465in}{0.710707in}}%
\pgfpathcurveto{\pgfqpoint{2.016229in}{0.702471in}}{\pgfqpoint{2.011601in}{0.691298in}}{\pgfqpoint{2.011601in}{0.679650in}}%
\pgfpathcurveto{\pgfqpoint{2.011601in}{0.668003in}}{\pgfqpoint{2.016229in}{0.656830in}}{\pgfqpoint{2.024465in}{0.648594in}}%
\pgfpathcurveto{\pgfqpoint{2.032701in}{0.640358in}}{\pgfqpoint{2.043874in}{0.635730in}}{\pgfqpoint{2.055522in}{0.635730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220795in}{0.703979in}}%
\pgfpathcurveto{\pgfqpoint{1.232443in}{0.703979in}}{\pgfqpoint{1.243615in}{0.708606in}}{\pgfqpoint{1.251851in}{0.716843in}}%
\pgfpathcurveto{\pgfqpoint{1.260088in}{0.725079in}}{\pgfqpoint{1.264715in}{0.736251in}}{\pgfqpoint{1.264715in}{0.747899in}}%
\pgfpathcurveto{\pgfqpoint{1.264715in}{0.759547in}}{\pgfqpoint{1.260088in}{0.770719in}}{\pgfqpoint{1.251851in}{0.778956in}}%
\pgfpathcurveto{\pgfqpoint{1.243615in}{0.787192in}}{\pgfqpoint{1.232443in}{0.791820in}}{\pgfqpoint{1.220795in}{0.791820in}}%
\pgfpathcurveto{\pgfqpoint{1.209147in}{0.791820in}}{\pgfqpoint{1.197975in}{0.787192in}}{\pgfqpoint{1.189738in}{0.778956in}}%
\pgfpathcurveto{\pgfqpoint{1.181502in}{0.770719in}}{\pgfqpoint{1.176874in}{0.759547in}}{\pgfqpoint{1.176874in}{0.747899in}}%
\pgfpathcurveto{\pgfqpoint{1.176874in}{0.736251in}}{\pgfqpoint{1.181502in}{0.725079in}}{\pgfqpoint{1.189738in}{0.716843in}}%
\pgfpathcurveto{\pgfqpoint{1.197975in}{0.708606in}}{\pgfqpoint{1.209147in}{0.703979in}}{\pgfqpoint{1.220795in}{0.703979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072004in}{0.642694in}}%
\pgfpathcurveto{\pgfqpoint{1.083652in}{0.642694in}}{\pgfqpoint{1.094825in}{0.647322in}}{\pgfqpoint{1.103061in}{0.655558in}}%
\pgfpathcurveto{\pgfqpoint{1.111297in}{0.663794in}}{\pgfqpoint{1.115925in}{0.674966in}}{\pgfqpoint{1.115925in}{0.686614in}}%
\pgfpathcurveto{\pgfqpoint{1.115925in}{0.698262in}}{\pgfqpoint{1.111297in}{0.709435in}}{\pgfqpoint{1.103061in}{0.717671in}}%
\pgfpathcurveto{\pgfqpoint{1.094825in}{0.725907in}}{\pgfqpoint{1.083652in}{0.730535in}}{\pgfqpoint{1.072004in}{0.730535in}}%
\pgfpathcurveto{\pgfqpoint{1.060357in}{0.730535in}}{\pgfqpoint{1.049184in}{0.725907in}}{\pgfqpoint{1.040948in}{0.717671in}}%
\pgfpathcurveto{\pgfqpoint{1.032712in}{0.709435in}}{\pgfqpoint{1.028084in}{0.698262in}}{\pgfqpoint{1.028084in}{0.686614in}}%
\pgfpathcurveto{\pgfqpoint{1.028084in}{0.674966in}}{\pgfqpoint{1.032712in}{0.663794in}}{\pgfqpoint{1.040948in}{0.655558in}}%
\pgfpathcurveto{\pgfqpoint{1.049184in}{0.647322in}}{\pgfqpoint{1.060357in}{0.642694in}}{\pgfqpoint{1.072004in}{0.642694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145891in}{0.638555in}}%
\pgfpathcurveto{\pgfqpoint{1.157539in}{0.638555in}}{\pgfqpoint{1.168711in}{0.643182in}}{\pgfqpoint{1.176947in}{0.651419in}}%
\pgfpathcurveto{\pgfqpoint{1.185184in}{0.659655in}}{\pgfqpoint{1.189811in}{0.670827in}}{\pgfqpoint{1.189811in}{0.682475in}}%
\pgfpathcurveto{\pgfqpoint{1.189811in}{0.694123in}}{\pgfqpoint{1.185184in}{0.705295in}}{\pgfqpoint{1.176947in}{0.713532in}}%
\pgfpathcurveto{\pgfqpoint{1.168711in}{0.721768in}}{\pgfqpoint{1.157539in}{0.726396in}}{\pgfqpoint{1.145891in}{0.726396in}}%
\pgfpathcurveto{\pgfqpoint{1.134243in}{0.726396in}}{\pgfqpoint{1.123071in}{0.721768in}}{\pgfqpoint{1.114834in}{0.713532in}}%
\pgfpathcurveto{\pgfqpoint{1.106598in}{0.705295in}}{\pgfqpoint{1.101970in}{0.694123in}}{\pgfqpoint{1.101970in}{0.682475in}}%
\pgfpathcurveto{\pgfqpoint{1.101970in}{0.670827in}}{\pgfqpoint{1.106598in}{0.659655in}}{\pgfqpoint{1.114834in}{0.651419in}}%
\pgfpathcurveto{\pgfqpoint{1.123071in}{0.643182in}}{\pgfqpoint{1.134243in}{0.638555in}}{\pgfqpoint{1.145891in}{0.638555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663791in}{0.661701in}}%
\pgfpathcurveto{\pgfqpoint{1.675438in}{0.661701in}}{\pgfqpoint{1.686611in}{0.666329in}}{\pgfqpoint{1.694847in}{0.674565in}}%
\pgfpathcurveto{\pgfqpoint{1.703083in}{0.682802in}}{\pgfqpoint{1.707711in}{0.693974in}}{\pgfqpoint{1.707711in}{0.705622in}}%
\pgfpathcurveto{\pgfqpoint{1.707711in}{0.717270in}}{\pgfqpoint{1.703083in}{0.728442in}}{\pgfqpoint{1.694847in}{0.736678in}}%
\pgfpathcurveto{\pgfqpoint{1.686611in}{0.744915in}}{\pgfqpoint{1.675438in}{0.749543in}}{\pgfqpoint{1.663791in}{0.749543in}}%
\pgfpathcurveto{\pgfqpoint{1.652143in}{0.749543in}}{\pgfqpoint{1.640970in}{0.744915in}}{\pgfqpoint{1.632734in}{0.736678in}}%
\pgfpathcurveto{\pgfqpoint{1.624498in}{0.728442in}}{\pgfqpoint{1.619870in}{0.717270in}}{\pgfqpoint{1.619870in}{0.705622in}}%
\pgfpathcurveto{\pgfqpoint{1.619870in}{0.693974in}}{\pgfqpoint{1.624498in}{0.682802in}}{\pgfqpoint{1.632734in}{0.674565in}}%
\pgfpathcurveto{\pgfqpoint{1.640970in}{0.666329in}}{\pgfqpoint{1.652143in}{0.661701in}}{\pgfqpoint{1.663791in}{0.661701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038008in}{0.584820in}}%
\pgfpathcurveto{\pgfqpoint{2.049656in}{0.584820in}}{\pgfqpoint{2.060828in}{0.589448in}}{\pgfqpoint{2.069064in}{0.597684in}}%
\pgfpathcurveto{\pgfqpoint{2.077301in}{0.605920in}}{\pgfqpoint{2.081928in}{0.617093in}}{\pgfqpoint{2.081928in}{0.628741in}}%
\pgfpathcurveto{\pgfqpoint{2.081928in}{0.640388in}}{\pgfqpoint{2.077301in}{0.651561in}}{\pgfqpoint{2.069064in}{0.659797in}}%
\pgfpathcurveto{\pgfqpoint{2.060828in}{0.668033in}}{\pgfqpoint{2.049656in}{0.672661in}}{\pgfqpoint{2.038008in}{0.672661in}}%
\pgfpathcurveto{\pgfqpoint{2.026360in}{0.672661in}}{\pgfqpoint{2.015188in}{0.668033in}}{\pgfqpoint{2.006951in}{0.659797in}}%
\pgfpathcurveto{\pgfqpoint{1.998715in}{0.651561in}}{\pgfqpoint{1.994087in}{0.640388in}}{\pgfqpoint{1.994087in}{0.628741in}}%
\pgfpathcurveto{\pgfqpoint{1.994087in}{0.617093in}}{\pgfqpoint{1.998715in}{0.605920in}}{\pgfqpoint{2.006951in}{0.597684in}}%
\pgfpathcurveto{\pgfqpoint{2.015188in}{0.589448in}}{\pgfqpoint{2.026360in}{0.584820in}}{\pgfqpoint{2.038008in}{0.584820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704971in}{0.761705in}}%
\pgfpathcurveto{\pgfqpoint{1.716619in}{0.761705in}}{\pgfqpoint{1.727791in}{0.766333in}}{\pgfqpoint{1.736027in}{0.774569in}}%
\pgfpathcurveto{\pgfqpoint{1.744264in}{0.782806in}}{\pgfqpoint{1.748891in}{0.793978in}}{\pgfqpoint{1.748891in}{0.805626in}}%
\pgfpathcurveto{\pgfqpoint{1.748891in}{0.817274in}}{\pgfqpoint{1.744264in}{0.828446in}}{\pgfqpoint{1.736027in}{0.836682in}}%
\pgfpathcurveto{\pgfqpoint{1.727791in}{0.844919in}}{\pgfqpoint{1.716619in}{0.849546in}}{\pgfqpoint{1.704971in}{0.849546in}}%
\pgfpathcurveto{\pgfqpoint{1.693323in}{0.849546in}}{\pgfqpoint{1.682151in}{0.844919in}}{\pgfqpoint{1.673914in}{0.836682in}}%
\pgfpathcurveto{\pgfqpoint{1.665678in}{0.828446in}}{\pgfqpoint{1.661050in}{0.817274in}}{\pgfqpoint{1.661050in}{0.805626in}}%
\pgfpathcurveto{\pgfqpoint{1.661050in}{0.793978in}}{\pgfqpoint{1.665678in}{0.782806in}}{\pgfqpoint{1.673914in}{0.774569in}}%
\pgfpathcurveto{\pgfqpoint{1.682151in}{0.766333in}}{\pgfqpoint{1.693323in}{0.761705in}}{\pgfqpoint{1.704971in}{0.761705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134891in}{0.713255in}}%
\pgfpathcurveto{\pgfqpoint{1.146539in}{0.713255in}}{\pgfqpoint{1.157712in}{0.717882in}}{\pgfqpoint{1.165948in}{0.726119in}}%
\pgfpathcurveto{\pgfqpoint{1.174184in}{0.734355in}}{\pgfqpoint{1.178812in}{0.745527in}}{\pgfqpoint{1.178812in}{0.757175in}}%
\pgfpathcurveto{\pgfqpoint{1.178812in}{0.768823in}}{\pgfqpoint{1.174184in}{0.779995in}}{\pgfqpoint{1.165948in}{0.788232in}}%
\pgfpathcurveto{\pgfqpoint{1.157712in}{0.796468in}}{\pgfqpoint{1.146539in}{0.801096in}}{\pgfqpoint{1.134891in}{0.801096in}}%
\pgfpathcurveto{\pgfqpoint{1.123243in}{0.801096in}}{\pgfqpoint{1.112071in}{0.796468in}}{\pgfqpoint{1.103835in}{0.788232in}}%
\pgfpathcurveto{\pgfqpoint{1.095599in}{0.779995in}}{\pgfqpoint{1.090971in}{0.768823in}}{\pgfqpoint{1.090971in}{0.757175in}}%
\pgfpathcurveto{\pgfqpoint{1.090971in}{0.745527in}}{\pgfqpoint{1.095599in}{0.734355in}}{\pgfqpoint{1.103835in}{0.726119in}}%
\pgfpathcurveto{\pgfqpoint{1.112071in}{0.717882in}}{\pgfqpoint{1.123243in}{0.713255in}}{\pgfqpoint{1.134891in}{0.713255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670315in}{0.702992in}}%
\pgfpathcurveto{\pgfqpoint{1.681962in}{0.702992in}}{\pgfqpoint{1.693135in}{0.707619in}}{\pgfqpoint{1.701371in}{0.715856in}}%
\pgfpathcurveto{\pgfqpoint{1.709607in}{0.724092in}}{\pgfqpoint{1.714235in}{0.735264in}}{\pgfqpoint{1.714235in}{0.746912in}}%
\pgfpathcurveto{\pgfqpoint{1.714235in}{0.758560in}}{\pgfqpoint{1.709607in}{0.769732in}}{\pgfqpoint{1.701371in}{0.777969in}}%
\pgfpathcurveto{\pgfqpoint{1.693135in}{0.786205in}}{\pgfqpoint{1.681962in}{0.790833in}}{\pgfqpoint{1.670315in}{0.790833in}}%
\pgfpathcurveto{\pgfqpoint{1.658667in}{0.790833in}}{\pgfqpoint{1.647494in}{0.786205in}}{\pgfqpoint{1.639258in}{0.777969in}}%
\pgfpathcurveto{\pgfqpoint{1.631022in}{0.769732in}}{\pgfqpoint{1.626394in}{0.758560in}}{\pgfqpoint{1.626394in}{0.746912in}}%
\pgfpathcurveto{\pgfqpoint{1.626394in}{0.735264in}}{\pgfqpoint{1.631022in}{0.724092in}}{\pgfqpoint{1.639258in}{0.715856in}}%
\pgfpathcurveto{\pgfqpoint{1.647494in}{0.707619in}}{\pgfqpoint{1.658667in}{0.702992in}}{\pgfqpoint{1.670315in}{0.702992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929798in}{0.888896in}}%
\pgfpathcurveto{\pgfqpoint{1.941446in}{0.888896in}}{\pgfqpoint{1.952618in}{0.893523in}}{\pgfqpoint{1.960855in}{0.901760in}}%
\pgfpathcurveto{\pgfqpoint{1.969091in}{0.909996in}}{\pgfqpoint{1.973719in}{0.921168in}}{\pgfqpoint{1.973719in}{0.932816in}}%
\pgfpathcurveto{\pgfqpoint{1.973719in}{0.944464in}}{\pgfqpoint{1.969091in}{0.955636in}}{\pgfqpoint{1.960855in}{0.963873in}}%
\pgfpathcurveto{\pgfqpoint{1.952618in}{0.972109in}}{\pgfqpoint{1.941446in}{0.976737in}}{\pgfqpoint{1.929798in}{0.976737in}}%
\pgfpathcurveto{\pgfqpoint{1.918150in}{0.976737in}}{\pgfqpoint{1.906978in}{0.972109in}}{\pgfqpoint{1.898742in}{0.963873in}}%
\pgfpathcurveto{\pgfqpoint{1.890505in}{0.955636in}}{\pgfqpoint{1.885877in}{0.944464in}}{\pgfqpoint{1.885877in}{0.932816in}}%
\pgfpathcurveto{\pgfqpoint{1.885877in}{0.921168in}}{\pgfqpoint{1.890505in}{0.909996in}}{\pgfqpoint{1.898742in}{0.901760in}}%
\pgfpathcurveto{\pgfqpoint{1.906978in}{0.893523in}}{\pgfqpoint{1.918150in}{0.888896in}}{\pgfqpoint{1.929798in}{0.888896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852926in}{0.945607in}}%
\pgfpathcurveto{\pgfqpoint{1.864574in}{0.945607in}}{\pgfqpoint{1.875746in}{0.950234in}}{\pgfqpoint{1.883982in}{0.958471in}}%
\pgfpathcurveto{\pgfqpoint{1.892219in}{0.966707in}}{\pgfqpoint{1.896847in}{0.977879in}}{\pgfqpoint{1.896847in}{0.989527in}}%
\pgfpathcurveto{\pgfqpoint{1.896847in}{1.001175in}}{\pgfqpoint{1.892219in}{1.012347in}}{\pgfqpoint{1.883982in}{1.020584in}}%
\pgfpathcurveto{\pgfqpoint{1.875746in}{1.028820in}}{\pgfqpoint{1.864574in}{1.033448in}}{\pgfqpoint{1.852926in}{1.033448in}}%
\pgfpathcurveto{\pgfqpoint{1.841278in}{1.033448in}}{\pgfqpoint{1.830106in}{1.028820in}}{\pgfqpoint{1.821869in}{1.020584in}}%
\pgfpathcurveto{\pgfqpoint{1.813633in}{1.012347in}}{\pgfqpoint{1.809005in}{1.001175in}}{\pgfqpoint{1.809005in}{0.989527in}}%
\pgfpathcurveto{\pgfqpoint{1.809005in}{0.977879in}}{\pgfqpoint{1.813633in}{0.966707in}}{\pgfqpoint{1.821869in}{0.958471in}}%
\pgfpathcurveto{\pgfqpoint{1.830106in}{0.950234in}}{\pgfqpoint{1.841278in}{0.945607in}}{\pgfqpoint{1.852926in}{0.945607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958041in}{0.855532in}}%
\pgfpathcurveto{\pgfqpoint{1.969689in}{0.855532in}}{\pgfqpoint{1.980862in}{0.860160in}}{\pgfqpoint{1.989098in}{0.868396in}}%
\pgfpathcurveto{\pgfqpoint{1.997334in}{0.876632in}}{\pgfqpoint{2.001962in}{0.887805in}}{\pgfqpoint{2.001962in}{0.899453in}}%
\pgfpathcurveto{\pgfqpoint{2.001962in}{0.911100in}}{\pgfqpoint{1.997334in}{0.922273in}}{\pgfqpoint{1.989098in}{0.930509in}}%
\pgfpathcurveto{\pgfqpoint{1.980862in}{0.938745in}}{\pgfqpoint{1.969689in}{0.943373in}}{\pgfqpoint{1.958041in}{0.943373in}}%
\pgfpathcurveto{\pgfqpoint{1.946394in}{0.943373in}}{\pgfqpoint{1.935221in}{0.938745in}}{\pgfqpoint{1.926985in}{0.930509in}}%
\pgfpathcurveto{\pgfqpoint{1.918749in}{0.922273in}}{\pgfqpoint{1.914121in}{0.911100in}}{\pgfqpoint{1.914121in}{0.899453in}}%
\pgfpathcurveto{\pgfqpoint{1.914121in}{0.887805in}}{\pgfqpoint{1.918749in}{0.876632in}}{\pgfqpoint{1.926985in}{0.868396in}}%
\pgfpathcurveto{\pgfqpoint{1.935221in}{0.860160in}}{\pgfqpoint{1.946394in}{0.855532in}}{\pgfqpoint{1.958041in}{0.855532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893802in}{0.708641in}}%
\pgfpathcurveto{\pgfqpoint{1.905450in}{0.708641in}}{\pgfqpoint{1.916623in}{0.713268in}}{\pgfqpoint{1.924859in}{0.721505in}}%
\pgfpathcurveto{\pgfqpoint{1.933095in}{0.729741in}}{\pgfqpoint{1.937723in}{0.740913in}}{\pgfqpoint{1.937723in}{0.752561in}}%
\pgfpathcurveto{\pgfqpoint{1.937723in}{0.764209in}}{\pgfqpoint{1.933095in}{0.775381in}}{\pgfqpoint{1.924859in}{0.783618in}}%
\pgfpathcurveto{\pgfqpoint{1.916623in}{0.791854in}}{\pgfqpoint{1.905450in}{0.796482in}}{\pgfqpoint{1.893802in}{0.796482in}}%
\pgfpathcurveto{\pgfqpoint{1.882154in}{0.796482in}}{\pgfqpoint{1.870982in}{0.791854in}}{\pgfqpoint{1.862746in}{0.783618in}}%
\pgfpathcurveto{\pgfqpoint{1.854510in}{0.775381in}}{\pgfqpoint{1.849882in}{0.764209in}}{\pgfqpoint{1.849882in}{0.752561in}}%
\pgfpathcurveto{\pgfqpoint{1.849882in}{0.740913in}}{\pgfqpoint{1.854510in}{0.729741in}}{\pgfqpoint{1.862746in}{0.721505in}}%
\pgfpathcurveto{\pgfqpoint{1.870982in}{0.713268in}}{\pgfqpoint{1.882154in}{0.708641in}}{\pgfqpoint{1.893802in}{0.708641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851423in}{0.929175in}}%
\pgfpathcurveto{\pgfqpoint{1.863071in}{0.929175in}}{\pgfqpoint{1.874243in}{0.933803in}}{\pgfqpoint{1.882479in}{0.942039in}}%
\pgfpathcurveto{\pgfqpoint{1.890716in}{0.950275in}}{\pgfqpoint{1.895343in}{0.961448in}}{\pgfqpoint{1.895343in}{0.973095in}}%
\pgfpathcurveto{\pgfqpoint{1.895343in}{0.984743in}}{\pgfqpoint{1.890716in}{0.995916in}}{\pgfqpoint{1.882479in}{1.004152in}}%
\pgfpathcurveto{\pgfqpoint{1.874243in}{1.012388in}}{\pgfqpoint{1.863071in}{1.017016in}}{\pgfqpoint{1.851423in}{1.017016in}}%
\pgfpathcurveto{\pgfqpoint{1.839775in}{1.017016in}}{\pgfqpoint{1.828603in}{1.012388in}}{\pgfqpoint{1.820366in}{1.004152in}}%
\pgfpathcurveto{\pgfqpoint{1.812130in}{0.995916in}}{\pgfqpoint{1.807502in}{0.984743in}}{\pgfqpoint{1.807502in}{0.973095in}}%
\pgfpathcurveto{\pgfqpoint{1.807502in}{0.961448in}}{\pgfqpoint{1.812130in}{0.950275in}}{\pgfqpoint{1.820366in}{0.942039in}}%
\pgfpathcurveto{\pgfqpoint{1.828603in}{0.933803in}}{\pgfqpoint{1.839775in}{0.929175in}}{\pgfqpoint{1.851423in}{0.929175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690844in}{0.820777in}}%
\pgfpathcurveto{\pgfqpoint{1.702492in}{0.820777in}}{\pgfqpoint{1.713664in}{0.825404in}}{\pgfqpoint{1.721901in}{0.833641in}}%
\pgfpathcurveto{\pgfqpoint{1.730137in}{0.841877in}}{\pgfqpoint{1.734765in}{0.853049in}}{\pgfqpoint{1.734765in}{0.864697in}}%
\pgfpathcurveto{\pgfqpoint{1.734765in}{0.876345in}}{\pgfqpoint{1.730137in}{0.887517in}}{\pgfqpoint{1.721901in}{0.895754in}}%
\pgfpathcurveto{\pgfqpoint{1.713664in}{0.903990in}}{\pgfqpoint{1.702492in}{0.908618in}}{\pgfqpoint{1.690844in}{0.908618in}}%
\pgfpathcurveto{\pgfqpoint{1.679196in}{0.908618in}}{\pgfqpoint{1.668024in}{0.903990in}}{\pgfqpoint{1.659788in}{0.895754in}}%
\pgfpathcurveto{\pgfqpoint{1.651551in}{0.887517in}}{\pgfqpoint{1.646924in}{0.876345in}}{\pgfqpoint{1.646924in}{0.864697in}}%
\pgfpathcurveto{\pgfqpoint{1.646924in}{0.853049in}}{\pgfqpoint{1.651551in}{0.841877in}}{\pgfqpoint{1.659788in}{0.833641in}}%
\pgfpathcurveto{\pgfqpoint{1.668024in}{0.825404in}}{\pgfqpoint{1.679196in}{0.820777in}}{\pgfqpoint{1.690844in}{0.820777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470601in}{1.695556in}}%
\pgfpathlineto{\pgfqpoint{5.302778in}{1.695556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.330556in}{1.695556in}}{\pgfqpoint{5.330556in}{1.723333in}}%
\pgfpathlineto{\pgfqpoint{5.330556in}{2.542778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.330556in}{2.570556in}}{\pgfqpoint{5.302778in}{2.570556in}}%
\pgfpathlineto{\pgfqpoint{4.470601in}{2.570556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.442823in}{2.570556in}}{\pgfqpoint{4.442823in}{2.542778in}}%
\pgfpathlineto{\pgfqpoint{4.442823in}{1.723333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.442823in}{1.695556in}}{\pgfqpoint{4.470601in}{1.695556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498379in}{2.410833in}}%
\pgfpathlineto{\pgfqpoint{4.776157in}{2.410833in}}%
\pgfpathlineto{\pgfqpoint{4.776157in}{2.508056in}}%
\pgfpathlineto{\pgfqpoint{4.498379in}{2.508056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.887268in,y=2.410833in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont /rav/}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498379in}{2.202500in}}%
\pgfpathlineto{\pgfqpoint{4.776157in}{2.202500in}}%
\pgfpathlineto{\pgfqpoint{4.776157in}{2.299722in}}%
\pgfpathlineto{\pgfqpoint{4.498379in}{2.299722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.887268in,y=2.202500in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont /sam/}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498379in}{1.994167in}}%
\pgfpathlineto{\pgfqpoint{4.776157in}{1.994167in}}%
\pgfpathlineto{\pgfqpoint{4.776157in}{2.091389in}}%
\pgfpathlineto{\pgfqpoint{4.498379in}{2.091389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.887268in,y=1.994167in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont /tam/}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498379in}{1.785833in}}%
\pgfpathlineto{\pgfqpoint{4.776157in}{1.785833in}}%
\pgfpathlineto{\pgfqpoint{4.776157in}{1.883056in}}%
\pgfpathlineto{\pgfqpoint{4.498379in}{1.883056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.887268in,y=1.785833in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont /man/}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> tsne_new.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150734in}{0.868849in}}%
\pgfpathcurveto{\pgfqpoint{1.162381in}{0.868849in}}{\pgfqpoint{1.173554in}{0.873476in}}{\pgfqpoint{1.181790in}{0.881713in}}%
\pgfpathcurveto{\pgfqpoint{1.190026in}{0.889949in}}{\pgfqpoint{1.194654in}{0.901121in}}{\pgfqpoint{1.194654in}{0.912769in}}%
\pgfpathcurveto{\pgfqpoint{1.194654in}{0.924417in}}{\pgfqpoint{1.190026in}{0.935589in}}{\pgfqpoint{1.181790in}{0.943826in}}%
\pgfpathcurveto{\pgfqpoint{1.173554in}{0.952062in}}{\pgfqpoint{1.162381in}{0.956690in}}{\pgfqpoint{1.150734in}{0.956690in}}%
\pgfpathcurveto{\pgfqpoint{1.139086in}{0.956690in}}{\pgfqpoint{1.127913in}{0.952062in}}{\pgfqpoint{1.119677in}{0.943826in}}%
\pgfpathcurveto{\pgfqpoint{1.111441in}{0.935589in}}{\pgfqpoint{1.106813in}{0.924417in}}{\pgfqpoint{1.106813in}{0.912769in}}%
\pgfpathcurveto{\pgfqpoint{1.106813in}{0.901121in}}{\pgfqpoint{1.111441in}{0.889949in}}{\pgfqpoint{1.119677in}{0.881713in}}%
\pgfpathcurveto{\pgfqpoint{1.127913in}{0.873476in}}{\pgfqpoint{1.139086in}{0.868849in}}{\pgfqpoint{1.150734in}{0.868849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552367in}{1.484697in}}%
\pgfpathcurveto{\pgfqpoint{2.564015in}{1.484697in}}{\pgfqpoint{2.575187in}{1.489325in}}{\pgfqpoint{2.583423in}{1.497561in}}%
\pgfpathcurveto{\pgfqpoint{2.591660in}{1.505798in}}{\pgfqpoint{2.596287in}{1.516970in}}{\pgfqpoint{2.596287in}{1.528618in}}%
\pgfpathcurveto{\pgfqpoint{2.596287in}{1.540266in}}{\pgfqpoint{2.591660in}{1.551438in}}{\pgfqpoint{2.583423in}{1.559674in}}%
\pgfpathcurveto{\pgfqpoint{2.575187in}{1.567911in}}{\pgfqpoint{2.564015in}{1.572538in}}{\pgfqpoint{2.552367in}{1.572538in}}%
\pgfpathcurveto{\pgfqpoint{2.540719in}{1.572538in}}{\pgfqpoint{2.529547in}{1.567911in}}{\pgfqpoint{2.521310in}{1.559674in}}%
\pgfpathcurveto{\pgfqpoint{2.513074in}{1.551438in}}{\pgfqpoint{2.508446in}{1.540266in}}{\pgfqpoint{2.508446in}{1.528618in}}%
\pgfpathcurveto{\pgfqpoint{2.508446in}{1.516970in}}{\pgfqpoint{2.513074in}{1.505798in}}{\pgfqpoint{2.521310in}{1.497561in}}%
\pgfpathcurveto{\pgfqpoint{2.529547in}{1.489325in}}{\pgfqpoint{2.540719in}{1.484697in}}{\pgfqpoint{2.552367in}{1.484697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602965in}{1.599441in}}%
\pgfpathcurveto{\pgfqpoint{2.614612in}{1.599441in}}{\pgfqpoint{2.625785in}{1.604068in}}{\pgfqpoint{2.634021in}{1.612305in}}%
\pgfpathcurveto{\pgfqpoint{2.642257in}{1.620541in}}{\pgfqpoint{2.646885in}{1.631713in}}{\pgfqpoint{2.646885in}{1.643361in}}%
\pgfpathcurveto{\pgfqpoint{2.646885in}{1.655009in}}{\pgfqpoint{2.642257in}{1.666181in}}{\pgfqpoint{2.634021in}{1.674418in}}%
\pgfpathcurveto{\pgfqpoint{2.625785in}{1.682654in}}{\pgfqpoint{2.614612in}{1.687282in}}{\pgfqpoint{2.602965in}{1.687282in}}%
\pgfpathcurveto{\pgfqpoint{2.591317in}{1.687282in}}{\pgfqpoint{2.580144in}{1.682654in}}{\pgfqpoint{2.571908in}{1.674418in}}%
\pgfpathcurveto{\pgfqpoint{2.563672in}{1.666181in}}{\pgfqpoint{2.559044in}{1.655009in}}{\pgfqpoint{2.559044in}{1.643361in}}%
\pgfpathcurveto{\pgfqpoint{2.559044in}{1.631713in}}{\pgfqpoint{2.563672in}{1.620541in}}{\pgfqpoint{2.571908in}{1.612305in}}%
\pgfpathcurveto{\pgfqpoint{2.580144in}{1.604068in}}{\pgfqpoint{2.591317in}{1.599441in}}{\pgfqpoint{2.602965in}{1.599441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112972in}{1.447382in}}%
\pgfpathcurveto{\pgfqpoint{2.124619in}{1.447382in}}{\pgfqpoint{2.135792in}{1.452009in}}{\pgfqpoint{2.144028in}{1.460246in}}%
\pgfpathcurveto{\pgfqpoint{2.152264in}{1.468482in}}{\pgfqpoint{2.156892in}{1.479654in}}{\pgfqpoint{2.156892in}{1.491302in}}%
\pgfpathcurveto{\pgfqpoint{2.156892in}{1.502950in}}{\pgfqpoint{2.152264in}{1.514122in}}{\pgfqpoint{2.144028in}{1.522359in}}%
\pgfpathcurveto{\pgfqpoint{2.135792in}{1.530595in}}{\pgfqpoint{2.124619in}{1.535223in}}{\pgfqpoint{2.112972in}{1.535223in}}%
\pgfpathcurveto{\pgfqpoint{2.101324in}{1.535223in}}{\pgfqpoint{2.090151in}{1.530595in}}{\pgfqpoint{2.081915in}{1.522359in}}%
\pgfpathcurveto{\pgfqpoint{2.073679in}{1.514122in}}{\pgfqpoint{2.069051in}{1.502950in}}{\pgfqpoint{2.069051in}{1.491302in}}%
\pgfpathcurveto{\pgfqpoint{2.069051in}{1.479654in}}{\pgfqpoint{2.073679in}{1.468482in}}{\pgfqpoint{2.081915in}{1.460246in}}%
\pgfpathcurveto{\pgfqpoint{2.090151in}{1.452009in}}{\pgfqpoint{2.101324in}{1.447382in}}{\pgfqpoint{2.112972in}{1.447382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392436in}{1.536707in}}%
\pgfpathcurveto{\pgfqpoint{2.404084in}{1.536707in}}{\pgfqpoint{2.415257in}{1.541335in}}{\pgfqpoint{2.423493in}{1.549571in}}%
\pgfpathcurveto{\pgfqpoint{2.431729in}{1.557808in}}{\pgfqpoint{2.436357in}{1.568980in}}{\pgfqpoint{2.436357in}{1.580628in}}%
\pgfpathcurveto{\pgfqpoint{2.436357in}{1.592276in}}{\pgfqpoint{2.431729in}{1.603448in}}{\pgfqpoint{2.423493in}{1.611684in}}%
\pgfpathcurveto{\pgfqpoint{2.415257in}{1.619921in}}{\pgfqpoint{2.404084in}{1.624548in}}{\pgfqpoint{2.392436in}{1.624548in}}%
\pgfpathcurveto{\pgfqpoint{2.380789in}{1.624548in}}{\pgfqpoint{2.369616in}{1.619921in}}{\pgfqpoint{2.361380in}{1.611684in}}%
\pgfpathcurveto{\pgfqpoint{2.353144in}{1.603448in}}{\pgfqpoint{2.348516in}{1.592276in}}{\pgfqpoint{2.348516in}{1.580628in}}%
\pgfpathcurveto{\pgfqpoint{2.348516in}{1.568980in}}{\pgfqpoint{2.353144in}{1.557808in}}{\pgfqpoint{2.361380in}{1.549571in}}%
\pgfpathcurveto{\pgfqpoint{2.369616in}{1.541335in}}{\pgfqpoint{2.380789in}{1.536707in}}{\pgfqpoint{2.392436in}{1.536707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389617in}{1.541634in}}%
\pgfpathcurveto{\pgfqpoint{2.401265in}{1.541634in}}{\pgfqpoint{2.412438in}{1.546262in}}{\pgfqpoint{2.420674in}{1.554498in}}%
\pgfpathcurveto{\pgfqpoint{2.428910in}{1.562735in}}{\pgfqpoint{2.433538in}{1.573907in}}{\pgfqpoint{2.433538in}{1.585555in}}%
\pgfpathcurveto{\pgfqpoint{2.433538in}{1.597203in}}{\pgfqpoint{2.428910in}{1.608375in}}{\pgfqpoint{2.420674in}{1.616611in}}%
\pgfpathcurveto{\pgfqpoint{2.412438in}{1.624848in}}{\pgfqpoint{2.401265in}{1.629475in}}{\pgfqpoint{2.389617in}{1.629475in}}%
\pgfpathcurveto{\pgfqpoint{2.377969in}{1.629475in}}{\pgfqpoint{2.366797in}{1.624848in}}{\pgfqpoint{2.358561in}{1.616611in}}%
\pgfpathcurveto{\pgfqpoint{2.350325in}{1.608375in}}{\pgfqpoint{2.345697in}{1.597203in}}{\pgfqpoint{2.345697in}{1.585555in}}%
\pgfpathcurveto{\pgfqpoint{2.345697in}{1.573907in}}{\pgfqpoint{2.350325in}{1.562735in}}{\pgfqpoint{2.358561in}{1.554498in}}%
\pgfpathcurveto{\pgfqpoint{2.366797in}{1.546262in}}{\pgfqpoint{2.377969in}{1.541634in}}{\pgfqpoint{2.389617in}{1.541634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457948in}{1.561583in}}%
\pgfpathcurveto{\pgfqpoint{2.469595in}{1.561583in}}{\pgfqpoint{2.480768in}{1.566211in}}{\pgfqpoint{2.489004in}{1.574447in}}%
\pgfpathcurveto{\pgfqpoint{2.497240in}{1.582683in}}{\pgfqpoint{2.501868in}{1.593856in}}{\pgfqpoint{2.501868in}{1.605504in}}%
\pgfpathcurveto{\pgfqpoint{2.501868in}{1.617152in}}{\pgfqpoint{2.497240in}{1.628324in}}{\pgfqpoint{2.489004in}{1.636560in}}%
\pgfpathcurveto{\pgfqpoint{2.480768in}{1.644796in}}{\pgfqpoint{2.469595in}{1.649424in}}{\pgfqpoint{2.457948in}{1.649424in}}%
\pgfpathcurveto{\pgfqpoint{2.446300in}{1.649424in}}{\pgfqpoint{2.435127in}{1.644796in}}{\pgfqpoint{2.426891in}{1.636560in}}%
\pgfpathcurveto{\pgfqpoint{2.418655in}{1.628324in}}{\pgfqpoint{2.414027in}{1.617152in}}{\pgfqpoint{2.414027in}{1.605504in}}%
\pgfpathcurveto{\pgfqpoint{2.414027in}{1.593856in}}{\pgfqpoint{2.418655in}{1.582683in}}{\pgfqpoint{2.426891in}{1.574447in}}%
\pgfpathcurveto{\pgfqpoint{2.435127in}{1.566211in}}{\pgfqpoint{2.446300in}{1.561583in}}{\pgfqpoint{2.457948in}{1.561583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185677in}{1.433203in}}%
\pgfpathcurveto{\pgfqpoint{2.197325in}{1.433203in}}{\pgfqpoint{2.208498in}{1.437831in}}{\pgfqpoint{2.216734in}{1.446067in}}%
\pgfpathcurveto{\pgfqpoint{2.224970in}{1.454303in}}{\pgfqpoint{2.229598in}{1.465475in}}{\pgfqpoint{2.229598in}{1.477123in}}%
\pgfpathcurveto{\pgfqpoint{2.229598in}{1.488771in}}{\pgfqpoint{2.224970in}{1.499944in}}{\pgfqpoint{2.216734in}{1.508180in}}%
\pgfpathcurveto{\pgfqpoint{2.208498in}{1.516416in}}{\pgfqpoint{2.197325in}{1.521044in}}{\pgfqpoint{2.185677in}{1.521044in}}%
\pgfpathcurveto{\pgfqpoint{2.174030in}{1.521044in}}{\pgfqpoint{2.162857in}{1.516416in}}{\pgfqpoint{2.154621in}{1.508180in}}%
\pgfpathcurveto{\pgfqpoint{2.146385in}{1.499944in}}{\pgfqpoint{2.141757in}{1.488771in}}{\pgfqpoint{2.141757in}{1.477123in}}%
\pgfpathcurveto{\pgfqpoint{2.141757in}{1.465475in}}{\pgfqpoint{2.146385in}{1.454303in}}{\pgfqpoint{2.154621in}{1.446067in}}%
\pgfpathcurveto{\pgfqpoint{2.162857in}{1.437831in}}{\pgfqpoint{2.174030in}{1.433203in}}{\pgfqpoint{2.185677in}{1.433203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186956in}{1.595518in}}%
\pgfpathcurveto{\pgfqpoint{2.198604in}{1.595518in}}{\pgfqpoint{2.209777in}{1.600146in}}{\pgfqpoint{2.218013in}{1.608382in}}%
\pgfpathcurveto{\pgfqpoint{2.226249in}{1.616618in}}{\pgfqpoint{2.230877in}{1.627790in}}{\pgfqpoint{2.230877in}{1.639438in}}%
\pgfpathcurveto{\pgfqpoint{2.230877in}{1.651086in}}{\pgfqpoint{2.226249in}{1.662259in}}{\pgfqpoint{2.218013in}{1.670495in}}%
\pgfpathcurveto{\pgfqpoint{2.209777in}{1.678731in}}{\pgfqpoint{2.198604in}{1.683359in}}{\pgfqpoint{2.186956in}{1.683359in}}%
\pgfpathcurveto{\pgfqpoint{2.175309in}{1.683359in}}{\pgfqpoint{2.164136in}{1.678731in}}{\pgfqpoint{2.155900in}{1.670495in}}%
\pgfpathcurveto{\pgfqpoint{2.147664in}{1.662259in}}{\pgfqpoint{2.143036in}{1.651086in}}{\pgfqpoint{2.143036in}{1.639438in}}%
\pgfpathcurveto{\pgfqpoint{2.143036in}{1.627790in}}{\pgfqpoint{2.147664in}{1.616618in}}{\pgfqpoint{2.155900in}{1.608382in}}%
\pgfpathcurveto{\pgfqpoint{2.164136in}{1.600146in}}{\pgfqpoint{2.175309in}{1.595518in}}{\pgfqpoint{2.186956in}{1.595518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254678in}{1.591313in}}%
\pgfpathcurveto{\pgfqpoint{2.266326in}{1.591313in}}{\pgfqpoint{2.277498in}{1.595941in}}{\pgfqpoint{2.285735in}{1.604177in}}%
\pgfpathcurveto{\pgfqpoint{2.293971in}{1.612414in}}{\pgfqpoint{2.298599in}{1.623586in}}{\pgfqpoint{2.298599in}{1.635234in}}%
\pgfpathcurveto{\pgfqpoint{2.298599in}{1.646882in}}{\pgfqpoint{2.293971in}{1.658054in}}{\pgfqpoint{2.285735in}{1.666290in}}%
\pgfpathcurveto{\pgfqpoint{2.277498in}{1.674527in}}{\pgfqpoint{2.266326in}{1.679154in}}{\pgfqpoint{2.254678in}{1.679154in}}%
\pgfpathcurveto{\pgfqpoint{2.243030in}{1.679154in}}{\pgfqpoint{2.231858in}{1.674527in}}{\pgfqpoint{2.223622in}{1.666290in}}%
\pgfpathcurveto{\pgfqpoint{2.215385in}{1.658054in}}{\pgfqpoint{2.210758in}{1.646882in}}{\pgfqpoint{2.210758in}{1.635234in}}%
\pgfpathcurveto{\pgfqpoint{2.210758in}{1.623586in}}{\pgfqpoint{2.215385in}{1.612414in}}{\pgfqpoint{2.223622in}{1.604177in}}%
\pgfpathcurveto{\pgfqpoint{2.231858in}{1.595941in}}{\pgfqpoint{2.243030in}{1.591313in}}{\pgfqpoint{2.254678in}{1.591313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561860in}{1.568823in}}%
\pgfpathcurveto{\pgfqpoint{2.573508in}{1.568823in}}{\pgfqpoint{2.584680in}{1.573451in}}{\pgfqpoint{2.592917in}{1.581687in}}%
\pgfpathcurveto{\pgfqpoint{2.601153in}{1.589923in}}{\pgfqpoint{2.605781in}{1.601096in}}{\pgfqpoint{2.605781in}{1.612744in}}%
\pgfpathcurveto{\pgfqpoint{2.605781in}{1.624392in}}{\pgfqpoint{2.601153in}{1.635564in}}{\pgfqpoint{2.592917in}{1.643800in}}%
\pgfpathcurveto{\pgfqpoint{2.584680in}{1.652036in}}{\pgfqpoint{2.573508in}{1.656664in}}{\pgfqpoint{2.561860in}{1.656664in}}%
\pgfpathcurveto{\pgfqpoint{2.550212in}{1.656664in}}{\pgfqpoint{2.539040in}{1.652036in}}{\pgfqpoint{2.530804in}{1.643800in}}%
\pgfpathcurveto{\pgfqpoint{2.522567in}{1.635564in}}{\pgfqpoint{2.517940in}{1.624392in}}{\pgfqpoint{2.517940in}{1.612744in}}%
\pgfpathcurveto{\pgfqpoint{2.517940in}{1.601096in}}{\pgfqpoint{2.522567in}{1.589923in}}{\pgfqpoint{2.530804in}{1.581687in}}%
\pgfpathcurveto{\pgfqpoint{2.539040in}{1.573451in}}{\pgfqpoint{2.550212in}{1.568823in}}{\pgfqpoint{2.561860in}{1.568823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736563in}{1.508120in}}%
\pgfpathcurveto{\pgfqpoint{2.748211in}{1.508120in}}{\pgfqpoint{2.759383in}{1.512748in}}{\pgfqpoint{2.767619in}{1.520984in}}%
\pgfpathcurveto{\pgfqpoint{2.775856in}{1.529220in}}{\pgfqpoint{2.780483in}{1.540393in}}{\pgfqpoint{2.780483in}{1.552040in}}%
\pgfpathcurveto{\pgfqpoint{2.780483in}{1.563688in}}{\pgfqpoint{2.775856in}{1.574861in}}{\pgfqpoint{2.767619in}{1.583097in}}%
\pgfpathcurveto{\pgfqpoint{2.759383in}{1.591333in}}{\pgfqpoint{2.748211in}{1.595961in}}{\pgfqpoint{2.736563in}{1.595961in}}%
\pgfpathcurveto{\pgfqpoint{2.724915in}{1.595961in}}{\pgfqpoint{2.713743in}{1.591333in}}{\pgfqpoint{2.705506in}{1.583097in}}%
\pgfpathcurveto{\pgfqpoint{2.697270in}{1.574861in}}{\pgfqpoint{2.692642in}{1.563688in}}{\pgfqpoint{2.692642in}{1.552040in}}%
\pgfpathcurveto{\pgfqpoint{2.692642in}{1.540393in}}{\pgfqpoint{2.697270in}{1.529220in}}{\pgfqpoint{2.705506in}{1.520984in}}%
\pgfpathcurveto{\pgfqpoint{2.713743in}{1.512748in}}{\pgfqpoint{2.724915in}{1.508120in}}{\pgfqpoint{2.736563in}{1.508120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355725in}{1.557659in}}%
\pgfpathcurveto{\pgfqpoint{2.367373in}{1.557659in}}{\pgfqpoint{2.378546in}{1.562287in}}{\pgfqpoint{2.386782in}{1.570523in}}%
\pgfpathcurveto{\pgfqpoint{2.395018in}{1.578759in}}{\pgfqpoint{2.399646in}{1.589931in}}{\pgfqpoint{2.399646in}{1.601579in}}%
\pgfpathcurveto{\pgfqpoint{2.399646in}{1.613227in}}{\pgfqpoint{2.395018in}{1.624400in}}{\pgfqpoint{2.386782in}{1.632636in}}%
\pgfpathcurveto{\pgfqpoint{2.378546in}{1.640872in}}{\pgfqpoint{2.367373in}{1.645500in}}{\pgfqpoint{2.355725in}{1.645500in}}%
\pgfpathcurveto{\pgfqpoint{2.344077in}{1.645500in}}{\pgfqpoint{2.332905in}{1.640872in}}{\pgfqpoint{2.324669in}{1.632636in}}%
\pgfpathcurveto{\pgfqpoint{2.316433in}{1.624400in}}{\pgfqpoint{2.311805in}{1.613227in}}{\pgfqpoint{2.311805in}{1.601579in}}%
\pgfpathcurveto{\pgfqpoint{2.311805in}{1.589931in}}{\pgfqpoint{2.316433in}{1.578759in}}{\pgfqpoint{2.324669in}{1.570523in}}%
\pgfpathcurveto{\pgfqpoint{2.332905in}{1.562287in}}{\pgfqpoint{2.344077in}{1.557659in}}{\pgfqpoint{2.355725in}{1.557659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781466in}{1.533557in}}%
\pgfpathcurveto{\pgfqpoint{2.793114in}{1.533557in}}{\pgfqpoint{2.804286in}{1.538185in}}{\pgfqpoint{2.812522in}{1.546422in}}%
\pgfpathcurveto{\pgfqpoint{2.820759in}{1.554658in}}{\pgfqpoint{2.825386in}{1.565830in}}{\pgfqpoint{2.825386in}{1.577478in}}%
\pgfpathcurveto{\pgfqpoint{2.825386in}{1.589126in}}{\pgfqpoint{2.820759in}{1.600298in}}{\pgfqpoint{2.812522in}{1.608535in}}%
\pgfpathcurveto{\pgfqpoint{2.804286in}{1.616771in}}{\pgfqpoint{2.793114in}{1.621399in}}{\pgfqpoint{2.781466in}{1.621399in}}%
\pgfpathcurveto{\pgfqpoint{2.769818in}{1.621399in}}{\pgfqpoint{2.758646in}{1.616771in}}{\pgfqpoint{2.750409in}{1.608535in}}%
\pgfpathcurveto{\pgfqpoint{2.742173in}{1.600298in}}{\pgfqpoint{2.737545in}{1.589126in}}{\pgfqpoint{2.737545in}{1.577478in}}%
\pgfpathcurveto{\pgfqpoint{2.737545in}{1.565830in}}{\pgfqpoint{2.742173in}{1.554658in}}{\pgfqpoint{2.750409in}{1.546422in}}%
\pgfpathcurveto{\pgfqpoint{2.758646in}{1.538185in}}{\pgfqpoint{2.769818in}{1.533557in}}{\pgfqpoint{2.781466in}{1.533557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642555in}{1.486111in}}%
\pgfpathcurveto{\pgfqpoint{2.654202in}{1.486111in}}{\pgfqpoint{2.665375in}{1.490739in}}{\pgfqpoint{2.673611in}{1.498975in}}%
\pgfpathcurveto{\pgfqpoint{2.681847in}{1.507212in}}{\pgfqpoint{2.686475in}{1.518384in}}{\pgfqpoint{2.686475in}{1.530032in}}%
\pgfpathcurveto{\pgfqpoint{2.686475in}{1.541680in}}{\pgfqpoint{2.681847in}{1.552852in}}{\pgfqpoint{2.673611in}{1.561088in}}%
\pgfpathcurveto{\pgfqpoint{2.665375in}{1.569325in}}{\pgfqpoint{2.654202in}{1.573952in}}{\pgfqpoint{2.642555in}{1.573952in}}%
\pgfpathcurveto{\pgfqpoint{2.630907in}{1.573952in}}{\pgfqpoint{2.619734in}{1.569325in}}{\pgfqpoint{2.611498in}{1.561088in}}%
\pgfpathcurveto{\pgfqpoint{2.603262in}{1.552852in}}{\pgfqpoint{2.598634in}{1.541680in}}{\pgfqpoint{2.598634in}{1.530032in}}%
\pgfpathcurveto{\pgfqpoint{2.598634in}{1.518384in}}{\pgfqpoint{2.603262in}{1.507212in}}{\pgfqpoint{2.611498in}{1.498975in}}%
\pgfpathcurveto{\pgfqpoint{2.619734in}{1.490739in}}{\pgfqpoint{2.630907in}{1.486111in}}{\pgfqpoint{2.642555in}{1.486111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912527in}{1.614208in}}%
\pgfpathcurveto{\pgfqpoint{2.924175in}{1.614208in}}{\pgfqpoint{2.935347in}{1.618836in}}{\pgfqpoint{2.943584in}{1.627072in}}%
\pgfpathcurveto{\pgfqpoint{2.951820in}{1.635308in}}{\pgfqpoint{2.956448in}{1.646481in}}{\pgfqpoint{2.956448in}{1.658128in}}%
\pgfpathcurveto{\pgfqpoint{2.956448in}{1.669776in}}{\pgfqpoint{2.951820in}{1.680949in}}{\pgfqpoint{2.943584in}{1.689185in}}%
\pgfpathcurveto{\pgfqpoint{2.935347in}{1.697421in}}{\pgfqpoint{2.924175in}{1.702049in}}{\pgfqpoint{2.912527in}{1.702049in}}%
\pgfpathcurveto{\pgfqpoint{2.900879in}{1.702049in}}{\pgfqpoint{2.889707in}{1.697421in}}{\pgfqpoint{2.881471in}{1.689185in}}%
\pgfpathcurveto{\pgfqpoint{2.873234in}{1.680949in}}{\pgfqpoint{2.868606in}{1.669776in}}{\pgfqpoint{2.868606in}{1.658128in}}%
\pgfpathcurveto{\pgfqpoint{2.868606in}{1.646481in}}{\pgfqpoint{2.873234in}{1.635308in}}{\pgfqpoint{2.881471in}{1.627072in}}%
\pgfpathcurveto{\pgfqpoint{2.889707in}{1.618836in}}{\pgfqpoint{2.900879in}{1.614208in}}{\pgfqpoint{2.912527in}{1.614208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668832in}{1.508804in}}%
\pgfpathcurveto{\pgfqpoint{2.680480in}{1.508804in}}{\pgfqpoint{2.691652in}{1.513431in}}{\pgfqpoint{2.699888in}{1.521668in}}%
\pgfpathcurveto{\pgfqpoint{2.708124in}{1.529904in}}{\pgfqpoint{2.712752in}{1.541076in}}{\pgfqpoint{2.712752in}{1.552724in}}%
\pgfpathcurveto{\pgfqpoint{2.712752in}{1.564372in}}{\pgfqpoint{2.708124in}{1.575544in}}{\pgfqpoint{2.699888in}{1.583781in}}%
\pgfpathcurveto{\pgfqpoint{2.691652in}{1.592017in}}{\pgfqpoint{2.680480in}{1.596645in}}{\pgfqpoint{2.668832in}{1.596645in}}%
\pgfpathcurveto{\pgfqpoint{2.657184in}{1.596645in}}{\pgfqpoint{2.646011in}{1.592017in}}{\pgfqpoint{2.637775in}{1.583781in}}%
\pgfpathcurveto{\pgfqpoint{2.629539in}{1.575544in}}{\pgfqpoint{2.624911in}{1.564372in}}{\pgfqpoint{2.624911in}{1.552724in}}%
\pgfpathcurveto{\pgfqpoint{2.624911in}{1.541076in}}{\pgfqpoint{2.629539in}{1.529904in}}{\pgfqpoint{2.637775in}{1.521668in}}%
\pgfpathcurveto{\pgfqpoint{2.646011in}{1.513431in}}{\pgfqpoint{2.657184in}{1.508804in}}{\pgfqpoint{2.668832in}{1.508804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943336in}{1.584069in}}%
\pgfpathcurveto{\pgfqpoint{2.954983in}{1.584069in}}{\pgfqpoint{2.966156in}{1.588697in}}{\pgfqpoint{2.974392in}{1.596933in}}%
\pgfpathcurveto{\pgfqpoint{2.982628in}{1.605169in}}{\pgfqpoint{2.987256in}{1.616342in}}{\pgfqpoint{2.987256in}{1.627990in}}%
\pgfpathcurveto{\pgfqpoint{2.987256in}{1.639637in}}{\pgfqpoint{2.982628in}{1.650810in}}{\pgfqpoint{2.974392in}{1.659046in}}%
\pgfpathcurveto{\pgfqpoint{2.966156in}{1.667282in}}{\pgfqpoint{2.954983in}{1.671910in}}{\pgfqpoint{2.943336in}{1.671910in}}%
\pgfpathcurveto{\pgfqpoint{2.931688in}{1.671910in}}{\pgfqpoint{2.920515in}{1.667282in}}{\pgfqpoint{2.912279in}{1.659046in}}%
\pgfpathcurveto{\pgfqpoint{2.904043in}{1.650810in}}{\pgfqpoint{2.899415in}{1.639637in}}{\pgfqpoint{2.899415in}{1.627990in}}%
\pgfpathcurveto{\pgfqpoint{2.899415in}{1.616342in}}{\pgfqpoint{2.904043in}{1.605169in}}{\pgfqpoint{2.912279in}{1.596933in}}%
\pgfpathcurveto{\pgfqpoint{2.920515in}{1.588697in}}{\pgfqpoint{2.931688in}{1.584069in}}{\pgfqpoint{2.943336in}{1.584069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870622in}{1.553465in}}%
\pgfpathcurveto{\pgfqpoint{2.882270in}{1.553465in}}{\pgfqpoint{2.893442in}{1.558093in}}{\pgfqpoint{2.901678in}{1.566329in}}%
\pgfpathcurveto{\pgfqpoint{2.909914in}{1.574565in}}{\pgfqpoint{2.914542in}{1.585738in}}{\pgfqpoint{2.914542in}{1.597386in}}%
\pgfpathcurveto{\pgfqpoint{2.914542in}{1.609033in}}{\pgfqpoint{2.909914in}{1.620206in}}{\pgfqpoint{2.901678in}{1.628442in}}%
\pgfpathcurveto{\pgfqpoint{2.893442in}{1.636678in}}{\pgfqpoint{2.882270in}{1.641306in}}{\pgfqpoint{2.870622in}{1.641306in}}%
\pgfpathcurveto{\pgfqpoint{2.858974in}{1.641306in}}{\pgfqpoint{2.847801in}{1.636678in}}{\pgfqpoint{2.839565in}{1.628442in}}%
\pgfpathcurveto{\pgfqpoint{2.831329in}{1.620206in}}{\pgfqpoint{2.826701in}{1.609033in}}{\pgfqpoint{2.826701in}{1.597386in}}%
\pgfpathcurveto{\pgfqpoint{2.826701in}{1.585738in}}{\pgfqpoint{2.831329in}{1.574565in}}{\pgfqpoint{2.839565in}{1.566329in}}%
\pgfpathcurveto{\pgfqpoint{2.847801in}{1.558093in}}{\pgfqpoint{2.858974in}{1.553465in}}{\pgfqpoint{2.870622in}{1.553465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662098in}{1.528037in}}%
\pgfpathcurveto{\pgfqpoint{2.673746in}{1.528037in}}{\pgfqpoint{2.684918in}{1.532665in}}{\pgfqpoint{2.693155in}{1.540901in}}%
\pgfpathcurveto{\pgfqpoint{2.701391in}{1.549137in}}{\pgfqpoint{2.706019in}{1.560310in}}{\pgfqpoint{2.706019in}{1.571957in}}%
\pgfpathcurveto{\pgfqpoint{2.706019in}{1.583605in}}{\pgfqpoint{2.701391in}{1.594778in}}{\pgfqpoint{2.693155in}{1.603014in}}%
\pgfpathcurveto{\pgfqpoint{2.684918in}{1.611250in}}{\pgfqpoint{2.673746in}{1.615878in}}{\pgfqpoint{2.662098in}{1.615878in}}%
\pgfpathcurveto{\pgfqpoint{2.650450in}{1.615878in}}{\pgfqpoint{2.639278in}{1.611250in}}{\pgfqpoint{2.631042in}{1.603014in}}%
\pgfpathcurveto{\pgfqpoint{2.622805in}{1.594778in}}{\pgfqpoint{2.618178in}{1.583605in}}{\pgfqpoint{2.618178in}{1.571957in}}%
\pgfpathcurveto{\pgfqpoint{2.618178in}{1.560310in}}{\pgfqpoint{2.622805in}{1.549137in}}{\pgfqpoint{2.631042in}{1.540901in}}%
\pgfpathcurveto{\pgfqpoint{2.639278in}{1.532665in}}{\pgfqpoint{2.650450in}{1.528037in}}{\pgfqpoint{2.662098in}{1.528037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721724in}{1.538355in}}%
\pgfpathcurveto{\pgfqpoint{2.733372in}{1.538355in}}{\pgfqpoint{2.744544in}{1.542983in}}{\pgfqpoint{2.752780in}{1.551219in}}%
\pgfpathcurveto{\pgfqpoint{2.761017in}{1.559456in}}{\pgfqpoint{2.765644in}{1.570628in}}{\pgfqpoint{2.765644in}{1.582276in}}%
\pgfpathcurveto{\pgfqpoint{2.765644in}{1.593924in}}{\pgfqpoint{2.761017in}{1.605096in}}{\pgfqpoint{2.752780in}{1.613332in}}%
\pgfpathcurveto{\pgfqpoint{2.744544in}{1.621569in}}{\pgfqpoint{2.733372in}{1.626196in}}{\pgfqpoint{2.721724in}{1.626196in}}%
\pgfpathcurveto{\pgfqpoint{2.710076in}{1.626196in}}{\pgfqpoint{2.698904in}{1.621569in}}{\pgfqpoint{2.690667in}{1.613332in}}%
\pgfpathcurveto{\pgfqpoint{2.682431in}{1.605096in}}{\pgfqpoint{2.677803in}{1.593924in}}{\pgfqpoint{2.677803in}{1.582276in}}%
\pgfpathcurveto{\pgfqpoint{2.677803in}{1.570628in}}{\pgfqpoint{2.682431in}{1.559456in}}{\pgfqpoint{2.690667in}{1.551219in}}%
\pgfpathcurveto{\pgfqpoint{2.698904in}{1.542983in}}{\pgfqpoint{2.710076in}{1.538355in}}{\pgfqpoint{2.721724in}{1.538355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942443in}{1.604345in}}%
\pgfpathcurveto{\pgfqpoint{2.954091in}{1.604345in}}{\pgfqpoint{2.965264in}{1.608972in}}{\pgfqpoint{2.973500in}{1.617209in}}%
\pgfpathcurveto{\pgfqpoint{2.981736in}{1.625445in}}{\pgfqpoint{2.986364in}{1.636617in}}{\pgfqpoint{2.986364in}{1.648265in}}%
\pgfpathcurveto{\pgfqpoint{2.986364in}{1.659913in}}{\pgfqpoint{2.981736in}{1.671085in}}{\pgfqpoint{2.973500in}{1.679322in}}%
\pgfpathcurveto{\pgfqpoint{2.965264in}{1.687558in}}{\pgfqpoint{2.954091in}{1.692186in}}{\pgfqpoint{2.942443in}{1.692186in}}%
\pgfpathcurveto{\pgfqpoint{2.930796in}{1.692186in}}{\pgfqpoint{2.919623in}{1.687558in}}{\pgfqpoint{2.911387in}{1.679322in}}%
\pgfpathcurveto{\pgfqpoint{2.903151in}{1.671085in}}{\pgfqpoint{2.898523in}{1.659913in}}{\pgfqpoint{2.898523in}{1.648265in}}%
\pgfpathcurveto{\pgfqpoint{2.898523in}{1.636617in}}{\pgfqpoint{2.903151in}{1.625445in}}{\pgfqpoint{2.911387in}{1.617209in}}%
\pgfpathcurveto{\pgfqpoint{2.919623in}{1.608972in}}{\pgfqpoint{2.930796in}{1.604345in}}{\pgfqpoint{2.942443in}{1.604345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852552in}{1.567159in}}%
\pgfpathcurveto{\pgfqpoint{2.864200in}{1.567159in}}{\pgfqpoint{2.875373in}{1.571787in}}{\pgfqpoint{2.883609in}{1.580023in}}%
\pgfpathcurveto{\pgfqpoint{2.891845in}{1.588259in}}{\pgfqpoint{2.896473in}{1.599431in}}{\pgfqpoint{2.896473in}{1.611079in}}%
\pgfpathcurveto{\pgfqpoint{2.896473in}{1.622727in}}{\pgfqpoint{2.891845in}{1.633900in}}{\pgfqpoint{2.883609in}{1.642136in}}%
\pgfpathcurveto{\pgfqpoint{2.875373in}{1.650372in}}{\pgfqpoint{2.864200in}{1.655000in}}{\pgfqpoint{2.852552in}{1.655000in}}%
\pgfpathcurveto{\pgfqpoint{2.840905in}{1.655000in}}{\pgfqpoint{2.829732in}{1.650372in}}{\pgfqpoint{2.821496in}{1.642136in}}%
\pgfpathcurveto{\pgfqpoint{2.813260in}{1.633900in}}{\pgfqpoint{2.808632in}{1.622727in}}{\pgfqpoint{2.808632in}{1.611079in}}%
\pgfpathcurveto{\pgfqpoint{2.808632in}{1.599431in}}{\pgfqpoint{2.813260in}{1.588259in}}{\pgfqpoint{2.821496in}{1.580023in}}%
\pgfpathcurveto{\pgfqpoint{2.829732in}{1.571787in}}{\pgfqpoint{2.840905in}{1.567159in}}{\pgfqpoint{2.852552in}{1.567159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820277in}{1.581911in}}%
\pgfpathcurveto{\pgfqpoint{2.831925in}{1.581911in}}{\pgfqpoint{2.843097in}{1.586539in}}{\pgfqpoint{2.851334in}{1.594775in}}%
\pgfpathcurveto{\pgfqpoint{2.859570in}{1.603011in}}{\pgfqpoint{2.864198in}{1.614184in}}{\pgfqpoint{2.864198in}{1.625832in}}%
\pgfpathcurveto{\pgfqpoint{2.864198in}{1.637479in}}{\pgfqpoint{2.859570in}{1.648652in}}{\pgfqpoint{2.851334in}{1.656888in}}%
\pgfpathcurveto{\pgfqpoint{2.843097in}{1.665124in}}{\pgfqpoint{2.831925in}{1.669752in}}{\pgfqpoint{2.820277in}{1.669752in}}%
\pgfpathcurveto{\pgfqpoint{2.808629in}{1.669752in}}{\pgfqpoint{2.797457in}{1.665124in}}{\pgfqpoint{2.789221in}{1.656888in}}%
\pgfpathcurveto{\pgfqpoint{2.780984in}{1.648652in}}{\pgfqpoint{2.776357in}{1.637479in}}{\pgfqpoint{2.776357in}{1.625832in}}%
\pgfpathcurveto{\pgfqpoint{2.776357in}{1.614184in}}{\pgfqpoint{2.780984in}{1.603011in}}{\pgfqpoint{2.789221in}{1.594775in}}%
\pgfpathcurveto{\pgfqpoint{2.797457in}{1.586539in}}{\pgfqpoint{2.808629in}{1.581911in}}{\pgfqpoint{2.820277in}{1.581911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924599in}{1.562618in}}%
\pgfpathcurveto{\pgfqpoint{2.936246in}{1.562618in}}{\pgfqpoint{2.947419in}{1.567245in}}{\pgfqpoint{2.955655in}{1.575482in}}%
\pgfpathcurveto{\pgfqpoint{2.963891in}{1.583718in}}{\pgfqpoint{2.968519in}{1.594890in}}{\pgfqpoint{2.968519in}{1.606538in}}%
\pgfpathcurveto{\pgfqpoint{2.968519in}{1.618186in}}{\pgfqpoint{2.963891in}{1.629358in}}{\pgfqpoint{2.955655in}{1.637595in}}%
\pgfpathcurveto{\pgfqpoint{2.947419in}{1.645831in}}{\pgfqpoint{2.936246in}{1.650459in}}{\pgfqpoint{2.924599in}{1.650459in}}%
\pgfpathcurveto{\pgfqpoint{2.912951in}{1.650459in}}{\pgfqpoint{2.901778in}{1.645831in}}{\pgfqpoint{2.893542in}{1.637595in}}%
\pgfpathcurveto{\pgfqpoint{2.885306in}{1.629358in}}{\pgfqpoint{2.880678in}{1.618186in}}{\pgfqpoint{2.880678in}{1.606538in}}%
\pgfpathcurveto{\pgfqpoint{2.880678in}{1.594890in}}{\pgfqpoint{2.885306in}{1.583718in}}{\pgfqpoint{2.893542in}{1.575482in}}%
\pgfpathcurveto{\pgfqpoint{2.901778in}{1.567245in}}{\pgfqpoint{2.912951in}{1.562618in}}{\pgfqpoint{2.924599in}{1.562618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776797in}{1.559209in}}%
\pgfpathcurveto{\pgfqpoint{2.788445in}{1.559209in}}{\pgfqpoint{2.799617in}{1.563837in}}{\pgfqpoint{2.807853in}{1.572073in}}%
\pgfpathcurveto{\pgfqpoint{2.816090in}{1.580310in}}{\pgfqpoint{2.820717in}{1.591482in}}{\pgfqpoint{2.820717in}{1.603130in}}%
\pgfpathcurveto{\pgfqpoint{2.820717in}{1.614778in}}{\pgfqpoint{2.816090in}{1.625950in}}{\pgfqpoint{2.807853in}{1.634186in}}%
\pgfpathcurveto{\pgfqpoint{2.799617in}{1.642423in}}{\pgfqpoint{2.788445in}{1.647051in}}{\pgfqpoint{2.776797in}{1.647051in}}%
\pgfpathcurveto{\pgfqpoint{2.765149in}{1.647051in}}{\pgfqpoint{2.753977in}{1.642423in}}{\pgfqpoint{2.745740in}{1.634186in}}%
\pgfpathcurveto{\pgfqpoint{2.737504in}{1.625950in}}{\pgfqpoint{2.732876in}{1.614778in}}{\pgfqpoint{2.732876in}{1.603130in}}%
\pgfpathcurveto{\pgfqpoint{2.732876in}{1.591482in}}{\pgfqpoint{2.737504in}{1.580310in}}{\pgfqpoint{2.745740in}{1.572073in}}%
\pgfpathcurveto{\pgfqpoint{2.753977in}{1.563837in}}{\pgfqpoint{2.765149in}{1.559209in}}{\pgfqpoint{2.776797in}{1.559209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821565in}{1.382061in}}%
\pgfpathcurveto{\pgfqpoint{1.833213in}{1.382061in}}{\pgfqpoint{1.844386in}{1.386688in}}{\pgfqpoint{1.852622in}{1.394925in}}%
\pgfpathcurveto{\pgfqpoint{1.860858in}{1.403161in}}{\pgfqpoint{1.865486in}{1.414333in}}{\pgfqpoint{1.865486in}{1.425981in}}%
\pgfpathcurveto{\pgfqpoint{1.865486in}{1.437629in}}{\pgfqpoint{1.860858in}{1.448801in}}{\pgfqpoint{1.852622in}{1.457038in}}%
\pgfpathcurveto{\pgfqpoint{1.844386in}{1.465274in}}{\pgfqpoint{1.833213in}{1.469902in}}{\pgfqpoint{1.821565in}{1.469902in}}%
\pgfpathcurveto{\pgfqpoint{1.809918in}{1.469902in}}{\pgfqpoint{1.798745in}{1.465274in}}{\pgfqpoint{1.790509in}{1.457038in}}%
\pgfpathcurveto{\pgfqpoint{1.782273in}{1.448801in}}{\pgfqpoint{1.777645in}{1.437629in}}{\pgfqpoint{1.777645in}{1.425981in}}%
\pgfpathcurveto{\pgfqpoint{1.777645in}{1.414333in}}{\pgfqpoint{1.782273in}{1.403161in}}{\pgfqpoint{1.790509in}{1.394925in}}%
\pgfpathcurveto{\pgfqpoint{1.798745in}{1.386688in}}{\pgfqpoint{1.809918in}{1.382061in}}{\pgfqpoint{1.821565in}{1.382061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731064in}{1.459089in}}%
\pgfpathcurveto{\pgfqpoint{2.742712in}{1.459089in}}{\pgfqpoint{2.753885in}{1.463716in}}{\pgfqpoint{2.762121in}{1.471953in}}%
\pgfpathcurveto{\pgfqpoint{2.770357in}{1.480189in}}{\pgfqpoint{2.774985in}{1.491361in}}{\pgfqpoint{2.774985in}{1.503009in}}%
\pgfpathcurveto{\pgfqpoint{2.774985in}{1.514657in}}{\pgfqpoint{2.770357in}{1.525829in}}{\pgfqpoint{2.762121in}{1.534066in}}%
\pgfpathcurveto{\pgfqpoint{2.753885in}{1.542302in}}{\pgfqpoint{2.742712in}{1.546930in}}{\pgfqpoint{2.731064in}{1.546930in}}%
\pgfpathcurveto{\pgfqpoint{2.719416in}{1.546930in}}{\pgfqpoint{2.708244in}{1.542302in}}{\pgfqpoint{2.700008in}{1.534066in}}%
\pgfpathcurveto{\pgfqpoint{2.691772in}{1.525829in}}{\pgfqpoint{2.687144in}{1.514657in}}{\pgfqpoint{2.687144in}{1.503009in}}%
\pgfpathcurveto{\pgfqpoint{2.687144in}{1.491361in}}{\pgfqpoint{2.691772in}{1.480189in}}{\pgfqpoint{2.700008in}{1.471953in}}%
\pgfpathcurveto{\pgfqpoint{2.708244in}{1.463716in}}{\pgfqpoint{2.719416in}{1.459089in}}{\pgfqpoint{2.731064in}{1.459089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934451in}{1.463365in}}%
\pgfpathcurveto{\pgfqpoint{1.946099in}{1.463365in}}{\pgfqpoint{1.957271in}{1.467993in}}{\pgfqpoint{1.965508in}{1.476229in}}%
\pgfpathcurveto{\pgfqpoint{1.973744in}{1.484465in}}{\pgfqpoint{1.978372in}{1.495638in}}{\pgfqpoint{1.978372in}{1.507286in}}%
\pgfpathcurveto{\pgfqpoint{1.978372in}{1.518933in}}{\pgfqpoint{1.973744in}{1.530106in}}{\pgfqpoint{1.965508in}{1.538342in}}%
\pgfpathcurveto{\pgfqpoint{1.957271in}{1.546578in}}{\pgfqpoint{1.946099in}{1.551206in}}{\pgfqpoint{1.934451in}{1.551206in}}%
\pgfpathcurveto{\pgfqpoint{1.922803in}{1.551206in}}{\pgfqpoint{1.911631in}{1.546578in}}{\pgfqpoint{1.903395in}{1.538342in}}%
\pgfpathcurveto{\pgfqpoint{1.895158in}{1.530106in}}{\pgfqpoint{1.890531in}{1.518933in}}{\pgfqpoint{1.890531in}{1.507286in}}%
\pgfpathcurveto{\pgfqpoint{1.890531in}{1.495638in}}{\pgfqpoint{1.895158in}{1.484465in}}{\pgfqpoint{1.903395in}{1.476229in}}%
\pgfpathcurveto{\pgfqpoint{1.911631in}{1.467993in}}{\pgfqpoint{1.922803in}{1.463365in}}{\pgfqpoint{1.934451in}{1.463365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907275in}{1.417944in}}%
\pgfpathcurveto{\pgfqpoint{1.918923in}{1.417944in}}{\pgfqpoint{1.930095in}{1.422571in}}{\pgfqpoint{1.938331in}{1.430808in}}%
\pgfpathcurveto{\pgfqpoint{1.946568in}{1.439044in}}{\pgfqpoint{1.951195in}{1.450216in}}{\pgfqpoint{1.951195in}{1.461864in}}%
\pgfpathcurveto{\pgfqpoint{1.951195in}{1.473512in}}{\pgfqpoint{1.946568in}{1.484684in}}{\pgfqpoint{1.938331in}{1.492921in}}%
\pgfpathcurveto{\pgfqpoint{1.930095in}{1.501157in}}{\pgfqpoint{1.918923in}{1.505785in}}{\pgfqpoint{1.907275in}{1.505785in}}%
\pgfpathcurveto{\pgfqpoint{1.895627in}{1.505785in}}{\pgfqpoint{1.884455in}{1.501157in}}{\pgfqpoint{1.876218in}{1.492921in}}%
\pgfpathcurveto{\pgfqpoint{1.867982in}{1.484684in}}{\pgfqpoint{1.863354in}{1.473512in}}{\pgfqpoint{1.863354in}{1.461864in}}%
\pgfpathcurveto{\pgfqpoint{1.863354in}{1.450216in}}{\pgfqpoint{1.867982in}{1.439044in}}{\pgfqpoint{1.876218in}{1.430808in}}%
\pgfpathcurveto{\pgfqpoint{1.884455in}{1.422571in}}{\pgfqpoint{1.895627in}{1.417944in}}{\pgfqpoint{1.907275in}{1.417944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834117in}{1.546602in}}%
\pgfpathcurveto{\pgfqpoint{1.845765in}{1.546602in}}{\pgfqpoint{1.856937in}{1.551230in}}{\pgfqpoint{1.865174in}{1.559466in}}%
\pgfpathcurveto{\pgfqpoint{1.873410in}{1.567703in}}{\pgfqpoint{1.878038in}{1.578875in}}{\pgfqpoint{1.878038in}{1.590523in}}%
\pgfpathcurveto{\pgfqpoint{1.878038in}{1.602171in}}{\pgfqpoint{1.873410in}{1.613343in}}{\pgfqpoint{1.865174in}{1.621579in}}%
\pgfpathcurveto{\pgfqpoint{1.856937in}{1.629816in}}{\pgfqpoint{1.845765in}{1.634443in}}{\pgfqpoint{1.834117in}{1.634443in}}%
\pgfpathcurveto{\pgfqpoint{1.822469in}{1.634443in}}{\pgfqpoint{1.811297in}{1.629816in}}{\pgfqpoint{1.803061in}{1.621579in}}%
\pgfpathcurveto{\pgfqpoint{1.794824in}{1.613343in}}{\pgfqpoint{1.790196in}{1.602171in}}{\pgfqpoint{1.790196in}{1.590523in}}%
\pgfpathcurveto{\pgfqpoint{1.790196in}{1.578875in}}{\pgfqpoint{1.794824in}{1.567703in}}{\pgfqpoint{1.803061in}{1.559466in}}%
\pgfpathcurveto{\pgfqpoint{1.811297in}{1.551230in}}{\pgfqpoint{1.822469in}{1.546602in}}{\pgfqpoint{1.834117in}{1.546602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401562in}{1.387138in}}%
\pgfpathcurveto{\pgfqpoint{1.413210in}{1.387138in}}{\pgfqpoint{1.424382in}{1.391766in}}{\pgfqpoint{1.432619in}{1.400002in}}%
\pgfpathcurveto{\pgfqpoint{1.440855in}{1.408239in}}{\pgfqpoint{1.445483in}{1.419411in}}{\pgfqpoint{1.445483in}{1.431059in}}%
\pgfpathcurveto{\pgfqpoint{1.445483in}{1.442707in}}{\pgfqpoint{1.440855in}{1.453879in}}{\pgfqpoint{1.432619in}{1.462115in}}%
\pgfpathcurveto{\pgfqpoint{1.424382in}{1.470352in}}{\pgfqpoint{1.413210in}{1.474979in}}{\pgfqpoint{1.401562in}{1.474979in}}%
\pgfpathcurveto{\pgfqpoint{1.389914in}{1.474979in}}{\pgfqpoint{1.378742in}{1.470352in}}{\pgfqpoint{1.370506in}{1.462115in}}%
\pgfpathcurveto{\pgfqpoint{1.362269in}{1.453879in}}{\pgfqpoint{1.357641in}{1.442707in}}{\pgfqpoint{1.357641in}{1.431059in}}%
\pgfpathcurveto{\pgfqpoint{1.357641in}{1.419411in}}{\pgfqpoint{1.362269in}{1.408239in}}{\pgfqpoint{1.370506in}{1.400002in}}%
\pgfpathcurveto{\pgfqpoint{1.378742in}{1.391766in}}{\pgfqpoint{1.389914in}{1.387138in}}{\pgfqpoint{1.401562in}{1.387138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958843in}{1.405247in}}%
\pgfpathcurveto{\pgfqpoint{1.970491in}{1.405247in}}{\pgfqpoint{1.981663in}{1.409875in}}{\pgfqpoint{1.989900in}{1.418111in}}%
\pgfpathcurveto{\pgfqpoint{1.998136in}{1.426347in}}{\pgfqpoint{2.002764in}{1.437520in}}{\pgfqpoint{2.002764in}{1.449167in}}%
\pgfpathcurveto{\pgfqpoint{2.002764in}{1.460815in}}{\pgfqpoint{1.998136in}{1.471988in}}{\pgfqpoint{1.989900in}{1.480224in}}%
\pgfpathcurveto{\pgfqpoint{1.981663in}{1.488460in}}{\pgfqpoint{1.970491in}{1.493088in}}{\pgfqpoint{1.958843in}{1.493088in}}%
\pgfpathcurveto{\pgfqpoint{1.947195in}{1.493088in}}{\pgfqpoint{1.936023in}{1.488460in}}{\pgfqpoint{1.927787in}{1.480224in}}%
\pgfpathcurveto{\pgfqpoint{1.919550in}{1.471988in}}{\pgfqpoint{1.914923in}{1.460815in}}{\pgfqpoint{1.914923in}{1.449167in}}%
\pgfpathcurveto{\pgfqpoint{1.914923in}{1.437520in}}{\pgfqpoint{1.919550in}{1.426347in}}{\pgfqpoint{1.927787in}{1.418111in}}%
\pgfpathcurveto{\pgfqpoint{1.936023in}{1.409875in}}{\pgfqpoint{1.947195in}{1.405247in}}{\pgfqpoint{1.958843in}{1.405247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313592in}{1.469181in}}%
\pgfpathcurveto{\pgfqpoint{2.325240in}{1.469181in}}{\pgfqpoint{2.336413in}{1.473809in}}{\pgfqpoint{2.344649in}{1.482045in}}%
\pgfpathcurveto{\pgfqpoint{2.352885in}{1.490281in}}{\pgfqpoint{2.357513in}{1.501454in}}{\pgfqpoint{2.357513in}{1.513101in}}%
\pgfpathcurveto{\pgfqpoint{2.357513in}{1.524749in}}{\pgfqpoint{2.352885in}{1.535922in}}{\pgfqpoint{2.344649in}{1.544158in}}%
\pgfpathcurveto{\pgfqpoint{2.336413in}{1.552394in}}{\pgfqpoint{2.325240in}{1.557022in}}{\pgfqpoint{2.313592in}{1.557022in}}%
\pgfpathcurveto{\pgfqpoint{2.301944in}{1.557022in}}{\pgfqpoint{2.290772in}{1.552394in}}{\pgfqpoint{2.282536in}{1.544158in}}%
\pgfpathcurveto{\pgfqpoint{2.274300in}{1.535922in}}{\pgfqpoint{2.269672in}{1.524749in}}{\pgfqpoint{2.269672in}{1.513101in}}%
\pgfpathcurveto{\pgfqpoint{2.269672in}{1.501454in}}{\pgfqpoint{2.274300in}{1.490281in}}{\pgfqpoint{2.282536in}{1.482045in}}%
\pgfpathcurveto{\pgfqpoint{2.290772in}{1.473809in}}{\pgfqpoint{2.301944in}{1.469181in}}{\pgfqpoint{2.313592in}{1.469181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925581in}{1.421730in}}%
\pgfpathcurveto{\pgfqpoint{1.937229in}{1.421730in}}{\pgfqpoint{1.948401in}{1.426358in}}{\pgfqpoint{1.956637in}{1.434594in}}%
\pgfpathcurveto{\pgfqpoint{1.964874in}{1.442830in}}{\pgfqpoint{1.969501in}{1.454002in}}{\pgfqpoint{1.969501in}{1.465650in}}%
\pgfpathcurveto{\pgfqpoint{1.969501in}{1.477298in}}{\pgfqpoint{1.964874in}{1.488471in}}{\pgfqpoint{1.956637in}{1.496707in}}%
\pgfpathcurveto{\pgfqpoint{1.948401in}{1.504943in}}{\pgfqpoint{1.937229in}{1.509571in}}{\pgfqpoint{1.925581in}{1.509571in}}%
\pgfpathcurveto{\pgfqpoint{1.913933in}{1.509571in}}{\pgfqpoint{1.902761in}{1.504943in}}{\pgfqpoint{1.894524in}{1.496707in}}%
\pgfpathcurveto{\pgfqpoint{1.886288in}{1.488471in}}{\pgfqpoint{1.881660in}{1.477298in}}{\pgfqpoint{1.881660in}{1.465650in}}%
\pgfpathcurveto{\pgfqpoint{1.881660in}{1.454002in}}{\pgfqpoint{1.886288in}{1.442830in}}{\pgfqpoint{1.894524in}{1.434594in}}%
\pgfpathcurveto{\pgfqpoint{1.902761in}{1.426358in}}{\pgfqpoint{1.913933in}{1.421730in}}{\pgfqpoint{1.925581in}{1.421730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819506in}{1.407448in}}%
\pgfpathcurveto{\pgfqpoint{1.831154in}{1.407448in}}{\pgfqpoint{1.842326in}{1.412076in}}{\pgfqpoint{1.850562in}{1.420312in}}%
\pgfpathcurveto{\pgfqpoint{1.858799in}{1.428548in}}{\pgfqpoint{1.863426in}{1.439721in}}{\pgfqpoint{1.863426in}{1.451369in}}%
\pgfpathcurveto{\pgfqpoint{1.863426in}{1.463016in}}{\pgfqpoint{1.858799in}{1.474189in}}{\pgfqpoint{1.850562in}{1.482425in}}%
\pgfpathcurveto{\pgfqpoint{1.842326in}{1.490661in}}{\pgfqpoint{1.831154in}{1.495289in}}{\pgfqpoint{1.819506in}{1.495289in}}%
\pgfpathcurveto{\pgfqpoint{1.807858in}{1.495289in}}{\pgfqpoint{1.796686in}{1.490661in}}{\pgfqpoint{1.788449in}{1.482425in}}%
\pgfpathcurveto{\pgfqpoint{1.780213in}{1.474189in}}{\pgfqpoint{1.775585in}{1.463016in}}{\pgfqpoint{1.775585in}{1.451369in}}%
\pgfpathcurveto{\pgfqpoint{1.775585in}{1.439721in}}{\pgfqpoint{1.780213in}{1.428548in}}{\pgfqpoint{1.788449in}{1.420312in}}%
\pgfpathcurveto{\pgfqpoint{1.796686in}{1.412076in}}{\pgfqpoint{1.807858in}{1.407448in}}{\pgfqpoint{1.819506in}{1.407448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073127in}{1.480645in}}%
\pgfpathcurveto{\pgfqpoint{2.084775in}{1.480645in}}{\pgfqpoint{2.095948in}{1.485273in}}{\pgfqpoint{2.104184in}{1.493509in}}%
\pgfpathcurveto{\pgfqpoint{2.112420in}{1.501745in}}{\pgfqpoint{2.117048in}{1.512917in}}{\pgfqpoint{2.117048in}{1.524565in}}%
\pgfpathcurveto{\pgfqpoint{2.117048in}{1.536213in}}{\pgfqpoint{2.112420in}{1.547386in}}{\pgfqpoint{2.104184in}{1.555622in}}%
\pgfpathcurveto{\pgfqpoint{2.095948in}{1.563858in}}{\pgfqpoint{2.084775in}{1.568486in}}{\pgfqpoint{2.073127in}{1.568486in}}%
\pgfpathcurveto{\pgfqpoint{2.061480in}{1.568486in}}{\pgfqpoint{2.050307in}{1.563858in}}{\pgfqpoint{2.042071in}{1.555622in}}%
\pgfpathcurveto{\pgfqpoint{2.033835in}{1.547386in}}{\pgfqpoint{2.029207in}{1.536213in}}{\pgfqpoint{2.029207in}{1.524565in}}%
\pgfpathcurveto{\pgfqpoint{2.029207in}{1.512917in}}{\pgfqpoint{2.033835in}{1.501745in}}{\pgfqpoint{2.042071in}{1.493509in}}%
\pgfpathcurveto{\pgfqpoint{2.050307in}{1.485273in}}{\pgfqpoint{2.061480in}{1.480645in}}{\pgfqpoint{2.073127in}{1.480645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781960in}{1.520792in}}%
\pgfpathcurveto{\pgfqpoint{1.793608in}{1.520792in}}{\pgfqpoint{1.804780in}{1.525419in}}{\pgfqpoint{1.813016in}{1.533656in}}%
\pgfpathcurveto{\pgfqpoint{1.821252in}{1.541892in}}{\pgfqpoint{1.825880in}{1.553064in}}{\pgfqpoint{1.825880in}{1.564712in}}%
\pgfpathcurveto{\pgfqpoint{1.825880in}{1.576360in}}{\pgfqpoint{1.821252in}{1.587532in}}{\pgfqpoint{1.813016in}{1.595769in}}%
\pgfpathcurveto{\pgfqpoint{1.804780in}{1.604005in}}{\pgfqpoint{1.793608in}{1.608633in}}{\pgfqpoint{1.781960in}{1.608633in}}%
\pgfpathcurveto{\pgfqpoint{1.770312in}{1.608633in}}{\pgfqpoint{1.759139in}{1.604005in}}{\pgfqpoint{1.750903in}{1.595769in}}%
\pgfpathcurveto{\pgfqpoint{1.742667in}{1.587532in}}{\pgfqpoint{1.738039in}{1.576360in}}{\pgfqpoint{1.738039in}{1.564712in}}%
\pgfpathcurveto{\pgfqpoint{1.738039in}{1.553064in}}{\pgfqpoint{1.742667in}{1.541892in}}{\pgfqpoint{1.750903in}{1.533656in}}%
\pgfpathcurveto{\pgfqpoint{1.759139in}{1.525419in}}{\pgfqpoint{1.770312in}{1.520792in}}{\pgfqpoint{1.781960in}{1.520792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877366in}{1.506776in}}%
\pgfpathcurveto{\pgfqpoint{2.889014in}{1.506776in}}{\pgfqpoint{2.900186in}{1.511404in}}{\pgfqpoint{2.908423in}{1.519640in}}%
\pgfpathcurveto{\pgfqpoint{2.916659in}{1.527877in}}{\pgfqpoint{2.921287in}{1.539049in}}{\pgfqpoint{2.921287in}{1.550697in}}%
\pgfpathcurveto{\pgfqpoint{2.921287in}{1.562345in}}{\pgfqpoint{2.916659in}{1.573517in}}{\pgfqpoint{2.908423in}{1.581753in}}%
\pgfpathcurveto{\pgfqpoint{2.900186in}{1.589990in}}{\pgfqpoint{2.889014in}{1.594617in}}{\pgfqpoint{2.877366in}{1.594617in}}%
\pgfpathcurveto{\pgfqpoint{2.865718in}{1.594617in}}{\pgfqpoint{2.854546in}{1.589990in}}{\pgfqpoint{2.846310in}{1.581753in}}%
\pgfpathcurveto{\pgfqpoint{2.838073in}{1.573517in}}{\pgfqpoint{2.833446in}{1.562345in}}{\pgfqpoint{2.833446in}{1.550697in}}%
\pgfpathcurveto{\pgfqpoint{2.833446in}{1.539049in}}{\pgfqpoint{2.838073in}{1.527877in}}{\pgfqpoint{2.846310in}{1.519640in}}%
\pgfpathcurveto{\pgfqpoint{2.854546in}{1.511404in}}{\pgfqpoint{2.865718in}{1.506776in}}{\pgfqpoint{2.877366in}{1.506776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072624in}{1.381583in}}%
\pgfpathcurveto{\pgfqpoint{2.084272in}{1.381583in}}{\pgfqpoint{2.095444in}{1.386211in}}{\pgfqpoint{2.103681in}{1.394447in}}%
\pgfpathcurveto{\pgfqpoint{2.111917in}{1.402683in}}{\pgfqpoint{2.116545in}{1.413856in}}{\pgfqpoint{2.116545in}{1.425504in}}%
\pgfpathcurveto{\pgfqpoint{2.116545in}{1.437151in}}{\pgfqpoint{2.111917in}{1.448324in}}{\pgfqpoint{2.103681in}{1.456560in}}%
\pgfpathcurveto{\pgfqpoint{2.095444in}{1.464796in}}{\pgfqpoint{2.084272in}{1.469424in}}{\pgfqpoint{2.072624in}{1.469424in}}%
\pgfpathcurveto{\pgfqpoint{2.060976in}{1.469424in}}{\pgfqpoint{2.049804in}{1.464796in}}{\pgfqpoint{2.041568in}{1.456560in}}%
\pgfpathcurveto{\pgfqpoint{2.033331in}{1.448324in}}{\pgfqpoint{2.028704in}{1.437151in}}{\pgfqpoint{2.028704in}{1.425504in}}%
\pgfpathcurveto{\pgfqpoint{2.028704in}{1.413856in}}{\pgfqpoint{2.033331in}{1.402683in}}{\pgfqpoint{2.041568in}{1.394447in}}%
\pgfpathcurveto{\pgfqpoint{2.049804in}{1.386211in}}{\pgfqpoint{2.060976in}{1.381583in}}{\pgfqpoint{2.072624in}{1.381583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260931in}{1.513199in}}%
\pgfpathcurveto{\pgfqpoint{2.272579in}{1.513199in}}{\pgfqpoint{2.283752in}{1.517826in}}{\pgfqpoint{2.291988in}{1.526063in}}%
\pgfpathcurveto{\pgfqpoint{2.300224in}{1.534299in}}{\pgfqpoint{2.304852in}{1.545471in}}{\pgfqpoint{2.304852in}{1.557119in}}%
\pgfpathcurveto{\pgfqpoint{2.304852in}{1.568767in}}{\pgfqpoint{2.300224in}{1.579939in}}{\pgfqpoint{2.291988in}{1.588176in}}%
\pgfpathcurveto{\pgfqpoint{2.283752in}{1.596412in}}{\pgfqpoint{2.272579in}{1.601040in}}{\pgfqpoint{2.260931in}{1.601040in}}%
\pgfpathcurveto{\pgfqpoint{2.249283in}{1.601040in}}{\pgfqpoint{2.238111in}{1.596412in}}{\pgfqpoint{2.229875in}{1.588176in}}%
\pgfpathcurveto{\pgfqpoint{2.221639in}{1.579939in}}{\pgfqpoint{2.217011in}{1.568767in}}{\pgfqpoint{2.217011in}{1.557119in}}%
\pgfpathcurveto{\pgfqpoint{2.217011in}{1.545471in}}{\pgfqpoint{2.221639in}{1.534299in}}{\pgfqpoint{2.229875in}{1.526063in}}%
\pgfpathcurveto{\pgfqpoint{2.238111in}{1.517826in}}{\pgfqpoint{2.249283in}{1.513199in}}{\pgfqpoint{2.260931in}{1.513199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234134in}{1.505784in}}%
\pgfpathcurveto{\pgfqpoint{2.245782in}{1.505784in}}{\pgfqpoint{2.256955in}{1.510411in}}{\pgfqpoint{2.265191in}{1.518648in}}%
\pgfpathcurveto{\pgfqpoint{2.273427in}{1.526884in}}{\pgfqpoint{2.278055in}{1.538056in}}{\pgfqpoint{2.278055in}{1.549704in}}%
\pgfpathcurveto{\pgfqpoint{2.278055in}{1.561352in}}{\pgfqpoint{2.273427in}{1.572524in}}{\pgfqpoint{2.265191in}{1.580761in}}%
\pgfpathcurveto{\pgfqpoint{2.256955in}{1.588997in}}{\pgfqpoint{2.245782in}{1.593625in}}{\pgfqpoint{2.234134in}{1.593625in}}%
\pgfpathcurveto{\pgfqpoint{2.222486in}{1.593625in}}{\pgfqpoint{2.211314in}{1.588997in}}{\pgfqpoint{2.203078in}{1.580761in}}%
\pgfpathcurveto{\pgfqpoint{2.194842in}{1.572524in}}{\pgfqpoint{2.190214in}{1.561352in}}{\pgfqpoint{2.190214in}{1.549704in}}%
\pgfpathcurveto{\pgfqpoint{2.190214in}{1.538056in}}{\pgfqpoint{2.194842in}{1.526884in}}{\pgfqpoint{2.203078in}{1.518648in}}%
\pgfpathcurveto{\pgfqpoint{2.211314in}{1.510411in}}{\pgfqpoint{2.222486in}{1.505784in}}{\pgfqpoint{2.234134in}{1.505784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059572in}{1.368230in}}%
\pgfpathcurveto{\pgfqpoint{2.071220in}{1.368230in}}{\pgfqpoint{2.082392in}{1.372858in}}{\pgfqpoint{2.090629in}{1.381094in}}%
\pgfpathcurveto{\pgfqpoint{2.098865in}{1.389331in}}{\pgfqpoint{2.103493in}{1.400503in}}{\pgfqpoint{2.103493in}{1.412151in}}%
\pgfpathcurveto{\pgfqpoint{2.103493in}{1.423799in}}{\pgfqpoint{2.098865in}{1.434971in}}{\pgfqpoint{2.090629in}{1.443207in}}%
\pgfpathcurveto{\pgfqpoint{2.082392in}{1.451444in}}{\pgfqpoint{2.071220in}{1.456071in}}{\pgfqpoint{2.059572in}{1.456071in}}%
\pgfpathcurveto{\pgfqpoint{2.047924in}{1.456071in}}{\pgfqpoint{2.036752in}{1.451444in}}{\pgfqpoint{2.028516in}{1.443207in}}%
\pgfpathcurveto{\pgfqpoint{2.020279in}{1.434971in}}{\pgfqpoint{2.015652in}{1.423799in}}{\pgfqpoint{2.015652in}{1.412151in}}%
\pgfpathcurveto{\pgfqpoint{2.015652in}{1.400503in}}{\pgfqpoint{2.020279in}{1.389331in}}{\pgfqpoint{2.028516in}{1.381094in}}%
\pgfpathcurveto{\pgfqpoint{2.036752in}{1.372858in}}{\pgfqpoint{2.047924in}{1.368230in}}{\pgfqpoint{2.059572in}{1.368230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161889in}{1.513565in}}%
\pgfpathcurveto{\pgfqpoint{2.173537in}{1.513565in}}{\pgfqpoint{2.184709in}{1.518193in}}{\pgfqpoint{2.192946in}{1.526429in}}%
\pgfpathcurveto{\pgfqpoint{2.201182in}{1.534665in}}{\pgfqpoint{2.205810in}{1.545838in}}{\pgfqpoint{2.205810in}{1.557486in}}%
\pgfpathcurveto{\pgfqpoint{2.205810in}{1.569133in}}{\pgfqpoint{2.201182in}{1.580306in}}{\pgfqpoint{2.192946in}{1.588542in}}%
\pgfpathcurveto{\pgfqpoint{2.184709in}{1.596778in}}{\pgfqpoint{2.173537in}{1.601406in}}{\pgfqpoint{2.161889in}{1.601406in}}%
\pgfpathcurveto{\pgfqpoint{2.150241in}{1.601406in}}{\pgfqpoint{2.139069in}{1.596778in}}{\pgfqpoint{2.130833in}{1.588542in}}%
\pgfpathcurveto{\pgfqpoint{2.122596in}{1.580306in}}{\pgfqpoint{2.117969in}{1.569133in}}{\pgfqpoint{2.117969in}{1.557486in}}%
\pgfpathcurveto{\pgfqpoint{2.117969in}{1.545838in}}{\pgfqpoint{2.122596in}{1.534665in}}{\pgfqpoint{2.130833in}{1.526429in}}%
\pgfpathcurveto{\pgfqpoint{2.139069in}{1.518193in}}{\pgfqpoint{2.150241in}{1.513565in}}{\pgfqpoint{2.161889in}{1.513565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027831in}{1.334826in}}%
\pgfpathcurveto{\pgfqpoint{2.039479in}{1.334826in}}{\pgfqpoint{2.050652in}{1.339454in}}{\pgfqpoint{2.058888in}{1.347690in}}%
\pgfpathcurveto{\pgfqpoint{2.067124in}{1.355926in}}{\pgfqpoint{2.071752in}{1.367098in}}{\pgfqpoint{2.071752in}{1.378746in}}%
\pgfpathcurveto{\pgfqpoint{2.071752in}{1.390394in}}{\pgfqpoint{2.067124in}{1.401567in}}{\pgfqpoint{2.058888in}{1.409803in}}%
\pgfpathcurveto{\pgfqpoint{2.050652in}{1.418039in}}{\pgfqpoint{2.039479in}{1.422667in}}{\pgfqpoint{2.027831in}{1.422667in}}%
\pgfpathcurveto{\pgfqpoint{2.016184in}{1.422667in}}{\pgfqpoint{2.005011in}{1.418039in}}{\pgfqpoint{1.996775in}{1.409803in}}%
\pgfpathcurveto{\pgfqpoint{1.988539in}{1.401567in}}{\pgfqpoint{1.983911in}{1.390394in}}{\pgfqpoint{1.983911in}{1.378746in}}%
\pgfpathcurveto{\pgfqpoint{1.983911in}{1.367098in}}{\pgfqpoint{1.988539in}{1.355926in}}{\pgfqpoint{1.996775in}{1.347690in}}%
\pgfpathcurveto{\pgfqpoint{2.005011in}{1.339454in}}{\pgfqpoint{2.016184in}{1.334826in}}{\pgfqpoint{2.027831in}{1.334826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221633in}{1.489028in}}%
\pgfpathcurveto{\pgfqpoint{2.233280in}{1.489028in}}{\pgfqpoint{2.244453in}{1.493656in}}{\pgfqpoint{2.252689in}{1.501892in}}%
\pgfpathcurveto{\pgfqpoint{2.260925in}{1.510129in}}{\pgfqpoint{2.265553in}{1.521301in}}{\pgfqpoint{2.265553in}{1.532949in}}%
\pgfpathcurveto{\pgfqpoint{2.265553in}{1.544597in}}{\pgfqpoint{2.260925in}{1.555769in}}{\pgfqpoint{2.252689in}{1.564005in}}%
\pgfpathcurveto{\pgfqpoint{2.244453in}{1.572242in}}{\pgfqpoint{2.233280in}{1.576869in}}{\pgfqpoint{2.221633in}{1.576869in}}%
\pgfpathcurveto{\pgfqpoint{2.209985in}{1.576869in}}{\pgfqpoint{2.198812in}{1.572242in}}{\pgfqpoint{2.190576in}{1.564005in}}%
\pgfpathcurveto{\pgfqpoint{2.182340in}{1.555769in}}{\pgfqpoint{2.177712in}{1.544597in}}{\pgfqpoint{2.177712in}{1.532949in}}%
\pgfpathcurveto{\pgfqpoint{2.177712in}{1.521301in}}{\pgfqpoint{2.182340in}{1.510129in}}{\pgfqpoint{2.190576in}{1.501892in}}%
\pgfpathcurveto{\pgfqpoint{2.198812in}{1.493656in}}{\pgfqpoint{2.209985in}{1.489028in}}{\pgfqpoint{2.221633in}{1.489028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929388in}{1.366181in}}%
\pgfpathcurveto{\pgfqpoint{1.941036in}{1.366181in}}{\pgfqpoint{1.952209in}{1.370809in}}{\pgfqpoint{1.960445in}{1.379045in}}%
\pgfpathcurveto{\pgfqpoint{1.968681in}{1.387282in}}{\pgfqpoint{1.973309in}{1.398454in}}{\pgfqpoint{1.973309in}{1.410102in}}%
\pgfpathcurveto{\pgfqpoint{1.973309in}{1.421750in}}{\pgfqpoint{1.968681in}{1.432922in}}{\pgfqpoint{1.960445in}{1.441158in}}%
\pgfpathcurveto{\pgfqpoint{1.952209in}{1.449395in}}{\pgfqpoint{1.941036in}{1.454022in}}{\pgfqpoint{1.929388in}{1.454022in}}%
\pgfpathcurveto{\pgfqpoint{1.917741in}{1.454022in}}{\pgfqpoint{1.906568in}{1.449395in}}{\pgfqpoint{1.898332in}{1.441158in}}%
\pgfpathcurveto{\pgfqpoint{1.890096in}{1.432922in}}{\pgfqpoint{1.885468in}{1.421750in}}{\pgfqpoint{1.885468in}{1.410102in}}%
\pgfpathcurveto{\pgfqpoint{1.885468in}{1.398454in}}{\pgfqpoint{1.890096in}{1.387282in}}{\pgfqpoint{1.898332in}{1.379045in}}%
\pgfpathcurveto{\pgfqpoint{1.906568in}{1.370809in}}{\pgfqpoint{1.917741in}{1.366181in}}{\pgfqpoint{1.929388in}{1.366181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163658in}{1.524391in}}%
\pgfpathcurveto{\pgfqpoint{2.175306in}{1.524391in}}{\pgfqpoint{2.186478in}{1.529018in}}{\pgfqpoint{2.194714in}{1.537255in}}%
\pgfpathcurveto{\pgfqpoint{2.202951in}{1.545491in}}{\pgfqpoint{2.207579in}{1.556663in}}{\pgfqpoint{2.207579in}{1.568311in}}%
\pgfpathcurveto{\pgfqpoint{2.207579in}{1.579959in}}{\pgfqpoint{2.202951in}{1.591131in}}{\pgfqpoint{2.194714in}{1.599368in}}%
\pgfpathcurveto{\pgfqpoint{2.186478in}{1.607604in}}{\pgfqpoint{2.175306in}{1.612232in}}{\pgfqpoint{2.163658in}{1.612232in}}%
\pgfpathcurveto{\pgfqpoint{2.152010in}{1.612232in}}{\pgfqpoint{2.140838in}{1.607604in}}{\pgfqpoint{2.132601in}{1.599368in}}%
\pgfpathcurveto{\pgfqpoint{2.124365in}{1.591131in}}{\pgfqpoint{2.119737in}{1.579959in}}{\pgfqpoint{2.119737in}{1.568311in}}%
\pgfpathcurveto{\pgfqpoint{2.119737in}{1.556663in}}{\pgfqpoint{2.124365in}{1.545491in}}{\pgfqpoint{2.132601in}{1.537255in}}%
\pgfpathcurveto{\pgfqpoint{2.140838in}{1.529018in}}{\pgfqpoint{2.152010in}{1.524391in}}{\pgfqpoint{2.163658in}{1.524391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113290in}{1.409126in}}%
\pgfpathcurveto{\pgfqpoint{2.124938in}{1.409126in}}{\pgfqpoint{2.136111in}{1.413753in}}{\pgfqpoint{2.144347in}{1.421990in}}%
\pgfpathcurveto{\pgfqpoint{2.152583in}{1.430226in}}{\pgfqpoint{2.157211in}{1.441398in}}{\pgfqpoint{2.157211in}{1.453046in}}%
\pgfpathcurveto{\pgfqpoint{2.157211in}{1.464694in}}{\pgfqpoint{2.152583in}{1.475866in}}{\pgfqpoint{2.144347in}{1.484103in}}%
\pgfpathcurveto{\pgfqpoint{2.136111in}{1.492339in}}{\pgfqpoint{2.124938in}{1.496967in}}{\pgfqpoint{2.113290in}{1.496967in}}%
\pgfpathcurveto{\pgfqpoint{2.101642in}{1.496967in}}{\pgfqpoint{2.090470in}{1.492339in}}{\pgfqpoint{2.082234in}{1.484103in}}%
\pgfpathcurveto{\pgfqpoint{2.073998in}{1.475866in}}{\pgfqpoint{2.069370in}{1.464694in}}{\pgfqpoint{2.069370in}{1.453046in}}%
\pgfpathcurveto{\pgfqpoint{2.069370in}{1.441398in}}{\pgfqpoint{2.073998in}{1.430226in}}{\pgfqpoint{2.082234in}{1.421990in}}%
\pgfpathcurveto{\pgfqpoint{2.090470in}{1.413753in}}{\pgfqpoint{2.101642in}{1.409126in}}{\pgfqpoint{2.113290in}{1.409126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201404in}{1.520308in}}%
\pgfpathcurveto{\pgfqpoint{2.213052in}{1.520308in}}{\pgfqpoint{2.224225in}{1.524935in}}{\pgfqpoint{2.232461in}{1.533172in}}%
\pgfpathcurveto{\pgfqpoint{2.240697in}{1.541408in}}{\pgfqpoint{2.245325in}{1.552580in}}{\pgfqpoint{2.245325in}{1.564228in}}%
\pgfpathcurveto{\pgfqpoint{2.245325in}{1.575876in}}{\pgfqpoint{2.240697in}{1.587048in}}{\pgfqpoint{2.232461in}{1.595285in}}%
\pgfpathcurveto{\pgfqpoint{2.224225in}{1.603521in}}{\pgfqpoint{2.213052in}{1.608149in}}{\pgfqpoint{2.201404in}{1.608149in}}%
\pgfpathcurveto{\pgfqpoint{2.189757in}{1.608149in}}{\pgfqpoint{2.178584in}{1.603521in}}{\pgfqpoint{2.170348in}{1.595285in}}%
\pgfpathcurveto{\pgfqpoint{2.162112in}{1.587048in}}{\pgfqpoint{2.157484in}{1.575876in}}{\pgfqpoint{2.157484in}{1.564228in}}%
\pgfpathcurveto{\pgfqpoint{2.157484in}{1.552580in}}{\pgfqpoint{2.162112in}{1.541408in}}{\pgfqpoint{2.170348in}{1.533172in}}%
\pgfpathcurveto{\pgfqpoint{2.178584in}{1.524935in}}{\pgfqpoint{2.189757in}{1.520308in}}{\pgfqpoint{2.201404in}{1.520308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616070in}{1.551442in}}%
\pgfpathcurveto{\pgfqpoint{2.627718in}{1.551442in}}{\pgfqpoint{2.638890in}{1.556070in}}{\pgfqpoint{2.647127in}{1.564306in}}%
\pgfpathcurveto{\pgfqpoint{2.655363in}{1.572542in}}{\pgfqpoint{2.659991in}{1.583715in}}{\pgfqpoint{2.659991in}{1.595363in}}%
\pgfpathcurveto{\pgfqpoint{2.659991in}{1.607010in}}{\pgfqpoint{2.655363in}{1.618183in}}{\pgfqpoint{2.647127in}{1.626419in}}%
\pgfpathcurveto{\pgfqpoint{2.638890in}{1.634655in}}{\pgfqpoint{2.627718in}{1.639283in}}{\pgfqpoint{2.616070in}{1.639283in}}%
\pgfpathcurveto{\pgfqpoint{2.604422in}{1.639283in}}{\pgfqpoint{2.593250in}{1.634655in}}{\pgfqpoint{2.585014in}{1.626419in}}%
\pgfpathcurveto{\pgfqpoint{2.576777in}{1.618183in}}{\pgfqpoint{2.572150in}{1.607010in}}{\pgfqpoint{2.572150in}{1.595363in}}%
\pgfpathcurveto{\pgfqpoint{2.572150in}{1.583715in}}{\pgfqpoint{2.576777in}{1.572542in}}{\pgfqpoint{2.585014in}{1.564306in}}%
\pgfpathcurveto{\pgfqpoint{2.593250in}{1.556070in}}{\pgfqpoint{2.604422in}{1.551442in}}{\pgfqpoint{2.616070in}{1.551442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215627in}{1.543840in}}%
\pgfpathcurveto{\pgfqpoint{2.227275in}{1.543840in}}{\pgfqpoint{2.238447in}{1.548467in}}{\pgfqpoint{2.246684in}{1.556704in}}%
\pgfpathcurveto{\pgfqpoint{2.254920in}{1.564940in}}{\pgfqpoint{2.259548in}{1.576112in}}{\pgfqpoint{2.259548in}{1.587760in}}%
\pgfpathcurveto{\pgfqpoint{2.259548in}{1.599408in}}{\pgfqpoint{2.254920in}{1.610580in}}{\pgfqpoint{2.246684in}{1.618817in}}%
\pgfpathcurveto{\pgfqpoint{2.238447in}{1.627053in}}{\pgfqpoint{2.227275in}{1.631681in}}{\pgfqpoint{2.215627in}{1.631681in}}%
\pgfpathcurveto{\pgfqpoint{2.203979in}{1.631681in}}{\pgfqpoint{2.192807in}{1.627053in}}{\pgfqpoint{2.184571in}{1.618817in}}%
\pgfpathcurveto{\pgfqpoint{2.176334in}{1.610580in}}{\pgfqpoint{2.171707in}{1.599408in}}{\pgfqpoint{2.171707in}{1.587760in}}%
\pgfpathcurveto{\pgfqpoint{2.171707in}{1.576112in}}{\pgfqpoint{2.176334in}{1.564940in}}{\pgfqpoint{2.184571in}{1.556704in}}%
\pgfpathcurveto{\pgfqpoint{2.192807in}{1.548467in}}{\pgfqpoint{2.203979in}{1.543840in}}{\pgfqpoint{2.215627in}{1.543840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552608in}{1.473723in}}%
\pgfpathcurveto{\pgfqpoint{1.564256in}{1.473723in}}{\pgfqpoint{1.575428in}{1.478351in}}{\pgfqpoint{1.583664in}{1.486587in}}%
\pgfpathcurveto{\pgfqpoint{1.591901in}{1.494823in}}{\pgfqpoint{1.596529in}{1.505996in}}{\pgfqpoint{1.596529in}{1.517643in}}%
\pgfpathcurveto{\pgfqpoint{1.596529in}{1.529291in}}{\pgfqpoint{1.591901in}{1.540464in}}{\pgfqpoint{1.583664in}{1.548700in}}%
\pgfpathcurveto{\pgfqpoint{1.575428in}{1.556936in}}{\pgfqpoint{1.564256in}{1.561564in}}{\pgfqpoint{1.552608in}{1.561564in}}%
\pgfpathcurveto{\pgfqpoint{1.540960in}{1.561564in}}{\pgfqpoint{1.529788in}{1.556936in}}{\pgfqpoint{1.521551in}{1.548700in}}%
\pgfpathcurveto{\pgfqpoint{1.513315in}{1.540464in}}{\pgfqpoint{1.508687in}{1.529291in}}{\pgfqpoint{1.508687in}{1.517643in}}%
\pgfpathcurveto{\pgfqpoint{1.508687in}{1.505996in}}{\pgfqpoint{1.513315in}{1.494823in}}{\pgfqpoint{1.521551in}{1.486587in}}%
\pgfpathcurveto{\pgfqpoint{1.529788in}{1.478351in}}{\pgfqpoint{1.540960in}{1.473723in}}{\pgfqpoint{1.552608in}{1.473723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620154in}{1.449722in}}%
\pgfpathcurveto{\pgfqpoint{1.631802in}{1.449722in}}{\pgfqpoint{1.642974in}{1.454350in}}{\pgfqpoint{1.651210in}{1.462586in}}%
\pgfpathcurveto{\pgfqpoint{1.659446in}{1.470822in}}{\pgfqpoint{1.664074in}{1.481995in}}{\pgfqpoint{1.664074in}{1.493642in}}%
\pgfpathcurveto{\pgfqpoint{1.664074in}{1.505290in}}{\pgfqpoint{1.659446in}{1.516463in}}{\pgfqpoint{1.651210in}{1.524699in}}%
\pgfpathcurveto{\pgfqpoint{1.642974in}{1.532935in}}{\pgfqpoint{1.631802in}{1.537563in}}{\pgfqpoint{1.620154in}{1.537563in}}%
\pgfpathcurveto{\pgfqpoint{1.608506in}{1.537563in}}{\pgfqpoint{1.597333in}{1.532935in}}{\pgfqpoint{1.589097in}{1.524699in}}%
\pgfpathcurveto{\pgfqpoint{1.580861in}{1.516463in}}{\pgfqpoint{1.576233in}{1.505290in}}{\pgfqpoint{1.576233in}{1.493642in}}%
\pgfpathcurveto{\pgfqpoint{1.576233in}{1.481995in}}{\pgfqpoint{1.580861in}{1.470822in}}{\pgfqpoint{1.589097in}{1.462586in}}%
\pgfpathcurveto{\pgfqpoint{1.597333in}{1.454350in}}{\pgfqpoint{1.608506in}{1.449722in}}{\pgfqpoint{1.620154in}{1.449722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727739in}{1.424788in}}%
\pgfpathcurveto{\pgfqpoint{1.739387in}{1.424788in}}{\pgfqpoint{1.750559in}{1.429415in}}{\pgfqpoint{1.758796in}{1.437652in}}%
\pgfpathcurveto{\pgfqpoint{1.767032in}{1.445888in}}{\pgfqpoint{1.771660in}{1.457060in}}{\pgfqpoint{1.771660in}{1.468708in}}%
\pgfpathcurveto{\pgfqpoint{1.771660in}{1.480356in}}{\pgfqpoint{1.767032in}{1.491528in}}{\pgfqpoint{1.758796in}{1.499765in}}%
\pgfpathcurveto{\pgfqpoint{1.750559in}{1.508001in}}{\pgfqpoint{1.739387in}{1.512629in}}{\pgfqpoint{1.727739in}{1.512629in}}%
\pgfpathcurveto{\pgfqpoint{1.716091in}{1.512629in}}{\pgfqpoint{1.704919in}{1.508001in}}{\pgfqpoint{1.696683in}{1.499765in}}%
\pgfpathcurveto{\pgfqpoint{1.688446in}{1.491528in}}{\pgfqpoint{1.683819in}{1.480356in}}{\pgfqpoint{1.683819in}{1.468708in}}%
\pgfpathcurveto{\pgfqpoint{1.683819in}{1.457060in}}{\pgfqpoint{1.688446in}{1.445888in}}{\pgfqpoint{1.696683in}{1.437652in}}%
\pgfpathcurveto{\pgfqpoint{1.704919in}{1.429415in}}{\pgfqpoint{1.716091in}{1.424788in}}{\pgfqpoint{1.727739in}{1.424788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034067in}{1.428000in}}%
\pgfpathcurveto{\pgfqpoint{2.045715in}{1.428000in}}{\pgfqpoint{2.056887in}{1.432628in}}{\pgfqpoint{2.065123in}{1.440864in}}%
\pgfpathcurveto{\pgfqpoint{2.073360in}{1.449101in}}{\pgfqpoint{2.077987in}{1.460273in}}{\pgfqpoint{2.077987in}{1.471921in}}%
\pgfpathcurveto{\pgfqpoint{2.077987in}{1.483569in}}{\pgfqpoint{2.073360in}{1.494741in}}{\pgfqpoint{2.065123in}{1.502977in}}%
\pgfpathcurveto{\pgfqpoint{2.056887in}{1.511214in}}{\pgfqpoint{2.045715in}{1.515841in}}{\pgfqpoint{2.034067in}{1.515841in}}%
\pgfpathcurveto{\pgfqpoint{2.022419in}{1.515841in}}{\pgfqpoint{2.011247in}{1.511214in}}{\pgfqpoint{2.003010in}{1.502977in}}%
\pgfpathcurveto{\pgfqpoint{1.994774in}{1.494741in}}{\pgfqpoint{1.990146in}{1.483569in}}{\pgfqpoint{1.990146in}{1.471921in}}%
\pgfpathcurveto{\pgfqpoint{1.990146in}{1.460273in}}{\pgfqpoint{1.994774in}{1.449101in}}{\pgfqpoint{2.003010in}{1.440864in}}%
\pgfpathcurveto{\pgfqpoint{2.011247in}{1.432628in}}{\pgfqpoint{2.022419in}{1.428000in}}{\pgfqpoint{2.034067in}{1.428000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633103in}{1.419902in}}%
\pgfpathcurveto{\pgfqpoint{1.644751in}{1.419902in}}{\pgfqpoint{1.655923in}{1.424529in}}{\pgfqpoint{1.664160in}{1.432766in}}%
\pgfpathcurveto{\pgfqpoint{1.672396in}{1.441002in}}{\pgfqpoint{1.677024in}{1.452174in}}{\pgfqpoint{1.677024in}{1.463822in}}%
\pgfpathcurveto{\pgfqpoint{1.677024in}{1.475470in}}{\pgfqpoint{1.672396in}{1.486642in}}{\pgfqpoint{1.664160in}{1.494879in}}%
\pgfpathcurveto{\pgfqpoint{1.655923in}{1.503115in}}{\pgfqpoint{1.644751in}{1.507743in}}{\pgfqpoint{1.633103in}{1.507743in}}%
\pgfpathcurveto{\pgfqpoint{1.621455in}{1.507743in}}{\pgfqpoint{1.610283in}{1.503115in}}{\pgfqpoint{1.602047in}{1.494879in}}%
\pgfpathcurveto{\pgfqpoint{1.593810in}{1.486642in}}{\pgfqpoint{1.589183in}{1.475470in}}{\pgfqpoint{1.589183in}{1.463822in}}%
\pgfpathcurveto{\pgfqpoint{1.589183in}{1.452174in}}{\pgfqpoint{1.593810in}{1.441002in}}{\pgfqpoint{1.602047in}{1.432766in}}%
\pgfpathcurveto{\pgfqpoint{1.610283in}{1.424529in}}{\pgfqpoint{1.621455in}{1.419902in}}{\pgfqpoint{1.633103in}{1.419902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671937in}{1.425432in}}%
\pgfpathcurveto{\pgfqpoint{1.683585in}{1.425432in}}{\pgfqpoint{1.694758in}{1.430060in}}{\pgfqpoint{1.702994in}{1.438296in}}%
\pgfpathcurveto{\pgfqpoint{1.711230in}{1.446532in}}{\pgfqpoint{1.715858in}{1.457704in}}{\pgfqpoint{1.715858in}{1.469352in}}%
\pgfpathcurveto{\pgfqpoint{1.715858in}{1.481000in}}{\pgfqpoint{1.711230in}{1.492173in}}{\pgfqpoint{1.702994in}{1.500409in}}%
\pgfpathcurveto{\pgfqpoint{1.694758in}{1.508645in}}{\pgfqpoint{1.683585in}{1.513273in}}{\pgfqpoint{1.671937in}{1.513273in}}%
\pgfpathcurveto{\pgfqpoint{1.660290in}{1.513273in}}{\pgfqpoint{1.649117in}{1.508645in}}{\pgfqpoint{1.640881in}{1.500409in}}%
\pgfpathcurveto{\pgfqpoint{1.632645in}{1.492173in}}{\pgfqpoint{1.628017in}{1.481000in}}{\pgfqpoint{1.628017in}{1.469352in}}%
\pgfpathcurveto{\pgfqpoint{1.628017in}{1.457704in}}{\pgfqpoint{1.632645in}{1.446532in}}{\pgfqpoint{1.640881in}{1.438296in}}%
\pgfpathcurveto{\pgfqpoint{1.649117in}{1.430060in}}{\pgfqpoint{1.660290in}{1.425432in}}{\pgfqpoint{1.671937in}{1.425432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724480in}{1.436377in}}%
\pgfpathcurveto{\pgfqpoint{1.736128in}{1.436377in}}{\pgfqpoint{1.747300in}{1.441005in}}{\pgfqpoint{1.755536in}{1.449241in}}%
\pgfpathcurveto{\pgfqpoint{1.763772in}{1.457477in}}{\pgfqpoint{1.768400in}{1.468650in}}{\pgfqpoint{1.768400in}{1.480298in}}%
\pgfpathcurveto{\pgfqpoint{1.768400in}{1.491945in}}{\pgfqpoint{1.763772in}{1.503118in}}{\pgfqpoint{1.755536in}{1.511354in}}%
\pgfpathcurveto{\pgfqpoint{1.747300in}{1.519590in}}{\pgfqpoint{1.736128in}{1.524218in}}{\pgfqpoint{1.724480in}{1.524218in}}%
\pgfpathcurveto{\pgfqpoint{1.712832in}{1.524218in}}{\pgfqpoint{1.701659in}{1.519590in}}{\pgfqpoint{1.693423in}{1.511354in}}%
\pgfpathcurveto{\pgfqpoint{1.685187in}{1.503118in}}{\pgfqpoint{1.680559in}{1.491945in}}{\pgfqpoint{1.680559in}{1.480298in}}%
\pgfpathcurveto{\pgfqpoint{1.680559in}{1.468650in}}{\pgfqpoint{1.685187in}{1.457477in}}{\pgfqpoint{1.693423in}{1.449241in}}%
\pgfpathcurveto{\pgfqpoint{1.701659in}{1.441005in}}{\pgfqpoint{1.712832in}{1.436377in}}{\pgfqpoint{1.724480in}{1.436377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813967in}{1.433942in}}%
\pgfpathcurveto{\pgfqpoint{1.825615in}{1.433942in}}{\pgfqpoint{1.836787in}{1.438570in}}{\pgfqpoint{1.845024in}{1.446806in}}%
\pgfpathcurveto{\pgfqpoint{1.853260in}{1.455042in}}{\pgfqpoint{1.857888in}{1.466215in}}{\pgfqpoint{1.857888in}{1.477862in}}%
\pgfpathcurveto{\pgfqpoint{1.857888in}{1.489510in}}{\pgfqpoint{1.853260in}{1.500683in}}{\pgfqpoint{1.845024in}{1.508919in}}%
\pgfpathcurveto{\pgfqpoint{1.836787in}{1.517155in}}{\pgfqpoint{1.825615in}{1.521783in}}{\pgfqpoint{1.813967in}{1.521783in}}%
\pgfpathcurveto{\pgfqpoint{1.802319in}{1.521783in}}{\pgfqpoint{1.791147in}{1.517155in}}{\pgfqpoint{1.782911in}{1.508919in}}%
\pgfpathcurveto{\pgfqpoint{1.774674in}{1.500683in}}{\pgfqpoint{1.770047in}{1.489510in}}{\pgfqpoint{1.770047in}{1.477862in}}%
\pgfpathcurveto{\pgfqpoint{1.770047in}{1.466215in}}{\pgfqpoint{1.774674in}{1.455042in}}{\pgfqpoint{1.782911in}{1.446806in}}%
\pgfpathcurveto{\pgfqpoint{1.791147in}{1.438570in}}{\pgfqpoint{1.802319in}{1.433942in}}{\pgfqpoint{1.813967in}{1.433942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573744in}{1.437930in}}%
\pgfpathcurveto{\pgfqpoint{1.585392in}{1.437930in}}{\pgfqpoint{1.596565in}{1.442558in}}{\pgfqpoint{1.604801in}{1.450794in}}%
\pgfpathcurveto{\pgfqpoint{1.613037in}{1.459031in}}{\pgfqpoint{1.617665in}{1.470203in}}{\pgfqpoint{1.617665in}{1.481851in}}%
\pgfpathcurveto{\pgfqpoint{1.617665in}{1.493499in}}{\pgfqpoint{1.613037in}{1.504671in}}{\pgfqpoint{1.604801in}{1.512907in}}%
\pgfpathcurveto{\pgfqpoint{1.596565in}{1.521144in}}{\pgfqpoint{1.585392in}{1.525771in}}{\pgfqpoint{1.573744in}{1.525771in}}%
\pgfpathcurveto{\pgfqpoint{1.562096in}{1.525771in}}{\pgfqpoint{1.550924in}{1.521144in}}{\pgfqpoint{1.542688in}{1.512907in}}%
\pgfpathcurveto{\pgfqpoint{1.534452in}{1.504671in}}{\pgfqpoint{1.529824in}{1.493499in}}{\pgfqpoint{1.529824in}{1.481851in}}%
\pgfpathcurveto{\pgfqpoint{1.529824in}{1.470203in}}{\pgfqpoint{1.534452in}{1.459031in}}{\pgfqpoint{1.542688in}{1.450794in}}%
\pgfpathcurveto{\pgfqpoint{1.550924in}{1.442558in}}{\pgfqpoint{1.562096in}{1.437930in}}{\pgfqpoint{1.573744in}{1.437930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651319in}{1.405091in}}%
\pgfpathcurveto{\pgfqpoint{1.662967in}{1.405091in}}{\pgfqpoint{1.674139in}{1.409719in}}{\pgfqpoint{1.682375in}{1.417955in}}%
\pgfpathcurveto{\pgfqpoint{1.690611in}{1.426192in}}{\pgfqpoint{1.695239in}{1.437364in}}{\pgfqpoint{1.695239in}{1.449012in}}%
\pgfpathcurveto{\pgfqpoint{1.695239in}{1.460660in}}{\pgfqpoint{1.690611in}{1.471832in}}{\pgfqpoint{1.682375in}{1.480068in}}%
\pgfpathcurveto{\pgfqpoint{1.674139in}{1.488305in}}{\pgfqpoint{1.662967in}{1.492932in}}{\pgfqpoint{1.651319in}{1.492932in}}%
\pgfpathcurveto{\pgfqpoint{1.639671in}{1.492932in}}{\pgfqpoint{1.628498in}{1.488305in}}{\pgfqpoint{1.620262in}{1.480068in}}%
\pgfpathcurveto{\pgfqpoint{1.612026in}{1.471832in}}{\pgfqpoint{1.607398in}{1.460660in}}{\pgfqpoint{1.607398in}{1.449012in}}%
\pgfpathcurveto{\pgfqpoint{1.607398in}{1.437364in}}{\pgfqpoint{1.612026in}{1.426192in}}{\pgfqpoint{1.620262in}{1.417955in}}%
\pgfpathcurveto{\pgfqpoint{1.628498in}{1.409719in}}{\pgfqpoint{1.639671in}{1.405091in}}{\pgfqpoint{1.651319in}{1.405091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808991in}{1.449834in}}%
\pgfpathcurveto{\pgfqpoint{1.820639in}{1.449834in}}{\pgfqpoint{1.831812in}{1.454461in}}{\pgfqpoint{1.840048in}{1.462698in}}%
\pgfpathcurveto{\pgfqpoint{1.848284in}{1.470934in}}{\pgfqpoint{1.852912in}{1.482106in}}{\pgfqpoint{1.852912in}{1.493754in}}%
\pgfpathcurveto{\pgfqpoint{1.852912in}{1.505402in}}{\pgfqpoint{1.848284in}{1.516574in}}{\pgfqpoint{1.840048in}{1.524811in}}%
\pgfpathcurveto{\pgfqpoint{1.831812in}{1.533047in}}{\pgfqpoint{1.820639in}{1.537675in}}{\pgfqpoint{1.808991in}{1.537675in}}%
\pgfpathcurveto{\pgfqpoint{1.797343in}{1.537675in}}{\pgfqpoint{1.786171in}{1.533047in}}{\pgfqpoint{1.777935in}{1.524811in}}%
\pgfpathcurveto{\pgfqpoint{1.769699in}{1.516574in}}{\pgfqpoint{1.765071in}{1.505402in}}{\pgfqpoint{1.765071in}{1.493754in}}%
\pgfpathcurveto{\pgfqpoint{1.765071in}{1.482106in}}{\pgfqpoint{1.769699in}{1.470934in}}{\pgfqpoint{1.777935in}{1.462698in}}%
\pgfpathcurveto{\pgfqpoint{1.786171in}{1.454461in}}{\pgfqpoint{1.797343in}{1.449834in}}{\pgfqpoint{1.808991in}{1.449834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518772in}{1.482406in}}%
\pgfpathcurveto{\pgfqpoint{1.530420in}{1.482406in}}{\pgfqpoint{1.541593in}{1.487034in}}{\pgfqpoint{1.549829in}{1.495270in}}%
\pgfpathcurveto{\pgfqpoint{1.558065in}{1.503507in}}{\pgfqpoint{1.562693in}{1.514679in}}{\pgfqpoint{1.562693in}{1.526327in}}%
\pgfpathcurveto{\pgfqpoint{1.562693in}{1.537975in}}{\pgfqpoint{1.558065in}{1.549147in}}{\pgfqpoint{1.549829in}{1.557383in}}%
\pgfpathcurveto{\pgfqpoint{1.541593in}{1.565620in}}{\pgfqpoint{1.530420in}{1.570247in}}{\pgfqpoint{1.518772in}{1.570247in}}%
\pgfpathcurveto{\pgfqpoint{1.507124in}{1.570247in}}{\pgfqpoint{1.495952in}{1.565620in}}{\pgfqpoint{1.487716in}{1.557383in}}%
\pgfpathcurveto{\pgfqpoint{1.479480in}{1.549147in}}{\pgfqpoint{1.474852in}{1.537975in}}{\pgfqpoint{1.474852in}{1.526327in}}%
\pgfpathcurveto{\pgfqpoint{1.474852in}{1.514679in}}{\pgfqpoint{1.479480in}{1.503507in}}{\pgfqpoint{1.487716in}{1.495270in}}%
\pgfpathcurveto{\pgfqpoint{1.495952in}{1.487034in}}{\pgfqpoint{1.507124in}{1.482406in}}{\pgfqpoint{1.518772in}{1.482406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634380in}{1.442635in}}%
\pgfpathcurveto{\pgfqpoint{1.646028in}{1.442635in}}{\pgfqpoint{1.657201in}{1.447263in}}{\pgfqpoint{1.665437in}{1.455500in}}%
\pgfpathcurveto{\pgfqpoint{1.673673in}{1.463736in}}{\pgfqpoint{1.678301in}{1.474908in}}{\pgfqpoint{1.678301in}{1.486556in}}%
\pgfpathcurveto{\pgfqpoint{1.678301in}{1.498204in}}{\pgfqpoint{1.673673in}{1.509376in}}{\pgfqpoint{1.665437in}{1.517613in}}%
\pgfpathcurveto{\pgfqpoint{1.657201in}{1.525849in}}{\pgfqpoint{1.646028in}{1.530477in}}{\pgfqpoint{1.634380in}{1.530477in}}%
\pgfpathcurveto{\pgfqpoint{1.622733in}{1.530477in}}{\pgfqpoint{1.611560in}{1.525849in}}{\pgfqpoint{1.603324in}{1.517613in}}%
\pgfpathcurveto{\pgfqpoint{1.595088in}{1.509376in}}{\pgfqpoint{1.590460in}{1.498204in}}{\pgfqpoint{1.590460in}{1.486556in}}%
\pgfpathcurveto{\pgfqpoint{1.590460in}{1.474908in}}{\pgfqpoint{1.595088in}{1.463736in}}{\pgfqpoint{1.603324in}{1.455500in}}%
\pgfpathcurveto{\pgfqpoint{1.611560in}{1.447263in}}{\pgfqpoint{1.622733in}{1.442635in}}{\pgfqpoint{1.634380in}{1.442635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088691in}{1.631126in}}%
\pgfpathcurveto{\pgfqpoint{2.100339in}{1.631126in}}{\pgfqpoint{2.111511in}{1.635754in}}{\pgfqpoint{2.119747in}{1.643990in}}%
\pgfpathcurveto{\pgfqpoint{2.127984in}{1.652226in}}{\pgfqpoint{2.132611in}{1.663398in}}{\pgfqpoint{2.132611in}{1.675046in}}%
\pgfpathcurveto{\pgfqpoint{2.132611in}{1.686694in}}{\pgfqpoint{2.127984in}{1.697867in}}{\pgfqpoint{2.119747in}{1.706103in}}%
\pgfpathcurveto{\pgfqpoint{2.111511in}{1.714339in}}{\pgfqpoint{2.100339in}{1.718967in}}{\pgfqpoint{2.088691in}{1.718967in}}%
\pgfpathcurveto{\pgfqpoint{2.077043in}{1.718967in}}{\pgfqpoint{2.065871in}{1.714339in}}{\pgfqpoint{2.057634in}{1.706103in}}%
\pgfpathcurveto{\pgfqpoint{2.049398in}{1.697867in}}{\pgfqpoint{2.044770in}{1.686694in}}{\pgfqpoint{2.044770in}{1.675046in}}%
\pgfpathcurveto{\pgfqpoint{2.044770in}{1.663398in}}{\pgfqpoint{2.049398in}{1.652226in}}{\pgfqpoint{2.057634in}{1.643990in}}%
\pgfpathcurveto{\pgfqpoint{2.065871in}{1.635754in}}{\pgfqpoint{2.077043in}{1.631126in}}{\pgfqpoint{2.088691in}{1.631126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603687in}{1.616728in}}%
\pgfpathcurveto{\pgfqpoint{2.615335in}{1.616728in}}{\pgfqpoint{2.626507in}{1.621356in}}{\pgfqpoint{2.634744in}{1.629592in}}%
\pgfpathcurveto{\pgfqpoint{2.642980in}{1.637828in}}{\pgfqpoint{2.647608in}{1.649001in}}{\pgfqpoint{2.647608in}{1.660648in}}%
\pgfpathcurveto{\pgfqpoint{2.647608in}{1.672296in}}{\pgfqpoint{2.642980in}{1.683469in}}{\pgfqpoint{2.634744in}{1.691705in}}%
\pgfpathcurveto{\pgfqpoint{2.626507in}{1.699941in}}{\pgfqpoint{2.615335in}{1.704569in}}{\pgfqpoint{2.603687in}{1.704569in}}%
\pgfpathcurveto{\pgfqpoint{2.592039in}{1.704569in}}{\pgfqpoint{2.580867in}{1.699941in}}{\pgfqpoint{2.572631in}{1.691705in}}%
\pgfpathcurveto{\pgfqpoint{2.564394in}{1.683469in}}{\pgfqpoint{2.559767in}{1.672296in}}{\pgfqpoint{2.559767in}{1.660648in}}%
\pgfpathcurveto{\pgfqpoint{2.559767in}{1.649001in}}{\pgfqpoint{2.564394in}{1.637828in}}{\pgfqpoint{2.572631in}{1.629592in}}%
\pgfpathcurveto{\pgfqpoint{2.580867in}{1.621356in}}{\pgfqpoint{2.592039in}{1.616728in}}{\pgfqpoint{2.603687in}{1.616728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644044in}{1.609705in}}%
\pgfpathcurveto{\pgfqpoint{2.655691in}{1.609705in}}{\pgfqpoint{2.666864in}{1.614332in}}{\pgfqpoint{2.675100in}{1.622569in}}%
\pgfpathcurveto{\pgfqpoint{2.683336in}{1.630805in}}{\pgfqpoint{2.687964in}{1.641977in}}{\pgfqpoint{2.687964in}{1.653625in}}%
\pgfpathcurveto{\pgfqpoint{2.687964in}{1.665273in}}{\pgfqpoint{2.683336in}{1.676445in}}{\pgfqpoint{2.675100in}{1.684682in}}%
\pgfpathcurveto{\pgfqpoint{2.666864in}{1.692918in}}{\pgfqpoint{2.655691in}{1.697546in}}{\pgfqpoint{2.644044in}{1.697546in}}%
\pgfpathcurveto{\pgfqpoint{2.632396in}{1.697546in}}{\pgfqpoint{2.621223in}{1.692918in}}{\pgfqpoint{2.612987in}{1.684682in}}%
\pgfpathcurveto{\pgfqpoint{2.604751in}{1.676445in}}{\pgfqpoint{2.600123in}{1.665273in}}{\pgfqpoint{2.600123in}{1.653625in}}%
\pgfpathcurveto{\pgfqpoint{2.600123in}{1.641977in}}{\pgfqpoint{2.604751in}{1.630805in}}{\pgfqpoint{2.612987in}{1.622569in}}%
\pgfpathcurveto{\pgfqpoint{2.621223in}{1.614332in}}{\pgfqpoint{2.632396in}{1.609705in}}{\pgfqpoint{2.644044in}{1.609705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045466in}{1.646079in}}%
\pgfpathcurveto{\pgfqpoint{2.057114in}{1.646079in}}{\pgfqpoint{2.068286in}{1.650707in}}{\pgfqpoint{2.076522in}{1.658944in}}%
\pgfpathcurveto{\pgfqpoint{2.084759in}{1.667180in}}{\pgfqpoint{2.089387in}{1.678352in}}{\pgfqpoint{2.089387in}{1.690000in}}%
\pgfpathcurveto{\pgfqpoint{2.089387in}{1.701648in}}{\pgfqpoint{2.084759in}{1.712820in}}{\pgfqpoint{2.076522in}{1.721056in}}%
\pgfpathcurveto{\pgfqpoint{2.068286in}{1.729293in}}{\pgfqpoint{2.057114in}{1.733921in}}{\pgfqpoint{2.045466in}{1.733921in}}%
\pgfpathcurveto{\pgfqpoint{2.033818in}{1.733921in}}{\pgfqpoint{2.022646in}{1.729293in}}{\pgfqpoint{2.014409in}{1.721056in}}%
\pgfpathcurveto{\pgfqpoint{2.006173in}{1.712820in}}{\pgfqpoint{2.001545in}{1.701648in}}{\pgfqpoint{2.001545in}{1.690000in}}%
\pgfpathcurveto{\pgfqpoint{2.001545in}{1.678352in}}{\pgfqpoint{2.006173in}{1.667180in}}{\pgfqpoint{2.014409in}{1.658944in}}%
\pgfpathcurveto{\pgfqpoint{2.022646in}{1.650707in}}{\pgfqpoint{2.033818in}{1.646079in}}{\pgfqpoint{2.045466in}{1.646079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677115in}{1.393664in}}%
\pgfpathcurveto{\pgfqpoint{2.688763in}{1.393664in}}{\pgfqpoint{2.699935in}{1.398292in}}{\pgfqpoint{2.708172in}{1.406528in}}%
\pgfpathcurveto{\pgfqpoint{2.716408in}{1.414764in}}{\pgfqpoint{2.721036in}{1.425937in}}{\pgfqpoint{2.721036in}{1.437585in}}%
\pgfpathcurveto{\pgfqpoint{2.721036in}{1.449233in}}{\pgfqpoint{2.716408in}{1.460405in}}{\pgfqpoint{2.708172in}{1.468641in}}%
\pgfpathcurveto{\pgfqpoint{2.699935in}{1.476877in}}{\pgfqpoint{2.688763in}{1.481505in}}{\pgfqpoint{2.677115in}{1.481505in}}%
\pgfpathcurveto{\pgfqpoint{2.665467in}{1.481505in}}{\pgfqpoint{2.654295in}{1.476877in}}{\pgfqpoint{2.646059in}{1.468641in}}%
\pgfpathcurveto{\pgfqpoint{2.637822in}{1.460405in}}{\pgfqpoint{2.633195in}{1.449233in}}{\pgfqpoint{2.633195in}{1.437585in}}%
\pgfpathcurveto{\pgfqpoint{2.633195in}{1.425937in}}{\pgfqpoint{2.637822in}{1.414764in}}{\pgfqpoint{2.646059in}{1.406528in}}%
\pgfpathcurveto{\pgfqpoint{2.654295in}{1.398292in}}{\pgfqpoint{2.665467in}{1.393664in}}{\pgfqpoint{2.677115in}{1.393664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676105in}{1.629315in}}%
\pgfpathcurveto{\pgfqpoint{2.687752in}{1.629315in}}{\pgfqpoint{2.698925in}{1.633942in}}{\pgfqpoint{2.707161in}{1.642179in}}%
\pgfpathcurveto{\pgfqpoint{2.715397in}{1.650415in}}{\pgfqpoint{2.720025in}{1.661587in}}{\pgfqpoint{2.720025in}{1.673235in}}%
\pgfpathcurveto{\pgfqpoint{2.720025in}{1.684883in}}{\pgfqpoint{2.715397in}{1.696055in}}{\pgfqpoint{2.707161in}{1.704292in}}%
\pgfpathcurveto{\pgfqpoint{2.698925in}{1.712528in}}{\pgfqpoint{2.687752in}{1.717156in}}{\pgfqpoint{2.676105in}{1.717156in}}%
\pgfpathcurveto{\pgfqpoint{2.664457in}{1.717156in}}{\pgfqpoint{2.653284in}{1.712528in}}{\pgfqpoint{2.645048in}{1.704292in}}%
\pgfpathcurveto{\pgfqpoint{2.636812in}{1.696055in}}{\pgfqpoint{2.632184in}{1.684883in}}{\pgfqpoint{2.632184in}{1.673235in}}%
\pgfpathcurveto{\pgfqpoint{2.632184in}{1.661587in}}{\pgfqpoint{2.636812in}{1.650415in}}{\pgfqpoint{2.645048in}{1.642179in}}%
\pgfpathcurveto{\pgfqpoint{2.653284in}{1.633942in}}{\pgfqpoint{2.664457in}{1.629315in}}{\pgfqpoint{2.676105in}{1.629315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638824in}{1.571816in}}%
\pgfpathcurveto{\pgfqpoint{2.650471in}{1.571816in}}{\pgfqpoint{2.661644in}{1.576444in}}{\pgfqpoint{2.669880in}{1.584680in}}%
\pgfpathcurveto{\pgfqpoint{2.678116in}{1.592917in}}{\pgfqpoint{2.682744in}{1.604089in}}{\pgfqpoint{2.682744in}{1.615737in}}%
\pgfpathcurveto{\pgfqpoint{2.682744in}{1.627385in}}{\pgfqpoint{2.678116in}{1.638557in}}{\pgfqpoint{2.669880in}{1.646793in}}%
\pgfpathcurveto{\pgfqpoint{2.661644in}{1.655030in}}{\pgfqpoint{2.650471in}{1.659657in}}{\pgfqpoint{2.638824in}{1.659657in}}%
\pgfpathcurveto{\pgfqpoint{2.627176in}{1.659657in}}{\pgfqpoint{2.616003in}{1.655030in}}{\pgfqpoint{2.607767in}{1.646793in}}%
\pgfpathcurveto{\pgfqpoint{2.599531in}{1.638557in}}{\pgfqpoint{2.594903in}{1.627385in}}{\pgfqpoint{2.594903in}{1.615737in}}%
\pgfpathcurveto{\pgfqpoint{2.594903in}{1.604089in}}{\pgfqpoint{2.599531in}{1.592917in}}{\pgfqpoint{2.607767in}{1.584680in}}%
\pgfpathcurveto{\pgfqpoint{2.616003in}{1.576444in}}{\pgfqpoint{2.627176in}{1.571816in}}{\pgfqpoint{2.638824in}{1.571816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027213in}{1.614296in}}%
\pgfpathcurveto{\pgfqpoint{2.038861in}{1.614296in}}{\pgfqpoint{2.050033in}{1.618923in}}{\pgfqpoint{2.058270in}{1.627160in}}%
\pgfpathcurveto{\pgfqpoint{2.066506in}{1.635396in}}{\pgfqpoint{2.071134in}{1.646568in}}{\pgfqpoint{2.071134in}{1.658216in}}%
\pgfpathcurveto{\pgfqpoint{2.071134in}{1.669864in}}{\pgfqpoint{2.066506in}{1.681036in}}{\pgfqpoint{2.058270in}{1.689273in}}%
\pgfpathcurveto{\pgfqpoint{2.050033in}{1.697509in}}{\pgfqpoint{2.038861in}{1.702137in}}{\pgfqpoint{2.027213in}{1.702137in}}%
\pgfpathcurveto{\pgfqpoint{2.015565in}{1.702137in}}{\pgfqpoint{2.004393in}{1.697509in}}{\pgfqpoint{1.996157in}{1.689273in}}%
\pgfpathcurveto{\pgfqpoint{1.987920in}{1.681036in}}{\pgfqpoint{1.983293in}{1.669864in}}{\pgfqpoint{1.983293in}{1.658216in}}%
\pgfpathcurveto{\pgfqpoint{1.983293in}{1.646568in}}{\pgfqpoint{1.987920in}{1.635396in}}{\pgfqpoint{1.996157in}{1.627160in}}%
\pgfpathcurveto{\pgfqpoint{2.004393in}{1.618923in}}{\pgfqpoint{2.015565in}{1.614296in}}{\pgfqpoint{2.027213in}{1.614296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033766in}{1.625943in}}%
\pgfpathcurveto{\pgfqpoint{2.045414in}{1.625943in}}{\pgfqpoint{2.056586in}{1.630571in}}{\pgfqpoint{2.064822in}{1.638807in}}%
\pgfpathcurveto{\pgfqpoint{2.073058in}{1.647043in}}{\pgfqpoint{2.077686in}{1.658216in}}{\pgfqpoint{2.077686in}{1.669863in}}%
\pgfpathcurveto{\pgfqpoint{2.077686in}{1.681511in}}{\pgfqpoint{2.073058in}{1.692684in}}{\pgfqpoint{2.064822in}{1.700920in}}%
\pgfpathcurveto{\pgfqpoint{2.056586in}{1.709156in}}{\pgfqpoint{2.045414in}{1.713784in}}{\pgfqpoint{2.033766in}{1.713784in}}%
\pgfpathcurveto{\pgfqpoint{2.022118in}{1.713784in}}{\pgfqpoint{2.010945in}{1.709156in}}{\pgfqpoint{2.002709in}{1.700920in}}%
\pgfpathcurveto{\pgfqpoint{1.994473in}{1.692684in}}{\pgfqpoint{1.989845in}{1.681511in}}{\pgfqpoint{1.989845in}{1.669863in}}%
\pgfpathcurveto{\pgfqpoint{1.989845in}{1.658216in}}{\pgfqpoint{1.994473in}{1.647043in}}{\pgfqpoint{2.002709in}{1.638807in}}%
\pgfpathcurveto{\pgfqpoint{2.010945in}{1.630571in}}{\pgfqpoint{2.022118in}{1.625943in}}{\pgfqpoint{2.033766in}{1.625943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851856in}{1.580701in}}%
\pgfpathcurveto{\pgfqpoint{1.863504in}{1.580701in}}{\pgfqpoint{1.874676in}{1.585329in}}{\pgfqpoint{1.882912in}{1.593565in}}%
\pgfpathcurveto{\pgfqpoint{1.891149in}{1.601801in}}{\pgfqpoint{1.895776in}{1.612973in}}{\pgfqpoint{1.895776in}{1.624621in}}%
\pgfpathcurveto{\pgfqpoint{1.895776in}{1.636269in}}{\pgfqpoint{1.891149in}{1.647442in}}{\pgfqpoint{1.882912in}{1.655678in}}%
\pgfpathcurveto{\pgfqpoint{1.874676in}{1.663914in}}{\pgfqpoint{1.863504in}{1.668542in}}{\pgfqpoint{1.851856in}{1.668542in}}%
\pgfpathcurveto{\pgfqpoint{1.840208in}{1.668542in}}{\pgfqpoint{1.829036in}{1.663914in}}{\pgfqpoint{1.820799in}{1.655678in}}%
\pgfpathcurveto{\pgfqpoint{1.812563in}{1.647442in}}{\pgfqpoint{1.807935in}{1.636269in}}{\pgfqpoint{1.807935in}{1.624621in}}%
\pgfpathcurveto{\pgfqpoint{1.807935in}{1.612973in}}{\pgfqpoint{1.812563in}{1.601801in}}{\pgfqpoint{1.820799in}{1.593565in}}%
\pgfpathcurveto{\pgfqpoint{1.829036in}{1.585329in}}{\pgfqpoint{1.840208in}{1.580701in}}{\pgfqpoint{1.851856in}{1.580701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686722in}{1.571526in}}%
\pgfpathcurveto{\pgfqpoint{2.698369in}{1.571526in}}{\pgfqpoint{2.709542in}{1.576153in}}{\pgfqpoint{2.717778in}{1.584390in}}%
\pgfpathcurveto{\pgfqpoint{2.726014in}{1.592626in}}{\pgfqpoint{2.730642in}{1.603798in}}{\pgfqpoint{2.730642in}{1.615446in}}%
\pgfpathcurveto{\pgfqpoint{2.730642in}{1.627094in}}{\pgfqpoint{2.726014in}{1.638266in}}{\pgfqpoint{2.717778in}{1.646503in}}%
\pgfpathcurveto{\pgfqpoint{2.709542in}{1.654739in}}{\pgfqpoint{2.698369in}{1.659367in}}{\pgfqpoint{2.686722in}{1.659367in}}%
\pgfpathcurveto{\pgfqpoint{2.675074in}{1.659367in}}{\pgfqpoint{2.663901in}{1.654739in}}{\pgfqpoint{2.655665in}{1.646503in}}%
\pgfpathcurveto{\pgfqpoint{2.647429in}{1.638266in}}{\pgfqpoint{2.642801in}{1.627094in}}{\pgfqpoint{2.642801in}{1.615446in}}%
\pgfpathcurveto{\pgfqpoint{2.642801in}{1.603798in}}{\pgfqpoint{2.647429in}{1.592626in}}{\pgfqpoint{2.655665in}{1.584390in}}%
\pgfpathcurveto{\pgfqpoint{2.663901in}{1.576153in}}{\pgfqpoint{2.675074in}{1.571526in}}{\pgfqpoint{2.686722in}{1.571526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735531in}{1.605921in}}%
\pgfpathcurveto{\pgfqpoint{2.747179in}{1.605921in}}{\pgfqpoint{2.758351in}{1.610549in}}{\pgfqpoint{2.766588in}{1.618785in}}%
\pgfpathcurveto{\pgfqpoint{2.774824in}{1.627021in}}{\pgfqpoint{2.779452in}{1.638194in}}{\pgfqpoint{2.779452in}{1.649842in}}%
\pgfpathcurveto{\pgfqpoint{2.779452in}{1.661489in}}{\pgfqpoint{2.774824in}{1.672662in}}{\pgfqpoint{2.766588in}{1.680898in}}%
\pgfpathcurveto{\pgfqpoint{2.758351in}{1.689134in}}{\pgfqpoint{2.747179in}{1.693762in}}{\pgfqpoint{2.735531in}{1.693762in}}%
\pgfpathcurveto{\pgfqpoint{2.723883in}{1.693762in}}{\pgfqpoint{2.712711in}{1.689134in}}{\pgfqpoint{2.704475in}{1.680898in}}%
\pgfpathcurveto{\pgfqpoint{2.696238in}{1.672662in}}{\pgfqpoint{2.691611in}{1.661489in}}{\pgfqpoint{2.691611in}{1.649842in}}%
\pgfpathcurveto{\pgfqpoint{2.691611in}{1.638194in}}{\pgfqpoint{2.696238in}{1.627021in}}{\pgfqpoint{2.704475in}{1.618785in}}%
\pgfpathcurveto{\pgfqpoint{2.712711in}{1.610549in}}{\pgfqpoint{2.723883in}{1.605921in}}{\pgfqpoint{2.735531in}{1.605921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893613in}{1.629649in}}%
\pgfpathcurveto{\pgfqpoint{2.905261in}{1.629649in}}{\pgfqpoint{2.916433in}{1.634276in}}{\pgfqpoint{2.924669in}{1.642513in}}%
\pgfpathcurveto{\pgfqpoint{2.932906in}{1.650749in}}{\pgfqpoint{2.937533in}{1.661921in}}{\pgfqpoint{2.937533in}{1.673569in}}%
\pgfpathcurveto{\pgfqpoint{2.937533in}{1.685217in}}{\pgfqpoint{2.932906in}{1.696389in}}{\pgfqpoint{2.924669in}{1.704626in}}%
\pgfpathcurveto{\pgfqpoint{2.916433in}{1.712862in}}{\pgfqpoint{2.905261in}{1.717490in}}{\pgfqpoint{2.893613in}{1.717490in}}%
\pgfpathcurveto{\pgfqpoint{2.881965in}{1.717490in}}{\pgfqpoint{2.870793in}{1.712862in}}{\pgfqpoint{2.862556in}{1.704626in}}%
\pgfpathcurveto{\pgfqpoint{2.854320in}{1.696389in}}{\pgfqpoint{2.849692in}{1.685217in}}{\pgfqpoint{2.849692in}{1.673569in}}%
\pgfpathcurveto{\pgfqpoint{2.849692in}{1.661921in}}{\pgfqpoint{2.854320in}{1.650749in}}{\pgfqpoint{2.862556in}{1.642513in}}%
\pgfpathcurveto{\pgfqpoint{2.870793in}{1.634276in}}{\pgfqpoint{2.881965in}{1.629649in}}{\pgfqpoint{2.893613in}{1.629649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634055in}{1.460049in}}%
\pgfpathcurveto{\pgfqpoint{2.645703in}{1.460049in}}{\pgfqpoint{2.656875in}{1.464677in}}{\pgfqpoint{2.665112in}{1.472913in}}%
\pgfpathcurveto{\pgfqpoint{2.673348in}{1.481150in}}{\pgfqpoint{2.677976in}{1.492322in}}{\pgfqpoint{2.677976in}{1.503970in}}%
\pgfpathcurveto{\pgfqpoint{2.677976in}{1.515618in}}{\pgfqpoint{2.673348in}{1.526790in}}{\pgfqpoint{2.665112in}{1.535026in}}%
\pgfpathcurveto{\pgfqpoint{2.656875in}{1.543263in}}{\pgfqpoint{2.645703in}{1.547890in}}{\pgfqpoint{2.634055in}{1.547890in}}%
\pgfpathcurveto{\pgfqpoint{2.622407in}{1.547890in}}{\pgfqpoint{2.611235in}{1.543263in}}{\pgfqpoint{2.602999in}{1.535026in}}%
\pgfpathcurveto{\pgfqpoint{2.594762in}{1.526790in}}{\pgfqpoint{2.590135in}{1.515618in}}{\pgfqpoint{2.590135in}{1.503970in}}%
\pgfpathcurveto{\pgfqpoint{2.590135in}{1.492322in}}{\pgfqpoint{2.594762in}{1.481150in}}{\pgfqpoint{2.602999in}{1.472913in}}%
\pgfpathcurveto{\pgfqpoint{2.611235in}{1.464677in}}{\pgfqpoint{2.622407in}{1.460049in}}{\pgfqpoint{2.634055in}{1.460049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919799in}{1.517636in}}%
\pgfpathcurveto{\pgfqpoint{2.931447in}{1.517636in}}{\pgfqpoint{2.942620in}{1.522264in}}{\pgfqpoint{2.950856in}{1.530500in}}%
\pgfpathcurveto{\pgfqpoint{2.959092in}{1.538737in}}{\pgfqpoint{2.963720in}{1.549909in}}{\pgfqpoint{2.963720in}{1.561557in}}%
\pgfpathcurveto{\pgfqpoint{2.963720in}{1.573205in}}{\pgfqpoint{2.959092in}{1.584377in}}{\pgfqpoint{2.950856in}{1.592613in}}%
\pgfpathcurveto{\pgfqpoint{2.942620in}{1.600850in}}{\pgfqpoint{2.931447in}{1.605477in}}{\pgfqpoint{2.919799in}{1.605477in}}%
\pgfpathcurveto{\pgfqpoint{2.908151in}{1.605477in}}{\pgfqpoint{2.896979in}{1.600850in}}{\pgfqpoint{2.888743in}{1.592613in}}%
\pgfpathcurveto{\pgfqpoint{2.880507in}{1.584377in}}{\pgfqpoint{2.875879in}{1.573205in}}{\pgfqpoint{2.875879in}{1.561557in}}%
\pgfpathcurveto{\pgfqpoint{2.875879in}{1.549909in}}{\pgfqpoint{2.880507in}{1.538737in}}{\pgfqpoint{2.888743in}{1.530500in}}%
\pgfpathcurveto{\pgfqpoint{2.896979in}{1.522264in}}{\pgfqpoint{2.908151in}{1.517636in}}{\pgfqpoint{2.919799in}{1.517636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903576in}{1.536742in}}%
\pgfpathcurveto{\pgfqpoint{2.915224in}{1.536742in}}{\pgfqpoint{2.926396in}{1.541369in}}{\pgfqpoint{2.934632in}{1.549606in}}%
\pgfpathcurveto{\pgfqpoint{2.942869in}{1.557842in}}{\pgfqpoint{2.947496in}{1.569014in}}{\pgfqpoint{2.947496in}{1.580662in}}%
\pgfpathcurveto{\pgfqpoint{2.947496in}{1.592310in}}{\pgfqpoint{2.942869in}{1.603482in}}{\pgfqpoint{2.934632in}{1.611719in}}%
\pgfpathcurveto{\pgfqpoint{2.926396in}{1.619955in}}{\pgfqpoint{2.915224in}{1.624583in}}{\pgfqpoint{2.903576in}{1.624583in}}%
\pgfpathcurveto{\pgfqpoint{2.891928in}{1.624583in}}{\pgfqpoint{2.880756in}{1.619955in}}{\pgfqpoint{2.872519in}{1.611719in}}%
\pgfpathcurveto{\pgfqpoint{2.864283in}{1.603482in}}{\pgfqpoint{2.859655in}{1.592310in}}{\pgfqpoint{2.859655in}{1.580662in}}%
\pgfpathcurveto{\pgfqpoint{2.859655in}{1.569014in}}{\pgfqpoint{2.864283in}{1.557842in}}{\pgfqpoint{2.872519in}{1.549606in}}%
\pgfpathcurveto{\pgfqpoint{2.880756in}{1.541369in}}{\pgfqpoint{2.891928in}{1.536742in}}{\pgfqpoint{2.903576in}{1.536742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787386in}{1.440928in}}%
\pgfpathcurveto{\pgfqpoint{2.799034in}{1.440928in}}{\pgfqpoint{2.810206in}{1.445556in}}{\pgfqpoint{2.818442in}{1.453792in}}%
\pgfpathcurveto{\pgfqpoint{2.826679in}{1.462029in}}{\pgfqpoint{2.831306in}{1.473201in}}{\pgfqpoint{2.831306in}{1.484849in}}%
\pgfpathcurveto{\pgfqpoint{2.831306in}{1.496497in}}{\pgfqpoint{2.826679in}{1.507669in}}{\pgfqpoint{2.818442in}{1.515905in}}%
\pgfpathcurveto{\pgfqpoint{2.810206in}{1.524142in}}{\pgfqpoint{2.799034in}{1.528769in}}{\pgfqpoint{2.787386in}{1.528769in}}%
\pgfpathcurveto{\pgfqpoint{2.775738in}{1.528769in}}{\pgfqpoint{2.764566in}{1.524142in}}{\pgfqpoint{2.756329in}{1.515905in}}%
\pgfpathcurveto{\pgfqpoint{2.748093in}{1.507669in}}{\pgfqpoint{2.743465in}{1.496497in}}{\pgfqpoint{2.743465in}{1.484849in}}%
\pgfpathcurveto{\pgfqpoint{2.743465in}{1.473201in}}{\pgfqpoint{2.748093in}{1.462029in}}{\pgfqpoint{2.756329in}{1.453792in}}%
\pgfpathcurveto{\pgfqpoint{2.764566in}{1.445556in}}{\pgfqpoint{2.775738in}{1.440928in}}{\pgfqpoint{2.787386in}{1.440928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753482in}{1.581296in}}%
\pgfpathcurveto{\pgfqpoint{2.765130in}{1.581296in}}{\pgfqpoint{2.776302in}{1.585924in}}{\pgfqpoint{2.784539in}{1.594160in}}%
\pgfpathcurveto{\pgfqpoint{2.792775in}{1.602396in}}{\pgfqpoint{2.797403in}{1.613569in}}{\pgfqpoint{2.797403in}{1.625217in}}%
\pgfpathcurveto{\pgfqpoint{2.797403in}{1.636864in}}{\pgfqpoint{2.792775in}{1.648037in}}{\pgfqpoint{2.784539in}{1.656273in}}%
\pgfpathcurveto{\pgfqpoint{2.776302in}{1.664509in}}{\pgfqpoint{2.765130in}{1.669137in}}{\pgfqpoint{2.753482in}{1.669137in}}%
\pgfpathcurveto{\pgfqpoint{2.741834in}{1.669137in}}{\pgfqpoint{2.730662in}{1.664509in}}{\pgfqpoint{2.722426in}{1.656273in}}%
\pgfpathcurveto{\pgfqpoint{2.714189in}{1.648037in}}{\pgfqpoint{2.709562in}{1.636864in}}{\pgfqpoint{2.709562in}{1.625217in}}%
\pgfpathcurveto{\pgfqpoint{2.709562in}{1.613569in}}{\pgfqpoint{2.714189in}{1.602396in}}{\pgfqpoint{2.722426in}{1.594160in}}%
\pgfpathcurveto{\pgfqpoint{2.730662in}{1.585924in}}{\pgfqpoint{2.741834in}{1.581296in}}{\pgfqpoint{2.753482in}{1.581296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667756in}{1.452047in}}%
\pgfpathcurveto{\pgfqpoint{2.679404in}{1.452047in}}{\pgfqpoint{2.690576in}{1.456674in}}{\pgfqpoint{2.698813in}{1.464911in}}%
\pgfpathcurveto{\pgfqpoint{2.707049in}{1.473147in}}{\pgfqpoint{2.711677in}{1.484319in}}{\pgfqpoint{2.711677in}{1.495967in}}%
\pgfpathcurveto{\pgfqpoint{2.711677in}{1.507615in}}{\pgfqpoint{2.707049in}{1.518787in}}{\pgfqpoint{2.698813in}{1.527024in}}%
\pgfpathcurveto{\pgfqpoint{2.690576in}{1.535260in}}{\pgfqpoint{2.679404in}{1.539888in}}{\pgfqpoint{2.667756in}{1.539888in}}%
\pgfpathcurveto{\pgfqpoint{2.656108in}{1.539888in}}{\pgfqpoint{2.644936in}{1.535260in}}{\pgfqpoint{2.636700in}{1.527024in}}%
\pgfpathcurveto{\pgfqpoint{2.628463in}{1.518787in}}{\pgfqpoint{2.623836in}{1.507615in}}{\pgfqpoint{2.623836in}{1.495967in}}%
\pgfpathcurveto{\pgfqpoint{2.623836in}{1.484319in}}{\pgfqpoint{2.628463in}{1.473147in}}{\pgfqpoint{2.636700in}{1.464911in}}%
\pgfpathcurveto{\pgfqpoint{2.644936in}{1.456674in}}{\pgfqpoint{2.656108in}{1.452047in}}{\pgfqpoint{2.667756in}{1.452047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724915in}{1.490497in}}%
\pgfpathcurveto{\pgfqpoint{2.736563in}{1.490497in}}{\pgfqpoint{2.747736in}{1.495125in}}{\pgfqpoint{2.755972in}{1.503361in}}%
\pgfpathcurveto{\pgfqpoint{2.764208in}{1.511597in}}{\pgfqpoint{2.768836in}{1.522770in}}{\pgfqpoint{2.768836in}{1.534418in}}%
\pgfpathcurveto{\pgfqpoint{2.768836in}{1.546065in}}{\pgfqpoint{2.764208in}{1.557238in}}{\pgfqpoint{2.755972in}{1.565474in}}%
\pgfpathcurveto{\pgfqpoint{2.747736in}{1.573710in}}{\pgfqpoint{2.736563in}{1.578338in}}{\pgfqpoint{2.724915in}{1.578338in}}%
\pgfpathcurveto{\pgfqpoint{2.713267in}{1.578338in}}{\pgfqpoint{2.702095in}{1.573710in}}{\pgfqpoint{2.693859in}{1.565474in}}%
\pgfpathcurveto{\pgfqpoint{2.685623in}{1.557238in}}{\pgfqpoint{2.680995in}{1.546065in}}{\pgfqpoint{2.680995in}{1.534418in}}%
\pgfpathcurveto{\pgfqpoint{2.680995in}{1.522770in}}{\pgfqpoint{2.685623in}{1.511597in}}{\pgfqpoint{2.693859in}{1.503361in}}%
\pgfpathcurveto{\pgfqpoint{2.702095in}{1.495125in}}{\pgfqpoint{2.713267in}{1.490497in}}{\pgfqpoint{2.724915in}{1.490497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799005in}{1.453863in}}%
\pgfpathcurveto{\pgfqpoint{2.810653in}{1.453863in}}{\pgfqpoint{2.821825in}{1.458491in}}{\pgfqpoint{2.830061in}{1.466727in}}%
\pgfpathcurveto{\pgfqpoint{2.838298in}{1.474963in}}{\pgfqpoint{2.842925in}{1.486136in}}{\pgfqpoint{2.842925in}{1.497784in}}%
\pgfpathcurveto{\pgfqpoint{2.842925in}{1.509431in}}{\pgfqpoint{2.838298in}{1.520604in}}{\pgfqpoint{2.830061in}{1.528840in}}%
\pgfpathcurveto{\pgfqpoint{2.821825in}{1.537076in}}{\pgfqpoint{2.810653in}{1.541704in}}{\pgfqpoint{2.799005in}{1.541704in}}%
\pgfpathcurveto{\pgfqpoint{2.787357in}{1.541704in}}{\pgfqpoint{2.776185in}{1.537076in}}{\pgfqpoint{2.767948in}{1.528840in}}%
\pgfpathcurveto{\pgfqpoint{2.759712in}{1.520604in}}{\pgfqpoint{2.755084in}{1.509431in}}{\pgfqpoint{2.755084in}{1.497784in}}%
\pgfpathcurveto{\pgfqpoint{2.755084in}{1.486136in}}{\pgfqpoint{2.759712in}{1.474963in}}{\pgfqpoint{2.767948in}{1.466727in}}%
\pgfpathcurveto{\pgfqpoint{2.776185in}{1.458491in}}{\pgfqpoint{2.787357in}{1.453863in}}{\pgfqpoint{2.799005in}{1.453863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784800in}{1.481982in}}%
\pgfpathcurveto{\pgfqpoint{2.796447in}{1.481982in}}{\pgfqpoint{2.807620in}{1.486609in}}{\pgfqpoint{2.815856in}{1.494846in}}%
\pgfpathcurveto{\pgfqpoint{2.824092in}{1.503082in}}{\pgfqpoint{2.828720in}{1.514254in}}{\pgfqpoint{2.828720in}{1.525902in}}%
\pgfpathcurveto{\pgfqpoint{2.828720in}{1.537550in}}{\pgfqpoint{2.824092in}{1.548722in}}{\pgfqpoint{2.815856in}{1.556959in}}%
\pgfpathcurveto{\pgfqpoint{2.807620in}{1.565195in}}{\pgfqpoint{2.796447in}{1.569823in}}{\pgfqpoint{2.784800in}{1.569823in}}%
\pgfpathcurveto{\pgfqpoint{2.773152in}{1.569823in}}{\pgfqpoint{2.761979in}{1.565195in}}{\pgfqpoint{2.753743in}{1.556959in}}%
\pgfpathcurveto{\pgfqpoint{2.745507in}{1.548722in}}{\pgfqpoint{2.740879in}{1.537550in}}{\pgfqpoint{2.740879in}{1.525902in}}%
\pgfpathcurveto{\pgfqpoint{2.740879in}{1.514254in}}{\pgfqpoint{2.745507in}{1.503082in}}{\pgfqpoint{2.753743in}{1.494846in}}%
\pgfpathcurveto{\pgfqpoint{2.761979in}{1.486609in}}{\pgfqpoint{2.773152in}{1.481982in}}{\pgfqpoint{2.784800in}{1.481982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700793in}{1.474825in}}%
\pgfpathcurveto{\pgfqpoint{2.712441in}{1.474825in}}{\pgfqpoint{2.723613in}{1.479453in}}{\pgfqpoint{2.731850in}{1.487689in}}%
\pgfpathcurveto{\pgfqpoint{2.740086in}{1.495926in}}{\pgfqpoint{2.744714in}{1.507098in}}{\pgfqpoint{2.744714in}{1.518746in}}%
\pgfpathcurveto{\pgfqpoint{2.744714in}{1.530394in}}{\pgfqpoint{2.740086in}{1.541566in}}{\pgfqpoint{2.731850in}{1.549802in}}%
\pgfpathcurveto{\pgfqpoint{2.723613in}{1.558039in}}{\pgfqpoint{2.712441in}{1.562666in}}{\pgfqpoint{2.700793in}{1.562666in}}%
\pgfpathcurveto{\pgfqpoint{2.689145in}{1.562666in}}{\pgfqpoint{2.677973in}{1.558039in}}{\pgfqpoint{2.669737in}{1.549802in}}%
\pgfpathcurveto{\pgfqpoint{2.661500in}{1.541566in}}{\pgfqpoint{2.656873in}{1.530394in}}{\pgfqpoint{2.656873in}{1.518746in}}%
\pgfpathcurveto{\pgfqpoint{2.656873in}{1.507098in}}{\pgfqpoint{2.661500in}{1.495926in}}{\pgfqpoint{2.669737in}{1.487689in}}%
\pgfpathcurveto{\pgfqpoint{2.677973in}{1.479453in}}{\pgfqpoint{2.689145in}{1.474825in}}{\pgfqpoint{2.700793in}{1.474825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823002in}{1.546592in}}%
\pgfpathcurveto{\pgfqpoint{2.834650in}{1.546592in}}{\pgfqpoint{2.845822in}{1.551219in}}{\pgfqpoint{2.854059in}{1.559456in}}%
\pgfpathcurveto{\pgfqpoint{2.862295in}{1.567692in}}{\pgfqpoint{2.866923in}{1.578864in}}{\pgfqpoint{2.866923in}{1.590512in}}%
\pgfpathcurveto{\pgfqpoint{2.866923in}{1.602160in}}{\pgfqpoint{2.862295in}{1.613332in}}{\pgfqpoint{2.854059in}{1.621569in}}%
\pgfpathcurveto{\pgfqpoint{2.845822in}{1.629805in}}{\pgfqpoint{2.834650in}{1.634433in}}{\pgfqpoint{2.823002in}{1.634433in}}%
\pgfpathcurveto{\pgfqpoint{2.811354in}{1.634433in}}{\pgfqpoint{2.800182in}{1.629805in}}{\pgfqpoint{2.791946in}{1.621569in}}%
\pgfpathcurveto{\pgfqpoint{2.783709in}{1.613332in}}{\pgfqpoint{2.779082in}{1.602160in}}{\pgfqpoint{2.779082in}{1.590512in}}%
\pgfpathcurveto{\pgfqpoint{2.779082in}{1.578864in}}{\pgfqpoint{2.783709in}{1.567692in}}{\pgfqpoint{2.791946in}{1.559456in}}%
\pgfpathcurveto{\pgfqpoint{2.800182in}{1.551219in}}{\pgfqpoint{2.811354in}{1.546592in}}{\pgfqpoint{2.823002in}{1.546592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538009in}{1.439247in}}%
\pgfpathcurveto{\pgfqpoint{2.549657in}{1.439247in}}{\pgfqpoint{2.560829in}{1.443875in}}{\pgfqpoint{2.569065in}{1.452111in}}%
\pgfpathcurveto{\pgfqpoint{2.577301in}{1.460347in}}{\pgfqpoint{2.581929in}{1.471519in}}{\pgfqpoint{2.581929in}{1.483167in}}%
\pgfpathcurveto{\pgfqpoint{2.581929in}{1.494815in}}{\pgfqpoint{2.577301in}{1.505988in}}{\pgfqpoint{2.569065in}{1.514224in}}%
\pgfpathcurveto{\pgfqpoint{2.560829in}{1.522460in}}{\pgfqpoint{2.549657in}{1.527088in}}{\pgfqpoint{2.538009in}{1.527088in}}%
\pgfpathcurveto{\pgfqpoint{2.526361in}{1.527088in}}{\pgfqpoint{2.515188in}{1.522460in}}{\pgfqpoint{2.506952in}{1.514224in}}%
\pgfpathcurveto{\pgfqpoint{2.498716in}{1.505988in}}{\pgfqpoint{2.494088in}{1.494815in}}{\pgfqpoint{2.494088in}{1.483167in}}%
\pgfpathcurveto{\pgfqpoint{2.494088in}{1.471519in}}{\pgfqpoint{2.498716in}{1.460347in}}{\pgfqpoint{2.506952in}{1.452111in}}%
\pgfpathcurveto{\pgfqpoint{2.515188in}{1.443875in}}{\pgfqpoint{2.526361in}{1.439247in}}{\pgfqpoint{2.538009in}{1.439247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866763in}{1.525590in}}%
\pgfpathcurveto{\pgfqpoint{2.878411in}{1.525590in}}{\pgfqpoint{2.889583in}{1.530217in}}{\pgfqpoint{2.897819in}{1.538454in}}%
\pgfpathcurveto{\pgfqpoint{2.906056in}{1.546690in}}{\pgfqpoint{2.910683in}{1.557862in}}{\pgfqpoint{2.910683in}{1.569510in}}%
\pgfpathcurveto{\pgfqpoint{2.910683in}{1.581158in}}{\pgfqpoint{2.906056in}{1.592330in}}{\pgfqpoint{2.897819in}{1.600567in}}%
\pgfpathcurveto{\pgfqpoint{2.889583in}{1.608803in}}{\pgfqpoint{2.878411in}{1.613431in}}{\pgfqpoint{2.866763in}{1.613431in}}%
\pgfpathcurveto{\pgfqpoint{2.855115in}{1.613431in}}{\pgfqpoint{2.843943in}{1.608803in}}{\pgfqpoint{2.835706in}{1.600567in}}%
\pgfpathcurveto{\pgfqpoint{2.827470in}{1.592330in}}{\pgfqpoint{2.822842in}{1.581158in}}{\pgfqpoint{2.822842in}{1.569510in}}%
\pgfpathcurveto{\pgfqpoint{2.822842in}{1.557862in}}{\pgfqpoint{2.827470in}{1.546690in}}{\pgfqpoint{2.835706in}{1.538454in}}%
\pgfpathcurveto{\pgfqpoint{2.843943in}{1.530217in}}{\pgfqpoint{2.855115in}{1.525590in}}{\pgfqpoint{2.866763in}{1.525590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857205in}{1.454435in}}%
\pgfpathcurveto{\pgfqpoint{1.868853in}{1.454435in}}{\pgfqpoint{1.880025in}{1.459062in}}{\pgfqpoint{1.888262in}{1.467299in}}%
\pgfpathcurveto{\pgfqpoint{1.896498in}{1.475535in}}{\pgfqpoint{1.901126in}{1.486707in}}{\pgfqpoint{1.901126in}{1.498355in}}%
\pgfpathcurveto{\pgfqpoint{1.901126in}{1.510003in}}{\pgfqpoint{1.896498in}{1.521175in}}{\pgfqpoint{1.888262in}{1.529412in}}%
\pgfpathcurveto{\pgfqpoint{1.880025in}{1.537648in}}{\pgfqpoint{1.868853in}{1.542276in}}{\pgfqpoint{1.857205in}{1.542276in}}%
\pgfpathcurveto{\pgfqpoint{1.845557in}{1.542276in}}{\pgfqpoint{1.834385in}{1.537648in}}{\pgfqpoint{1.826149in}{1.529412in}}%
\pgfpathcurveto{\pgfqpoint{1.817912in}{1.521175in}}{\pgfqpoint{1.813285in}{1.510003in}}{\pgfqpoint{1.813285in}{1.498355in}}%
\pgfpathcurveto{\pgfqpoint{1.813285in}{1.486707in}}{\pgfqpoint{1.817912in}{1.475535in}}{\pgfqpoint{1.826149in}{1.467299in}}%
\pgfpathcurveto{\pgfqpoint{1.834385in}{1.459062in}}{\pgfqpoint{1.845557in}{1.454435in}}{\pgfqpoint{1.857205in}{1.454435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645976in}{1.363785in}}%
\pgfpathcurveto{\pgfqpoint{1.657624in}{1.363785in}}{\pgfqpoint{1.668796in}{1.368413in}}{\pgfqpoint{1.677032in}{1.376649in}}%
\pgfpathcurveto{\pgfqpoint{1.685268in}{1.384885in}}{\pgfqpoint{1.689896in}{1.396058in}}{\pgfqpoint{1.689896in}{1.407706in}}%
\pgfpathcurveto{\pgfqpoint{1.689896in}{1.419353in}}{\pgfqpoint{1.685268in}{1.430526in}}{\pgfqpoint{1.677032in}{1.438762in}}%
\pgfpathcurveto{\pgfqpoint{1.668796in}{1.446998in}}{\pgfqpoint{1.657624in}{1.451626in}}{\pgfqpoint{1.645976in}{1.451626in}}%
\pgfpathcurveto{\pgfqpoint{1.634328in}{1.451626in}}{\pgfqpoint{1.623155in}{1.446998in}}{\pgfqpoint{1.614919in}{1.438762in}}%
\pgfpathcurveto{\pgfqpoint{1.606683in}{1.430526in}}{\pgfqpoint{1.602055in}{1.419353in}}{\pgfqpoint{1.602055in}{1.407706in}}%
\pgfpathcurveto{\pgfqpoint{1.602055in}{1.396058in}}{\pgfqpoint{1.606683in}{1.384885in}}{\pgfqpoint{1.614919in}{1.376649in}}%
\pgfpathcurveto{\pgfqpoint{1.623155in}{1.368413in}}{\pgfqpoint{1.634328in}{1.363785in}}{\pgfqpoint{1.645976in}{1.363785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481658in}{1.339421in}}%
\pgfpathcurveto{\pgfqpoint{1.493306in}{1.339421in}}{\pgfqpoint{1.504479in}{1.344048in}}{\pgfqpoint{1.512715in}{1.352285in}}%
\pgfpathcurveto{\pgfqpoint{1.520951in}{1.360521in}}{\pgfqpoint{1.525579in}{1.371693in}}{\pgfqpoint{1.525579in}{1.383341in}}%
\pgfpathcurveto{\pgfqpoint{1.525579in}{1.394989in}}{\pgfqpoint{1.520951in}{1.406161in}}{\pgfqpoint{1.512715in}{1.414398in}}%
\pgfpathcurveto{\pgfqpoint{1.504479in}{1.422634in}}{\pgfqpoint{1.493306in}{1.427262in}}{\pgfqpoint{1.481658in}{1.427262in}}%
\pgfpathcurveto{\pgfqpoint{1.470011in}{1.427262in}}{\pgfqpoint{1.458838in}{1.422634in}}{\pgfqpoint{1.450602in}{1.414398in}}%
\pgfpathcurveto{\pgfqpoint{1.442366in}{1.406161in}}{\pgfqpoint{1.437738in}{1.394989in}}{\pgfqpoint{1.437738in}{1.383341in}}%
\pgfpathcurveto{\pgfqpoint{1.437738in}{1.371693in}}{\pgfqpoint{1.442366in}{1.360521in}}{\pgfqpoint{1.450602in}{1.352285in}}%
\pgfpathcurveto{\pgfqpoint{1.458838in}{1.344048in}}{\pgfqpoint{1.470011in}{1.339421in}}{\pgfqpoint{1.481658in}{1.339421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543344in}{1.366445in}}%
\pgfpathcurveto{\pgfqpoint{1.554992in}{1.366445in}}{\pgfqpoint{1.566164in}{1.371073in}}{\pgfqpoint{1.574401in}{1.379309in}}%
\pgfpathcurveto{\pgfqpoint{1.582637in}{1.387545in}}{\pgfqpoint{1.587265in}{1.398718in}}{\pgfqpoint{1.587265in}{1.410365in}}%
\pgfpathcurveto{\pgfqpoint{1.587265in}{1.422013in}}{\pgfqpoint{1.582637in}{1.433186in}}{\pgfqpoint{1.574401in}{1.441422in}}%
\pgfpathcurveto{\pgfqpoint{1.566164in}{1.449658in}}{\pgfqpoint{1.554992in}{1.454286in}}{\pgfqpoint{1.543344in}{1.454286in}}%
\pgfpathcurveto{\pgfqpoint{1.531696in}{1.454286in}}{\pgfqpoint{1.520524in}{1.449658in}}{\pgfqpoint{1.512288in}{1.441422in}}%
\pgfpathcurveto{\pgfqpoint{1.504051in}{1.433186in}}{\pgfqpoint{1.499424in}{1.422013in}}{\pgfqpoint{1.499424in}{1.410365in}}%
\pgfpathcurveto{\pgfqpoint{1.499424in}{1.398718in}}{\pgfqpoint{1.504051in}{1.387545in}}{\pgfqpoint{1.512288in}{1.379309in}}%
\pgfpathcurveto{\pgfqpoint{1.520524in}{1.371073in}}{\pgfqpoint{1.531696in}{1.366445in}}{\pgfqpoint{1.543344in}{1.366445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764242in}{1.402002in}}%
\pgfpathcurveto{\pgfqpoint{1.775890in}{1.402002in}}{\pgfqpoint{1.787062in}{1.406629in}}{\pgfqpoint{1.795299in}{1.414866in}}%
\pgfpathcurveto{\pgfqpoint{1.803535in}{1.423102in}}{\pgfqpoint{1.808163in}{1.434274in}}{\pgfqpoint{1.808163in}{1.445922in}}%
\pgfpathcurveto{\pgfqpoint{1.808163in}{1.457570in}}{\pgfqpoint{1.803535in}{1.468742in}}{\pgfqpoint{1.795299in}{1.476979in}}%
\pgfpathcurveto{\pgfqpoint{1.787062in}{1.485215in}}{\pgfqpoint{1.775890in}{1.489843in}}{\pgfqpoint{1.764242in}{1.489843in}}%
\pgfpathcurveto{\pgfqpoint{1.752594in}{1.489843in}}{\pgfqpoint{1.741422in}{1.485215in}}{\pgfqpoint{1.733186in}{1.476979in}}%
\pgfpathcurveto{\pgfqpoint{1.724949in}{1.468742in}}{\pgfqpoint{1.720321in}{1.457570in}}{\pgfqpoint{1.720321in}{1.445922in}}%
\pgfpathcurveto{\pgfqpoint{1.720321in}{1.434274in}}{\pgfqpoint{1.724949in}{1.423102in}}{\pgfqpoint{1.733186in}{1.414866in}}%
\pgfpathcurveto{\pgfqpoint{1.741422in}{1.406629in}}{\pgfqpoint{1.752594in}{1.402002in}}{\pgfqpoint{1.764242in}{1.402002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512120in}{1.346565in}}%
\pgfpathcurveto{\pgfqpoint{1.523768in}{1.346565in}}{\pgfqpoint{1.534940in}{1.351192in}}{\pgfqpoint{1.543176in}{1.359429in}}%
\pgfpathcurveto{\pgfqpoint{1.551413in}{1.367665in}}{\pgfqpoint{1.556040in}{1.378837in}}{\pgfqpoint{1.556040in}{1.390485in}}%
\pgfpathcurveto{\pgfqpoint{1.556040in}{1.402133in}}{\pgfqpoint{1.551413in}{1.413305in}}{\pgfqpoint{1.543176in}{1.421542in}}%
\pgfpathcurveto{\pgfqpoint{1.534940in}{1.429778in}}{\pgfqpoint{1.523768in}{1.434406in}}{\pgfqpoint{1.512120in}{1.434406in}}%
\pgfpathcurveto{\pgfqpoint{1.500472in}{1.434406in}}{\pgfqpoint{1.489300in}{1.429778in}}{\pgfqpoint{1.481063in}{1.421542in}}%
\pgfpathcurveto{\pgfqpoint{1.472827in}{1.413305in}}{\pgfqpoint{1.468199in}{1.402133in}}{\pgfqpoint{1.468199in}{1.390485in}}%
\pgfpathcurveto{\pgfqpoint{1.468199in}{1.378837in}}{\pgfqpoint{1.472827in}{1.367665in}}{\pgfqpoint{1.481063in}{1.359429in}}%
\pgfpathcurveto{\pgfqpoint{1.489300in}{1.351192in}}{\pgfqpoint{1.500472in}{1.346565in}}{\pgfqpoint{1.512120in}{1.346565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547363in}{1.314720in}}%
\pgfpathcurveto{\pgfqpoint{1.559011in}{1.314720in}}{\pgfqpoint{1.570183in}{1.319347in}}{\pgfqpoint{1.578419in}{1.327584in}}%
\pgfpathcurveto{\pgfqpoint{1.586656in}{1.335820in}}{\pgfqpoint{1.591283in}{1.346992in}}{\pgfqpoint{1.591283in}{1.358640in}}%
\pgfpathcurveto{\pgfqpoint{1.591283in}{1.370288in}}{\pgfqpoint{1.586656in}{1.381460in}}{\pgfqpoint{1.578419in}{1.389697in}}%
\pgfpathcurveto{\pgfqpoint{1.570183in}{1.397933in}}{\pgfqpoint{1.559011in}{1.402561in}}{\pgfqpoint{1.547363in}{1.402561in}}%
\pgfpathcurveto{\pgfqpoint{1.535715in}{1.402561in}}{\pgfqpoint{1.524543in}{1.397933in}}{\pgfqpoint{1.516306in}{1.389697in}}%
\pgfpathcurveto{\pgfqpoint{1.508070in}{1.381460in}}{\pgfqpoint{1.503442in}{1.370288in}}{\pgfqpoint{1.503442in}{1.358640in}}%
\pgfpathcurveto{\pgfqpoint{1.503442in}{1.346992in}}{\pgfqpoint{1.508070in}{1.335820in}}{\pgfqpoint{1.516306in}{1.327584in}}%
\pgfpathcurveto{\pgfqpoint{1.524543in}{1.319347in}}{\pgfqpoint{1.535715in}{1.314720in}}{\pgfqpoint{1.547363in}{1.314720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760339in}{1.387453in}}%
\pgfpathcurveto{\pgfqpoint{1.771987in}{1.387453in}}{\pgfqpoint{1.783159in}{1.392081in}}{\pgfqpoint{1.791396in}{1.400317in}}%
\pgfpathcurveto{\pgfqpoint{1.799632in}{1.408554in}}{\pgfqpoint{1.804260in}{1.419726in}}{\pgfqpoint{1.804260in}{1.431374in}}%
\pgfpathcurveto{\pgfqpoint{1.804260in}{1.443022in}}{\pgfqpoint{1.799632in}{1.454194in}}{\pgfqpoint{1.791396in}{1.462430in}}%
\pgfpathcurveto{\pgfqpoint{1.783159in}{1.470667in}}{\pgfqpoint{1.771987in}{1.475294in}}{\pgfqpoint{1.760339in}{1.475294in}}%
\pgfpathcurveto{\pgfqpoint{1.748691in}{1.475294in}}{\pgfqpoint{1.737519in}{1.470667in}}{\pgfqpoint{1.729283in}{1.462430in}}%
\pgfpathcurveto{\pgfqpoint{1.721046in}{1.454194in}}{\pgfqpoint{1.716419in}{1.443022in}}{\pgfqpoint{1.716419in}{1.431374in}}%
\pgfpathcurveto{\pgfqpoint{1.716419in}{1.419726in}}{\pgfqpoint{1.721046in}{1.408554in}}{\pgfqpoint{1.729283in}{1.400317in}}%
\pgfpathcurveto{\pgfqpoint{1.737519in}{1.392081in}}{\pgfqpoint{1.748691in}{1.387453in}}{\pgfqpoint{1.760339in}{1.387453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609385in}{1.374719in}}%
\pgfpathcurveto{\pgfqpoint{1.621033in}{1.374719in}}{\pgfqpoint{1.632205in}{1.379347in}}{\pgfqpoint{1.640441in}{1.387583in}}%
\pgfpathcurveto{\pgfqpoint{1.648678in}{1.395820in}}{\pgfqpoint{1.653305in}{1.406992in}}{\pgfqpoint{1.653305in}{1.418640in}}%
\pgfpathcurveto{\pgfqpoint{1.653305in}{1.430288in}}{\pgfqpoint{1.648678in}{1.441460in}}{\pgfqpoint{1.640441in}{1.449696in}}%
\pgfpathcurveto{\pgfqpoint{1.632205in}{1.457933in}}{\pgfqpoint{1.621033in}{1.462560in}}{\pgfqpoint{1.609385in}{1.462560in}}%
\pgfpathcurveto{\pgfqpoint{1.597737in}{1.462560in}}{\pgfqpoint{1.586565in}{1.457933in}}{\pgfqpoint{1.578328in}{1.449696in}}%
\pgfpathcurveto{\pgfqpoint{1.570092in}{1.441460in}}{\pgfqpoint{1.565464in}{1.430288in}}{\pgfqpoint{1.565464in}{1.418640in}}%
\pgfpathcurveto{\pgfqpoint{1.565464in}{1.406992in}}{\pgfqpoint{1.570092in}{1.395820in}}{\pgfqpoint{1.578328in}{1.387583in}}%
\pgfpathcurveto{\pgfqpoint{1.586565in}{1.379347in}}{\pgfqpoint{1.597737in}{1.374719in}}{\pgfqpoint{1.609385in}{1.374719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935276in}{1.448840in}}%
\pgfpathcurveto{\pgfqpoint{1.946924in}{1.448840in}}{\pgfqpoint{1.958096in}{1.453468in}}{\pgfqpoint{1.966332in}{1.461704in}}%
\pgfpathcurveto{\pgfqpoint{1.974569in}{1.469941in}}{\pgfqpoint{1.979196in}{1.481113in}}{\pgfqpoint{1.979196in}{1.492761in}}%
\pgfpathcurveto{\pgfqpoint{1.979196in}{1.504409in}}{\pgfqpoint{1.974569in}{1.515581in}}{\pgfqpoint{1.966332in}{1.523817in}}%
\pgfpathcurveto{\pgfqpoint{1.958096in}{1.532054in}}{\pgfqpoint{1.946924in}{1.536681in}}{\pgfqpoint{1.935276in}{1.536681in}}%
\pgfpathcurveto{\pgfqpoint{1.923628in}{1.536681in}}{\pgfqpoint{1.912456in}{1.532054in}}{\pgfqpoint{1.904219in}{1.523817in}}%
\pgfpathcurveto{\pgfqpoint{1.895983in}{1.515581in}}{\pgfqpoint{1.891355in}{1.504409in}}{\pgfqpoint{1.891355in}{1.492761in}}%
\pgfpathcurveto{\pgfqpoint{1.891355in}{1.481113in}}{\pgfqpoint{1.895983in}{1.469941in}}{\pgfqpoint{1.904219in}{1.461704in}}%
\pgfpathcurveto{\pgfqpoint{1.912456in}{1.453468in}}{\pgfqpoint{1.923628in}{1.448840in}}{\pgfqpoint{1.935276in}{1.448840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579257in}{1.346722in}}%
\pgfpathcurveto{\pgfqpoint{1.590904in}{1.346722in}}{\pgfqpoint{1.602077in}{1.351350in}}{\pgfqpoint{1.610313in}{1.359586in}}%
\pgfpathcurveto{\pgfqpoint{1.618549in}{1.367823in}}{\pgfqpoint{1.623177in}{1.378995in}}{\pgfqpoint{1.623177in}{1.390643in}}%
\pgfpathcurveto{\pgfqpoint{1.623177in}{1.402291in}}{\pgfqpoint{1.618549in}{1.413463in}}{\pgfqpoint{1.610313in}{1.421699in}}%
\pgfpathcurveto{\pgfqpoint{1.602077in}{1.429936in}}{\pgfqpoint{1.590904in}{1.434563in}}{\pgfqpoint{1.579257in}{1.434563in}}%
\pgfpathcurveto{\pgfqpoint{1.567609in}{1.434563in}}{\pgfqpoint{1.556436in}{1.429936in}}{\pgfqpoint{1.548200in}{1.421699in}}%
\pgfpathcurveto{\pgfqpoint{1.539964in}{1.413463in}}{\pgfqpoint{1.535336in}{1.402291in}}{\pgfqpoint{1.535336in}{1.390643in}}%
\pgfpathcurveto{\pgfqpoint{1.535336in}{1.378995in}}{\pgfqpoint{1.539964in}{1.367823in}}{\pgfqpoint{1.548200in}{1.359586in}}%
\pgfpathcurveto{\pgfqpoint{1.556436in}{1.351350in}}{\pgfqpoint{1.567609in}{1.346722in}}{\pgfqpoint{1.579257in}{1.346722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550526in}{1.346422in}}%
\pgfpathcurveto{\pgfqpoint{1.562174in}{1.346422in}}{\pgfqpoint{1.573346in}{1.351049in}}{\pgfqpoint{1.581583in}{1.359286in}}%
\pgfpathcurveto{\pgfqpoint{1.589819in}{1.367522in}}{\pgfqpoint{1.594447in}{1.378694in}}{\pgfqpoint{1.594447in}{1.390342in}}%
\pgfpathcurveto{\pgfqpoint{1.594447in}{1.401990in}}{\pgfqpoint{1.589819in}{1.413162in}}{\pgfqpoint{1.581583in}{1.421399in}}%
\pgfpathcurveto{\pgfqpoint{1.573346in}{1.429635in}}{\pgfqpoint{1.562174in}{1.434263in}}{\pgfqpoint{1.550526in}{1.434263in}}%
\pgfpathcurveto{\pgfqpoint{1.538878in}{1.434263in}}{\pgfqpoint{1.527706in}{1.429635in}}{\pgfqpoint{1.519470in}{1.421399in}}%
\pgfpathcurveto{\pgfqpoint{1.511233in}{1.413162in}}{\pgfqpoint{1.506606in}{1.401990in}}{\pgfqpoint{1.506606in}{1.390342in}}%
\pgfpathcurveto{\pgfqpoint{1.506606in}{1.378694in}}{\pgfqpoint{1.511233in}{1.367522in}}{\pgfqpoint{1.519470in}{1.359286in}}%
\pgfpathcurveto{\pgfqpoint{1.527706in}{1.351049in}}{\pgfqpoint{1.538878in}{1.346422in}}{\pgfqpoint{1.550526in}{1.346422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655272in}{1.505946in}}%
\pgfpathcurveto{\pgfqpoint{1.666920in}{1.505946in}}{\pgfqpoint{1.678092in}{1.510574in}}{\pgfqpoint{1.686328in}{1.518810in}}%
\pgfpathcurveto{\pgfqpoint{1.694565in}{1.527047in}}{\pgfqpoint{1.699192in}{1.538219in}}{\pgfqpoint{1.699192in}{1.549867in}}%
\pgfpathcurveto{\pgfqpoint{1.699192in}{1.561515in}}{\pgfqpoint{1.694565in}{1.572687in}}{\pgfqpoint{1.686328in}{1.580923in}}%
\pgfpathcurveto{\pgfqpoint{1.678092in}{1.589160in}}{\pgfqpoint{1.666920in}{1.593787in}}{\pgfqpoint{1.655272in}{1.593787in}}%
\pgfpathcurveto{\pgfqpoint{1.643624in}{1.593787in}}{\pgfqpoint{1.632452in}{1.589160in}}{\pgfqpoint{1.624215in}{1.580923in}}%
\pgfpathcurveto{\pgfqpoint{1.615979in}{1.572687in}}{\pgfqpoint{1.611351in}{1.561515in}}{\pgfqpoint{1.611351in}{1.549867in}}%
\pgfpathcurveto{\pgfqpoint{1.611351in}{1.538219in}}{\pgfqpoint{1.615979in}{1.527047in}}{\pgfqpoint{1.624215in}{1.518810in}}%
\pgfpathcurveto{\pgfqpoint{1.632452in}{1.510574in}}{\pgfqpoint{1.643624in}{1.505946in}}{\pgfqpoint{1.655272in}{1.505946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471203in}{1.492040in}}%
\pgfpathcurveto{\pgfqpoint{2.482851in}{1.492040in}}{\pgfqpoint{2.494023in}{1.496668in}}{\pgfqpoint{2.502259in}{1.504904in}}%
\pgfpathcurveto{\pgfqpoint{2.510496in}{1.513140in}}{\pgfqpoint{2.515123in}{1.524313in}}{\pgfqpoint{2.515123in}{1.535960in}}%
\pgfpathcurveto{\pgfqpoint{2.515123in}{1.547608in}}{\pgfqpoint{2.510496in}{1.558781in}}{\pgfqpoint{2.502259in}{1.567017in}}%
\pgfpathcurveto{\pgfqpoint{2.494023in}{1.575253in}}{\pgfqpoint{2.482851in}{1.579881in}}{\pgfqpoint{2.471203in}{1.579881in}}%
\pgfpathcurveto{\pgfqpoint{2.459555in}{1.579881in}}{\pgfqpoint{2.448383in}{1.575253in}}{\pgfqpoint{2.440146in}{1.567017in}}%
\pgfpathcurveto{\pgfqpoint{2.431910in}{1.558781in}}{\pgfqpoint{2.427282in}{1.547608in}}{\pgfqpoint{2.427282in}{1.535960in}}%
\pgfpathcurveto{\pgfqpoint{2.427282in}{1.524313in}}{\pgfqpoint{2.431910in}{1.513140in}}{\pgfqpoint{2.440146in}{1.504904in}}%
\pgfpathcurveto{\pgfqpoint{2.448383in}{1.496668in}}{\pgfqpoint{2.459555in}{1.492040in}}{\pgfqpoint{2.471203in}{1.492040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314428in}{1.425623in}}%
\pgfpathcurveto{\pgfqpoint{2.326076in}{1.425623in}}{\pgfqpoint{2.337248in}{1.430251in}}{\pgfqpoint{2.345484in}{1.438488in}}%
\pgfpathcurveto{\pgfqpoint{2.353721in}{1.446724in}}{\pgfqpoint{2.358348in}{1.457896in}}{\pgfqpoint{2.358348in}{1.469544in}}%
\pgfpathcurveto{\pgfqpoint{2.358348in}{1.481192in}}{\pgfqpoint{2.353721in}{1.492364in}}{\pgfqpoint{2.345484in}{1.500601in}}%
\pgfpathcurveto{\pgfqpoint{2.337248in}{1.508837in}}{\pgfqpoint{2.326076in}{1.513465in}}{\pgfqpoint{2.314428in}{1.513465in}}%
\pgfpathcurveto{\pgfqpoint{2.302780in}{1.513465in}}{\pgfqpoint{2.291608in}{1.508837in}}{\pgfqpoint{2.283371in}{1.500601in}}%
\pgfpathcurveto{\pgfqpoint{2.275135in}{1.492364in}}{\pgfqpoint{2.270507in}{1.481192in}}{\pgfqpoint{2.270507in}{1.469544in}}%
\pgfpathcurveto{\pgfqpoint{2.270507in}{1.457896in}}{\pgfqpoint{2.275135in}{1.446724in}}{\pgfqpoint{2.283371in}{1.438488in}}%
\pgfpathcurveto{\pgfqpoint{2.291608in}{1.430251in}}{\pgfqpoint{2.302780in}{1.425623in}}{\pgfqpoint{2.314428in}{1.425623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897194in}{1.398242in}}%
\pgfpathcurveto{\pgfqpoint{1.908842in}{1.398242in}}{\pgfqpoint{1.920014in}{1.402869in}}{\pgfqpoint{1.928250in}{1.411106in}}%
\pgfpathcurveto{\pgfqpoint{1.936486in}{1.419342in}}{\pgfqpoint{1.941114in}{1.430514in}}{\pgfqpoint{1.941114in}{1.442162in}}%
\pgfpathcurveto{\pgfqpoint{1.941114in}{1.453810in}}{\pgfqpoint{1.936486in}{1.464982in}}{\pgfqpoint{1.928250in}{1.473219in}}%
\pgfpathcurveto{\pgfqpoint{1.920014in}{1.481455in}}{\pgfqpoint{1.908842in}{1.486083in}}{\pgfqpoint{1.897194in}{1.486083in}}%
\pgfpathcurveto{\pgfqpoint{1.885546in}{1.486083in}}{\pgfqpoint{1.874373in}{1.481455in}}{\pgfqpoint{1.866137in}{1.473219in}}%
\pgfpathcurveto{\pgfqpoint{1.857901in}{1.464982in}}{\pgfqpoint{1.853273in}{1.453810in}}{\pgfqpoint{1.853273in}{1.442162in}}%
\pgfpathcurveto{\pgfqpoint{1.853273in}{1.430514in}}{\pgfqpoint{1.857901in}{1.419342in}}{\pgfqpoint{1.866137in}{1.411106in}}%
\pgfpathcurveto{\pgfqpoint{1.874373in}{1.402869in}}{\pgfqpoint{1.885546in}{1.398242in}}{\pgfqpoint{1.897194in}{1.398242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402370in}{1.485019in}}%
\pgfpathcurveto{\pgfqpoint{2.414018in}{1.485019in}}{\pgfqpoint{2.425190in}{1.489646in}}{\pgfqpoint{2.433427in}{1.497883in}}%
\pgfpathcurveto{\pgfqpoint{2.441663in}{1.506119in}}{\pgfqpoint{2.446291in}{1.517291in}}{\pgfqpoint{2.446291in}{1.528939in}}%
\pgfpathcurveto{\pgfqpoint{2.446291in}{1.540587in}}{\pgfqpoint{2.441663in}{1.551759in}}{\pgfqpoint{2.433427in}{1.559996in}}%
\pgfpathcurveto{\pgfqpoint{2.425190in}{1.568232in}}{\pgfqpoint{2.414018in}{1.572860in}}{\pgfqpoint{2.402370in}{1.572860in}}%
\pgfpathcurveto{\pgfqpoint{2.390722in}{1.572860in}}{\pgfqpoint{2.379550in}{1.568232in}}{\pgfqpoint{2.371314in}{1.559996in}}%
\pgfpathcurveto{\pgfqpoint{2.363077in}{1.551759in}}{\pgfqpoint{2.358450in}{1.540587in}}{\pgfqpoint{2.358450in}{1.528939in}}%
\pgfpathcurveto{\pgfqpoint{2.358450in}{1.517291in}}{\pgfqpoint{2.363077in}{1.506119in}}{\pgfqpoint{2.371314in}{1.497883in}}%
\pgfpathcurveto{\pgfqpoint{2.379550in}{1.489646in}}{\pgfqpoint{2.390722in}{1.485019in}}{\pgfqpoint{2.402370in}{1.485019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361164in}{1.449550in}}%
\pgfpathcurveto{\pgfqpoint{2.372812in}{1.449550in}}{\pgfqpoint{2.383984in}{1.454178in}}{\pgfqpoint{2.392220in}{1.462414in}}%
\pgfpathcurveto{\pgfqpoint{2.400457in}{1.470651in}}{\pgfqpoint{2.405084in}{1.481823in}}{\pgfqpoint{2.405084in}{1.493471in}}%
\pgfpathcurveto{\pgfqpoint{2.405084in}{1.505119in}}{\pgfqpoint{2.400457in}{1.516291in}}{\pgfqpoint{2.392220in}{1.524527in}}%
\pgfpathcurveto{\pgfqpoint{2.383984in}{1.532764in}}{\pgfqpoint{2.372812in}{1.537391in}}{\pgfqpoint{2.361164in}{1.537391in}}%
\pgfpathcurveto{\pgfqpoint{2.349516in}{1.537391in}}{\pgfqpoint{2.338344in}{1.532764in}}{\pgfqpoint{2.330107in}{1.524527in}}%
\pgfpathcurveto{\pgfqpoint{2.321871in}{1.516291in}}{\pgfqpoint{2.317243in}{1.505119in}}{\pgfqpoint{2.317243in}{1.493471in}}%
\pgfpathcurveto{\pgfqpoint{2.317243in}{1.481823in}}{\pgfqpoint{2.321871in}{1.470651in}}{\pgfqpoint{2.330107in}{1.462414in}}%
\pgfpathcurveto{\pgfqpoint{2.338344in}{1.454178in}}{\pgfqpoint{2.349516in}{1.449550in}}{\pgfqpoint{2.361164in}{1.449550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420779in}{1.482600in}}%
\pgfpathcurveto{\pgfqpoint{2.432426in}{1.482600in}}{\pgfqpoint{2.443599in}{1.487228in}}{\pgfqpoint{2.451835in}{1.495464in}}%
\pgfpathcurveto{\pgfqpoint{2.460071in}{1.503700in}}{\pgfqpoint{2.464699in}{1.514873in}}{\pgfqpoint{2.464699in}{1.526520in}}%
\pgfpathcurveto{\pgfqpoint{2.464699in}{1.538168in}}{\pgfqpoint{2.460071in}{1.549341in}}{\pgfqpoint{2.451835in}{1.557577in}}%
\pgfpathcurveto{\pgfqpoint{2.443599in}{1.565813in}}{\pgfqpoint{2.432426in}{1.570441in}}{\pgfqpoint{2.420779in}{1.570441in}}%
\pgfpathcurveto{\pgfqpoint{2.409131in}{1.570441in}}{\pgfqpoint{2.397958in}{1.565813in}}{\pgfqpoint{2.389722in}{1.557577in}}%
\pgfpathcurveto{\pgfqpoint{2.381486in}{1.549341in}}{\pgfqpoint{2.376858in}{1.538168in}}{\pgfqpoint{2.376858in}{1.526520in}}%
\pgfpathcurveto{\pgfqpoint{2.376858in}{1.514873in}}{\pgfqpoint{2.381486in}{1.503700in}}{\pgfqpoint{2.389722in}{1.495464in}}%
\pgfpathcurveto{\pgfqpoint{2.397958in}{1.487228in}}{\pgfqpoint{2.409131in}{1.482600in}}{\pgfqpoint{2.420779in}{1.482600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065770in}{1.470644in}}%
\pgfpathcurveto{\pgfqpoint{2.077418in}{1.470644in}}{\pgfqpoint{2.088591in}{1.475272in}}{\pgfqpoint{2.096827in}{1.483508in}}%
\pgfpathcurveto{\pgfqpoint{2.105063in}{1.491745in}}{\pgfqpoint{2.109691in}{1.502917in}}{\pgfqpoint{2.109691in}{1.514565in}}%
\pgfpathcurveto{\pgfqpoint{2.109691in}{1.526213in}}{\pgfqpoint{2.105063in}{1.537385in}}{\pgfqpoint{2.096827in}{1.545621in}}%
\pgfpathcurveto{\pgfqpoint{2.088591in}{1.553858in}}{\pgfqpoint{2.077418in}{1.558485in}}{\pgfqpoint{2.065770in}{1.558485in}}%
\pgfpathcurveto{\pgfqpoint{2.054122in}{1.558485in}}{\pgfqpoint{2.042950in}{1.553858in}}{\pgfqpoint{2.034714in}{1.545621in}}%
\pgfpathcurveto{\pgfqpoint{2.026478in}{1.537385in}}{\pgfqpoint{2.021850in}{1.526213in}}{\pgfqpoint{2.021850in}{1.514565in}}%
\pgfpathcurveto{\pgfqpoint{2.021850in}{1.502917in}}{\pgfqpoint{2.026478in}{1.491745in}}{\pgfqpoint{2.034714in}{1.483508in}}%
\pgfpathcurveto{\pgfqpoint{2.042950in}{1.475272in}}{\pgfqpoint{2.054122in}{1.470644in}}{\pgfqpoint{2.065770in}{1.470644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012425in}{1.532234in}}%
\pgfpathcurveto{\pgfqpoint{2.024072in}{1.532234in}}{\pgfqpoint{2.035245in}{1.536862in}}{\pgfqpoint{2.043481in}{1.545098in}}%
\pgfpathcurveto{\pgfqpoint{2.051717in}{1.553334in}}{\pgfqpoint{2.056345in}{1.564506in}}{\pgfqpoint{2.056345in}{1.576154in}}%
\pgfpathcurveto{\pgfqpoint{2.056345in}{1.587802in}}{\pgfqpoint{2.051717in}{1.598975in}}{\pgfqpoint{2.043481in}{1.607211in}}%
\pgfpathcurveto{\pgfqpoint{2.035245in}{1.615447in}}{\pgfqpoint{2.024072in}{1.620075in}}{\pgfqpoint{2.012425in}{1.620075in}}%
\pgfpathcurveto{\pgfqpoint{2.000777in}{1.620075in}}{\pgfqpoint{1.989604in}{1.615447in}}{\pgfqpoint{1.981368in}{1.607211in}}%
\pgfpathcurveto{\pgfqpoint{1.973132in}{1.598975in}}{\pgfqpoint{1.968504in}{1.587802in}}{\pgfqpoint{1.968504in}{1.576154in}}%
\pgfpathcurveto{\pgfqpoint{1.968504in}{1.564506in}}{\pgfqpoint{1.973132in}{1.553334in}}{\pgfqpoint{1.981368in}{1.545098in}}%
\pgfpathcurveto{\pgfqpoint{1.989604in}{1.536862in}}{\pgfqpoint{2.000777in}{1.532234in}}{\pgfqpoint{2.012425in}{1.532234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676989in}{1.393780in}}%
\pgfpathcurveto{\pgfqpoint{2.688637in}{1.393780in}}{\pgfqpoint{2.699809in}{1.398407in}}{\pgfqpoint{2.708046in}{1.406644in}}%
\pgfpathcurveto{\pgfqpoint{2.716282in}{1.414880in}}{\pgfqpoint{2.720910in}{1.426052in}}{\pgfqpoint{2.720910in}{1.437700in}}%
\pgfpathcurveto{\pgfqpoint{2.720910in}{1.449348in}}{\pgfqpoint{2.716282in}{1.460520in}}{\pgfqpoint{2.708046in}{1.468757in}}%
\pgfpathcurveto{\pgfqpoint{2.699809in}{1.476993in}}{\pgfqpoint{2.688637in}{1.481621in}}{\pgfqpoint{2.676989in}{1.481621in}}%
\pgfpathcurveto{\pgfqpoint{2.665341in}{1.481621in}}{\pgfqpoint{2.654169in}{1.476993in}}{\pgfqpoint{2.645933in}{1.468757in}}%
\pgfpathcurveto{\pgfqpoint{2.637696in}{1.460520in}}{\pgfqpoint{2.633069in}{1.449348in}}{\pgfqpoint{2.633069in}{1.437700in}}%
\pgfpathcurveto{\pgfqpoint{2.633069in}{1.426052in}}{\pgfqpoint{2.637696in}{1.414880in}}{\pgfqpoint{2.645933in}{1.406644in}}%
\pgfpathcurveto{\pgfqpoint{2.654169in}{1.398407in}}{\pgfqpoint{2.665341in}{1.393780in}}{\pgfqpoint{2.676989in}{1.393780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288259in}{1.597506in}}%
\pgfpathcurveto{\pgfqpoint{2.299907in}{1.597506in}}{\pgfqpoint{2.311079in}{1.602133in}}{\pgfqpoint{2.319315in}{1.610370in}}%
\pgfpathcurveto{\pgfqpoint{2.327551in}{1.618606in}}{\pgfqpoint{2.332179in}{1.629778in}}{\pgfqpoint{2.332179in}{1.641426in}}%
\pgfpathcurveto{\pgfqpoint{2.332179in}{1.653074in}}{\pgfqpoint{2.327551in}{1.664246in}}{\pgfqpoint{2.319315in}{1.672483in}}%
\pgfpathcurveto{\pgfqpoint{2.311079in}{1.680719in}}{\pgfqpoint{2.299907in}{1.685347in}}{\pgfqpoint{2.288259in}{1.685347in}}%
\pgfpathcurveto{\pgfqpoint{2.276611in}{1.685347in}}{\pgfqpoint{2.265438in}{1.680719in}}{\pgfqpoint{2.257202in}{1.672483in}}%
\pgfpathcurveto{\pgfqpoint{2.248966in}{1.664246in}}{\pgfqpoint{2.244338in}{1.653074in}}{\pgfqpoint{2.244338in}{1.641426in}}%
\pgfpathcurveto{\pgfqpoint{2.244338in}{1.629778in}}{\pgfqpoint{2.248966in}{1.618606in}}{\pgfqpoint{2.257202in}{1.610370in}}%
\pgfpathcurveto{\pgfqpoint{2.265438in}{1.602133in}}{\pgfqpoint{2.276611in}{1.597506in}}{\pgfqpoint{2.288259in}{1.597506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987831in}{1.558810in}}%
\pgfpathcurveto{\pgfqpoint{1.999478in}{1.558810in}}{\pgfqpoint{2.010651in}{1.563438in}}{\pgfqpoint{2.018887in}{1.571674in}}%
\pgfpathcurveto{\pgfqpoint{2.027123in}{1.579910in}}{\pgfqpoint{2.031751in}{1.591083in}}{\pgfqpoint{2.031751in}{1.602730in}}%
\pgfpathcurveto{\pgfqpoint{2.031751in}{1.614378in}}{\pgfqpoint{2.027123in}{1.625551in}}{\pgfqpoint{2.018887in}{1.633787in}}%
\pgfpathcurveto{\pgfqpoint{2.010651in}{1.642023in}}{\pgfqpoint{1.999478in}{1.646651in}}{\pgfqpoint{1.987831in}{1.646651in}}%
\pgfpathcurveto{\pgfqpoint{1.976183in}{1.646651in}}{\pgfqpoint{1.965010in}{1.642023in}}{\pgfqpoint{1.956774in}{1.633787in}}%
\pgfpathcurveto{\pgfqpoint{1.948538in}{1.625551in}}{\pgfqpoint{1.943910in}{1.614378in}}{\pgfqpoint{1.943910in}{1.602730in}}%
\pgfpathcurveto{\pgfqpoint{1.943910in}{1.591083in}}{\pgfqpoint{1.948538in}{1.579910in}}{\pgfqpoint{1.956774in}{1.571674in}}%
\pgfpathcurveto{\pgfqpoint{1.965010in}{1.563438in}}{\pgfqpoint{1.976183in}{1.558810in}}{\pgfqpoint{1.987831in}{1.558810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491285in}{1.498137in}}%
\pgfpathcurveto{\pgfqpoint{2.502933in}{1.498137in}}{\pgfqpoint{2.514105in}{1.502764in}}{\pgfqpoint{2.522342in}{1.511001in}}%
\pgfpathcurveto{\pgfqpoint{2.530578in}{1.519237in}}{\pgfqpoint{2.535206in}{1.530409in}}{\pgfqpoint{2.535206in}{1.542057in}}%
\pgfpathcurveto{\pgfqpoint{2.535206in}{1.553705in}}{\pgfqpoint{2.530578in}{1.564877in}}{\pgfqpoint{2.522342in}{1.573114in}}%
\pgfpathcurveto{\pgfqpoint{2.514105in}{1.581350in}}{\pgfqpoint{2.502933in}{1.585978in}}{\pgfqpoint{2.491285in}{1.585978in}}%
\pgfpathcurveto{\pgfqpoint{2.479637in}{1.585978in}}{\pgfqpoint{2.468465in}{1.581350in}}{\pgfqpoint{2.460229in}{1.573114in}}%
\pgfpathcurveto{\pgfqpoint{2.451992in}{1.564877in}}{\pgfqpoint{2.447365in}{1.553705in}}{\pgfqpoint{2.447365in}{1.542057in}}%
\pgfpathcurveto{\pgfqpoint{2.447365in}{1.530409in}}{\pgfqpoint{2.451992in}{1.519237in}}{\pgfqpoint{2.460229in}{1.511001in}}%
\pgfpathcurveto{\pgfqpoint{2.468465in}{1.502764in}}{\pgfqpoint{2.479637in}{1.498137in}}{\pgfqpoint{2.491285in}{1.498137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022838in}{1.570307in}}%
\pgfpathcurveto{\pgfqpoint{2.034486in}{1.570307in}}{\pgfqpoint{2.045658in}{1.574935in}}{\pgfqpoint{2.053895in}{1.583171in}}%
\pgfpathcurveto{\pgfqpoint{2.062131in}{1.591407in}}{\pgfqpoint{2.066759in}{1.602579in}}{\pgfqpoint{2.066759in}{1.614227in}}%
\pgfpathcurveto{\pgfqpoint{2.066759in}{1.625875in}}{\pgfqpoint{2.062131in}{1.637048in}}{\pgfqpoint{2.053895in}{1.645284in}}%
\pgfpathcurveto{\pgfqpoint{2.045658in}{1.653520in}}{\pgfqpoint{2.034486in}{1.658148in}}{\pgfqpoint{2.022838in}{1.658148in}}%
\pgfpathcurveto{\pgfqpoint{2.011190in}{1.658148in}}{\pgfqpoint{2.000018in}{1.653520in}}{\pgfqpoint{1.991782in}{1.645284in}}%
\pgfpathcurveto{\pgfqpoint{1.983545in}{1.637048in}}{\pgfqpoint{1.978918in}{1.625875in}}{\pgfqpoint{1.978918in}{1.614227in}}%
\pgfpathcurveto{\pgfqpoint{1.978918in}{1.602579in}}{\pgfqpoint{1.983545in}{1.591407in}}{\pgfqpoint{1.991782in}{1.583171in}}%
\pgfpathcurveto{\pgfqpoint{2.000018in}{1.574935in}}{\pgfqpoint{2.011190in}{1.570307in}}{\pgfqpoint{2.022838in}{1.570307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917312in}{1.577410in}}%
\pgfpathcurveto{\pgfqpoint{1.928960in}{1.577410in}}{\pgfqpoint{1.940132in}{1.582038in}}{\pgfqpoint{1.948368in}{1.590274in}}%
\pgfpathcurveto{\pgfqpoint{1.956604in}{1.598510in}}{\pgfqpoint{1.961232in}{1.609683in}}{\pgfqpoint{1.961232in}{1.621331in}}%
\pgfpathcurveto{\pgfqpoint{1.961232in}{1.632978in}}{\pgfqpoint{1.956604in}{1.644151in}}{\pgfqpoint{1.948368in}{1.652387in}}%
\pgfpathcurveto{\pgfqpoint{1.940132in}{1.660623in}}{\pgfqpoint{1.928960in}{1.665251in}}{\pgfqpoint{1.917312in}{1.665251in}}%
\pgfpathcurveto{\pgfqpoint{1.905664in}{1.665251in}}{\pgfqpoint{1.894491in}{1.660623in}}{\pgfqpoint{1.886255in}{1.652387in}}%
\pgfpathcurveto{\pgfqpoint{1.878019in}{1.644151in}}{\pgfqpoint{1.873391in}{1.632978in}}{\pgfqpoint{1.873391in}{1.621331in}}%
\pgfpathcurveto{\pgfqpoint{1.873391in}{1.609683in}}{\pgfqpoint{1.878019in}{1.598510in}}{\pgfqpoint{1.886255in}{1.590274in}}%
\pgfpathcurveto{\pgfqpoint{1.894491in}{1.582038in}}{\pgfqpoint{1.905664in}{1.577410in}}{\pgfqpoint{1.917312in}{1.577410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831725in}{1.581834in}}%
\pgfpathcurveto{\pgfqpoint{1.843373in}{1.581834in}}{\pgfqpoint{1.854545in}{1.586462in}}{\pgfqpoint{1.862782in}{1.594698in}}%
\pgfpathcurveto{\pgfqpoint{1.871018in}{1.602934in}}{\pgfqpoint{1.875646in}{1.614107in}}{\pgfqpoint{1.875646in}{1.625755in}}%
\pgfpathcurveto{\pgfqpoint{1.875646in}{1.637402in}}{\pgfqpoint{1.871018in}{1.648575in}}{\pgfqpoint{1.862782in}{1.656811in}}%
\pgfpathcurveto{\pgfqpoint{1.854545in}{1.665047in}}{\pgfqpoint{1.843373in}{1.669675in}}{\pgfqpoint{1.831725in}{1.669675in}}%
\pgfpathcurveto{\pgfqpoint{1.820077in}{1.669675in}}{\pgfqpoint{1.808905in}{1.665047in}}{\pgfqpoint{1.800669in}{1.656811in}}%
\pgfpathcurveto{\pgfqpoint{1.792432in}{1.648575in}}{\pgfqpoint{1.787805in}{1.637402in}}{\pgfqpoint{1.787805in}{1.625755in}}%
\pgfpathcurveto{\pgfqpoint{1.787805in}{1.614107in}}{\pgfqpoint{1.792432in}{1.602934in}}{\pgfqpoint{1.800669in}{1.594698in}}%
\pgfpathcurveto{\pgfqpoint{1.808905in}{1.586462in}}{\pgfqpoint{1.820077in}{1.581834in}}{\pgfqpoint{1.831725in}{1.581834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947642in}{1.545206in}}%
\pgfpathcurveto{\pgfqpoint{2.959290in}{1.545206in}}{\pgfqpoint{2.970462in}{1.549834in}}{\pgfqpoint{2.978698in}{1.558070in}}%
\pgfpathcurveto{\pgfqpoint{2.986935in}{1.566306in}}{\pgfqpoint{2.991562in}{1.577479in}}{\pgfqpoint{2.991562in}{1.589127in}}%
\pgfpathcurveto{\pgfqpoint{2.991562in}{1.600775in}}{\pgfqpoint{2.986935in}{1.611947in}}{\pgfqpoint{2.978698in}{1.620183in}}%
\pgfpathcurveto{\pgfqpoint{2.970462in}{1.628419in}}{\pgfqpoint{2.959290in}{1.633047in}}{\pgfqpoint{2.947642in}{1.633047in}}%
\pgfpathcurveto{\pgfqpoint{2.935994in}{1.633047in}}{\pgfqpoint{2.924822in}{1.628419in}}{\pgfqpoint{2.916585in}{1.620183in}}%
\pgfpathcurveto{\pgfqpoint{2.908349in}{1.611947in}}{\pgfqpoint{2.903721in}{1.600775in}}{\pgfqpoint{2.903721in}{1.589127in}}%
\pgfpathcurveto{\pgfqpoint{2.903721in}{1.577479in}}{\pgfqpoint{2.908349in}{1.566306in}}{\pgfqpoint{2.916585in}{1.558070in}}%
\pgfpathcurveto{\pgfqpoint{2.924822in}{1.549834in}}{\pgfqpoint{2.935994in}{1.545206in}}{\pgfqpoint{2.947642in}{1.545206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989753in}{1.502964in}}%
\pgfpathcurveto{\pgfqpoint{2.001401in}{1.502964in}}{\pgfqpoint{2.012573in}{1.507592in}}{\pgfqpoint{2.020809in}{1.515828in}}%
\pgfpathcurveto{\pgfqpoint{2.029045in}{1.524064in}}{\pgfqpoint{2.033673in}{1.535237in}}{\pgfqpoint{2.033673in}{1.546885in}}%
\pgfpathcurveto{\pgfqpoint{2.033673in}{1.558533in}}{\pgfqpoint{2.029045in}{1.569705in}}{\pgfqpoint{2.020809in}{1.577941in}}%
\pgfpathcurveto{\pgfqpoint{2.012573in}{1.586177in}}{\pgfqpoint{2.001401in}{1.590805in}}{\pgfqpoint{1.989753in}{1.590805in}}%
\pgfpathcurveto{\pgfqpoint{1.978105in}{1.590805in}}{\pgfqpoint{1.966932in}{1.586177in}}{\pgfqpoint{1.958696in}{1.577941in}}%
\pgfpathcurveto{\pgfqpoint{1.950460in}{1.569705in}}{\pgfqpoint{1.945832in}{1.558533in}}{\pgfqpoint{1.945832in}{1.546885in}}%
\pgfpathcurveto{\pgfqpoint{1.945832in}{1.535237in}}{\pgfqpoint{1.950460in}{1.524064in}}{\pgfqpoint{1.958696in}{1.515828in}}%
\pgfpathcurveto{\pgfqpoint{1.966932in}{1.507592in}}{\pgfqpoint{1.978105in}{1.502964in}}{\pgfqpoint{1.989753in}{1.502964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516379in}{1.436758in}}%
\pgfpathcurveto{\pgfqpoint{2.528027in}{1.436758in}}{\pgfqpoint{2.539199in}{1.441386in}}{\pgfqpoint{2.547435in}{1.449622in}}%
\pgfpathcurveto{\pgfqpoint{2.555672in}{1.457859in}}{\pgfqpoint{2.560299in}{1.469031in}}{\pgfqpoint{2.560299in}{1.480679in}}%
\pgfpathcurveto{\pgfqpoint{2.560299in}{1.492327in}}{\pgfqpoint{2.555672in}{1.503499in}}{\pgfqpoint{2.547435in}{1.511735in}}%
\pgfpathcurveto{\pgfqpoint{2.539199in}{1.519972in}}{\pgfqpoint{2.528027in}{1.524599in}}{\pgfqpoint{2.516379in}{1.524599in}}%
\pgfpathcurveto{\pgfqpoint{2.504731in}{1.524599in}}{\pgfqpoint{2.493559in}{1.519972in}}{\pgfqpoint{2.485322in}{1.511735in}}%
\pgfpathcurveto{\pgfqpoint{2.477086in}{1.503499in}}{\pgfqpoint{2.472458in}{1.492327in}}{\pgfqpoint{2.472458in}{1.480679in}}%
\pgfpathcurveto{\pgfqpoint{2.472458in}{1.469031in}}{\pgfqpoint{2.477086in}{1.457859in}}{\pgfqpoint{2.485322in}{1.449622in}}%
\pgfpathcurveto{\pgfqpoint{2.493559in}{1.441386in}}{\pgfqpoint{2.504731in}{1.436758in}}{\pgfqpoint{2.516379in}{1.436758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609087in}{1.459873in}}%
\pgfpathcurveto{\pgfqpoint{2.620735in}{1.459873in}}{\pgfqpoint{2.631907in}{1.464501in}}{\pgfqpoint{2.640144in}{1.472737in}}%
\pgfpathcurveto{\pgfqpoint{2.648380in}{1.480974in}}{\pgfqpoint{2.653008in}{1.492146in}}{\pgfqpoint{2.653008in}{1.503794in}}%
\pgfpathcurveto{\pgfqpoint{2.653008in}{1.515442in}}{\pgfqpoint{2.648380in}{1.526614in}}{\pgfqpoint{2.640144in}{1.534850in}}%
\pgfpathcurveto{\pgfqpoint{2.631907in}{1.543087in}}{\pgfqpoint{2.620735in}{1.547714in}}{\pgfqpoint{2.609087in}{1.547714in}}%
\pgfpathcurveto{\pgfqpoint{2.597439in}{1.547714in}}{\pgfqpoint{2.586267in}{1.543087in}}{\pgfqpoint{2.578031in}{1.534850in}}%
\pgfpathcurveto{\pgfqpoint{2.569794in}{1.526614in}}{\pgfqpoint{2.565167in}{1.515442in}}{\pgfqpoint{2.565167in}{1.503794in}}%
\pgfpathcurveto{\pgfqpoint{2.565167in}{1.492146in}}{\pgfqpoint{2.569794in}{1.480974in}}{\pgfqpoint{2.578031in}{1.472737in}}%
\pgfpathcurveto{\pgfqpoint{2.586267in}{1.464501in}}{\pgfqpoint{2.597439in}{1.459873in}}{\pgfqpoint{2.609087in}{1.459873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985921in}{1.614023in}}%
\pgfpathcurveto{\pgfqpoint{1.997569in}{1.614023in}}{\pgfqpoint{2.008742in}{1.618651in}}{\pgfqpoint{2.016978in}{1.626887in}}%
\pgfpathcurveto{\pgfqpoint{2.025214in}{1.635123in}}{\pgfqpoint{2.029842in}{1.646295in}}{\pgfqpoint{2.029842in}{1.657943in}}%
\pgfpathcurveto{\pgfqpoint{2.029842in}{1.669591in}}{\pgfqpoint{2.025214in}{1.680764in}}{\pgfqpoint{2.016978in}{1.689000in}}%
\pgfpathcurveto{\pgfqpoint{2.008742in}{1.697236in}}{\pgfqpoint{1.997569in}{1.701864in}}{\pgfqpoint{1.985921in}{1.701864in}}%
\pgfpathcurveto{\pgfqpoint{1.974274in}{1.701864in}}{\pgfqpoint{1.963101in}{1.697236in}}{\pgfqpoint{1.954865in}{1.689000in}}%
\pgfpathcurveto{\pgfqpoint{1.946629in}{1.680764in}}{\pgfqpoint{1.942001in}{1.669591in}}{\pgfqpoint{1.942001in}{1.657943in}}%
\pgfpathcurveto{\pgfqpoint{1.942001in}{1.646295in}}{\pgfqpoint{1.946629in}{1.635123in}}{\pgfqpoint{1.954865in}{1.626887in}}%
\pgfpathcurveto{\pgfqpoint{1.963101in}{1.618651in}}{\pgfqpoint{1.974274in}{1.614023in}}{\pgfqpoint{1.985921in}{1.614023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692622in}{1.610384in}}%
\pgfpathcurveto{\pgfqpoint{2.704270in}{1.610384in}}{\pgfqpoint{2.715442in}{1.615011in}}{\pgfqpoint{2.723678in}{1.623248in}}%
\pgfpathcurveto{\pgfqpoint{2.731915in}{1.631484in}}{\pgfqpoint{2.736542in}{1.642656in}}{\pgfqpoint{2.736542in}{1.654304in}}%
\pgfpathcurveto{\pgfqpoint{2.736542in}{1.665952in}}{\pgfqpoint{2.731915in}{1.677124in}}{\pgfqpoint{2.723678in}{1.685361in}}%
\pgfpathcurveto{\pgfqpoint{2.715442in}{1.693597in}}{\pgfqpoint{2.704270in}{1.698225in}}{\pgfqpoint{2.692622in}{1.698225in}}%
\pgfpathcurveto{\pgfqpoint{2.680974in}{1.698225in}}{\pgfqpoint{2.669802in}{1.693597in}}{\pgfqpoint{2.661565in}{1.685361in}}%
\pgfpathcurveto{\pgfqpoint{2.653329in}{1.677124in}}{\pgfqpoint{2.648701in}{1.665952in}}{\pgfqpoint{2.648701in}{1.654304in}}%
\pgfpathcurveto{\pgfqpoint{2.648701in}{1.642656in}}{\pgfqpoint{2.653329in}{1.631484in}}{\pgfqpoint{2.661565in}{1.623248in}}%
\pgfpathcurveto{\pgfqpoint{2.669802in}{1.615011in}}{\pgfqpoint{2.680974in}{1.610384in}}{\pgfqpoint{2.692622in}{1.610384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921261in}{1.555695in}}%
\pgfpathcurveto{\pgfqpoint{1.932909in}{1.555695in}}{\pgfqpoint{1.944081in}{1.560323in}}{\pgfqpoint{1.952317in}{1.568559in}}%
\pgfpathcurveto{\pgfqpoint{1.960554in}{1.576796in}}{\pgfqpoint{1.965181in}{1.587968in}}{\pgfqpoint{1.965181in}{1.599616in}}%
\pgfpathcurveto{\pgfqpoint{1.965181in}{1.611264in}}{\pgfqpoint{1.960554in}{1.622436in}}{\pgfqpoint{1.952317in}{1.630672in}}%
\pgfpathcurveto{\pgfqpoint{1.944081in}{1.638909in}}{\pgfqpoint{1.932909in}{1.643536in}}{\pgfqpoint{1.921261in}{1.643536in}}%
\pgfpathcurveto{\pgfqpoint{1.909613in}{1.643536in}}{\pgfqpoint{1.898441in}{1.638909in}}{\pgfqpoint{1.890204in}{1.630672in}}%
\pgfpathcurveto{\pgfqpoint{1.881968in}{1.622436in}}{\pgfqpoint{1.877340in}{1.611264in}}{\pgfqpoint{1.877340in}{1.599616in}}%
\pgfpathcurveto{\pgfqpoint{1.877340in}{1.587968in}}{\pgfqpoint{1.881968in}{1.576796in}}{\pgfqpoint{1.890204in}{1.568559in}}%
\pgfpathcurveto{\pgfqpoint{1.898441in}{1.560323in}}{\pgfqpoint{1.909613in}{1.555695in}}{\pgfqpoint{1.921261in}{1.555695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965106in}{1.520048in}}%
\pgfpathcurveto{\pgfqpoint{2.976754in}{1.520048in}}{\pgfqpoint{2.987926in}{1.524676in}}{\pgfqpoint{2.996162in}{1.532912in}}%
\pgfpathcurveto{\pgfqpoint{3.004398in}{1.541148in}}{\pgfqpoint{3.009026in}{1.552321in}}{\pgfqpoint{3.009026in}{1.563969in}}%
\pgfpathcurveto{\pgfqpoint{3.009026in}{1.575616in}}{\pgfqpoint{3.004398in}{1.586789in}}{\pgfqpoint{2.996162in}{1.595025in}}%
\pgfpathcurveto{\pgfqpoint{2.987926in}{1.603261in}}{\pgfqpoint{2.976754in}{1.607889in}}{\pgfqpoint{2.965106in}{1.607889in}}%
\pgfpathcurveto{\pgfqpoint{2.953458in}{1.607889in}}{\pgfqpoint{2.942285in}{1.603261in}}{\pgfqpoint{2.934049in}{1.595025in}}%
\pgfpathcurveto{\pgfqpoint{2.925813in}{1.586789in}}{\pgfqpoint{2.921185in}{1.575616in}}{\pgfqpoint{2.921185in}{1.563969in}}%
\pgfpathcurveto{\pgfqpoint{2.921185in}{1.552321in}}{\pgfqpoint{2.925813in}{1.541148in}}{\pgfqpoint{2.934049in}{1.532912in}}%
\pgfpathcurveto{\pgfqpoint{2.942285in}{1.524676in}}{\pgfqpoint{2.953458in}{1.520048in}}{\pgfqpoint{2.965106in}{1.520048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876747in}{1.568972in}}%
\pgfpathcurveto{\pgfqpoint{2.888395in}{1.568972in}}{\pgfqpoint{2.899567in}{1.573599in}}{\pgfqpoint{2.907804in}{1.581836in}}%
\pgfpathcurveto{\pgfqpoint{2.916040in}{1.590072in}}{\pgfqpoint{2.920668in}{1.601244in}}{\pgfqpoint{2.920668in}{1.612892in}}%
\pgfpathcurveto{\pgfqpoint{2.920668in}{1.624540in}}{\pgfqpoint{2.916040in}{1.635712in}}{\pgfqpoint{2.907804in}{1.643949in}}%
\pgfpathcurveto{\pgfqpoint{2.899567in}{1.652185in}}{\pgfqpoint{2.888395in}{1.656813in}}{\pgfqpoint{2.876747in}{1.656813in}}%
\pgfpathcurveto{\pgfqpoint{2.865099in}{1.656813in}}{\pgfqpoint{2.853927in}{1.652185in}}{\pgfqpoint{2.845691in}{1.643949in}}%
\pgfpathcurveto{\pgfqpoint{2.837454in}{1.635712in}}{\pgfqpoint{2.832826in}{1.624540in}}{\pgfqpoint{2.832826in}{1.612892in}}%
\pgfpathcurveto{\pgfqpoint{2.832826in}{1.601244in}}{\pgfqpoint{2.837454in}{1.590072in}}{\pgfqpoint{2.845691in}{1.581836in}}%
\pgfpathcurveto{\pgfqpoint{2.853927in}{1.573599in}}{\pgfqpoint{2.865099in}{1.568972in}}{\pgfqpoint{2.876747in}{1.568972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877442in}{1.638093in}}%
\pgfpathcurveto{\pgfqpoint{2.889090in}{1.638093in}}{\pgfqpoint{2.900263in}{1.642721in}}{\pgfqpoint{2.908499in}{1.650957in}}%
\pgfpathcurveto{\pgfqpoint{2.916735in}{1.659193in}}{\pgfqpoint{2.921363in}{1.670366in}}{\pgfqpoint{2.921363in}{1.682014in}}%
\pgfpathcurveto{\pgfqpoint{2.921363in}{1.693662in}}{\pgfqpoint{2.916735in}{1.704834in}}{\pgfqpoint{2.908499in}{1.713070in}}%
\pgfpathcurveto{\pgfqpoint{2.900263in}{1.721306in}}{\pgfqpoint{2.889090in}{1.725934in}}{\pgfqpoint{2.877442in}{1.725934in}}%
\pgfpathcurveto{\pgfqpoint{2.865794in}{1.725934in}}{\pgfqpoint{2.854622in}{1.721306in}}{\pgfqpoint{2.846386in}{1.713070in}}%
\pgfpathcurveto{\pgfqpoint{2.838150in}{1.704834in}}{\pgfqpoint{2.833522in}{1.693662in}}{\pgfqpoint{2.833522in}{1.682014in}}%
\pgfpathcurveto{\pgfqpoint{2.833522in}{1.670366in}}{\pgfqpoint{2.838150in}{1.659193in}}{\pgfqpoint{2.846386in}{1.650957in}}%
\pgfpathcurveto{\pgfqpoint{2.854622in}{1.642721in}}{\pgfqpoint{2.865794in}{1.638093in}}{\pgfqpoint{2.877442in}{1.638093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692018in}{1.546203in}}%
\pgfpathcurveto{\pgfqpoint{2.703666in}{1.546203in}}{\pgfqpoint{2.714839in}{1.550830in}}{\pgfqpoint{2.723075in}{1.559067in}}%
\pgfpathcurveto{\pgfqpoint{2.731311in}{1.567303in}}{\pgfqpoint{2.735939in}{1.578475in}}{\pgfqpoint{2.735939in}{1.590123in}}%
\pgfpathcurveto{\pgfqpoint{2.735939in}{1.601771in}}{\pgfqpoint{2.731311in}{1.612943in}}{\pgfqpoint{2.723075in}{1.621180in}}%
\pgfpathcurveto{\pgfqpoint{2.714839in}{1.629416in}}{\pgfqpoint{2.703666in}{1.634044in}}{\pgfqpoint{2.692018in}{1.634044in}}%
\pgfpathcurveto{\pgfqpoint{2.680371in}{1.634044in}}{\pgfqpoint{2.669198in}{1.629416in}}{\pgfqpoint{2.660962in}{1.621180in}}%
\pgfpathcurveto{\pgfqpoint{2.652726in}{1.612943in}}{\pgfqpoint{2.648098in}{1.601771in}}{\pgfqpoint{2.648098in}{1.590123in}}%
\pgfpathcurveto{\pgfqpoint{2.648098in}{1.578475in}}{\pgfqpoint{2.652726in}{1.567303in}}{\pgfqpoint{2.660962in}{1.559067in}}%
\pgfpathcurveto{\pgfqpoint{2.669198in}{1.550830in}}{\pgfqpoint{2.680371in}{1.546203in}}{\pgfqpoint{2.692018in}{1.546203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714684in}{1.511448in}}%
\pgfpathcurveto{\pgfqpoint{1.726332in}{1.511448in}}{\pgfqpoint{1.737504in}{1.516076in}}{\pgfqpoint{1.745740in}{1.524312in}}%
\pgfpathcurveto{\pgfqpoint{1.753977in}{1.532548in}}{\pgfqpoint{1.758604in}{1.543721in}}{\pgfqpoint{1.758604in}{1.555369in}}%
\pgfpathcurveto{\pgfqpoint{1.758604in}{1.567017in}}{\pgfqpoint{1.753977in}{1.578189in}}{\pgfqpoint{1.745740in}{1.586425in}}%
\pgfpathcurveto{\pgfqpoint{1.737504in}{1.594661in}}{\pgfqpoint{1.726332in}{1.599289in}}{\pgfqpoint{1.714684in}{1.599289in}}%
\pgfpathcurveto{\pgfqpoint{1.703036in}{1.599289in}}{\pgfqpoint{1.691864in}{1.594661in}}{\pgfqpoint{1.683627in}{1.586425in}}%
\pgfpathcurveto{\pgfqpoint{1.675391in}{1.578189in}}{\pgfqpoint{1.670763in}{1.567017in}}{\pgfqpoint{1.670763in}{1.555369in}}%
\pgfpathcurveto{\pgfqpoint{1.670763in}{1.543721in}}{\pgfqpoint{1.675391in}{1.532548in}}{\pgfqpoint{1.683627in}{1.524312in}}%
\pgfpathcurveto{\pgfqpoint{1.691864in}{1.516076in}}{\pgfqpoint{1.703036in}{1.511448in}}{\pgfqpoint{1.714684in}{1.511448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853426in}{1.503869in}}%
\pgfpathcurveto{\pgfqpoint{1.865074in}{1.503869in}}{\pgfqpoint{1.876246in}{1.508496in}}{\pgfqpoint{1.884483in}{1.516733in}}%
\pgfpathcurveto{\pgfqpoint{1.892719in}{1.524969in}}{\pgfqpoint{1.897347in}{1.536141in}}{\pgfqpoint{1.897347in}{1.547789in}}%
\pgfpathcurveto{\pgfqpoint{1.897347in}{1.559437in}}{\pgfqpoint{1.892719in}{1.570609in}}{\pgfqpoint{1.884483in}{1.578846in}}%
\pgfpathcurveto{\pgfqpoint{1.876246in}{1.587082in}}{\pgfqpoint{1.865074in}{1.591710in}}{\pgfqpoint{1.853426in}{1.591710in}}%
\pgfpathcurveto{\pgfqpoint{1.841778in}{1.591710in}}{\pgfqpoint{1.830606in}{1.587082in}}{\pgfqpoint{1.822370in}{1.578846in}}%
\pgfpathcurveto{\pgfqpoint{1.814133in}{1.570609in}}{\pgfqpoint{1.809506in}{1.559437in}}{\pgfqpoint{1.809506in}{1.547789in}}%
\pgfpathcurveto{\pgfqpoint{1.809506in}{1.536141in}}{\pgfqpoint{1.814133in}{1.524969in}}{\pgfqpoint{1.822370in}{1.516733in}}%
\pgfpathcurveto{\pgfqpoint{1.830606in}{1.508496in}}{\pgfqpoint{1.841778in}{1.503869in}}{\pgfqpoint{1.853426in}{1.503869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026475in}{1.588995in}}%
\pgfpathcurveto{\pgfqpoint{2.038123in}{1.588995in}}{\pgfqpoint{2.049295in}{1.593623in}}{\pgfqpoint{2.057532in}{1.601859in}}%
\pgfpathcurveto{\pgfqpoint{2.065768in}{1.610096in}}{\pgfqpoint{2.070396in}{1.621268in}}{\pgfqpoint{2.070396in}{1.632916in}}%
\pgfpathcurveto{\pgfqpoint{2.070396in}{1.644564in}}{\pgfqpoint{2.065768in}{1.655736in}}{\pgfqpoint{2.057532in}{1.663972in}}%
\pgfpathcurveto{\pgfqpoint{2.049295in}{1.672209in}}{\pgfqpoint{2.038123in}{1.676836in}}{\pgfqpoint{2.026475in}{1.676836in}}%
\pgfpathcurveto{\pgfqpoint{2.014827in}{1.676836in}}{\pgfqpoint{2.003655in}{1.672209in}}{\pgfqpoint{1.995419in}{1.663972in}}%
\pgfpathcurveto{\pgfqpoint{1.987182in}{1.655736in}}{\pgfqpoint{1.982555in}{1.644564in}}{\pgfqpoint{1.982555in}{1.632916in}}%
\pgfpathcurveto{\pgfqpoint{1.982555in}{1.621268in}}{\pgfqpoint{1.987182in}{1.610096in}}{\pgfqpoint{1.995419in}{1.601859in}}%
\pgfpathcurveto{\pgfqpoint{2.003655in}{1.593623in}}{\pgfqpoint{2.014827in}{1.588995in}}{\pgfqpoint{2.026475in}{1.588995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108094in}{1.565509in}}%
\pgfpathcurveto{\pgfqpoint{2.119742in}{1.565509in}}{\pgfqpoint{2.130914in}{1.570137in}}{\pgfqpoint{2.139150in}{1.578373in}}%
\pgfpathcurveto{\pgfqpoint{2.147387in}{1.586609in}}{\pgfqpoint{2.152014in}{1.597782in}}{\pgfqpoint{2.152014in}{1.609430in}}%
\pgfpathcurveto{\pgfqpoint{2.152014in}{1.621078in}}{\pgfqpoint{2.147387in}{1.632250in}}{\pgfqpoint{2.139150in}{1.640486in}}%
\pgfpathcurveto{\pgfqpoint{2.130914in}{1.648722in}}{\pgfqpoint{2.119742in}{1.653350in}}{\pgfqpoint{2.108094in}{1.653350in}}%
\pgfpathcurveto{\pgfqpoint{2.096446in}{1.653350in}}{\pgfqpoint{2.085274in}{1.648722in}}{\pgfqpoint{2.077037in}{1.640486in}}%
\pgfpathcurveto{\pgfqpoint{2.068801in}{1.632250in}}{\pgfqpoint{2.064173in}{1.621078in}}{\pgfqpoint{2.064173in}{1.609430in}}%
\pgfpathcurveto{\pgfqpoint{2.064173in}{1.597782in}}{\pgfqpoint{2.068801in}{1.586609in}}{\pgfqpoint{2.077037in}{1.578373in}}%
\pgfpathcurveto{\pgfqpoint{2.085274in}{1.570137in}}{\pgfqpoint{2.096446in}{1.565509in}}{\pgfqpoint{2.108094in}{1.565509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129939in}{1.587002in}}%
\pgfpathcurveto{\pgfqpoint{2.141587in}{1.587002in}}{\pgfqpoint{2.152759in}{1.591630in}}{\pgfqpoint{2.160996in}{1.599866in}}%
\pgfpathcurveto{\pgfqpoint{2.169232in}{1.608102in}}{\pgfqpoint{2.173860in}{1.619275in}}{\pgfqpoint{2.173860in}{1.630922in}}%
\pgfpathcurveto{\pgfqpoint{2.173860in}{1.642570in}}{\pgfqpoint{2.169232in}{1.653743in}}{\pgfqpoint{2.160996in}{1.661979in}}%
\pgfpathcurveto{\pgfqpoint{2.152759in}{1.670215in}}{\pgfqpoint{2.141587in}{1.674843in}}{\pgfqpoint{2.129939in}{1.674843in}}%
\pgfpathcurveto{\pgfqpoint{2.118291in}{1.674843in}}{\pgfqpoint{2.107119in}{1.670215in}}{\pgfqpoint{2.098883in}{1.661979in}}%
\pgfpathcurveto{\pgfqpoint{2.090646in}{1.653743in}}{\pgfqpoint{2.086019in}{1.642570in}}{\pgfqpoint{2.086019in}{1.630922in}}%
\pgfpathcurveto{\pgfqpoint{2.086019in}{1.619275in}}{\pgfqpoint{2.090646in}{1.608102in}}{\pgfqpoint{2.098883in}{1.599866in}}%
\pgfpathcurveto{\pgfqpoint{2.107119in}{1.591630in}}{\pgfqpoint{2.118291in}{1.587002in}}{\pgfqpoint{2.129939in}{1.587002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116141in}{1.430875in}}%
\pgfpathcurveto{\pgfqpoint{2.127789in}{1.430875in}}{\pgfqpoint{2.138961in}{1.435503in}}{\pgfqpoint{2.147197in}{1.443739in}}%
\pgfpathcurveto{\pgfqpoint{2.155433in}{1.451975in}}{\pgfqpoint{2.160061in}{1.463148in}}{\pgfqpoint{2.160061in}{1.474795in}}%
\pgfpathcurveto{\pgfqpoint{2.160061in}{1.486443in}}{\pgfqpoint{2.155433in}{1.497616in}}{\pgfqpoint{2.147197in}{1.505852in}}%
\pgfpathcurveto{\pgfqpoint{2.138961in}{1.514088in}}{\pgfqpoint{2.127789in}{1.518716in}}{\pgfqpoint{2.116141in}{1.518716in}}%
\pgfpathcurveto{\pgfqpoint{2.104493in}{1.518716in}}{\pgfqpoint{2.093320in}{1.514088in}}{\pgfqpoint{2.085084in}{1.505852in}}%
\pgfpathcurveto{\pgfqpoint{2.076848in}{1.497616in}}{\pgfqpoint{2.072220in}{1.486443in}}{\pgfqpoint{2.072220in}{1.474795in}}%
\pgfpathcurveto{\pgfqpoint{2.072220in}{1.463148in}}{\pgfqpoint{2.076848in}{1.451975in}}{\pgfqpoint{2.085084in}{1.443739in}}%
\pgfpathcurveto{\pgfqpoint{2.093320in}{1.435503in}}{\pgfqpoint{2.104493in}{1.430875in}}{\pgfqpoint{2.116141in}{1.430875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100342in}{1.557538in}}%
\pgfpathcurveto{\pgfqpoint{2.111990in}{1.557538in}}{\pgfqpoint{2.123163in}{1.562166in}}{\pgfqpoint{2.131399in}{1.570402in}}%
\pgfpathcurveto{\pgfqpoint{2.139635in}{1.578638in}}{\pgfqpoint{2.144263in}{1.589811in}}{\pgfqpoint{2.144263in}{1.601458in}}%
\pgfpathcurveto{\pgfqpoint{2.144263in}{1.613106in}}{\pgfqpoint{2.139635in}{1.624279in}}{\pgfqpoint{2.131399in}{1.632515in}}%
\pgfpathcurveto{\pgfqpoint{2.123163in}{1.640751in}}{\pgfqpoint{2.111990in}{1.645379in}}{\pgfqpoint{2.100342in}{1.645379in}}%
\pgfpathcurveto{\pgfqpoint{2.088695in}{1.645379in}}{\pgfqpoint{2.077522in}{1.640751in}}{\pgfqpoint{2.069286in}{1.632515in}}%
\pgfpathcurveto{\pgfqpoint{2.061050in}{1.624279in}}{\pgfqpoint{2.056422in}{1.613106in}}{\pgfqpoint{2.056422in}{1.601458in}}%
\pgfpathcurveto{\pgfqpoint{2.056422in}{1.589811in}}{\pgfqpoint{2.061050in}{1.578638in}}{\pgfqpoint{2.069286in}{1.570402in}}%
\pgfpathcurveto{\pgfqpoint{2.077522in}{1.562166in}}{\pgfqpoint{2.088695in}{1.557538in}}{\pgfqpoint{2.100342in}{1.557538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931091in}{1.591763in}}%
\pgfpathcurveto{\pgfqpoint{1.942739in}{1.591763in}}{\pgfqpoint{1.953911in}{1.596391in}}{\pgfqpoint{1.962148in}{1.604627in}}%
\pgfpathcurveto{\pgfqpoint{1.970384in}{1.612863in}}{\pgfqpoint{1.975012in}{1.624036in}}{\pgfqpoint{1.975012in}{1.635684in}}%
\pgfpathcurveto{\pgfqpoint{1.975012in}{1.647331in}}{\pgfqpoint{1.970384in}{1.658504in}}{\pgfqpoint{1.962148in}{1.666740in}}%
\pgfpathcurveto{\pgfqpoint{1.953911in}{1.674976in}}{\pgfqpoint{1.942739in}{1.679604in}}{\pgfqpoint{1.931091in}{1.679604in}}%
\pgfpathcurveto{\pgfqpoint{1.919443in}{1.679604in}}{\pgfqpoint{1.908271in}{1.674976in}}{\pgfqpoint{1.900035in}{1.666740in}}%
\pgfpathcurveto{\pgfqpoint{1.891798in}{1.658504in}}{\pgfqpoint{1.887171in}{1.647331in}}{\pgfqpoint{1.887171in}{1.635684in}}%
\pgfpathcurveto{\pgfqpoint{1.887171in}{1.624036in}}{\pgfqpoint{1.891798in}{1.612863in}}{\pgfqpoint{1.900035in}{1.604627in}}%
\pgfpathcurveto{\pgfqpoint{1.908271in}{1.596391in}}{\pgfqpoint{1.919443in}{1.591763in}}{\pgfqpoint{1.931091in}{1.591763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940333in}{1.625414in}}%
\pgfpathcurveto{\pgfqpoint{1.951981in}{1.625414in}}{\pgfqpoint{1.963154in}{1.630042in}}{\pgfqpoint{1.971390in}{1.638278in}}%
\pgfpathcurveto{\pgfqpoint{1.979626in}{1.646514in}}{\pgfqpoint{1.984254in}{1.657686in}}{\pgfqpoint{1.984254in}{1.669334in}}%
\pgfpathcurveto{\pgfqpoint{1.984254in}{1.680982in}}{\pgfqpoint{1.979626in}{1.692155in}}{\pgfqpoint{1.971390in}{1.700391in}}%
\pgfpathcurveto{\pgfqpoint{1.963154in}{1.708627in}}{\pgfqpoint{1.951981in}{1.713255in}}{\pgfqpoint{1.940333in}{1.713255in}}%
\pgfpathcurveto{\pgfqpoint{1.928685in}{1.713255in}}{\pgfqpoint{1.917513in}{1.708627in}}{\pgfqpoint{1.909277in}{1.700391in}}%
\pgfpathcurveto{\pgfqpoint{1.901041in}{1.692155in}}{\pgfqpoint{1.896413in}{1.680982in}}{\pgfqpoint{1.896413in}{1.669334in}}%
\pgfpathcurveto{\pgfqpoint{1.896413in}{1.657686in}}{\pgfqpoint{1.901041in}{1.646514in}}{\pgfqpoint{1.909277in}{1.638278in}}%
\pgfpathcurveto{\pgfqpoint{1.917513in}{1.630042in}}{\pgfqpoint{1.928685in}{1.625414in}}{\pgfqpoint{1.940333in}{1.625414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325575in}{1.624036in}}%
\pgfpathcurveto{\pgfqpoint{2.337223in}{1.624036in}}{\pgfqpoint{2.348395in}{1.628663in}}{\pgfqpoint{2.356632in}{1.636900in}}%
\pgfpathcurveto{\pgfqpoint{2.364868in}{1.645136in}}{\pgfqpoint{2.369496in}{1.656308in}}{\pgfqpoint{2.369496in}{1.667956in}}%
\pgfpathcurveto{\pgfqpoint{2.369496in}{1.679604in}}{\pgfqpoint{2.364868in}{1.690776in}}{\pgfqpoint{2.356632in}{1.699013in}}%
\pgfpathcurveto{\pgfqpoint{2.348395in}{1.707249in}}{\pgfqpoint{2.337223in}{1.711877in}}{\pgfqpoint{2.325575in}{1.711877in}}%
\pgfpathcurveto{\pgfqpoint{2.313927in}{1.711877in}}{\pgfqpoint{2.302755in}{1.707249in}}{\pgfqpoint{2.294519in}{1.699013in}}%
\pgfpathcurveto{\pgfqpoint{2.286282in}{1.690776in}}{\pgfqpoint{2.281655in}{1.679604in}}{\pgfqpoint{2.281655in}{1.667956in}}%
\pgfpathcurveto{\pgfqpoint{2.281655in}{1.656308in}}{\pgfqpoint{2.286282in}{1.645136in}}{\pgfqpoint{2.294519in}{1.636900in}}%
\pgfpathcurveto{\pgfqpoint{2.302755in}{1.628663in}}{\pgfqpoint{2.313927in}{1.624036in}}{\pgfqpoint{2.325575in}{1.624036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433788in}{1.447673in}}%
\pgfpathcurveto{\pgfqpoint{2.445436in}{1.447673in}}{\pgfqpoint{2.456609in}{1.452301in}}{\pgfqpoint{2.464845in}{1.460537in}}%
\pgfpathcurveto{\pgfqpoint{2.473081in}{1.468774in}}{\pgfqpoint{2.477709in}{1.479946in}}{\pgfqpoint{2.477709in}{1.491594in}}%
\pgfpathcurveto{\pgfqpoint{2.477709in}{1.503242in}}{\pgfqpoint{2.473081in}{1.514414in}}{\pgfqpoint{2.464845in}{1.522650in}}%
\pgfpathcurveto{\pgfqpoint{2.456609in}{1.530887in}}{\pgfqpoint{2.445436in}{1.535514in}}{\pgfqpoint{2.433788in}{1.535514in}}%
\pgfpathcurveto{\pgfqpoint{2.422141in}{1.535514in}}{\pgfqpoint{2.410968in}{1.530887in}}{\pgfqpoint{2.402732in}{1.522650in}}%
\pgfpathcurveto{\pgfqpoint{2.394496in}{1.514414in}}{\pgfqpoint{2.389868in}{1.503242in}}{\pgfqpoint{2.389868in}{1.491594in}}%
\pgfpathcurveto{\pgfqpoint{2.389868in}{1.479946in}}{\pgfqpoint{2.394496in}{1.468774in}}{\pgfqpoint{2.402732in}{1.460537in}}%
\pgfpathcurveto{\pgfqpoint{2.410968in}{1.452301in}}{\pgfqpoint{2.422141in}{1.447673in}}{\pgfqpoint{2.433788in}{1.447673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879316in}{1.607832in}}%
\pgfpathcurveto{\pgfqpoint{1.890964in}{1.607832in}}{\pgfqpoint{1.902136in}{1.612460in}}{\pgfqpoint{1.910373in}{1.620696in}}%
\pgfpathcurveto{\pgfqpoint{1.918609in}{1.628932in}}{\pgfqpoint{1.923237in}{1.640105in}}{\pgfqpoint{1.923237in}{1.651753in}}%
\pgfpathcurveto{\pgfqpoint{1.923237in}{1.663400in}}{\pgfqpoint{1.918609in}{1.674573in}}{\pgfqpoint{1.910373in}{1.682809in}}%
\pgfpathcurveto{\pgfqpoint{1.902136in}{1.691045in}}{\pgfqpoint{1.890964in}{1.695673in}}{\pgfqpoint{1.879316in}{1.695673in}}%
\pgfpathcurveto{\pgfqpoint{1.867668in}{1.695673in}}{\pgfqpoint{1.856496in}{1.691045in}}{\pgfqpoint{1.848260in}{1.682809in}}%
\pgfpathcurveto{\pgfqpoint{1.840023in}{1.674573in}}{\pgfqpoint{1.835396in}{1.663400in}}{\pgfqpoint{1.835396in}{1.651753in}}%
\pgfpathcurveto{\pgfqpoint{1.835396in}{1.640105in}}{\pgfqpoint{1.840023in}{1.628932in}}{\pgfqpoint{1.848260in}{1.620696in}}%
\pgfpathcurveto{\pgfqpoint{1.856496in}{1.612460in}}{\pgfqpoint{1.867668in}{1.607832in}}{\pgfqpoint{1.879316in}{1.607832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190146in}{1.431982in}}%
\pgfpathcurveto{\pgfqpoint{2.201794in}{1.431982in}}{\pgfqpoint{2.212966in}{1.436610in}}{\pgfqpoint{2.221202in}{1.444846in}}%
\pgfpathcurveto{\pgfqpoint{2.229438in}{1.453082in}}{\pgfqpoint{2.234066in}{1.464255in}}{\pgfqpoint{2.234066in}{1.475903in}}%
\pgfpathcurveto{\pgfqpoint{2.234066in}{1.487550in}}{\pgfqpoint{2.229438in}{1.498723in}}{\pgfqpoint{2.221202in}{1.506959in}}%
\pgfpathcurveto{\pgfqpoint{2.212966in}{1.515195in}}{\pgfqpoint{2.201794in}{1.519823in}}{\pgfqpoint{2.190146in}{1.519823in}}%
\pgfpathcurveto{\pgfqpoint{2.178498in}{1.519823in}}{\pgfqpoint{2.167325in}{1.515195in}}{\pgfqpoint{2.159089in}{1.506959in}}%
\pgfpathcurveto{\pgfqpoint{2.150853in}{1.498723in}}{\pgfqpoint{2.146225in}{1.487550in}}{\pgfqpoint{2.146225in}{1.475903in}}%
\pgfpathcurveto{\pgfqpoint{2.146225in}{1.464255in}}{\pgfqpoint{2.150853in}{1.453082in}}{\pgfqpoint{2.159089in}{1.444846in}}%
\pgfpathcurveto{\pgfqpoint{2.167325in}{1.436610in}}{\pgfqpoint{2.178498in}{1.431982in}}{\pgfqpoint{2.190146in}{1.431982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770314in}{1.456537in}}%
\pgfpathcurveto{\pgfqpoint{1.781962in}{1.456537in}}{\pgfqpoint{1.793134in}{1.461164in}}{\pgfqpoint{1.801370in}{1.469401in}}%
\pgfpathcurveto{\pgfqpoint{1.809607in}{1.477637in}}{\pgfqpoint{1.814234in}{1.488809in}}{\pgfqpoint{1.814234in}{1.500457in}}%
\pgfpathcurveto{\pgfqpoint{1.814234in}{1.512105in}}{\pgfqpoint{1.809607in}{1.523277in}}{\pgfqpoint{1.801370in}{1.531514in}}%
\pgfpathcurveto{\pgfqpoint{1.793134in}{1.539750in}}{\pgfqpoint{1.781962in}{1.544378in}}{\pgfqpoint{1.770314in}{1.544378in}}%
\pgfpathcurveto{\pgfqpoint{1.758666in}{1.544378in}}{\pgfqpoint{1.747494in}{1.539750in}}{\pgfqpoint{1.739257in}{1.531514in}}%
\pgfpathcurveto{\pgfqpoint{1.731021in}{1.523277in}}{\pgfqpoint{1.726393in}{1.512105in}}{\pgfqpoint{1.726393in}{1.500457in}}%
\pgfpathcurveto{\pgfqpoint{1.726393in}{1.488809in}}{\pgfqpoint{1.731021in}{1.477637in}}{\pgfqpoint{1.739257in}{1.469401in}}%
\pgfpathcurveto{\pgfqpoint{1.747494in}{1.461164in}}{\pgfqpoint{1.758666in}{1.456537in}}{\pgfqpoint{1.770314in}{1.456537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715174in}{1.483240in}}%
\pgfpathcurveto{\pgfqpoint{1.726822in}{1.483240in}}{\pgfqpoint{1.737995in}{1.487868in}}{\pgfqpoint{1.746231in}{1.496104in}}%
\pgfpathcurveto{\pgfqpoint{1.754467in}{1.504341in}}{\pgfqpoint{1.759095in}{1.515513in}}{\pgfqpoint{1.759095in}{1.527161in}}%
\pgfpathcurveto{\pgfqpoint{1.759095in}{1.538809in}}{\pgfqpoint{1.754467in}{1.549981in}}{\pgfqpoint{1.746231in}{1.558217in}}%
\pgfpathcurveto{\pgfqpoint{1.737995in}{1.566454in}}{\pgfqpoint{1.726822in}{1.571081in}}{\pgfqpoint{1.715174in}{1.571081in}}%
\pgfpathcurveto{\pgfqpoint{1.703527in}{1.571081in}}{\pgfqpoint{1.692354in}{1.566454in}}{\pgfqpoint{1.684118in}{1.558217in}}%
\pgfpathcurveto{\pgfqpoint{1.675882in}{1.549981in}}{\pgfqpoint{1.671254in}{1.538809in}}{\pgfqpoint{1.671254in}{1.527161in}}%
\pgfpathcurveto{\pgfqpoint{1.671254in}{1.515513in}}{\pgfqpoint{1.675882in}{1.504341in}}{\pgfqpoint{1.684118in}{1.496104in}}%
\pgfpathcurveto{\pgfqpoint{1.692354in}{1.487868in}}{\pgfqpoint{1.703527in}{1.483240in}}{\pgfqpoint{1.715174in}{1.483240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400295in}{1.386810in}}%
\pgfpathcurveto{\pgfqpoint{1.411943in}{1.386810in}}{\pgfqpoint{1.423115in}{1.391437in}}{\pgfqpoint{1.431352in}{1.399674in}}%
\pgfpathcurveto{\pgfqpoint{1.439588in}{1.407910in}}{\pgfqpoint{1.444216in}{1.419082in}}{\pgfqpoint{1.444216in}{1.430730in}}%
\pgfpathcurveto{\pgfqpoint{1.444216in}{1.442378in}}{\pgfqpoint{1.439588in}{1.453550in}}{\pgfqpoint{1.431352in}{1.461787in}}%
\pgfpathcurveto{\pgfqpoint{1.423115in}{1.470023in}}{\pgfqpoint{1.411943in}{1.474651in}}{\pgfqpoint{1.400295in}{1.474651in}}%
\pgfpathcurveto{\pgfqpoint{1.388647in}{1.474651in}}{\pgfqpoint{1.377475in}{1.470023in}}{\pgfqpoint{1.369239in}{1.461787in}}%
\pgfpathcurveto{\pgfqpoint{1.361002in}{1.453550in}}{\pgfqpoint{1.356375in}{1.442378in}}{\pgfqpoint{1.356375in}{1.430730in}}%
\pgfpathcurveto{\pgfqpoint{1.356375in}{1.419082in}}{\pgfqpoint{1.361002in}{1.407910in}}{\pgfqpoint{1.369239in}{1.399674in}}%
\pgfpathcurveto{\pgfqpoint{1.377475in}{1.391437in}}{\pgfqpoint{1.388647in}{1.386810in}}{\pgfqpoint{1.400295in}{1.386810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710091in}{1.493175in}}%
\pgfpathcurveto{\pgfqpoint{1.721738in}{1.493175in}}{\pgfqpoint{1.732911in}{1.497802in}}{\pgfqpoint{1.741147in}{1.506039in}}%
\pgfpathcurveto{\pgfqpoint{1.749383in}{1.514275in}}{\pgfqpoint{1.754011in}{1.525447in}}{\pgfqpoint{1.754011in}{1.537095in}}%
\pgfpathcurveto{\pgfqpoint{1.754011in}{1.548743in}}{\pgfqpoint{1.749383in}{1.559915in}}{\pgfqpoint{1.741147in}{1.568152in}}%
\pgfpathcurveto{\pgfqpoint{1.732911in}{1.576388in}}{\pgfqpoint{1.721738in}{1.581016in}}{\pgfqpoint{1.710091in}{1.581016in}}%
\pgfpathcurveto{\pgfqpoint{1.698443in}{1.581016in}}{\pgfqpoint{1.687270in}{1.576388in}}{\pgfqpoint{1.679034in}{1.568152in}}%
\pgfpathcurveto{\pgfqpoint{1.670798in}{1.559915in}}{\pgfqpoint{1.666170in}{1.548743in}}{\pgfqpoint{1.666170in}{1.537095in}}%
\pgfpathcurveto{\pgfqpoint{1.666170in}{1.525447in}}{\pgfqpoint{1.670798in}{1.514275in}}{\pgfqpoint{1.679034in}{1.506039in}}%
\pgfpathcurveto{\pgfqpoint{1.687270in}{1.497802in}}{\pgfqpoint{1.698443in}{1.493175in}}{\pgfqpoint{1.710091in}{1.493175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751952in}{1.494841in}}%
\pgfpathcurveto{\pgfqpoint{1.763600in}{1.494841in}}{\pgfqpoint{1.774773in}{1.499469in}}{\pgfqpoint{1.783009in}{1.507705in}}%
\pgfpathcurveto{\pgfqpoint{1.791245in}{1.515941in}}{\pgfqpoint{1.795873in}{1.527114in}}{\pgfqpoint{1.795873in}{1.538761in}}%
\pgfpathcurveto{\pgfqpoint{1.795873in}{1.550409in}}{\pgfqpoint{1.791245in}{1.561582in}}{\pgfqpoint{1.783009in}{1.569818in}}%
\pgfpathcurveto{\pgfqpoint{1.774773in}{1.578054in}}{\pgfqpoint{1.763600in}{1.582682in}}{\pgfqpoint{1.751952in}{1.582682in}}%
\pgfpathcurveto{\pgfqpoint{1.740304in}{1.582682in}}{\pgfqpoint{1.729132in}{1.578054in}}{\pgfqpoint{1.720896in}{1.569818in}}%
\pgfpathcurveto{\pgfqpoint{1.712660in}{1.561582in}}{\pgfqpoint{1.708032in}{1.550409in}}{\pgfqpoint{1.708032in}{1.538761in}}%
\pgfpathcurveto{\pgfqpoint{1.708032in}{1.527114in}}{\pgfqpoint{1.712660in}{1.515941in}}{\pgfqpoint{1.720896in}{1.507705in}}%
\pgfpathcurveto{\pgfqpoint{1.729132in}{1.499469in}}{\pgfqpoint{1.740304in}{1.494841in}}{\pgfqpoint{1.751952in}{1.494841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733595in}{1.473901in}}%
\pgfpathcurveto{\pgfqpoint{1.745243in}{1.473901in}}{\pgfqpoint{1.756415in}{1.478529in}}{\pgfqpoint{1.764651in}{1.486765in}}%
\pgfpathcurveto{\pgfqpoint{1.772888in}{1.495001in}}{\pgfqpoint{1.777515in}{1.506174in}}{\pgfqpoint{1.777515in}{1.517822in}}%
\pgfpathcurveto{\pgfqpoint{1.777515in}{1.529470in}}{\pgfqpoint{1.772888in}{1.540642in}}{\pgfqpoint{1.764651in}{1.548878in}}%
\pgfpathcurveto{\pgfqpoint{1.756415in}{1.557114in}}{\pgfqpoint{1.745243in}{1.561742in}}{\pgfqpoint{1.733595in}{1.561742in}}%
\pgfpathcurveto{\pgfqpoint{1.721947in}{1.561742in}}{\pgfqpoint{1.710775in}{1.557114in}}{\pgfqpoint{1.702538in}{1.548878in}}%
\pgfpathcurveto{\pgfqpoint{1.694302in}{1.540642in}}{\pgfqpoint{1.689674in}{1.529470in}}{\pgfqpoint{1.689674in}{1.517822in}}%
\pgfpathcurveto{\pgfqpoint{1.689674in}{1.506174in}}{\pgfqpoint{1.694302in}{1.495001in}}{\pgfqpoint{1.702538in}{1.486765in}}%
\pgfpathcurveto{\pgfqpoint{1.710775in}{1.478529in}}{\pgfqpoint{1.721947in}{1.473901in}}{\pgfqpoint{1.733595in}{1.473901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703040in}{1.391906in}}%
\pgfpathcurveto{\pgfqpoint{1.714688in}{1.391906in}}{\pgfqpoint{1.725861in}{1.396533in}}{\pgfqpoint{1.734097in}{1.404770in}}%
\pgfpathcurveto{\pgfqpoint{1.742333in}{1.413006in}}{\pgfqpoint{1.746961in}{1.424178in}}{\pgfqpoint{1.746961in}{1.435826in}}%
\pgfpathcurveto{\pgfqpoint{1.746961in}{1.447474in}}{\pgfqpoint{1.742333in}{1.458646in}}{\pgfqpoint{1.734097in}{1.466883in}}%
\pgfpathcurveto{\pgfqpoint{1.725861in}{1.475119in}}{\pgfqpoint{1.714688in}{1.479747in}}{\pgfqpoint{1.703040in}{1.479747in}}%
\pgfpathcurveto{\pgfqpoint{1.691393in}{1.479747in}}{\pgfqpoint{1.680220in}{1.475119in}}{\pgfqpoint{1.671984in}{1.466883in}}%
\pgfpathcurveto{\pgfqpoint{1.663748in}{1.458646in}}{\pgfqpoint{1.659120in}{1.447474in}}{\pgfqpoint{1.659120in}{1.435826in}}%
\pgfpathcurveto{\pgfqpoint{1.659120in}{1.424178in}}{\pgfqpoint{1.663748in}{1.413006in}}{\pgfqpoint{1.671984in}{1.404770in}}%
\pgfpathcurveto{\pgfqpoint{1.680220in}{1.396533in}}{\pgfqpoint{1.691393in}{1.391906in}}{\pgfqpoint{1.703040in}{1.391906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923285in}{0.724384in}}%
\pgfpathcurveto{\pgfqpoint{2.934933in}{0.724384in}}{\pgfqpoint{2.946106in}{0.729011in}}{\pgfqpoint{2.954342in}{0.737248in}}%
\pgfpathcurveto{\pgfqpoint{2.962578in}{0.745484in}}{\pgfqpoint{2.967206in}{0.756656in}}{\pgfqpoint{2.967206in}{0.768304in}}%
\pgfpathcurveto{\pgfqpoint{2.967206in}{0.779952in}}{\pgfqpoint{2.962578in}{0.791124in}}{\pgfqpoint{2.954342in}{0.799361in}}%
\pgfpathcurveto{\pgfqpoint{2.946106in}{0.807597in}}{\pgfqpoint{2.934933in}{0.812225in}}{\pgfqpoint{2.923285in}{0.812225in}}%
\pgfpathcurveto{\pgfqpoint{2.911638in}{0.812225in}}{\pgfqpoint{2.900465in}{0.807597in}}{\pgfqpoint{2.892229in}{0.799361in}}%
\pgfpathcurveto{\pgfqpoint{2.883993in}{0.791124in}}{\pgfqpoint{2.879365in}{0.779952in}}{\pgfqpoint{2.879365in}{0.768304in}}%
\pgfpathcurveto{\pgfqpoint{2.879365in}{0.756656in}}{\pgfqpoint{2.883993in}{0.745484in}}{\pgfqpoint{2.892229in}{0.737248in}}%
\pgfpathcurveto{\pgfqpoint{2.900465in}{0.729011in}}{\pgfqpoint{2.911638in}{0.724384in}}{\pgfqpoint{2.923285in}{0.724384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327575in}{0.871832in}}%
\pgfpathcurveto{\pgfqpoint{3.339223in}{0.871832in}}{\pgfqpoint{3.350395in}{0.876459in}}{\pgfqpoint{3.358632in}{0.884696in}}%
\pgfpathcurveto{\pgfqpoint{3.366868in}{0.892932in}}{\pgfqpoint{3.371496in}{0.904104in}}{\pgfqpoint{3.371496in}{0.915752in}}%
\pgfpathcurveto{\pgfqpoint{3.371496in}{0.927400in}}{\pgfqpoint{3.366868in}{0.938572in}}{\pgfqpoint{3.358632in}{0.946809in}}%
\pgfpathcurveto{\pgfqpoint{3.350395in}{0.955045in}}{\pgfqpoint{3.339223in}{0.959673in}}{\pgfqpoint{3.327575in}{0.959673in}}%
\pgfpathcurveto{\pgfqpoint{3.315927in}{0.959673in}}{\pgfqpoint{3.304755in}{0.955045in}}{\pgfqpoint{3.296519in}{0.946809in}}%
\pgfpathcurveto{\pgfqpoint{3.288282in}{0.938572in}}{\pgfqpoint{3.283655in}{0.927400in}}{\pgfqpoint{3.283655in}{0.915752in}}%
\pgfpathcurveto{\pgfqpoint{3.283655in}{0.904104in}}{\pgfqpoint{3.288282in}{0.892932in}}{\pgfqpoint{3.296519in}{0.884696in}}%
\pgfpathcurveto{\pgfqpoint{3.304755in}{0.876459in}}{\pgfqpoint{3.315927in}{0.871832in}}{\pgfqpoint{3.327575in}{0.871832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112130in}{0.784615in}}%
\pgfpathcurveto{\pgfqpoint{3.123778in}{0.784615in}}{\pgfqpoint{3.134950in}{0.789243in}}{\pgfqpoint{3.143186in}{0.797479in}}%
\pgfpathcurveto{\pgfqpoint{3.151423in}{0.805715in}}{\pgfqpoint{3.156050in}{0.816887in}}{\pgfqpoint{3.156050in}{0.828535in}}%
\pgfpathcurveto{\pgfqpoint{3.156050in}{0.840183in}}{\pgfqpoint{3.151423in}{0.851356in}}{\pgfqpoint{3.143186in}{0.859592in}}%
\pgfpathcurveto{\pgfqpoint{3.134950in}{0.867828in}}{\pgfqpoint{3.123778in}{0.872456in}}{\pgfqpoint{3.112130in}{0.872456in}}%
\pgfpathcurveto{\pgfqpoint{3.100482in}{0.872456in}}{\pgfqpoint{3.089310in}{0.867828in}}{\pgfqpoint{3.081073in}{0.859592in}}%
\pgfpathcurveto{\pgfqpoint{3.072837in}{0.851356in}}{\pgfqpoint{3.068209in}{0.840183in}}{\pgfqpoint{3.068209in}{0.828535in}}%
\pgfpathcurveto{\pgfqpoint{3.068209in}{0.816887in}}{\pgfqpoint{3.072837in}{0.805715in}}{\pgfqpoint{3.081073in}{0.797479in}}%
\pgfpathcurveto{\pgfqpoint{3.089310in}{0.789243in}}{\pgfqpoint{3.100482in}{0.784615in}}{\pgfqpoint{3.112130in}{0.784615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454943in}{0.868811in}}%
\pgfpathcurveto{\pgfqpoint{3.466591in}{0.868811in}}{\pgfqpoint{3.477763in}{0.873439in}}{\pgfqpoint{3.485999in}{0.881675in}}%
\pgfpathcurveto{\pgfqpoint{3.494236in}{0.889911in}}{\pgfqpoint{3.498863in}{0.901084in}}{\pgfqpoint{3.498863in}{0.912732in}}%
\pgfpathcurveto{\pgfqpoint{3.498863in}{0.924380in}}{\pgfqpoint{3.494236in}{0.935552in}}{\pgfqpoint{3.485999in}{0.943788in}}%
\pgfpathcurveto{\pgfqpoint{3.477763in}{0.952024in}}{\pgfqpoint{3.466591in}{0.956652in}}{\pgfqpoint{3.454943in}{0.956652in}}%
\pgfpathcurveto{\pgfqpoint{3.443295in}{0.956652in}}{\pgfqpoint{3.432123in}{0.952024in}}{\pgfqpoint{3.423886in}{0.943788in}}%
\pgfpathcurveto{\pgfqpoint{3.415650in}{0.935552in}}{\pgfqpoint{3.411022in}{0.924380in}}{\pgfqpoint{3.411022in}{0.912732in}}%
\pgfpathcurveto{\pgfqpoint{3.411022in}{0.901084in}}{\pgfqpoint{3.415650in}{0.889911in}}{\pgfqpoint{3.423886in}{0.881675in}}%
\pgfpathcurveto{\pgfqpoint{3.432123in}{0.873439in}}{\pgfqpoint{3.443295in}{0.868811in}}{\pgfqpoint{3.454943in}{0.868811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182651in}{0.801589in}}%
\pgfpathcurveto{\pgfqpoint{3.194299in}{0.801589in}}{\pgfqpoint{3.205471in}{0.806217in}}{\pgfqpoint{3.213708in}{0.814453in}}%
\pgfpathcurveto{\pgfqpoint{3.221944in}{0.822690in}}{\pgfqpoint{3.226572in}{0.833862in}}{\pgfqpoint{3.226572in}{0.845510in}}%
\pgfpathcurveto{\pgfqpoint{3.226572in}{0.857158in}}{\pgfqpoint{3.221944in}{0.868330in}}{\pgfqpoint{3.213708in}{0.876566in}}%
\pgfpathcurveto{\pgfqpoint{3.205471in}{0.884803in}}{\pgfqpoint{3.194299in}{0.889430in}}{\pgfqpoint{3.182651in}{0.889430in}}%
\pgfpathcurveto{\pgfqpoint{3.171003in}{0.889430in}}{\pgfqpoint{3.159831in}{0.884803in}}{\pgfqpoint{3.151595in}{0.876566in}}%
\pgfpathcurveto{\pgfqpoint{3.143358in}{0.868330in}}{\pgfqpoint{3.138731in}{0.857158in}}{\pgfqpoint{3.138731in}{0.845510in}}%
\pgfpathcurveto{\pgfqpoint{3.138731in}{0.833862in}}{\pgfqpoint{3.143358in}{0.822690in}}{\pgfqpoint{3.151595in}{0.814453in}}%
\pgfpathcurveto{\pgfqpoint{3.159831in}{0.806217in}}{\pgfqpoint{3.171003in}{0.801589in}}{\pgfqpoint{3.182651in}{0.801589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100951in}{0.814735in}}%
\pgfpathcurveto{\pgfqpoint{3.112599in}{0.814735in}}{\pgfqpoint{3.123772in}{0.819363in}}{\pgfqpoint{3.132008in}{0.827599in}}%
\pgfpathcurveto{\pgfqpoint{3.140244in}{0.835836in}}{\pgfqpoint{3.144872in}{0.847008in}}{\pgfqpoint{3.144872in}{0.858656in}}%
\pgfpathcurveto{\pgfqpoint{3.144872in}{0.870304in}}{\pgfqpoint{3.140244in}{0.881476in}}{\pgfqpoint{3.132008in}{0.889712in}}%
\pgfpathcurveto{\pgfqpoint{3.123772in}{0.897949in}}{\pgfqpoint{3.112599in}{0.902576in}}{\pgfqpoint{3.100951in}{0.902576in}}%
\pgfpathcurveto{\pgfqpoint{3.089304in}{0.902576in}}{\pgfqpoint{3.078131in}{0.897949in}}{\pgfqpoint{3.069895in}{0.889712in}}%
\pgfpathcurveto{\pgfqpoint{3.061659in}{0.881476in}}{\pgfqpoint{3.057031in}{0.870304in}}{\pgfqpoint{3.057031in}{0.858656in}}%
\pgfpathcurveto{\pgfqpoint{3.057031in}{0.847008in}}{\pgfqpoint{3.061659in}{0.835836in}}{\pgfqpoint{3.069895in}{0.827599in}}%
\pgfpathcurveto{\pgfqpoint{3.078131in}{0.819363in}}{\pgfqpoint{3.089304in}{0.814735in}}{\pgfqpoint{3.100951in}{0.814735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064953in}{0.898185in}}%
\pgfpathcurveto{\pgfqpoint{3.076601in}{0.898185in}}{\pgfqpoint{3.087774in}{0.902813in}}{\pgfqpoint{3.096010in}{0.911049in}}%
\pgfpathcurveto{\pgfqpoint{3.104246in}{0.919285in}}{\pgfqpoint{3.108874in}{0.930458in}}{\pgfqpoint{3.108874in}{0.942105in}}%
\pgfpathcurveto{\pgfqpoint{3.108874in}{0.953753in}}{\pgfqpoint{3.104246in}{0.964926in}}{\pgfqpoint{3.096010in}{0.973162in}}%
\pgfpathcurveto{\pgfqpoint{3.087774in}{0.981398in}}{\pgfqpoint{3.076601in}{0.986026in}}{\pgfqpoint{3.064953in}{0.986026in}}%
\pgfpathcurveto{\pgfqpoint{3.053306in}{0.986026in}}{\pgfqpoint{3.042133in}{0.981398in}}{\pgfqpoint{3.033897in}{0.973162in}}%
\pgfpathcurveto{\pgfqpoint{3.025661in}{0.964926in}}{\pgfqpoint{3.021033in}{0.953753in}}{\pgfqpoint{3.021033in}{0.942105in}}%
\pgfpathcurveto{\pgfqpoint{3.021033in}{0.930458in}}{\pgfqpoint{3.025661in}{0.919285in}}{\pgfqpoint{3.033897in}{0.911049in}}%
\pgfpathcurveto{\pgfqpoint{3.042133in}{0.902813in}}{\pgfqpoint{3.053306in}{0.898185in}}{\pgfqpoint{3.064953in}{0.898185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386340in}{0.867316in}}%
\pgfpathcurveto{\pgfqpoint{3.397988in}{0.867316in}}{\pgfqpoint{3.409161in}{0.871944in}}{\pgfqpoint{3.417397in}{0.880180in}}%
\pgfpathcurveto{\pgfqpoint{3.425633in}{0.888417in}}{\pgfqpoint{3.430261in}{0.899589in}}{\pgfqpoint{3.430261in}{0.911237in}}%
\pgfpathcurveto{\pgfqpoint{3.430261in}{0.922885in}}{\pgfqpoint{3.425633in}{0.934057in}}{\pgfqpoint{3.417397in}{0.942293in}}%
\pgfpathcurveto{\pgfqpoint{3.409161in}{0.950530in}}{\pgfqpoint{3.397988in}{0.955157in}}{\pgfqpoint{3.386340in}{0.955157in}}%
\pgfpathcurveto{\pgfqpoint{3.374693in}{0.955157in}}{\pgfqpoint{3.363520in}{0.950530in}}{\pgfqpoint{3.355284in}{0.942293in}}%
\pgfpathcurveto{\pgfqpoint{3.347048in}{0.934057in}}{\pgfqpoint{3.342420in}{0.922885in}}{\pgfqpoint{3.342420in}{0.911237in}}%
\pgfpathcurveto{\pgfqpoint{3.342420in}{0.899589in}}{\pgfqpoint{3.347048in}{0.888417in}}{\pgfqpoint{3.355284in}{0.880180in}}%
\pgfpathcurveto{\pgfqpoint{3.363520in}{0.871944in}}{\pgfqpoint{3.374693in}{0.867316in}}{\pgfqpoint{3.386340in}{0.867316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051071in}{0.847845in}}%
\pgfpathcurveto{\pgfqpoint{3.062719in}{0.847845in}}{\pgfqpoint{3.073891in}{0.852473in}}{\pgfqpoint{3.082127in}{0.860709in}}%
\pgfpathcurveto{\pgfqpoint{3.090364in}{0.868945in}}{\pgfqpoint{3.094991in}{0.880118in}}{\pgfqpoint{3.094991in}{0.891765in}}%
\pgfpathcurveto{\pgfqpoint{3.094991in}{0.903413in}}{\pgfqpoint{3.090364in}{0.914586in}}{\pgfqpoint{3.082127in}{0.922822in}}%
\pgfpathcurveto{\pgfqpoint{3.073891in}{0.931058in}}{\pgfqpoint{3.062719in}{0.935686in}}{\pgfqpoint{3.051071in}{0.935686in}}%
\pgfpathcurveto{\pgfqpoint{3.039423in}{0.935686in}}{\pgfqpoint{3.028251in}{0.931058in}}{\pgfqpoint{3.020014in}{0.922822in}}%
\pgfpathcurveto{\pgfqpoint{3.011778in}{0.914586in}}{\pgfqpoint{3.007150in}{0.903413in}}{\pgfqpoint{3.007150in}{0.891765in}}%
\pgfpathcurveto{\pgfqpoint{3.007150in}{0.880118in}}{\pgfqpoint{3.011778in}{0.868945in}}{\pgfqpoint{3.020014in}{0.860709in}}%
\pgfpathcurveto{\pgfqpoint{3.028251in}{0.852473in}}{\pgfqpoint{3.039423in}{0.847845in}}{\pgfqpoint{3.051071in}{0.847845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290964in}{0.804073in}}%
\pgfpathcurveto{\pgfqpoint{3.302612in}{0.804073in}}{\pgfqpoint{3.313784in}{0.808700in}}{\pgfqpoint{3.322021in}{0.816937in}}%
\pgfpathcurveto{\pgfqpoint{3.330257in}{0.825173in}}{\pgfqpoint{3.334885in}{0.836345in}}{\pgfqpoint{3.334885in}{0.847993in}}%
\pgfpathcurveto{\pgfqpoint{3.334885in}{0.859641in}}{\pgfqpoint{3.330257in}{0.870813in}}{\pgfqpoint{3.322021in}{0.879050in}}%
\pgfpathcurveto{\pgfqpoint{3.313784in}{0.887286in}}{\pgfqpoint{3.302612in}{0.891914in}}{\pgfqpoint{3.290964in}{0.891914in}}%
\pgfpathcurveto{\pgfqpoint{3.279316in}{0.891914in}}{\pgfqpoint{3.268144in}{0.887286in}}{\pgfqpoint{3.259908in}{0.879050in}}%
\pgfpathcurveto{\pgfqpoint{3.251671in}{0.870813in}}{\pgfqpoint{3.247044in}{0.859641in}}{\pgfqpoint{3.247044in}{0.847993in}}%
\pgfpathcurveto{\pgfqpoint{3.247044in}{0.836345in}}{\pgfqpoint{3.251671in}{0.825173in}}{\pgfqpoint{3.259908in}{0.816937in}}%
\pgfpathcurveto{\pgfqpoint{3.268144in}{0.808700in}}{\pgfqpoint{3.279316in}{0.804073in}}{\pgfqpoint{3.290964in}{0.804073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117578in}{0.724592in}}%
\pgfpathcurveto{\pgfqpoint{3.129226in}{0.724592in}}{\pgfqpoint{3.140398in}{0.729220in}}{\pgfqpoint{3.148634in}{0.737456in}}%
\pgfpathcurveto{\pgfqpoint{3.156871in}{0.745692in}}{\pgfqpoint{3.161498in}{0.756865in}}{\pgfqpoint{3.161498in}{0.768513in}}%
\pgfpathcurveto{\pgfqpoint{3.161498in}{0.780160in}}{\pgfqpoint{3.156871in}{0.791333in}}{\pgfqpoint{3.148634in}{0.799569in}}%
\pgfpathcurveto{\pgfqpoint{3.140398in}{0.807805in}}{\pgfqpoint{3.129226in}{0.812433in}}{\pgfqpoint{3.117578in}{0.812433in}}%
\pgfpathcurveto{\pgfqpoint{3.105930in}{0.812433in}}{\pgfqpoint{3.094758in}{0.807805in}}{\pgfqpoint{3.086521in}{0.799569in}}%
\pgfpathcurveto{\pgfqpoint{3.078285in}{0.791333in}}{\pgfqpoint{3.073657in}{0.780160in}}{\pgfqpoint{3.073657in}{0.768513in}}%
\pgfpathcurveto{\pgfqpoint{3.073657in}{0.756865in}}{\pgfqpoint{3.078285in}{0.745692in}}{\pgfqpoint{3.086521in}{0.737456in}}%
\pgfpathcurveto{\pgfqpoint{3.094758in}{0.729220in}}{\pgfqpoint{3.105930in}{0.724592in}}{\pgfqpoint{3.117578in}{0.724592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455414in}{0.855220in}}%
\pgfpathcurveto{\pgfqpoint{3.467062in}{0.855220in}}{\pgfqpoint{3.478234in}{0.859848in}}{\pgfqpoint{3.486471in}{0.868084in}}%
\pgfpathcurveto{\pgfqpoint{3.494707in}{0.876320in}}{\pgfqpoint{3.499335in}{0.887493in}}{\pgfqpoint{3.499335in}{0.899141in}}%
\pgfpathcurveto{\pgfqpoint{3.499335in}{0.910788in}}{\pgfqpoint{3.494707in}{0.921961in}}{\pgfqpoint{3.486471in}{0.930197in}}%
\pgfpathcurveto{\pgfqpoint{3.478234in}{0.938433in}}{\pgfqpoint{3.467062in}{0.943061in}}{\pgfqpoint{3.455414in}{0.943061in}}%
\pgfpathcurveto{\pgfqpoint{3.443766in}{0.943061in}}{\pgfqpoint{3.432594in}{0.938433in}}{\pgfqpoint{3.424358in}{0.930197in}}%
\pgfpathcurveto{\pgfqpoint{3.416121in}{0.921961in}}{\pgfqpoint{3.411494in}{0.910788in}}{\pgfqpoint{3.411494in}{0.899141in}}%
\pgfpathcurveto{\pgfqpoint{3.411494in}{0.887493in}}{\pgfqpoint{3.416121in}{0.876320in}}{\pgfqpoint{3.424358in}{0.868084in}}%
\pgfpathcurveto{\pgfqpoint{3.432594in}{0.859848in}}{\pgfqpoint{3.443766in}{0.855220in}}{\pgfqpoint{3.455414in}{0.855220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394337in}{0.829010in}}%
\pgfpathcurveto{\pgfqpoint{3.405985in}{0.829010in}}{\pgfqpoint{3.417157in}{0.833637in}}{\pgfqpoint{3.425394in}{0.841874in}}%
\pgfpathcurveto{\pgfqpoint{3.433630in}{0.850110in}}{\pgfqpoint{3.438258in}{0.861282in}}{\pgfqpoint{3.438258in}{0.872930in}}%
\pgfpathcurveto{\pgfqpoint{3.438258in}{0.884578in}}{\pgfqpoint{3.433630in}{0.895750in}}{\pgfqpoint{3.425394in}{0.903987in}}%
\pgfpathcurveto{\pgfqpoint{3.417157in}{0.912223in}}{\pgfqpoint{3.405985in}{0.916851in}}{\pgfqpoint{3.394337in}{0.916851in}}%
\pgfpathcurveto{\pgfqpoint{3.382689in}{0.916851in}}{\pgfqpoint{3.371517in}{0.912223in}}{\pgfqpoint{3.363281in}{0.903987in}}%
\pgfpathcurveto{\pgfqpoint{3.355044in}{0.895750in}}{\pgfqpoint{3.350417in}{0.884578in}}{\pgfqpoint{3.350417in}{0.872930in}}%
\pgfpathcurveto{\pgfqpoint{3.350417in}{0.861282in}}{\pgfqpoint{3.355044in}{0.850110in}}{\pgfqpoint{3.363281in}{0.841874in}}%
\pgfpathcurveto{\pgfqpoint{3.371517in}{0.833637in}}{\pgfqpoint{3.382689in}{0.829010in}}{\pgfqpoint{3.394337in}{0.829010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978506in}{0.781027in}}%
\pgfpathcurveto{\pgfqpoint{2.990154in}{0.781027in}}{\pgfqpoint{3.001326in}{0.785655in}}{\pgfqpoint{3.009563in}{0.793891in}}%
\pgfpathcurveto{\pgfqpoint{3.017799in}{0.802127in}}{\pgfqpoint{3.022427in}{0.813300in}}{\pgfqpoint{3.022427in}{0.824948in}}%
\pgfpathcurveto{\pgfqpoint{3.022427in}{0.836595in}}{\pgfqpoint{3.017799in}{0.847768in}}{\pgfqpoint{3.009563in}{0.856004in}}%
\pgfpathcurveto{\pgfqpoint{3.001326in}{0.864240in}}{\pgfqpoint{2.990154in}{0.868868in}}{\pgfqpoint{2.978506in}{0.868868in}}%
\pgfpathcurveto{\pgfqpoint{2.966858in}{0.868868in}}{\pgfqpoint{2.955686in}{0.864240in}}{\pgfqpoint{2.947450in}{0.856004in}}%
\pgfpathcurveto{\pgfqpoint{2.939213in}{0.847768in}}{\pgfqpoint{2.934586in}{0.836595in}}{\pgfqpoint{2.934586in}{0.824948in}}%
\pgfpathcurveto{\pgfqpoint{2.934586in}{0.813300in}}{\pgfqpoint{2.939213in}{0.802127in}}{\pgfqpoint{2.947450in}{0.793891in}}%
\pgfpathcurveto{\pgfqpoint{2.955686in}{0.785655in}}{\pgfqpoint{2.966858in}{0.781027in}}{\pgfqpoint{2.978506in}{0.781027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860833in}{0.777396in}}%
\pgfpathcurveto{\pgfqpoint{2.872481in}{0.777396in}}{\pgfqpoint{2.883653in}{0.782024in}}{\pgfqpoint{2.891890in}{0.790260in}}%
\pgfpathcurveto{\pgfqpoint{2.900126in}{0.798496in}}{\pgfqpoint{2.904754in}{0.809669in}}{\pgfqpoint{2.904754in}{0.821316in}}%
\pgfpathcurveto{\pgfqpoint{2.904754in}{0.832964in}}{\pgfqpoint{2.900126in}{0.844137in}}{\pgfqpoint{2.891890in}{0.852373in}}%
\pgfpathcurveto{\pgfqpoint{2.883653in}{0.860609in}}{\pgfqpoint{2.872481in}{0.865237in}}{\pgfqpoint{2.860833in}{0.865237in}}%
\pgfpathcurveto{\pgfqpoint{2.849185in}{0.865237in}}{\pgfqpoint{2.838013in}{0.860609in}}{\pgfqpoint{2.829777in}{0.852373in}}%
\pgfpathcurveto{\pgfqpoint{2.821540in}{0.844137in}}{\pgfqpoint{2.816913in}{0.832964in}}{\pgfqpoint{2.816913in}{0.821316in}}%
\pgfpathcurveto{\pgfqpoint{2.816913in}{0.809669in}}{\pgfqpoint{2.821540in}{0.798496in}}{\pgfqpoint{2.829777in}{0.790260in}}%
\pgfpathcurveto{\pgfqpoint{2.838013in}{0.782024in}}{\pgfqpoint{2.849185in}{0.777396in}}{\pgfqpoint{2.860833in}{0.777396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200783in}{0.768943in}}%
\pgfpathcurveto{\pgfqpoint{3.212431in}{0.768943in}}{\pgfqpoint{3.223604in}{0.773571in}}{\pgfqpoint{3.231840in}{0.781807in}}%
\pgfpathcurveto{\pgfqpoint{3.240076in}{0.790043in}}{\pgfqpoint{3.244704in}{0.801216in}}{\pgfqpoint{3.244704in}{0.812863in}}%
\pgfpathcurveto{\pgfqpoint{3.244704in}{0.824511in}}{\pgfqpoint{3.240076in}{0.835684in}}{\pgfqpoint{3.231840in}{0.843920in}}%
\pgfpathcurveto{\pgfqpoint{3.223604in}{0.852156in}}{\pgfqpoint{3.212431in}{0.856784in}}{\pgfqpoint{3.200783in}{0.856784in}}%
\pgfpathcurveto{\pgfqpoint{3.189136in}{0.856784in}}{\pgfqpoint{3.177963in}{0.852156in}}{\pgfqpoint{3.169727in}{0.843920in}}%
\pgfpathcurveto{\pgfqpoint{3.161491in}{0.835684in}}{\pgfqpoint{3.156863in}{0.824511in}}{\pgfqpoint{3.156863in}{0.812863in}}%
\pgfpathcurveto{\pgfqpoint{3.156863in}{0.801216in}}{\pgfqpoint{3.161491in}{0.790043in}}{\pgfqpoint{3.169727in}{0.781807in}}%
\pgfpathcurveto{\pgfqpoint{3.177963in}{0.773571in}}{\pgfqpoint{3.189136in}{0.768943in}}{\pgfqpoint{3.200783in}{0.768943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007530in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{3.019178in}{0.781079in}}{\pgfqpoint{3.030350in}{0.785706in}}{\pgfqpoint{3.038586in}{0.793943in}}%
\pgfpathcurveto{\pgfqpoint{3.046823in}{0.802179in}}{\pgfqpoint{3.051450in}{0.813351in}}{\pgfqpoint{3.051450in}{0.824999in}}%
\pgfpathcurveto{\pgfqpoint{3.051450in}{0.836647in}}{\pgfqpoint{3.046823in}{0.847819in}}{\pgfqpoint{3.038586in}{0.856056in}}%
\pgfpathcurveto{\pgfqpoint{3.030350in}{0.864292in}}{\pgfqpoint{3.019178in}{0.868920in}}{\pgfqpoint{3.007530in}{0.868920in}}%
\pgfpathcurveto{\pgfqpoint{2.995882in}{0.868920in}}{\pgfqpoint{2.984710in}{0.864292in}}{\pgfqpoint{2.976473in}{0.856056in}}%
\pgfpathcurveto{\pgfqpoint{2.968237in}{0.847819in}}{\pgfqpoint{2.963609in}{0.836647in}}{\pgfqpoint{2.963609in}{0.824999in}}%
\pgfpathcurveto{\pgfqpoint{2.963609in}{0.813351in}}{\pgfqpoint{2.968237in}{0.802179in}}{\pgfqpoint{2.976473in}{0.793943in}}%
\pgfpathcurveto{\pgfqpoint{2.984710in}{0.785706in}}{\pgfqpoint{2.995882in}{0.781079in}}{\pgfqpoint{3.007530in}{0.781079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277184in}{0.754869in}}%
\pgfpathcurveto{\pgfqpoint{3.288832in}{0.754869in}}{\pgfqpoint{3.300005in}{0.759497in}}{\pgfqpoint{3.308241in}{0.767733in}}%
\pgfpathcurveto{\pgfqpoint{3.316477in}{0.775969in}}{\pgfqpoint{3.321105in}{0.787141in}}{\pgfqpoint{3.321105in}{0.798789in}}%
\pgfpathcurveto{\pgfqpoint{3.321105in}{0.810437in}}{\pgfqpoint{3.316477in}{0.821610in}}{\pgfqpoint{3.308241in}{0.829846in}}%
\pgfpathcurveto{\pgfqpoint{3.300005in}{0.838082in}}{\pgfqpoint{3.288832in}{0.842710in}}{\pgfqpoint{3.277184in}{0.842710in}}%
\pgfpathcurveto{\pgfqpoint{3.265537in}{0.842710in}}{\pgfqpoint{3.254364in}{0.838082in}}{\pgfqpoint{3.246128in}{0.829846in}}%
\pgfpathcurveto{\pgfqpoint{3.237892in}{0.821610in}}{\pgfqpoint{3.233264in}{0.810437in}}{\pgfqpoint{3.233264in}{0.798789in}}%
\pgfpathcurveto{\pgfqpoint{3.233264in}{0.787141in}}{\pgfqpoint{3.237892in}{0.775969in}}{\pgfqpoint{3.246128in}{0.767733in}}%
\pgfpathcurveto{\pgfqpoint{3.254364in}{0.759497in}}{\pgfqpoint{3.265537in}{0.754869in}}{\pgfqpoint{3.277184in}{0.754869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005470in}{0.728813in}}%
\pgfpathcurveto{\pgfqpoint{3.017118in}{0.728813in}}{\pgfqpoint{3.028290in}{0.733441in}}{\pgfqpoint{3.036527in}{0.741677in}}%
\pgfpathcurveto{\pgfqpoint{3.044763in}{0.749914in}}{\pgfqpoint{3.049391in}{0.761086in}}{\pgfqpoint{3.049391in}{0.772734in}}%
\pgfpathcurveto{\pgfqpoint{3.049391in}{0.784382in}}{\pgfqpoint{3.044763in}{0.795554in}}{\pgfqpoint{3.036527in}{0.803790in}}%
\pgfpathcurveto{\pgfqpoint{3.028290in}{0.812027in}}{\pgfqpoint{3.017118in}{0.816654in}}{\pgfqpoint{3.005470in}{0.816654in}}%
\pgfpathcurveto{\pgfqpoint{2.993822in}{0.816654in}}{\pgfqpoint{2.982650in}{0.812027in}}{\pgfqpoint{2.974414in}{0.803790in}}%
\pgfpathcurveto{\pgfqpoint{2.966177in}{0.795554in}}{\pgfqpoint{2.961550in}{0.784382in}}{\pgfqpoint{2.961550in}{0.772734in}}%
\pgfpathcurveto{\pgfqpoint{2.961550in}{0.761086in}}{\pgfqpoint{2.966177in}{0.749914in}}{\pgfqpoint{2.974414in}{0.741677in}}%
\pgfpathcurveto{\pgfqpoint{2.982650in}{0.733441in}}{\pgfqpoint{2.993822in}{0.728813in}}{\pgfqpoint{3.005470in}{0.728813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302331in}{0.753613in}}%
\pgfpathcurveto{\pgfqpoint{3.313979in}{0.753613in}}{\pgfqpoint{3.325152in}{0.758241in}}{\pgfqpoint{3.333388in}{0.766477in}}%
\pgfpathcurveto{\pgfqpoint{3.341624in}{0.774713in}}{\pgfqpoint{3.346252in}{0.785886in}}{\pgfqpoint{3.346252in}{0.797533in}}%
\pgfpathcurveto{\pgfqpoint{3.346252in}{0.809181in}}{\pgfqpoint{3.341624in}{0.820354in}}{\pgfqpoint{3.333388in}{0.828590in}}%
\pgfpathcurveto{\pgfqpoint{3.325152in}{0.836826in}}{\pgfqpoint{3.313979in}{0.841454in}}{\pgfqpoint{3.302331in}{0.841454in}}%
\pgfpathcurveto{\pgfqpoint{3.290684in}{0.841454in}}{\pgfqpoint{3.279511in}{0.836826in}}{\pgfqpoint{3.271275in}{0.828590in}}%
\pgfpathcurveto{\pgfqpoint{3.263039in}{0.820354in}}{\pgfqpoint{3.258411in}{0.809181in}}{\pgfqpoint{3.258411in}{0.797533in}}%
\pgfpathcurveto{\pgfqpoint{3.258411in}{0.785886in}}{\pgfqpoint{3.263039in}{0.774713in}}{\pgfqpoint{3.271275in}{0.766477in}}%
\pgfpathcurveto{\pgfqpoint{3.279511in}{0.758241in}}{\pgfqpoint{3.290684in}{0.753613in}}{\pgfqpoint{3.302331in}{0.753613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038682in}{0.687547in}}%
\pgfpathcurveto{\pgfqpoint{3.050330in}{0.687547in}}{\pgfqpoint{3.061503in}{0.692175in}}{\pgfqpoint{3.069739in}{0.700411in}}%
\pgfpathcurveto{\pgfqpoint{3.077975in}{0.708647in}}{\pgfqpoint{3.082603in}{0.719820in}}{\pgfqpoint{3.082603in}{0.731467in}}%
\pgfpathcurveto{\pgfqpoint{3.082603in}{0.743115in}}{\pgfqpoint{3.077975in}{0.754288in}}{\pgfqpoint{3.069739in}{0.762524in}}%
\pgfpathcurveto{\pgfqpoint{3.061503in}{0.770760in}}{\pgfqpoint{3.050330in}{0.775388in}}{\pgfqpoint{3.038682in}{0.775388in}}%
\pgfpathcurveto{\pgfqpoint{3.027035in}{0.775388in}}{\pgfqpoint{3.015862in}{0.770760in}}{\pgfqpoint{3.007626in}{0.762524in}}%
\pgfpathcurveto{\pgfqpoint{2.999390in}{0.754288in}}{\pgfqpoint{2.994762in}{0.743115in}}{\pgfqpoint{2.994762in}{0.731467in}}%
\pgfpathcurveto{\pgfqpoint{2.994762in}{0.719820in}}{\pgfqpoint{2.999390in}{0.708647in}}{\pgfqpoint{3.007626in}{0.700411in}}%
\pgfpathcurveto{\pgfqpoint{3.015862in}{0.692175in}}{\pgfqpoint{3.027035in}{0.687547in}}{\pgfqpoint{3.038682in}{0.687547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145648in}{0.758501in}}%
\pgfpathcurveto{\pgfqpoint{3.157295in}{0.758501in}}{\pgfqpoint{3.168468in}{0.763129in}}{\pgfqpoint{3.176704in}{0.771365in}}%
\pgfpathcurveto{\pgfqpoint{3.184940in}{0.779602in}}{\pgfqpoint{3.189568in}{0.790774in}}{\pgfqpoint{3.189568in}{0.802422in}}%
\pgfpathcurveto{\pgfqpoint{3.189568in}{0.814070in}}{\pgfqpoint{3.184940in}{0.825242in}}{\pgfqpoint{3.176704in}{0.833478in}}%
\pgfpathcurveto{\pgfqpoint{3.168468in}{0.841715in}}{\pgfqpoint{3.157295in}{0.846342in}}{\pgfqpoint{3.145648in}{0.846342in}}%
\pgfpathcurveto{\pgfqpoint{3.134000in}{0.846342in}}{\pgfqpoint{3.122827in}{0.841715in}}{\pgfqpoint{3.114591in}{0.833478in}}%
\pgfpathcurveto{\pgfqpoint{3.106355in}{0.825242in}}{\pgfqpoint{3.101727in}{0.814070in}}{\pgfqpoint{3.101727in}{0.802422in}}%
\pgfpathcurveto{\pgfqpoint{3.101727in}{0.790774in}}{\pgfqpoint{3.106355in}{0.779602in}}{\pgfqpoint{3.114591in}{0.771365in}}%
\pgfpathcurveto{\pgfqpoint{3.122827in}{0.763129in}}{\pgfqpoint{3.134000in}{0.758501in}}{\pgfqpoint{3.145648in}{0.758501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067107in}{0.746468in}}%
\pgfpathcurveto{\pgfqpoint{3.078755in}{0.746468in}}{\pgfqpoint{3.089927in}{0.751096in}}{\pgfqpoint{3.098164in}{0.759332in}}%
\pgfpathcurveto{\pgfqpoint{3.106400in}{0.767569in}}{\pgfqpoint{3.111028in}{0.778741in}}{\pgfqpoint{3.111028in}{0.790389in}}%
\pgfpathcurveto{\pgfqpoint{3.111028in}{0.802037in}}{\pgfqpoint{3.106400in}{0.813209in}}{\pgfqpoint{3.098164in}{0.821445in}}%
\pgfpathcurveto{\pgfqpoint{3.089927in}{0.829682in}}{\pgfqpoint{3.078755in}{0.834309in}}{\pgfqpoint{3.067107in}{0.834309in}}%
\pgfpathcurveto{\pgfqpoint{3.055459in}{0.834309in}}{\pgfqpoint{3.044287in}{0.829682in}}{\pgfqpoint{3.036051in}{0.821445in}}%
\pgfpathcurveto{\pgfqpoint{3.027814in}{0.813209in}}{\pgfqpoint{3.023187in}{0.802037in}}{\pgfqpoint{3.023187in}{0.790389in}}%
\pgfpathcurveto{\pgfqpoint{3.023187in}{0.778741in}}{\pgfqpoint{3.027814in}{0.767569in}}{\pgfqpoint{3.036051in}{0.759332in}}%
\pgfpathcurveto{\pgfqpoint{3.044287in}{0.751096in}}{\pgfqpoint{3.055459in}{0.746468in}}{\pgfqpoint{3.067107in}{0.746468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066902in}{0.722029in}}%
\pgfpathcurveto{\pgfqpoint{3.078550in}{0.722029in}}{\pgfqpoint{3.089722in}{0.726657in}}{\pgfqpoint{3.097959in}{0.734893in}}%
\pgfpathcurveto{\pgfqpoint{3.106195in}{0.743130in}}{\pgfqpoint{3.110823in}{0.754302in}}{\pgfqpoint{3.110823in}{0.765950in}}%
\pgfpathcurveto{\pgfqpoint{3.110823in}{0.777598in}}{\pgfqpoint{3.106195in}{0.788770in}}{\pgfqpoint{3.097959in}{0.797006in}}%
\pgfpathcurveto{\pgfqpoint{3.089722in}{0.805243in}}{\pgfqpoint{3.078550in}{0.809870in}}{\pgfqpoint{3.066902in}{0.809870in}}%
\pgfpathcurveto{\pgfqpoint{3.055254in}{0.809870in}}{\pgfqpoint{3.044082in}{0.805243in}}{\pgfqpoint{3.035846in}{0.797006in}}%
\pgfpathcurveto{\pgfqpoint{3.027609in}{0.788770in}}{\pgfqpoint{3.022982in}{0.777598in}}{\pgfqpoint{3.022982in}{0.765950in}}%
\pgfpathcurveto{\pgfqpoint{3.022982in}{0.754302in}}{\pgfqpoint{3.027609in}{0.743130in}}{\pgfqpoint{3.035846in}{0.734893in}}%
\pgfpathcurveto{\pgfqpoint{3.044082in}{0.726657in}}{\pgfqpoint{3.055254in}{0.722029in}}{\pgfqpoint{3.066902in}{0.722029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057997in}{0.683722in}}%
\pgfpathcurveto{\pgfqpoint{3.069645in}{0.683722in}}{\pgfqpoint{3.080818in}{0.688350in}}{\pgfqpoint{3.089054in}{0.696586in}}%
\pgfpathcurveto{\pgfqpoint{3.097290in}{0.704822in}}{\pgfqpoint{3.101918in}{0.715995in}}{\pgfqpoint{3.101918in}{0.727643in}}%
\pgfpathcurveto{\pgfqpoint{3.101918in}{0.739291in}}{\pgfqpoint{3.097290in}{0.750463in}}{\pgfqpoint{3.089054in}{0.758699in}}%
\pgfpathcurveto{\pgfqpoint{3.080818in}{0.766935in}}{\pgfqpoint{3.069645in}{0.771563in}}{\pgfqpoint{3.057997in}{0.771563in}}%
\pgfpathcurveto{\pgfqpoint{3.046349in}{0.771563in}}{\pgfqpoint{3.035177in}{0.766935in}}{\pgfqpoint{3.026941in}{0.758699in}}%
\pgfpathcurveto{\pgfqpoint{3.018705in}{0.750463in}}{\pgfqpoint{3.014077in}{0.739291in}}{\pgfqpoint{3.014077in}{0.727643in}}%
\pgfpathcurveto{\pgfqpoint{3.014077in}{0.715995in}}{\pgfqpoint{3.018705in}{0.704822in}}{\pgfqpoint{3.026941in}{0.696586in}}%
\pgfpathcurveto{\pgfqpoint{3.035177in}{0.688350in}}{\pgfqpoint{3.046349in}{0.683722in}}{\pgfqpoint{3.057997in}{0.683722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018570in}{0.843315in}}%
\pgfpathcurveto{\pgfqpoint{3.030217in}{0.843315in}}{\pgfqpoint{3.041390in}{0.847943in}}{\pgfqpoint{3.049626in}{0.856179in}}%
\pgfpathcurveto{\pgfqpoint{3.057862in}{0.864415in}}{\pgfqpoint{3.062490in}{0.875588in}}{\pgfqpoint{3.062490in}{0.887235in}}%
\pgfpathcurveto{\pgfqpoint{3.062490in}{0.898883in}}{\pgfqpoint{3.057862in}{0.910056in}}{\pgfqpoint{3.049626in}{0.918292in}}%
\pgfpathcurveto{\pgfqpoint{3.041390in}{0.926528in}}{\pgfqpoint{3.030217in}{0.931156in}}{\pgfqpoint{3.018570in}{0.931156in}}%
\pgfpathcurveto{\pgfqpoint{3.006922in}{0.931156in}}{\pgfqpoint{2.995749in}{0.926528in}}{\pgfqpoint{2.987513in}{0.918292in}}%
\pgfpathcurveto{\pgfqpoint{2.979277in}{0.910056in}}{\pgfqpoint{2.974649in}{0.898883in}}{\pgfqpoint{2.974649in}{0.887235in}}%
\pgfpathcurveto{\pgfqpoint{2.974649in}{0.875588in}}{\pgfqpoint{2.979277in}{0.864415in}}{\pgfqpoint{2.987513in}{0.856179in}}%
\pgfpathcurveto{\pgfqpoint{2.995749in}{0.847943in}}{\pgfqpoint{3.006922in}{0.843315in}}{\pgfqpoint{3.018570in}{0.843315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374135in}{0.784911in}}%
\pgfpathcurveto{\pgfqpoint{2.385783in}{0.784911in}}{\pgfqpoint{2.396956in}{0.789538in}}{\pgfqpoint{2.405192in}{0.797775in}}%
\pgfpathcurveto{\pgfqpoint{2.413428in}{0.806011in}}{\pgfqpoint{2.418056in}{0.817183in}}{\pgfqpoint{2.418056in}{0.828831in}}%
\pgfpathcurveto{\pgfqpoint{2.418056in}{0.840479in}}{\pgfqpoint{2.413428in}{0.851651in}}{\pgfqpoint{2.405192in}{0.859888in}}%
\pgfpathcurveto{\pgfqpoint{2.396956in}{0.868124in}}{\pgfqpoint{2.385783in}{0.872752in}}{\pgfqpoint{2.374135in}{0.872752in}}%
\pgfpathcurveto{\pgfqpoint{2.362488in}{0.872752in}}{\pgfqpoint{2.351315in}{0.868124in}}{\pgfqpoint{2.343079in}{0.859888in}}%
\pgfpathcurveto{\pgfqpoint{2.334843in}{0.851651in}}{\pgfqpoint{2.330215in}{0.840479in}}{\pgfqpoint{2.330215in}{0.828831in}}%
\pgfpathcurveto{\pgfqpoint{2.330215in}{0.817183in}}{\pgfqpoint{2.334843in}{0.806011in}}{\pgfqpoint{2.343079in}{0.797775in}}%
\pgfpathcurveto{\pgfqpoint{2.351315in}{0.789538in}}{\pgfqpoint{2.362488in}{0.784911in}}{\pgfqpoint{2.374135in}{0.784911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921414in}{0.917218in}}%
\pgfpathcurveto{\pgfqpoint{2.933062in}{0.917218in}}{\pgfqpoint{2.944235in}{0.921845in}}{\pgfqpoint{2.952471in}{0.930082in}}%
\pgfpathcurveto{\pgfqpoint{2.960707in}{0.938318in}}{\pgfqpoint{2.965335in}{0.949490in}}{\pgfqpoint{2.965335in}{0.961138in}}%
\pgfpathcurveto{\pgfqpoint{2.965335in}{0.972786in}}{\pgfqpoint{2.960707in}{0.983958in}}{\pgfqpoint{2.952471in}{0.992195in}}%
\pgfpathcurveto{\pgfqpoint{2.944235in}{1.000431in}}{\pgfqpoint{2.933062in}{1.005059in}}{\pgfqpoint{2.921414in}{1.005059in}}%
\pgfpathcurveto{\pgfqpoint{2.909766in}{1.005059in}}{\pgfqpoint{2.898594in}{1.000431in}}{\pgfqpoint{2.890358in}{0.992195in}}%
\pgfpathcurveto{\pgfqpoint{2.882122in}{0.983958in}}{\pgfqpoint{2.877494in}{0.972786in}}{\pgfqpoint{2.877494in}{0.961138in}}%
\pgfpathcurveto{\pgfqpoint{2.877494in}{0.949490in}}{\pgfqpoint{2.882122in}{0.938318in}}{\pgfqpoint{2.890358in}{0.930082in}}%
\pgfpathcurveto{\pgfqpoint{2.898594in}{0.921845in}}{\pgfqpoint{2.909766in}{0.917218in}}{\pgfqpoint{2.921414in}{0.917218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952121in}{0.929661in}}%
\pgfpathcurveto{\pgfqpoint{2.963769in}{0.929661in}}{\pgfqpoint{2.974941in}{0.934288in}}{\pgfqpoint{2.983178in}{0.942525in}}%
\pgfpathcurveto{\pgfqpoint{2.991414in}{0.950761in}}{\pgfqpoint{2.996042in}{0.961933in}}{\pgfqpoint{2.996042in}{0.973581in}}%
\pgfpathcurveto{\pgfqpoint{2.996042in}{0.985229in}}{\pgfqpoint{2.991414in}{0.996401in}}{\pgfqpoint{2.983178in}{1.004638in}}%
\pgfpathcurveto{\pgfqpoint{2.974941in}{1.012874in}}{\pgfqpoint{2.963769in}{1.017502in}}{\pgfqpoint{2.952121in}{1.017502in}}%
\pgfpathcurveto{\pgfqpoint{2.940473in}{1.017502in}}{\pgfqpoint{2.929301in}{1.012874in}}{\pgfqpoint{2.921065in}{1.004638in}}%
\pgfpathcurveto{\pgfqpoint{2.912828in}{0.996401in}}{\pgfqpoint{2.908201in}{0.985229in}}{\pgfqpoint{2.908201in}{0.973581in}}%
\pgfpathcurveto{\pgfqpoint{2.908201in}{0.961933in}}{\pgfqpoint{2.912828in}{0.950761in}}{\pgfqpoint{2.921065in}{0.942525in}}%
\pgfpathcurveto{\pgfqpoint{2.929301in}{0.934288in}}{\pgfqpoint{2.940473in}{0.929661in}}{\pgfqpoint{2.952121in}{0.929661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814389in}{0.680214in}}%
\pgfpathcurveto{\pgfqpoint{2.826037in}{0.680214in}}{\pgfqpoint{2.837209in}{0.684841in}}{\pgfqpoint{2.845445in}{0.693078in}}%
\pgfpathcurveto{\pgfqpoint{2.853682in}{0.701314in}}{\pgfqpoint{2.858309in}{0.712486in}}{\pgfqpoint{2.858309in}{0.724134in}}%
\pgfpathcurveto{\pgfqpoint{2.858309in}{0.735782in}}{\pgfqpoint{2.853682in}{0.746954in}}{\pgfqpoint{2.845445in}{0.755191in}}%
\pgfpathcurveto{\pgfqpoint{2.837209in}{0.763427in}}{\pgfqpoint{2.826037in}{0.768055in}}{\pgfqpoint{2.814389in}{0.768055in}}%
\pgfpathcurveto{\pgfqpoint{2.802741in}{0.768055in}}{\pgfqpoint{2.791569in}{0.763427in}}{\pgfqpoint{2.783332in}{0.755191in}}%
\pgfpathcurveto{\pgfqpoint{2.775096in}{0.746954in}}{\pgfqpoint{2.770468in}{0.735782in}}{\pgfqpoint{2.770468in}{0.724134in}}%
\pgfpathcurveto{\pgfqpoint{2.770468in}{0.712486in}}{\pgfqpoint{2.775096in}{0.701314in}}{\pgfqpoint{2.783332in}{0.693078in}}%
\pgfpathcurveto{\pgfqpoint{2.791569in}{0.684841in}}{\pgfqpoint{2.802741in}{0.680214in}}{\pgfqpoint{2.814389in}{0.680214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614505in}{0.792071in}}%
\pgfpathcurveto{\pgfqpoint{2.626153in}{0.792071in}}{\pgfqpoint{2.637325in}{0.796699in}}{\pgfqpoint{2.645561in}{0.804935in}}%
\pgfpathcurveto{\pgfqpoint{2.653798in}{0.813171in}}{\pgfqpoint{2.658425in}{0.824344in}}{\pgfqpoint{2.658425in}{0.835992in}}%
\pgfpathcurveto{\pgfqpoint{2.658425in}{0.847639in}}{\pgfqpoint{2.653798in}{0.858812in}}{\pgfqpoint{2.645561in}{0.867048in}}%
\pgfpathcurveto{\pgfqpoint{2.637325in}{0.875284in}}{\pgfqpoint{2.626153in}{0.879912in}}{\pgfqpoint{2.614505in}{0.879912in}}%
\pgfpathcurveto{\pgfqpoint{2.602857in}{0.879912in}}{\pgfqpoint{2.591685in}{0.875284in}}{\pgfqpoint{2.583448in}{0.867048in}}%
\pgfpathcurveto{\pgfqpoint{2.575212in}{0.858812in}}{\pgfqpoint{2.570584in}{0.847639in}}{\pgfqpoint{2.570584in}{0.835992in}}%
\pgfpathcurveto{\pgfqpoint{2.570584in}{0.824344in}}{\pgfqpoint{2.575212in}{0.813171in}}{\pgfqpoint{2.583448in}{0.804935in}}%
\pgfpathcurveto{\pgfqpoint{2.591685in}{0.796699in}}{\pgfqpoint{2.602857in}{0.792071in}}{\pgfqpoint{2.614505in}{0.792071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314073in}{0.850088in}}%
\pgfpathcurveto{\pgfqpoint{2.325721in}{0.850088in}}{\pgfqpoint{2.336893in}{0.854715in}}{\pgfqpoint{2.345129in}{0.862952in}}%
\pgfpathcurveto{\pgfqpoint{2.353366in}{0.871188in}}{\pgfqpoint{2.357993in}{0.882360in}}{\pgfqpoint{2.357993in}{0.894008in}}%
\pgfpathcurveto{\pgfqpoint{2.357993in}{0.905656in}}{\pgfqpoint{2.353366in}{0.916828in}}{\pgfqpoint{2.345129in}{0.925065in}}%
\pgfpathcurveto{\pgfqpoint{2.336893in}{0.933301in}}{\pgfqpoint{2.325721in}{0.937929in}}{\pgfqpoint{2.314073in}{0.937929in}}%
\pgfpathcurveto{\pgfqpoint{2.302425in}{0.937929in}}{\pgfqpoint{2.291253in}{0.933301in}}{\pgfqpoint{2.283016in}{0.925065in}}%
\pgfpathcurveto{\pgfqpoint{2.274780in}{0.916828in}}{\pgfqpoint{2.270152in}{0.905656in}}{\pgfqpoint{2.270152in}{0.894008in}}%
\pgfpathcurveto{\pgfqpoint{2.270152in}{0.882360in}}{\pgfqpoint{2.274780in}{0.871188in}}{\pgfqpoint{2.283016in}{0.862952in}}%
\pgfpathcurveto{\pgfqpoint{2.291253in}{0.854715in}}{\pgfqpoint{2.302425in}{0.850088in}}{\pgfqpoint{2.314073in}{0.850088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428345in}{0.784926in}}%
\pgfpathcurveto{\pgfqpoint{2.439992in}{0.784926in}}{\pgfqpoint{2.451165in}{0.789554in}}{\pgfqpoint{2.459401in}{0.797790in}}%
\pgfpathcurveto{\pgfqpoint{2.467637in}{0.806027in}}{\pgfqpoint{2.472265in}{0.817199in}}{\pgfqpoint{2.472265in}{0.828847in}}%
\pgfpathcurveto{\pgfqpoint{2.472265in}{0.840495in}}{\pgfqpoint{2.467637in}{0.851667in}}{\pgfqpoint{2.459401in}{0.859903in}}%
\pgfpathcurveto{\pgfqpoint{2.451165in}{0.868140in}}{\pgfqpoint{2.439992in}{0.872767in}}{\pgfqpoint{2.428345in}{0.872767in}}%
\pgfpathcurveto{\pgfqpoint{2.416697in}{0.872767in}}{\pgfqpoint{2.405524in}{0.868140in}}{\pgfqpoint{2.397288in}{0.859903in}}%
\pgfpathcurveto{\pgfqpoint{2.389052in}{0.851667in}}{\pgfqpoint{2.384424in}{0.840495in}}{\pgfqpoint{2.384424in}{0.828847in}}%
\pgfpathcurveto{\pgfqpoint{2.384424in}{0.817199in}}{\pgfqpoint{2.389052in}{0.806027in}}{\pgfqpoint{2.397288in}{0.797790in}}%
\pgfpathcurveto{\pgfqpoint{2.405524in}{0.789554in}}{\pgfqpoint{2.416697in}{0.784926in}}{\pgfqpoint{2.428345in}{0.784926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895638in}{0.829376in}}%
\pgfpathcurveto{\pgfqpoint{2.907286in}{0.829376in}}{\pgfqpoint{2.918459in}{0.834004in}}{\pgfqpoint{2.926695in}{0.842240in}}%
\pgfpathcurveto{\pgfqpoint{2.934931in}{0.850476in}}{\pgfqpoint{2.939559in}{0.861648in}}{\pgfqpoint{2.939559in}{0.873296in}}%
\pgfpathcurveto{\pgfqpoint{2.939559in}{0.884944in}}{\pgfqpoint{2.934931in}{0.896117in}}{\pgfqpoint{2.926695in}{0.904353in}}%
\pgfpathcurveto{\pgfqpoint{2.918459in}{0.912589in}}{\pgfqpoint{2.907286in}{0.917217in}}{\pgfqpoint{2.895638in}{0.917217in}}%
\pgfpathcurveto{\pgfqpoint{2.883991in}{0.917217in}}{\pgfqpoint{2.872818in}{0.912589in}}{\pgfqpoint{2.864582in}{0.904353in}}%
\pgfpathcurveto{\pgfqpoint{2.856346in}{0.896117in}}{\pgfqpoint{2.851718in}{0.884944in}}{\pgfqpoint{2.851718in}{0.873296in}}%
\pgfpathcurveto{\pgfqpoint{2.851718in}{0.861648in}}{\pgfqpoint{2.856346in}{0.850476in}}{\pgfqpoint{2.864582in}{0.842240in}}%
\pgfpathcurveto{\pgfqpoint{2.872818in}{0.834004in}}{\pgfqpoint{2.883991in}{0.829376in}}{\pgfqpoint{2.895638in}{0.829376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548751in}{0.783967in}}%
\pgfpathcurveto{\pgfqpoint{2.560399in}{0.783967in}}{\pgfqpoint{2.571571in}{0.788595in}}{\pgfqpoint{2.579807in}{0.796831in}}%
\pgfpathcurveto{\pgfqpoint{2.588043in}{0.805067in}}{\pgfqpoint{2.592671in}{0.816240in}}{\pgfqpoint{2.592671in}{0.827887in}}%
\pgfpathcurveto{\pgfqpoint{2.592671in}{0.839535in}}{\pgfqpoint{2.588043in}{0.850708in}}{\pgfqpoint{2.579807in}{0.858944in}}%
\pgfpathcurveto{\pgfqpoint{2.571571in}{0.867180in}}{\pgfqpoint{2.560399in}{0.871808in}}{\pgfqpoint{2.548751in}{0.871808in}}%
\pgfpathcurveto{\pgfqpoint{2.537103in}{0.871808in}}{\pgfqpoint{2.525930in}{0.867180in}}{\pgfqpoint{2.517694in}{0.858944in}}%
\pgfpathcurveto{\pgfqpoint{2.509458in}{0.850708in}}{\pgfqpoint{2.504830in}{0.839535in}}{\pgfqpoint{2.504830in}{0.827887in}}%
\pgfpathcurveto{\pgfqpoint{2.504830in}{0.816240in}}{\pgfqpoint{2.509458in}{0.805067in}}{\pgfqpoint{2.517694in}{0.796831in}}%
\pgfpathcurveto{\pgfqpoint{2.525930in}{0.788595in}}{\pgfqpoint{2.537103in}{0.783967in}}{\pgfqpoint{2.548751in}{0.783967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303957in}{0.688996in}}%
\pgfpathcurveto{\pgfqpoint{2.315605in}{0.688996in}}{\pgfqpoint{2.326777in}{0.693624in}}{\pgfqpoint{2.335013in}{0.701860in}}%
\pgfpathcurveto{\pgfqpoint{2.343250in}{0.710096in}}{\pgfqpoint{2.347877in}{0.721269in}}{\pgfqpoint{2.347877in}{0.732917in}}%
\pgfpathcurveto{\pgfqpoint{2.347877in}{0.744564in}}{\pgfqpoint{2.343250in}{0.755737in}}{\pgfqpoint{2.335013in}{0.763973in}}%
\pgfpathcurveto{\pgfqpoint{2.326777in}{0.772209in}}{\pgfqpoint{2.315605in}{0.776837in}}{\pgfqpoint{2.303957in}{0.776837in}}%
\pgfpathcurveto{\pgfqpoint{2.292309in}{0.776837in}}{\pgfqpoint{2.281137in}{0.772209in}}{\pgfqpoint{2.272900in}{0.763973in}}%
\pgfpathcurveto{\pgfqpoint{2.264664in}{0.755737in}}{\pgfqpoint{2.260036in}{0.744564in}}{\pgfqpoint{2.260036in}{0.732917in}}%
\pgfpathcurveto{\pgfqpoint{2.260036in}{0.721269in}}{\pgfqpoint{2.264664in}{0.710096in}}{\pgfqpoint{2.272900in}{0.701860in}}%
\pgfpathcurveto{\pgfqpoint{2.281137in}{0.693624in}}{\pgfqpoint{2.292309in}{0.688996in}}{\pgfqpoint{2.303957in}{0.688996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583569in}{0.805754in}}%
\pgfpathcurveto{\pgfqpoint{2.595217in}{0.805754in}}{\pgfqpoint{2.606390in}{0.810382in}}{\pgfqpoint{2.614626in}{0.818618in}}%
\pgfpathcurveto{\pgfqpoint{2.622862in}{0.826855in}}{\pgfqpoint{2.627490in}{0.838027in}}{\pgfqpoint{2.627490in}{0.849675in}}%
\pgfpathcurveto{\pgfqpoint{2.627490in}{0.861323in}}{\pgfqpoint{2.622862in}{0.872495in}}{\pgfqpoint{2.614626in}{0.880731in}}%
\pgfpathcurveto{\pgfqpoint{2.606390in}{0.888968in}}{\pgfqpoint{2.595217in}{0.893595in}}{\pgfqpoint{2.583569in}{0.893595in}}%
\pgfpathcurveto{\pgfqpoint{2.571922in}{0.893595in}}{\pgfqpoint{2.560749in}{0.888968in}}{\pgfqpoint{2.552513in}{0.880731in}}%
\pgfpathcurveto{\pgfqpoint{2.544277in}{0.872495in}}{\pgfqpoint{2.539649in}{0.861323in}}{\pgfqpoint{2.539649in}{0.849675in}}%
\pgfpathcurveto{\pgfqpoint{2.539649in}{0.838027in}}{\pgfqpoint{2.544277in}{0.826855in}}{\pgfqpoint{2.552513in}{0.818618in}}%
\pgfpathcurveto{\pgfqpoint{2.560749in}{0.810382in}}{\pgfqpoint{2.571922in}{0.805754in}}{\pgfqpoint{2.583569in}{0.805754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947784in}{0.913883in}}%
\pgfpathcurveto{\pgfqpoint{2.959432in}{0.913883in}}{\pgfqpoint{2.970605in}{0.918510in}}{\pgfqpoint{2.978841in}{0.926747in}}%
\pgfpathcurveto{\pgfqpoint{2.987077in}{0.934983in}}{\pgfqpoint{2.991705in}{0.946155in}}{\pgfqpoint{2.991705in}{0.957803in}}%
\pgfpathcurveto{\pgfqpoint{2.991705in}{0.969451in}}{\pgfqpoint{2.987077in}{0.980623in}}{\pgfqpoint{2.978841in}{0.988860in}}%
\pgfpathcurveto{\pgfqpoint{2.970605in}{0.997096in}}{\pgfqpoint{2.959432in}{1.001724in}}{\pgfqpoint{2.947784in}{1.001724in}}%
\pgfpathcurveto{\pgfqpoint{2.936137in}{1.001724in}}{\pgfqpoint{2.924964in}{0.997096in}}{\pgfqpoint{2.916728in}{0.988860in}}%
\pgfpathcurveto{\pgfqpoint{2.908492in}{0.980623in}}{\pgfqpoint{2.903864in}{0.969451in}}{\pgfqpoint{2.903864in}{0.957803in}}%
\pgfpathcurveto{\pgfqpoint{2.903864in}{0.946155in}}{\pgfqpoint{2.908492in}{0.934983in}}{\pgfqpoint{2.916728in}{0.926747in}}%
\pgfpathcurveto{\pgfqpoint{2.924964in}{0.918510in}}{\pgfqpoint{2.936137in}{0.913883in}}{\pgfqpoint{2.947784in}{0.913883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429853in}{0.883974in}}%
\pgfpathcurveto{\pgfqpoint{2.441501in}{0.883974in}}{\pgfqpoint{2.452673in}{0.888602in}}{\pgfqpoint{2.460909in}{0.896838in}}%
\pgfpathcurveto{\pgfqpoint{2.469146in}{0.905074in}}{\pgfqpoint{2.473773in}{0.916246in}}{\pgfqpoint{2.473773in}{0.927894in}}%
\pgfpathcurveto{\pgfqpoint{2.473773in}{0.939542in}}{\pgfqpoint{2.469146in}{0.950715in}}{\pgfqpoint{2.460909in}{0.958951in}}%
\pgfpathcurveto{\pgfqpoint{2.452673in}{0.967187in}}{\pgfqpoint{2.441501in}{0.971815in}}{\pgfqpoint{2.429853in}{0.971815in}}%
\pgfpathcurveto{\pgfqpoint{2.418205in}{0.971815in}}{\pgfqpoint{2.407033in}{0.967187in}}{\pgfqpoint{2.398796in}{0.958951in}}%
\pgfpathcurveto{\pgfqpoint{2.390560in}{0.950715in}}{\pgfqpoint{2.385932in}{0.939542in}}{\pgfqpoint{2.385932in}{0.927894in}}%
\pgfpathcurveto{\pgfqpoint{2.385932in}{0.916246in}}{\pgfqpoint{2.390560in}{0.905074in}}{\pgfqpoint{2.398796in}{0.896838in}}%
\pgfpathcurveto{\pgfqpoint{2.407033in}{0.888602in}}{\pgfqpoint{2.418205in}{0.883974in}}{\pgfqpoint{2.429853in}{0.883974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009586in}{0.809056in}}%
\pgfpathcurveto{\pgfqpoint{3.021234in}{0.809056in}}{\pgfqpoint{3.032406in}{0.813683in}}{\pgfqpoint{3.040642in}{0.821920in}}%
\pgfpathcurveto{\pgfqpoint{3.048879in}{0.830156in}}{\pgfqpoint{3.053506in}{0.841328in}}{\pgfqpoint{3.053506in}{0.852976in}}%
\pgfpathcurveto{\pgfqpoint{3.053506in}{0.864624in}}{\pgfqpoint{3.048879in}{0.875796in}}{\pgfqpoint{3.040642in}{0.884033in}}%
\pgfpathcurveto{\pgfqpoint{3.032406in}{0.892269in}}{\pgfqpoint{3.021234in}{0.896897in}}{\pgfqpoint{3.009586in}{0.896897in}}%
\pgfpathcurveto{\pgfqpoint{2.997938in}{0.896897in}}{\pgfqpoint{2.986766in}{0.892269in}}{\pgfqpoint{2.978529in}{0.884033in}}%
\pgfpathcurveto{\pgfqpoint{2.970293in}{0.875796in}}{\pgfqpoint{2.965665in}{0.864624in}}{\pgfqpoint{2.965665in}{0.852976in}}%
\pgfpathcurveto{\pgfqpoint{2.965665in}{0.841328in}}{\pgfqpoint{2.970293in}{0.830156in}}{\pgfqpoint{2.978529in}{0.821920in}}%
\pgfpathcurveto{\pgfqpoint{2.986766in}{0.813683in}}{\pgfqpoint{2.997938in}{0.809056in}}{\pgfqpoint{3.009586in}{0.809056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130169in}{0.926838in}}%
\pgfpathcurveto{\pgfqpoint{2.141817in}{0.926838in}}{\pgfqpoint{2.152989in}{0.931465in}}{\pgfqpoint{2.161226in}{0.939702in}}%
\pgfpathcurveto{\pgfqpoint{2.169462in}{0.947938in}}{\pgfqpoint{2.174090in}{0.959110in}}{\pgfqpoint{2.174090in}{0.970758in}}%
\pgfpathcurveto{\pgfqpoint{2.174090in}{0.982406in}}{\pgfqpoint{2.169462in}{0.993578in}}{\pgfqpoint{2.161226in}{1.001815in}}%
\pgfpathcurveto{\pgfqpoint{2.152989in}{1.010051in}}{\pgfqpoint{2.141817in}{1.014679in}}{\pgfqpoint{2.130169in}{1.014679in}}%
\pgfpathcurveto{\pgfqpoint{2.118521in}{1.014679in}}{\pgfqpoint{2.107349in}{1.010051in}}{\pgfqpoint{2.099113in}{1.001815in}}%
\pgfpathcurveto{\pgfqpoint{2.090876in}{0.993578in}}{\pgfqpoint{2.086249in}{0.982406in}}{\pgfqpoint{2.086249in}{0.970758in}}%
\pgfpathcurveto{\pgfqpoint{2.086249in}{0.959110in}}{\pgfqpoint{2.090876in}{0.947938in}}{\pgfqpoint{2.099113in}{0.939702in}}%
\pgfpathcurveto{\pgfqpoint{2.107349in}{0.931465in}}{\pgfqpoint{2.118521in}{0.926838in}}{\pgfqpoint{2.130169in}{0.926838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444154in}{0.838602in}}%
\pgfpathcurveto{\pgfqpoint{2.455802in}{0.838602in}}{\pgfqpoint{2.466974in}{0.843229in}}{\pgfqpoint{2.475210in}{0.851466in}}%
\pgfpathcurveto{\pgfqpoint{2.483447in}{0.859702in}}{\pgfqpoint{2.488074in}{0.870874in}}{\pgfqpoint{2.488074in}{0.882522in}}%
\pgfpathcurveto{\pgfqpoint{2.488074in}{0.894170in}}{\pgfqpoint{2.483447in}{0.905342in}}{\pgfqpoint{2.475210in}{0.913579in}}%
\pgfpathcurveto{\pgfqpoint{2.466974in}{0.921815in}}{\pgfqpoint{2.455802in}{0.926443in}}{\pgfqpoint{2.444154in}{0.926443in}}%
\pgfpathcurveto{\pgfqpoint{2.432506in}{0.926443in}}{\pgfqpoint{2.421334in}{0.921815in}}{\pgfqpoint{2.413097in}{0.913579in}}%
\pgfpathcurveto{\pgfqpoint{2.404861in}{0.905342in}}{\pgfqpoint{2.400233in}{0.894170in}}{\pgfqpoint{2.400233in}{0.882522in}}%
\pgfpathcurveto{\pgfqpoint{2.400233in}{0.870874in}}{\pgfqpoint{2.404861in}{0.859702in}}{\pgfqpoint{2.413097in}{0.851466in}}%
\pgfpathcurveto{\pgfqpoint{2.421334in}{0.843229in}}{\pgfqpoint{2.432506in}{0.838602in}}{\pgfqpoint{2.444154in}{0.838602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514262in}{0.850157in}}%
\pgfpathcurveto{\pgfqpoint{2.525910in}{0.850157in}}{\pgfqpoint{2.537082in}{0.854785in}}{\pgfqpoint{2.545318in}{0.863021in}}%
\pgfpathcurveto{\pgfqpoint{2.553555in}{0.871258in}}{\pgfqpoint{2.558182in}{0.882430in}}{\pgfqpoint{2.558182in}{0.894078in}}%
\pgfpathcurveto{\pgfqpoint{2.558182in}{0.905726in}}{\pgfqpoint{2.553555in}{0.916898in}}{\pgfqpoint{2.545318in}{0.925134in}}%
\pgfpathcurveto{\pgfqpoint{2.537082in}{0.933371in}}{\pgfqpoint{2.525910in}{0.937998in}}{\pgfqpoint{2.514262in}{0.937998in}}%
\pgfpathcurveto{\pgfqpoint{2.502614in}{0.937998in}}{\pgfqpoint{2.491442in}{0.933371in}}{\pgfqpoint{2.483205in}{0.925134in}}%
\pgfpathcurveto{\pgfqpoint{2.474969in}{0.916898in}}{\pgfqpoint{2.470341in}{0.905726in}}{\pgfqpoint{2.470341in}{0.894078in}}%
\pgfpathcurveto{\pgfqpoint{2.470341in}{0.882430in}}{\pgfqpoint{2.474969in}{0.871258in}}{\pgfqpoint{2.483205in}{0.863021in}}%
\pgfpathcurveto{\pgfqpoint{2.491442in}{0.854785in}}{\pgfqpoint{2.502614in}{0.850157in}}{\pgfqpoint{2.514262in}{0.850157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252534in}{0.886234in}}%
\pgfpathcurveto{\pgfqpoint{2.264182in}{0.886234in}}{\pgfqpoint{2.275354in}{0.890862in}}{\pgfqpoint{2.283590in}{0.899098in}}%
\pgfpathcurveto{\pgfqpoint{2.291827in}{0.907335in}}{\pgfqpoint{2.296454in}{0.918507in}}{\pgfqpoint{2.296454in}{0.930155in}}%
\pgfpathcurveto{\pgfqpoint{2.296454in}{0.941803in}}{\pgfqpoint{2.291827in}{0.952975in}}{\pgfqpoint{2.283590in}{0.961211in}}%
\pgfpathcurveto{\pgfqpoint{2.275354in}{0.969448in}}{\pgfqpoint{2.264182in}{0.974075in}}{\pgfqpoint{2.252534in}{0.974075in}}%
\pgfpathcurveto{\pgfqpoint{2.240886in}{0.974075in}}{\pgfqpoint{2.229714in}{0.969448in}}{\pgfqpoint{2.221477in}{0.961211in}}%
\pgfpathcurveto{\pgfqpoint{2.213241in}{0.952975in}}{\pgfqpoint{2.208613in}{0.941803in}}{\pgfqpoint{2.208613in}{0.930155in}}%
\pgfpathcurveto{\pgfqpoint{2.208613in}{0.918507in}}{\pgfqpoint{2.213241in}{0.907335in}}{\pgfqpoint{2.221477in}{0.899098in}}%
\pgfpathcurveto{\pgfqpoint{2.229714in}{0.890862in}}{\pgfqpoint{2.240886in}{0.886234in}}{\pgfqpoint{2.252534in}{0.886234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566343in}{0.865386in}}%
\pgfpathcurveto{\pgfqpoint{2.577991in}{0.865386in}}{\pgfqpoint{2.589163in}{0.870013in}}{\pgfqpoint{2.597400in}{0.878250in}}%
\pgfpathcurveto{\pgfqpoint{2.605636in}{0.886486in}}{\pgfqpoint{2.610264in}{0.897658in}}{\pgfqpoint{2.610264in}{0.909306in}}%
\pgfpathcurveto{\pgfqpoint{2.610264in}{0.920954in}}{\pgfqpoint{2.605636in}{0.932126in}}{\pgfqpoint{2.597400in}{0.940363in}}%
\pgfpathcurveto{\pgfqpoint{2.589163in}{0.948599in}}{\pgfqpoint{2.577991in}{0.953227in}}{\pgfqpoint{2.566343in}{0.953227in}}%
\pgfpathcurveto{\pgfqpoint{2.554695in}{0.953227in}}{\pgfqpoint{2.543523in}{0.948599in}}{\pgfqpoint{2.535287in}{0.940363in}}%
\pgfpathcurveto{\pgfqpoint{2.527050in}{0.932126in}}{\pgfqpoint{2.522423in}{0.920954in}}{\pgfqpoint{2.522423in}{0.909306in}}%
\pgfpathcurveto{\pgfqpoint{2.522423in}{0.897658in}}{\pgfqpoint{2.527050in}{0.886486in}}{\pgfqpoint{2.535287in}{0.878250in}}%
\pgfpathcurveto{\pgfqpoint{2.543523in}{0.870013in}}{\pgfqpoint{2.554695in}{0.865386in}}{\pgfqpoint{2.566343in}{0.865386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216628in}{0.753241in}}%
\pgfpathcurveto{\pgfqpoint{2.228275in}{0.753241in}}{\pgfqpoint{2.239448in}{0.757868in}}{\pgfqpoint{2.247684in}{0.766105in}}%
\pgfpathcurveto{\pgfqpoint{2.255920in}{0.774341in}}{\pgfqpoint{2.260548in}{0.785513in}}{\pgfqpoint{2.260548in}{0.797161in}}%
\pgfpathcurveto{\pgfqpoint{2.260548in}{0.808809in}}{\pgfqpoint{2.255920in}{0.819981in}}{\pgfqpoint{2.247684in}{0.828218in}}%
\pgfpathcurveto{\pgfqpoint{2.239448in}{0.836454in}}{\pgfqpoint{2.228275in}{0.841082in}}{\pgfqpoint{2.216628in}{0.841082in}}%
\pgfpathcurveto{\pgfqpoint{2.204980in}{0.841082in}}{\pgfqpoint{2.193807in}{0.836454in}}{\pgfqpoint{2.185571in}{0.828218in}}%
\pgfpathcurveto{\pgfqpoint{2.177335in}{0.819981in}}{\pgfqpoint{2.172707in}{0.808809in}}{\pgfqpoint{2.172707in}{0.797161in}}%
\pgfpathcurveto{\pgfqpoint{2.172707in}{0.785513in}}{\pgfqpoint{2.177335in}{0.774341in}}{\pgfqpoint{2.185571in}{0.766105in}}%
\pgfpathcurveto{\pgfqpoint{2.193807in}{0.757868in}}{\pgfqpoint{2.204980in}{0.753241in}}{\pgfqpoint{2.216628in}{0.753241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280077in}{0.787392in}}%
\pgfpathcurveto{\pgfqpoint{2.291724in}{0.787392in}}{\pgfqpoint{2.302897in}{0.792020in}}{\pgfqpoint{2.311133in}{0.800257in}}%
\pgfpathcurveto{\pgfqpoint{2.319369in}{0.808493in}}{\pgfqpoint{2.323997in}{0.819665in}}{\pgfqpoint{2.323997in}{0.831313in}}%
\pgfpathcurveto{\pgfqpoint{2.323997in}{0.842961in}}{\pgfqpoint{2.319369in}{0.854133in}}{\pgfqpoint{2.311133in}{0.862370in}}%
\pgfpathcurveto{\pgfqpoint{2.302897in}{0.870606in}}{\pgfqpoint{2.291724in}{0.875234in}}{\pgfqpoint{2.280077in}{0.875234in}}%
\pgfpathcurveto{\pgfqpoint{2.268429in}{0.875234in}}{\pgfqpoint{2.257256in}{0.870606in}}{\pgfqpoint{2.249020in}{0.862370in}}%
\pgfpathcurveto{\pgfqpoint{2.240784in}{0.854133in}}{\pgfqpoint{2.236156in}{0.842961in}}{\pgfqpoint{2.236156in}{0.831313in}}%
\pgfpathcurveto{\pgfqpoint{2.236156in}{0.819665in}}{\pgfqpoint{2.240784in}{0.808493in}}{\pgfqpoint{2.249020in}{0.800257in}}%
\pgfpathcurveto{\pgfqpoint{2.257256in}{0.792020in}}{\pgfqpoint{2.268429in}{0.787392in}}{\pgfqpoint{2.280077in}{0.787392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955812in}{0.805533in}}%
\pgfpathcurveto{\pgfqpoint{2.967460in}{0.805533in}}{\pgfqpoint{2.978632in}{0.810161in}}{\pgfqpoint{2.986868in}{0.818397in}}%
\pgfpathcurveto{\pgfqpoint{2.995105in}{0.826633in}}{\pgfqpoint{2.999732in}{0.837805in}}{\pgfqpoint{2.999732in}{0.849453in}}%
\pgfpathcurveto{\pgfqpoint{2.999732in}{0.861101in}}{\pgfqpoint{2.995105in}{0.872274in}}{\pgfqpoint{2.986868in}{0.880510in}}%
\pgfpathcurveto{\pgfqpoint{2.978632in}{0.888746in}}{\pgfqpoint{2.967460in}{0.893374in}}{\pgfqpoint{2.955812in}{0.893374in}}%
\pgfpathcurveto{\pgfqpoint{2.944164in}{0.893374in}}{\pgfqpoint{2.932992in}{0.888746in}}{\pgfqpoint{2.924755in}{0.880510in}}%
\pgfpathcurveto{\pgfqpoint{2.916519in}{0.872274in}}{\pgfqpoint{2.911891in}{0.861101in}}{\pgfqpoint{2.911891in}{0.849453in}}%
\pgfpathcurveto{\pgfqpoint{2.911891in}{0.837805in}}{\pgfqpoint{2.916519in}{0.826633in}}{\pgfqpoint{2.924755in}{0.818397in}}%
\pgfpathcurveto{\pgfqpoint{2.932992in}{0.810161in}}{\pgfqpoint{2.944164in}{0.805533in}}{\pgfqpoint{2.955812in}{0.805533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957192in}{0.827721in}}%
\pgfpathcurveto{\pgfqpoint{2.968839in}{0.827721in}}{\pgfqpoint{2.980012in}{0.832349in}}{\pgfqpoint{2.988248in}{0.840585in}}%
\pgfpathcurveto{\pgfqpoint{2.996484in}{0.848821in}}{\pgfqpoint{3.001112in}{0.859993in}}{\pgfqpoint{3.001112in}{0.871641in}}%
\pgfpathcurveto{\pgfqpoint{3.001112in}{0.883289in}}{\pgfqpoint{2.996484in}{0.894462in}}{\pgfqpoint{2.988248in}{0.902698in}}%
\pgfpathcurveto{\pgfqpoint{2.980012in}{0.910934in}}{\pgfqpoint{2.968839in}{0.915562in}}{\pgfqpoint{2.957192in}{0.915562in}}%
\pgfpathcurveto{\pgfqpoint{2.945544in}{0.915562in}}{\pgfqpoint{2.934371in}{0.910934in}}{\pgfqpoint{2.926135in}{0.902698in}}%
\pgfpathcurveto{\pgfqpoint{2.917899in}{0.894462in}}{\pgfqpoint{2.913271in}{0.883289in}}{\pgfqpoint{2.913271in}{0.871641in}}%
\pgfpathcurveto{\pgfqpoint{2.913271in}{0.859993in}}{\pgfqpoint{2.917899in}{0.848821in}}{\pgfqpoint{2.926135in}{0.840585in}}%
\pgfpathcurveto{\pgfqpoint{2.934371in}{0.832349in}}{\pgfqpoint{2.945544in}{0.827721in}}{\pgfqpoint{2.957192in}{0.827721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470576in}{0.816418in}}%
\pgfpathcurveto{\pgfqpoint{2.482224in}{0.816418in}}{\pgfqpoint{2.493397in}{0.821046in}}{\pgfqpoint{2.501633in}{0.829282in}}%
\pgfpathcurveto{\pgfqpoint{2.509869in}{0.837518in}}{\pgfqpoint{2.514497in}{0.848691in}}{\pgfqpoint{2.514497in}{0.860339in}}%
\pgfpathcurveto{\pgfqpoint{2.514497in}{0.871986in}}{\pgfqpoint{2.509869in}{0.883159in}}{\pgfqpoint{2.501633in}{0.891395in}}%
\pgfpathcurveto{\pgfqpoint{2.493397in}{0.899631in}}{\pgfqpoint{2.482224in}{0.904259in}}{\pgfqpoint{2.470576in}{0.904259in}}%
\pgfpathcurveto{\pgfqpoint{2.458928in}{0.904259in}}{\pgfqpoint{2.447756in}{0.899631in}}{\pgfqpoint{2.439520in}{0.891395in}}%
\pgfpathcurveto{\pgfqpoint{2.431284in}{0.883159in}}{\pgfqpoint{2.426656in}{0.871986in}}{\pgfqpoint{2.426656in}{0.860339in}}%
\pgfpathcurveto{\pgfqpoint{2.426656in}{0.848691in}}{\pgfqpoint{2.431284in}{0.837518in}}{\pgfqpoint{2.439520in}{0.829282in}}%
\pgfpathcurveto{\pgfqpoint{2.447756in}{0.821046in}}{\pgfqpoint{2.458928in}{0.816418in}}{\pgfqpoint{2.470576in}{0.816418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485593in}{0.856028in}}%
\pgfpathcurveto{\pgfqpoint{2.497241in}{0.856028in}}{\pgfqpoint{2.508414in}{0.860656in}}{\pgfqpoint{2.516650in}{0.868892in}}%
\pgfpathcurveto{\pgfqpoint{2.524886in}{0.877128in}}{\pgfqpoint{2.529514in}{0.888301in}}{\pgfqpoint{2.529514in}{0.899948in}}%
\pgfpathcurveto{\pgfqpoint{2.529514in}{0.911596in}}{\pgfqpoint{2.524886in}{0.922769in}}{\pgfqpoint{2.516650in}{0.931005in}}%
\pgfpathcurveto{\pgfqpoint{2.508414in}{0.939241in}}{\pgfqpoint{2.497241in}{0.943869in}}{\pgfqpoint{2.485593in}{0.943869in}}%
\pgfpathcurveto{\pgfqpoint{2.473945in}{0.943869in}}{\pgfqpoint{2.462773in}{0.939241in}}{\pgfqpoint{2.454537in}{0.931005in}}%
\pgfpathcurveto{\pgfqpoint{2.446301in}{0.922769in}}{\pgfqpoint{2.441673in}{0.911596in}}{\pgfqpoint{2.441673in}{0.899948in}}%
\pgfpathcurveto{\pgfqpoint{2.441673in}{0.888301in}}{\pgfqpoint{2.446301in}{0.877128in}}{\pgfqpoint{2.454537in}{0.868892in}}%
\pgfpathcurveto{\pgfqpoint{2.462773in}{0.860656in}}{\pgfqpoint{2.473945in}{0.856028in}}{\pgfqpoint{2.485593in}{0.856028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888033in}{0.601912in}}%
\pgfpathcurveto{\pgfqpoint{2.899681in}{0.601912in}}{\pgfqpoint{2.910853in}{0.606539in}}{\pgfqpoint{2.919089in}{0.614776in}}%
\pgfpathcurveto{\pgfqpoint{2.927326in}{0.623012in}}{\pgfqpoint{2.931953in}{0.634184in}}{\pgfqpoint{2.931953in}{0.645832in}}%
\pgfpathcurveto{\pgfqpoint{2.931953in}{0.657480in}}{\pgfqpoint{2.927326in}{0.668652in}}{\pgfqpoint{2.919089in}{0.676889in}}%
\pgfpathcurveto{\pgfqpoint{2.910853in}{0.685125in}}{\pgfqpoint{2.899681in}{0.689753in}}{\pgfqpoint{2.888033in}{0.689753in}}%
\pgfpathcurveto{\pgfqpoint{2.876385in}{0.689753in}}{\pgfqpoint{2.865213in}{0.685125in}}{\pgfqpoint{2.856976in}{0.676889in}}%
\pgfpathcurveto{\pgfqpoint{2.848740in}{0.668652in}}{\pgfqpoint{2.844112in}{0.657480in}}{\pgfqpoint{2.844112in}{0.645832in}}%
\pgfpathcurveto{\pgfqpoint{2.844112in}{0.634184in}}{\pgfqpoint{2.848740in}{0.623012in}}{\pgfqpoint{2.856976in}{0.614776in}}%
\pgfpathcurveto{\pgfqpoint{2.865213in}{0.606539in}}{\pgfqpoint{2.876385in}{0.601912in}}{\pgfqpoint{2.888033in}{0.601912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950447in}{0.644050in}}%
\pgfpathcurveto{\pgfqpoint{2.962095in}{0.644050in}}{\pgfqpoint{2.973267in}{0.648678in}}{\pgfqpoint{2.981503in}{0.656914in}}%
\pgfpathcurveto{\pgfqpoint{2.989740in}{0.665150in}}{\pgfqpoint{2.994367in}{0.676323in}}{\pgfqpoint{2.994367in}{0.687970in}}%
\pgfpathcurveto{\pgfqpoint{2.994367in}{0.699618in}}{\pgfqpoint{2.989740in}{0.710791in}}{\pgfqpoint{2.981503in}{0.719027in}}%
\pgfpathcurveto{\pgfqpoint{2.973267in}{0.727263in}}{\pgfqpoint{2.962095in}{0.731891in}}{\pgfqpoint{2.950447in}{0.731891in}}%
\pgfpathcurveto{\pgfqpoint{2.938799in}{0.731891in}}{\pgfqpoint{2.927627in}{0.727263in}}{\pgfqpoint{2.919390in}{0.719027in}}%
\pgfpathcurveto{\pgfqpoint{2.911154in}{0.710791in}}{\pgfqpoint{2.906526in}{0.699618in}}{\pgfqpoint{2.906526in}{0.687970in}}%
\pgfpathcurveto{\pgfqpoint{2.906526in}{0.676323in}}{\pgfqpoint{2.911154in}{0.665150in}}{\pgfqpoint{2.919390in}{0.656914in}}%
\pgfpathcurveto{\pgfqpoint{2.927627in}{0.648678in}}{\pgfqpoint{2.938799in}{0.644050in}}{\pgfqpoint{2.950447in}{0.644050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985828in}{0.654228in}}%
\pgfpathcurveto{\pgfqpoint{2.997475in}{0.654228in}}{\pgfqpoint{3.008648in}{0.658856in}}{\pgfqpoint{3.016884in}{0.667092in}}%
\pgfpathcurveto{\pgfqpoint{3.025120in}{0.675328in}}{\pgfqpoint{3.029748in}{0.686501in}}{\pgfqpoint{3.029748in}{0.698149in}}%
\pgfpathcurveto{\pgfqpoint{3.029748in}{0.709797in}}{\pgfqpoint{3.025120in}{0.720969in}}{\pgfqpoint{3.016884in}{0.729205in}}%
\pgfpathcurveto{\pgfqpoint{3.008648in}{0.737441in}}{\pgfqpoint{2.997475in}{0.742069in}}{\pgfqpoint{2.985828in}{0.742069in}}%
\pgfpathcurveto{\pgfqpoint{2.974180in}{0.742069in}}{\pgfqpoint{2.963007in}{0.737441in}}{\pgfqpoint{2.954771in}{0.729205in}}%
\pgfpathcurveto{\pgfqpoint{2.946535in}{0.720969in}}{\pgfqpoint{2.941907in}{0.709797in}}{\pgfqpoint{2.941907in}{0.698149in}}%
\pgfpathcurveto{\pgfqpoint{2.941907in}{0.686501in}}{\pgfqpoint{2.946535in}{0.675328in}}{\pgfqpoint{2.954771in}{0.667092in}}%
\pgfpathcurveto{\pgfqpoint{2.963007in}{0.658856in}}{\pgfqpoint{2.974180in}{0.654228in}}{\pgfqpoint{2.985828in}{0.654228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888766in}{0.622921in}}%
\pgfpathcurveto{\pgfqpoint{2.900414in}{0.622921in}}{\pgfqpoint{2.911586in}{0.627549in}}{\pgfqpoint{2.919822in}{0.635785in}}%
\pgfpathcurveto{\pgfqpoint{2.928059in}{0.644021in}}{\pgfqpoint{2.932686in}{0.655193in}}{\pgfqpoint{2.932686in}{0.666841in}}%
\pgfpathcurveto{\pgfqpoint{2.932686in}{0.678489in}}{\pgfqpoint{2.928059in}{0.689662in}}{\pgfqpoint{2.919822in}{0.697898in}}%
\pgfpathcurveto{\pgfqpoint{2.911586in}{0.706134in}}{\pgfqpoint{2.900414in}{0.710762in}}{\pgfqpoint{2.888766in}{0.710762in}}%
\pgfpathcurveto{\pgfqpoint{2.877118in}{0.710762in}}{\pgfqpoint{2.865946in}{0.706134in}}{\pgfqpoint{2.857709in}{0.697898in}}%
\pgfpathcurveto{\pgfqpoint{2.849473in}{0.689662in}}{\pgfqpoint{2.844845in}{0.678489in}}{\pgfqpoint{2.844845in}{0.666841in}}%
\pgfpathcurveto{\pgfqpoint{2.844845in}{0.655193in}}{\pgfqpoint{2.849473in}{0.644021in}}{\pgfqpoint{2.857709in}{0.635785in}}%
\pgfpathcurveto{\pgfqpoint{2.865946in}{0.627549in}}{\pgfqpoint{2.877118in}{0.622921in}}{\pgfqpoint{2.888766in}{0.622921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014644in}{0.637919in}}%
\pgfpathcurveto{\pgfqpoint{3.026292in}{0.637919in}}{\pgfqpoint{3.037464in}{0.642547in}}{\pgfqpoint{3.045700in}{0.650783in}}%
\pgfpathcurveto{\pgfqpoint{3.053937in}{0.659019in}}{\pgfqpoint{3.058564in}{0.670192in}}{\pgfqpoint{3.058564in}{0.681839in}}%
\pgfpathcurveto{\pgfqpoint{3.058564in}{0.693487in}}{\pgfqpoint{3.053937in}{0.704660in}}{\pgfqpoint{3.045700in}{0.712896in}}%
\pgfpathcurveto{\pgfqpoint{3.037464in}{0.721132in}}{\pgfqpoint{3.026292in}{0.725760in}}{\pgfqpoint{3.014644in}{0.725760in}}%
\pgfpathcurveto{\pgfqpoint{3.002996in}{0.725760in}}{\pgfqpoint{2.991824in}{0.721132in}}{\pgfqpoint{2.983587in}{0.712896in}}%
\pgfpathcurveto{\pgfqpoint{2.975351in}{0.704660in}}{\pgfqpoint{2.970723in}{0.693487in}}{\pgfqpoint{2.970723in}{0.681839in}}%
\pgfpathcurveto{\pgfqpoint{2.970723in}{0.670192in}}{\pgfqpoint{2.975351in}{0.659019in}}{\pgfqpoint{2.983587in}{0.650783in}}%
\pgfpathcurveto{\pgfqpoint{2.991824in}{0.642547in}}{\pgfqpoint{3.002996in}{0.637919in}}{\pgfqpoint{3.014644in}{0.637919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086744in}{0.629452in}}%
\pgfpathcurveto{\pgfqpoint{3.098392in}{0.629452in}}{\pgfqpoint{3.109564in}{0.634080in}}{\pgfqpoint{3.117801in}{0.642316in}}%
\pgfpathcurveto{\pgfqpoint{3.126037in}{0.650552in}}{\pgfqpoint{3.130665in}{0.661725in}}{\pgfqpoint{3.130665in}{0.673373in}}%
\pgfpathcurveto{\pgfqpoint{3.130665in}{0.685020in}}{\pgfqpoint{3.126037in}{0.696193in}}{\pgfqpoint{3.117801in}{0.704429in}}%
\pgfpathcurveto{\pgfqpoint{3.109564in}{0.712665in}}{\pgfqpoint{3.098392in}{0.717293in}}{\pgfqpoint{3.086744in}{0.717293in}}%
\pgfpathcurveto{\pgfqpoint{3.075096in}{0.717293in}}{\pgfqpoint{3.063924in}{0.712665in}}{\pgfqpoint{3.055688in}{0.704429in}}%
\pgfpathcurveto{\pgfqpoint{3.047451in}{0.696193in}}{\pgfqpoint{3.042824in}{0.685020in}}{\pgfqpoint{3.042824in}{0.673373in}}%
\pgfpathcurveto{\pgfqpoint{3.042824in}{0.661725in}}{\pgfqpoint{3.047451in}{0.650552in}}{\pgfqpoint{3.055688in}{0.642316in}}%
\pgfpathcurveto{\pgfqpoint{3.063924in}{0.634080in}}{\pgfqpoint{3.075096in}{0.629452in}}{\pgfqpoint{3.086744in}{0.629452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057533in}{0.614727in}}%
\pgfpathcurveto{\pgfqpoint{3.069181in}{0.614727in}}{\pgfqpoint{3.080353in}{0.619355in}}{\pgfqpoint{3.088590in}{0.627591in}}%
\pgfpathcurveto{\pgfqpoint{3.096826in}{0.635827in}}{\pgfqpoint{3.101454in}{0.647000in}}{\pgfqpoint{3.101454in}{0.658648in}}%
\pgfpathcurveto{\pgfqpoint{3.101454in}{0.670295in}}{\pgfqpoint{3.096826in}{0.681468in}}{\pgfqpoint{3.088590in}{0.689704in}}%
\pgfpathcurveto{\pgfqpoint{3.080353in}{0.697940in}}{\pgfqpoint{3.069181in}{0.702568in}}{\pgfqpoint{3.057533in}{0.702568in}}%
\pgfpathcurveto{\pgfqpoint{3.045885in}{0.702568in}}{\pgfqpoint{3.034713in}{0.697940in}}{\pgfqpoint{3.026477in}{0.689704in}}%
\pgfpathcurveto{\pgfqpoint{3.018240in}{0.681468in}}{\pgfqpoint{3.013613in}{0.670295in}}{\pgfqpoint{3.013613in}{0.658648in}}%
\pgfpathcurveto{\pgfqpoint{3.013613in}{0.647000in}}{\pgfqpoint{3.018240in}{0.635827in}}{\pgfqpoint{3.026477in}{0.627591in}}%
\pgfpathcurveto{\pgfqpoint{3.034713in}{0.619355in}}{\pgfqpoint{3.045885in}{0.614727in}}{\pgfqpoint{3.057533in}{0.614727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992377in}{0.631086in}}%
\pgfpathcurveto{\pgfqpoint{3.004025in}{0.631086in}}{\pgfqpoint{3.015198in}{0.635714in}}{\pgfqpoint{3.023434in}{0.643950in}}%
\pgfpathcurveto{\pgfqpoint{3.031670in}{0.652186in}}{\pgfqpoint{3.036298in}{0.663359in}}{\pgfqpoint{3.036298in}{0.675007in}}%
\pgfpathcurveto{\pgfqpoint{3.036298in}{0.686654in}}{\pgfqpoint{3.031670in}{0.697827in}}{\pgfqpoint{3.023434in}{0.706063in}}%
\pgfpathcurveto{\pgfqpoint{3.015198in}{0.714299in}}{\pgfqpoint{3.004025in}{0.718927in}}{\pgfqpoint{2.992377in}{0.718927in}}%
\pgfpathcurveto{\pgfqpoint{2.980729in}{0.718927in}}{\pgfqpoint{2.969557in}{0.714299in}}{\pgfqpoint{2.961321in}{0.706063in}}%
\pgfpathcurveto{\pgfqpoint{2.953085in}{0.697827in}}{\pgfqpoint{2.948457in}{0.686654in}}{\pgfqpoint{2.948457in}{0.675007in}}%
\pgfpathcurveto{\pgfqpoint{2.948457in}{0.663359in}}{\pgfqpoint{2.953085in}{0.652186in}}{\pgfqpoint{2.961321in}{0.643950in}}%
\pgfpathcurveto{\pgfqpoint{2.969557in}{0.635714in}}{\pgfqpoint{2.980729in}{0.631086in}}{\pgfqpoint{2.992377in}{0.631086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846192in}{0.637945in}}%
\pgfpathcurveto{\pgfqpoint{2.857840in}{0.637945in}}{\pgfqpoint{2.869013in}{0.642573in}}{\pgfqpoint{2.877249in}{0.650809in}}%
\pgfpathcurveto{\pgfqpoint{2.885485in}{0.659045in}}{\pgfqpoint{2.890113in}{0.670218in}}{\pgfqpoint{2.890113in}{0.681865in}}%
\pgfpathcurveto{\pgfqpoint{2.890113in}{0.693513in}}{\pgfqpoint{2.885485in}{0.704686in}}{\pgfqpoint{2.877249in}{0.712922in}}%
\pgfpathcurveto{\pgfqpoint{2.869013in}{0.721158in}}{\pgfqpoint{2.857840in}{0.725786in}}{\pgfqpoint{2.846192in}{0.725786in}}%
\pgfpathcurveto{\pgfqpoint{2.834545in}{0.725786in}}{\pgfqpoint{2.823372in}{0.721158in}}{\pgfqpoint{2.815136in}{0.712922in}}%
\pgfpathcurveto{\pgfqpoint{2.806900in}{0.704686in}}{\pgfqpoint{2.802272in}{0.693513in}}{\pgfqpoint{2.802272in}{0.681865in}}%
\pgfpathcurveto{\pgfqpoint{2.802272in}{0.670218in}}{\pgfqpoint{2.806900in}{0.659045in}}{\pgfqpoint{2.815136in}{0.650809in}}%
\pgfpathcurveto{\pgfqpoint{2.823372in}{0.642573in}}{\pgfqpoint{2.834545in}{0.637945in}}{\pgfqpoint{2.846192in}{0.637945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926223in}{0.600309in}}%
\pgfpathcurveto{\pgfqpoint{2.937871in}{0.600309in}}{\pgfqpoint{2.949043in}{0.604937in}}{\pgfqpoint{2.957280in}{0.613173in}}%
\pgfpathcurveto{\pgfqpoint{2.965516in}{0.621410in}}{\pgfqpoint{2.970144in}{0.632582in}}{\pgfqpoint{2.970144in}{0.644230in}}%
\pgfpathcurveto{\pgfqpoint{2.970144in}{0.655878in}}{\pgfqpoint{2.965516in}{0.667050in}}{\pgfqpoint{2.957280in}{0.675286in}}%
\pgfpathcurveto{\pgfqpoint{2.949043in}{0.683523in}}{\pgfqpoint{2.937871in}{0.688150in}}{\pgfqpoint{2.926223in}{0.688150in}}%
\pgfpathcurveto{\pgfqpoint{2.914575in}{0.688150in}}{\pgfqpoint{2.903403in}{0.683523in}}{\pgfqpoint{2.895167in}{0.675286in}}%
\pgfpathcurveto{\pgfqpoint{2.886930in}{0.667050in}}{\pgfqpoint{2.882303in}{0.655878in}}{\pgfqpoint{2.882303in}{0.644230in}}%
\pgfpathcurveto{\pgfqpoint{2.882303in}{0.632582in}}{\pgfqpoint{2.886930in}{0.621410in}}{\pgfqpoint{2.895167in}{0.613173in}}%
\pgfpathcurveto{\pgfqpoint{2.903403in}{0.604937in}}{\pgfqpoint{2.914575in}{0.600309in}}{\pgfqpoint{2.926223in}{0.600309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007102in}{0.609488in}}%
\pgfpathcurveto{\pgfqpoint{3.018750in}{0.609488in}}{\pgfqpoint{3.029922in}{0.614116in}}{\pgfqpoint{3.038159in}{0.622352in}}%
\pgfpathcurveto{\pgfqpoint{3.046395in}{0.630588in}}{\pgfqpoint{3.051023in}{0.641761in}}{\pgfqpoint{3.051023in}{0.653409in}}%
\pgfpathcurveto{\pgfqpoint{3.051023in}{0.665057in}}{\pgfqpoint{3.046395in}{0.676229in}}{\pgfqpoint{3.038159in}{0.684465in}}%
\pgfpathcurveto{\pgfqpoint{3.029922in}{0.692701in}}{\pgfqpoint{3.018750in}{0.697329in}}{\pgfqpoint{3.007102in}{0.697329in}}%
\pgfpathcurveto{\pgfqpoint{2.995454in}{0.697329in}}{\pgfqpoint{2.984282in}{0.692701in}}{\pgfqpoint{2.976046in}{0.684465in}}%
\pgfpathcurveto{\pgfqpoint{2.967809in}{0.676229in}}{\pgfqpoint{2.963182in}{0.665057in}}{\pgfqpoint{2.963182in}{0.653409in}}%
\pgfpathcurveto{\pgfqpoint{2.963182in}{0.641761in}}{\pgfqpoint{2.967809in}{0.630588in}}{\pgfqpoint{2.976046in}{0.622352in}}%
\pgfpathcurveto{\pgfqpoint{2.984282in}{0.614116in}}{\pgfqpoint{2.995454in}{0.609488in}}{\pgfqpoint{3.007102in}{0.609488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024853in}{0.622232in}}%
\pgfpathcurveto{\pgfqpoint{3.036501in}{0.622232in}}{\pgfqpoint{3.047673in}{0.626860in}}{\pgfqpoint{3.055910in}{0.635096in}}%
\pgfpathcurveto{\pgfqpoint{3.064146in}{0.643332in}}{\pgfqpoint{3.068774in}{0.654505in}}{\pgfqpoint{3.068774in}{0.666152in}}%
\pgfpathcurveto{\pgfqpoint{3.068774in}{0.677800in}}{\pgfqpoint{3.064146in}{0.688973in}}{\pgfqpoint{3.055910in}{0.697209in}}%
\pgfpathcurveto{\pgfqpoint{3.047673in}{0.705445in}}{\pgfqpoint{3.036501in}{0.710073in}}{\pgfqpoint{3.024853in}{0.710073in}}%
\pgfpathcurveto{\pgfqpoint{3.013205in}{0.710073in}}{\pgfqpoint{3.002033in}{0.705445in}}{\pgfqpoint{2.993797in}{0.697209in}}%
\pgfpathcurveto{\pgfqpoint{2.985560in}{0.688973in}}{\pgfqpoint{2.980933in}{0.677800in}}{\pgfqpoint{2.980933in}{0.666152in}}%
\pgfpathcurveto{\pgfqpoint{2.980933in}{0.654505in}}{\pgfqpoint{2.985560in}{0.643332in}}{\pgfqpoint{2.993797in}{0.635096in}}%
\pgfpathcurveto{\pgfqpoint{3.002033in}{0.626860in}}{\pgfqpoint{3.013205in}{0.622232in}}{\pgfqpoint{3.024853in}{0.622232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911860in}{0.619860in}}%
\pgfpathcurveto{\pgfqpoint{2.923508in}{0.619860in}}{\pgfqpoint{2.934680in}{0.624488in}}{\pgfqpoint{2.942916in}{0.632724in}}%
\pgfpathcurveto{\pgfqpoint{2.951152in}{0.640961in}}{\pgfqpoint{2.955780in}{0.652133in}}{\pgfqpoint{2.955780in}{0.663781in}}%
\pgfpathcurveto{\pgfqpoint{2.955780in}{0.675429in}}{\pgfqpoint{2.951152in}{0.686601in}}{\pgfqpoint{2.942916in}{0.694837in}}%
\pgfpathcurveto{\pgfqpoint{2.934680in}{0.703074in}}{\pgfqpoint{2.923508in}{0.707701in}}{\pgfqpoint{2.911860in}{0.707701in}}%
\pgfpathcurveto{\pgfqpoint{2.900212in}{0.707701in}}{\pgfqpoint{2.889039in}{0.703074in}}{\pgfqpoint{2.880803in}{0.694837in}}%
\pgfpathcurveto{\pgfqpoint{2.872567in}{0.686601in}}{\pgfqpoint{2.867939in}{0.675429in}}{\pgfqpoint{2.867939in}{0.663781in}}%
\pgfpathcurveto{\pgfqpoint{2.867939in}{0.652133in}}{\pgfqpoint{2.872567in}{0.640961in}}{\pgfqpoint{2.880803in}{0.632724in}}%
\pgfpathcurveto{\pgfqpoint{2.889039in}{0.624488in}}{\pgfqpoint{2.900212in}{0.619860in}}{\pgfqpoint{2.911860in}{0.619860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516073in}{0.757208in}}%
\pgfpathcurveto{\pgfqpoint{2.527720in}{0.757208in}}{\pgfqpoint{2.538893in}{0.761835in}}{\pgfqpoint{2.547129in}{0.770072in}}%
\pgfpathcurveto{\pgfqpoint{2.555365in}{0.778308in}}{\pgfqpoint{2.559993in}{0.789480in}}{\pgfqpoint{2.559993in}{0.801128in}}%
\pgfpathcurveto{\pgfqpoint{2.559993in}{0.812776in}}{\pgfqpoint{2.555365in}{0.823948in}}{\pgfqpoint{2.547129in}{0.832185in}}%
\pgfpathcurveto{\pgfqpoint{2.538893in}{0.840421in}}{\pgfqpoint{2.527720in}{0.845049in}}{\pgfqpoint{2.516073in}{0.845049in}}%
\pgfpathcurveto{\pgfqpoint{2.504425in}{0.845049in}}{\pgfqpoint{2.493252in}{0.840421in}}{\pgfqpoint{2.485016in}{0.832185in}}%
\pgfpathcurveto{\pgfqpoint{2.476780in}{0.823948in}}{\pgfqpoint{2.472152in}{0.812776in}}{\pgfqpoint{2.472152in}{0.801128in}}%
\pgfpathcurveto{\pgfqpoint{2.472152in}{0.789480in}}{\pgfqpoint{2.476780in}{0.778308in}}{\pgfqpoint{2.485016in}{0.770072in}}%
\pgfpathcurveto{\pgfqpoint{2.493252in}{0.761835in}}{\pgfqpoint{2.504425in}{0.757208in}}{\pgfqpoint{2.516073in}{0.757208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790059in}{0.846355in}}%
\pgfpathcurveto{\pgfqpoint{2.801707in}{0.846355in}}{\pgfqpoint{2.812879in}{0.850983in}}{\pgfqpoint{2.821115in}{0.859220in}}%
\pgfpathcurveto{\pgfqpoint{2.829351in}{0.867456in}}{\pgfqpoint{2.833979in}{0.878628in}}{\pgfqpoint{2.833979in}{0.890276in}}%
\pgfpathcurveto{\pgfqpoint{2.833979in}{0.901924in}}{\pgfqpoint{2.829351in}{0.913096in}}{\pgfqpoint{2.821115in}{0.921333in}}%
\pgfpathcurveto{\pgfqpoint{2.812879in}{0.929569in}}{\pgfqpoint{2.801707in}{0.934197in}}{\pgfqpoint{2.790059in}{0.934197in}}%
\pgfpathcurveto{\pgfqpoint{2.778411in}{0.934197in}}{\pgfqpoint{2.767238in}{0.929569in}}{\pgfqpoint{2.759002in}{0.921333in}}%
\pgfpathcurveto{\pgfqpoint{2.750766in}{0.913096in}}{\pgfqpoint{2.746138in}{0.901924in}}{\pgfqpoint{2.746138in}{0.890276in}}%
\pgfpathcurveto{\pgfqpoint{2.746138in}{0.878628in}}{\pgfqpoint{2.750766in}{0.867456in}}{\pgfqpoint{2.759002in}{0.859220in}}%
\pgfpathcurveto{\pgfqpoint{2.767238in}{0.850983in}}{\pgfqpoint{2.778411in}{0.846355in}}{\pgfqpoint{2.790059in}{0.846355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534062in}{0.757919in}}%
\pgfpathcurveto{\pgfqpoint{2.545710in}{0.757919in}}{\pgfqpoint{2.556882in}{0.762547in}}{\pgfqpoint{2.565119in}{0.770783in}}%
\pgfpathcurveto{\pgfqpoint{2.573355in}{0.779019in}}{\pgfqpoint{2.577983in}{0.790192in}}{\pgfqpoint{2.577983in}{0.801840in}}%
\pgfpathcurveto{\pgfqpoint{2.577983in}{0.813487in}}{\pgfqpoint{2.573355in}{0.824660in}}{\pgfqpoint{2.565119in}{0.832896in}}%
\pgfpathcurveto{\pgfqpoint{2.556882in}{0.841132in}}{\pgfqpoint{2.545710in}{0.845760in}}{\pgfqpoint{2.534062in}{0.845760in}}%
\pgfpathcurveto{\pgfqpoint{2.522414in}{0.845760in}}{\pgfqpoint{2.511242in}{0.841132in}}{\pgfqpoint{2.503006in}{0.832896in}}%
\pgfpathcurveto{\pgfqpoint{2.494769in}{0.824660in}}{\pgfqpoint{2.490142in}{0.813487in}}{\pgfqpoint{2.490142in}{0.801840in}}%
\pgfpathcurveto{\pgfqpoint{2.490142in}{0.790192in}}{\pgfqpoint{2.494769in}{0.779019in}}{\pgfqpoint{2.503006in}{0.770783in}}%
\pgfpathcurveto{\pgfqpoint{2.511242in}{0.762547in}}{\pgfqpoint{2.522414in}{0.757919in}}{\pgfqpoint{2.534062in}{0.757919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740119in}{0.813500in}}%
\pgfpathcurveto{\pgfqpoint{2.751767in}{0.813500in}}{\pgfqpoint{2.762939in}{0.818127in}}{\pgfqpoint{2.771176in}{0.826364in}}%
\pgfpathcurveto{\pgfqpoint{2.779412in}{0.834600in}}{\pgfqpoint{2.784040in}{0.845772in}}{\pgfqpoint{2.784040in}{0.857420in}}%
\pgfpathcurveto{\pgfqpoint{2.784040in}{0.869068in}}{\pgfqpoint{2.779412in}{0.880240in}}{\pgfqpoint{2.771176in}{0.888477in}}%
\pgfpathcurveto{\pgfqpoint{2.762939in}{0.896713in}}{\pgfqpoint{2.751767in}{0.901341in}}{\pgfqpoint{2.740119in}{0.901341in}}%
\pgfpathcurveto{\pgfqpoint{2.728471in}{0.901341in}}{\pgfqpoint{2.717299in}{0.896713in}}{\pgfqpoint{2.709063in}{0.888477in}}%
\pgfpathcurveto{\pgfqpoint{2.700826in}{0.880240in}}{\pgfqpoint{2.696198in}{0.869068in}}{\pgfqpoint{2.696198in}{0.857420in}}%
\pgfpathcurveto{\pgfqpoint{2.696198in}{0.845772in}}{\pgfqpoint{2.700826in}{0.834600in}}{\pgfqpoint{2.709063in}{0.826364in}}%
\pgfpathcurveto{\pgfqpoint{2.717299in}{0.818127in}}{\pgfqpoint{2.728471in}{0.813500in}}{\pgfqpoint{2.740119in}{0.813500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705003in}{0.814222in}}%
\pgfpathcurveto{\pgfqpoint{2.716651in}{0.814222in}}{\pgfqpoint{2.727823in}{0.818850in}}{\pgfqpoint{2.736059in}{0.827086in}}%
\pgfpathcurveto{\pgfqpoint{2.744296in}{0.835322in}}{\pgfqpoint{2.748923in}{0.846495in}}{\pgfqpoint{2.748923in}{0.858143in}}%
\pgfpathcurveto{\pgfqpoint{2.748923in}{0.869790in}}{\pgfqpoint{2.744296in}{0.880963in}}{\pgfqpoint{2.736059in}{0.889199in}}%
\pgfpathcurveto{\pgfqpoint{2.727823in}{0.897435in}}{\pgfqpoint{2.716651in}{0.902063in}}{\pgfqpoint{2.705003in}{0.902063in}}%
\pgfpathcurveto{\pgfqpoint{2.693355in}{0.902063in}}{\pgfqpoint{2.682183in}{0.897435in}}{\pgfqpoint{2.673946in}{0.889199in}}%
\pgfpathcurveto{\pgfqpoint{2.665710in}{0.880963in}}{\pgfqpoint{2.661082in}{0.869790in}}{\pgfqpoint{2.661082in}{0.858143in}}%
\pgfpathcurveto{\pgfqpoint{2.661082in}{0.846495in}}{\pgfqpoint{2.665710in}{0.835322in}}{\pgfqpoint{2.673946in}{0.827086in}}%
\pgfpathcurveto{\pgfqpoint{2.682183in}{0.818850in}}{\pgfqpoint{2.693355in}{0.814222in}}{\pgfqpoint{2.705003in}{0.814222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839029in}{0.861064in}}%
\pgfpathcurveto{\pgfqpoint{2.850677in}{0.861064in}}{\pgfqpoint{2.861849in}{0.865692in}}{\pgfqpoint{2.870085in}{0.873928in}}%
\pgfpathcurveto{\pgfqpoint{2.878322in}{0.882164in}}{\pgfqpoint{2.882949in}{0.893337in}}{\pgfqpoint{2.882949in}{0.904985in}}%
\pgfpathcurveto{\pgfqpoint{2.882949in}{0.916632in}}{\pgfqpoint{2.878322in}{0.927805in}}{\pgfqpoint{2.870085in}{0.936041in}}%
\pgfpathcurveto{\pgfqpoint{2.861849in}{0.944277in}}{\pgfqpoint{2.850677in}{0.948905in}}{\pgfqpoint{2.839029in}{0.948905in}}%
\pgfpathcurveto{\pgfqpoint{2.827381in}{0.948905in}}{\pgfqpoint{2.816209in}{0.944277in}}{\pgfqpoint{2.807972in}{0.936041in}}%
\pgfpathcurveto{\pgfqpoint{2.799736in}{0.927805in}}{\pgfqpoint{2.795108in}{0.916632in}}{\pgfqpoint{2.795108in}{0.904985in}}%
\pgfpathcurveto{\pgfqpoint{2.795108in}{0.893337in}}{\pgfqpoint{2.799736in}{0.882164in}}{\pgfqpoint{2.807972in}{0.873928in}}%
\pgfpathcurveto{\pgfqpoint{2.816209in}{0.865692in}}{\pgfqpoint{2.827381in}{0.861064in}}{\pgfqpoint{2.839029in}{0.861064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326345in}{0.812461in}}%
\pgfpathcurveto{\pgfqpoint{2.337993in}{0.812461in}}{\pgfqpoint{2.349166in}{0.817089in}}{\pgfqpoint{2.357402in}{0.825325in}}%
\pgfpathcurveto{\pgfqpoint{2.365638in}{0.833562in}}{\pgfqpoint{2.370266in}{0.844734in}}{\pgfqpoint{2.370266in}{0.856382in}}%
\pgfpathcurveto{\pgfqpoint{2.370266in}{0.868030in}}{\pgfqpoint{2.365638in}{0.879202in}}{\pgfqpoint{2.357402in}{0.887438in}}%
\pgfpathcurveto{\pgfqpoint{2.349166in}{0.895675in}}{\pgfqpoint{2.337993in}{0.900302in}}{\pgfqpoint{2.326345in}{0.900302in}}%
\pgfpathcurveto{\pgfqpoint{2.314698in}{0.900302in}}{\pgfqpoint{2.303525in}{0.895675in}}{\pgfqpoint{2.295289in}{0.887438in}}%
\pgfpathcurveto{\pgfqpoint{2.287053in}{0.879202in}}{\pgfqpoint{2.282425in}{0.868030in}}{\pgfqpoint{2.282425in}{0.856382in}}%
\pgfpathcurveto{\pgfqpoint{2.282425in}{0.844734in}}{\pgfqpoint{2.287053in}{0.833562in}}{\pgfqpoint{2.295289in}{0.825325in}}%
\pgfpathcurveto{\pgfqpoint{2.303525in}{0.817089in}}{\pgfqpoint{2.314698in}{0.812461in}}{\pgfqpoint{2.326345in}{0.812461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834105in}{0.802022in}}%
\pgfpathcurveto{\pgfqpoint{2.845753in}{0.802022in}}{\pgfqpoint{2.856925in}{0.806650in}}{\pgfqpoint{2.865162in}{0.814886in}}%
\pgfpathcurveto{\pgfqpoint{2.873398in}{0.823122in}}{\pgfqpoint{2.878026in}{0.834295in}}{\pgfqpoint{2.878026in}{0.845942in}}%
\pgfpathcurveto{\pgfqpoint{2.878026in}{0.857590in}}{\pgfqpoint{2.873398in}{0.868763in}}{\pgfqpoint{2.865162in}{0.876999in}}%
\pgfpathcurveto{\pgfqpoint{2.856925in}{0.885235in}}{\pgfqpoint{2.845753in}{0.889863in}}{\pgfqpoint{2.834105in}{0.889863in}}%
\pgfpathcurveto{\pgfqpoint{2.822457in}{0.889863in}}{\pgfqpoint{2.811285in}{0.885235in}}{\pgfqpoint{2.803049in}{0.876999in}}%
\pgfpathcurveto{\pgfqpoint{2.794812in}{0.868763in}}{\pgfqpoint{2.790185in}{0.857590in}}{\pgfqpoint{2.790185in}{0.845942in}}%
\pgfpathcurveto{\pgfqpoint{2.790185in}{0.834295in}}{\pgfqpoint{2.794812in}{0.823122in}}{\pgfqpoint{2.803049in}{0.814886in}}%
\pgfpathcurveto{\pgfqpoint{2.811285in}{0.806650in}}{\pgfqpoint{2.822457in}{0.802022in}}{\pgfqpoint{2.834105in}{0.802022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976014in}{0.894675in}}%
\pgfpathcurveto{\pgfqpoint{2.987662in}{0.894675in}}{\pgfqpoint{2.998835in}{0.899303in}}{\pgfqpoint{3.007071in}{0.907539in}}%
\pgfpathcurveto{\pgfqpoint{3.015307in}{0.915775in}}{\pgfqpoint{3.019935in}{0.926948in}}{\pgfqpoint{3.019935in}{0.938596in}}%
\pgfpathcurveto{\pgfqpoint{3.019935in}{0.950244in}}{\pgfqpoint{3.015307in}{0.961416in}}{\pgfqpoint{3.007071in}{0.969652in}}%
\pgfpathcurveto{\pgfqpoint{2.998835in}{0.977888in}}{\pgfqpoint{2.987662in}{0.982516in}}{\pgfqpoint{2.976014in}{0.982516in}}%
\pgfpathcurveto{\pgfqpoint{2.964367in}{0.982516in}}{\pgfqpoint{2.953194in}{0.977888in}}{\pgfqpoint{2.944958in}{0.969652in}}%
\pgfpathcurveto{\pgfqpoint{2.936722in}{0.961416in}}{\pgfqpoint{2.932094in}{0.950244in}}{\pgfqpoint{2.932094in}{0.938596in}}%
\pgfpathcurveto{\pgfqpoint{2.932094in}{0.926948in}}{\pgfqpoint{2.936722in}{0.915775in}}{\pgfqpoint{2.944958in}{0.907539in}}%
\pgfpathcurveto{\pgfqpoint{2.953194in}{0.899303in}}{\pgfqpoint{2.964367in}{0.894675in}}{\pgfqpoint{2.976014in}{0.894675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414350in}{0.805254in}}%
\pgfpathcurveto{\pgfqpoint{2.425998in}{0.805254in}}{\pgfqpoint{2.437171in}{0.809881in}}{\pgfqpoint{2.445407in}{0.818118in}}%
\pgfpathcurveto{\pgfqpoint{2.453643in}{0.826354in}}{\pgfqpoint{2.458271in}{0.837526in}}{\pgfqpoint{2.458271in}{0.849174in}}%
\pgfpathcurveto{\pgfqpoint{2.458271in}{0.860822in}}{\pgfqpoint{2.453643in}{0.871994in}}{\pgfqpoint{2.445407in}{0.880231in}}%
\pgfpathcurveto{\pgfqpoint{2.437171in}{0.888467in}}{\pgfqpoint{2.425998in}{0.893095in}}{\pgfqpoint{2.414350in}{0.893095in}}%
\pgfpathcurveto{\pgfqpoint{2.402703in}{0.893095in}}{\pgfqpoint{2.391530in}{0.888467in}}{\pgfqpoint{2.383294in}{0.880231in}}%
\pgfpathcurveto{\pgfqpoint{2.375058in}{0.871994in}}{\pgfqpoint{2.370430in}{0.860822in}}{\pgfqpoint{2.370430in}{0.849174in}}%
\pgfpathcurveto{\pgfqpoint{2.370430in}{0.837526in}}{\pgfqpoint{2.375058in}{0.826354in}}{\pgfqpoint{2.383294in}{0.818118in}}%
\pgfpathcurveto{\pgfqpoint{2.391530in}{0.809881in}}{\pgfqpoint{2.402703in}{0.805254in}}{\pgfqpoint{2.414350in}{0.805254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091503in}{0.923127in}}%
\pgfpathcurveto{\pgfqpoint{3.103151in}{0.923127in}}{\pgfqpoint{3.114323in}{0.927755in}}{\pgfqpoint{3.122559in}{0.935991in}}%
\pgfpathcurveto{\pgfqpoint{3.130796in}{0.944228in}}{\pgfqpoint{3.135423in}{0.955400in}}{\pgfqpoint{3.135423in}{0.967048in}}%
\pgfpathcurveto{\pgfqpoint{3.135423in}{0.978696in}}{\pgfqpoint{3.130796in}{0.989868in}}{\pgfqpoint{3.122559in}{0.998104in}}%
\pgfpathcurveto{\pgfqpoint{3.114323in}{1.006341in}}{\pgfqpoint{3.103151in}{1.010968in}}{\pgfqpoint{3.091503in}{1.010968in}}%
\pgfpathcurveto{\pgfqpoint{3.079855in}{1.010968in}}{\pgfqpoint{3.068683in}{1.006341in}}{\pgfqpoint{3.060446in}{0.998104in}}%
\pgfpathcurveto{\pgfqpoint{3.052210in}{0.989868in}}{\pgfqpoint{3.047582in}{0.978696in}}{\pgfqpoint{3.047582in}{0.967048in}}%
\pgfpathcurveto{\pgfqpoint{3.047582in}{0.955400in}}{\pgfqpoint{3.052210in}{0.944228in}}{\pgfqpoint{3.060446in}{0.935991in}}%
\pgfpathcurveto{\pgfqpoint{3.068683in}{0.927755in}}{\pgfqpoint{3.079855in}{0.923127in}}{\pgfqpoint{3.091503in}{0.923127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575948in}{0.750684in}}%
\pgfpathcurveto{\pgfqpoint{2.587596in}{0.750684in}}{\pgfqpoint{2.598768in}{0.755312in}}{\pgfqpoint{2.607004in}{0.763548in}}%
\pgfpathcurveto{\pgfqpoint{2.615241in}{0.771784in}}{\pgfqpoint{2.619868in}{0.782957in}}{\pgfqpoint{2.619868in}{0.794604in}}%
\pgfpathcurveto{\pgfqpoint{2.619868in}{0.806252in}}{\pgfqpoint{2.615241in}{0.817425in}}{\pgfqpoint{2.607004in}{0.825661in}}%
\pgfpathcurveto{\pgfqpoint{2.598768in}{0.833897in}}{\pgfqpoint{2.587596in}{0.838525in}}{\pgfqpoint{2.575948in}{0.838525in}}%
\pgfpathcurveto{\pgfqpoint{2.564300in}{0.838525in}}{\pgfqpoint{2.553128in}{0.833897in}}{\pgfqpoint{2.544891in}{0.825661in}}%
\pgfpathcurveto{\pgfqpoint{2.536655in}{0.817425in}}{\pgfqpoint{2.532027in}{0.806252in}}{\pgfqpoint{2.532027in}{0.794604in}}%
\pgfpathcurveto{\pgfqpoint{2.532027in}{0.782957in}}{\pgfqpoint{2.536655in}{0.771784in}}{\pgfqpoint{2.544891in}{0.763548in}}%
\pgfpathcurveto{\pgfqpoint{2.553128in}{0.755312in}}{\pgfqpoint{2.564300in}{0.750684in}}{\pgfqpoint{2.575948in}{0.750684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885824in}{0.867893in}}%
\pgfpathcurveto{\pgfqpoint{2.897472in}{0.867893in}}{\pgfqpoint{2.908645in}{0.872520in}}{\pgfqpoint{2.916881in}{0.880757in}}%
\pgfpathcurveto{\pgfqpoint{2.925117in}{0.888993in}}{\pgfqpoint{2.929745in}{0.900165in}}{\pgfqpoint{2.929745in}{0.911813in}}%
\pgfpathcurveto{\pgfqpoint{2.929745in}{0.923461in}}{\pgfqpoint{2.925117in}{0.934633in}}{\pgfqpoint{2.916881in}{0.942870in}}%
\pgfpathcurveto{\pgfqpoint{2.908645in}{0.951106in}}{\pgfqpoint{2.897472in}{0.955734in}}{\pgfqpoint{2.885824in}{0.955734in}}%
\pgfpathcurveto{\pgfqpoint{2.874176in}{0.955734in}}{\pgfqpoint{2.863004in}{0.951106in}}{\pgfqpoint{2.854768in}{0.942870in}}%
\pgfpathcurveto{\pgfqpoint{2.846532in}{0.934633in}}{\pgfqpoint{2.841904in}{0.923461in}}{\pgfqpoint{2.841904in}{0.911813in}}%
\pgfpathcurveto{\pgfqpoint{2.841904in}{0.900165in}}{\pgfqpoint{2.846532in}{0.888993in}}{\pgfqpoint{2.854768in}{0.880757in}}%
\pgfpathcurveto{\pgfqpoint{2.863004in}{0.872520in}}{\pgfqpoint{2.874176in}{0.867893in}}{\pgfqpoint{2.885824in}{0.867893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713408in}{0.737184in}}%
\pgfpathcurveto{\pgfqpoint{2.725055in}{0.737184in}}{\pgfqpoint{2.736228in}{0.741812in}}{\pgfqpoint{2.744464in}{0.750048in}}%
\pgfpathcurveto{\pgfqpoint{2.752700in}{0.758284in}}{\pgfqpoint{2.757328in}{0.769457in}}{\pgfqpoint{2.757328in}{0.781105in}}%
\pgfpathcurveto{\pgfqpoint{2.757328in}{0.792752in}}{\pgfqpoint{2.752700in}{0.803925in}}{\pgfqpoint{2.744464in}{0.812161in}}%
\pgfpathcurveto{\pgfqpoint{2.736228in}{0.820397in}}{\pgfqpoint{2.725055in}{0.825025in}}{\pgfqpoint{2.713408in}{0.825025in}}%
\pgfpathcurveto{\pgfqpoint{2.701760in}{0.825025in}}{\pgfqpoint{2.690587in}{0.820397in}}{\pgfqpoint{2.682351in}{0.812161in}}%
\pgfpathcurveto{\pgfqpoint{2.674115in}{0.803925in}}{\pgfqpoint{2.669487in}{0.792752in}}{\pgfqpoint{2.669487in}{0.781105in}}%
\pgfpathcurveto{\pgfqpoint{2.669487in}{0.769457in}}{\pgfqpoint{2.674115in}{0.758284in}}{\pgfqpoint{2.682351in}{0.750048in}}%
\pgfpathcurveto{\pgfqpoint{2.690587in}{0.741812in}}{\pgfqpoint{2.701760in}{0.737184in}}{\pgfqpoint{2.713408in}{0.737184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377645in}{0.997395in}}%
\pgfpathcurveto{\pgfqpoint{2.389293in}{0.997395in}}{\pgfqpoint{2.400466in}{1.002022in}}{\pgfqpoint{2.408702in}{1.010259in}}%
\pgfpathcurveto{\pgfqpoint{2.416938in}{1.018495in}}{\pgfqpoint{2.421566in}{1.029667in}}{\pgfqpoint{2.421566in}{1.041315in}}%
\pgfpathcurveto{\pgfqpoint{2.421566in}{1.052963in}}{\pgfqpoint{2.416938in}{1.064135in}}{\pgfqpoint{2.408702in}{1.072372in}}%
\pgfpathcurveto{\pgfqpoint{2.400466in}{1.080608in}}{\pgfqpoint{2.389293in}{1.085236in}}{\pgfqpoint{2.377645in}{1.085236in}}%
\pgfpathcurveto{\pgfqpoint{2.365997in}{1.085236in}}{\pgfqpoint{2.354825in}{1.080608in}}{\pgfqpoint{2.346589in}{1.072372in}}%
\pgfpathcurveto{\pgfqpoint{2.338353in}{1.064135in}}{\pgfqpoint{2.333725in}{1.052963in}}{\pgfqpoint{2.333725in}{1.041315in}}%
\pgfpathcurveto{\pgfqpoint{2.333725in}{1.029667in}}{\pgfqpoint{2.338353in}{1.018495in}}{\pgfqpoint{2.346589in}{1.010259in}}%
\pgfpathcurveto{\pgfqpoint{2.354825in}{1.002022in}}{\pgfqpoint{2.365997in}{0.997395in}}{\pgfqpoint{2.377645in}{0.997395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966642in}{0.875821in}}%
\pgfpathcurveto{\pgfqpoint{2.978290in}{0.875821in}}{\pgfqpoint{2.989462in}{0.880449in}}{\pgfqpoint{2.997698in}{0.888685in}}%
\pgfpathcurveto{\pgfqpoint{3.005935in}{0.896922in}}{\pgfqpoint{3.010562in}{0.908094in}}{\pgfqpoint{3.010562in}{0.919742in}}%
\pgfpathcurveto{\pgfqpoint{3.010562in}{0.931390in}}{\pgfqpoint{3.005935in}{0.942562in}}{\pgfqpoint{2.997698in}{0.950798in}}%
\pgfpathcurveto{\pgfqpoint{2.989462in}{0.959035in}}{\pgfqpoint{2.978290in}{0.963662in}}{\pgfqpoint{2.966642in}{0.963662in}}%
\pgfpathcurveto{\pgfqpoint{2.954994in}{0.963662in}}{\pgfqpoint{2.943822in}{0.959035in}}{\pgfqpoint{2.935585in}{0.950798in}}%
\pgfpathcurveto{\pgfqpoint{2.927349in}{0.942562in}}{\pgfqpoint{2.922721in}{0.931390in}}{\pgfqpoint{2.922721in}{0.919742in}}%
\pgfpathcurveto{\pgfqpoint{2.922721in}{0.908094in}}{\pgfqpoint{2.927349in}{0.896922in}}{\pgfqpoint{2.935585in}{0.888685in}}%
\pgfpathcurveto{\pgfqpoint{2.943822in}{0.880449in}}{\pgfqpoint{2.954994in}{0.875821in}}{\pgfqpoint{2.966642in}{0.875821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201494in}{0.835695in}}%
\pgfpathcurveto{\pgfqpoint{2.213142in}{0.835695in}}{\pgfqpoint{2.224314in}{0.840323in}}{\pgfqpoint{2.232551in}{0.848559in}}%
\pgfpathcurveto{\pgfqpoint{2.240787in}{0.856795in}}{\pgfqpoint{2.245415in}{0.867968in}}{\pgfqpoint{2.245415in}{0.879616in}}%
\pgfpathcurveto{\pgfqpoint{2.245415in}{0.891263in}}{\pgfqpoint{2.240787in}{0.902436in}}{\pgfqpoint{2.232551in}{0.910672in}}%
\pgfpathcurveto{\pgfqpoint{2.224314in}{0.918908in}}{\pgfqpoint{2.213142in}{0.923536in}}{\pgfqpoint{2.201494in}{0.923536in}}%
\pgfpathcurveto{\pgfqpoint{2.189846in}{0.923536in}}{\pgfqpoint{2.178674in}{0.918908in}}{\pgfqpoint{2.170438in}{0.910672in}}%
\pgfpathcurveto{\pgfqpoint{2.162201in}{0.902436in}}{\pgfqpoint{2.157573in}{0.891263in}}{\pgfqpoint{2.157573in}{0.879616in}}%
\pgfpathcurveto{\pgfqpoint{2.157573in}{0.867968in}}{\pgfqpoint{2.162201in}{0.856795in}}{\pgfqpoint{2.170438in}{0.848559in}}%
\pgfpathcurveto{\pgfqpoint{2.178674in}{0.840323in}}{\pgfqpoint{2.189846in}{0.835695in}}{\pgfqpoint{2.201494in}{0.835695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252217in}{0.949420in}}%
\pgfpathcurveto{\pgfqpoint{2.263865in}{0.949420in}}{\pgfqpoint{2.275037in}{0.954048in}}{\pgfqpoint{2.283273in}{0.962284in}}%
\pgfpathcurveto{\pgfqpoint{2.291510in}{0.970520in}}{\pgfqpoint{2.296137in}{0.981693in}}{\pgfqpoint{2.296137in}{0.993341in}}%
\pgfpathcurveto{\pgfqpoint{2.296137in}{1.004988in}}{\pgfqpoint{2.291510in}{1.016161in}}{\pgfqpoint{2.283273in}{1.024397in}}%
\pgfpathcurveto{\pgfqpoint{2.275037in}{1.032633in}}{\pgfqpoint{2.263865in}{1.037261in}}{\pgfqpoint{2.252217in}{1.037261in}}%
\pgfpathcurveto{\pgfqpoint{2.240569in}{1.037261in}}{\pgfqpoint{2.229397in}{1.032633in}}{\pgfqpoint{2.221160in}{1.024397in}}%
\pgfpathcurveto{\pgfqpoint{2.212924in}{1.016161in}}{\pgfqpoint{2.208296in}{1.004988in}}{\pgfqpoint{2.208296in}{0.993341in}}%
\pgfpathcurveto{\pgfqpoint{2.208296in}{0.981693in}}{\pgfqpoint{2.212924in}{0.970520in}}{\pgfqpoint{2.221160in}{0.962284in}}%
\pgfpathcurveto{\pgfqpoint{2.229397in}{0.954048in}}{\pgfqpoint{2.240569in}{0.949420in}}{\pgfqpoint{2.252217in}{0.949420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246009in}{0.958444in}}%
\pgfpathcurveto{\pgfqpoint{2.257657in}{0.958444in}}{\pgfqpoint{2.268829in}{0.963072in}}{\pgfqpoint{2.277065in}{0.971308in}}%
\pgfpathcurveto{\pgfqpoint{2.285301in}{0.979544in}}{\pgfqpoint{2.289929in}{0.990717in}}{\pgfqpoint{2.289929in}{1.002364in}}%
\pgfpathcurveto{\pgfqpoint{2.289929in}{1.014012in}}{\pgfqpoint{2.285301in}{1.025185in}}{\pgfqpoint{2.277065in}{1.033421in}}%
\pgfpathcurveto{\pgfqpoint{2.268829in}{1.041657in}}{\pgfqpoint{2.257657in}{1.046285in}}{\pgfqpoint{2.246009in}{1.046285in}}%
\pgfpathcurveto{\pgfqpoint{2.234361in}{1.046285in}}{\pgfqpoint{2.223188in}{1.041657in}}{\pgfqpoint{2.214952in}{1.033421in}}%
\pgfpathcurveto{\pgfqpoint{2.206716in}{1.025185in}}{\pgfqpoint{2.202088in}{1.014012in}}{\pgfqpoint{2.202088in}{1.002364in}}%
\pgfpathcurveto{\pgfqpoint{2.202088in}{0.990717in}}{\pgfqpoint{2.206716in}{0.979544in}}{\pgfqpoint{2.214952in}{0.971308in}}%
\pgfpathcurveto{\pgfqpoint{2.223188in}{0.963072in}}{\pgfqpoint{2.234361in}{0.958444in}}{\pgfqpoint{2.246009in}{0.958444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564632in}{0.917741in}}%
\pgfpathcurveto{\pgfqpoint{2.576280in}{0.917741in}}{\pgfqpoint{2.587452in}{0.922369in}}{\pgfqpoint{2.595688in}{0.930605in}}%
\pgfpathcurveto{\pgfqpoint{2.603925in}{0.938841in}}{\pgfqpoint{2.608552in}{0.950014in}}{\pgfqpoint{2.608552in}{0.961662in}}%
\pgfpathcurveto{\pgfqpoint{2.608552in}{0.973309in}}{\pgfqpoint{2.603925in}{0.984482in}}{\pgfqpoint{2.595688in}{0.992718in}}%
\pgfpathcurveto{\pgfqpoint{2.587452in}{1.000954in}}{\pgfqpoint{2.576280in}{1.005582in}}{\pgfqpoint{2.564632in}{1.005582in}}%
\pgfpathcurveto{\pgfqpoint{2.552984in}{1.005582in}}{\pgfqpoint{2.541812in}{1.000954in}}{\pgfqpoint{2.533575in}{0.992718in}}%
\pgfpathcurveto{\pgfqpoint{2.525339in}{0.984482in}}{\pgfqpoint{2.520711in}{0.973309in}}{\pgfqpoint{2.520711in}{0.961662in}}%
\pgfpathcurveto{\pgfqpoint{2.520711in}{0.950014in}}{\pgfqpoint{2.525339in}{0.938841in}}{\pgfqpoint{2.533575in}{0.930605in}}%
\pgfpathcurveto{\pgfqpoint{2.541812in}{0.922369in}}{\pgfqpoint{2.552984in}{0.917741in}}{\pgfqpoint{2.564632in}{0.917741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733227in}{0.747047in}}%
\pgfpathcurveto{\pgfqpoint{2.744875in}{0.747047in}}{\pgfqpoint{2.756047in}{0.751675in}}{\pgfqpoint{2.764284in}{0.759911in}}%
\pgfpathcurveto{\pgfqpoint{2.772520in}{0.768148in}}{\pgfqpoint{2.777148in}{0.779320in}}{\pgfqpoint{2.777148in}{0.790968in}}%
\pgfpathcurveto{\pgfqpoint{2.777148in}{0.802616in}}{\pgfqpoint{2.772520in}{0.813788in}}{\pgfqpoint{2.764284in}{0.822024in}}%
\pgfpathcurveto{\pgfqpoint{2.756047in}{0.830261in}}{\pgfqpoint{2.744875in}{0.834888in}}{\pgfqpoint{2.733227in}{0.834888in}}%
\pgfpathcurveto{\pgfqpoint{2.721579in}{0.834888in}}{\pgfqpoint{2.710407in}{0.830261in}}{\pgfqpoint{2.702171in}{0.822024in}}%
\pgfpathcurveto{\pgfqpoint{2.693934in}{0.813788in}}{\pgfqpoint{2.689307in}{0.802616in}}{\pgfqpoint{2.689307in}{0.790968in}}%
\pgfpathcurveto{\pgfqpoint{2.689307in}{0.779320in}}{\pgfqpoint{2.693934in}{0.768148in}}{\pgfqpoint{2.702171in}{0.759911in}}%
\pgfpathcurveto{\pgfqpoint{2.710407in}{0.751675in}}{\pgfqpoint{2.721579in}{0.747047in}}{\pgfqpoint{2.733227in}{0.747047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358802in}{0.963563in}}%
\pgfpathcurveto{\pgfqpoint{2.370450in}{0.963563in}}{\pgfqpoint{2.381622in}{0.968190in}}{\pgfqpoint{2.389858in}{0.976427in}}%
\pgfpathcurveto{\pgfqpoint{2.398095in}{0.984663in}}{\pgfqpoint{2.402722in}{0.995835in}}{\pgfqpoint{2.402722in}{1.007483in}}%
\pgfpathcurveto{\pgfqpoint{2.402722in}{1.019131in}}{\pgfqpoint{2.398095in}{1.030303in}}{\pgfqpoint{2.389858in}{1.038540in}}%
\pgfpathcurveto{\pgfqpoint{2.381622in}{1.046776in}}{\pgfqpoint{2.370450in}{1.051404in}}{\pgfqpoint{2.358802in}{1.051404in}}%
\pgfpathcurveto{\pgfqpoint{2.347154in}{1.051404in}}{\pgfqpoint{2.335982in}{1.046776in}}{\pgfqpoint{2.327745in}{1.038540in}}%
\pgfpathcurveto{\pgfqpoint{2.319509in}{1.030303in}}{\pgfqpoint{2.314881in}{1.019131in}}{\pgfqpoint{2.314881in}{1.007483in}}%
\pgfpathcurveto{\pgfqpoint{2.314881in}{0.995835in}}{\pgfqpoint{2.319509in}{0.984663in}}{\pgfqpoint{2.327745in}{0.976427in}}%
\pgfpathcurveto{\pgfqpoint{2.335982in}{0.968190in}}{\pgfqpoint{2.347154in}{0.963563in}}{\pgfqpoint{2.358802in}{0.963563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344092in}{0.957372in}}%
\pgfpathcurveto{\pgfqpoint{2.355740in}{0.957372in}}{\pgfqpoint{2.366913in}{0.962000in}}{\pgfqpoint{2.375149in}{0.970236in}}%
\pgfpathcurveto{\pgfqpoint{2.383385in}{0.978472in}}{\pgfqpoint{2.388013in}{0.989645in}}{\pgfqpoint{2.388013in}{1.001292in}}%
\pgfpathcurveto{\pgfqpoint{2.388013in}{1.012940in}}{\pgfqpoint{2.383385in}{1.024113in}}{\pgfqpoint{2.375149in}{1.032349in}}%
\pgfpathcurveto{\pgfqpoint{2.366913in}{1.040585in}}{\pgfqpoint{2.355740in}{1.045213in}}{\pgfqpoint{2.344092in}{1.045213in}}%
\pgfpathcurveto{\pgfqpoint{2.332444in}{1.045213in}}{\pgfqpoint{2.321272in}{1.040585in}}{\pgfqpoint{2.313036in}{1.032349in}}%
\pgfpathcurveto{\pgfqpoint{2.304800in}{1.024113in}}{\pgfqpoint{2.300172in}{1.012940in}}{\pgfqpoint{2.300172in}{1.001292in}}%
\pgfpathcurveto{\pgfqpoint{2.300172in}{0.989645in}}{\pgfqpoint{2.304800in}{0.978472in}}{\pgfqpoint{2.313036in}{0.970236in}}%
\pgfpathcurveto{\pgfqpoint{2.321272in}{0.962000in}}{\pgfqpoint{2.332444in}{0.957372in}}{\pgfqpoint{2.344092in}{0.957372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290931in}{0.691105in}}%
\pgfpathcurveto{\pgfqpoint{1.302579in}{0.691105in}}{\pgfqpoint{1.313751in}{0.695733in}}{\pgfqpoint{1.321987in}{0.703969in}}%
\pgfpathcurveto{\pgfqpoint{1.330223in}{0.712205in}}{\pgfqpoint{1.334851in}{0.723377in}}{\pgfqpoint{1.334851in}{0.735025in}}%
\pgfpathcurveto{\pgfqpoint{1.334851in}{0.746673in}}{\pgfqpoint{1.330223in}{0.757846in}}{\pgfqpoint{1.321987in}{0.766082in}}%
\pgfpathcurveto{\pgfqpoint{1.313751in}{0.774318in}}{\pgfqpoint{1.302579in}{0.778946in}}{\pgfqpoint{1.290931in}{0.778946in}}%
\pgfpathcurveto{\pgfqpoint{1.279283in}{0.778946in}}{\pgfqpoint{1.268111in}{0.774318in}}{\pgfqpoint{1.259874in}{0.766082in}}%
\pgfpathcurveto{\pgfqpoint{1.251638in}{0.757846in}}{\pgfqpoint{1.247010in}{0.746673in}}{\pgfqpoint{1.247010in}{0.735025in}}%
\pgfpathcurveto{\pgfqpoint{1.247010in}{0.723377in}}{\pgfqpoint{1.251638in}{0.712205in}}{\pgfqpoint{1.259874in}{0.703969in}}%
\pgfpathcurveto{\pgfqpoint{1.268111in}{0.695733in}}{\pgfqpoint{1.279283in}{0.691105in}}{\pgfqpoint{1.290931in}{0.691105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375782in}{0.975989in}}%
\pgfpathcurveto{\pgfqpoint{2.387430in}{0.975989in}}{\pgfqpoint{2.398602in}{0.980617in}}{\pgfqpoint{2.406839in}{0.988853in}}%
\pgfpathcurveto{\pgfqpoint{2.415075in}{0.997089in}}{\pgfqpoint{2.419703in}{1.008262in}}{\pgfqpoint{2.419703in}{1.019909in}}%
\pgfpathcurveto{\pgfqpoint{2.419703in}{1.031557in}}{\pgfqpoint{2.415075in}{1.042730in}}{\pgfqpoint{2.406839in}{1.050966in}}%
\pgfpathcurveto{\pgfqpoint{2.398602in}{1.059202in}}{\pgfqpoint{2.387430in}{1.063830in}}{\pgfqpoint{2.375782in}{1.063830in}}%
\pgfpathcurveto{\pgfqpoint{2.364134in}{1.063830in}}{\pgfqpoint{2.352962in}{1.059202in}}{\pgfqpoint{2.344726in}{1.050966in}}%
\pgfpathcurveto{\pgfqpoint{2.336489in}{1.042730in}}{\pgfqpoint{2.331862in}{1.031557in}}{\pgfqpoint{2.331862in}{1.019909in}}%
\pgfpathcurveto{\pgfqpoint{2.331862in}{1.008262in}}{\pgfqpoint{2.336489in}{0.997089in}}{\pgfqpoint{2.344726in}{0.988853in}}%
\pgfpathcurveto{\pgfqpoint{2.352962in}{0.980617in}}{\pgfqpoint{2.364134in}{0.975989in}}{\pgfqpoint{2.375782in}{0.975989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750252in}{0.734940in}}%
\pgfpathcurveto{\pgfqpoint{2.761900in}{0.734940in}}{\pgfqpoint{2.773072in}{0.739568in}}{\pgfqpoint{2.781309in}{0.747804in}}%
\pgfpathcurveto{\pgfqpoint{2.789545in}{0.756040in}}{\pgfqpoint{2.794173in}{0.767213in}}{\pgfqpoint{2.794173in}{0.778861in}}%
\pgfpathcurveto{\pgfqpoint{2.794173in}{0.790509in}}{\pgfqpoint{2.789545in}{0.801681in}}{\pgfqpoint{2.781309in}{0.809917in}}%
\pgfpathcurveto{\pgfqpoint{2.773072in}{0.818153in}}{\pgfqpoint{2.761900in}{0.822781in}}{\pgfqpoint{2.750252in}{0.822781in}}%
\pgfpathcurveto{\pgfqpoint{2.738604in}{0.822781in}}{\pgfqpoint{2.727432in}{0.818153in}}{\pgfqpoint{2.719196in}{0.809917in}}%
\pgfpathcurveto{\pgfqpoint{2.710959in}{0.801681in}}{\pgfqpoint{2.706332in}{0.790509in}}{\pgfqpoint{2.706332in}{0.778861in}}%
\pgfpathcurveto{\pgfqpoint{2.706332in}{0.767213in}}{\pgfqpoint{2.710959in}{0.756040in}}{\pgfqpoint{2.719196in}{0.747804in}}%
\pgfpathcurveto{\pgfqpoint{2.727432in}{0.739568in}}{\pgfqpoint{2.738604in}{0.734940in}}{\pgfqpoint{2.750252in}{0.734940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497071in}{0.725987in}}%
\pgfpathcurveto{\pgfqpoint{2.508719in}{0.725987in}}{\pgfqpoint{2.519891in}{0.730615in}}{\pgfqpoint{2.528127in}{0.738851in}}%
\pgfpathcurveto{\pgfqpoint{2.536363in}{0.747087in}}{\pgfqpoint{2.540991in}{0.758260in}}{\pgfqpoint{2.540991in}{0.769908in}}%
\pgfpathcurveto{\pgfqpoint{2.540991in}{0.781555in}}{\pgfqpoint{2.536363in}{0.792728in}}{\pgfqpoint{2.528127in}{0.800964in}}%
\pgfpathcurveto{\pgfqpoint{2.519891in}{0.809200in}}{\pgfqpoint{2.508719in}{0.813828in}}{\pgfqpoint{2.497071in}{0.813828in}}%
\pgfpathcurveto{\pgfqpoint{2.485423in}{0.813828in}}{\pgfqpoint{2.474250in}{0.809200in}}{\pgfqpoint{2.466014in}{0.800964in}}%
\pgfpathcurveto{\pgfqpoint{2.457778in}{0.792728in}}{\pgfqpoint{2.453150in}{0.781555in}}{\pgfqpoint{2.453150in}{0.769908in}}%
\pgfpathcurveto{\pgfqpoint{2.453150in}{0.758260in}}{\pgfqpoint{2.457778in}{0.747087in}}{\pgfqpoint{2.466014in}{0.738851in}}%
\pgfpathcurveto{\pgfqpoint{2.474250in}{0.730615in}}{\pgfqpoint{2.485423in}{0.725987in}}{\pgfqpoint{2.497071in}{0.725987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408213in}{0.732015in}}%
\pgfpathcurveto{\pgfqpoint{2.419861in}{0.732015in}}{\pgfqpoint{2.431033in}{0.736642in}}{\pgfqpoint{2.439269in}{0.744879in}}%
\pgfpathcurveto{\pgfqpoint{2.447505in}{0.753115in}}{\pgfqpoint{2.452133in}{0.764287in}}{\pgfqpoint{2.452133in}{0.775935in}}%
\pgfpathcurveto{\pgfqpoint{2.452133in}{0.787583in}}{\pgfqpoint{2.447505in}{0.798755in}}{\pgfqpoint{2.439269in}{0.806992in}}%
\pgfpathcurveto{\pgfqpoint{2.431033in}{0.815228in}}{\pgfqpoint{2.419861in}{0.819856in}}{\pgfqpoint{2.408213in}{0.819856in}}%
\pgfpathcurveto{\pgfqpoint{2.396565in}{0.819856in}}{\pgfqpoint{2.385392in}{0.815228in}}{\pgfqpoint{2.377156in}{0.806992in}}%
\pgfpathcurveto{\pgfqpoint{2.368920in}{0.798755in}}{\pgfqpoint{2.364292in}{0.787583in}}{\pgfqpoint{2.364292in}{0.775935in}}%
\pgfpathcurveto{\pgfqpoint{2.364292in}{0.764287in}}{\pgfqpoint{2.368920in}{0.753115in}}{\pgfqpoint{2.377156in}{0.744879in}}%
\pgfpathcurveto{\pgfqpoint{2.385392in}{0.736642in}}{\pgfqpoint{2.396565in}{0.732015in}}{\pgfqpoint{2.408213in}{0.732015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439370in}{0.716850in}}%
\pgfpathcurveto{\pgfqpoint{2.451018in}{0.716850in}}{\pgfqpoint{2.462190in}{0.721478in}}{\pgfqpoint{2.470427in}{0.729714in}}%
\pgfpathcurveto{\pgfqpoint{2.478663in}{0.737950in}}{\pgfqpoint{2.483291in}{0.749123in}}{\pgfqpoint{2.483291in}{0.760771in}}%
\pgfpathcurveto{\pgfqpoint{2.483291in}{0.772418in}}{\pgfqpoint{2.478663in}{0.783591in}}{\pgfqpoint{2.470427in}{0.791827in}}%
\pgfpathcurveto{\pgfqpoint{2.462190in}{0.800063in}}{\pgfqpoint{2.451018in}{0.804691in}}{\pgfqpoint{2.439370in}{0.804691in}}%
\pgfpathcurveto{\pgfqpoint{2.427722in}{0.804691in}}{\pgfqpoint{2.416550in}{0.800063in}}{\pgfqpoint{2.408314in}{0.791827in}}%
\pgfpathcurveto{\pgfqpoint{2.400077in}{0.783591in}}{\pgfqpoint{2.395450in}{0.772418in}}{\pgfqpoint{2.395450in}{0.760771in}}%
\pgfpathcurveto{\pgfqpoint{2.395450in}{0.749123in}}{\pgfqpoint{2.400077in}{0.737950in}}{\pgfqpoint{2.408314in}{0.729714in}}%
\pgfpathcurveto{\pgfqpoint{2.416550in}{0.721478in}}{\pgfqpoint{2.427722in}{0.716850in}}{\pgfqpoint{2.439370in}{0.716850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455659in}{0.746677in}}%
\pgfpathcurveto{\pgfqpoint{2.467307in}{0.746677in}}{\pgfqpoint{2.478479in}{0.751304in}}{\pgfqpoint{2.486716in}{0.759541in}}%
\pgfpathcurveto{\pgfqpoint{2.494952in}{0.767777in}}{\pgfqpoint{2.499580in}{0.778949in}}{\pgfqpoint{2.499580in}{0.790597in}}%
\pgfpathcurveto{\pgfqpoint{2.499580in}{0.802245in}}{\pgfqpoint{2.494952in}{0.813417in}}{\pgfqpoint{2.486716in}{0.821654in}}%
\pgfpathcurveto{\pgfqpoint{2.478479in}{0.829890in}}{\pgfqpoint{2.467307in}{0.834518in}}{\pgfqpoint{2.455659in}{0.834518in}}%
\pgfpathcurveto{\pgfqpoint{2.444011in}{0.834518in}}{\pgfqpoint{2.432839in}{0.829890in}}{\pgfqpoint{2.424603in}{0.821654in}}%
\pgfpathcurveto{\pgfqpoint{2.416366in}{0.813417in}}{\pgfqpoint{2.411739in}{0.802245in}}{\pgfqpoint{2.411739in}{0.790597in}}%
\pgfpathcurveto{\pgfqpoint{2.411739in}{0.778949in}}{\pgfqpoint{2.416366in}{0.767777in}}{\pgfqpoint{2.424603in}{0.759541in}}%
\pgfpathcurveto{\pgfqpoint{2.432839in}{0.751304in}}{\pgfqpoint{2.444011in}{0.746677in}}{\pgfqpoint{2.455659in}{0.746677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534019in}{0.838711in}}%
\pgfpathcurveto{\pgfqpoint{2.545667in}{0.838711in}}{\pgfqpoint{2.556839in}{0.843339in}}{\pgfqpoint{2.565076in}{0.851575in}}%
\pgfpathcurveto{\pgfqpoint{2.573312in}{0.859811in}}{\pgfqpoint{2.577940in}{0.870984in}}{\pgfqpoint{2.577940in}{0.882631in}}%
\pgfpathcurveto{\pgfqpoint{2.577940in}{0.894279in}}{\pgfqpoint{2.573312in}{0.905452in}}{\pgfqpoint{2.565076in}{0.913688in}}%
\pgfpathcurveto{\pgfqpoint{2.556839in}{0.921924in}}{\pgfqpoint{2.545667in}{0.926552in}}{\pgfqpoint{2.534019in}{0.926552in}}%
\pgfpathcurveto{\pgfqpoint{2.522371in}{0.926552in}}{\pgfqpoint{2.511199in}{0.921924in}}{\pgfqpoint{2.502963in}{0.913688in}}%
\pgfpathcurveto{\pgfqpoint{2.494726in}{0.905452in}}{\pgfqpoint{2.490099in}{0.894279in}}{\pgfqpoint{2.490099in}{0.882631in}}%
\pgfpathcurveto{\pgfqpoint{2.490099in}{0.870984in}}{\pgfqpoint{2.494726in}{0.859811in}}{\pgfqpoint{2.502963in}{0.851575in}}%
\pgfpathcurveto{\pgfqpoint{2.511199in}{0.843339in}}{\pgfqpoint{2.522371in}{0.838711in}}{\pgfqpoint{2.534019in}{0.838711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371577in}{0.737375in}}%
\pgfpathcurveto{\pgfqpoint{2.383224in}{0.737375in}}{\pgfqpoint{2.394397in}{0.742003in}}{\pgfqpoint{2.402633in}{0.750239in}}%
\pgfpathcurveto{\pgfqpoint{2.410869in}{0.758475in}}{\pgfqpoint{2.415497in}{0.769648in}}{\pgfqpoint{2.415497in}{0.781295in}}%
\pgfpathcurveto{\pgfqpoint{2.415497in}{0.792943in}}{\pgfqpoint{2.410869in}{0.804116in}}{\pgfqpoint{2.402633in}{0.812352in}}%
\pgfpathcurveto{\pgfqpoint{2.394397in}{0.820588in}}{\pgfqpoint{2.383224in}{0.825216in}}{\pgfqpoint{2.371577in}{0.825216in}}%
\pgfpathcurveto{\pgfqpoint{2.359929in}{0.825216in}}{\pgfqpoint{2.348756in}{0.820588in}}{\pgfqpoint{2.340520in}{0.812352in}}%
\pgfpathcurveto{\pgfqpoint{2.332284in}{0.804116in}}{\pgfqpoint{2.327656in}{0.792943in}}{\pgfqpoint{2.327656in}{0.781295in}}%
\pgfpathcurveto{\pgfqpoint{2.327656in}{0.769648in}}{\pgfqpoint{2.332284in}{0.758475in}}{\pgfqpoint{2.340520in}{0.750239in}}%
\pgfpathcurveto{\pgfqpoint{2.348756in}{0.742003in}}{\pgfqpoint{2.359929in}{0.737375in}}{\pgfqpoint{2.371577in}{0.737375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474568in}{0.804234in}}%
\pgfpathcurveto{\pgfqpoint{2.486216in}{0.804234in}}{\pgfqpoint{2.497388in}{0.808861in}}{\pgfqpoint{2.505624in}{0.817098in}}%
\pgfpathcurveto{\pgfqpoint{2.513861in}{0.825334in}}{\pgfqpoint{2.518488in}{0.836506in}}{\pgfqpoint{2.518488in}{0.848154in}}%
\pgfpathcurveto{\pgfqpoint{2.518488in}{0.859802in}}{\pgfqpoint{2.513861in}{0.870974in}}{\pgfqpoint{2.505624in}{0.879211in}}%
\pgfpathcurveto{\pgfqpoint{2.497388in}{0.887447in}}{\pgfqpoint{2.486216in}{0.892075in}}{\pgfqpoint{2.474568in}{0.892075in}}%
\pgfpathcurveto{\pgfqpoint{2.462920in}{0.892075in}}{\pgfqpoint{2.451748in}{0.887447in}}{\pgfqpoint{2.443511in}{0.879211in}}%
\pgfpathcurveto{\pgfqpoint{2.435275in}{0.870974in}}{\pgfqpoint{2.430647in}{0.859802in}}{\pgfqpoint{2.430647in}{0.848154in}}%
\pgfpathcurveto{\pgfqpoint{2.430647in}{0.836506in}}{\pgfqpoint{2.435275in}{0.825334in}}{\pgfqpoint{2.443511in}{0.817098in}}%
\pgfpathcurveto{\pgfqpoint{2.451748in}{0.808861in}}{\pgfqpoint{2.462920in}{0.804234in}}{\pgfqpoint{2.474568in}{0.804234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293758in}{0.871270in}}%
\pgfpathcurveto{\pgfqpoint{2.305406in}{0.871270in}}{\pgfqpoint{2.316579in}{0.875898in}}{\pgfqpoint{2.324815in}{0.884134in}}%
\pgfpathcurveto{\pgfqpoint{2.333051in}{0.892371in}}{\pgfqpoint{2.337679in}{0.903543in}}{\pgfqpoint{2.337679in}{0.915191in}}%
\pgfpathcurveto{\pgfqpoint{2.337679in}{0.926839in}}{\pgfqpoint{2.333051in}{0.938011in}}{\pgfqpoint{2.324815in}{0.946247in}}%
\pgfpathcurveto{\pgfqpoint{2.316579in}{0.954484in}}{\pgfqpoint{2.305406in}{0.959111in}}{\pgfqpoint{2.293758in}{0.959111in}}%
\pgfpathcurveto{\pgfqpoint{2.282111in}{0.959111in}}{\pgfqpoint{2.270938in}{0.954484in}}{\pgfqpoint{2.262702in}{0.946247in}}%
\pgfpathcurveto{\pgfqpoint{2.254466in}{0.938011in}}{\pgfqpoint{2.249838in}{0.926839in}}{\pgfqpoint{2.249838in}{0.915191in}}%
\pgfpathcurveto{\pgfqpoint{2.249838in}{0.903543in}}{\pgfqpoint{2.254466in}{0.892371in}}{\pgfqpoint{2.262702in}{0.884134in}}%
\pgfpathcurveto{\pgfqpoint{2.270938in}{0.875898in}}{\pgfqpoint{2.282111in}{0.871270in}}{\pgfqpoint{2.293758in}{0.871270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411972in}{0.704176in}}%
\pgfpathcurveto{\pgfqpoint{2.423620in}{0.704176in}}{\pgfqpoint{2.434792in}{0.708804in}}{\pgfqpoint{2.443028in}{0.717040in}}%
\pgfpathcurveto{\pgfqpoint{2.451265in}{0.725277in}}{\pgfqpoint{2.455892in}{0.736449in}}{\pgfqpoint{2.455892in}{0.748097in}}%
\pgfpathcurveto{\pgfqpoint{2.455892in}{0.759745in}}{\pgfqpoint{2.451265in}{0.770917in}}{\pgfqpoint{2.443028in}{0.779153in}}%
\pgfpathcurveto{\pgfqpoint{2.434792in}{0.787390in}}{\pgfqpoint{2.423620in}{0.792017in}}{\pgfqpoint{2.411972in}{0.792017in}}%
\pgfpathcurveto{\pgfqpoint{2.400324in}{0.792017in}}{\pgfqpoint{2.389152in}{0.787390in}}{\pgfqpoint{2.380915in}{0.779153in}}%
\pgfpathcurveto{\pgfqpoint{2.372679in}{0.770917in}}{\pgfqpoint{2.368051in}{0.759745in}}{\pgfqpoint{2.368051in}{0.748097in}}%
\pgfpathcurveto{\pgfqpoint{2.368051in}{0.736449in}}{\pgfqpoint{2.372679in}{0.725277in}}{\pgfqpoint{2.380915in}{0.717040in}}%
\pgfpathcurveto{\pgfqpoint{2.389152in}{0.708804in}}{\pgfqpoint{2.400324in}{0.704176in}}{\pgfqpoint{2.411972in}{0.704176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274238in}{0.831872in}}%
\pgfpathcurveto{\pgfqpoint{2.285886in}{0.831872in}}{\pgfqpoint{2.297059in}{0.836500in}}{\pgfqpoint{2.305295in}{0.844736in}}%
\pgfpathcurveto{\pgfqpoint{2.313531in}{0.852973in}}{\pgfqpoint{2.318159in}{0.864145in}}{\pgfqpoint{2.318159in}{0.875793in}}%
\pgfpathcurveto{\pgfqpoint{2.318159in}{0.887441in}}{\pgfqpoint{2.313531in}{0.898613in}}{\pgfqpoint{2.305295in}{0.906849in}}%
\pgfpathcurveto{\pgfqpoint{2.297059in}{0.915086in}}{\pgfqpoint{2.285886in}{0.919713in}}{\pgfqpoint{2.274238in}{0.919713in}}%
\pgfpathcurveto{\pgfqpoint{2.262591in}{0.919713in}}{\pgfqpoint{2.251418in}{0.915086in}}{\pgfqpoint{2.243182in}{0.906849in}}%
\pgfpathcurveto{\pgfqpoint{2.234946in}{0.898613in}}{\pgfqpoint{2.230318in}{0.887441in}}{\pgfqpoint{2.230318in}{0.875793in}}%
\pgfpathcurveto{\pgfqpoint{2.230318in}{0.864145in}}{\pgfqpoint{2.234946in}{0.852973in}}{\pgfqpoint{2.243182in}{0.844736in}}%
\pgfpathcurveto{\pgfqpoint{2.251418in}{0.836500in}}{\pgfqpoint{2.262591in}{0.831872in}}{\pgfqpoint{2.274238in}{0.831872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467515in}{0.761120in}}%
\pgfpathcurveto{\pgfqpoint{2.479162in}{0.761120in}}{\pgfqpoint{2.490335in}{0.765747in}}{\pgfqpoint{2.498571in}{0.773984in}}%
\pgfpathcurveto{\pgfqpoint{2.506807in}{0.782220in}}{\pgfqpoint{2.511435in}{0.793392in}}{\pgfqpoint{2.511435in}{0.805040in}}%
\pgfpathcurveto{\pgfqpoint{2.511435in}{0.816688in}}{\pgfqpoint{2.506807in}{0.827860in}}{\pgfqpoint{2.498571in}{0.836097in}}%
\pgfpathcurveto{\pgfqpoint{2.490335in}{0.844333in}}{\pgfqpoint{2.479162in}{0.848961in}}{\pgfqpoint{2.467515in}{0.848961in}}%
\pgfpathcurveto{\pgfqpoint{2.455867in}{0.848961in}}{\pgfqpoint{2.444694in}{0.844333in}}{\pgfqpoint{2.436458in}{0.836097in}}%
\pgfpathcurveto{\pgfqpoint{2.428222in}{0.827860in}}{\pgfqpoint{2.423594in}{0.816688in}}{\pgfqpoint{2.423594in}{0.805040in}}%
\pgfpathcurveto{\pgfqpoint{2.423594in}{0.793392in}}{\pgfqpoint{2.428222in}{0.782220in}}{\pgfqpoint{2.436458in}{0.773984in}}%
\pgfpathcurveto{\pgfqpoint{2.444694in}{0.765747in}}{\pgfqpoint{2.455867in}{0.761120in}}{\pgfqpoint{2.467515in}{0.761120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979326in}{0.951505in}}%
\pgfpathcurveto{\pgfqpoint{2.990974in}{0.951505in}}{\pgfqpoint{3.002146in}{0.956133in}}{\pgfqpoint{3.010382in}{0.964369in}}%
\pgfpathcurveto{\pgfqpoint{3.018619in}{0.972606in}}{\pgfqpoint{3.023246in}{0.983778in}}{\pgfqpoint{3.023246in}{0.995426in}}%
\pgfpathcurveto{\pgfqpoint{3.023246in}{1.007074in}}{\pgfqpoint{3.018619in}{1.018246in}}{\pgfqpoint{3.010382in}{1.026482in}}%
\pgfpathcurveto{\pgfqpoint{3.002146in}{1.034719in}}{\pgfqpoint{2.990974in}{1.039346in}}{\pgfqpoint{2.979326in}{1.039346in}}%
\pgfpathcurveto{\pgfqpoint{2.967678in}{1.039346in}}{\pgfqpoint{2.956506in}{1.034719in}}{\pgfqpoint{2.948269in}{1.026482in}}%
\pgfpathcurveto{\pgfqpoint{2.940033in}{1.018246in}}{\pgfqpoint{2.935405in}{1.007074in}}{\pgfqpoint{2.935405in}{0.995426in}}%
\pgfpathcurveto{\pgfqpoint{2.935405in}{0.983778in}}{\pgfqpoint{2.940033in}{0.972606in}}{\pgfqpoint{2.948269in}{0.964369in}}%
\pgfpathcurveto{\pgfqpoint{2.956506in}{0.956133in}}{\pgfqpoint{2.967678in}{0.951505in}}{\pgfqpoint{2.979326in}{0.951505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318094in}{0.911823in}}%
\pgfpathcurveto{\pgfqpoint{3.329742in}{0.911823in}}{\pgfqpoint{3.340914in}{0.916451in}}{\pgfqpoint{3.349151in}{0.924687in}}%
\pgfpathcurveto{\pgfqpoint{3.357387in}{0.932924in}}{\pgfqpoint{3.362015in}{0.944096in}}{\pgfqpoint{3.362015in}{0.955744in}}%
\pgfpathcurveto{\pgfqpoint{3.362015in}{0.967392in}}{\pgfqpoint{3.357387in}{0.978564in}}{\pgfqpoint{3.349151in}{0.986800in}}%
\pgfpathcurveto{\pgfqpoint{3.340914in}{0.995037in}}{\pgfqpoint{3.329742in}{0.999664in}}{\pgfqpoint{3.318094in}{0.999664in}}%
\pgfpathcurveto{\pgfqpoint{3.306446in}{0.999664in}}{\pgfqpoint{3.295274in}{0.995037in}}{\pgfqpoint{3.287038in}{0.986800in}}%
\pgfpathcurveto{\pgfqpoint{3.278801in}{0.978564in}}{\pgfqpoint{3.274174in}{0.967392in}}{\pgfqpoint{3.274174in}{0.955744in}}%
\pgfpathcurveto{\pgfqpoint{3.274174in}{0.944096in}}{\pgfqpoint{3.278801in}{0.932924in}}{\pgfqpoint{3.287038in}{0.924687in}}%
\pgfpathcurveto{\pgfqpoint{3.295274in}{0.916451in}}{\pgfqpoint{3.306446in}{0.911823in}}{\pgfqpoint{3.318094in}{0.911823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636858in}{0.642010in}}%
\pgfpathcurveto{\pgfqpoint{2.648506in}{0.642010in}}{\pgfqpoint{2.659678in}{0.646637in}}{\pgfqpoint{2.667914in}{0.654874in}}%
\pgfpathcurveto{\pgfqpoint{2.676151in}{0.663110in}}{\pgfqpoint{2.680778in}{0.674282in}}{\pgfqpoint{2.680778in}{0.685930in}}%
\pgfpathcurveto{\pgfqpoint{2.680778in}{0.697578in}}{\pgfqpoint{2.676151in}{0.708750in}}{\pgfqpoint{2.667914in}{0.716987in}}%
\pgfpathcurveto{\pgfqpoint{2.659678in}{0.725223in}}{\pgfqpoint{2.648506in}{0.729851in}}{\pgfqpoint{2.636858in}{0.729851in}}%
\pgfpathcurveto{\pgfqpoint{2.625210in}{0.729851in}}{\pgfqpoint{2.614038in}{0.725223in}}{\pgfqpoint{2.605801in}{0.716987in}}%
\pgfpathcurveto{\pgfqpoint{2.597565in}{0.708750in}}{\pgfqpoint{2.592937in}{0.697578in}}{\pgfqpoint{2.592937in}{0.685930in}}%
\pgfpathcurveto{\pgfqpoint{2.592937in}{0.674282in}}{\pgfqpoint{2.597565in}{0.663110in}}{\pgfqpoint{2.605801in}{0.654874in}}%
\pgfpathcurveto{\pgfqpoint{2.614038in}{0.646637in}}{\pgfqpoint{2.625210in}{0.642010in}}{\pgfqpoint{2.636858in}{0.642010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528317in}{0.657480in}}%
\pgfpathcurveto{\pgfqpoint{2.539965in}{0.657480in}}{\pgfqpoint{2.551138in}{0.662108in}}{\pgfqpoint{2.559374in}{0.670344in}}%
\pgfpathcurveto{\pgfqpoint{2.567610in}{0.678581in}}{\pgfqpoint{2.572238in}{0.689753in}}{\pgfqpoint{2.572238in}{0.701401in}}%
\pgfpathcurveto{\pgfqpoint{2.572238in}{0.713049in}}{\pgfqpoint{2.567610in}{0.724221in}}{\pgfqpoint{2.559374in}{0.732457in}}%
\pgfpathcurveto{\pgfqpoint{2.551138in}{0.740694in}}{\pgfqpoint{2.539965in}{0.745321in}}{\pgfqpoint{2.528317in}{0.745321in}}%
\pgfpathcurveto{\pgfqpoint{2.516669in}{0.745321in}}{\pgfqpoint{2.505497in}{0.740694in}}{\pgfqpoint{2.497261in}{0.732457in}}%
\pgfpathcurveto{\pgfqpoint{2.489025in}{0.724221in}}{\pgfqpoint{2.484397in}{0.713049in}}{\pgfqpoint{2.484397in}{0.701401in}}%
\pgfpathcurveto{\pgfqpoint{2.484397in}{0.689753in}}{\pgfqpoint{2.489025in}{0.678581in}}{\pgfqpoint{2.497261in}{0.670344in}}%
\pgfpathcurveto{\pgfqpoint{2.505497in}{0.662108in}}{\pgfqpoint{2.516669in}{0.657480in}}{\pgfqpoint{2.528317in}{0.657480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001203in}{0.750557in}}%
\pgfpathcurveto{\pgfqpoint{3.012851in}{0.750557in}}{\pgfqpoint{3.024024in}{0.755185in}}{\pgfqpoint{3.032260in}{0.763422in}}%
\pgfpathcurveto{\pgfqpoint{3.040496in}{0.771658in}}{\pgfqpoint{3.045124in}{0.782830in}}{\pgfqpoint{3.045124in}{0.794478in}}%
\pgfpathcurveto{\pgfqpoint{3.045124in}{0.806126in}}{\pgfqpoint{3.040496in}{0.817298in}}{\pgfqpoint{3.032260in}{0.825535in}}%
\pgfpathcurveto{\pgfqpoint{3.024024in}{0.833771in}}{\pgfqpoint{3.012851in}{0.838399in}}{\pgfqpoint{3.001203in}{0.838399in}}%
\pgfpathcurveto{\pgfqpoint{2.989556in}{0.838399in}}{\pgfqpoint{2.978383in}{0.833771in}}{\pgfqpoint{2.970147in}{0.825535in}}%
\pgfpathcurveto{\pgfqpoint{2.961911in}{0.817298in}}{\pgfqpoint{2.957283in}{0.806126in}}{\pgfqpoint{2.957283in}{0.794478in}}%
\pgfpathcurveto{\pgfqpoint{2.957283in}{0.782830in}}{\pgfqpoint{2.961911in}{0.771658in}}{\pgfqpoint{2.970147in}{0.763422in}}%
\pgfpathcurveto{\pgfqpoint{2.978383in}{0.755185in}}{\pgfqpoint{2.989556in}{0.750557in}}{\pgfqpoint{3.001203in}{0.750557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338390in}{0.914970in}}%
\pgfpathcurveto{\pgfqpoint{3.350038in}{0.914970in}}{\pgfqpoint{3.361210in}{0.919597in}}{\pgfqpoint{3.369447in}{0.927834in}}%
\pgfpathcurveto{\pgfqpoint{3.377683in}{0.936070in}}{\pgfqpoint{3.382311in}{0.947242in}}{\pgfqpoint{3.382311in}{0.958890in}}%
\pgfpathcurveto{\pgfqpoint{3.382311in}{0.970538in}}{\pgfqpoint{3.377683in}{0.981710in}}{\pgfqpoint{3.369447in}{0.989947in}}%
\pgfpathcurveto{\pgfqpoint{3.361210in}{0.998183in}}{\pgfqpoint{3.350038in}{1.002811in}}{\pgfqpoint{3.338390in}{1.002811in}}%
\pgfpathcurveto{\pgfqpoint{3.326742in}{1.002811in}}{\pgfqpoint{3.315570in}{0.998183in}}{\pgfqpoint{3.307334in}{0.989947in}}%
\pgfpathcurveto{\pgfqpoint{3.299097in}{0.981710in}}{\pgfqpoint{3.294469in}{0.970538in}}{\pgfqpoint{3.294469in}{0.958890in}}%
\pgfpathcurveto{\pgfqpoint{3.294469in}{0.947242in}}{\pgfqpoint{3.299097in}{0.936070in}}{\pgfqpoint{3.307334in}{0.927834in}}%
\pgfpathcurveto{\pgfqpoint{3.315570in}{0.919597in}}{\pgfqpoint{3.326742in}{0.914970in}}{\pgfqpoint{3.338390in}{0.914970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588650in}{0.655366in}}%
\pgfpathcurveto{\pgfqpoint{2.600297in}{0.655366in}}{\pgfqpoint{2.611470in}{0.659994in}}{\pgfqpoint{2.619706in}{0.668230in}}%
\pgfpathcurveto{\pgfqpoint{2.627942in}{0.676467in}}{\pgfqpoint{2.632570in}{0.687639in}}{\pgfqpoint{2.632570in}{0.699287in}}%
\pgfpathcurveto{\pgfqpoint{2.632570in}{0.710935in}}{\pgfqpoint{2.627942in}{0.722107in}}{\pgfqpoint{2.619706in}{0.730343in}}%
\pgfpathcurveto{\pgfqpoint{2.611470in}{0.738580in}}{\pgfqpoint{2.600297in}{0.743207in}}{\pgfqpoint{2.588650in}{0.743207in}}%
\pgfpathcurveto{\pgfqpoint{2.577002in}{0.743207in}}{\pgfqpoint{2.565829in}{0.738580in}}{\pgfqpoint{2.557593in}{0.730343in}}%
\pgfpathcurveto{\pgfqpoint{2.549357in}{0.722107in}}{\pgfqpoint{2.544729in}{0.710935in}}{\pgfqpoint{2.544729in}{0.699287in}}%
\pgfpathcurveto{\pgfqpoint{2.544729in}{0.687639in}}{\pgfqpoint{2.549357in}{0.676467in}}{\pgfqpoint{2.557593in}{0.668230in}}%
\pgfpathcurveto{\pgfqpoint{2.565829in}{0.659994in}}{\pgfqpoint{2.577002in}{0.655366in}}{\pgfqpoint{2.588650in}{0.655366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604844in}{0.664007in}}%
\pgfpathcurveto{\pgfqpoint{2.616492in}{0.664007in}}{\pgfqpoint{2.627664in}{0.668635in}}{\pgfqpoint{2.635901in}{0.676871in}}%
\pgfpathcurveto{\pgfqpoint{2.644137in}{0.685107in}}{\pgfqpoint{2.648765in}{0.696280in}}{\pgfqpoint{2.648765in}{0.707928in}}%
\pgfpathcurveto{\pgfqpoint{2.648765in}{0.719576in}}{\pgfqpoint{2.644137in}{0.730748in}}{\pgfqpoint{2.635901in}{0.738984in}}%
\pgfpathcurveto{\pgfqpoint{2.627664in}{0.747220in}}{\pgfqpoint{2.616492in}{0.751848in}}{\pgfqpoint{2.604844in}{0.751848in}}%
\pgfpathcurveto{\pgfqpoint{2.593196in}{0.751848in}}{\pgfqpoint{2.582024in}{0.747220in}}{\pgfqpoint{2.573788in}{0.738984in}}%
\pgfpathcurveto{\pgfqpoint{2.565551in}{0.730748in}}{\pgfqpoint{2.560924in}{0.719576in}}{\pgfqpoint{2.560924in}{0.707928in}}%
\pgfpathcurveto{\pgfqpoint{2.560924in}{0.696280in}}{\pgfqpoint{2.565551in}{0.685107in}}{\pgfqpoint{2.573788in}{0.676871in}}%
\pgfpathcurveto{\pgfqpoint{2.582024in}{0.668635in}}{\pgfqpoint{2.593196in}{0.664007in}}{\pgfqpoint{2.604844in}{0.664007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948370in}{0.966690in}}%
\pgfpathcurveto{\pgfqpoint{2.960018in}{0.966690in}}{\pgfqpoint{2.971191in}{0.971318in}}{\pgfqpoint{2.979427in}{0.979554in}}%
\pgfpathcurveto{\pgfqpoint{2.987663in}{0.987791in}}{\pgfqpoint{2.992291in}{0.998963in}}{\pgfqpoint{2.992291in}{1.010611in}}%
\pgfpathcurveto{\pgfqpoint{2.992291in}{1.022259in}}{\pgfqpoint{2.987663in}{1.033431in}}{\pgfqpoint{2.979427in}{1.041667in}}%
\pgfpathcurveto{\pgfqpoint{2.971191in}{1.049904in}}{\pgfqpoint{2.960018in}{1.054531in}}{\pgfqpoint{2.948370in}{1.054531in}}%
\pgfpathcurveto{\pgfqpoint{2.936723in}{1.054531in}}{\pgfqpoint{2.925550in}{1.049904in}}{\pgfqpoint{2.917314in}{1.041667in}}%
\pgfpathcurveto{\pgfqpoint{2.909078in}{1.033431in}}{\pgfqpoint{2.904450in}{1.022259in}}{\pgfqpoint{2.904450in}{1.010611in}}%
\pgfpathcurveto{\pgfqpoint{2.904450in}{0.998963in}}{\pgfqpoint{2.909078in}{0.987791in}}{\pgfqpoint{2.917314in}{0.979554in}}%
\pgfpathcurveto{\pgfqpoint{2.925550in}{0.971318in}}{\pgfqpoint{2.936723in}{0.966690in}}{\pgfqpoint{2.948370in}{0.966690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508069in}{0.634081in}}%
\pgfpathcurveto{\pgfqpoint{2.519717in}{0.634081in}}{\pgfqpoint{2.530889in}{0.638709in}}{\pgfqpoint{2.539125in}{0.646945in}}%
\pgfpathcurveto{\pgfqpoint{2.547362in}{0.655181in}}{\pgfqpoint{2.551989in}{0.666354in}}{\pgfqpoint{2.551989in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{2.551989in}{0.689649in}}{\pgfqpoint{2.547362in}{0.700822in}}{\pgfqpoint{2.539125in}{0.709058in}}%
\pgfpathcurveto{\pgfqpoint{2.530889in}{0.717294in}}{\pgfqpoint{2.519717in}{0.721922in}}{\pgfqpoint{2.508069in}{0.721922in}}%
\pgfpathcurveto{\pgfqpoint{2.496421in}{0.721922in}}{\pgfqpoint{2.485249in}{0.717294in}}{\pgfqpoint{2.477012in}{0.709058in}}%
\pgfpathcurveto{\pgfqpoint{2.468776in}{0.700822in}}{\pgfqpoint{2.464148in}{0.689649in}}{\pgfqpoint{2.464148in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{2.464148in}{0.666354in}}{\pgfqpoint{2.468776in}{0.655181in}}{\pgfqpoint{2.477012in}{0.646945in}}%
\pgfpathcurveto{\pgfqpoint{2.485249in}{0.638709in}}{\pgfqpoint{2.496421in}{0.634081in}}{\pgfqpoint{2.508069in}{0.634081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702059in}{0.871675in}}%
\pgfpathcurveto{\pgfqpoint{2.713707in}{0.871675in}}{\pgfqpoint{2.724880in}{0.876302in}}{\pgfqpoint{2.733116in}{0.884539in}}%
\pgfpathcurveto{\pgfqpoint{2.741352in}{0.892775in}}{\pgfqpoint{2.745980in}{0.903947in}}{\pgfqpoint{2.745980in}{0.915595in}}%
\pgfpathcurveto{\pgfqpoint{2.745980in}{0.927243in}}{\pgfqpoint{2.741352in}{0.938415in}}{\pgfqpoint{2.733116in}{0.946652in}}%
\pgfpathcurveto{\pgfqpoint{2.724880in}{0.954888in}}{\pgfqpoint{2.713707in}{0.959516in}}{\pgfqpoint{2.702059in}{0.959516in}}%
\pgfpathcurveto{\pgfqpoint{2.690411in}{0.959516in}}{\pgfqpoint{2.679239in}{0.954888in}}{\pgfqpoint{2.671003in}{0.946652in}}%
\pgfpathcurveto{\pgfqpoint{2.662767in}{0.938415in}}{\pgfqpoint{2.658139in}{0.927243in}}{\pgfqpoint{2.658139in}{0.915595in}}%
\pgfpathcurveto{\pgfqpoint{2.658139in}{0.903947in}}{\pgfqpoint{2.662767in}{0.892775in}}{\pgfqpoint{2.671003in}{0.884539in}}%
\pgfpathcurveto{\pgfqpoint{2.679239in}{0.876302in}}{\pgfqpoint{2.690411in}{0.871675in}}{\pgfqpoint{2.702059in}{0.871675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319234in}{0.726841in}}%
\pgfpathcurveto{\pgfqpoint{3.330882in}{0.726841in}}{\pgfqpoint{3.342054in}{0.731469in}}{\pgfqpoint{3.350290in}{0.739705in}}%
\pgfpathcurveto{\pgfqpoint{3.358527in}{0.747941in}}{\pgfqpoint{3.363154in}{0.759113in}}{\pgfqpoint{3.363154in}{0.770761in}}%
\pgfpathcurveto{\pgfqpoint{3.363154in}{0.782409in}}{\pgfqpoint{3.358527in}{0.793582in}}{\pgfqpoint{3.350290in}{0.801818in}}%
\pgfpathcurveto{\pgfqpoint{3.342054in}{0.810054in}}{\pgfqpoint{3.330882in}{0.814682in}}{\pgfqpoint{3.319234in}{0.814682in}}%
\pgfpathcurveto{\pgfqpoint{3.307586in}{0.814682in}}{\pgfqpoint{3.296414in}{0.810054in}}{\pgfqpoint{3.288177in}{0.801818in}}%
\pgfpathcurveto{\pgfqpoint{3.279941in}{0.793582in}}{\pgfqpoint{3.275313in}{0.782409in}}{\pgfqpoint{3.275313in}{0.770761in}}%
\pgfpathcurveto{\pgfqpoint{3.275313in}{0.759113in}}{\pgfqpoint{3.279941in}{0.747941in}}{\pgfqpoint{3.288177in}{0.739705in}}%
\pgfpathcurveto{\pgfqpoint{3.296414in}{0.731469in}}{\pgfqpoint{3.307586in}{0.726841in}}{\pgfqpoint{3.319234in}{0.726841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651560in}{0.648226in}}%
\pgfpathcurveto{\pgfqpoint{2.663208in}{0.648226in}}{\pgfqpoint{2.674380in}{0.652854in}}{\pgfqpoint{2.682617in}{0.661090in}}%
\pgfpathcurveto{\pgfqpoint{2.690853in}{0.669326in}}{\pgfqpoint{2.695481in}{0.680499in}}{\pgfqpoint{2.695481in}{0.692146in}}%
\pgfpathcurveto{\pgfqpoint{2.695481in}{0.703794in}}{\pgfqpoint{2.690853in}{0.714967in}}{\pgfqpoint{2.682617in}{0.723203in}}%
\pgfpathcurveto{\pgfqpoint{2.674380in}{0.731439in}}{\pgfqpoint{2.663208in}{0.736067in}}{\pgfqpoint{2.651560in}{0.736067in}}%
\pgfpathcurveto{\pgfqpoint{2.639912in}{0.736067in}}{\pgfqpoint{2.628740in}{0.731439in}}{\pgfqpoint{2.620504in}{0.723203in}}%
\pgfpathcurveto{\pgfqpoint{2.612267in}{0.714967in}}{\pgfqpoint{2.607640in}{0.703794in}}{\pgfqpoint{2.607640in}{0.692146in}}%
\pgfpathcurveto{\pgfqpoint{2.607640in}{0.680499in}}{\pgfqpoint{2.612267in}{0.669326in}}{\pgfqpoint{2.620504in}{0.661090in}}%
\pgfpathcurveto{\pgfqpoint{2.628740in}{0.652854in}}{\pgfqpoint{2.639912in}{0.648226in}}{\pgfqpoint{2.651560in}{0.648226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331338in}{0.721215in}}%
\pgfpathcurveto{\pgfqpoint{2.342986in}{0.721215in}}{\pgfqpoint{2.354158in}{0.725842in}}{\pgfqpoint{2.362395in}{0.734079in}}%
\pgfpathcurveto{\pgfqpoint{2.370631in}{0.742315in}}{\pgfqpoint{2.375259in}{0.753487in}}{\pgfqpoint{2.375259in}{0.765135in}}%
\pgfpathcurveto{\pgfqpoint{2.375259in}{0.776783in}}{\pgfqpoint{2.370631in}{0.787955in}}{\pgfqpoint{2.362395in}{0.796192in}}%
\pgfpathcurveto{\pgfqpoint{2.354158in}{0.804428in}}{\pgfqpoint{2.342986in}{0.809056in}}{\pgfqpoint{2.331338in}{0.809056in}}%
\pgfpathcurveto{\pgfqpoint{2.319690in}{0.809056in}}{\pgfqpoint{2.308518in}{0.804428in}}{\pgfqpoint{2.300282in}{0.796192in}}%
\pgfpathcurveto{\pgfqpoint{2.292045in}{0.787955in}}{\pgfqpoint{2.287418in}{0.776783in}}{\pgfqpoint{2.287418in}{0.765135in}}%
\pgfpathcurveto{\pgfqpoint{2.287418in}{0.753487in}}{\pgfqpoint{2.292045in}{0.742315in}}{\pgfqpoint{2.300282in}{0.734079in}}%
\pgfpathcurveto{\pgfqpoint{2.308518in}{0.725842in}}{\pgfqpoint{2.319690in}{0.721215in}}{\pgfqpoint{2.331338in}{0.721215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178739in}{0.906119in}}%
\pgfpathcurveto{\pgfqpoint{3.190386in}{0.906119in}}{\pgfqpoint{3.201559in}{0.910747in}}{\pgfqpoint{3.209795in}{0.918984in}}%
\pgfpathcurveto{\pgfqpoint{3.218031in}{0.927220in}}{\pgfqpoint{3.222659in}{0.938392in}}{\pgfqpoint{3.222659in}{0.950040in}}%
\pgfpathcurveto{\pgfqpoint{3.222659in}{0.961688in}}{\pgfqpoint{3.218031in}{0.972860in}}{\pgfqpoint{3.209795in}{0.981097in}}%
\pgfpathcurveto{\pgfqpoint{3.201559in}{0.989333in}}{\pgfqpoint{3.190386in}{0.993961in}}{\pgfqpoint{3.178739in}{0.993961in}}%
\pgfpathcurveto{\pgfqpoint{3.167091in}{0.993961in}}{\pgfqpoint{3.155918in}{0.989333in}}{\pgfqpoint{3.147682in}{0.981097in}}%
\pgfpathcurveto{\pgfqpoint{3.139446in}{0.972860in}}{\pgfqpoint{3.134818in}{0.961688in}}{\pgfqpoint{3.134818in}{0.950040in}}%
\pgfpathcurveto{\pgfqpoint{3.134818in}{0.938392in}}{\pgfqpoint{3.139446in}{0.927220in}}{\pgfqpoint{3.147682in}{0.918984in}}%
\pgfpathcurveto{\pgfqpoint{3.155918in}{0.910747in}}{\pgfqpoint{3.167091in}{0.906119in}}{\pgfqpoint{3.178739in}{0.906119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209367in}{0.878673in}}%
\pgfpathcurveto{\pgfqpoint{3.221015in}{0.878673in}}{\pgfqpoint{3.232187in}{0.883301in}}{\pgfqpoint{3.240423in}{0.891537in}}%
\pgfpathcurveto{\pgfqpoint{3.248660in}{0.899774in}}{\pgfqpoint{3.253287in}{0.910946in}}{\pgfqpoint{3.253287in}{0.922594in}}%
\pgfpathcurveto{\pgfqpoint{3.253287in}{0.934242in}}{\pgfqpoint{3.248660in}{0.945414in}}{\pgfqpoint{3.240423in}{0.953650in}}%
\pgfpathcurveto{\pgfqpoint{3.232187in}{0.961887in}}{\pgfqpoint{3.221015in}{0.966514in}}{\pgfqpoint{3.209367in}{0.966514in}}%
\pgfpathcurveto{\pgfqpoint{3.197719in}{0.966514in}}{\pgfqpoint{3.186547in}{0.961887in}}{\pgfqpoint{3.178310in}{0.953650in}}%
\pgfpathcurveto{\pgfqpoint{3.170074in}{0.945414in}}{\pgfqpoint{3.165446in}{0.934242in}}{\pgfqpoint{3.165446in}{0.922594in}}%
\pgfpathcurveto{\pgfqpoint{3.165446in}{0.910946in}}{\pgfqpoint{3.170074in}{0.899774in}}{\pgfqpoint{3.178310in}{0.891537in}}%
\pgfpathcurveto{\pgfqpoint{3.186547in}{0.883301in}}{\pgfqpoint{3.197719in}{0.878673in}}{\pgfqpoint{3.209367in}{0.878673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270136in}{0.956681in}}%
\pgfpathcurveto{\pgfqpoint{3.281784in}{0.956681in}}{\pgfqpoint{3.292956in}{0.961309in}}{\pgfqpoint{3.301192in}{0.969545in}}%
\pgfpathcurveto{\pgfqpoint{3.309429in}{0.977782in}}{\pgfqpoint{3.314056in}{0.988954in}}{\pgfqpoint{3.314056in}{1.000602in}}%
\pgfpathcurveto{\pgfqpoint{3.314056in}{1.012250in}}{\pgfqpoint{3.309429in}{1.023422in}}{\pgfqpoint{3.301192in}{1.031658in}}%
\pgfpathcurveto{\pgfqpoint{3.292956in}{1.039895in}}{\pgfqpoint{3.281784in}{1.044522in}}{\pgfqpoint{3.270136in}{1.044522in}}%
\pgfpathcurveto{\pgfqpoint{3.258488in}{1.044522in}}{\pgfqpoint{3.247316in}{1.039895in}}{\pgfqpoint{3.239079in}{1.031658in}}%
\pgfpathcurveto{\pgfqpoint{3.230843in}{1.023422in}}{\pgfqpoint{3.226215in}{1.012250in}}{\pgfqpoint{3.226215in}{1.000602in}}%
\pgfpathcurveto{\pgfqpoint{3.226215in}{0.988954in}}{\pgfqpoint{3.230843in}{0.977782in}}{\pgfqpoint{3.239079in}{0.969545in}}%
\pgfpathcurveto{\pgfqpoint{3.247316in}{0.961309in}}{\pgfqpoint{3.258488in}{0.956681in}}{\pgfqpoint{3.270136in}{0.956681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419935in}{0.892019in}}%
\pgfpathcurveto{\pgfqpoint{3.431582in}{0.892019in}}{\pgfqpoint{3.442755in}{0.896646in}}{\pgfqpoint{3.450991in}{0.904883in}}%
\pgfpathcurveto{\pgfqpoint{3.459227in}{0.913119in}}{\pgfqpoint{3.463855in}{0.924291in}}{\pgfqpoint{3.463855in}{0.935939in}}%
\pgfpathcurveto{\pgfqpoint{3.463855in}{0.947587in}}{\pgfqpoint{3.459227in}{0.958759in}}{\pgfqpoint{3.450991in}{0.966996in}}%
\pgfpathcurveto{\pgfqpoint{3.442755in}{0.975232in}}{\pgfqpoint{3.431582in}{0.979860in}}{\pgfqpoint{3.419935in}{0.979860in}}%
\pgfpathcurveto{\pgfqpoint{3.408287in}{0.979860in}}{\pgfqpoint{3.397114in}{0.975232in}}{\pgfqpoint{3.388878in}{0.966996in}}%
\pgfpathcurveto{\pgfqpoint{3.380642in}{0.958759in}}{\pgfqpoint{3.376014in}{0.947587in}}{\pgfqpoint{3.376014in}{0.935939in}}%
\pgfpathcurveto{\pgfqpoint{3.376014in}{0.924291in}}{\pgfqpoint{3.380642in}{0.913119in}}{\pgfqpoint{3.388878in}{0.904883in}}%
\pgfpathcurveto{\pgfqpoint{3.397114in}{0.896646in}}{\pgfqpoint{3.408287in}{0.892019in}}{\pgfqpoint{3.419935in}{0.892019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104638in}{0.984156in}}%
\pgfpathcurveto{\pgfqpoint{3.116285in}{0.984156in}}{\pgfqpoint{3.127458in}{0.988784in}}{\pgfqpoint{3.135694in}{0.997020in}}%
\pgfpathcurveto{\pgfqpoint{3.143930in}{1.005257in}}{\pgfqpoint{3.148558in}{1.016429in}}{\pgfqpoint{3.148558in}{1.028077in}}%
\pgfpathcurveto{\pgfqpoint{3.148558in}{1.039725in}}{\pgfqpoint{3.143930in}{1.050897in}}{\pgfqpoint{3.135694in}{1.059133in}}%
\pgfpathcurveto{\pgfqpoint{3.127458in}{1.067370in}}{\pgfqpoint{3.116285in}{1.071997in}}{\pgfqpoint{3.104638in}{1.071997in}}%
\pgfpathcurveto{\pgfqpoint{3.092990in}{1.071997in}}{\pgfqpoint{3.081817in}{1.067370in}}{\pgfqpoint{3.073581in}{1.059133in}}%
\pgfpathcurveto{\pgfqpoint{3.065345in}{1.050897in}}{\pgfqpoint{3.060717in}{1.039725in}}{\pgfqpoint{3.060717in}{1.028077in}}%
\pgfpathcurveto{\pgfqpoint{3.060717in}{1.016429in}}{\pgfqpoint{3.065345in}{1.005257in}}{\pgfqpoint{3.073581in}{0.997020in}}%
\pgfpathcurveto{\pgfqpoint{3.081817in}{0.988784in}}{\pgfqpoint{3.092990in}{0.984156in}}{\pgfqpoint{3.104638in}{0.984156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268037in}{0.942241in}}%
\pgfpathcurveto{\pgfqpoint{3.279685in}{0.942241in}}{\pgfqpoint{3.290857in}{0.946869in}}{\pgfqpoint{3.299093in}{0.955105in}}%
\pgfpathcurveto{\pgfqpoint{3.307330in}{0.963341in}}{\pgfqpoint{3.311957in}{0.974513in}}{\pgfqpoint{3.311957in}{0.986161in}}%
\pgfpathcurveto{\pgfqpoint{3.311957in}{0.997809in}}{\pgfqpoint{3.307330in}{1.008982in}}{\pgfqpoint{3.299093in}{1.017218in}}%
\pgfpathcurveto{\pgfqpoint{3.290857in}{1.025454in}}{\pgfqpoint{3.279685in}{1.030082in}}{\pgfqpoint{3.268037in}{1.030082in}}%
\pgfpathcurveto{\pgfqpoint{3.256389in}{1.030082in}}{\pgfqpoint{3.245217in}{1.025454in}}{\pgfqpoint{3.236980in}{1.017218in}}%
\pgfpathcurveto{\pgfqpoint{3.228744in}{1.008982in}}{\pgfqpoint{3.224116in}{0.997809in}}{\pgfqpoint{3.224116in}{0.986161in}}%
\pgfpathcurveto{\pgfqpoint{3.224116in}{0.974513in}}{\pgfqpoint{3.228744in}{0.963341in}}{\pgfqpoint{3.236980in}{0.955105in}}%
\pgfpathcurveto{\pgfqpoint{3.245217in}{0.946869in}}{\pgfqpoint{3.256389in}{0.942241in}}{\pgfqpoint{3.268037in}{0.942241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293567in}{0.893769in}}%
\pgfpathcurveto{\pgfqpoint{3.305215in}{0.893769in}}{\pgfqpoint{3.316387in}{0.898397in}}{\pgfqpoint{3.324623in}{0.906634in}}%
\pgfpathcurveto{\pgfqpoint{3.332860in}{0.914870in}}{\pgfqpoint{3.337487in}{0.926042in}}{\pgfqpoint{3.337487in}{0.937690in}}%
\pgfpathcurveto{\pgfqpoint{3.337487in}{0.949338in}}{\pgfqpoint{3.332860in}{0.960510in}}{\pgfqpoint{3.324623in}{0.968747in}}%
\pgfpathcurveto{\pgfqpoint{3.316387in}{0.976983in}}{\pgfqpoint{3.305215in}{0.981611in}}{\pgfqpoint{3.293567in}{0.981611in}}%
\pgfpathcurveto{\pgfqpoint{3.281919in}{0.981611in}}{\pgfqpoint{3.270747in}{0.976983in}}{\pgfqpoint{3.262510in}{0.968747in}}%
\pgfpathcurveto{\pgfqpoint{3.254274in}{0.960510in}}{\pgfqpoint{3.249646in}{0.949338in}}{\pgfqpoint{3.249646in}{0.937690in}}%
\pgfpathcurveto{\pgfqpoint{3.249646in}{0.926042in}}{\pgfqpoint{3.254274in}{0.914870in}}{\pgfqpoint{3.262510in}{0.906634in}}%
\pgfpathcurveto{\pgfqpoint{3.270747in}{0.898397in}}{\pgfqpoint{3.281919in}{0.893769in}}{\pgfqpoint{3.293567in}{0.893769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751147in}{0.768654in}}%
\pgfpathcurveto{\pgfqpoint{2.762794in}{0.768654in}}{\pgfqpoint{2.773967in}{0.773281in}}{\pgfqpoint{2.782203in}{0.781518in}}%
\pgfpathcurveto{\pgfqpoint{2.790439in}{0.789754in}}{\pgfqpoint{2.795067in}{0.800926in}}{\pgfqpoint{2.795067in}{0.812574in}}%
\pgfpathcurveto{\pgfqpoint{2.795067in}{0.824222in}}{\pgfqpoint{2.790439in}{0.835394in}}{\pgfqpoint{2.782203in}{0.843631in}}%
\pgfpathcurveto{\pgfqpoint{2.773967in}{0.851867in}}{\pgfqpoint{2.762794in}{0.856495in}}{\pgfqpoint{2.751147in}{0.856495in}}%
\pgfpathcurveto{\pgfqpoint{2.739499in}{0.856495in}}{\pgfqpoint{2.728326in}{0.851867in}}{\pgfqpoint{2.720090in}{0.843631in}}%
\pgfpathcurveto{\pgfqpoint{2.711854in}{0.835394in}}{\pgfqpoint{2.707226in}{0.824222in}}{\pgfqpoint{2.707226in}{0.812574in}}%
\pgfpathcurveto{\pgfqpoint{2.707226in}{0.800926in}}{\pgfqpoint{2.711854in}{0.789754in}}{\pgfqpoint{2.720090in}{0.781518in}}%
\pgfpathcurveto{\pgfqpoint{2.728326in}{0.773281in}}{\pgfqpoint{2.739499in}{0.768654in}}{\pgfqpoint{2.751147in}{0.768654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361478in}{0.846270in}}%
\pgfpathcurveto{\pgfqpoint{3.373126in}{0.846270in}}{\pgfqpoint{3.384298in}{0.850898in}}{\pgfqpoint{3.392534in}{0.859134in}}%
\pgfpathcurveto{\pgfqpoint{3.400771in}{0.867371in}}{\pgfqpoint{3.405398in}{0.878543in}}{\pgfqpoint{3.405398in}{0.890191in}}%
\pgfpathcurveto{\pgfqpoint{3.405398in}{0.901839in}}{\pgfqpoint{3.400771in}{0.913011in}}{\pgfqpoint{3.392534in}{0.921247in}}%
\pgfpathcurveto{\pgfqpoint{3.384298in}{0.929484in}}{\pgfqpoint{3.373126in}{0.934111in}}{\pgfqpoint{3.361478in}{0.934111in}}%
\pgfpathcurveto{\pgfqpoint{3.349830in}{0.934111in}}{\pgfqpoint{3.338658in}{0.929484in}}{\pgfqpoint{3.330421in}{0.921247in}}%
\pgfpathcurveto{\pgfqpoint{3.322185in}{0.913011in}}{\pgfqpoint{3.317557in}{0.901839in}}{\pgfqpoint{3.317557in}{0.890191in}}%
\pgfpathcurveto{\pgfqpoint{3.317557in}{0.878543in}}{\pgfqpoint{3.322185in}{0.867371in}}{\pgfqpoint{3.330421in}{0.859134in}}%
\pgfpathcurveto{\pgfqpoint{3.338658in}{0.850898in}}{\pgfqpoint{3.349830in}{0.846270in}}{\pgfqpoint{3.361478in}{0.846270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303388in}{0.832577in}}%
\pgfpathcurveto{\pgfqpoint{3.315036in}{0.832577in}}{\pgfqpoint{3.326208in}{0.837205in}}{\pgfqpoint{3.334444in}{0.845441in}}%
\pgfpathcurveto{\pgfqpoint{3.342681in}{0.853677in}}{\pgfqpoint{3.347308in}{0.864850in}}{\pgfqpoint{3.347308in}{0.876498in}}%
\pgfpathcurveto{\pgfqpoint{3.347308in}{0.888146in}}{\pgfqpoint{3.342681in}{0.899318in}}{\pgfqpoint{3.334444in}{0.907554in}}%
\pgfpathcurveto{\pgfqpoint{3.326208in}{0.915790in}}{\pgfqpoint{3.315036in}{0.920418in}}{\pgfqpoint{3.303388in}{0.920418in}}%
\pgfpathcurveto{\pgfqpoint{3.291740in}{0.920418in}}{\pgfqpoint{3.280568in}{0.915790in}}{\pgfqpoint{3.272331in}{0.907554in}}%
\pgfpathcurveto{\pgfqpoint{3.264095in}{0.899318in}}{\pgfqpoint{3.259467in}{0.888146in}}{\pgfqpoint{3.259467in}{0.876498in}}%
\pgfpathcurveto{\pgfqpoint{3.259467in}{0.864850in}}{\pgfqpoint{3.264095in}{0.853677in}}{\pgfqpoint{3.272331in}{0.845441in}}%
\pgfpathcurveto{\pgfqpoint{3.280568in}{0.837205in}}{\pgfqpoint{3.291740in}{0.832577in}}{\pgfqpoint{3.303388in}{0.832577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217947in}{0.832024in}}%
\pgfpathcurveto{\pgfqpoint{3.229595in}{0.832024in}}{\pgfqpoint{3.240768in}{0.836652in}}{\pgfqpoint{3.249004in}{0.844888in}}%
\pgfpathcurveto{\pgfqpoint{3.257240in}{0.853124in}}{\pgfqpoint{3.261868in}{0.864296in}}{\pgfqpoint{3.261868in}{0.875944in}}%
\pgfpathcurveto{\pgfqpoint{3.261868in}{0.887592in}}{\pgfqpoint{3.257240in}{0.898765in}}{\pgfqpoint{3.249004in}{0.907001in}}%
\pgfpathcurveto{\pgfqpoint{3.240768in}{0.915237in}}{\pgfqpoint{3.229595in}{0.919865in}}{\pgfqpoint{3.217947in}{0.919865in}}%
\pgfpathcurveto{\pgfqpoint{3.206299in}{0.919865in}}{\pgfqpoint{3.195127in}{0.915237in}}{\pgfqpoint{3.186891in}{0.907001in}}%
\pgfpathcurveto{\pgfqpoint{3.178655in}{0.898765in}}{\pgfqpoint{3.174027in}{0.887592in}}{\pgfqpoint{3.174027in}{0.875944in}}%
\pgfpathcurveto{\pgfqpoint{3.174027in}{0.864296in}}{\pgfqpoint{3.178655in}{0.853124in}}{\pgfqpoint{3.186891in}{0.844888in}}%
\pgfpathcurveto{\pgfqpoint{3.195127in}{0.836652in}}{\pgfqpoint{3.206299in}{0.832024in}}{\pgfqpoint{3.217947in}{0.832024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253654in}{0.841389in}}%
\pgfpathcurveto{\pgfqpoint{3.265302in}{0.841389in}}{\pgfqpoint{3.276474in}{0.846017in}}{\pgfqpoint{3.284710in}{0.854254in}}%
\pgfpathcurveto{\pgfqpoint{3.292947in}{0.862490in}}{\pgfqpoint{3.297574in}{0.873662in}}{\pgfqpoint{3.297574in}{0.885310in}}%
\pgfpathcurveto{\pgfqpoint{3.297574in}{0.896958in}}{\pgfqpoint{3.292947in}{0.908130in}}{\pgfqpoint{3.284710in}{0.916366in}}%
\pgfpathcurveto{\pgfqpoint{3.276474in}{0.924603in}}{\pgfqpoint{3.265302in}{0.929231in}}{\pgfqpoint{3.253654in}{0.929231in}}%
\pgfpathcurveto{\pgfqpoint{3.242006in}{0.929231in}}{\pgfqpoint{3.230834in}{0.924603in}}{\pgfqpoint{3.222597in}{0.916366in}}%
\pgfpathcurveto{\pgfqpoint{3.214361in}{0.908130in}}{\pgfqpoint{3.209733in}{0.896958in}}{\pgfqpoint{3.209733in}{0.885310in}}%
\pgfpathcurveto{\pgfqpoint{3.209733in}{0.873662in}}{\pgfqpoint{3.214361in}{0.862490in}}{\pgfqpoint{3.222597in}{0.854254in}}%
\pgfpathcurveto{\pgfqpoint{3.230834in}{0.846017in}}{\pgfqpoint{3.242006in}{0.841389in}}{\pgfqpoint{3.253654in}{0.841389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036025in}{0.864485in}}%
\pgfpathcurveto{\pgfqpoint{3.047672in}{0.864485in}}{\pgfqpoint{3.058845in}{0.869113in}}{\pgfqpoint{3.067081in}{0.877349in}}%
\pgfpathcurveto{\pgfqpoint{3.075317in}{0.885586in}}{\pgfqpoint{3.079945in}{0.896758in}}{\pgfqpoint{3.079945in}{0.908406in}}%
\pgfpathcurveto{\pgfqpoint{3.079945in}{0.920054in}}{\pgfqpoint{3.075317in}{0.931226in}}{\pgfqpoint{3.067081in}{0.939462in}}%
\pgfpathcurveto{\pgfqpoint{3.058845in}{0.947699in}}{\pgfqpoint{3.047672in}{0.952326in}}{\pgfqpoint{3.036025in}{0.952326in}}%
\pgfpathcurveto{\pgfqpoint{3.024377in}{0.952326in}}{\pgfqpoint{3.013204in}{0.947699in}}{\pgfqpoint{3.004968in}{0.939462in}}%
\pgfpathcurveto{\pgfqpoint{2.996732in}{0.931226in}}{\pgfqpoint{2.992104in}{0.920054in}}{\pgfqpoint{2.992104in}{0.908406in}}%
\pgfpathcurveto{\pgfqpoint{2.992104in}{0.896758in}}{\pgfqpoint{2.996732in}{0.885586in}}{\pgfqpoint{3.004968in}{0.877349in}}%
\pgfpathcurveto{\pgfqpoint{3.013204in}{0.869113in}}{\pgfqpoint{3.024377in}{0.864485in}}{\pgfqpoint{3.036025in}{0.864485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084626in}{0.890340in}}%
\pgfpathcurveto{\pgfqpoint{3.096274in}{0.890340in}}{\pgfqpoint{3.107446in}{0.894968in}}{\pgfqpoint{3.115683in}{0.903204in}}%
\pgfpathcurveto{\pgfqpoint{3.123919in}{0.911440in}}{\pgfqpoint{3.128547in}{0.922612in}}{\pgfqpoint{3.128547in}{0.934260in}}%
\pgfpathcurveto{\pgfqpoint{3.128547in}{0.945908in}}{\pgfqpoint{3.123919in}{0.957081in}}{\pgfqpoint{3.115683in}{0.965317in}}%
\pgfpathcurveto{\pgfqpoint{3.107446in}{0.973553in}}{\pgfqpoint{3.096274in}{0.978181in}}{\pgfqpoint{3.084626in}{0.978181in}}%
\pgfpathcurveto{\pgfqpoint{3.072978in}{0.978181in}}{\pgfqpoint{3.061806in}{0.973553in}}{\pgfqpoint{3.053570in}{0.965317in}}%
\pgfpathcurveto{\pgfqpoint{3.045333in}{0.957081in}}{\pgfqpoint{3.040706in}{0.945908in}}{\pgfqpoint{3.040706in}{0.934260in}}%
\pgfpathcurveto{\pgfqpoint{3.040706in}{0.922612in}}{\pgfqpoint{3.045333in}{0.911440in}}{\pgfqpoint{3.053570in}{0.903204in}}%
\pgfpathcurveto{\pgfqpoint{3.061806in}{0.894968in}}{\pgfqpoint{3.072978in}{0.890340in}}{\pgfqpoint{3.084626in}{0.890340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185591in}{0.866200in}}%
\pgfpathcurveto{\pgfqpoint{3.197238in}{0.866200in}}{\pgfqpoint{3.208411in}{0.870828in}}{\pgfqpoint{3.216647in}{0.879064in}}%
\pgfpathcurveto{\pgfqpoint{3.224883in}{0.887301in}}{\pgfqpoint{3.229511in}{0.898473in}}{\pgfqpoint{3.229511in}{0.910121in}}%
\pgfpathcurveto{\pgfqpoint{3.229511in}{0.921769in}}{\pgfqpoint{3.224883in}{0.932941in}}{\pgfqpoint{3.216647in}{0.941177in}}%
\pgfpathcurveto{\pgfqpoint{3.208411in}{0.949414in}}{\pgfqpoint{3.197238in}{0.954041in}}{\pgfqpoint{3.185591in}{0.954041in}}%
\pgfpathcurveto{\pgfqpoint{3.173943in}{0.954041in}}{\pgfqpoint{3.162770in}{0.949414in}}{\pgfqpoint{3.154534in}{0.941177in}}%
\pgfpathcurveto{\pgfqpoint{3.146298in}{0.932941in}}{\pgfqpoint{3.141670in}{0.921769in}}{\pgfqpoint{3.141670in}{0.910121in}}%
\pgfpathcurveto{\pgfqpoint{3.141670in}{0.898473in}}{\pgfqpoint{3.146298in}{0.887301in}}{\pgfqpoint{3.154534in}{0.879064in}}%
\pgfpathcurveto{\pgfqpoint{3.162770in}{0.870828in}}{\pgfqpoint{3.173943in}{0.866200in}}{\pgfqpoint{3.185591in}{0.866200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167579in}{0.821024in}}%
\pgfpathcurveto{\pgfqpoint{3.179227in}{0.821024in}}{\pgfqpoint{3.190399in}{0.825651in}}{\pgfqpoint{3.198636in}{0.833888in}}%
\pgfpathcurveto{\pgfqpoint{3.206872in}{0.842124in}}{\pgfqpoint{3.211500in}{0.853296in}}{\pgfqpoint{3.211500in}{0.864944in}}%
\pgfpathcurveto{\pgfqpoint{3.211500in}{0.876592in}}{\pgfqpoint{3.206872in}{0.887764in}}{\pgfqpoint{3.198636in}{0.896001in}}%
\pgfpathcurveto{\pgfqpoint{3.190399in}{0.904237in}}{\pgfqpoint{3.179227in}{0.908865in}}{\pgfqpoint{3.167579in}{0.908865in}}%
\pgfpathcurveto{\pgfqpoint{3.155931in}{0.908865in}}{\pgfqpoint{3.144759in}{0.904237in}}{\pgfqpoint{3.136523in}{0.896001in}}%
\pgfpathcurveto{\pgfqpoint{3.128286in}{0.887764in}}{\pgfqpoint{3.123659in}{0.876592in}}{\pgfqpoint{3.123659in}{0.864944in}}%
\pgfpathcurveto{\pgfqpoint{3.123659in}{0.853296in}}{\pgfqpoint{3.128286in}{0.842124in}}{\pgfqpoint{3.136523in}{0.833888in}}%
\pgfpathcurveto{\pgfqpoint{3.144759in}{0.825651in}}{\pgfqpoint{3.155931in}{0.821024in}}{\pgfqpoint{3.167579in}{0.821024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083094in}{0.833598in}}%
\pgfpathcurveto{\pgfqpoint{3.094742in}{0.833598in}}{\pgfqpoint{3.105914in}{0.838225in}}{\pgfqpoint{3.114151in}{0.846462in}}%
\pgfpathcurveto{\pgfqpoint{3.122387in}{0.854698in}}{\pgfqpoint{3.127015in}{0.865870in}}{\pgfqpoint{3.127015in}{0.877518in}}%
\pgfpathcurveto{\pgfqpoint{3.127015in}{0.889166in}}{\pgfqpoint{3.122387in}{0.900338in}}{\pgfqpoint{3.114151in}{0.908575in}}%
\pgfpathcurveto{\pgfqpoint{3.105914in}{0.916811in}}{\pgfqpoint{3.094742in}{0.921439in}}{\pgfqpoint{3.083094in}{0.921439in}}%
\pgfpathcurveto{\pgfqpoint{3.071446in}{0.921439in}}{\pgfqpoint{3.060274in}{0.916811in}}{\pgfqpoint{3.052038in}{0.908575in}}%
\pgfpathcurveto{\pgfqpoint{3.043801in}{0.900338in}}{\pgfqpoint{3.039174in}{0.889166in}}{\pgfqpoint{3.039174in}{0.877518in}}%
\pgfpathcurveto{\pgfqpoint{3.039174in}{0.865870in}}{\pgfqpoint{3.043801in}{0.854698in}}{\pgfqpoint{3.052038in}{0.846462in}}%
\pgfpathcurveto{\pgfqpoint{3.060274in}{0.838225in}}{\pgfqpoint{3.071446in}{0.833598in}}{\pgfqpoint{3.083094in}{0.833598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096141in}{0.871528in}}%
\pgfpathcurveto{\pgfqpoint{3.107789in}{0.871528in}}{\pgfqpoint{3.118961in}{0.876156in}}{\pgfqpoint{3.127197in}{0.884392in}}%
\pgfpathcurveto{\pgfqpoint{3.135434in}{0.892628in}}{\pgfqpoint{3.140061in}{0.903801in}}{\pgfqpoint{3.140061in}{0.915449in}}%
\pgfpathcurveto{\pgfqpoint{3.140061in}{0.927097in}}{\pgfqpoint{3.135434in}{0.938269in}}{\pgfqpoint{3.127197in}{0.946505in}}%
\pgfpathcurveto{\pgfqpoint{3.118961in}{0.954741in}}{\pgfqpoint{3.107789in}{0.959369in}}{\pgfqpoint{3.096141in}{0.959369in}}%
\pgfpathcurveto{\pgfqpoint{3.084493in}{0.959369in}}{\pgfqpoint{3.073321in}{0.954741in}}{\pgfqpoint{3.065084in}{0.946505in}}%
\pgfpathcurveto{\pgfqpoint{3.056848in}{0.938269in}}{\pgfqpoint{3.052220in}{0.927097in}}{\pgfqpoint{3.052220in}{0.915449in}}%
\pgfpathcurveto{\pgfqpoint{3.052220in}{0.903801in}}{\pgfqpoint{3.056848in}{0.892628in}}{\pgfqpoint{3.065084in}{0.884392in}}%
\pgfpathcurveto{\pgfqpoint{3.073321in}{0.876156in}}{\pgfqpoint{3.084493in}{0.871528in}}{\pgfqpoint{3.096141in}{0.871528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843221in}{0.783941in}}%
\pgfpathcurveto{\pgfqpoint{2.854869in}{0.783941in}}{\pgfqpoint{2.866042in}{0.788569in}}{\pgfqpoint{2.874278in}{0.796805in}}%
\pgfpathcurveto{\pgfqpoint{2.882514in}{0.805041in}}{\pgfqpoint{2.887142in}{0.816214in}}{\pgfqpoint{2.887142in}{0.827861in}}%
\pgfpathcurveto{\pgfqpoint{2.887142in}{0.839509in}}{\pgfqpoint{2.882514in}{0.850682in}}{\pgfqpoint{2.874278in}{0.858918in}}%
\pgfpathcurveto{\pgfqpoint{2.866042in}{0.867154in}}{\pgfqpoint{2.854869in}{0.871782in}}{\pgfqpoint{2.843221in}{0.871782in}}%
\pgfpathcurveto{\pgfqpoint{2.831574in}{0.871782in}}{\pgfqpoint{2.820401in}{0.867154in}}{\pgfqpoint{2.812165in}{0.858918in}}%
\pgfpathcurveto{\pgfqpoint{2.803929in}{0.850682in}}{\pgfqpoint{2.799301in}{0.839509in}}{\pgfqpoint{2.799301in}{0.827861in}}%
\pgfpathcurveto{\pgfqpoint{2.799301in}{0.816214in}}{\pgfqpoint{2.803929in}{0.805041in}}{\pgfqpoint{2.812165in}{0.796805in}}%
\pgfpathcurveto{\pgfqpoint{2.820401in}{0.788569in}}{\pgfqpoint{2.831574in}{0.783941in}}{\pgfqpoint{2.843221in}{0.783941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283852in}{0.852945in}}%
\pgfpathcurveto{\pgfqpoint{3.295500in}{0.852945in}}{\pgfqpoint{3.306672in}{0.857572in}}{\pgfqpoint{3.314908in}{0.865809in}}%
\pgfpathcurveto{\pgfqpoint{3.323145in}{0.874045in}}{\pgfqpoint{3.327773in}{0.885217in}}{\pgfqpoint{3.327773in}{0.896865in}}%
\pgfpathcurveto{\pgfqpoint{3.327773in}{0.908513in}}{\pgfqpoint{3.323145in}{0.919685in}}{\pgfqpoint{3.314908in}{0.927922in}}%
\pgfpathcurveto{\pgfqpoint{3.306672in}{0.936158in}}{\pgfqpoint{3.295500in}{0.940786in}}{\pgfqpoint{3.283852in}{0.940786in}}%
\pgfpathcurveto{\pgfqpoint{3.272204in}{0.940786in}}{\pgfqpoint{3.261032in}{0.936158in}}{\pgfqpoint{3.252795in}{0.927922in}}%
\pgfpathcurveto{\pgfqpoint{3.244559in}{0.919685in}}{\pgfqpoint{3.239931in}{0.908513in}}{\pgfqpoint{3.239931in}{0.896865in}}%
\pgfpathcurveto{\pgfqpoint{3.239931in}{0.885217in}}{\pgfqpoint{3.244559in}{0.874045in}}{\pgfqpoint{3.252795in}{0.865809in}}%
\pgfpathcurveto{\pgfqpoint{3.261032in}{0.857572in}}{\pgfqpoint{3.272204in}{0.852945in}}{\pgfqpoint{3.283852in}{0.852945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223091in}{0.806106in}}%
\pgfpathcurveto{\pgfqpoint{3.234739in}{0.806106in}}{\pgfqpoint{3.245912in}{0.810733in}}{\pgfqpoint{3.254148in}{0.818970in}}%
\pgfpathcurveto{\pgfqpoint{3.262384in}{0.827206in}}{\pgfqpoint{3.267012in}{0.838378in}}{\pgfqpoint{3.267012in}{0.850026in}}%
\pgfpathcurveto{\pgfqpoint{3.267012in}{0.861674in}}{\pgfqpoint{3.262384in}{0.872846in}}{\pgfqpoint{3.254148in}{0.881083in}}%
\pgfpathcurveto{\pgfqpoint{3.245912in}{0.889319in}}{\pgfqpoint{3.234739in}{0.893947in}}{\pgfqpoint{3.223091in}{0.893947in}}%
\pgfpathcurveto{\pgfqpoint{3.211443in}{0.893947in}}{\pgfqpoint{3.200271in}{0.889319in}}{\pgfqpoint{3.192035in}{0.881083in}}%
\pgfpathcurveto{\pgfqpoint{3.183799in}{0.872846in}}{\pgfqpoint{3.179171in}{0.861674in}}{\pgfqpoint{3.179171in}{0.850026in}}%
\pgfpathcurveto{\pgfqpoint{3.179171in}{0.838378in}}{\pgfqpoint{3.183799in}{0.827206in}}{\pgfqpoint{3.192035in}{0.818970in}}%
\pgfpathcurveto{\pgfqpoint{3.200271in}{0.810733in}}{\pgfqpoint{3.211443in}{0.806106in}}{\pgfqpoint{3.223091in}{0.806106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112345in}{0.853025in}}%
\pgfpathcurveto{\pgfqpoint{3.123992in}{0.853025in}}{\pgfqpoint{3.135165in}{0.857653in}}{\pgfqpoint{3.143401in}{0.865889in}}%
\pgfpathcurveto{\pgfqpoint{3.151637in}{0.874125in}}{\pgfqpoint{3.156265in}{0.885298in}}{\pgfqpoint{3.156265in}{0.896945in}}%
\pgfpathcurveto{\pgfqpoint{3.156265in}{0.908593in}}{\pgfqpoint{3.151637in}{0.919766in}}{\pgfqpoint{3.143401in}{0.928002in}}%
\pgfpathcurveto{\pgfqpoint{3.135165in}{0.936238in}}{\pgfqpoint{3.123992in}{0.940866in}}{\pgfqpoint{3.112345in}{0.940866in}}%
\pgfpathcurveto{\pgfqpoint{3.100697in}{0.940866in}}{\pgfqpoint{3.089524in}{0.936238in}}{\pgfqpoint{3.081288in}{0.928002in}}%
\pgfpathcurveto{\pgfqpoint{3.073052in}{0.919766in}}{\pgfqpoint{3.068424in}{0.908593in}}{\pgfqpoint{3.068424in}{0.896945in}}%
\pgfpathcurveto{\pgfqpoint{3.068424in}{0.885298in}}{\pgfqpoint{3.073052in}{0.874125in}}{\pgfqpoint{3.081288in}{0.865889in}}%
\pgfpathcurveto{\pgfqpoint{3.089524in}{0.857653in}}{\pgfqpoint{3.100697in}{0.853025in}}{\pgfqpoint{3.112345in}{0.853025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102648in}{0.902299in}}%
\pgfpathcurveto{\pgfqpoint{3.114296in}{0.902299in}}{\pgfqpoint{3.125468in}{0.906927in}}{\pgfqpoint{3.133704in}{0.915163in}}%
\pgfpathcurveto{\pgfqpoint{3.141941in}{0.923399in}}{\pgfqpoint{3.146568in}{0.934572in}}{\pgfqpoint{3.146568in}{0.946219in}}%
\pgfpathcurveto{\pgfqpoint{3.146568in}{0.957867in}}{\pgfqpoint{3.141941in}{0.969040in}}{\pgfqpoint{3.133704in}{0.977276in}}%
\pgfpathcurveto{\pgfqpoint{3.125468in}{0.985512in}}{\pgfqpoint{3.114296in}{0.990140in}}{\pgfqpoint{3.102648in}{0.990140in}}%
\pgfpathcurveto{\pgfqpoint{3.091000in}{0.990140in}}{\pgfqpoint{3.079828in}{0.985512in}}{\pgfqpoint{3.071591in}{0.977276in}}%
\pgfpathcurveto{\pgfqpoint{3.063355in}{0.969040in}}{\pgfqpoint{3.058727in}{0.957867in}}{\pgfqpoint{3.058727in}{0.946219in}}%
\pgfpathcurveto{\pgfqpoint{3.058727in}{0.934572in}}{\pgfqpoint{3.063355in}{0.923399in}}{\pgfqpoint{3.071591in}{0.915163in}}%
\pgfpathcurveto{\pgfqpoint{3.079828in}{0.906927in}}{\pgfqpoint{3.091000in}{0.902299in}}{\pgfqpoint{3.102648in}{0.902299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275318in}{0.874174in}}%
\pgfpathcurveto{\pgfqpoint{3.286966in}{0.874174in}}{\pgfqpoint{3.298138in}{0.878801in}}{\pgfqpoint{3.306374in}{0.887038in}}%
\pgfpathcurveto{\pgfqpoint{3.314611in}{0.895274in}}{\pgfqpoint{3.319238in}{0.906446in}}{\pgfqpoint{3.319238in}{0.918094in}}%
\pgfpathcurveto{\pgfqpoint{3.319238in}{0.929742in}}{\pgfqpoint{3.314611in}{0.940914in}}{\pgfqpoint{3.306374in}{0.949151in}}%
\pgfpathcurveto{\pgfqpoint{3.298138in}{0.957387in}}{\pgfqpoint{3.286966in}{0.962015in}}{\pgfqpoint{3.275318in}{0.962015in}}%
\pgfpathcurveto{\pgfqpoint{3.263670in}{0.962015in}}{\pgfqpoint{3.252498in}{0.957387in}}{\pgfqpoint{3.244261in}{0.949151in}}%
\pgfpathcurveto{\pgfqpoint{3.236025in}{0.940914in}}{\pgfqpoint{3.231397in}{0.929742in}}{\pgfqpoint{3.231397in}{0.918094in}}%
\pgfpathcurveto{\pgfqpoint{3.231397in}{0.906446in}}{\pgfqpoint{3.236025in}{0.895274in}}{\pgfqpoint{3.244261in}{0.887038in}}%
\pgfpathcurveto{\pgfqpoint{3.252498in}{0.878801in}}{\pgfqpoint{3.263670in}{0.874174in}}{\pgfqpoint{3.275318in}{0.874174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265456in}{0.857959in}}%
\pgfpathcurveto{\pgfqpoint{2.277104in}{0.857959in}}{\pgfqpoint{2.288277in}{0.862587in}}{\pgfqpoint{2.296513in}{0.870823in}}%
\pgfpathcurveto{\pgfqpoint{2.304749in}{0.879059in}}{\pgfqpoint{2.309377in}{0.890232in}}{\pgfqpoint{2.309377in}{0.901879in}}%
\pgfpathcurveto{\pgfqpoint{2.309377in}{0.913527in}}{\pgfqpoint{2.304749in}{0.924700in}}{\pgfqpoint{2.296513in}{0.932936in}}%
\pgfpathcurveto{\pgfqpoint{2.288277in}{0.941172in}}{\pgfqpoint{2.277104in}{0.945800in}}{\pgfqpoint{2.265456in}{0.945800in}}%
\pgfpathcurveto{\pgfqpoint{2.253809in}{0.945800in}}{\pgfqpoint{2.242636in}{0.941172in}}{\pgfqpoint{2.234400in}{0.932936in}}%
\pgfpathcurveto{\pgfqpoint{2.226164in}{0.924700in}}{\pgfqpoint{2.221536in}{0.913527in}}{\pgfqpoint{2.221536in}{0.901879in}}%
\pgfpathcurveto{\pgfqpoint{2.221536in}{0.890232in}}{\pgfqpoint{2.226164in}{0.879059in}}{\pgfqpoint{2.234400in}{0.870823in}}%
\pgfpathcurveto{\pgfqpoint{2.242636in}{0.862587in}}{\pgfqpoint{2.253809in}{0.857959in}}{\pgfqpoint{2.265456in}{0.857959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256823in}{0.844050in}}%
\pgfpathcurveto{\pgfqpoint{2.268470in}{0.844050in}}{\pgfqpoint{2.279643in}{0.848678in}}{\pgfqpoint{2.287879in}{0.856914in}}%
\pgfpathcurveto{\pgfqpoint{2.296115in}{0.865150in}}{\pgfqpoint{2.300743in}{0.876322in}}{\pgfqpoint{2.300743in}{0.887970in}}%
\pgfpathcurveto{\pgfqpoint{2.300743in}{0.899618in}}{\pgfqpoint{2.296115in}{0.910790in}}{\pgfqpoint{2.287879in}{0.919027in}}%
\pgfpathcurveto{\pgfqpoint{2.279643in}{0.927263in}}{\pgfqpoint{2.268470in}{0.931891in}}{\pgfqpoint{2.256823in}{0.931891in}}%
\pgfpathcurveto{\pgfqpoint{2.245175in}{0.931891in}}{\pgfqpoint{2.234002in}{0.927263in}}{\pgfqpoint{2.225766in}{0.919027in}}%
\pgfpathcurveto{\pgfqpoint{2.217530in}{0.910790in}}{\pgfqpoint{2.212902in}{0.899618in}}{\pgfqpoint{2.212902in}{0.887970in}}%
\pgfpathcurveto{\pgfqpoint{2.212902in}{0.876322in}}{\pgfqpoint{2.217530in}{0.865150in}}{\pgfqpoint{2.225766in}{0.856914in}}%
\pgfpathcurveto{\pgfqpoint{2.234002in}{0.848678in}}{\pgfqpoint{2.245175in}{0.844050in}}{\pgfqpoint{2.256823in}{0.844050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227212in}{0.828479in}}%
\pgfpathcurveto{\pgfqpoint{2.238860in}{0.828479in}}{\pgfqpoint{2.250033in}{0.833106in}}{\pgfqpoint{2.258269in}{0.841343in}}%
\pgfpathcurveto{\pgfqpoint{2.266505in}{0.849579in}}{\pgfqpoint{2.271133in}{0.860751in}}{\pgfqpoint{2.271133in}{0.872399in}}%
\pgfpathcurveto{\pgfqpoint{2.271133in}{0.884047in}}{\pgfqpoint{2.266505in}{0.895219in}}{\pgfqpoint{2.258269in}{0.903456in}}%
\pgfpathcurveto{\pgfqpoint{2.250033in}{0.911692in}}{\pgfqpoint{2.238860in}{0.916320in}}{\pgfqpoint{2.227212in}{0.916320in}}%
\pgfpathcurveto{\pgfqpoint{2.215565in}{0.916320in}}{\pgfqpoint{2.204392in}{0.911692in}}{\pgfqpoint{2.196156in}{0.903456in}}%
\pgfpathcurveto{\pgfqpoint{2.187920in}{0.895219in}}{\pgfqpoint{2.183292in}{0.884047in}}{\pgfqpoint{2.183292in}{0.872399in}}%
\pgfpathcurveto{\pgfqpoint{2.183292in}{0.860751in}}{\pgfqpoint{2.187920in}{0.849579in}}{\pgfqpoint{2.196156in}{0.841343in}}%
\pgfpathcurveto{\pgfqpoint{2.204392in}{0.833106in}}{\pgfqpoint{2.215565in}{0.828479in}}{\pgfqpoint{2.227212in}{0.828479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411310in}{0.854756in}}%
\pgfpathcurveto{\pgfqpoint{2.422958in}{0.854756in}}{\pgfqpoint{2.434130in}{0.859383in}}{\pgfqpoint{2.442367in}{0.867620in}}%
\pgfpathcurveto{\pgfqpoint{2.450603in}{0.875856in}}{\pgfqpoint{2.455231in}{0.887028in}}{\pgfqpoint{2.455231in}{0.898676in}}%
\pgfpathcurveto{\pgfqpoint{2.455231in}{0.910324in}}{\pgfqpoint{2.450603in}{0.921496in}}{\pgfqpoint{2.442367in}{0.929733in}}%
\pgfpathcurveto{\pgfqpoint{2.434130in}{0.937969in}}{\pgfqpoint{2.422958in}{0.942597in}}{\pgfqpoint{2.411310in}{0.942597in}}%
\pgfpathcurveto{\pgfqpoint{2.399662in}{0.942597in}}{\pgfqpoint{2.388490in}{0.937969in}}{\pgfqpoint{2.380254in}{0.929733in}}%
\pgfpathcurveto{\pgfqpoint{2.372017in}{0.921496in}}{\pgfqpoint{2.367390in}{0.910324in}}{\pgfqpoint{2.367390in}{0.898676in}}%
\pgfpathcurveto{\pgfqpoint{2.367390in}{0.887028in}}{\pgfqpoint{2.372017in}{0.875856in}}{\pgfqpoint{2.380254in}{0.867620in}}%
\pgfpathcurveto{\pgfqpoint{2.388490in}{0.859383in}}{\pgfqpoint{2.399662in}{0.854756in}}{\pgfqpoint{2.411310in}{0.854756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397176in}{0.877489in}}%
\pgfpathcurveto{\pgfqpoint{2.408824in}{0.877489in}}{\pgfqpoint{2.419996in}{0.882117in}}{\pgfqpoint{2.428232in}{0.890353in}}%
\pgfpathcurveto{\pgfqpoint{2.436469in}{0.898589in}}{\pgfqpoint{2.441096in}{0.909762in}}{\pgfqpoint{2.441096in}{0.921409in}}%
\pgfpathcurveto{\pgfqpoint{2.441096in}{0.933057in}}{\pgfqpoint{2.436469in}{0.944230in}}{\pgfqpoint{2.428232in}{0.952466in}}%
\pgfpathcurveto{\pgfqpoint{2.419996in}{0.960702in}}{\pgfqpoint{2.408824in}{0.965330in}}{\pgfqpoint{2.397176in}{0.965330in}}%
\pgfpathcurveto{\pgfqpoint{2.385528in}{0.965330in}}{\pgfqpoint{2.374356in}{0.960702in}}{\pgfqpoint{2.366119in}{0.952466in}}%
\pgfpathcurveto{\pgfqpoint{2.357883in}{0.944230in}}{\pgfqpoint{2.353255in}{0.933057in}}{\pgfqpoint{2.353255in}{0.921409in}}%
\pgfpathcurveto{\pgfqpoint{2.353255in}{0.909762in}}{\pgfqpoint{2.357883in}{0.898589in}}{\pgfqpoint{2.366119in}{0.890353in}}%
\pgfpathcurveto{\pgfqpoint{2.374356in}{0.882117in}}{\pgfqpoint{2.385528in}{0.877489in}}{\pgfqpoint{2.397176in}{0.877489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229860in}{0.978680in}}%
\pgfpathcurveto{\pgfqpoint{2.241508in}{0.978680in}}{\pgfqpoint{2.252680in}{0.983307in}}{\pgfqpoint{2.260917in}{0.991544in}}%
\pgfpathcurveto{\pgfqpoint{2.269153in}{0.999780in}}{\pgfqpoint{2.273781in}{1.010952in}}{\pgfqpoint{2.273781in}{1.022600in}}%
\pgfpathcurveto{\pgfqpoint{2.273781in}{1.034248in}}{\pgfqpoint{2.269153in}{1.045420in}}{\pgfqpoint{2.260917in}{1.053657in}}%
\pgfpathcurveto{\pgfqpoint{2.252680in}{1.061893in}}{\pgfqpoint{2.241508in}{1.066521in}}{\pgfqpoint{2.229860in}{1.066521in}}%
\pgfpathcurveto{\pgfqpoint{2.218212in}{1.066521in}}{\pgfqpoint{2.207040in}{1.061893in}}{\pgfqpoint{2.198804in}{1.053657in}}%
\pgfpathcurveto{\pgfqpoint{2.190567in}{1.045420in}}{\pgfqpoint{2.185940in}{1.034248in}}{\pgfqpoint{2.185940in}{1.022600in}}%
\pgfpathcurveto{\pgfqpoint{2.185940in}{1.010952in}}{\pgfqpoint{2.190567in}{0.999780in}}{\pgfqpoint{2.198804in}{0.991544in}}%
\pgfpathcurveto{\pgfqpoint{2.207040in}{0.983307in}}{\pgfqpoint{2.218212in}{0.978680in}}{\pgfqpoint{2.229860in}{0.978680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234647in}{0.902728in}}%
\pgfpathcurveto{\pgfqpoint{2.246295in}{0.902728in}}{\pgfqpoint{2.257468in}{0.907356in}}{\pgfqpoint{2.265704in}{0.915592in}}%
\pgfpathcurveto{\pgfqpoint{2.273940in}{0.923829in}}{\pgfqpoint{2.278568in}{0.935001in}}{\pgfqpoint{2.278568in}{0.946649in}}%
\pgfpathcurveto{\pgfqpoint{2.278568in}{0.958297in}}{\pgfqpoint{2.273940in}{0.969469in}}{\pgfqpoint{2.265704in}{0.977705in}}%
\pgfpathcurveto{\pgfqpoint{2.257468in}{0.985942in}}{\pgfqpoint{2.246295in}{0.990569in}}{\pgfqpoint{2.234647in}{0.990569in}}%
\pgfpathcurveto{\pgfqpoint{2.223000in}{0.990569in}}{\pgfqpoint{2.211827in}{0.985942in}}{\pgfqpoint{2.203591in}{0.977705in}}%
\pgfpathcurveto{\pgfqpoint{2.195355in}{0.969469in}}{\pgfqpoint{2.190727in}{0.958297in}}{\pgfqpoint{2.190727in}{0.946649in}}%
\pgfpathcurveto{\pgfqpoint{2.190727in}{0.935001in}}{\pgfqpoint{2.195355in}{0.923829in}}{\pgfqpoint{2.203591in}{0.915592in}}%
\pgfpathcurveto{\pgfqpoint{2.211827in}{0.907356in}}{\pgfqpoint{2.223000in}{0.902728in}}{\pgfqpoint{2.234647in}{0.902728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272709in}{0.908025in}}%
\pgfpathcurveto{\pgfqpoint{2.284357in}{0.908025in}}{\pgfqpoint{2.295529in}{0.912653in}}{\pgfqpoint{2.303765in}{0.920889in}}%
\pgfpathcurveto{\pgfqpoint{2.312002in}{0.929125in}}{\pgfqpoint{2.316629in}{0.940298in}}{\pgfqpoint{2.316629in}{0.951945in}}%
\pgfpathcurveto{\pgfqpoint{2.316629in}{0.963593in}}{\pgfqpoint{2.312002in}{0.974766in}}{\pgfqpoint{2.303765in}{0.983002in}}%
\pgfpathcurveto{\pgfqpoint{2.295529in}{0.991238in}}{\pgfqpoint{2.284357in}{0.995866in}}{\pgfqpoint{2.272709in}{0.995866in}}%
\pgfpathcurveto{\pgfqpoint{2.261061in}{0.995866in}}{\pgfqpoint{2.249889in}{0.991238in}}{\pgfqpoint{2.241652in}{0.983002in}}%
\pgfpathcurveto{\pgfqpoint{2.233416in}{0.974766in}}{\pgfqpoint{2.228788in}{0.963593in}}{\pgfqpoint{2.228788in}{0.951945in}}%
\pgfpathcurveto{\pgfqpoint{2.228788in}{0.940298in}}{\pgfqpoint{2.233416in}{0.929125in}}{\pgfqpoint{2.241652in}{0.920889in}}%
\pgfpathcurveto{\pgfqpoint{2.249889in}{0.912653in}}{\pgfqpoint{2.261061in}{0.908025in}}{\pgfqpoint{2.272709in}{0.908025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263582in}{0.931352in}}%
\pgfpathcurveto{\pgfqpoint{2.275230in}{0.931352in}}{\pgfqpoint{2.286403in}{0.935980in}}{\pgfqpoint{2.294639in}{0.944216in}}%
\pgfpathcurveto{\pgfqpoint{2.302875in}{0.952453in}}{\pgfqpoint{2.307503in}{0.963625in}}{\pgfqpoint{2.307503in}{0.975273in}}%
\pgfpathcurveto{\pgfqpoint{2.307503in}{0.986921in}}{\pgfqpoint{2.302875in}{0.998093in}}{\pgfqpoint{2.294639in}{1.006329in}}%
\pgfpathcurveto{\pgfqpoint{2.286403in}{1.014566in}}{\pgfqpoint{2.275230in}{1.019193in}}{\pgfqpoint{2.263582in}{1.019193in}}%
\pgfpathcurveto{\pgfqpoint{2.251934in}{1.019193in}}{\pgfqpoint{2.240762in}{1.014566in}}{\pgfqpoint{2.232526in}{1.006329in}}%
\pgfpathcurveto{\pgfqpoint{2.224290in}{0.998093in}}{\pgfqpoint{2.219662in}{0.986921in}}{\pgfqpoint{2.219662in}{0.975273in}}%
\pgfpathcurveto{\pgfqpoint{2.219662in}{0.963625in}}{\pgfqpoint{2.224290in}{0.952453in}}{\pgfqpoint{2.232526in}{0.944216in}}%
\pgfpathcurveto{\pgfqpoint{2.240762in}{0.935980in}}{\pgfqpoint{2.251934in}{0.931352in}}{\pgfqpoint{2.263582in}{0.931352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311705in}{0.932954in}}%
\pgfpathcurveto{\pgfqpoint{2.323353in}{0.932954in}}{\pgfqpoint{2.334525in}{0.937582in}}{\pgfqpoint{2.342762in}{0.945818in}}%
\pgfpathcurveto{\pgfqpoint{2.350998in}{0.954054in}}{\pgfqpoint{2.355626in}{0.965227in}}{\pgfqpoint{2.355626in}{0.976874in}}%
\pgfpathcurveto{\pgfqpoint{2.355626in}{0.988522in}}{\pgfqpoint{2.350998in}{0.999695in}}{\pgfqpoint{2.342762in}{1.007931in}}%
\pgfpathcurveto{\pgfqpoint{2.334525in}{1.016167in}}{\pgfqpoint{2.323353in}{1.020795in}}{\pgfqpoint{2.311705in}{1.020795in}}%
\pgfpathcurveto{\pgfqpoint{2.300057in}{1.020795in}}{\pgfqpoint{2.288885in}{1.016167in}}{\pgfqpoint{2.280649in}{1.007931in}}%
\pgfpathcurveto{\pgfqpoint{2.272412in}{0.999695in}}{\pgfqpoint{2.267785in}{0.988522in}}{\pgfqpoint{2.267785in}{0.976874in}}%
\pgfpathcurveto{\pgfqpoint{2.267785in}{0.965227in}}{\pgfqpoint{2.272412in}{0.954054in}}{\pgfqpoint{2.280649in}{0.945818in}}%
\pgfpathcurveto{\pgfqpoint{2.288885in}{0.937582in}}{\pgfqpoint{2.300057in}{0.932954in}}{\pgfqpoint{2.311705in}{0.932954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353875in}{0.924337in}}%
\pgfpathcurveto{\pgfqpoint{2.365523in}{0.924337in}}{\pgfqpoint{2.376695in}{0.928965in}}{\pgfqpoint{2.384931in}{0.937201in}}%
\pgfpathcurveto{\pgfqpoint{2.393168in}{0.945438in}}{\pgfqpoint{2.397795in}{0.956610in}}{\pgfqpoint{2.397795in}{0.968258in}}%
\pgfpathcurveto{\pgfqpoint{2.397795in}{0.979906in}}{\pgfqpoint{2.393168in}{0.991078in}}{\pgfqpoint{2.384931in}{0.999314in}}%
\pgfpathcurveto{\pgfqpoint{2.376695in}{1.007551in}}{\pgfqpoint{2.365523in}{1.012178in}}{\pgfqpoint{2.353875in}{1.012178in}}%
\pgfpathcurveto{\pgfqpoint{2.342227in}{1.012178in}}{\pgfqpoint{2.331055in}{1.007551in}}{\pgfqpoint{2.322818in}{0.999314in}}%
\pgfpathcurveto{\pgfqpoint{2.314582in}{0.991078in}}{\pgfqpoint{2.309954in}{0.979906in}}{\pgfqpoint{2.309954in}{0.968258in}}%
\pgfpathcurveto{\pgfqpoint{2.309954in}{0.956610in}}{\pgfqpoint{2.314582in}{0.945438in}}{\pgfqpoint{2.322818in}{0.937201in}}%
\pgfpathcurveto{\pgfqpoint{2.331055in}{0.928965in}}{\pgfqpoint{2.342227in}{0.924337in}}{\pgfqpoint{2.353875in}{0.924337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459308in}{0.977883in}}%
\pgfpathcurveto{\pgfqpoint{1.470956in}{0.977883in}}{\pgfqpoint{1.482128in}{0.982511in}}{\pgfqpoint{1.490364in}{0.990747in}}%
\pgfpathcurveto{\pgfqpoint{1.498601in}{0.998983in}}{\pgfqpoint{1.503228in}{1.010155in}}{\pgfqpoint{1.503228in}{1.021803in}}%
\pgfpathcurveto{\pgfqpoint{1.503228in}{1.033451in}}{\pgfqpoint{1.498601in}{1.044624in}}{\pgfqpoint{1.490364in}{1.052860in}}%
\pgfpathcurveto{\pgfqpoint{1.482128in}{1.061096in}}{\pgfqpoint{1.470956in}{1.065724in}}{\pgfqpoint{1.459308in}{1.065724in}}%
\pgfpathcurveto{\pgfqpoint{1.447660in}{1.065724in}}{\pgfqpoint{1.436488in}{1.061096in}}{\pgfqpoint{1.428251in}{1.052860in}}%
\pgfpathcurveto{\pgfqpoint{1.420015in}{1.044624in}}{\pgfqpoint{1.415387in}{1.033451in}}{\pgfqpoint{1.415387in}{1.021803in}}%
\pgfpathcurveto{\pgfqpoint{1.415387in}{1.010155in}}{\pgfqpoint{1.420015in}{0.998983in}}{\pgfqpoint{1.428251in}{0.990747in}}%
\pgfpathcurveto{\pgfqpoint{1.436488in}{0.982511in}}{\pgfqpoint{1.447660in}{0.977883in}}{\pgfqpoint{1.459308in}{0.977883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959566in}{0.843028in}}%
\pgfpathcurveto{\pgfqpoint{0.971213in}{0.843028in}}{\pgfqpoint{0.982386in}{0.847656in}}{\pgfqpoint{0.990622in}{0.855892in}}%
\pgfpathcurveto{\pgfqpoint{0.998858in}{0.864129in}}{\pgfqpoint{1.003486in}{0.875301in}}{\pgfqpoint{1.003486in}{0.886949in}}%
\pgfpathcurveto{\pgfqpoint{1.003486in}{0.898597in}}{\pgfqpoint{0.998858in}{0.909769in}}{\pgfqpoint{0.990622in}{0.918005in}}%
\pgfpathcurveto{\pgfqpoint{0.982386in}{0.926242in}}{\pgfqpoint{0.971213in}{0.930869in}}{\pgfqpoint{0.959566in}{0.930869in}}%
\pgfpathcurveto{\pgfqpoint{0.947918in}{0.930869in}}{\pgfqpoint{0.936745in}{0.926242in}}{\pgfqpoint{0.928509in}{0.918005in}}%
\pgfpathcurveto{\pgfqpoint{0.920273in}{0.909769in}}{\pgfqpoint{0.915645in}{0.898597in}}{\pgfqpoint{0.915645in}{0.886949in}}%
\pgfpathcurveto{\pgfqpoint{0.915645in}{0.875301in}}{\pgfqpoint{0.920273in}{0.864129in}}{\pgfqpoint{0.928509in}{0.855892in}}%
\pgfpathcurveto{\pgfqpoint{0.936745in}{0.847656in}}{\pgfqpoint{0.947918in}{0.843028in}}{\pgfqpoint{0.959566in}{0.843028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012971in}{0.846083in}}%
\pgfpathcurveto{\pgfqpoint{1.024618in}{0.846083in}}{\pgfqpoint{1.035791in}{0.850711in}}{\pgfqpoint{1.044027in}{0.858947in}}%
\pgfpathcurveto{\pgfqpoint{1.052263in}{0.867183in}}{\pgfqpoint{1.056891in}{0.878355in}}{\pgfqpoint{1.056891in}{0.890003in}}%
\pgfpathcurveto{\pgfqpoint{1.056891in}{0.901651in}}{\pgfqpoint{1.052263in}{0.912824in}}{\pgfqpoint{1.044027in}{0.921060in}}%
\pgfpathcurveto{\pgfqpoint{1.035791in}{0.929296in}}{\pgfqpoint{1.024618in}{0.933924in}}{\pgfqpoint{1.012971in}{0.933924in}}%
\pgfpathcurveto{\pgfqpoint{1.001323in}{0.933924in}}{\pgfqpoint{0.990150in}{0.929296in}}{\pgfqpoint{0.981914in}{0.921060in}}%
\pgfpathcurveto{\pgfqpoint{0.973678in}{0.912824in}}{\pgfqpoint{0.969050in}{0.901651in}}{\pgfqpoint{0.969050in}{0.890003in}}%
\pgfpathcurveto{\pgfqpoint{0.969050in}{0.878355in}}{\pgfqpoint{0.973678in}{0.867183in}}{\pgfqpoint{0.981914in}{0.858947in}}%
\pgfpathcurveto{\pgfqpoint{0.990150in}{0.850711in}}{\pgfqpoint{1.001323in}{0.846083in}}{\pgfqpoint{1.012971in}{0.846083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925747in}{0.850239in}}%
\pgfpathcurveto{\pgfqpoint{0.937395in}{0.850239in}}{\pgfqpoint{0.948567in}{0.854867in}}{\pgfqpoint{0.956804in}{0.863103in}}%
\pgfpathcurveto{\pgfqpoint{0.965040in}{0.871340in}}{\pgfqpoint{0.969668in}{0.882512in}}{\pgfqpoint{0.969668in}{0.894160in}}%
\pgfpathcurveto{\pgfqpoint{0.969668in}{0.905808in}}{\pgfqpoint{0.965040in}{0.916980in}}{\pgfqpoint{0.956804in}{0.925216in}}%
\pgfpathcurveto{\pgfqpoint{0.948567in}{0.933453in}}{\pgfqpoint{0.937395in}{0.938080in}}{\pgfqpoint{0.925747in}{0.938080in}}%
\pgfpathcurveto{\pgfqpoint{0.914099in}{0.938080in}}{\pgfqpoint{0.902927in}{0.933453in}}{\pgfqpoint{0.894691in}{0.925216in}}%
\pgfpathcurveto{\pgfqpoint{0.886454in}{0.916980in}}{\pgfqpoint{0.881827in}{0.905808in}}{\pgfqpoint{0.881827in}{0.894160in}}%
\pgfpathcurveto{\pgfqpoint{0.881827in}{0.882512in}}{\pgfqpoint{0.886454in}{0.871340in}}{\pgfqpoint{0.894691in}{0.863103in}}%
\pgfpathcurveto{\pgfqpoint{0.902927in}{0.854867in}}{\pgfqpoint{0.914099in}{0.850239in}}{\pgfqpoint{0.925747in}{0.850239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211937in}{0.801071in}}%
\pgfpathcurveto{\pgfqpoint{1.223585in}{0.801071in}}{\pgfqpoint{1.234757in}{0.805699in}}{\pgfqpoint{1.242994in}{0.813935in}}%
\pgfpathcurveto{\pgfqpoint{1.251230in}{0.822172in}}{\pgfqpoint{1.255858in}{0.833344in}}{\pgfqpoint{1.255858in}{0.844992in}}%
\pgfpathcurveto{\pgfqpoint{1.255858in}{0.856640in}}{\pgfqpoint{1.251230in}{0.867812in}}{\pgfqpoint{1.242994in}{0.876048in}}%
\pgfpathcurveto{\pgfqpoint{1.234757in}{0.884285in}}{\pgfqpoint{1.223585in}{0.888912in}}{\pgfqpoint{1.211937in}{0.888912in}}%
\pgfpathcurveto{\pgfqpoint{1.200289in}{0.888912in}}{\pgfqpoint{1.189117in}{0.884285in}}{\pgfqpoint{1.180881in}{0.876048in}}%
\pgfpathcurveto{\pgfqpoint{1.172644in}{0.867812in}}{\pgfqpoint{1.168016in}{0.856640in}}{\pgfqpoint{1.168016in}{0.844992in}}%
\pgfpathcurveto{\pgfqpoint{1.168016in}{0.833344in}}{\pgfqpoint{1.172644in}{0.822172in}}{\pgfqpoint{1.180881in}{0.813935in}}%
\pgfpathcurveto{\pgfqpoint{1.189117in}{0.805699in}}{\pgfqpoint{1.200289in}{0.801071in}}{\pgfqpoint{1.211937in}{0.801071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805649in}{1.119498in}}%
\pgfpathcurveto{\pgfqpoint{0.817297in}{1.119498in}}{\pgfqpoint{0.828469in}{1.124126in}}{\pgfqpoint{0.836706in}{1.132362in}}%
\pgfpathcurveto{\pgfqpoint{0.844942in}{1.140599in}}{\pgfqpoint{0.849570in}{1.151771in}}{\pgfqpoint{0.849570in}{1.163419in}}%
\pgfpathcurveto{\pgfqpoint{0.849570in}{1.175067in}}{\pgfqpoint{0.844942in}{1.186239in}}{\pgfqpoint{0.836706in}{1.194475in}}%
\pgfpathcurveto{\pgfqpoint{0.828469in}{1.202712in}}{\pgfqpoint{0.817297in}{1.207339in}}{\pgfqpoint{0.805649in}{1.207339in}}%
\pgfpathcurveto{\pgfqpoint{0.794001in}{1.207339in}}{\pgfqpoint{0.782829in}{1.202712in}}{\pgfqpoint{0.774593in}{1.194475in}}%
\pgfpathcurveto{\pgfqpoint{0.766356in}{1.186239in}}{\pgfqpoint{0.761729in}{1.175067in}}{\pgfqpoint{0.761729in}{1.163419in}}%
\pgfpathcurveto{\pgfqpoint{0.761729in}{1.151771in}}{\pgfqpoint{0.766356in}{1.140599in}}{\pgfqpoint{0.774593in}{1.132362in}}%
\pgfpathcurveto{\pgfqpoint{0.782829in}{1.124126in}}{\pgfqpoint{0.794001in}{1.119498in}}{\pgfqpoint{0.805649in}{1.119498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108067in}{0.999726in}}%
\pgfpathcurveto{\pgfqpoint{3.119715in}{0.999726in}}{\pgfqpoint{3.130888in}{1.004354in}}{\pgfqpoint{3.139124in}{1.012590in}}%
\pgfpathcurveto{\pgfqpoint{3.147360in}{1.020826in}}{\pgfqpoint{3.151988in}{1.031999in}}{\pgfqpoint{3.151988in}{1.043646in}}%
\pgfpathcurveto{\pgfqpoint{3.151988in}{1.055294in}}{\pgfqpoint{3.147360in}{1.066467in}}{\pgfqpoint{3.139124in}{1.074703in}}%
\pgfpathcurveto{\pgfqpoint{3.130888in}{1.082939in}}{\pgfqpoint{3.119715in}{1.087567in}}{\pgfqpoint{3.108067in}{1.087567in}}%
\pgfpathcurveto{\pgfqpoint{3.096420in}{1.087567in}}{\pgfqpoint{3.085247in}{1.082939in}}{\pgfqpoint{3.077011in}{1.074703in}}%
\pgfpathcurveto{\pgfqpoint{3.068775in}{1.066467in}}{\pgfqpoint{3.064147in}{1.055294in}}{\pgfqpoint{3.064147in}{1.043646in}}%
\pgfpathcurveto{\pgfqpoint{3.064147in}{1.031999in}}{\pgfqpoint{3.068775in}{1.020826in}}{\pgfqpoint{3.077011in}{1.012590in}}%
\pgfpathcurveto{\pgfqpoint{3.085247in}{1.004354in}}{\pgfqpoint{3.096420in}{0.999726in}}{\pgfqpoint{3.108067in}{0.999726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082431in}{0.860057in}}%
\pgfpathcurveto{\pgfqpoint{1.094079in}{0.860057in}}{\pgfqpoint{1.105251in}{0.864685in}}{\pgfqpoint{1.113488in}{0.872921in}}%
\pgfpathcurveto{\pgfqpoint{1.121724in}{0.881157in}}{\pgfqpoint{1.126352in}{0.892329in}}{\pgfqpoint{1.126352in}{0.903977in}}%
\pgfpathcurveto{\pgfqpoint{1.126352in}{0.915625in}}{\pgfqpoint{1.121724in}{0.926798in}}{\pgfqpoint{1.113488in}{0.935034in}}%
\pgfpathcurveto{\pgfqpoint{1.105251in}{0.943270in}}{\pgfqpoint{1.094079in}{0.947898in}}{\pgfqpoint{1.082431in}{0.947898in}}%
\pgfpathcurveto{\pgfqpoint{1.070783in}{0.947898in}}{\pgfqpoint{1.059611in}{0.943270in}}{\pgfqpoint{1.051375in}{0.935034in}}%
\pgfpathcurveto{\pgfqpoint{1.043138in}{0.926798in}}{\pgfqpoint{1.038511in}{0.915625in}}{\pgfqpoint{1.038511in}{0.903977in}}%
\pgfpathcurveto{\pgfqpoint{1.038511in}{0.892329in}}{\pgfqpoint{1.043138in}{0.881157in}}{\pgfqpoint{1.051375in}{0.872921in}}%
\pgfpathcurveto{\pgfqpoint{1.059611in}{0.864685in}}{\pgfqpoint{1.070783in}{0.860057in}}{\pgfqpoint{1.082431in}{0.860057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832754in}{1.149979in}}%
\pgfpathcurveto{\pgfqpoint{0.844402in}{1.149979in}}{\pgfqpoint{0.855574in}{1.154607in}}{\pgfqpoint{0.863811in}{1.162843in}}%
\pgfpathcurveto{\pgfqpoint{0.872047in}{1.171080in}}{\pgfqpoint{0.876675in}{1.182252in}}{\pgfqpoint{0.876675in}{1.193900in}}%
\pgfpathcurveto{\pgfqpoint{0.876675in}{1.205548in}}{\pgfqpoint{0.872047in}{1.216720in}}{\pgfqpoint{0.863811in}{1.224956in}}%
\pgfpathcurveto{\pgfqpoint{0.855574in}{1.233193in}}{\pgfqpoint{0.844402in}{1.237820in}}{\pgfqpoint{0.832754in}{1.237820in}}%
\pgfpathcurveto{\pgfqpoint{0.821106in}{1.237820in}}{\pgfqpoint{0.809934in}{1.233193in}}{\pgfqpoint{0.801698in}{1.224956in}}%
\pgfpathcurveto{\pgfqpoint{0.793461in}{1.216720in}}{\pgfqpoint{0.788834in}{1.205548in}}{\pgfqpoint{0.788834in}{1.193900in}}%
\pgfpathcurveto{\pgfqpoint{0.788834in}{1.182252in}}{\pgfqpoint{0.793461in}{1.171080in}}{\pgfqpoint{0.801698in}{1.162843in}}%
\pgfpathcurveto{\pgfqpoint{0.809934in}{1.154607in}}{\pgfqpoint{0.821106in}{1.149979in}}{\pgfqpoint{0.832754in}{1.149979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939477in}{0.879112in}}%
\pgfpathcurveto{\pgfqpoint{0.951125in}{0.879112in}}{\pgfqpoint{0.962298in}{0.883740in}}{\pgfqpoint{0.970534in}{0.891976in}}%
\pgfpathcurveto{\pgfqpoint{0.978770in}{0.900212in}}{\pgfqpoint{0.983398in}{0.911384in}}{\pgfqpoint{0.983398in}{0.923032in}}%
\pgfpathcurveto{\pgfqpoint{0.983398in}{0.934680in}}{\pgfqpoint{0.978770in}{0.945853in}}{\pgfqpoint{0.970534in}{0.954089in}}%
\pgfpathcurveto{\pgfqpoint{0.962298in}{0.962325in}}{\pgfqpoint{0.951125in}{0.966953in}}{\pgfqpoint{0.939477in}{0.966953in}}%
\pgfpathcurveto{\pgfqpoint{0.927829in}{0.966953in}}{\pgfqpoint{0.916657in}{0.962325in}}{\pgfqpoint{0.908421in}{0.954089in}}%
\pgfpathcurveto{\pgfqpoint{0.900185in}{0.945853in}}{\pgfqpoint{0.895557in}{0.934680in}}{\pgfqpoint{0.895557in}{0.923032in}}%
\pgfpathcurveto{\pgfqpoint{0.895557in}{0.911384in}}{\pgfqpoint{0.900185in}{0.900212in}}{\pgfqpoint{0.908421in}{0.891976in}}%
\pgfpathcurveto{\pgfqpoint{0.916657in}{0.883740in}}{\pgfqpoint{0.927829in}{0.879112in}}{\pgfqpoint{0.939477in}{0.879112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865509in}{0.893117in}}%
\pgfpathcurveto{\pgfqpoint{0.877156in}{0.893117in}}{\pgfqpoint{0.888329in}{0.897745in}}{\pgfqpoint{0.896565in}{0.905981in}}%
\pgfpathcurveto{\pgfqpoint{0.904801in}{0.914218in}}{\pgfqpoint{0.909429in}{0.925390in}}{\pgfqpoint{0.909429in}{0.937038in}}%
\pgfpathcurveto{\pgfqpoint{0.909429in}{0.948686in}}{\pgfqpoint{0.904801in}{0.959858in}}{\pgfqpoint{0.896565in}{0.968094in}}%
\pgfpathcurveto{\pgfqpoint{0.888329in}{0.976331in}}{\pgfqpoint{0.877156in}{0.980958in}}{\pgfqpoint{0.865509in}{0.980958in}}%
\pgfpathcurveto{\pgfqpoint{0.853861in}{0.980958in}}{\pgfqpoint{0.842688in}{0.976331in}}{\pgfqpoint{0.834452in}{0.968094in}}%
\pgfpathcurveto{\pgfqpoint{0.826216in}{0.959858in}}{\pgfqpoint{0.821588in}{0.948686in}}{\pgfqpoint{0.821588in}{0.937038in}}%
\pgfpathcurveto{\pgfqpoint{0.821588in}{0.925390in}}{\pgfqpoint{0.826216in}{0.914218in}}{\pgfqpoint{0.834452in}{0.905981in}}%
\pgfpathcurveto{\pgfqpoint{0.842688in}{0.897745in}}{\pgfqpoint{0.853861in}{0.893117in}}{\pgfqpoint{0.865509in}{0.893117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343491in}{0.936209in}}%
\pgfpathcurveto{\pgfqpoint{1.355139in}{0.936209in}}{\pgfqpoint{1.366311in}{0.940836in}}{\pgfqpoint{1.374548in}{0.949073in}}%
\pgfpathcurveto{\pgfqpoint{1.382784in}{0.957309in}}{\pgfqpoint{1.387412in}{0.968481in}}{\pgfqpoint{1.387412in}{0.980129in}}%
\pgfpathcurveto{\pgfqpoint{1.387412in}{0.991777in}}{\pgfqpoint{1.382784in}{1.002949in}}{\pgfqpoint{1.374548in}{1.011186in}}%
\pgfpathcurveto{\pgfqpoint{1.366311in}{1.019422in}}{\pgfqpoint{1.355139in}{1.024050in}}{\pgfqpoint{1.343491in}{1.024050in}}%
\pgfpathcurveto{\pgfqpoint{1.331843in}{1.024050in}}{\pgfqpoint{1.320671in}{1.019422in}}{\pgfqpoint{1.312435in}{1.011186in}}%
\pgfpathcurveto{\pgfqpoint{1.304198in}{1.002949in}}{\pgfqpoint{1.299571in}{0.991777in}}{\pgfqpoint{1.299571in}{0.980129in}}%
\pgfpathcurveto{\pgfqpoint{1.299571in}{0.968481in}}{\pgfqpoint{1.304198in}{0.957309in}}{\pgfqpoint{1.312435in}{0.949073in}}%
\pgfpathcurveto{\pgfqpoint{1.320671in}{0.940836in}}{\pgfqpoint{1.331843in}{0.936209in}}{\pgfqpoint{1.343491in}{0.936209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952722in}{1.167001in}}%
\pgfpathcurveto{\pgfqpoint{0.964370in}{1.167001in}}{\pgfqpoint{0.975543in}{1.171629in}}{\pgfqpoint{0.983779in}{1.179865in}}%
\pgfpathcurveto{\pgfqpoint{0.992015in}{1.188102in}}{\pgfqpoint{0.996643in}{1.199274in}}{\pgfqpoint{0.996643in}{1.210922in}}%
\pgfpathcurveto{\pgfqpoint{0.996643in}{1.222570in}}{\pgfqpoint{0.992015in}{1.233742in}}{\pgfqpoint{0.983779in}{1.241978in}}%
\pgfpathcurveto{\pgfqpoint{0.975543in}{1.250215in}}{\pgfqpoint{0.964370in}{1.254842in}}{\pgfqpoint{0.952722in}{1.254842in}}%
\pgfpathcurveto{\pgfqpoint{0.941075in}{1.254842in}}{\pgfqpoint{0.929902in}{1.250215in}}{\pgfqpoint{0.921666in}{1.241978in}}%
\pgfpathcurveto{\pgfqpoint{0.913430in}{1.233742in}}{\pgfqpoint{0.908802in}{1.222570in}}{\pgfqpoint{0.908802in}{1.210922in}}%
\pgfpathcurveto{\pgfqpoint{0.908802in}{1.199274in}}{\pgfqpoint{0.913430in}{1.188102in}}{\pgfqpoint{0.921666in}{1.179865in}}%
\pgfpathcurveto{\pgfqpoint{0.929902in}{1.171629in}}{\pgfqpoint{0.941075in}{1.167001in}}{\pgfqpoint{0.952722in}{1.167001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007043in}{0.904281in}}%
\pgfpathcurveto{\pgfqpoint{1.018691in}{0.904281in}}{\pgfqpoint{1.029863in}{0.908909in}}{\pgfqpoint{1.038099in}{0.917145in}}%
\pgfpathcurveto{\pgfqpoint{1.046336in}{0.925382in}}{\pgfqpoint{1.050963in}{0.936554in}}{\pgfqpoint{1.050963in}{0.948202in}}%
\pgfpathcurveto{\pgfqpoint{1.050963in}{0.959850in}}{\pgfqpoint{1.046336in}{0.971022in}}{\pgfqpoint{1.038099in}{0.979258in}}%
\pgfpathcurveto{\pgfqpoint{1.029863in}{0.987495in}}{\pgfqpoint{1.018691in}{0.992122in}}{\pgfqpoint{1.007043in}{0.992122in}}%
\pgfpathcurveto{\pgfqpoint{0.995395in}{0.992122in}}{\pgfqpoint{0.984223in}{0.987495in}}{\pgfqpoint{0.975986in}{0.979258in}}%
\pgfpathcurveto{\pgfqpoint{0.967750in}{0.971022in}}{\pgfqpoint{0.963122in}{0.959850in}}{\pgfqpoint{0.963122in}{0.948202in}}%
\pgfpathcurveto{\pgfqpoint{0.963122in}{0.936554in}}{\pgfqpoint{0.967750in}{0.925382in}}{\pgfqpoint{0.975986in}{0.917145in}}%
\pgfpathcurveto{\pgfqpoint{0.984223in}{0.908909in}}{\pgfqpoint{0.995395in}{0.904281in}}{\pgfqpoint{1.007043in}{0.904281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143696in}{0.892863in}}%
\pgfpathcurveto{\pgfqpoint{1.155344in}{0.892863in}}{\pgfqpoint{1.166516in}{0.897491in}}{\pgfqpoint{1.174753in}{0.905727in}}%
\pgfpathcurveto{\pgfqpoint{1.182989in}{0.913964in}}{\pgfqpoint{1.187617in}{0.925136in}}{\pgfqpoint{1.187617in}{0.936784in}}%
\pgfpathcurveto{\pgfqpoint{1.187617in}{0.948432in}}{\pgfqpoint{1.182989in}{0.959604in}}{\pgfqpoint{1.174753in}{0.967840in}}%
\pgfpathcurveto{\pgfqpoint{1.166516in}{0.976077in}}{\pgfqpoint{1.155344in}{0.980704in}}{\pgfqpoint{1.143696in}{0.980704in}}%
\pgfpathcurveto{\pgfqpoint{1.132048in}{0.980704in}}{\pgfqpoint{1.120876in}{0.976077in}}{\pgfqpoint{1.112640in}{0.967840in}}%
\pgfpathcurveto{\pgfqpoint{1.104403in}{0.959604in}}{\pgfqpoint{1.099776in}{0.948432in}}{\pgfqpoint{1.099776in}{0.936784in}}%
\pgfpathcurveto{\pgfqpoint{1.099776in}{0.925136in}}{\pgfqpoint{1.104403in}{0.913964in}}{\pgfqpoint{1.112640in}{0.905727in}}%
\pgfpathcurveto{\pgfqpoint{1.120876in}{0.897491in}}{\pgfqpoint{1.132048in}{0.892863in}}{\pgfqpoint{1.143696in}{0.892863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050791in}{0.898401in}}%
\pgfpathcurveto{\pgfqpoint{1.062439in}{0.898401in}}{\pgfqpoint{1.073612in}{0.903029in}}{\pgfqpoint{1.081848in}{0.911265in}}%
\pgfpathcurveto{\pgfqpoint{1.090084in}{0.919502in}}{\pgfqpoint{1.094712in}{0.930674in}}{\pgfqpoint{1.094712in}{0.942322in}}%
\pgfpathcurveto{\pgfqpoint{1.094712in}{0.953970in}}{\pgfqpoint{1.090084in}{0.965142in}}{\pgfqpoint{1.081848in}{0.973378in}}%
\pgfpathcurveto{\pgfqpoint{1.073612in}{0.981615in}}{\pgfqpoint{1.062439in}{0.986242in}}{\pgfqpoint{1.050791in}{0.986242in}}%
\pgfpathcurveto{\pgfqpoint{1.039144in}{0.986242in}}{\pgfqpoint{1.027971in}{0.981615in}}{\pgfqpoint{1.019735in}{0.973378in}}%
\pgfpathcurveto{\pgfqpoint{1.011499in}{0.965142in}}{\pgfqpoint{1.006871in}{0.953970in}}{\pgfqpoint{1.006871in}{0.942322in}}%
\pgfpathcurveto{\pgfqpoint{1.006871in}{0.930674in}}{\pgfqpoint{1.011499in}{0.919502in}}{\pgfqpoint{1.019735in}{0.911265in}}%
\pgfpathcurveto{\pgfqpoint{1.027971in}{0.903029in}}{\pgfqpoint{1.039144in}{0.898401in}}{\pgfqpoint{1.050791in}{0.898401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032675in}{0.881951in}}%
\pgfpathcurveto{\pgfqpoint{1.044323in}{0.881951in}}{\pgfqpoint{1.055495in}{0.886579in}}{\pgfqpoint{1.063731in}{0.894815in}}%
\pgfpathcurveto{\pgfqpoint{1.071968in}{0.903051in}}{\pgfqpoint{1.076595in}{0.914223in}}{\pgfqpoint{1.076595in}{0.925871in}}%
\pgfpathcurveto{\pgfqpoint{1.076595in}{0.937519in}}{\pgfqpoint{1.071968in}{0.948692in}}{\pgfqpoint{1.063731in}{0.956928in}}%
\pgfpathcurveto{\pgfqpoint{1.055495in}{0.965164in}}{\pgfqpoint{1.044323in}{0.969792in}}{\pgfqpoint{1.032675in}{0.969792in}}%
\pgfpathcurveto{\pgfqpoint{1.021027in}{0.969792in}}{\pgfqpoint{1.009855in}{0.965164in}}{\pgfqpoint{1.001618in}{0.956928in}}%
\pgfpathcurveto{\pgfqpoint{0.993382in}{0.948692in}}{\pgfqpoint{0.988754in}{0.937519in}}{\pgfqpoint{0.988754in}{0.925871in}}%
\pgfpathcurveto{\pgfqpoint{0.988754in}{0.914223in}}{\pgfqpoint{0.993382in}{0.903051in}}{\pgfqpoint{1.001618in}{0.894815in}}%
\pgfpathcurveto{\pgfqpoint{1.009855in}{0.886579in}}{\pgfqpoint{1.021027in}{0.881951in}}{\pgfqpoint{1.032675in}{0.881951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948014in}{0.944042in}}%
\pgfpathcurveto{\pgfqpoint{0.959661in}{0.944042in}}{\pgfqpoint{0.970834in}{0.948670in}}{\pgfqpoint{0.979070in}{0.956906in}}%
\pgfpathcurveto{\pgfqpoint{0.987306in}{0.965142in}}{\pgfqpoint{0.991934in}{0.976314in}}{\pgfqpoint{0.991934in}{0.987962in}}%
\pgfpathcurveto{\pgfqpoint{0.991934in}{0.999610in}}{\pgfqpoint{0.987306in}{1.010783in}}{\pgfqpoint{0.979070in}{1.019019in}}%
\pgfpathcurveto{\pgfqpoint{0.970834in}{1.027255in}}{\pgfqpoint{0.959661in}{1.031883in}}{\pgfqpoint{0.948014in}{1.031883in}}%
\pgfpathcurveto{\pgfqpoint{0.936366in}{1.031883in}}{\pgfqpoint{0.925193in}{1.027255in}}{\pgfqpoint{0.916957in}{1.019019in}}%
\pgfpathcurveto{\pgfqpoint{0.908721in}{1.010783in}}{\pgfqpoint{0.904093in}{0.999610in}}{\pgfqpoint{0.904093in}{0.987962in}}%
\pgfpathcurveto{\pgfqpoint{0.904093in}{0.976314in}}{\pgfqpoint{0.908721in}{0.965142in}}{\pgfqpoint{0.916957in}{0.956906in}}%
\pgfpathcurveto{\pgfqpoint{0.925193in}{0.948670in}}{\pgfqpoint{0.936366in}{0.944042in}}{\pgfqpoint{0.948014in}{0.944042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967699in}{0.896112in}}%
\pgfpathcurveto{\pgfqpoint{0.979347in}{0.896112in}}{\pgfqpoint{0.990519in}{0.900739in}}{\pgfqpoint{0.998755in}{0.908976in}}%
\pgfpathcurveto{\pgfqpoint{1.006991in}{0.917212in}}{\pgfqpoint{1.011619in}{0.928384in}}{\pgfqpoint{1.011619in}{0.940032in}}%
\pgfpathcurveto{\pgfqpoint{1.011619in}{0.951680in}}{\pgfqpoint{1.006991in}{0.962852in}}{\pgfqpoint{0.998755in}{0.971089in}}%
\pgfpathcurveto{\pgfqpoint{0.990519in}{0.979325in}}{\pgfqpoint{0.979347in}{0.983953in}}{\pgfqpoint{0.967699in}{0.983953in}}%
\pgfpathcurveto{\pgfqpoint{0.956051in}{0.983953in}}{\pgfqpoint{0.944878in}{0.979325in}}{\pgfqpoint{0.936642in}{0.971089in}}%
\pgfpathcurveto{\pgfqpoint{0.928406in}{0.962852in}}{\pgfqpoint{0.923778in}{0.951680in}}{\pgfqpoint{0.923778in}{0.940032in}}%
\pgfpathcurveto{\pgfqpoint{0.923778in}{0.928384in}}{\pgfqpoint{0.928406in}{0.917212in}}{\pgfqpoint{0.936642in}{0.908976in}}%
\pgfpathcurveto{\pgfqpoint{0.944878in}{0.900739in}}{\pgfqpoint{0.956051in}{0.896112in}}{\pgfqpoint{0.967699in}{0.896112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169869in}{0.919468in}}%
\pgfpathcurveto{\pgfqpoint{1.181516in}{0.919468in}}{\pgfqpoint{1.192689in}{0.924096in}}{\pgfqpoint{1.200925in}{0.932332in}}%
\pgfpathcurveto{\pgfqpoint{1.209161in}{0.940568in}}{\pgfqpoint{1.213789in}{0.951741in}}{\pgfqpoint{1.213789in}{0.963389in}}%
\pgfpathcurveto{\pgfqpoint{1.213789in}{0.975036in}}{\pgfqpoint{1.209161in}{0.986209in}}{\pgfqpoint{1.200925in}{0.994445in}}%
\pgfpathcurveto{\pgfqpoint{1.192689in}{1.002681in}}{\pgfqpoint{1.181516in}{1.007309in}}{\pgfqpoint{1.169869in}{1.007309in}}%
\pgfpathcurveto{\pgfqpoint{1.158221in}{1.007309in}}{\pgfqpoint{1.147048in}{1.002681in}}{\pgfqpoint{1.138812in}{0.994445in}}%
\pgfpathcurveto{\pgfqpoint{1.130576in}{0.986209in}}{\pgfqpoint{1.125948in}{0.975036in}}{\pgfqpoint{1.125948in}{0.963389in}}%
\pgfpathcurveto{\pgfqpoint{1.125948in}{0.951741in}}{\pgfqpoint{1.130576in}{0.940568in}}{\pgfqpoint{1.138812in}{0.932332in}}%
\pgfpathcurveto{\pgfqpoint{1.147048in}{0.924096in}}{\pgfqpoint{1.158221in}{0.919468in}}{\pgfqpoint{1.169869in}{0.919468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349258in}{0.988034in}}%
\pgfpathcurveto{\pgfqpoint{1.360906in}{0.988034in}}{\pgfqpoint{1.372079in}{0.992662in}}{\pgfqpoint{1.380315in}{1.000898in}}%
\pgfpathcurveto{\pgfqpoint{1.388551in}{1.009134in}}{\pgfqpoint{1.393179in}{1.020307in}}{\pgfqpoint{1.393179in}{1.031955in}}%
\pgfpathcurveto{\pgfqpoint{1.393179in}{1.043603in}}{\pgfqpoint{1.388551in}{1.054775in}}{\pgfqpoint{1.380315in}{1.063011in}}%
\pgfpathcurveto{\pgfqpoint{1.372079in}{1.071247in}}{\pgfqpoint{1.360906in}{1.075875in}}{\pgfqpoint{1.349258in}{1.075875in}}%
\pgfpathcurveto{\pgfqpoint{1.337610in}{1.075875in}}{\pgfqpoint{1.326438in}{1.071247in}}{\pgfqpoint{1.318202in}{1.063011in}}%
\pgfpathcurveto{\pgfqpoint{1.309966in}{1.054775in}}{\pgfqpoint{1.305338in}{1.043603in}}{\pgfqpoint{1.305338in}{1.031955in}}%
\pgfpathcurveto{\pgfqpoint{1.305338in}{1.020307in}}{\pgfqpoint{1.309966in}{1.009134in}}{\pgfqpoint{1.318202in}{1.000898in}}%
\pgfpathcurveto{\pgfqpoint{1.326438in}{0.992662in}}{\pgfqpoint{1.337610in}{0.988034in}}{\pgfqpoint{1.349258in}{0.988034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362998in}{1.005741in}}%
\pgfpathcurveto{\pgfqpoint{1.374646in}{1.005741in}}{\pgfqpoint{1.385818in}{1.010369in}}{\pgfqpoint{1.394054in}{1.018605in}}%
\pgfpathcurveto{\pgfqpoint{1.402291in}{1.026842in}}{\pgfqpoint{1.406918in}{1.038014in}}{\pgfqpoint{1.406918in}{1.049662in}}%
\pgfpathcurveto{\pgfqpoint{1.406918in}{1.061310in}}{\pgfqpoint{1.402291in}{1.072482in}}{\pgfqpoint{1.394054in}{1.080718in}}%
\pgfpathcurveto{\pgfqpoint{1.385818in}{1.088955in}}{\pgfqpoint{1.374646in}{1.093582in}}{\pgfqpoint{1.362998in}{1.093582in}}%
\pgfpathcurveto{\pgfqpoint{1.351350in}{1.093582in}}{\pgfqpoint{1.340178in}{1.088955in}}{\pgfqpoint{1.331941in}{1.080718in}}%
\pgfpathcurveto{\pgfqpoint{1.323705in}{1.072482in}}{\pgfqpoint{1.319077in}{1.061310in}}{\pgfqpoint{1.319077in}{1.049662in}}%
\pgfpathcurveto{\pgfqpoint{1.319077in}{1.038014in}}{\pgfqpoint{1.323705in}{1.026842in}}{\pgfqpoint{1.331941in}{1.018605in}}%
\pgfpathcurveto{\pgfqpoint{1.340178in}{1.010369in}}{\pgfqpoint{1.351350in}{1.005741in}}{\pgfqpoint{1.362998in}{1.005741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091639in}{0.887623in}}%
\pgfpathcurveto{\pgfqpoint{1.103287in}{0.887623in}}{\pgfqpoint{1.114459in}{0.892250in}}{\pgfqpoint{1.122695in}{0.900487in}}%
\pgfpathcurveto{\pgfqpoint{1.130931in}{0.908723in}}{\pgfqpoint{1.135559in}{0.919895in}}{\pgfqpoint{1.135559in}{0.931543in}}%
\pgfpathcurveto{\pgfqpoint{1.135559in}{0.943191in}}{\pgfqpoint{1.130931in}{0.954363in}}{\pgfqpoint{1.122695in}{0.962600in}}%
\pgfpathcurveto{\pgfqpoint{1.114459in}{0.970836in}}{\pgfqpoint{1.103287in}{0.975464in}}{\pgfqpoint{1.091639in}{0.975464in}}%
\pgfpathcurveto{\pgfqpoint{1.079991in}{0.975464in}}{\pgfqpoint{1.068818in}{0.970836in}}{\pgfqpoint{1.060582in}{0.962600in}}%
\pgfpathcurveto{\pgfqpoint{1.052346in}{0.954363in}}{\pgfqpoint{1.047718in}{0.943191in}}{\pgfqpoint{1.047718in}{0.931543in}}%
\pgfpathcurveto{\pgfqpoint{1.047718in}{0.919895in}}{\pgfqpoint{1.052346in}{0.908723in}}{\pgfqpoint{1.060582in}{0.900487in}}%
\pgfpathcurveto{\pgfqpoint{1.068818in}{0.892250in}}{\pgfqpoint{1.079991in}{0.887623in}}{\pgfqpoint{1.091639in}{0.887623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520202in}{0.989006in}}%
\pgfpathcurveto{\pgfqpoint{1.531850in}{0.989006in}}{\pgfqpoint{1.543022in}{0.993633in}}{\pgfqpoint{1.551258in}{1.001870in}}%
\pgfpathcurveto{\pgfqpoint{1.559494in}{1.010106in}}{\pgfqpoint{1.564122in}{1.021278in}}{\pgfqpoint{1.564122in}{1.032926in}}%
\pgfpathcurveto{\pgfqpoint{1.564122in}{1.044574in}}{\pgfqpoint{1.559494in}{1.055746in}}{\pgfqpoint{1.551258in}{1.063983in}}%
\pgfpathcurveto{\pgfqpoint{1.543022in}{1.072219in}}{\pgfqpoint{1.531850in}{1.076847in}}{\pgfqpoint{1.520202in}{1.076847in}}%
\pgfpathcurveto{\pgfqpoint{1.508554in}{1.076847in}}{\pgfqpoint{1.497381in}{1.072219in}}{\pgfqpoint{1.489145in}{1.063983in}}%
\pgfpathcurveto{\pgfqpoint{1.480909in}{1.055746in}}{\pgfqpoint{1.476281in}{1.044574in}}{\pgfqpoint{1.476281in}{1.032926in}}%
\pgfpathcurveto{\pgfqpoint{1.476281in}{1.021278in}}{\pgfqpoint{1.480909in}{1.010106in}}{\pgfqpoint{1.489145in}{1.001870in}}%
\pgfpathcurveto{\pgfqpoint{1.497381in}{0.993633in}}{\pgfqpoint{1.508554in}{0.989006in}}{\pgfqpoint{1.520202in}{0.989006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268276in}{0.986609in}}%
\pgfpathcurveto{\pgfqpoint{1.279924in}{0.986609in}}{\pgfqpoint{1.291096in}{0.991236in}}{\pgfqpoint{1.299333in}{0.999473in}}%
\pgfpathcurveto{\pgfqpoint{1.307569in}{1.007709in}}{\pgfqpoint{1.312197in}{1.018881in}}{\pgfqpoint{1.312197in}{1.030529in}}%
\pgfpathcurveto{\pgfqpoint{1.312197in}{1.042177in}}{\pgfqpoint{1.307569in}{1.053349in}}{\pgfqpoint{1.299333in}{1.061586in}}%
\pgfpathcurveto{\pgfqpoint{1.291096in}{1.069822in}}{\pgfqpoint{1.279924in}{1.074450in}}{\pgfqpoint{1.268276in}{1.074450in}}%
\pgfpathcurveto{\pgfqpoint{1.256628in}{1.074450in}}{\pgfqpoint{1.245456in}{1.069822in}}{\pgfqpoint{1.237220in}{1.061586in}}%
\pgfpathcurveto{\pgfqpoint{1.228983in}{1.053349in}}{\pgfqpoint{1.224356in}{1.042177in}}{\pgfqpoint{1.224356in}{1.030529in}}%
\pgfpathcurveto{\pgfqpoint{1.224356in}{1.018881in}}{\pgfqpoint{1.228983in}{1.007709in}}{\pgfqpoint{1.237220in}{0.999473in}}%
\pgfpathcurveto{\pgfqpoint{1.245456in}{0.991236in}}{\pgfqpoint{1.256628in}{0.986609in}}{\pgfqpoint{1.268276in}{0.986609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775832in}{1.035865in}}%
\pgfpathcurveto{\pgfqpoint{2.787479in}{1.035865in}}{\pgfqpoint{2.798652in}{1.040493in}}{\pgfqpoint{2.806888in}{1.048729in}}%
\pgfpathcurveto{\pgfqpoint{2.815124in}{1.056966in}}{\pgfqpoint{2.819752in}{1.068138in}}{\pgfqpoint{2.819752in}{1.079786in}}%
\pgfpathcurveto{\pgfqpoint{2.819752in}{1.091434in}}{\pgfqpoint{2.815124in}{1.102606in}}{\pgfqpoint{2.806888in}{1.110842in}}%
\pgfpathcurveto{\pgfqpoint{2.798652in}{1.119079in}}{\pgfqpoint{2.787479in}{1.123706in}}{\pgfqpoint{2.775832in}{1.123706in}}%
\pgfpathcurveto{\pgfqpoint{2.764184in}{1.123706in}}{\pgfqpoint{2.753011in}{1.119079in}}{\pgfqpoint{2.744775in}{1.110842in}}%
\pgfpathcurveto{\pgfqpoint{2.736539in}{1.102606in}}{\pgfqpoint{2.731911in}{1.091434in}}{\pgfqpoint{2.731911in}{1.079786in}}%
\pgfpathcurveto{\pgfqpoint{2.731911in}{1.068138in}}{\pgfqpoint{2.736539in}{1.056966in}}{\pgfqpoint{2.744775in}{1.048729in}}%
\pgfpathcurveto{\pgfqpoint{2.753011in}{1.040493in}}{\pgfqpoint{2.764184in}{1.035865in}}{\pgfqpoint{2.775832in}{1.035865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826370in}{1.068361in}}%
\pgfpathcurveto{\pgfqpoint{2.838017in}{1.068361in}}{\pgfqpoint{2.849190in}{1.072989in}}{\pgfqpoint{2.857426in}{1.081225in}}%
\pgfpathcurveto{\pgfqpoint{2.865662in}{1.089461in}}{\pgfqpoint{2.870290in}{1.100634in}}{\pgfqpoint{2.870290in}{1.112281in}}%
\pgfpathcurveto{\pgfqpoint{2.870290in}{1.123929in}}{\pgfqpoint{2.865662in}{1.135102in}}{\pgfqpoint{2.857426in}{1.143338in}}%
\pgfpathcurveto{\pgfqpoint{2.849190in}{1.151574in}}{\pgfqpoint{2.838017in}{1.156202in}}{\pgfqpoint{2.826370in}{1.156202in}}%
\pgfpathcurveto{\pgfqpoint{2.814722in}{1.156202in}}{\pgfqpoint{2.803549in}{1.151574in}}{\pgfqpoint{2.795313in}{1.143338in}}%
\pgfpathcurveto{\pgfqpoint{2.787077in}{1.135102in}}{\pgfqpoint{2.782449in}{1.123929in}}{\pgfqpoint{2.782449in}{1.112281in}}%
\pgfpathcurveto{\pgfqpoint{2.782449in}{1.100634in}}{\pgfqpoint{2.787077in}{1.089461in}}{\pgfqpoint{2.795313in}{1.081225in}}%
\pgfpathcurveto{\pgfqpoint{2.803549in}{1.072989in}}{\pgfqpoint{2.814722in}{1.068361in}}{\pgfqpoint{2.826370in}{1.068361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900341in}{1.072542in}}%
\pgfpathcurveto{\pgfqpoint{0.911989in}{1.072542in}}{\pgfqpoint{0.923161in}{1.077170in}}{\pgfqpoint{0.931397in}{1.085406in}}%
\pgfpathcurveto{\pgfqpoint{0.939633in}{1.093642in}}{\pgfqpoint{0.944261in}{1.104815in}}{\pgfqpoint{0.944261in}{1.116463in}}%
\pgfpathcurveto{\pgfqpoint{0.944261in}{1.128110in}}{\pgfqpoint{0.939633in}{1.139283in}}{\pgfqpoint{0.931397in}{1.147519in}}%
\pgfpathcurveto{\pgfqpoint{0.923161in}{1.155755in}}{\pgfqpoint{0.911989in}{1.160383in}}{\pgfqpoint{0.900341in}{1.160383in}}%
\pgfpathcurveto{\pgfqpoint{0.888693in}{1.160383in}}{\pgfqpoint{0.877520in}{1.155755in}}{\pgfqpoint{0.869284in}{1.147519in}}%
\pgfpathcurveto{\pgfqpoint{0.861048in}{1.139283in}}{\pgfqpoint{0.856420in}{1.128110in}}{\pgfqpoint{0.856420in}{1.116463in}}%
\pgfpathcurveto{\pgfqpoint{0.856420in}{1.104815in}}{\pgfqpoint{0.861048in}{1.093642in}}{\pgfqpoint{0.869284in}{1.085406in}}%
\pgfpathcurveto{\pgfqpoint{0.877520in}{1.077170in}}{\pgfqpoint{0.888693in}{1.072542in}}{\pgfqpoint{0.900341in}{1.072542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873837in}{0.933995in}}%
\pgfpathcurveto{\pgfqpoint{0.885485in}{0.933995in}}{\pgfqpoint{0.896657in}{0.938623in}}{\pgfqpoint{0.904893in}{0.946859in}}%
\pgfpathcurveto{\pgfqpoint{0.913130in}{0.955095in}}{\pgfqpoint{0.917757in}{0.966268in}}{\pgfqpoint{0.917757in}{0.977916in}}%
\pgfpathcurveto{\pgfqpoint{0.917757in}{0.989563in}}{\pgfqpoint{0.913130in}{1.000736in}}{\pgfqpoint{0.904893in}{1.008972in}}%
\pgfpathcurveto{\pgfqpoint{0.896657in}{1.017208in}}{\pgfqpoint{0.885485in}{1.021836in}}{\pgfqpoint{0.873837in}{1.021836in}}%
\pgfpathcurveto{\pgfqpoint{0.862189in}{1.021836in}}{\pgfqpoint{0.851017in}{1.017208in}}{\pgfqpoint{0.842780in}{1.008972in}}%
\pgfpathcurveto{\pgfqpoint{0.834544in}{1.000736in}}{\pgfqpoint{0.829916in}{0.989563in}}{\pgfqpoint{0.829916in}{0.977916in}}%
\pgfpathcurveto{\pgfqpoint{0.829916in}{0.966268in}}{\pgfqpoint{0.834544in}{0.955095in}}{\pgfqpoint{0.842780in}{0.946859in}}%
\pgfpathcurveto{\pgfqpoint{0.851017in}{0.938623in}}{\pgfqpoint{0.862189in}{0.933995in}}{\pgfqpoint{0.873837in}{0.933995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409791in}{1.069601in}}%
\pgfpathcurveto{\pgfqpoint{1.421439in}{1.069601in}}{\pgfqpoint{1.432611in}{1.074229in}}{\pgfqpoint{1.440847in}{1.082465in}}%
\pgfpathcurveto{\pgfqpoint{1.449083in}{1.090701in}}{\pgfqpoint{1.453711in}{1.101874in}}{\pgfqpoint{1.453711in}{1.113521in}}%
\pgfpathcurveto{\pgfqpoint{1.453711in}{1.125169in}}{\pgfqpoint{1.449083in}{1.136342in}}{\pgfqpoint{1.440847in}{1.144578in}}%
\pgfpathcurveto{\pgfqpoint{1.432611in}{1.152814in}}{\pgfqpoint{1.421439in}{1.157442in}}{\pgfqpoint{1.409791in}{1.157442in}}%
\pgfpathcurveto{\pgfqpoint{1.398143in}{1.157442in}}{\pgfqpoint{1.386970in}{1.152814in}}{\pgfqpoint{1.378734in}{1.144578in}}%
\pgfpathcurveto{\pgfqpoint{1.370498in}{1.136342in}}{\pgfqpoint{1.365870in}{1.125169in}}{\pgfqpoint{1.365870in}{1.113521in}}%
\pgfpathcurveto{\pgfqpoint{1.365870in}{1.101874in}}{\pgfqpoint{1.370498in}{1.090701in}}{\pgfqpoint{1.378734in}{1.082465in}}%
\pgfpathcurveto{\pgfqpoint{1.386970in}{1.074229in}}{\pgfqpoint{1.398143in}{1.069601in}}{\pgfqpoint{1.409791in}{1.069601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138382in}{1.112378in}}%
\pgfpathcurveto{\pgfqpoint{1.150030in}{1.112378in}}{\pgfqpoint{1.161202in}{1.117005in}}{\pgfqpoint{1.169438in}{1.125242in}}%
\pgfpathcurveto{\pgfqpoint{1.177675in}{1.133478in}}{\pgfqpoint{1.182302in}{1.144650in}}{\pgfqpoint{1.182302in}{1.156298in}}%
\pgfpathcurveto{\pgfqpoint{1.182302in}{1.167946in}}{\pgfqpoint{1.177675in}{1.179118in}}{\pgfqpoint{1.169438in}{1.187355in}}%
\pgfpathcurveto{\pgfqpoint{1.161202in}{1.195591in}}{\pgfqpoint{1.150030in}{1.200219in}}{\pgfqpoint{1.138382in}{1.200219in}}%
\pgfpathcurveto{\pgfqpoint{1.126734in}{1.200219in}}{\pgfqpoint{1.115562in}{1.195591in}}{\pgfqpoint{1.107325in}{1.187355in}}%
\pgfpathcurveto{\pgfqpoint{1.099089in}{1.179118in}}{\pgfqpoint{1.094461in}{1.167946in}}{\pgfqpoint{1.094461in}{1.156298in}}%
\pgfpathcurveto{\pgfqpoint{1.094461in}{1.144650in}}{\pgfqpoint{1.099089in}{1.133478in}}{\pgfqpoint{1.107325in}{1.125242in}}%
\pgfpathcurveto{\pgfqpoint{1.115562in}{1.117005in}}{\pgfqpoint{1.126734in}{1.112378in}}{\pgfqpoint{1.138382in}{1.112378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737836in}{1.066288in}}%
\pgfpathcurveto{\pgfqpoint{2.749484in}{1.066288in}}{\pgfqpoint{2.760656in}{1.070915in}}{\pgfqpoint{2.768892in}{1.079152in}}%
\pgfpathcurveto{\pgfqpoint{2.777129in}{1.087388in}}{\pgfqpoint{2.781756in}{1.098560in}}{\pgfqpoint{2.781756in}{1.110208in}}%
\pgfpathcurveto{\pgfqpoint{2.781756in}{1.121856in}}{\pgfqpoint{2.777129in}{1.133028in}}{\pgfqpoint{2.768892in}{1.141265in}}%
\pgfpathcurveto{\pgfqpoint{2.760656in}{1.149501in}}{\pgfqpoint{2.749484in}{1.154129in}}{\pgfqpoint{2.737836in}{1.154129in}}%
\pgfpathcurveto{\pgfqpoint{2.726188in}{1.154129in}}{\pgfqpoint{2.715016in}{1.149501in}}{\pgfqpoint{2.706779in}{1.141265in}}%
\pgfpathcurveto{\pgfqpoint{2.698543in}{1.133028in}}{\pgfqpoint{2.693915in}{1.121856in}}{\pgfqpoint{2.693915in}{1.110208in}}%
\pgfpathcurveto{\pgfqpoint{2.693915in}{1.098560in}}{\pgfqpoint{2.698543in}{1.087388in}}{\pgfqpoint{2.706779in}{1.079152in}}%
\pgfpathcurveto{\pgfqpoint{2.715016in}{1.070915in}}{\pgfqpoint{2.726188in}{1.066288in}}{\pgfqpoint{2.737836in}{1.066288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803435in}{1.070394in}}%
\pgfpathcurveto{\pgfqpoint{2.815083in}{1.070394in}}{\pgfqpoint{2.826256in}{1.075022in}}{\pgfqpoint{2.834492in}{1.083258in}}%
\pgfpathcurveto{\pgfqpoint{2.842728in}{1.091494in}}{\pgfqpoint{2.847356in}{1.102667in}}{\pgfqpoint{2.847356in}{1.114315in}}%
\pgfpathcurveto{\pgfqpoint{2.847356in}{1.125962in}}{\pgfqpoint{2.842728in}{1.137135in}}{\pgfqpoint{2.834492in}{1.145371in}}%
\pgfpathcurveto{\pgfqpoint{2.826256in}{1.153607in}}{\pgfqpoint{2.815083in}{1.158235in}}{\pgfqpoint{2.803435in}{1.158235in}}%
\pgfpathcurveto{\pgfqpoint{2.791787in}{1.158235in}}{\pgfqpoint{2.780615in}{1.153607in}}{\pgfqpoint{2.772379in}{1.145371in}}%
\pgfpathcurveto{\pgfqpoint{2.764143in}{1.137135in}}{\pgfqpoint{2.759515in}{1.125962in}}{\pgfqpoint{2.759515in}{1.114315in}}%
\pgfpathcurveto{\pgfqpoint{2.759515in}{1.102667in}}{\pgfqpoint{2.764143in}{1.091494in}}{\pgfqpoint{2.772379in}{1.083258in}}%
\pgfpathcurveto{\pgfqpoint{2.780615in}{1.075022in}}{\pgfqpoint{2.791787in}{1.070394in}}{\pgfqpoint{2.803435in}{1.070394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777384in}{1.053863in}}%
\pgfpathcurveto{\pgfqpoint{2.789032in}{1.053863in}}{\pgfqpoint{2.800204in}{1.058491in}}{\pgfqpoint{2.808441in}{1.066727in}}%
\pgfpathcurveto{\pgfqpoint{2.816677in}{1.074963in}}{\pgfqpoint{2.821305in}{1.086135in}}{\pgfqpoint{2.821305in}{1.097783in}}%
\pgfpathcurveto{\pgfqpoint{2.821305in}{1.109431in}}{\pgfqpoint{2.816677in}{1.120604in}}{\pgfqpoint{2.808441in}{1.128840in}}%
\pgfpathcurveto{\pgfqpoint{2.800204in}{1.137076in}}{\pgfqpoint{2.789032in}{1.141704in}}{\pgfqpoint{2.777384in}{1.141704in}}%
\pgfpathcurveto{\pgfqpoint{2.765736in}{1.141704in}}{\pgfqpoint{2.754564in}{1.137076in}}{\pgfqpoint{2.746328in}{1.128840in}}%
\pgfpathcurveto{\pgfqpoint{2.738091in}{1.120604in}}{\pgfqpoint{2.733464in}{1.109431in}}{\pgfqpoint{2.733464in}{1.097783in}}%
\pgfpathcurveto{\pgfqpoint{2.733464in}{1.086135in}}{\pgfqpoint{2.738091in}{1.074963in}}{\pgfqpoint{2.746328in}{1.066727in}}%
\pgfpathcurveto{\pgfqpoint{2.754564in}{1.058491in}}{\pgfqpoint{2.765736in}{1.053863in}}{\pgfqpoint{2.777384in}{1.053863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769825in}{1.073623in}}%
\pgfpathcurveto{\pgfqpoint{2.781473in}{1.073623in}}{\pgfqpoint{2.792645in}{1.078250in}}{\pgfqpoint{2.800882in}{1.086487in}}%
\pgfpathcurveto{\pgfqpoint{2.809118in}{1.094723in}}{\pgfqpoint{2.813746in}{1.105895in}}{\pgfqpoint{2.813746in}{1.117543in}}%
\pgfpathcurveto{\pgfqpoint{2.813746in}{1.129191in}}{\pgfqpoint{2.809118in}{1.140363in}}{\pgfqpoint{2.800882in}{1.148600in}}%
\pgfpathcurveto{\pgfqpoint{2.792645in}{1.156836in}}{\pgfqpoint{2.781473in}{1.161464in}}{\pgfqpoint{2.769825in}{1.161464in}}%
\pgfpathcurveto{\pgfqpoint{2.758177in}{1.161464in}}{\pgfqpoint{2.747005in}{1.156836in}}{\pgfqpoint{2.738769in}{1.148600in}}%
\pgfpathcurveto{\pgfqpoint{2.730532in}{1.140363in}}{\pgfqpoint{2.725905in}{1.129191in}}{\pgfqpoint{2.725905in}{1.117543in}}%
\pgfpathcurveto{\pgfqpoint{2.725905in}{1.105895in}}{\pgfqpoint{2.730532in}{1.094723in}}{\pgfqpoint{2.738769in}{1.086487in}}%
\pgfpathcurveto{\pgfqpoint{2.747005in}{1.078250in}}{\pgfqpoint{2.758177in}{1.073623in}}{\pgfqpoint{2.769825in}{1.073623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326039in}{1.154774in}}%
\pgfpathcurveto{\pgfqpoint{2.337687in}{1.154774in}}{\pgfqpoint{2.348860in}{1.159402in}}{\pgfqpoint{2.357096in}{1.167638in}}%
\pgfpathcurveto{\pgfqpoint{2.365332in}{1.175875in}}{\pgfqpoint{2.369960in}{1.187047in}}{\pgfqpoint{2.369960in}{1.198695in}}%
\pgfpathcurveto{\pgfqpoint{2.369960in}{1.210343in}}{\pgfqpoint{2.365332in}{1.221515in}}{\pgfqpoint{2.357096in}{1.229751in}}%
\pgfpathcurveto{\pgfqpoint{2.348860in}{1.237988in}}{\pgfqpoint{2.337687in}{1.242615in}}{\pgfqpoint{2.326039in}{1.242615in}}%
\pgfpathcurveto{\pgfqpoint{2.314392in}{1.242615in}}{\pgfqpoint{2.303219in}{1.237988in}}{\pgfqpoint{2.294983in}{1.229751in}}%
\pgfpathcurveto{\pgfqpoint{2.286747in}{1.221515in}}{\pgfqpoint{2.282119in}{1.210343in}}{\pgfqpoint{2.282119in}{1.198695in}}%
\pgfpathcurveto{\pgfqpoint{2.282119in}{1.187047in}}{\pgfqpoint{2.286747in}{1.175875in}}{\pgfqpoint{2.294983in}{1.167638in}}%
\pgfpathcurveto{\pgfqpoint{2.303219in}{1.159402in}}{\pgfqpoint{2.314392in}{1.154774in}}{\pgfqpoint{2.326039in}{1.154774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278358in}{1.158462in}}%
\pgfpathcurveto{\pgfqpoint{2.290006in}{1.158462in}}{\pgfqpoint{2.301178in}{1.163090in}}{\pgfqpoint{2.309415in}{1.171326in}}%
\pgfpathcurveto{\pgfqpoint{2.317651in}{1.179562in}}{\pgfqpoint{2.322279in}{1.190735in}}{\pgfqpoint{2.322279in}{1.202383in}}%
\pgfpathcurveto{\pgfqpoint{2.322279in}{1.214031in}}{\pgfqpoint{2.317651in}{1.225203in}}{\pgfqpoint{2.309415in}{1.233439in}}%
\pgfpathcurveto{\pgfqpoint{2.301178in}{1.241675in}}{\pgfqpoint{2.290006in}{1.246303in}}{\pgfqpoint{2.278358in}{1.246303in}}%
\pgfpathcurveto{\pgfqpoint{2.266710in}{1.246303in}}{\pgfqpoint{2.255538in}{1.241675in}}{\pgfqpoint{2.247302in}{1.233439in}}%
\pgfpathcurveto{\pgfqpoint{2.239065in}{1.225203in}}{\pgfqpoint{2.234438in}{1.214031in}}{\pgfqpoint{2.234438in}{1.202383in}}%
\pgfpathcurveto{\pgfqpoint{2.234438in}{1.190735in}}{\pgfqpoint{2.239065in}{1.179562in}}{\pgfqpoint{2.247302in}{1.171326in}}%
\pgfpathcurveto{\pgfqpoint{2.255538in}{1.163090in}}{\pgfqpoint{2.266710in}{1.158462in}}{\pgfqpoint{2.278358in}{1.158462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752968in}{1.050547in}}%
\pgfpathcurveto{\pgfqpoint{2.764616in}{1.050547in}}{\pgfqpoint{2.775789in}{1.055175in}}{\pgfqpoint{2.784025in}{1.063411in}}%
\pgfpathcurveto{\pgfqpoint{2.792261in}{1.071647in}}{\pgfqpoint{2.796889in}{1.082820in}}{\pgfqpoint{2.796889in}{1.094468in}}%
\pgfpathcurveto{\pgfqpoint{2.796889in}{1.106116in}}{\pgfqpoint{2.792261in}{1.117288in}}{\pgfqpoint{2.784025in}{1.125524in}}%
\pgfpathcurveto{\pgfqpoint{2.775789in}{1.133760in}}{\pgfqpoint{2.764616in}{1.138388in}}{\pgfqpoint{2.752968in}{1.138388in}}%
\pgfpathcurveto{\pgfqpoint{2.741321in}{1.138388in}}{\pgfqpoint{2.730148in}{1.133760in}}{\pgfqpoint{2.721912in}{1.125524in}}%
\pgfpathcurveto{\pgfqpoint{2.713676in}{1.117288in}}{\pgfqpoint{2.709048in}{1.106116in}}{\pgfqpoint{2.709048in}{1.094468in}}%
\pgfpathcurveto{\pgfqpoint{2.709048in}{1.082820in}}{\pgfqpoint{2.713676in}{1.071647in}}{\pgfqpoint{2.721912in}{1.063411in}}%
\pgfpathcurveto{\pgfqpoint{2.730148in}{1.055175in}}{\pgfqpoint{2.741321in}{1.050547in}}{\pgfqpoint{2.752968in}{1.050547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882997in}{1.149579in}}%
\pgfpathcurveto{\pgfqpoint{0.894645in}{1.149579in}}{\pgfqpoint{0.905817in}{1.154207in}}{\pgfqpoint{0.914053in}{1.162443in}}%
\pgfpathcurveto{\pgfqpoint{0.922289in}{1.170680in}}{\pgfqpoint{0.926917in}{1.181852in}}{\pgfqpoint{0.926917in}{1.193500in}}%
\pgfpathcurveto{\pgfqpoint{0.926917in}{1.205148in}}{\pgfqpoint{0.922289in}{1.216320in}}{\pgfqpoint{0.914053in}{1.224556in}}%
\pgfpathcurveto{\pgfqpoint{0.905817in}{1.232793in}}{\pgfqpoint{0.894645in}{1.237421in}}{\pgfqpoint{0.882997in}{1.237421in}}%
\pgfpathcurveto{\pgfqpoint{0.871349in}{1.237421in}}{\pgfqpoint{0.860176in}{1.232793in}}{\pgfqpoint{0.851940in}{1.224556in}}%
\pgfpathcurveto{\pgfqpoint{0.843704in}{1.216320in}}{\pgfqpoint{0.839076in}{1.205148in}}{\pgfqpoint{0.839076in}{1.193500in}}%
\pgfpathcurveto{\pgfqpoint{0.839076in}{1.181852in}}{\pgfqpoint{0.843704in}{1.170680in}}{\pgfqpoint{0.851940in}{1.162443in}}%
\pgfpathcurveto{\pgfqpoint{0.860176in}{1.154207in}}{\pgfqpoint{0.871349in}{1.149579in}}{\pgfqpoint{0.882997in}{1.149579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017030in}{0.958133in}}%
\pgfpathcurveto{\pgfqpoint{1.028678in}{0.958133in}}{\pgfqpoint{1.039850in}{0.962761in}}{\pgfqpoint{1.048086in}{0.970997in}}%
\pgfpathcurveto{\pgfqpoint{1.056323in}{0.979234in}}{\pgfqpoint{1.060950in}{0.990406in}}{\pgfqpoint{1.060950in}{1.002054in}}%
\pgfpathcurveto{\pgfqpoint{1.060950in}{1.013702in}}{\pgfqpoint{1.056323in}{1.024874in}}{\pgfqpoint{1.048086in}{1.033110in}}%
\pgfpathcurveto{\pgfqpoint{1.039850in}{1.041347in}}{\pgfqpoint{1.028678in}{1.045974in}}{\pgfqpoint{1.017030in}{1.045974in}}%
\pgfpathcurveto{\pgfqpoint{1.005382in}{1.045974in}}{\pgfqpoint{0.994210in}{1.041347in}}{\pgfqpoint{0.985973in}{1.033110in}}%
\pgfpathcurveto{\pgfqpoint{0.977737in}{1.024874in}}{\pgfqpoint{0.973109in}{1.013702in}}{\pgfqpoint{0.973109in}{1.002054in}}%
\pgfpathcurveto{\pgfqpoint{0.973109in}{0.990406in}}{\pgfqpoint{0.977737in}{0.979234in}}{\pgfqpoint{0.985973in}{0.970997in}}%
\pgfpathcurveto{\pgfqpoint{0.994210in}{0.962761in}}{\pgfqpoint{1.005382in}{0.958133in}}{\pgfqpoint{1.017030in}{0.958133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006423in}{0.960390in}}%
\pgfpathcurveto{\pgfqpoint{1.018070in}{0.960390in}}{\pgfqpoint{1.029243in}{0.965018in}}{\pgfqpoint{1.037479in}{0.973254in}}%
\pgfpathcurveto{\pgfqpoint{1.045715in}{0.981490in}}{\pgfqpoint{1.050343in}{0.992663in}}{\pgfqpoint{1.050343in}{1.004311in}}%
\pgfpathcurveto{\pgfqpoint{1.050343in}{1.015958in}}{\pgfqpoint{1.045715in}{1.027131in}}{\pgfqpoint{1.037479in}{1.035367in}}%
\pgfpathcurveto{\pgfqpoint{1.029243in}{1.043603in}}{\pgfqpoint{1.018070in}{1.048231in}}{\pgfqpoint{1.006423in}{1.048231in}}%
\pgfpathcurveto{\pgfqpoint{0.994775in}{1.048231in}}{\pgfqpoint{0.983602in}{1.043603in}}{\pgfqpoint{0.975366in}{1.035367in}}%
\pgfpathcurveto{\pgfqpoint{0.967130in}{1.027131in}}{\pgfqpoint{0.962502in}{1.015958in}}{\pgfqpoint{0.962502in}{1.004311in}}%
\pgfpathcurveto{\pgfqpoint{0.962502in}{0.992663in}}{\pgfqpoint{0.967130in}{0.981490in}}{\pgfqpoint{0.975366in}{0.973254in}}%
\pgfpathcurveto{\pgfqpoint{0.983602in}{0.965018in}}{\pgfqpoint{0.994775in}{0.960390in}}{\pgfqpoint{1.006423in}{0.960390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569416in}{0.966086in}}%
\pgfpathcurveto{\pgfqpoint{1.581064in}{0.966086in}}{\pgfqpoint{1.592236in}{0.970714in}}{\pgfqpoint{1.600473in}{0.978950in}}%
\pgfpathcurveto{\pgfqpoint{1.608709in}{0.987186in}}{\pgfqpoint{1.613337in}{0.998359in}}{\pgfqpoint{1.613337in}{1.010007in}}%
\pgfpathcurveto{\pgfqpoint{1.613337in}{1.021654in}}{\pgfqpoint{1.608709in}{1.032827in}}{\pgfqpoint{1.600473in}{1.041063in}}%
\pgfpathcurveto{\pgfqpoint{1.592236in}{1.049299in}}{\pgfqpoint{1.581064in}{1.053927in}}{\pgfqpoint{1.569416in}{1.053927in}}%
\pgfpathcurveto{\pgfqpoint{1.557768in}{1.053927in}}{\pgfqpoint{1.546596in}{1.049299in}}{\pgfqpoint{1.538360in}{1.041063in}}%
\pgfpathcurveto{\pgfqpoint{1.530123in}{1.032827in}}{\pgfqpoint{1.525496in}{1.021654in}}{\pgfqpoint{1.525496in}{1.010007in}}%
\pgfpathcurveto{\pgfqpoint{1.525496in}{0.998359in}}{\pgfqpoint{1.530123in}{0.987186in}}{\pgfqpoint{1.538360in}{0.978950in}}%
\pgfpathcurveto{\pgfqpoint{1.546596in}{0.970714in}}{\pgfqpoint{1.557768in}{0.966086in}}{\pgfqpoint{1.569416in}{0.966086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552918in}{0.954814in}}%
\pgfpathcurveto{\pgfqpoint{1.564566in}{0.954814in}}{\pgfqpoint{1.575738in}{0.959441in}}{\pgfqpoint{1.583974in}{0.967678in}}%
\pgfpathcurveto{\pgfqpoint{1.592211in}{0.975914in}}{\pgfqpoint{1.596838in}{0.987086in}}{\pgfqpoint{1.596838in}{0.998734in}}%
\pgfpathcurveto{\pgfqpoint{1.596838in}{1.010382in}}{\pgfqpoint{1.592211in}{1.021554in}}{\pgfqpoint{1.583974in}{1.029791in}}%
\pgfpathcurveto{\pgfqpoint{1.575738in}{1.038027in}}{\pgfqpoint{1.564566in}{1.042655in}}{\pgfqpoint{1.552918in}{1.042655in}}%
\pgfpathcurveto{\pgfqpoint{1.541270in}{1.042655in}}{\pgfqpoint{1.530098in}{1.038027in}}{\pgfqpoint{1.521861in}{1.029791in}}%
\pgfpathcurveto{\pgfqpoint{1.513625in}{1.021554in}}{\pgfqpoint{1.508997in}{1.010382in}}{\pgfqpoint{1.508997in}{0.998734in}}%
\pgfpathcurveto{\pgfqpoint{1.508997in}{0.987086in}}{\pgfqpoint{1.513625in}{0.975914in}}{\pgfqpoint{1.521861in}{0.967678in}}%
\pgfpathcurveto{\pgfqpoint{1.530098in}{0.959441in}}{\pgfqpoint{1.541270in}{0.954814in}}{\pgfqpoint{1.552918in}{0.954814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104222in}{1.027185in}}%
\pgfpathcurveto{\pgfqpoint{1.115869in}{1.027185in}}{\pgfqpoint{1.127042in}{1.031812in}}{\pgfqpoint{1.135278in}{1.040049in}}%
\pgfpathcurveto{\pgfqpoint{1.143514in}{1.048285in}}{\pgfqpoint{1.148142in}{1.059457in}}{\pgfqpoint{1.148142in}{1.071105in}}%
\pgfpathcurveto{\pgfqpoint{1.148142in}{1.082753in}}{\pgfqpoint{1.143514in}{1.093925in}}{\pgfqpoint{1.135278in}{1.102162in}}%
\pgfpathcurveto{\pgfqpoint{1.127042in}{1.110398in}}{\pgfqpoint{1.115869in}{1.115026in}}{\pgfqpoint{1.104222in}{1.115026in}}%
\pgfpathcurveto{\pgfqpoint{1.092574in}{1.115026in}}{\pgfqpoint{1.081401in}{1.110398in}}{\pgfqpoint{1.073165in}{1.102162in}}%
\pgfpathcurveto{\pgfqpoint{1.064929in}{1.093925in}}{\pgfqpoint{1.060301in}{1.082753in}}{\pgfqpoint{1.060301in}{1.071105in}}%
\pgfpathcurveto{\pgfqpoint{1.060301in}{1.059457in}}{\pgfqpoint{1.064929in}{1.048285in}}{\pgfqpoint{1.073165in}{1.040049in}}%
\pgfpathcurveto{\pgfqpoint{1.081401in}{1.031812in}}{\pgfqpoint{1.092574in}{1.027185in}}{\pgfqpoint{1.104222in}{1.027185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133092in}{1.038265in}}%
\pgfpathcurveto{\pgfqpoint{1.144740in}{1.038265in}}{\pgfqpoint{1.155912in}{1.042893in}}{\pgfqpoint{1.164148in}{1.051129in}}%
\pgfpathcurveto{\pgfqpoint{1.172385in}{1.059365in}}{\pgfqpoint{1.177012in}{1.070538in}}{\pgfqpoint{1.177012in}{1.082185in}}%
\pgfpathcurveto{\pgfqpoint{1.177012in}{1.093833in}}{\pgfqpoint{1.172385in}{1.105006in}}{\pgfqpoint{1.164148in}{1.113242in}}%
\pgfpathcurveto{\pgfqpoint{1.155912in}{1.121478in}}{\pgfqpoint{1.144740in}{1.126106in}}{\pgfqpoint{1.133092in}{1.126106in}}%
\pgfpathcurveto{\pgfqpoint{1.121444in}{1.126106in}}{\pgfqpoint{1.110272in}{1.121478in}}{\pgfqpoint{1.102035in}{1.113242in}}%
\pgfpathcurveto{\pgfqpoint{1.093799in}{1.105006in}}{\pgfqpoint{1.089171in}{1.093833in}}{\pgfqpoint{1.089171in}{1.082185in}}%
\pgfpathcurveto{\pgfqpoint{1.089171in}{1.070538in}}{\pgfqpoint{1.093799in}{1.059365in}}{\pgfqpoint{1.102035in}{1.051129in}}%
\pgfpathcurveto{\pgfqpoint{1.110272in}{1.042893in}}{\pgfqpoint{1.121444in}{1.038265in}}{\pgfqpoint{1.133092in}{1.038265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538450in}{0.946206in}}%
\pgfpathcurveto{\pgfqpoint{1.550098in}{0.946206in}}{\pgfqpoint{1.561271in}{0.950833in}}{\pgfqpoint{1.569507in}{0.959070in}}%
\pgfpathcurveto{\pgfqpoint{1.577743in}{0.967306in}}{\pgfqpoint{1.582371in}{0.978478in}}{\pgfqpoint{1.582371in}{0.990126in}}%
\pgfpathcurveto{\pgfqpoint{1.582371in}{1.001774in}}{\pgfqpoint{1.577743in}{1.012946in}}{\pgfqpoint{1.569507in}{1.021183in}}%
\pgfpathcurveto{\pgfqpoint{1.561271in}{1.029419in}}{\pgfqpoint{1.550098in}{1.034047in}}{\pgfqpoint{1.538450in}{1.034047in}}%
\pgfpathcurveto{\pgfqpoint{1.526803in}{1.034047in}}{\pgfqpoint{1.515630in}{1.029419in}}{\pgfqpoint{1.507394in}{1.021183in}}%
\pgfpathcurveto{\pgfqpoint{1.499158in}{1.012946in}}{\pgfqpoint{1.494530in}{1.001774in}}{\pgfqpoint{1.494530in}{0.990126in}}%
\pgfpathcurveto{\pgfqpoint{1.494530in}{0.978478in}}{\pgfqpoint{1.499158in}{0.967306in}}{\pgfqpoint{1.507394in}{0.959070in}}%
\pgfpathcurveto{\pgfqpoint{1.515630in}{0.950833in}}{\pgfqpoint{1.526803in}{0.946206in}}{\pgfqpoint{1.538450in}{0.946206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164410in}{0.996476in}}%
\pgfpathcurveto{\pgfqpoint{1.176058in}{0.996476in}}{\pgfqpoint{1.187230in}{1.001103in}}{\pgfqpoint{1.195466in}{1.009340in}}%
\pgfpathcurveto{\pgfqpoint{1.203703in}{1.017576in}}{\pgfqpoint{1.208330in}{1.028748in}}{\pgfqpoint{1.208330in}{1.040396in}}%
\pgfpathcurveto{\pgfqpoint{1.208330in}{1.052044in}}{\pgfqpoint{1.203703in}{1.063216in}}{\pgfqpoint{1.195466in}{1.071453in}}%
\pgfpathcurveto{\pgfqpoint{1.187230in}{1.079689in}}{\pgfqpoint{1.176058in}{1.084317in}}{\pgfqpoint{1.164410in}{1.084317in}}%
\pgfpathcurveto{\pgfqpoint{1.152762in}{1.084317in}}{\pgfqpoint{1.141590in}{1.079689in}}{\pgfqpoint{1.133353in}{1.071453in}}%
\pgfpathcurveto{\pgfqpoint{1.125117in}{1.063216in}}{\pgfqpoint{1.120489in}{1.052044in}}{\pgfqpoint{1.120489in}{1.040396in}}%
\pgfpathcurveto{\pgfqpoint{1.120489in}{1.028748in}}{\pgfqpoint{1.125117in}{1.017576in}}{\pgfqpoint{1.133353in}{1.009340in}}%
\pgfpathcurveto{\pgfqpoint{1.141590in}{1.001103in}}{\pgfqpoint{1.152762in}{0.996476in}}{\pgfqpoint{1.164410in}{0.996476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569540in}{0.944414in}}%
\pgfpathcurveto{\pgfqpoint{1.581188in}{0.944414in}}{\pgfqpoint{1.592360in}{0.949041in}}{\pgfqpoint{1.600597in}{0.957278in}}%
\pgfpathcurveto{\pgfqpoint{1.608833in}{0.965514in}}{\pgfqpoint{1.613461in}{0.976686in}}{\pgfqpoint{1.613461in}{0.988334in}}%
\pgfpathcurveto{\pgfqpoint{1.613461in}{0.999982in}}{\pgfqpoint{1.608833in}{1.011154in}}{\pgfqpoint{1.600597in}{1.019391in}}%
\pgfpathcurveto{\pgfqpoint{1.592360in}{1.027627in}}{\pgfqpoint{1.581188in}{1.032255in}}{\pgfqpoint{1.569540in}{1.032255in}}%
\pgfpathcurveto{\pgfqpoint{1.557892in}{1.032255in}}{\pgfqpoint{1.546720in}{1.027627in}}{\pgfqpoint{1.538484in}{1.019391in}}%
\pgfpathcurveto{\pgfqpoint{1.530247in}{1.011154in}}{\pgfqpoint{1.525620in}{0.999982in}}{\pgfqpoint{1.525620in}{0.988334in}}%
\pgfpathcurveto{\pgfqpoint{1.525620in}{0.976686in}}{\pgfqpoint{1.530247in}{0.965514in}}{\pgfqpoint{1.538484in}{0.957278in}}%
\pgfpathcurveto{\pgfqpoint{1.546720in}{0.949041in}}{\pgfqpoint{1.557892in}{0.944414in}}{\pgfqpoint{1.569540in}{0.944414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123034in}{1.006457in}}%
\pgfpathcurveto{\pgfqpoint{1.134682in}{1.006457in}}{\pgfqpoint{1.145854in}{1.011085in}}{\pgfqpoint{1.154090in}{1.019321in}}%
\pgfpathcurveto{\pgfqpoint{1.162327in}{1.027557in}}{\pgfqpoint{1.166954in}{1.038730in}}{\pgfqpoint{1.166954in}{1.050377in}}%
\pgfpathcurveto{\pgfqpoint{1.166954in}{1.062025in}}{\pgfqpoint{1.162327in}{1.073198in}}{\pgfqpoint{1.154090in}{1.081434in}}%
\pgfpathcurveto{\pgfqpoint{1.145854in}{1.089670in}}{\pgfqpoint{1.134682in}{1.094298in}}{\pgfqpoint{1.123034in}{1.094298in}}%
\pgfpathcurveto{\pgfqpoint{1.111386in}{1.094298in}}{\pgfqpoint{1.100214in}{1.089670in}}{\pgfqpoint{1.091977in}{1.081434in}}%
\pgfpathcurveto{\pgfqpoint{1.083741in}{1.073198in}}{\pgfqpoint{1.079113in}{1.062025in}}{\pgfqpoint{1.079113in}{1.050377in}}%
\pgfpathcurveto{\pgfqpoint{1.079113in}{1.038730in}}{\pgfqpoint{1.083741in}{1.027557in}}{\pgfqpoint{1.091977in}{1.019321in}}%
\pgfpathcurveto{\pgfqpoint{1.100214in}{1.011085in}}{\pgfqpoint{1.111386in}{1.006457in}}{\pgfqpoint{1.123034in}{1.006457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049234in}{1.200684in}}%
\pgfpathcurveto{\pgfqpoint{1.060882in}{1.200684in}}{\pgfqpoint{1.072054in}{1.205311in}}{\pgfqpoint{1.080290in}{1.213548in}}%
\pgfpathcurveto{\pgfqpoint{1.088527in}{1.221784in}}{\pgfqpoint{1.093154in}{1.232956in}}{\pgfqpoint{1.093154in}{1.244604in}}%
\pgfpathcurveto{\pgfqpoint{1.093154in}{1.256252in}}{\pgfqpoint{1.088527in}{1.267424in}}{\pgfqpoint{1.080290in}{1.275661in}}%
\pgfpathcurveto{\pgfqpoint{1.072054in}{1.283897in}}{\pgfqpoint{1.060882in}{1.288525in}}{\pgfqpoint{1.049234in}{1.288525in}}%
\pgfpathcurveto{\pgfqpoint{1.037586in}{1.288525in}}{\pgfqpoint{1.026414in}{1.283897in}}{\pgfqpoint{1.018177in}{1.275661in}}%
\pgfpathcurveto{\pgfqpoint{1.009941in}{1.267424in}}{\pgfqpoint{1.005313in}{1.256252in}}{\pgfqpoint{1.005313in}{1.244604in}}%
\pgfpathcurveto{\pgfqpoint{1.005313in}{1.232956in}}{\pgfqpoint{1.009941in}{1.221784in}}{\pgfqpoint{1.018177in}{1.213548in}}%
\pgfpathcurveto{\pgfqpoint{1.026414in}{1.205311in}}{\pgfqpoint{1.037586in}{1.200684in}}{\pgfqpoint{1.049234in}{1.200684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149637in}{1.016035in}}%
\pgfpathcurveto{\pgfqpoint{1.161285in}{1.016035in}}{\pgfqpoint{1.172458in}{1.020663in}}{\pgfqpoint{1.180694in}{1.028899in}}%
\pgfpathcurveto{\pgfqpoint{1.188930in}{1.037135in}}{\pgfqpoint{1.193558in}{1.048308in}}{\pgfqpoint{1.193558in}{1.059955in}}%
\pgfpathcurveto{\pgfqpoint{1.193558in}{1.071603in}}{\pgfqpoint{1.188930in}{1.082776in}}{\pgfqpoint{1.180694in}{1.091012in}}%
\pgfpathcurveto{\pgfqpoint{1.172458in}{1.099248in}}{\pgfqpoint{1.161285in}{1.103876in}}{\pgfqpoint{1.149637in}{1.103876in}}%
\pgfpathcurveto{\pgfqpoint{1.137989in}{1.103876in}}{\pgfqpoint{1.126817in}{1.099248in}}{\pgfqpoint{1.118581in}{1.091012in}}%
\pgfpathcurveto{\pgfqpoint{1.110345in}{1.082776in}}{\pgfqpoint{1.105717in}{1.071603in}}{\pgfqpoint{1.105717in}{1.059955in}}%
\pgfpathcurveto{\pgfqpoint{1.105717in}{1.048308in}}{\pgfqpoint{1.110345in}{1.037135in}}{\pgfqpoint{1.118581in}{1.028899in}}%
\pgfpathcurveto{\pgfqpoint{1.126817in}{1.020663in}}{\pgfqpoint{1.137989in}{1.016035in}}{\pgfqpoint{1.149637in}{1.016035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696041in}{0.915725in}}%
\pgfpathcurveto{\pgfqpoint{1.707689in}{0.915725in}}{\pgfqpoint{1.718862in}{0.920352in}}{\pgfqpoint{1.727098in}{0.928589in}}%
\pgfpathcurveto{\pgfqpoint{1.735334in}{0.936825in}}{\pgfqpoint{1.739962in}{0.947997in}}{\pgfqpoint{1.739962in}{0.959645in}}%
\pgfpathcurveto{\pgfqpoint{1.739962in}{0.971293in}}{\pgfqpoint{1.735334in}{0.982465in}}{\pgfqpoint{1.727098in}{0.990702in}}%
\pgfpathcurveto{\pgfqpoint{1.718862in}{0.998938in}}{\pgfqpoint{1.707689in}{1.003566in}}{\pgfqpoint{1.696041in}{1.003566in}}%
\pgfpathcurveto{\pgfqpoint{1.684393in}{1.003566in}}{\pgfqpoint{1.673221in}{0.998938in}}{\pgfqpoint{1.664985in}{0.990702in}}%
\pgfpathcurveto{\pgfqpoint{1.656749in}{0.982465in}}{\pgfqpoint{1.652121in}{0.971293in}}{\pgfqpoint{1.652121in}{0.959645in}}%
\pgfpathcurveto{\pgfqpoint{1.652121in}{0.947997in}}{\pgfqpoint{1.656749in}{0.936825in}}{\pgfqpoint{1.664985in}{0.928589in}}%
\pgfpathcurveto{\pgfqpoint{1.673221in}{0.920352in}}{\pgfqpoint{1.684393in}{0.915725in}}{\pgfqpoint{1.696041in}{0.915725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241296in}{1.178110in}}%
\pgfpathcurveto{\pgfqpoint{1.252944in}{1.178110in}}{\pgfqpoint{1.264116in}{1.182737in}}{\pgfqpoint{1.272352in}{1.190974in}}%
\pgfpathcurveto{\pgfqpoint{1.280588in}{1.199210in}}{\pgfqpoint{1.285216in}{1.210382in}}{\pgfqpoint{1.285216in}{1.222030in}}%
\pgfpathcurveto{\pgfqpoint{1.285216in}{1.233678in}}{\pgfqpoint{1.280588in}{1.244850in}}{\pgfqpoint{1.272352in}{1.253087in}}%
\pgfpathcurveto{\pgfqpoint{1.264116in}{1.261323in}}{\pgfqpoint{1.252944in}{1.265951in}}{\pgfqpoint{1.241296in}{1.265951in}}%
\pgfpathcurveto{\pgfqpoint{1.229648in}{1.265951in}}{\pgfqpoint{1.218475in}{1.261323in}}{\pgfqpoint{1.210239in}{1.253087in}}%
\pgfpathcurveto{\pgfqpoint{1.202003in}{1.244850in}}{\pgfqpoint{1.197375in}{1.233678in}}{\pgfqpoint{1.197375in}{1.222030in}}%
\pgfpathcurveto{\pgfqpoint{1.197375in}{1.210382in}}{\pgfqpoint{1.202003in}{1.199210in}}{\pgfqpoint{1.210239in}{1.190974in}}%
\pgfpathcurveto{\pgfqpoint{1.218475in}{1.182737in}}{\pgfqpoint{1.229648in}{1.178110in}}{\pgfqpoint{1.241296in}{1.178110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621783in}{0.865483in}}%
\pgfpathcurveto{\pgfqpoint{1.633431in}{0.865483in}}{\pgfqpoint{1.644604in}{0.870111in}}{\pgfqpoint{1.652840in}{0.878347in}}%
\pgfpathcurveto{\pgfqpoint{1.661076in}{0.886583in}}{\pgfqpoint{1.665704in}{0.897756in}}{\pgfqpoint{1.665704in}{0.909404in}}%
\pgfpathcurveto{\pgfqpoint{1.665704in}{0.921051in}}{\pgfqpoint{1.661076in}{0.932224in}}{\pgfqpoint{1.652840in}{0.940460in}}%
\pgfpathcurveto{\pgfqpoint{1.644604in}{0.948696in}}{\pgfqpoint{1.633431in}{0.953324in}}{\pgfqpoint{1.621783in}{0.953324in}}%
\pgfpathcurveto{\pgfqpoint{1.610135in}{0.953324in}}{\pgfqpoint{1.598963in}{0.948696in}}{\pgfqpoint{1.590727in}{0.940460in}}%
\pgfpathcurveto{\pgfqpoint{1.582491in}{0.932224in}}{\pgfqpoint{1.577863in}{0.921051in}}{\pgfqpoint{1.577863in}{0.909404in}}%
\pgfpathcurveto{\pgfqpoint{1.577863in}{0.897756in}}{\pgfqpoint{1.582491in}{0.886583in}}{\pgfqpoint{1.590727in}{0.878347in}}%
\pgfpathcurveto{\pgfqpoint{1.598963in}{0.870111in}}{\pgfqpoint{1.610135in}{0.865483in}}{\pgfqpoint{1.621783in}{0.865483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825506in}{0.924704in}}%
\pgfpathcurveto{\pgfqpoint{2.837154in}{0.924704in}}{\pgfqpoint{2.848326in}{0.929331in}}{\pgfqpoint{2.856563in}{0.937568in}}%
\pgfpathcurveto{\pgfqpoint{2.864799in}{0.945804in}}{\pgfqpoint{2.869427in}{0.956976in}}{\pgfqpoint{2.869427in}{0.968624in}}%
\pgfpathcurveto{\pgfqpoint{2.869427in}{0.980272in}}{\pgfqpoint{2.864799in}{0.991444in}}{\pgfqpoint{2.856563in}{0.999681in}}%
\pgfpathcurveto{\pgfqpoint{2.848326in}{1.007917in}}{\pgfqpoint{2.837154in}{1.012545in}}{\pgfqpoint{2.825506in}{1.012545in}}%
\pgfpathcurveto{\pgfqpoint{2.813858in}{1.012545in}}{\pgfqpoint{2.802686in}{1.007917in}}{\pgfqpoint{2.794450in}{0.999681in}}%
\pgfpathcurveto{\pgfqpoint{2.786213in}{0.991444in}}{\pgfqpoint{2.781586in}{0.980272in}}{\pgfqpoint{2.781586in}{0.968624in}}%
\pgfpathcurveto{\pgfqpoint{2.781586in}{0.956976in}}{\pgfqpoint{2.786213in}{0.945804in}}{\pgfqpoint{2.794450in}{0.937568in}}%
\pgfpathcurveto{\pgfqpoint{2.802686in}{0.929331in}}{\pgfqpoint{2.813858in}{0.924704in}}{\pgfqpoint{2.825506in}{0.924704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024134in}{1.163573in}}%
\pgfpathcurveto{\pgfqpoint{1.035782in}{1.163573in}}{\pgfqpoint{1.046955in}{1.168201in}}{\pgfqpoint{1.055191in}{1.176437in}}%
\pgfpathcurveto{\pgfqpoint{1.063427in}{1.184674in}}{\pgfqpoint{1.068055in}{1.195846in}}{\pgfqpoint{1.068055in}{1.207494in}}%
\pgfpathcurveto{\pgfqpoint{1.068055in}{1.219142in}}{\pgfqpoint{1.063427in}{1.230314in}}{\pgfqpoint{1.055191in}{1.238550in}}%
\pgfpathcurveto{\pgfqpoint{1.046955in}{1.246787in}}{\pgfqpoint{1.035782in}{1.251414in}}{\pgfqpoint{1.024134in}{1.251414in}}%
\pgfpathcurveto{\pgfqpoint{1.012487in}{1.251414in}}{\pgfqpoint{1.001314in}{1.246787in}}{\pgfqpoint{0.993078in}{1.238550in}}%
\pgfpathcurveto{\pgfqpoint{0.984842in}{1.230314in}}{\pgfqpoint{0.980214in}{1.219142in}}{\pgfqpoint{0.980214in}{1.207494in}}%
\pgfpathcurveto{\pgfqpoint{0.980214in}{1.195846in}}{\pgfqpoint{0.984842in}{1.184674in}}{\pgfqpoint{0.993078in}{1.176437in}}%
\pgfpathcurveto{\pgfqpoint{1.001314in}{1.168201in}}{\pgfqpoint{1.012487in}{1.163573in}}{\pgfqpoint{1.024134in}{1.163573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724742in}{0.881151in}}%
\pgfpathcurveto{\pgfqpoint{1.736390in}{0.881151in}}{\pgfqpoint{1.747563in}{0.885778in}}{\pgfqpoint{1.755799in}{0.894015in}}%
\pgfpathcurveto{\pgfqpoint{1.764035in}{0.902251in}}{\pgfqpoint{1.768663in}{0.913423in}}{\pgfqpoint{1.768663in}{0.925071in}}%
\pgfpathcurveto{\pgfqpoint{1.768663in}{0.936719in}}{\pgfqpoint{1.764035in}{0.947891in}}{\pgfqpoint{1.755799in}{0.956128in}}%
\pgfpathcurveto{\pgfqpoint{1.747563in}{0.964364in}}{\pgfqpoint{1.736390in}{0.968992in}}{\pgfqpoint{1.724742in}{0.968992in}}%
\pgfpathcurveto{\pgfqpoint{1.713095in}{0.968992in}}{\pgfqpoint{1.701922in}{0.964364in}}{\pgfqpoint{1.693686in}{0.956128in}}%
\pgfpathcurveto{\pgfqpoint{1.685450in}{0.947891in}}{\pgfqpoint{1.680822in}{0.936719in}}{\pgfqpoint{1.680822in}{0.925071in}}%
\pgfpathcurveto{\pgfqpoint{1.680822in}{0.913423in}}{\pgfqpoint{1.685450in}{0.902251in}}{\pgfqpoint{1.693686in}{0.894015in}}%
\pgfpathcurveto{\pgfqpoint{1.701922in}{0.885778in}}{\pgfqpoint{1.713095in}{0.881151in}}{\pgfqpoint{1.724742in}{0.881151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172898in}{1.177564in}}%
\pgfpathcurveto{\pgfqpoint{1.184546in}{1.177564in}}{\pgfqpoint{1.195718in}{1.182192in}}{\pgfqpoint{1.203954in}{1.190428in}}%
\pgfpathcurveto{\pgfqpoint{1.212190in}{1.198665in}}{\pgfqpoint{1.216818in}{1.209837in}}{\pgfqpoint{1.216818in}{1.221485in}}%
\pgfpathcurveto{\pgfqpoint{1.216818in}{1.233133in}}{\pgfqpoint{1.212190in}{1.244305in}}{\pgfqpoint{1.203954in}{1.252541in}}%
\pgfpathcurveto{\pgfqpoint{1.195718in}{1.260778in}}{\pgfqpoint{1.184546in}{1.265405in}}{\pgfqpoint{1.172898in}{1.265405in}}%
\pgfpathcurveto{\pgfqpoint{1.161250in}{1.265405in}}{\pgfqpoint{1.150077in}{1.260778in}}{\pgfqpoint{1.141841in}{1.252541in}}%
\pgfpathcurveto{\pgfqpoint{1.133605in}{1.244305in}}{\pgfqpoint{1.128977in}{1.233133in}}{\pgfqpoint{1.128977in}{1.221485in}}%
\pgfpathcurveto{\pgfqpoint{1.128977in}{1.209837in}}{\pgfqpoint{1.133605in}{1.198665in}}{\pgfqpoint{1.141841in}{1.190428in}}%
\pgfpathcurveto{\pgfqpoint{1.150077in}{1.182192in}}{\pgfqpoint{1.161250in}{1.177564in}}{\pgfqpoint{1.172898in}{1.177564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181863in}{1.085632in}}%
\pgfpathcurveto{\pgfqpoint{1.193510in}{1.085632in}}{\pgfqpoint{1.204683in}{1.090260in}}{\pgfqpoint{1.212919in}{1.098496in}}%
\pgfpathcurveto{\pgfqpoint{1.221155in}{1.106732in}}{\pgfqpoint{1.225783in}{1.117905in}}{\pgfqpoint{1.225783in}{1.129553in}}%
\pgfpathcurveto{\pgfqpoint{1.225783in}{1.141201in}}{\pgfqpoint{1.221155in}{1.152373in}}{\pgfqpoint{1.212919in}{1.160609in}}%
\pgfpathcurveto{\pgfqpoint{1.204683in}{1.168845in}}{\pgfqpoint{1.193510in}{1.173473in}}{\pgfqpoint{1.181863in}{1.173473in}}%
\pgfpathcurveto{\pgfqpoint{1.170215in}{1.173473in}}{\pgfqpoint{1.159042in}{1.168845in}}{\pgfqpoint{1.150806in}{1.160609in}}%
\pgfpathcurveto{\pgfqpoint{1.142570in}{1.152373in}}{\pgfqpoint{1.137942in}{1.141201in}}{\pgfqpoint{1.137942in}{1.129553in}}%
\pgfpathcurveto{\pgfqpoint{1.137942in}{1.117905in}}{\pgfqpoint{1.142570in}{1.106732in}}{\pgfqpoint{1.150806in}{1.098496in}}%
\pgfpathcurveto{\pgfqpoint{1.159042in}{1.090260in}}{\pgfqpoint{1.170215in}{1.085632in}}{\pgfqpoint{1.181863in}{1.085632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701790in}{0.884927in}}%
\pgfpathcurveto{\pgfqpoint{1.713438in}{0.884927in}}{\pgfqpoint{1.724610in}{0.889555in}}{\pgfqpoint{1.732846in}{0.897791in}}%
\pgfpathcurveto{\pgfqpoint{1.741083in}{0.906027in}}{\pgfqpoint{1.745710in}{0.917200in}}{\pgfqpoint{1.745710in}{0.928848in}}%
\pgfpathcurveto{\pgfqpoint{1.745710in}{0.940495in}}{\pgfqpoint{1.741083in}{0.951668in}}{\pgfqpoint{1.732846in}{0.959904in}}%
\pgfpathcurveto{\pgfqpoint{1.724610in}{0.968140in}}{\pgfqpoint{1.713438in}{0.972768in}}{\pgfqpoint{1.701790in}{0.972768in}}%
\pgfpathcurveto{\pgfqpoint{1.690142in}{0.972768in}}{\pgfqpoint{1.678970in}{0.968140in}}{\pgfqpoint{1.670733in}{0.959904in}}%
\pgfpathcurveto{\pgfqpoint{1.662497in}{0.951668in}}{\pgfqpoint{1.657869in}{0.940495in}}{\pgfqpoint{1.657869in}{0.928848in}}%
\pgfpathcurveto{\pgfqpoint{1.657869in}{0.917200in}}{\pgfqpoint{1.662497in}{0.906027in}}{\pgfqpoint{1.670733in}{0.897791in}}%
\pgfpathcurveto{\pgfqpoint{1.678970in}{0.889555in}}{\pgfqpoint{1.690142in}{0.884927in}}{\pgfqpoint{1.701790in}{0.884927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704664in}{0.884091in}}%
\pgfpathcurveto{\pgfqpoint{1.716312in}{0.884091in}}{\pgfqpoint{1.727484in}{0.888719in}}{\pgfqpoint{1.735721in}{0.896955in}}%
\pgfpathcurveto{\pgfqpoint{1.743957in}{0.905191in}}{\pgfqpoint{1.748585in}{0.916364in}}{\pgfqpoint{1.748585in}{0.928012in}}%
\pgfpathcurveto{\pgfqpoint{1.748585in}{0.939659in}}{\pgfqpoint{1.743957in}{0.950832in}}{\pgfqpoint{1.735721in}{0.959068in}}%
\pgfpathcurveto{\pgfqpoint{1.727484in}{0.967304in}}{\pgfqpoint{1.716312in}{0.971932in}}{\pgfqpoint{1.704664in}{0.971932in}}%
\pgfpathcurveto{\pgfqpoint{1.693016in}{0.971932in}}{\pgfqpoint{1.681844in}{0.967304in}}{\pgfqpoint{1.673608in}{0.959068in}}%
\pgfpathcurveto{\pgfqpoint{1.665371in}{0.950832in}}{\pgfqpoint{1.660744in}{0.939659in}}{\pgfqpoint{1.660744in}{0.928012in}}%
\pgfpathcurveto{\pgfqpoint{1.660744in}{0.916364in}}{\pgfqpoint{1.665371in}{0.905191in}}{\pgfqpoint{1.673608in}{0.896955in}}%
\pgfpathcurveto{\pgfqpoint{1.681844in}{0.888719in}}{\pgfqpoint{1.693016in}{0.884091in}}{\pgfqpoint{1.704664in}{0.884091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888510in}{1.020744in}}%
\pgfpathcurveto{\pgfqpoint{0.900157in}{1.020744in}}{\pgfqpoint{0.911330in}{1.025371in}}{\pgfqpoint{0.919566in}{1.033608in}}%
\pgfpathcurveto{\pgfqpoint{0.927802in}{1.041844in}}{\pgfqpoint{0.932430in}{1.053016in}}{\pgfqpoint{0.932430in}{1.064664in}}%
\pgfpathcurveto{\pgfqpoint{0.932430in}{1.076312in}}{\pgfqpoint{0.927802in}{1.087484in}}{\pgfqpoint{0.919566in}{1.095721in}}%
\pgfpathcurveto{\pgfqpoint{0.911330in}{1.103957in}}{\pgfqpoint{0.900157in}{1.108585in}}{\pgfqpoint{0.888510in}{1.108585in}}%
\pgfpathcurveto{\pgfqpoint{0.876862in}{1.108585in}}{\pgfqpoint{0.865689in}{1.103957in}}{\pgfqpoint{0.857453in}{1.095721in}}%
\pgfpathcurveto{\pgfqpoint{0.849217in}{1.087484in}}{\pgfqpoint{0.844589in}{1.076312in}}{\pgfqpoint{0.844589in}{1.064664in}}%
\pgfpathcurveto{\pgfqpoint{0.844589in}{1.053016in}}{\pgfqpoint{0.849217in}{1.041844in}}{\pgfqpoint{0.857453in}{1.033608in}}%
\pgfpathcurveto{\pgfqpoint{0.865689in}{1.025371in}}{\pgfqpoint{0.876862in}{1.020744in}}{\pgfqpoint{0.888510in}{1.020744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148671in}{1.156028in}}%
\pgfpathcurveto{\pgfqpoint{1.160318in}{1.156028in}}{\pgfqpoint{1.171491in}{1.160656in}}{\pgfqpoint{1.179727in}{1.168892in}}%
\pgfpathcurveto{\pgfqpoint{1.187963in}{1.177129in}}{\pgfqpoint{1.192591in}{1.188301in}}{\pgfqpoint{1.192591in}{1.199949in}}%
\pgfpathcurveto{\pgfqpoint{1.192591in}{1.211597in}}{\pgfqpoint{1.187963in}{1.222769in}}{\pgfqpoint{1.179727in}{1.231005in}}%
\pgfpathcurveto{\pgfqpoint{1.171491in}{1.239242in}}{\pgfqpoint{1.160318in}{1.243869in}}{\pgfqpoint{1.148671in}{1.243869in}}%
\pgfpathcurveto{\pgfqpoint{1.137023in}{1.243869in}}{\pgfqpoint{1.125850in}{1.239242in}}{\pgfqpoint{1.117614in}{1.231005in}}%
\pgfpathcurveto{\pgfqpoint{1.109378in}{1.222769in}}{\pgfqpoint{1.104750in}{1.211597in}}{\pgfqpoint{1.104750in}{1.199949in}}%
\pgfpathcurveto{\pgfqpoint{1.104750in}{1.188301in}}{\pgfqpoint{1.109378in}{1.177129in}}{\pgfqpoint{1.117614in}{1.168892in}}%
\pgfpathcurveto{\pgfqpoint{1.125850in}{1.160656in}}{\pgfqpoint{1.137023in}{1.156028in}}{\pgfqpoint{1.148671in}{1.156028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035521in}{0.993085in}}%
\pgfpathcurveto{\pgfqpoint{1.047169in}{0.993085in}}{\pgfqpoint{1.058341in}{0.997713in}}{\pgfqpoint{1.066578in}{1.005949in}}%
\pgfpathcurveto{\pgfqpoint{1.074814in}{1.014185in}}{\pgfqpoint{1.079442in}{1.025358in}}{\pgfqpoint{1.079442in}{1.037006in}}%
\pgfpathcurveto{\pgfqpoint{1.079442in}{1.048653in}}{\pgfqpoint{1.074814in}{1.059826in}}{\pgfqpoint{1.066578in}{1.068062in}}%
\pgfpathcurveto{\pgfqpoint{1.058341in}{1.076298in}}{\pgfqpoint{1.047169in}{1.080926in}}{\pgfqpoint{1.035521in}{1.080926in}}%
\pgfpathcurveto{\pgfqpoint{1.023873in}{1.080926in}}{\pgfqpoint{1.012701in}{1.076298in}}{\pgfqpoint{1.004465in}{1.068062in}}%
\pgfpathcurveto{\pgfqpoint{0.996228in}{1.059826in}}{\pgfqpoint{0.991601in}{1.048653in}}{\pgfqpoint{0.991601in}{1.037006in}}%
\pgfpathcurveto{\pgfqpoint{0.991601in}{1.025358in}}{\pgfqpoint{0.996228in}{1.014185in}}{\pgfqpoint{1.004465in}{1.005949in}}%
\pgfpathcurveto{\pgfqpoint{1.012701in}{0.997713in}}{\pgfqpoint{1.023873in}{0.993085in}}{\pgfqpoint{1.035521in}{0.993085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291716in}{1.140213in}}%
\pgfpathcurveto{\pgfqpoint{2.303364in}{1.140213in}}{\pgfqpoint{2.314536in}{1.144841in}}{\pgfqpoint{2.322772in}{1.153077in}}%
\pgfpathcurveto{\pgfqpoint{2.331008in}{1.161313in}}{\pgfqpoint{2.335636in}{1.172486in}}{\pgfqpoint{2.335636in}{1.184133in}}%
\pgfpathcurveto{\pgfqpoint{2.335636in}{1.195781in}}{\pgfqpoint{2.331008in}{1.206954in}}{\pgfqpoint{2.322772in}{1.215190in}}%
\pgfpathcurveto{\pgfqpoint{2.314536in}{1.223426in}}{\pgfqpoint{2.303364in}{1.228054in}}{\pgfqpoint{2.291716in}{1.228054in}}%
\pgfpathcurveto{\pgfqpoint{2.280068in}{1.228054in}}{\pgfqpoint{2.268895in}{1.223426in}}{\pgfqpoint{2.260659in}{1.215190in}}%
\pgfpathcurveto{\pgfqpoint{2.252423in}{1.206954in}}{\pgfqpoint{2.247795in}{1.195781in}}{\pgfqpoint{2.247795in}{1.184133in}}%
\pgfpathcurveto{\pgfqpoint{2.247795in}{1.172486in}}{\pgfqpoint{2.252423in}{1.161313in}}{\pgfqpoint{2.260659in}{1.153077in}}%
\pgfpathcurveto{\pgfqpoint{2.268895in}{1.144841in}}{\pgfqpoint{2.280068in}{1.140213in}}{\pgfqpoint{2.291716in}{1.140213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181319in}{1.142794in}}%
\pgfpathcurveto{\pgfqpoint{2.192966in}{1.142794in}}{\pgfqpoint{2.204139in}{1.147422in}}{\pgfqpoint{2.212375in}{1.155658in}}%
\pgfpathcurveto{\pgfqpoint{2.220611in}{1.163895in}}{\pgfqpoint{2.225239in}{1.175067in}}{\pgfqpoint{2.225239in}{1.186715in}}%
\pgfpathcurveto{\pgfqpoint{2.225239in}{1.198363in}}{\pgfqpoint{2.220611in}{1.209535in}}{\pgfqpoint{2.212375in}{1.217771in}}%
\pgfpathcurveto{\pgfqpoint{2.204139in}{1.226008in}}{\pgfqpoint{2.192966in}{1.230635in}}{\pgfqpoint{2.181319in}{1.230635in}}%
\pgfpathcurveto{\pgfqpoint{2.169671in}{1.230635in}}{\pgfqpoint{2.158498in}{1.226008in}}{\pgfqpoint{2.150262in}{1.217771in}}%
\pgfpathcurveto{\pgfqpoint{2.142026in}{1.209535in}}{\pgfqpoint{2.137398in}{1.198363in}}{\pgfqpoint{2.137398in}{1.186715in}}%
\pgfpathcurveto{\pgfqpoint{2.137398in}{1.175067in}}{\pgfqpoint{2.142026in}{1.163895in}}{\pgfqpoint{2.150262in}{1.155658in}}%
\pgfpathcurveto{\pgfqpoint{2.158498in}{1.147422in}}{\pgfqpoint{2.169671in}{1.142794in}}{\pgfqpoint{2.181319in}{1.142794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227355in}{1.164408in}}%
\pgfpathcurveto{\pgfqpoint{2.239003in}{1.164408in}}{\pgfqpoint{2.250175in}{1.169035in}}{\pgfqpoint{2.258412in}{1.177272in}}%
\pgfpathcurveto{\pgfqpoint{2.266648in}{1.185508in}}{\pgfqpoint{2.271276in}{1.196680in}}{\pgfqpoint{2.271276in}{1.208328in}}%
\pgfpathcurveto{\pgfqpoint{2.271276in}{1.219976in}}{\pgfqpoint{2.266648in}{1.231148in}}{\pgfqpoint{2.258412in}{1.239385in}}%
\pgfpathcurveto{\pgfqpoint{2.250175in}{1.247621in}}{\pgfqpoint{2.239003in}{1.252249in}}{\pgfqpoint{2.227355in}{1.252249in}}%
\pgfpathcurveto{\pgfqpoint{2.215707in}{1.252249in}}{\pgfqpoint{2.204535in}{1.247621in}}{\pgfqpoint{2.196299in}{1.239385in}}%
\pgfpathcurveto{\pgfqpoint{2.188062in}{1.231148in}}{\pgfqpoint{2.183435in}{1.219976in}}{\pgfqpoint{2.183435in}{1.208328in}}%
\pgfpathcurveto{\pgfqpoint{2.183435in}{1.196680in}}{\pgfqpoint{2.188062in}{1.185508in}}{\pgfqpoint{2.196299in}{1.177272in}}%
\pgfpathcurveto{\pgfqpoint{2.204535in}{1.169035in}}{\pgfqpoint{2.215707in}{1.164408in}}{\pgfqpoint{2.227355in}{1.164408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152845in}{1.133757in}}%
\pgfpathcurveto{\pgfqpoint{2.164493in}{1.133757in}}{\pgfqpoint{2.175665in}{1.138385in}}{\pgfqpoint{2.183902in}{1.146621in}}%
\pgfpathcurveto{\pgfqpoint{2.192138in}{1.154857in}}{\pgfqpoint{2.196766in}{1.166030in}}{\pgfqpoint{2.196766in}{1.177677in}}%
\pgfpathcurveto{\pgfqpoint{2.196766in}{1.189325in}}{\pgfqpoint{2.192138in}{1.200498in}}{\pgfqpoint{2.183902in}{1.208734in}}%
\pgfpathcurveto{\pgfqpoint{2.175665in}{1.216970in}}{\pgfqpoint{2.164493in}{1.221598in}}{\pgfqpoint{2.152845in}{1.221598in}}%
\pgfpathcurveto{\pgfqpoint{2.141197in}{1.221598in}}{\pgfqpoint{2.130025in}{1.216970in}}{\pgfqpoint{2.121789in}{1.208734in}}%
\pgfpathcurveto{\pgfqpoint{2.113552in}{1.200498in}}{\pgfqpoint{2.108925in}{1.189325in}}{\pgfqpoint{2.108925in}{1.177677in}}%
\pgfpathcurveto{\pgfqpoint{2.108925in}{1.166030in}}{\pgfqpoint{2.113552in}{1.154857in}}{\pgfqpoint{2.121789in}{1.146621in}}%
\pgfpathcurveto{\pgfqpoint{2.130025in}{1.138385in}}{\pgfqpoint{2.141197in}{1.133757in}}{\pgfqpoint{2.152845in}{1.133757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273890in}{1.106699in}}%
\pgfpathcurveto{\pgfqpoint{2.285538in}{1.106699in}}{\pgfqpoint{2.296710in}{1.111327in}}{\pgfqpoint{2.304947in}{1.119563in}}%
\pgfpathcurveto{\pgfqpoint{2.313183in}{1.127800in}}{\pgfqpoint{2.317811in}{1.138972in}}{\pgfqpoint{2.317811in}{1.150620in}}%
\pgfpathcurveto{\pgfqpoint{2.317811in}{1.162268in}}{\pgfqpoint{2.313183in}{1.173440in}}{\pgfqpoint{2.304947in}{1.181676in}}%
\pgfpathcurveto{\pgfqpoint{2.296710in}{1.189913in}}{\pgfqpoint{2.285538in}{1.194540in}}{\pgfqpoint{2.273890in}{1.194540in}}%
\pgfpathcurveto{\pgfqpoint{2.262242in}{1.194540in}}{\pgfqpoint{2.251070in}{1.189913in}}{\pgfqpoint{2.242834in}{1.181676in}}%
\pgfpathcurveto{\pgfqpoint{2.234597in}{1.173440in}}{\pgfqpoint{2.229970in}{1.162268in}}{\pgfqpoint{2.229970in}{1.150620in}}%
\pgfpathcurveto{\pgfqpoint{2.229970in}{1.138972in}}{\pgfqpoint{2.234597in}{1.127800in}}{\pgfqpoint{2.242834in}{1.119563in}}%
\pgfpathcurveto{\pgfqpoint{2.251070in}{1.111327in}}{\pgfqpoint{2.262242in}{1.106699in}}{\pgfqpoint{2.273890in}{1.106699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211131in}{1.145081in}}%
\pgfpathcurveto{\pgfqpoint{2.222778in}{1.145081in}}{\pgfqpoint{2.233951in}{1.149708in}}{\pgfqpoint{2.242187in}{1.157945in}}%
\pgfpathcurveto{\pgfqpoint{2.250423in}{1.166181in}}{\pgfqpoint{2.255051in}{1.177353in}}{\pgfqpoint{2.255051in}{1.189001in}}%
\pgfpathcurveto{\pgfqpoint{2.255051in}{1.200649in}}{\pgfqpoint{2.250423in}{1.211821in}}{\pgfqpoint{2.242187in}{1.220058in}}%
\pgfpathcurveto{\pgfqpoint{2.233951in}{1.228294in}}{\pgfqpoint{2.222778in}{1.232922in}}{\pgfqpoint{2.211131in}{1.232922in}}%
\pgfpathcurveto{\pgfqpoint{2.199483in}{1.232922in}}{\pgfqpoint{2.188310in}{1.228294in}}{\pgfqpoint{2.180074in}{1.220058in}}%
\pgfpathcurveto{\pgfqpoint{2.171838in}{1.211821in}}{\pgfqpoint{2.167210in}{1.200649in}}{\pgfqpoint{2.167210in}{1.189001in}}%
\pgfpathcurveto{\pgfqpoint{2.167210in}{1.177353in}}{\pgfqpoint{2.171838in}{1.166181in}}{\pgfqpoint{2.180074in}{1.157945in}}%
\pgfpathcurveto{\pgfqpoint{2.188310in}{1.149708in}}{\pgfqpoint{2.199483in}{1.145081in}}{\pgfqpoint{2.211131in}{1.145081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217518in}{1.130169in}}%
\pgfpathcurveto{\pgfqpoint{2.229166in}{1.130169in}}{\pgfqpoint{2.240338in}{1.134797in}}{\pgfqpoint{2.248574in}{1.143033in}}%
\pgfpathcurveto{\pgfqpoint{2.256811in}{1.151269in}}{\pgfqpoint{2.261438in}{1.162442in}}{\pgfqpoint{2.261438in}{1.174090in}}%
\pgfpathcurveto{\pgfqpoint{2.261438in}{1.185738in}}{\pgfqpoint{2.256811in}{1.196910in}}{\pgfqpoint{2.248574in}{1.205146in}}%
\pgfpathcurveto{\pgfqpoint{2.240338in}{1.213382in}}{\pgfqpoint{2.229166in}{1.218010in}}{\pgfqpoint{2.217518in}{1.218010in}}%
\pgfpathcurveto{\pgfqpoint{2.205870in}{1.218010in}}{\pgfqpoint{2.194698in}{1.213382in}}{\pgfqpoint{2.186461in}{1.205146in}}%
\pgfpathcurveto{\pgfqpoint{2.178225in}{1.196910in}}{\pgfqpoint{2.173597in}{1.185738in}}{\pgfqpoint{2.173597in}{1.174090in}}%
\pgfpathcurveto{\pgfqpoint{2.173597in}{1.162442in}}{\pgfqpoint{2.178225in}{1.151269in}}{\pgfqpoint{2.186461in}{1.143033in}}%
\pgfpathcurveto{\pgfqpoint{2.194698in}{1.134797in}}{\pgfqpoint{2.205870in}{1.130169in}}{\pgfqpoint{2.217518in}{1.130169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170259in}{1.112621in}}%
\pgfpathcurveto{\pgfqpoint{2.181906in}{1.112621in}}{\pgfqpoint{2.193079in}{1.117249in}}{\pgfqpoint{2.201315in}{1.125485in}}%
\pgfpathcurveto{\pgfqpoint{2.209551in}{1.133721in}}{\pgfqpoint{2.214179in}{1.144894in}}{\pgfqpoint{2.214179in}{1.156541in}}%
\pgfpathcurveto{\pgfqpoint{2.214179in}{1.168189in}}{\pgfqpoint{2.209551in}{1.179362in}}{\pgfqpoint{2.201315in}{1.187598in}}%
\pgfpathcurveto{\pgfqpoint{2.193079in}{1.195834in}}{\pgfqpoint{2.181906in}{1.200462in}}{\pgfqpoint{2.170259in}{1.200462in}}%
\pgfpathcurveto{\pgfqpoint{2.158611in}{1.200462in}}{\pgfqpoint{2.147438in}{1.195834in}}{\pgfqpoint{2.139202in}{1.187598in}}%
\pgfpathcurveto{\pgfqpoint{2.130966in}{1.179362in}}{\pgfqpoint{2.126338in}{1.168189in}}{\pgfqpoint{2.126338in}{1.156541in}}%
\pgfpathcurveto{\pgfqpoint{2.126338in}{1.144894in}}{\pgfqpoint{2.130966in}{1.133721in}}{\pgfqpoint{2.139202in}{1.125485in}}%
\pgfpathcurveto{\pgfqpoint{2.147438in}{1.117249in}}{\pgfqpoint{2.158611in}{1.112621in}}{\pgfqpoint{2.170259in}{1.112621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207392in}{1.114884in}}%
\pgfpathcurveto{\pgfqpoint{2.219040in}{1.114884in}}{\pgfqpoint{2.230212in}{1.119512in}}{\pgfqpoint{2.238448in}{1.127748in}}%
\pgfpathcurveto{\pgfqpoint{2.246684in}{1.135984in}}{\pgfqpoint{2.251312in}{1.147157in}}{\pgfqpoint{2.251312in}{1.158805in}}%
\pgfpathcurveto{\pgfqpoint{2.251312in}{1.170452in}}{\pgfqpoint{2.246684in}{1.181625in}}{\pgfqpoint{2.238448in}{1.189861in}}%
\pgfpathcurveto{\pgfqpoint{2.230212in}{1.198097in}}{\pgfqpoint{2.219040in}{1.202725in}}{\pgfqpoint{2.207392in}{1.202725in}}%
\pgfpathcurveto{\pgfqpoint{2.195744in}{1.202725in}}{\pgfqpoint{2.184571in}{1.198097in}}{\pgfqpoint{2.176335in}{1.189861in}}%
\pgfpathcurveto{\pgfqpoint{2.168099in}{1.181625in}}{\pgfqpoint{2.163471in}{1.170452in}}{\pgfqpoint{2.163471in}{1.158805in}}%
\pgfpathcurveto{\pgfqpoint{2.163471in}{1.147157in}}{\pgfqpoint{2.168099in}{1.135984in}}{\pgfqpoint{2.176335in}{1.127748in}}%
\pgfpathcurveto{\pgfqpoint{2.184571in}{1.119512in}}{\pgfqpoint{2.195744in}{1.114884in}}{\pgfqpoint{2.207392in}{1.114884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157185in}{1.156031in}}%
\pgfpathcurveto{\pgfqpoint{2.168833in}{1.156031in}}{\pgfqpoint{2.180005in}{1.160659in}}{\pgfqpoint{2.188242in}{1.168895in}}%
\pgfpathcurveto{\pgfqpoint{2.196478in}{1.177131in}}{\pgfqpoint{2.201106in}{1.188304in}}{\pgfqpoint{2.201106in}{1.199952in}}%
\pgfpathcurveto{\pgfqpoint{2.201106in}{1.211599in}}{\pgfqpoint{2.196478in}{1.222772in}}{\pgfqpoint{2.188242in}{1.231008in}}%
\pgfpathcurveto{\pgfqpoint{2.180005in}{1.239244in}}{\pgfqpoint{2.168833in}{1.243872in}}{\pgfqpoint{2.157185in}{1.243872in}}%
\pgfpathcurveto{\pgfqpoint{2.145537in}{1.243872in}}{\pgfqpoint{2.134365in}{1.239244in}}{\pgfqpoint{2.126129in}{1.231008in}}%
\pgfpathcurveto{\pgfqpoint{2.117892in}{1.222772in}}{\pgfqpoint{2.113265in}{1.211599in}}{\pgfqpoint{2.113265in}{1.199952in}}%
\pgfpathcurveto{\pgfqpoint{2.113265in}{1.188304in}}{\pgfqpoint{2.117892in}{1.177131in}}{\pgfqpoint{2.126129in}{1.168895in}}%
\pgfpathcurveto{\pgfqpoint{2.134365in}{1.160659in}}{\pgfqpoint{2.145537in}{1.156031in}}{\pgfqpoint{2.157185in}{1.156031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246751in}{1.147117in}}%
\pgfpathcurveto{\pgfqpoint{2.258399in}{1.147117in}}{\pgfqpoint{2.269572in}{1.151745in}}{\pgfqpoint{2.277808in}{1.159981in}}%
\pgfpathcurveto{\pgfqpoint{2.286044in}{1.168218in}}{\pgfqpoint{2.290672in}{1.179390in}}{\pgfqpoint{2.290672in}{1.191038in}}%
\pgfpathcurveto{\pgfqpoint{2.290672in}{1.202686in}}{\pgfqpoint{2.286044in}{1.213858in}}{\pgfqpoint{2.277808in}{1.222094in}}%
\pgfpathcurveto{\pgfqpoint{2.269572in}{1.230331in}}{\pgfqpoint{2.258399in}{1.234958in}}{\pgfqpoint{2.246751in}{1.234958in}}%
\pgfpathcurveto{\pgfqpoint{2.235103in}{1.234958in}}{\pgfqpoint{2.223931in}{1.230331in}}{\pgfqpoint{2.215695in}{1.222094in}}%
\pgfpathcurveto{\pgfqpoint{2.207459in}{1.213858in}}{\pgfqpoint{2.202831in}{1.202686in}}{\pgfqpoint{2.202831in}{1.191038in}}%
\pgfpathcurveto{\pgfqpoint{2.202831in}{1.179390in}}{\pgfqpoint{2.207459in}{1.168218in}}{\pgfqpoint{2.215695in}{1.159981in}}%
\pgfpathcurveto{\pgfqpoint{2.223931in}{1.151745in}}{\pgfqpoint{2.235103in}{1.147117in}}{\pgfqpoint{2.246751in}{1.147117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262436in}{1.128565in}}%
\pgfpathcurveto{\pgfqpoint{2.274084in}{1.128565in}}{\pgfqpoint{2.285256in}{1.133192in}}{\pgfqpoint{2.293492in}{1.141429in}}%
\pgfpathcurveto{\pgfqpoint{2.301728in}{1.149665in}}{\pgfqpoint{2.306356in}{1.160837in}}{\pgfqpoint{2.306356in}{1.172485in}}%
\pgfpathcurveto{\pgfqpoint{2.306356in}{1.184133in}}{\pgfqpoint{2.301728in}{1.195305in}}{\pgfqpoint{2.293492in}{1.203542in}}%
\pgfpathcurveto{\pgfqpoint{2.285256in}{1.211778in}}{\pgfqpoint{2.274084in}{1.216406in}}{\pgfqpoint{2.262436in}{1.216406in}}%
\pgfpathcurveto{\pgfqpoint{2.250788in}{1.216406in}}{\pgfqpoint{2.239615in}{1.211778in}}{\pgfqpoint{2.231379in}{1.203542in}}%
\pgfpathcurveto{\pgfqpoint{2.223143in}{1.195305in}}{\pgfqpoint{2.218515in}{1.184133in}}{\pgfqpoint{2.218515in}{1.172485in}}%
\pgfpathcurveto{\pgfqpoint{2.218515in}{1.160837in}}{\pgfqpoint{2.223143in}{1.149665in}}{\pgfqpoint{2.231379in}{1.141429in}}%
\pgfpathcurveto{\pgfqpoint{2.239615in}{1.133192in}}{\pgfqpoint{2.250788in}{1.128565in}}{\pgfqpoint{2.262436in}{1.128565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317494in}{1.120287in}}%
\pgfpathcurveto{\pgfqpoint{2.329142in}{1.120287in}}{\pgfqpoint{2.340314in}{1.124915in}}{\pgfqpoint{2.348551in}{1.133151in}}%
\pgfpathcurveto{\pgfqpoint{2.356787in}{1.141387in}}{\pgfqpoint{2.361415in}{1.152560in}}{\pgfqpoint{2.361415in}{1.164208in}}%
\pgfpathcurveto{\pgfqpoint{2.361415in}{1.175855in}}{\pgfqpoint{2.356787in}{1.187028in}}{\pgfqpoint{2.348551in}{1.195264in}}%
\pgfpathcurveto{\pgfqpoint{2.340314in}{1.203500in}}{\pgfqpoint{2.329142in}{1.208128in}}{\pgfqpoint{2.317494in}{1.208128in}}%
\pgfpathcurveto{\pgfqpoint{2.305846in}{1.208128in}}{\pgfqpoint{2.294674in}{1.203500in}}{\pgfqpoint{2.286438in}{1.195264in}}%
\pgfpathcurveto{\pgfqpoint{2.278201in}{1.187028in}}{\pgfqpoint{2.273574in}{1.175855in}}{\pgfqpoint{2.273574in}{1.164208in}}%
\pgfpathcurveto{\pgfqpoint{2.273574in}{1.152560in}}{\pgfqpoint{2.278201in}{1.141387in}}{\pgfqpoint{2.286438in}{1.133151in}}%
\pgfpathcurveto{\pgfqpoint{2.294674in}{1.124915in}}{\pgfqpoint{2.305846in}{1.120287in}}{\pgfqpoint{2.317494in}{1.120287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837273in}{1.009573in}}%
\pgfpathcurveto{\pgfqpoint{0.848921in}{1.009573in}}{\pgfqpoint{0.860093in}{1.014201in}}{\pgfqpoint{0.868329in}{1.022437in}}%
\pgfpathcurveto{\pgfqpoint{0.876566in}{1.030673in}}{\pgfqpoint{0.881193in}{1.041846in}}{\pgfqpoint{0.881193in}{1.053493in}}%
\pgfpathcurveto{\pgfqpoint{0.881193in}{1.065141in}}{\pgfqpoint{0.876566in}{1.076314in}}{\pgfqpoint{0.868329in}{1.084550in}}%
\pgfpathcurveto{\pgfqpoint{0.860093in}{1.092786in}}{\pgfqpoint{0.848921in}{1.097414in}}{\pgfqpoint{0.837273in}{1.097414in}}%
\pgfpathcurveto{\pgfqpoint{0.825625in}{1.097414in}}{\pgfqpoint{0.814453in}{1.092786in}}{\pgfqpoint{0.806216in}{1.084550in}}%
\pgfpathcurveto{\pgfqpoint{0.797980in}{1.076314in}}{\pgfqpoint{0.793352in}{1.065141in}}{\pgfqpoint{0.793352in}{1.053493in}}%
\pgfpathcurveto{\pgfqpoint{0.793352in}{1.041846in}}{\pgfqpoint{0.797980in}{1.030673in}}{\pgfqpoint{0.806216in}{1.022437in}}%
\pgfpathcurveto{\pgfqpoint{0.814453in}{1.014201in}}{\pgfqpoint{0.825625in}{1.009573in}}{\pgfqpoint{0.837273in}{1.009573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042400in}{1.127619in}}%
\pgfpathcurveto{\pgfqpoint{1.054048in}{1.127619in}}{\pgfqpoint{1.065220in}{1.132247in}}{\pgfqpoint{1.073456in}{1.140483in}}%
\pgfpathcurveto{\pgfqpoint{1.081693in}{1.148719in}}{\pgfqpoint{1.086320in}{1.159891in}}{\pgfqpoint{1.086320in}{1.171539in}}%
\pgfpathcurveto{\pgfqpoint{1.086320in}{1.183187in}}{\pgfqpoint{1.081693in}{1.194360in}}{\pgfqpoint{1.073456in}{1.202596in}}%
\pgfpathcurveto{\pgfqpoint{1.065220in}{1.210832in}}{\pgfqpoint{1.054048in}{1.215460in}}{\pgfqpoint{1.042400in}{1.215460in}}%
\pgfpathcurveto{\pgfqpoint{1.030752in}{1.215460in}}{\pgfqpoint{1.019580in}{1.210832in}}{\pgfqpoint{1.011343in}{1.202596in}}%
\pgfpathcurveto{\pgfqpoint{1.003107in}{1.194360in}}{\pgfqpoint{0.998479in}{1.183187in}}{\pgfqpoint{0.998479in}{1.171539in}}%
\pgfpathcurveto{\pgfqpoint{0.998479in}{1.159891in}}{\pgfqpoint{1.003107in}{1.148719in}}{\pgfqpoint{1.011343in}{1.140483in}}%
\pgfpathcurveto{\pgfqpoint{1.019580in}{1.132247in}}{\pgfqpoint{1.030752in}{1.127619in}}{\pgfqpoint{1.042400in}{1.127619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000769in}{0.988529in}}%
\pgfpathcurveto{\pgfqpoint{1.012416in}{0.988529in}}{\pgfqpoint{1.023589in}{0.993157in}}{\pgfqpoint{1.031825in}{1.001393in}}%
\pgfpathcurveto{\pgfqpoint{1.040061in}{1.009630in}}{\pgfqpoint{1.044689in}{1.020802in}}{\pgfqpoint{1.044689in}{1.032450in}}%
\pgfpathcurveto{\pgfqpoint{1.044689in}{1.044098in}}{\pgfqpoint{1.040061in}{1.055270in}}{\pgfqpoint{1.031825in}{1.063506in}}%
\pgfpathcurveto{\pgfqpoint{1.023589in}{1.071743in}}{\pgfqpoint{1.012416in}{1.076370in}}{\pgfqpoint{1.000769in}{1.076370in}}%
\pgfpathcurveto{\pgfqpoint{0.989121in}{1.076370in}}{\pgfqpoint{0.977948in}{1.071743in}}{\pgfqpoint{0.969712in}{1.063506in}}%
\pgfpathcurveto{\pgfqpoint{0.961476in}{1.055270in}}{\pgfqpoint{0.956848in}{1.044098in}}{\pgfqpoint{0.956848in}{1.032450in}}%
\pgfpathcurveto{\pgfqpoint{0.956848in}{1.020802in}}{\pgfqpoint{0.961476in}{1.009630in}}{\pgfqpoint{0.969712in}{1.001393in}}%
\pgfpathcurveto{\pgfqpoint{0.977948in}{0.993157in}}{\pgfqpoint{0.989121in}{0.988529in}}{\pgfqpoint{1.000769in}{0.988529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031131in}{1.142930in}}%
\pgfpathcurveto{\pgfqpoint{1.042779in}{1.142930in}}{\pgfqpoint{1.053952in}{1.147558in}}{\pgfqpoint{1.062188in}{1.155794in}}%
\pgfpathcurveto{\pgfqpoint{1.070424in}{1.164030in}}{\pgfqpoint{1.075052in}{1.175203in}}{\pgfqpoint{1.075052in}{1.186850in}}%
\pgfpathcurveto{\pgfqpoint{1.075052in}{1.198498in}}{\pgfqpoint{1.070424in}{1.209671in}}{\pgfqpoint{1.062188in}{1.217907in}}%
\pgfpathcurveto{\pgfqpoint{1.053952in}{1.226143in}}{\pgfqpoint{1.042779in}{1.230771in}}{\pgfqpoint{1.031131in}{1.230771in}}%
\pgfpathcurveto{\pgfqpoint{1.019484in}{1.230771in}}{\pgfqpoint{1.008311in}{1.226143in}}{\pgfqpoint{1.000075in}{1.217907in}}%
\pgfpathcurveto{\pgfqpoint{0.991839in}{1.209671in}}{\pgfqpoint{0.987211in}{1.198498in}}{\pgfqpoint{0.987211in}{1.186850in}}%
\pgfpathcurveto{\pgfqpoint{0.987211in}{1.175203in}}{\pgfqpoint{0.991839in}{1.164030in}}{\pgfqpoint{1.000075in}{1.155794in}}%
\pgfpathcurveto{\pgfqpoint{1.008311in}{1.147558in}}{\pgfqpoint{1.019484in}{1.142930in}}{\pgfqpoint{1.031131in}{1.142930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687247in}{0.710005in}}%
\pgfpathcurveto{\pgfqpoint{1.698895in}{0.710005in}}{\pgfqpoint{1.710067in}{0.714633in}}{\pgfqpoint{1.718303in}{0.722869in}}%
\pgfpathcurveto{\pgfqpoint{1.726540in}{0.731106in}}{\pgfqpoint{1.731167in}{0.742278in}}{\pgfqpoint{1.731167in}{0.753926in}}%
\pgfpathcurveto{\pgfqpoint{1.731167in}{0.765574in}}{\pgfqpoint{1.726540in}{0.776746in}}{\pgfqpoint{1.718303in}{0.784982in}}%
\pgfpathcurveto{\pgfqpoint{1.710067in}{0.793219in}}{\pgfqpoint{1.698895in}{0.797847in}}{\pgfqpoint{1.687247in}{0.797847in}}%
\pgfpathcurveto{\pgfqpoint{1.675599in}{0.797847in}}{\pgfqpoint{1.664427in}{0.793219in}}{\pgfqpoint{1.656190in}{0.784982in}}%
\pgfpathcurveto{\pgfqpoint{1.647954in}{0.776746in}}{\pgfqpoint{1.643326in}{0.765574in}}{\pgfqpoint{1.643326in}{0.753926in}}%
\pgfpathcurveto{\pgfqpoint{1.643326in}{0.742278in}}{\pgfqpoint{1.647954in}{0.731106in}}{\pgfqpoint{1.656190in}{0.722869in}}%
\pgfpathcurveto{\pgfqpoint{1.664427in}{0.714633in}}{\pgfqpoint{1.675599in}{0.710005in}}{\pgfqpoint{1.687247in}{0.710005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091816in}{1.160499in}}%
\pgfpathcurveto{\pgfqpoint{1.103464in}{1.160499in}}{\pgfqpoint{1.114637in}{1.165126in}}{\pgfqpoint{1.122873in}{1.173363in}}%
\pgfpathcurveto{\pgfqpoint{1.131109in}{1.181599in}}{\pgfqpoint{1.135737in}{1.192771in}}{\pgfqpoint{1.135737in}{1.204419in}}%
\pgfpathcurveto{\pgfqpoint{1.135737in}{1.216067in}}{\pgfqpoint{1.131109in}{1.227239in}}{\pgfqpoint{1.122873in}{1.235476in}}%
\pgfpathcurveto{\pgfqpoint{1.114637in}{1.243712in}}{\pgfqpoint{1.103464in}{1.248340in}}{\pgfqpoint{1.091816in}{1.248340in}}%
\pgfpathcurveto{\pgfqpoint{1.080169in}{1.248340in}}{\pgfqpoint{1.068996in}{1.243712in}}{\pgfqpoint{1.060760in}{1.235476in}}%
\pgfpathcurveto{\pgfqpoint{1.052524in}{1.227239in}}{\pgfqpoint{1.047896in}{1.216067in}}{\pgfqpoint{1.047896in}{1.204419in}}%
\pgfpathcurveto{\pgfqpoint{1.047896in}{1.192771in}}{\pgfqpoint{1.052524in}{1.181599in}}{\pgfqpoint{1.060760in}{1.173363in}}%
\pgfpathcurveto{\pgfqpoint{1.068996in}{1.165126in}}{\pgfqpoint{1.080169in}{1.160499in}}{\pgfqpoint{1.091816in}{1.160499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957594in}{0.994917in}}%
\pgfpathcurveto{\pgfqpoint{0.969242in}{0.994917in}}{\pgfqpoint{0.980414in}{0.999545in}}{\pgfqpoint{0.988651in}{1.007781in}}%
\pgfpathcurveto{\pgfqpoint{0.996887in}{1.016018in}}{\pgfqpoint{1.001515in}{1.027190in}}{\pgfqpoint{1.001515in}{1.038838in}}%
\pgfpathcurveto{\pgfqpoint{1.001515in}{1.050486in}}{\pgfqpoint{0.996887in}{1.061658in}}{\pgfqpoint{0.988651in}{1.069894in}}%
\pgfpathcurveto{\pgfqpoint{0.980414in}{1.078131in}}{\pgfqpoint{0.969242in}{1.082758in}}{\pgfqpoint{0.957594in}{1.082758in}}%
\pgfpathcurveto{\pgfqpoint{0.945946in}{1.082758in}}{\pgfqpoint{0.934774in}{1.078131in}}{\pgfqpoint{0.926538in}{1.069894in}}%
\pgfpathcurveto{\pgfqpoint{0.918301in}{1.061658in}}{\pgfqpoint{0.913674in}{1.050486in}}{\pgfqpoint{0.913674in}{1.038838in}}%
\pgfpathcurveto{\pgfqpoint{0.913674in}{1.027190in}}{\pgfqpoint{0.918301in}{1.016018in}}{\pgfqpoint{0.926538in}{1.007781in}}%
\pgfpathcurveto{\pgfqpoint{0.934774in}{0.999545in}}{\pgfqpoint{0.945946in}{0.994917in}}{\pgfqpoint{0.957594in}{0.994917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250423in}{0.999071in}}%
\pgfpathcurveto{\pgfqpoint{1.262071in}{0.999071in}}{\pgfqpoint{1.273243in}{1.003699in}}{\pgfqpoint{1.281479in}{1.011935in}}%
\pgfpathcurveto{\pgfqpoint{1.289716in}{1.020171in}}{\pgfqpoint{1.294343in}{1.031344in}}{\pgfqpoint{1.294343in}{1.042992in}}%
\pgfpathcurveto{\pgfqpoint{1.294343in}{1.054640in}}{\pgfqpoint{1.289716in}{1.065812in}}{\pgfqpoint{1.281479in}{1.074048in}}%
\pgfpathcurveto{\pgfqpoint{1.273243in}{1.082284in}}{\pgfqpoint{1.262071in}{1.086912in}}{\pgfqpoint{1.250423in}{1.086912in}}%
\pgfpathcurveto{\pgfqpoint{1.238775in}{1.086912in}}{\pgfqpoint{1.227603in}{1.082284in}}{\pgfqpoint{1.219366in}{1.074048in}}%
\pgfpathcurveto{\pgfqpoint{1.211130in}{1.065812in}}{\pgfqpoint{1.206502in}{1.054640in}}{\pgfqpoint{1.206502in}{1.042992in}}%
\pgfpathcurveto{\pgfqpoint{1.206502in}{1.031344in}}{\pgfqpoint{1.211130in}{1.020171in}}{\pgfqpoint{1.219366in}{1.011935in}}%
\pgfpathcurveto{\pgfqpoint{1.227603in}{1.003699in}}{\pgfqpoint{1.238775in}{0.999071in}}{\pgfqpoint{1.250423in}{0.999071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989852in}{1.154300in}}%
\pgfpathcurveto{\pgfqpoint{1.001500in}{1.154300in}}{\pgfqpoint{1.012673in}{1.158927in}}{\pgfqpoint{1.020909in}{1.167164in}}%
\pgfpathcurveto{\pgfqpoint{1.029145in}{1.175400in}}{\pgfqpoint{1.033773in}{1.186572in}}{\pgfqpoint{1.033773in}{1.198220in}}%
\pgfpathcurveto{\pgfqpoint{1.033773in}{1.209868in}}{\pgfqpoint{1.029145in}{1.221040in}}{\pgfqpoint{1.020909in}{1.229277in}}%
\pgfpathcurveto{\pgfqpoint{1.012673in}{1.237513in}}{\pgfqpoint{1.001500in}{1.242141in}}{\pgfqpoint{0.989852in}{1.242141in}}%
\pgfpathcurveto{\pgfqpoint{0.978205in}{1.242141in}}{\pgfqpoint{0.967032in}{1.237513in}}{\pgfqpoint{0.958796in}{1.229277in}}%
\pgfpathcurveto{\pgfqpoint{0.950560in}{1.221040in}}{\pgfqpoint{0.945932in}{1.209868in}}{\pgfqpoint{0.945932in}{1.198220in}}%
\pgfpathcurveto{\pgfqpoint{0.945932in}{1.186572in}}{\pgfqpoint{0.950560in}{1.175400in}}{\pgfqpoint{0.958796in}{1.167164in}}%
\pgfpathcurveto{\pgfqpoint{0.967032in}{1.158927in}}{\pgfqpoint{0.978205in}{1.154300in}}{\pgfqpoint{0.989852in}{1.154300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942584in}{0.957643in}}%
\pgfpathcurveto{\pgfqpoint{0.954232in}{0.957643in}}{\pgfqpoint{0.965405in}{0.962271in}}{\pgfqpoint{0.973641in}{0.970507in}}%
\pgfpathcurveto{\pgfqpoint{0.981877in}{0.978743in}}{\pgfqpoint{0.986505in}{0.989916in}}{\pgfqpoint{0.986505in}{1.001564in}}%
\pgfpathcurveto{\pgfqpoint{0.986505in}{1.013212in}}{\pgfqpoint{0.981877in}{1.024384in}}{\pgfqpoint{0.973641in}{1.032620in}}%
\pgfpathcurveto{\pgfqpoint{0.965405in}{1.040856in}}{\pgfqpoint{0.954232in}{1.045484in}}{\pgfqpoint{0.942584in}{1.045484in}}%
\pgfpathcurveto{\pgfqpoint{0.930937in}{1.045484in}}{\pgfqpoint{0.919764in}{1.040856in}}{\pgfqpoint{0.911528in}{1.032620in}}%
\pgfpathcurveto{\pgfqpoint{0.903292in}{1.024384in}}{\pgfqpoint{0.898664in}{1.013212in}}{\pgfqpoint{0.898664in}{1.001564in}}%
\pgfpathcurveto{\pgfqpoint{0.898664in}{0.989916in}}{\pgfqpoint{0.903292in}{0.978743in}}{\pgfqpoint{0.911528in}{0.970507in}}%
\pgfpathcurveto{\pgfqpoint{0.919764in}{0.962271in}}{\pgfqpoint{0.930937in}{0.957643in}}{\pgfqpoint{0.942584in}{0.957643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986573in}{1.186573in}}%
\pgfpathcurveto{\pgfqpoint{0.998221in}{1.186573in}}{\pgfqpoint{1.009393in}{1.191201in}}{\pgfqpoint{1.017629in}{1.199437in}}%
\pgfpathcurveto{\pgfqpoint{1.025866in}{1.207673in}}{\pgfqpoint{1.030494in}{1.218846in}}{\pgfqpoint{1.030494in}{1.230494in}}%
\pgfpathcurveto{\pgfqpoint{1.030494in}{1.242141in}}{\pgfqpoint{1.025866in}{1.253314in}}{\pgfqpoint{1.017629in}{1.261550in}}%
\pgfpathcurveto{\pgfqpoint{1.009393in}{1.269786in}}{\pgfqpoint{0.998221in}{1.274414in}}{\pgfqpoint{0.986573in}{1.274414in}}%
\pgfpathcurveto{\pgfqpoint{0.974925in}{1.274414in}}{\pgfqpoint{0.963753in}{1.269786in}}{\pgfqpoint{0.955516in}{1.261550in}}%
\pgfpathcurveto{\pgfqpoint{0.947280in}{1.253314in}}{\pgfqpoint{0.942652in}{1.242141in}}{\pgfqpoint{0.942652in}{1.230494in}}%
\pgfpathcurveto{\pgfqpoint{0.942652in}{1.218846in}}{\pgfqpoint{0.947280in}{1.207673in}}{\pgfqpoint{0.955516in}{1.199437in}}%
\pgfpathcurveto{\pgfqpoint{0.963753in}{1.191201in}}{\pgfqpoint{0.974925in}{1.186573in}}{\pgfqpoint{0.986573in}{1.186573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003817in}{1.196023in}}%
\pgfpathcurveto{\pgfqpoint{1.015465in}{1.196023in}}{\pgfqpoint{1.026637in}{1.200651in}}{\pgfqpoint{1.034873in}{1.208887in}}%
\pgfpathcurveto{\pgfqpoint{1.043109in}{1.217124in}}{\pgfqpoint{1.047737in}{1.228296in}}{\pgfqpoint{1.047737in}{1.239944in}}%
\pgfpathcurveto{\pgfqpoint{1.047737in}{1.251592in}}{\pgfqpoint{1.043109in}{1.262764in}}{\pgfqpoint{1.034873in}{1.271000in}}%
\pgfpathcurveto{\pgfqpoint{1.026637in}{1.279237in}}{\pgfqpoint{1.015465in}{1.283864in}}{\pgfqpoint{1.003817in}{1.283864in}}%
\pgfpathcurveto{\pgfqpoint{0.992169in}{1.283864in}}{\pgfqpoint{0.980996in}{1.279237in}}{\pgfqpoint{0.972760in}{1.271000in}}%
\pgfpathcurveto{\pgfqpoint{0.964524in}{1.262764in}}{\pgfqpoint{0.959896in}{1.251592in}}{\pgfqpoint{0.959896in}{1.239944in}}%
\pgfpathcurveto{\pgfqpoint{0.959896in}{1.228296in}}{\pgfqpoint{0.964524in}{1.217124in}}{\pgfqpoint{0.972760in}{1.208887in}}%
\pgfpathcurveto{\pgfqpoint{0.980996in}{1.200651in}}{\pgfqpoint{0.992169in}{1.196023in}}{\pgfqpoint{1.003817in}{1.196023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921907in}{1.129751in}}%
\pgfpathcurveto{\pgfqpoint{0.933555in}{1.129751in}}{\pgfqpoint{0.944727in}{1.134379in}}{\pgfqpoint{0.952963in}{1.142615in}}%
\pgfpathcurveto{\pgfqpoint{0.961200in}{1.150851in}}{\pgfqpoint{0.965827in}{1.162023in}}{\pgfqpoint{0.965827in}{1.173671in}}%
\pgfpathcurveto{\pgfqpoint{0.965827in}{1.185319in}}{\pgfqpoint{0.961200in}{1.196492in}}{\pgfqpoint{0.952963in}{1.204728in}}%
\pgfpathcurveto{\pgfqpoint{0.944727in}{1.212964in}}{\pgfqpoint{0.933555in}{1.217592in}}{\pgfqpoint{0.921907in}{1.217592in}}%
\pgfpathcurveto{\pgfqpoint{0.910259in}{1.217592in}}{\pgfqpoint{0.899087in}{1.212964in}}{\pgfqpoint{0.890850in}{1.204728in}}%
\pgfpathcurveto{\pgfqpoint{0.882614in}{1.196492in}}{\pgfqpoint{0.877986in}{1.185319in}}{\pgfqpoint{0.877986in}{1.173671in}}%
\pgfpathcurveto{\pgfqpoint{0.877986in}{1.162023in}}{\pgfqpoint{0.882614in}{1.150851in}}{\pgfqpoint{0.890850in}{1.142615in}}%
\pgfpathcurveto{\pgfqpoint{0.899087in}{1.134379in}}{\pgfqpoint{0.910259in}{1.129751in}}{\pgfqpoint{0.921907in}{1.129751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726722in}{0.946016in}}%
\pgfpathcurveto{\pgfqpoint{0.738370in}{0.946016in}}{\pgfqpoint{0.749542in}{0.950643in}}{\pgfqpoint{0.757778in}{0.958880in}}%
\pgfpathcurveto{\pgfqpoint{0.766015in}{0.967116in}}{\pgfqpoint{0.770642in}{0.978288in}}{\pgfqpoint{0.770642in}{0.989936in}}%
\pgfpathcurveto{\pgfqpoint{0.770642in}{1.001584in}}{\pgfqpoint{0.766015in}{1.012756in}}{\pgfqpoint{0.757778in}{1.020993in}}%
\pgfpathcurveto{\pgfqpoint{0.749542in}{1.029229in}}{\pgfqpoint{0.738370in}{1.033857in}}{\pgfqpoint{0.726722in}{1.033857in}}%
\pgfpathcurveto{\pgfqpoint{0.715074in}{1.033857in}}{\pgfqpoint{0.703902in}{1.029229in}}{\pgfqpoint{0.695665in}{1.020993in}}%
\pgfpathcurveto{\pgfqpoint{0.687429in}{1.012756in}}{\pgfqpoint{0.682801in}{1.001584in}}{\pgfqpoint{0.682801in}{0.989936in}}%
\pgfpathcurveto{\pgfqpoint{0.682801in}{0.978288in}}{\pgfqpoint{0.687429in}{0.967116in}}{\pgfqpoint{0.695665in}{0.958880in}}%
\pgfpathcurveto{\pgfqpoint{0.703902in}{0.950643in}}{\pgfqpoint{0.715074in}{0.946016in}}{\pgfqpoint{0.726722in}{0.946016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744130in}{0.993239in}}%
\pgfpathcurveto{\pgfqpoint{0.755778in}{0.993239in}}{\pgfqpoint{0.766951in}{0.997866in}}{\pgfqpoint{0.775187in}{1.006103in}}%
\pgfpathcurveto{\pgfqpoint{0.783423in}{1.014339in}}{\pgfqpoint{0.788051in}{1.025511in}}{\pgfqpoint{0.788051in}{1.037159in}}%
\pgfpathcurveto{\pgfqpoint{0.788051in}{1.048807in}}{\pgfqpoint{0.783423in}{1.059979in}}{\pgfqpoint{0.775187in}{1.068216in}}%
\pgfpathcurveto{\pgfqpoint{0.766951in}{1.076452in}}{\pgfqpoint{0.755778in}{1.081080in}}{\pgfqpoint{0.744130in}{1.081080in}}%
\pgfpathcurveto{\pgfqpoint{0.732483in}{1.081080in}}{\pgfqpoint{0.721310in}{1.076452in}}{\pgfqpoint{0.713074in}{1.068216in}}%
\pgfpathcurveto{\pgfqpoint{0.704838in}{1.059979in}}{\pgfqpoint{0.700210in}{1.048807in}}{\pgfqpoint{0.700210in}{1.037159in}}%
\pgfpathcurveto{\pgfqpoint{0.700210in}{1.025511in}}{\pgfqpoint{0.704838in}{1.014339in}}{\pgfqpoint{0.713074in}{1.006103in}}%
\pgfpathcurveto{\pgfqpoint{0.721310in}{0.997866in}}{\pgfqpoint{0.732483in}{0.993239in}}{\pgfqpoint{0.744130in}{0.993239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720710in}{0.973181in}}%
\pgfpathcurveto{\pgfqpoint{0.732358in}{0.973181in}}{\pgfqpoint{0.743531in}{0.977808in}}{\pgfqpoint{0.751767in}{0.986045in}}%
\pgfpathcurveto{\pgfqpoint{0.760003in}{0.994281in}}{\pgfqpoint{0.764631in}{1.005453in}}{\pgfqpoint{0.764631in}{1.017101in}}%
\pgfpathcurveto{\pgfqpoint{0.764631in}{1.028749in}}{\pgfqpoint{0.760003in}{1.039921in}}{\pgfqpoint{0.751767in}{1.048158in}}%
\pgfpathcurveto{\pgfqpoint{0.743531in}{1.056394in}}{\pgfqpoint{0.732358in}{1.061022in}}{\pgfqpoint{0.720710in}{1.061022in}}%
\pgfpathcurveto{\pgfqpoint{0.709063in}{1.061022in}}{\pgfqpoint{0.697890in}{1.056394in}}{\pgfqpoint{0.689654in}{1.048158in}}%
\pgfpathcurveto{\pgfqpoint{0.681418in}{1.039921in}}{\pgfqpoint{0.676790in}{1.028749in}}{\pgfqpoint{0.676790in}{1.017101in}}%
\pgfpathcurveto{\pgfqpoint{0.676790in}{1.005453in}}{\pgfqpoint{0.681418in}{0.994281in}}{\pgfqpoint{0.689654in}{0.986045in}}%
\pgfpathcurveto{\pgfqpoint{0.697890in}{0.977808in}}{\pgfqpoint{0.709063in}{0.973181in}}{\pgfqpoint{0.720710in}{0.973181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944658in}{1.066927in}}%
\pgfpathcurveto{\pgfqpoint{0.956306in}{1.066927in}}{\pgfqpoint{0.967478in}{1.071555in}}{\pgfqpoint{0.975715in}{1.079792in}}%
\pgfpathcurveto{\pgfqpoint{0.983951in}{1.088028in}}{\pgfqpoint{0.988579in}{1.099200in}}{\pgfqpoint{0.988579in}{1.110848in}}%
\pgfpathcurveto{\pgfqpoint{0.988579in}{1.122496in}}{\pgfqpoint{0.983951in}{1.133668in}}{\pgfqpoint{0.975715in}{1.141905in}}%
\pgfpathcurveto{\pgfqpoint{0.967478in}{1.150141in}}{\pgfqpoint{0.956306in}{1.154769in}}{\pgfqpoint{0.944658in}{1.154769in}}%
\pgfpathcurveto{\pgfqpoint{0.933010in}{1.154769in}}{\pgfqpoint{0.921838in}{1.150141in}}{\pgfqpoint{0.913602in}{1.141905in}}%
\pgfpathcurveto{\pgfqpoint{0.905365in}{1.133668in}}{\pgfqpoint{0.900738in}{1.122496in}}{\pgfqpoint{0.900738in}{1.110848in}}%
\pgfpathcurveto{\pgfqpoint{0.900738in}{1.099200in}}{\pgfqpoint{0.905365in}{1.088028in}}{\pgfqpoint{0.913602in}{1.079792in}}%
\pgfpathcurveto{\pgfqpoint{0.921838in}{1.071555in}}{\pgfqpoint{0.933010in}{1.066927in}}{\pgfqpoint{0.944658in}{1.066927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859606in}{0.979707in}}%
\pgfpathcurveto{\pgfqpoint{0.871254in}{0.979707in}}{\pgfqpoint{0.882426in}{0.984334in}}{\pgfqpoint{0.890662in}{0.992571in}}%
\pgfpathcurveto{\pgfqpoint{0.898899in}{1.000807in}}{\pgfqpoint{0.903526in}{1.011979in}}{\pgfqpoint{0.903526in}{1.023627in}}%
\pgfpathcurveto{\pgfqpoint{0.903526in}{1.035275in}}{\pgfqpoint{0.898899in}{1.046447in}}{\pgfqpoint{0.890662in}{1.054684in}}%
\pgfpathcurveto{\pgfqpoint{0.882426in}{1.062920in}}{\pgfqpoint{0.871254in}{1.067548in}}{\pgfqpoint{0.859606in}{1.067548in}}%
\pgfpathcurveto{\pgfqpoint{0.847958in}{1.067548in}}{\pgfqpoint{0.836786in}{1.062920in}}{\pgfqpoint{0.828549in}{1.054684in}}%
\pgfpathcurveto{\pgfqpoint{0.820313in}{1.046447in}}{\pgfqpoint{0.815685in}{1.035275in}}{\pgfqpoint{0.815685in}{1.023627in}}%
\pgfpathcurveto{\pgfqpoint{0.815685in}{1.011979in}}{\pgfqpoint{0.820313in}{1.000807in}}{\pgfqpoint{0.828549in}{0.992571in}}%
\pgfpathcurveto{\pgfqpoint{0.836786in}{0.984334in}}{\pgfqpoint{0.847958in}{0.979707in}}{\pgfqpoint{0.859606in}{0.979707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798227in}{1.021490in}}%
\pgfpathcurveto{\pgfqpoint{0.809875in}{1.021490in}}{\pgfqpoint{0.821047in}{1.026118in}}{\pgfqpoint{0.829284in}{1.034354in}}%
\pgfpathcurveto{\pgfqpoint{0.837520in}{1.042591in}}{\pgfqpoint{0.842148in}{1.053763in}}{\pgfqpoint{0.842148in}{1.065411in}}%
\pgfpathcurveto{\pgfqpoint{0.842148in}{1.077059in}}{\pgfqpoint{0.837520in}{1.088231in}}{\pgfqpoint{0.829284in}{1.096467in}}%
\pgfpathcurveto{\pgfqpoint{0.821047in}{1.104704in}}{\pgfqpoint{0.809875in}{1.109331in}}{\pgfqpoint{0.798227in}{1.109331in}}%
\pgfpathcurveto{\pgfqpoint{0.786579in}{1.109331in}}{\pgfqpoint{0.775407in}{1.104704in}}{\pgfqpoint{0.767171in}{1.096467in}}%
\pgfpathcurveto{\pgfqpoint{0.758934in}{1.088231in}}{\pgfqpoint{0.754307in}{1.077059in}}{\pgfqpoint{0.754307in}{1.065411in}}%
\pgfpathcurveto{\pgfqpoint{0.754307in}{1.053763in}}{\pgfqpoint{0.758934in}{1.042591in}}{\pgfqpoint{0.767171in}{1.034354in}}%
\pgfpathcurveto{\pgfqpoint{0.775407in}{1.026118in}}{\pgfqpoint{0.786579in}{1.021490in}}{\pgfqpoint{0.798227in}{1.021490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778587in}{0.946307in}}%
\pgfpathcurveto{\pgfqpoint{0.790235in}{0.946307in}}{\pgfqpoint{0.801407in}{0.950935in}}{\pgfqpoint{0.809644in}{0.959171in}}%
\pgfpathcurveto{\pgfqpoint{0.817880in}{0.967408in}}{\pgfqpoint{0.822508in}{0.978580in}}{\pgfqpoint{0.822508in}{0.990228in}}%
\pgfpathcurveto{\pgfqpoint{0.822508in}{1.001876in}}{\pgfqpoint{0.817880in}{1.013048in}}{\pgfqpoint{0.809644in}{1.021284in}}%
\pgfpathcurveto{\pgfqpoint{0.801407in}{1.029521in}}{\pgfqpoint{0.790235in}{1.034148in}}{\pgfqpoint{0.778587in}{1.034148in}}%
\pgfpathcurveto{\pgfqpoint{0.766939in}{1.034148in}}{\pgfqpoint{0.755767in}{1.029521in}}{\pgfqpoint{0.747531in}{1.021284in}}%
\pgfpathcurveto{\pgfqpoint{0.739294in}{1.013048in}}{\pgfqpoint{0.734667in}{1.001876in}}{\pgfqpoint{0.734667in}{0.990228in}}%
\pgfpathcurveto{\pgfqpoint{0.734667in}{0.978580in}}{\pgfqpoint{0.739294in}{0.967408in}}{\pgfqpoint{0.747531in}{0.959171in}}%
\pgfpathcurveto{\pgfqpoint{0.755767in}{0.950935in}}{\pgfqpoint{0.766939in}{0.946307in}}{\pgfqpoint{0.778587in}{0.946307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724910in}{0.954278in}}%
\pgfpathcurveto{\pgfqpoint{0.736558in}{0.954278in}}{\pgfqpoint{0.747730in}{0.958906in}}{\pgfqpoint{0.755966in}{0.967142in}}%
\pgfpathcurveto{\pgfqpoint{0.764203in}{0.975379in}}{\pgfqpoint{0.768830in}{0.986551in}}{\pgfqpoint{0.768830in}{0.998199in}}%
\pgfpathcurveto{\pgfqpoint{0.768830in}{1.009847in}}{\pgfqpoint{0.764203in}{1.021019in}}{\pgfqpoint{0.755966in}{1.029255in}}%
\pgfpathcurveto{\pgfqpoint{0.747730in}{1.037492in}}{\pgfqpoint{0.736558in}{1.042120in}}{\pgfqpoint{0.724910in}{1.042120in}}%
\pgfpathcurveto{\pgfqpoint{0.713262in}{1.042120in}}{\pgfqpoint{0.702090in}{1.037492in}}{\pgfqpoint{0.693853in}{1.029255in}}%
\pgfpathcurveto{\pgfqpoint{0.685617in}{1.021019in}}{\pgfqpoint{0.680989in}{1.009847in}}{\pgfqpoint{0.680989in}{0.998199in}}%
\pgfpathcurveto{\pgfqpoint{0.680989in}{0.986551in}}{\pgfqpoint{0.685617in}{0.975379in}}{\pgfqpoint{0.693853in}{0.967142in}}%
\pgfpathcurveto{\pgfqpoint{0.702090in}{0.958906in}}{\pgfqpoint{0.713262in}{0.954278in}}{\pgfqpoint{0.724910in}{0.954278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853273in}{0.977478in}}%
\pgfpathcurveto{\pgfqpoint{0.864921in}{0.977478in}}{\pgfqpoint{0.876094in}{0.982105in}}{\pgfqpoint{0.884330in}{0.990342in}}%
\pgfpathcurveto{\pgfqpoint{0.892566in}{0.998578in}}{\pgfqpoint{0.897194in}{1.009750in}}{\pgfqpoint{0.897194in}{1.021398in}}%
\pgfpathcurveto{\pgfqpoint{0.897194in}{1.033046in}}{\pgfqpoint{0.892566in}{1.044218in}}{\pgfqpoint{0.884330in}{1.052455in}}%
\pgfpathcurveto{\pgfqpoint{0.876094in}{1.060691in}}{\pgfqpoint{0.864921in}{1.065319in}}{\pgfqpoint{0.853273in}{1.065319in}}%
\pgfpathcurveto{\pgfqpoint{0.841625in}{1.065319in}}{\pgfqpoint{0.830453in}{1.060691in}}{\pgfqpoint{0.822217in}{1.052455in}}%
\pgfpathcurveto{\pgfqpoint{0.813981in}{1.044218in}}{\pgfqpoint{0.809353in}{1.033046in}}{\pgfqpoint{0.809353in}{1.021398in}}%
\pgfpathcurveto{\pgfqpoint{0.809353in}{1.009750in}}{\pgfqpoint{0.813981in}{0.998578in}}{\pgfqpoint{0.822217in}{0.990342in}}%
\pgfpathcurveto{\pgfqpoint{0.830453in}{0.982105in}}{\pgfqpoint{0.841625in}{0.977478in}}{\pgfqpoint{0.853273in}{0.977478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695030in}{1.012686in}}%
\pgfpathcurveto{\pgfqpoint{0.706678in}{1.012686in}}{\pgfqpoint{0.717851in}{1.017314in}}{\pgfqpoint{0.726087in}{1.025550in}}%
\pgfpathcurveto{\pgfqpoint{0.734323in}{1.033787in}}{\pgfqpoint{0.738951in}{1.044959in}}{\pgfqpoint{0.738951in}{1.056607in}}%
\pgfpathcurveto{\pgfqpoint{0.738951in}{1.068255in}}{\pgfqpoint{0.734323in}{1.079427in}}{\pgfqpoint{0.726087in}{1.087663in}}%
\pgfpathcurveto{\pgfqpoint{0.717851in}{1.095900in}}{\pgfqpoint{0.706678in}{1.100527in}}{\pgfqpoint{0.695030in}{1.100527in}}%
\pgfpathcurveto{\pgfqpoint{0.683382in}{1.100527in}}{\pgfqpoint{0.672210in}{1.095900in}}{\pgfqpoint{0.663974in}{1.087663in}}%
\pgfpathcurveto{\pgfqpoint{0.655738in}{1.079427in}}{\pgfqpoint{0.651110in}{1.068255in}}{\pgfqpoint{0.651110in}{1.056607in}}%
\pgfpathcurveto{\pgfqpoint{0.651110in}{1.044959in}}{\pgfqpoint{0.655738in}{1.033787in}}{\pgfqpoint{0.663974in}{1.025550in}}%
\pgfpathcurveto{\pgfqpoint{0.672210in}{1.017314in}}{\pgfqpoint{0.683382in}{1.012686in}}{\pgfqpoint{0.695030in}{1.012686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923239in}{1.050673in}}%
\pgfpathcurveto{\pgfqpoint{0.934887in}{1.050673in}}{\pgfqpoint{0.946060in}{1.055300in}}{\pgfqpoint{0.954296in}{1.063537in}}%
\pgfpathcurveto{\pgfqpoint{0.962532in}{1.071773in}}{\pgfqpoint{0.967160in}{1.082945in}}{\pgfqpoint{0.967160in}{1.094593in}}%
\pgfpathcurveto{\pgfqpoint{0.967160in}{1.106241in}}{\pgfqpoint{0.962532in}{1.117413in}}{\pgfqpoint{0.954296in}{1.125650in}}%
\pgfpathcurveto{\pgfqpoint{0.946060in}{1.133886in}}{\pgfqpoint{0.934887in}{1.138514in}}{\pgfqpoint{0.923239in}{1.138514in}}%
\pgfpathcurveto{\pgfqpoint{0.911592in}{1.138514in}}{\pgfqpoint{0.900419in}{1.133886in}}{\pgfqpoint{0.892183in}{1.125650in}}%
\pgfpathcurveto{\pgfqpoint{0.883947in}{1.117413in}}{\pgfqpoint{0.879319in}{1.106241in}}{\pgfqpoint{0.879319in}{1.094593in}}%
\pgfpathcurveto{\pgfqpoint{0.879319in}{1.082945in}}{\pgfqpoint{0.883947in}{1.071773in}}{\pgfqpoint{0.892183in}{1.063537in}}%
\pgfpathcurveto{\pgfqpoint{0.900419in}{1.055300in}}{\pgfqpoint{0.911592in}{1.050673in}}{\pgfqpoint{0.923239in}{1.050673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554986in}{0.853362in}}%
\pgfpathcurveto{\pgfqpoint{1.566634in}{0.853362in}}{\pgfqpoint{1.577806in}{0.857990in}}{\pgfqpoint{1.586043in}{0.866226in}}%
\pgfpathcurveto{\pgfqpoint{1.594279in}{0.874462in}}{\pgfqpoint{1.598907in}{0.885635in}}{\pgfqpoint{1.598907in}{0.897282in}}%
\pgfpathcurveto{\pgfqpoint{1.598907in}{0.908930in}}{\pgfqpoint{1.594279in}{0.920103in}}{\pgfqpoint{1.586043in}{0.928339in}}%
\pgfpathcurveto{\pgfqpoint{1.577806in}{0.936575in}}{\pgfqpoint{1.566634in}{0.941203in}}{\pgfqpoint{1.554986in}{0.941203in}}%
\pgfpathcurveto{\pgfqpoint{1.543338in}{0.941203in}}{\pgfqpoint{1.532166in}{0.936575in}}{\pgfqpoint{1.523930in}{0.928339in}}%
\pgfpathcurveto{\pgfqpoint{1.515693in}{0.920103in}}{\pgfqpoint{1.511066in}{0.908930in}}{\pgfqpoint{1.511066in}{0.897282in}}%
\pgfpathcurveto{\pgfqpoint{1.511066in}{0.885635in}}{\pgfqpoint{1.515693in}{0.874462in}}{\pgfqpoint{1.523930in}{0.866226in}}%
\pgfpathcurveto{\pgfqpoint{1.532166in}{0.857990in}}{\pgfqpoint{1.543338in}{0.853362in}}{\pgfqpoint{1.554986in}{0.853362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718411in}{1.001005in}}%
\pgfpathcurveto{\pgfqpoint{0.730059in}{1.001005in}}{\pgfqpoint{0.741231in}{1.005633in}}{\pgfqpoint{0.749467in}{1.013869in}}%
\pgfpathcurveto{\pgfqpoint{0.757704in}{1.022105in}}{\pgfqpoint{0.762331in}{1.033278in}}{\pgfqpoint{0.762331in}{1.044926in}}%
\pgfpathcurveto{\pgfqpoint{0.762331in}{1.056573in}}{\pgfqpoint{0.757704in}{1.067746in}}{\pgfqpoint{0.749467in}{1.075982in}}%
\pgfpathcurveto{\pgfqpoint{0.741231in}{1.084218in}}{\pgfqpoint{0.730059in}{1.088846in}}{\pgfqpoint{0.718411in}{1.088846in}}%
\pgfpathcurveto{\pgfqpoint{0.706763in}{1.088846in}}{\pgfqpoint{0.695591in}{1.084218in}}{\pgfqpoint{0.687354in}{1.075982in}}%
\pgfpathcurveto{\pgfqpoint{0.679118in}{1.067746in}}{\pgfqpoint{0.674490in}{1.056573in}}{\pgfqpoint{0.674490in}{1.044926in}}%
\pgfpathcurveto{\pgfqpoint{0.674490in}{1.033278in}}{\pgfqpoint{0.679118in}{1.022105in}}{\pgfqpoint{0.687354in}{1.013869in}}%
\pgfpathcurveto{\pgfqpoint{0.695591in}{1.005633in}}{\pgfqpoint{0.706763in}{1.001005in}}{\pgfqpoint{0.718411in}{1.001005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054663in}{0.744290in}}%
\pgfpathcurveto{\pgfqpoint{1.066311in}{0.744290in}}{\pgfqpoint{1.077483in}{0.748918in}}{\pgfqpoint{1.085719in}{0.757154in}}%
\pgfpathcurveto{\pgfqpoint{1.093956in}{0.765390in}}{\pgfqpoint{1.098583in}{0.776563in}}{\pgfqpoint{1.098583in}{0.788211in}}%
\pgfpathcurveto{\pgfqpoint{1.098583in}{0.799858in}}{\pgfqpoint{1.093956in}{0.811031in}}{\pgfqpoint{1.085719in}{0.819267in}}%
\pgfpathcurveto{\pgfqpoint{1.077483in}{0.827503in}}{\pgfqpoint{1.066311in}{0.832131in}}{\pgfqpoint{1.054663in}{0.832131in}}%
\pgfpathcurveto{\pgfqpoint{1.043015in}{0.832131in}}{\pgfqpoint{1.031843in}{0.827503in}}{\pgfqpoint{1.023606in}{0.819267in}}%
\pgfpathcurveto{\pgfqpoint{1.015370in}{0.811031in}}{\pgfqpoint{1.010742in}{0.799858in}}{\pgfqpoint{1.010742in}{0.788211in}}%
\pgfpathcurveto{\pgfqpoint{1.010742in}{0.776563in}}{\pgfqpoint{1.015370in}{0.765390in}}{\pgfqpoint{1.023606in}{0.757154in}}%
\pgfpathcurveto{\pgfqpoint{1.031843in}{0.748918in}}{\pgfqpoint{1.043015in}{0.744290in}}{\pgfqpoint{1.054663in}{0.744290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415917in}{0.836966in}}%
\pgfpathcurveto{\pgfqpoint{1.427564in}{0.836966in}}{\pgfqpoint{1.438737in}{0.841594in}}{\pgfqpoint{1.446973in}{0.849830in}}%
\pgfpathcurveto{\pgfqpoint{1.455209in}{0.858066in}}{\pgfqpoint{1.459837in}{0.869239in}}{\pgfqpoint{1.459837in}{0.880886in}}%
\pgfpathcurveto{\pgfqpoint{1.459837in}{0.892534in}}{\pgfqpoint{1.455209in}{0.903707in}}{\pgfqpoint{1.446973in}{0.911943in}}%
\pgfpathcurveto{\pgfqpoint{1.438737in}{0.920179in}}{\pgfqpoint{1.427564in}{0.924807in}}{\pgfqpoint{1.415917in}{0.924807in}}%
\pgfpathcurveto{\pgfqpoint{1.404269in}{0.924807in}}{\pgfqpoint{1.393096in}{0.920179in}}{\pgfqpoint{1.384860in}{0.911943in}}%
\pgfpathcurveto{\pgfqpoint{1.376624in}{0.903707in}}{\pgfqpoint{1.371996in}{0.892534in}}{\pgfqpoint{1.371996in}{0.880886in}}%
\pgfpathcurveto{\pgfqpoint{1.371996in}{0.869239in}}{\pgfqpoint{1.376624in}{0.858066in}}{\pgfqpoint{1.384860in}{0.849830in}}%
\pgfpathcurveto{\pgfqpoint{1.393096in}{0.841594in}}{\pgfqpoint{1.404269in}{0.836966in}}{\pgfqpoint{1.415917in}{0.836966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338613in}{0.854260in}}%
\pgfpathcurveto{\pgfqpoint{1.350261in}{0.854260in}}{\pgfqpoint{1.361433in}{0.858887in}}{\pgfqpoint{1.369670in}{0.867124in}}%
\pgfpathcurveto{\pgfqpoint{1.377906in}{0.875360in}}{\pgfqpoint{1.382534in}{0.886532in}}{\pgfqpoint{1.382534in}{0.898180in}}%
\pgfpathcurveto{\pgfqpoint{1.382534in}{0.909828in}}{\pgfqpoint{1.377906in}{0.921000in}}{\pgfqpoint{1.369670in}{0.929237in}}%
\pgfpathcurveto{\pgfqpoint{1.361433in}{0.937473in}}{\pgfqpoint{1.350261in}{0.942101in}}{\pgfqpoint{1.338613in}{0.942101in}}%
\pgfpathcurveto{\pgfqpoint{1.326965in}{0.942101in}}{\pgfqpoint{1.315793in}{0.937473in}}{\pgfqpoint{1.307557in}{0.929237in}}%
\pgfpathcurveto{\pgfqpoint{1.299320in}{0.921000in}}{\pgfqpoint{1.294693in}{0.909828in}}{\pgfqpoint{1.294693in}{0.898180in}}%
\pgfpathcurveto{\pgfqpoint{1.294693in}{0.886532in}}{\pgfqpoint{1.299320in}{0.875360in}}{\pgfqpoint{1.307557in}{0.867124in}}%
\pgfpathcurveto{\pgfqpoint{1.315793in}{0.858887in}}{\pgfqpoint{1.326965in}{0.854260in}}{\pgfqpoint{1.338613in}{0.854260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516093in}{1.052447in}}%
\pgfpathcurveto{\pgfqpoint{1.527741in}{1.052447in}}{\pgfqpoint{1.538913in}{1.057074in}}{\pgfqpoint{1.547150in}{1.065311in}}%
\pgfpathcurveto{\pgfqpoint{1.555386in}{1.073547in}}{\pgfqpoint{1.560014in}{1.084719in}}{\pgfqpoint{1.560014in}{1.096367in}}%
\pgfpathcurveto{\pgfqpoint{1.560014in}{1.108015in}}{\pgfqpoint{1.555386in}{1.119187in}}{\pgfqpoint{1.547150in}{1.127424in}}%
\pgfpathcurveto{\pgfqpoint{1.538913in}{1.135660in}}{\pgfqpoint{1.527741in}{1.140288in}}{\pgfqpoint{1.516093in}{1.140288in}}%
\pgfpathcurveto{\pgfqpoint{1.504445in}{1.140288in}}{\pgfqpoint{1.493273in}{1.135660in}}{\pgfqpoint{1.485037in}{1.127424in}}%
\pgfpathcurveto{\pgfqpoint{1.476800in}{1.119187in}}{\pgfqpoint{1.472173in}{1.108015in}}{\pgfqpoint{1.472173in}{1.096367in}}%
\pgfpathcurveto{\pgfqpoint{1.472173in}{1.084719in}}{\pgfqpoint{1.476800in}{1.073547in}}{\pgfqpoint{1.485037in}{1.065311in}}%
\pgfpathcurveto{\pgfqpoint{1.493273in}{1.057074in}}{\pgfqpoint{1.504445in}{1.052447in}}{\pgfqpoint{1.516093in}{1.052447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374780in}{0.830425in}}%
\pgfpathcurveto{\pgfqpoint{1.386428in}{0.830425in}}{\pgfqpoint{1.397600in}{0.835053in}}{\pgfqpoint{1.405837in}{0.843289in}}%
\pgfpathcurveto{\pgfqpoint{1.414073in}{0.851526in}}{\pgfqpoint{1.418701in}{0.862698in}}{\pgfqpoint{1.418701in}{0.874346in}}%
\pgfpathcurveto{\pgfqpoint{1.418701in}{0.885994in}}{\pgfqpoint{1.414073in}{0.897166in}}{\pgfqpoint{1.405837in}{0.905402in}}%
\pgfpathcurveto{\pgfqpoint{1.397600in}{0.913639in}}{\pgfqpoint{1.386428in}{0.918266in}}{\pgfqpoint{1.374780in}{0.918266in}}%
\pgfpathcurveto{\pgfqpoint{1.363132in}{0.918266in}}{\pgfqpoint{1.351960in}{0.913639in}}{\pgfqpoint{1.343724in}{0.905402in}}%
\pgfpathcurveto{\pgfqpoint{1.335487in}{0.897166in}}{\pgfqpoint{1.330859in}{0.885994in}}{\pgfqpoint{1.330859in}{0.874346in}}%
\pgfpathcurveto{\pgfqpoint{1.330859in}{0.862698in}}{\pgfqpoint{1.335487in}{0.851526in}}{\pgfqpoint{1.343724in}{0.843289in}}%
\pgfpathcurveto{\pgfqpoint{1.351960in}{0.835053in}}{\pgfqpoint{1.363132in}{0.830425in}}{\pgfqpoint{1.374780in}{0.830425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489349in}{1.062777in}}%
\pgfpathcurveto{\pgfqpoint{1.500997in}{1.062777in}}{\pgfqpoint{1.512169in}{1.067405in}}{\pgfqpoint{1.520405in}{1.075641in}}%
\pgfpathcurveto{\pgfqpoint{1.528642in}{1.083877in}}{\pgfqpoint{1.533269in}{1.095049in}}{\pgfqpoint{1.533269in}{1.106697in}}%
\pgfpathcurveto{\pgfqpoint{1.533269in}{1.118345in}}{\pgfqpoint{1.528642in}{1.129518in}}{\pgfqpoint{1.520405in}{1.137754in}}%
\pgfpathcurveto{\pgfqpoint{1.512169in}{1.145990in}}{\pgfqpoint{1.500997in}{1.150618in}}{\pgfqpoint{1.489349in}{1.150618in}}%
\pgfpathcurveto{\pgfqpoint{1.477701in}{1.150618in}}{\pgfqpoint{1.466529in}{1.145990in}}{\pgfqpoint{1.458292in}{1.137754in}}%
\pgfpathcurveto{\pgfqpoint{1.450056in}{1.129518in}}{\pgfqpoint{1.445428in}{1.118345in}}{\pgfqpoint{1.445428in}{1.106697in}}%
\pgfpathcurveto{\pgfqpoint{1.445428in}{1.095049in}}{\pgfqpoint{1.450056in}{1.083877in}}{\pgfqpoint{1.458292in}{1.075641in}}%
\pgfpathcurveto{\pgfqpoint{1.466529in}{1.067405in}}{\pgfqpoint{1.477701in}{1.062777in}}{\pgfqpoint{1.489349in}{1.062777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412384in}{0.845005in}}%
\pgfpathcurveto{\pgfqpoint{1.424032in}{0.845005in}}{\pgfqpoint{1.435204in}{0.849633in}}{\pgfqpoint{1.443440in}{0.857869in}}%
\pgfpathcurveto{\pgfqpoint{1.451677in}{0.866105in}}{\pgfqpoint{1.456304in}{0.877278in}}{\pgfqpoint{1.456304in}{0.888926in}}%
\pgfpathcurveto{\pgfqpoint{1.456304in}{0.900574in}}{\pgfqpoint{1.451677in}{0.911746in}}{\pgfqpoint{1.443440in}{0.919982in}}%
\pgfpathcurveto{\pgfqpoint{1.435204in}{0.928218in}}{\pgfqpoint{1.424032in}{0.932846in}}{\pgfqpoint{1.412384in}{0.932846in}}%
\pgfpathcurveto{\pgfqpoint{1.400736in}{0.932846in}}{\pgfqpoint{1.389564in}{0.928218in}}{\pgfqpoint{1.381327in}{0.919982in}}%
\pgfpathcurveto{\pgfqpoint{1.373091in}{0.911746in}}{\pgfqpoint{1.368463in}{0.900574in}}{\pgfqpoint{1.368463in}{0.888926in}}%
\pgfpathcurveto{\pgfqpoint{1.368463in}{0.877278in}}{\pgfqpoint{1.373091in}{0.866105in}}{\pgfqpoint{1.381327in}{0.857869in}}%
\pgfpathcurveto{\pgfqpoint{1.389564in}{0.849633in}}{\pgfqpoint{1.400736in}{0.845005in}}{\pgfqpoint{1.412384in}{0.845005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893476in}{0.988043in}}%
\pgfpathcurveto{\pgfqpoint{2.905123in}{0.988043in}}{\pgfqpoint{2.916296in}{0.992671in}}{\pgfqpoint{2.924532in}{1.000907in}}%
\pgfpathcurveto{\pgfqpoint{2.932768in}{1.009143in}}{\pgfqpoint{2.937396in}{1.020315in}}{\pgfqpoint{2.937396in}{1.031963in}}%
\pgfpathcurveto{\pgfqpoint{2.937396in}{1.043611in}}{\pgfqpoint{2.932768in}{1.054784in}}{\pgfqpoint{2.924532in}{1.063020in}}%
\pgfpathcurveto{\pgfqpoint{2.916296in}{1.071256in}}{\pgfqpoint{2.905123in}{1.075884in}}{\pgfqpoint{2.893476in}{1.075884in}}%
\pgfpathcurveto{\pgfqpoint{2.881828in}{1.075884in}}{\pgfqpoint{2.870655in}{1.071256in}}{\pgfqpoint{2.862419in}{1.063020in}}%
\pgfpathcurveto{\pgfqpoint{2.854183in}{1.054784in}}{\pgfqpoint{2.849555in}{1.043611in}}{\pgfqpoint{2.849555in}{1.031963in}}%
\pgfpathcurveto{\pgfqpoint{2.849555in}{1.020315in}}{\pgfqpoint{2.854183in}{1.009143in}}{\pgfqpoint{2.862419in}{1.000907in}}%
\pgfpathcurveto{\pgfqpoint{2.870655in}{0.992671in}}{\pgfqpoint{2.881828in}{0.988043in}}{\pgfqpoint{2.893476in}{0.988043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365007in}{0.821928in}}%
\pgfpathcurveto{\pgfqpoint{1.376655in}{0.821928in}}{\pgfqpoint{1.387827in}{0.826556in}}{\pgfqpoint{1.396063in}{0.834792in}}%
\pgfpathcurveto{\pgfqpoint{1.404300in}{0.843028in}}{\pgfqpoint{1.408928in}{0.854201in}}{\pgfqpoint{1.408928in}{0.865849in}}%
\pgfpathcurveto{\pgfqpoint{1.408928in}{0.877496in}}{\pgfqpoint{1.404300in}{0.888669in}}{\pgfqpoint{1.396063in}{0.896905in}}%
\pgfpathcurveto{\pgfqpoint{1.387827in}{0.905141in}}{\pgfqpoint{1.376655in}{0.909769in}}{\pgfqpoint{1.365007in}{0.909769in}}%
\pgfpathcurveto{\pgfqpoint{1.353359in}{0.909769in}}{\pgfqpoint{1.342187in}{0.905141in}}{\pgfqpoint{1.333950in}{0.896905in}}%
\pgfpathcurveto{\pgfqpoint{1.325714in}{0.888669in}}{\pgfqpoint{1.321086in}{0.877496in}}{\pgfqpoint{1.321086in}{0.865849in}}%
\pgfpathcurveto{\pgfqpoint{1.321086in}{0.854201in}}{\pgfqpoint{1.325714in}{0.843028in}}{\pgfqpoint{1.333950in}{0.834792in}}%
\pgfpathcurveto{\pgfqpoint{1.342187in}{0.826556in}}{\pgfqpoint{1.353359in}{0.821928in}}{\pgfqpoint{1.365007in}{0.821928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251060in}{0.904713in}}%
\pgfpathcurveto{\pgfqpoint{1.262707in}{0.904713in}}{\pgfqpoint{1.273880in}{0.909341in}}{\pgfqpoint{1.282116in}{0.917577in}}%
\pgfpathcurveto{\pgfqpoint{1.290352in}{0.925813in}}{\pgfqpoint{1.294980in}{0.936986in}}{\pgfqpoint{1.294980in}{0.948634in}}%
\pgfpathcurveto{\pgfqpoint{1.294980in}{0.960281in}}{\pgfqpoint{1.290352in}{0.971454in}}{\pgfqpoint{1.282116in}{0.979690in}}%
\pgfpathcurveto{\pgfqpoint{1.273880in}{0.987926in}}{\pgfqpoint{1.262707in}{0.992554in}}{\pgfqpoint{1.251060in}{0.992554in}}%
\pgfpathcurveto{\pgfqpoint{1.239412in}{0.992554in}}{\pgfqpoint{1.228239in}{0.987926in}}{\pgfqpoint{1.220003in}{0.979690in}}%
\pgfpathcurveto{\pgfqpoint{1.211767in}{0.971454in}}{\pgfqpoint{1.207139in}{0.960281in}}{\pgfqpoint{1.207139in}{0.948634in}}%
\pgfpathcurveto{\pgfqpoint{1.207139in}{0.936986in}}{\pgfqpoint{1.211767in}{0.925813in}}{\pgfqpoint{1.220003in}{0.917577in}}%
\pgfpathcurveto{\pgfqpoint{1.228239in}{0.909341in}}{\pgfqpoint{1.239412in}{0.904713in}}{\pgfqpoint{1.251060in}{0.904713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343410in}{0.895197in}}%
\pgfpathcurveto{\pgfqpoint{1.355058in}{0.895197in}}{\pgfqpoint{1.366231in}{0.899824in}}{\pgfqpoint{1.374467in}{0.908061in}}%
\pgfpathcurveto{\pgfqpoint{1.382703in}{0.916297in}}{\pgfqpoint{1.387331in}{0.927469in}}{\pgfqpoint{1.387331in}{0.939117in}}%
\pgfpathcurveto{\pgfqpoint{1.387331in}{0.950765in}}{\pgfqpoint{1.382703in}{0.961937in}}{\pgfqpoint{1.374467in}{0.970174in}}%
\pgfpathcurveto{\pgfqpoint{1.366231in}{0.978410in}}{\pgfqpoint{1.355058in}{0.983038in}}{\pgfqpoint{1.343410in}{0.983038in}}%
\pgfpathcurveto{\pgfqpoint{1.331762in}{0.983038in}}{\pgfqpoint{1.320590in}{0.978410in}}{\pgfqpoint{1.312354in}{0.970174in}}%
\pgfpathcurveto{\pgfqpoint{1.304118in}{0.961937in}}{\pgfqpoint{1.299490in}{0.950765in}}{\pgfqpoint{1.299490in}{0.939117in}}%
\pgfpathcurveto{\pgfqpoint{1.299490in}{0.927469in}}{\pgfqpoint{1.304118in}{0.916297in}}{\pgfqpoint{1.312354in}{0.908061in}}%
\pgfpathcurveto{\pgfqpoint{1.320590in}{0.899824in}}{\pgfqpoint{1.331762in}{0.895197in}}{\pgfqpoint{1.343410in}{0.895197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449868in}{0.819883in}}%
\pgfpathcurveto{\pgfqpoint{1.461515in}{0.819883in}}{\pgfqpoint{1.472688in}{0.824510in}}{\pgfqpoint{1.480924in}{0.832747in}}%
\pgfpathcurveto{\pgfqpoint{1.489160in}{0.840983in}}{\pgfqpoint{1.493788in}{0.852155in}}{\pgfqpoint{1.493788in}{0.863803in}}%
\pgfpathcurveto{\pgfqpoint{1.493788in}{0.875451in}}{\pgfqpoint{1.489160in}{0.886623in}}{\pgfqpoint{1.480924in}{0.894860in}}%
\pgfpathcurveto{\pgfqpoint{1.472688in}{0.903096in}}{\pgfqpoint{1.461515in}{0.907724in}}{\pgfqpoint{1.449868in}{0.907724in}}%
\pgfpathcurveto{\pgfqpoint{1.438220in}{0.907724in}}{\pgfqpoint{1.427047in}{0.903096in}}{\pgfqpoint{1.418811in}{0.894860in}}%
\pgfpathcurveto{\pgfqpoint{1.410575in}{0.886623in}}{\pgfqpoint{1.405947in}{0.875451in}}{\pgfqpoint{1.405947in}{0.863803in}}%
\pgfpathcurveto{\pgfqpoint{1.405947in}{0.852155in}}{\pgfqpoint{1.410575in}{0.840983in}}{\pgfqpoint{1.418811in}{0.832747in}}%
\pgfpathcurveto{\pgfqpoint{1.427047in}{0.824510in}}{\pgfqpoint{1.438220in}{0.819883in}}{\pgfqpoint{1.449868in}{0.819883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327396in}{0.921330in}}%
\pgfpathcurveto{\pgfqpoint{1.339043in}{0.921330in}}{\pgfqpoint{1.350216in}{0.925957in}}{\pgfqpoint{1.358452in}{0.934194in}}%
\pgfpathcurveto{\pgfqpoint{1.366688in}{0.942430in}}{\pgfqpoint{1.371316in}{0.953602in}}{\pgfqpoint{1.371316in}{0.965250in}}%
\pgfpathcurveto{\pgfqpoint{1.371316in}{0.976898in}}{\pgfqpoint{1.366688in}{0.988070in}}{\pgfqpoint{1.358452in}{0.996307in}}%
\pgfpathcurveto{\pgfqpoint{1.350216in}{1.004543in}}{\pgfqpoint{1.339043in}{1.009171in}}{\pgfqpoint{1.327396in}{1.009171in}}%
\pgfpathcurveto{\pgfqpoint{1.315748in}{1.009171in}}{\pgfqpoint{1.304575in}{1.004543in}}{\pgfqpoint{1.296339in}{0.996307in}}%
\pgfpathcurveto{\pgfqpoint{1.288103in}{0.988070in}}{\pgfqpoint{1.283475in}{0.976898in}}{\pgfqpoint{1.283475in}{0.965250in}}%
\pgfpathcurveto{\pgfqpoint{1.283475in}{0.953602in}}{\pgfqpoint{1.288103in}{0.942430in}}{\pgfqpoint{1.296339in}{0.934194in}}%
\pgfpathcurveto{\pgfqpoint{1.304575in}{0.925957in}}{\pgfqpoint{1.315748in}{0.921330in}}{\pgfqpoint{1.327396in}{0.921330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568262in}{0.999773in}}%
\pgfpathcurveto{\pgfqpoint{1.579910in}{0.999773in}}{\pgfqpoint{1.591082in}{1.004401in}}{\pgfqpoint{1.599318in}{1.012637in}}%
\pgfpathcurveto{\pgfqpoint{1.607555in}{1.020873in}}{\pgfqpoint{1.612182in}{1.032045in}}{\pgfqpoint{1.612182in}{1.043693in}}%
\pgfpathcurveto{\pgfqpoint{1.612182in}{1.055341in}}{\pgfqpoint{1.607555in}{1.066514in}}{\pgfqpoint{1.599318in}{1.074750in}}%
\pgfpathcurveto{\pgfqpoint{1.591082in}{1.082986in}}{\pgfqpoint{1.579910in}{1.087614in}}{\pgfqpoint{1.568262in}{1.087614in}}%
\pgfpathcurveto{\pgfqpoint{1.556614in}{1.087614in}}{\pgfqpoint{1.545442in}{1.082986in}}{\pgfqpoint{1.537205in}{1.074750in}}%
\pgfpathcurveto{\pgfqpoint{1.528969in}{1.066514in}}{\pgfqpoint{1.524341in}{1.055341in}}{\pgfqpoint{1.524341in}{1.043693in}}%
\pgfpathcurveto{\pgfqpoint{1.524341in}{1.032045in}}{\pgfqpoint{1.528969in}{1.020873in}}{\pgfqpoint{1.537205in}{1.012637in}}%
\pgfpathcurveto{\pgfqpoint{1.545442in}{1.004401in}}{\pgfqpoint{1.556614in}{0.999773in}}{\pgfqpoint{1.568262in}{0.999773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830138in}{0.896808in}}%
\pgfpathcurveto{\pgfqpoint{0.841786in}{0.896808in}}{\pgfqpoint{0.852958in}{0.901435in}}{\pgfqpoint{0.861195in}{0.909672in}}%
\pgfpathcurveto{\pgfqpoint{0.869431in}{0.917908in}}{\pgfqpoint{0.874059in}{0.929080in}}{\pgfqpoint{0.874059in}{0.940728in}}%
\pgfpathcurveto{\pgfqpoint{0.874059in}{0.952376in}}{\pgfqpoint{0.869431in}{0.963548in}}{\pgfqpoint{0.861195in}{0.971785in}}%
\pgfpathcurveto{\pgfqpoint{0.852958in}{0.980021in}}{\pgfqpoint{0.841786in}{0.984649in}}{\pgfqpoint{0.830138in}{0.984649in}}%
\pgfpathcurveto{\pgfqpoint{0.818490in}{0.984649in}}{\pgfqpoint{0.807318in}{0.980021in}}{\pgfqpoint{0.799082in}{0.971785in}}%
\pgfpathcurveto{\pgfqpoint{0.790845in}{0.963548in}}{\pgfqpoint{0.786218in}{0.952376in}}{\pgfqpoint{0.786218in}{0.940728in}}%
\pgfpathcurveto{\pgfqpoint{0.786218in}{0.929080in}}{\pgfqpoint{0.790845in}{0.917908in}}{\pgfqpoint{0.799082in}{0.909672in}}%
\pgfpathcurveto{\pgfqpoint{0.807318in}{0.901435in}}{\pgfqpoint{0.818490in}{0.896808in}}{\pgfqpoint{0.830138in}{0.896808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535119in}{0.999452in}}%
\pgfpathcurveto{\pgfqpoint{1.546766in}{0.999452in}}{\pgfqpoint{1.557939in}{1.004080in}}{\pgfqpoint{1.566175in}{1.012316in}}%
\pgfpathcurveto{\pgfqpoint{1.574411in}{1.020552in}}{\pgfqpoint{1.579039in}{1.031725in}}{\pgfqpoint{1.579039in}{1.043372in}}%
\pgfpathcurveto{\pgfqpoint{1.579039in}{1.055020in}}{\pgfqpoint{1.574411in}{1.066193in}}{\pgfqpoint{1.566175in}{1.074429in}}%
\pgfpathcurveto{\pgfqpoint{1.557939in}{1.082665in}}{\pgfqpoint{1.546766in}{1.087293in}}{\pgfqpoint{1.535119in}{1.087293in}}%
\pgfpathcurveto{\pgfqpoint{1.523471in}{1.087293in}}{\pgfqpoint{1.512298in}{1.082665in}}{\pgfqpoint{1.504062in}{1.074429in}}%
\pgfpathcurveto{\pgfqpoint{1.495826in}{1.066193in}}{\pgfqpoint{1.491198in}{1.055020in}}{\pgfqpoint{1.491198in}{1.043372in}}%
\pgfpathcurveto{\pgfqpoint{1.491198in}{1.031725in}}{\pgfqpoint{1.495826in}{1.020552in}}{\pgfqpoint{1.504062in}{1.012316in}}%
\pgfpathcurveto{\pgfqpoint{1.512298in}{1.004080in}}{\pgfqpoint{1.523471in}{0.999452in}}{\pgfqpoint{1.535119in}{0.999452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268105in}{1.083982in}}%
\pgfpathcurveto{\pgfqpoint{1.279752in}{1.083982in}}{\pgfqpoint{1.290925in}{1.088610in}}{\pgfqpoint{1.299161in}{1.096846in}}%
\pgfpathcurveto{\pgfqpoint{1.307397in}{1.105082in}}{\pgfqpoint{1.312025in}{1.116255in}}{\pgfqpoint{1.312025in}{1.127903in}}%
\pgfpathcurveto{\pgfqpoint{1.312025in}{1.139550in}}{\pgfqpoint{1.307397in}{1.150723in}}{\pgfqpoint{1.299161in}{1.158959in}}%
\pgfpathcurveto{\pgfqpoint{1.290925in}{1.167195in}}{\pgfqpoint{1.279752in}{1.171823in}}{\pgfqpoint{1.268105in}{1.171823in}}%
\pgfpathcurveto{\pgfqpoint{1.256457in}{1.171823in}}{\pgfqpoint{1.245284in}{1.167195in}}{\pgfqpoint{1.237048in}{1.158959in}}%
\pgfpathcurveto{\pgfqpoint{1.228812in}{1.150723in}}{\pgfqpoint{1.224184in}{1.139550in}}{\pgfqpoint{1.224184in}{1.127903in}}%
\pgfpathcurveto{\pgfqpoint{1.224184in}{1.116255in}}{\pgfqpoint{1.228812in}{1.105082in}}{\pgfqpoint{1.237048in}{1.096846in}}%
\pgfpathcurveto{\pgfqpoint{1.245284in}{1.088610in}}{\pgfqpoint{1.256457in}{1.083982in}}{\pgfqpoint{1.268105in}{1.083982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327073in}{1.098160in}}%
\pgfpathcurveto{\pgfqpoint{1.338721in}{1.098160in}}{\pgfqpoint{1.349893in}{1.102788in}}{\pgfqpoint{1.358129in}{1.111025in}}%
\pgfpathcurveto{\pgfqpoint{1.366366in}{1.119261in}}{\pgfqpoint{1.370993in}{1.130433in}}{\pgfqpoint{1.370993in}{1.142081in}}%
\pgfpathcurveto{\pgfqpoint{1.370993in}{1.153729in}}{\pgfqpoint{1.366366in}{1.164901in}}{\pgfqpoint{1.358129in}{1.173138in}}%
\pgfpathcurveto{\pgfqpoint{1.349893in}{1.181374in}}{\pgfqpoint{1.338721in}{1.186002in}}{\pgfqpoint{1.327073in}{1.186002in}}%
\pgfpathcurveto{\pgfqpoint{1.315425in}{1.186002in}}{\pgfqpoint{1.304253in}{1.181374in}}{\pgfqpoint{1.296016in}{1.173138in}}%
\pgfpathcurveto{\pgfqpoint{1.287780in}{1.164901in}}{\pgfqpoint{1.283152in}{1.153729in}}{\pgfqpoint{1.283152in}{1.142081in}}%
\pgfpathcurveto{\pgfqpoint{1.283152in}{1.130433in}}{\pgfqpoint{1.287780in}{1.119261in}}{\pgfqpoint{1.296016in}{1.111025in}}%
\pgfpathcurveto{\pgfqpoint{1.304253in}{1.102788in}}{\pgfqpoint{1.315425in}{1.098160in}}{\pgfqpoint{1.327073in}{1.098160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217813in}{1.075269in}}%
\pgfpathcurveto{\pgfqpoint{1.229461in}{1.075269in}}{\pgfqpoint{1.240634in}{1.079897in}}{\pgfqpoint{1.248870in}{1.088133in}}%
\pgfpathcurveto{\pgfqpoint{1.257106in}{1.096369in}}{\pgfqpoint{1.261734in}{1.107542in}}{\pgfqpoint{1.261734in}{1.119190in}}%
\pgfpathcurveto{\pgfqpoint{1.261734in}{1.130837in}}{\pgfqpoint{1.257106in}{1.142010in}}{\pgfqpoint{1.248870in}{1.150246in}}%
\pgfpathcurveto{\pgfqpoint{1.240634in}{1.158482in}}{\pgfqpoint{1.229461in}{1.163110in}}{\pgfqpoint{1.217813in}{1.163110in}}%
\pgfpathcurveto{\pgfqpoint{1.206166in}{1.163110in}}{\pgfqpoint{1.194993in}{1.158482in}}{\pgfqpoint{1.186757in}{1.150246in}}%
\pgfpathcurveto{\pgfqpoint{1.178521in}{1.142010in}}{\pgfqpoint{1.173893in}{1.130837in}}{\pgfqpoint{1.173893in}{1.119190in}}%
\pgfpathcurveto{\pgfqpoint{1.173893in}{1.107542in}}{\pgfqpoint{1.178521in}{1.096369in}}{\pgfqpoint{1.186757in}{1.088133in}}%
\pgfpathcurveto{\pgfqpoint{1.194993in}{1.079897in}}{\pgfqpoint{1.206166in}{1.075269in}}{\pgfqpoint{1.217813in}{1.075269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155660in}{0.905801in}}%
\pgfpathcurveto{\pgfqpoint{1.167308in}{0.905801in}}{\pgfqpoint{1.178480in}{0.910429in}}{\pgfqpoint{1.186717in}{0.918665in}}%
\pgfpathcurveto{\pgfqpoint{1.194953in}{0.926902in}}{\pgfqpoint{1.199581in}{0.938074in}}{\pgfqpoint{1.199581in}{0.949722in}}%
\pgfpathcurveto{\pgfqpoint{1.199581in}{0.961370in}}{\pgfqpoint{1.194953in}{0.972542in}}{\pgfqpoint{1.186717in}{0.980778in}}%
\pgfpathcurveto{\pgfqpoint{1.178480in}{0.989015in}}{\pgfqpoint{1.167308in}{0.993642in}}{\pgfqpoint{1.155660in}{0.993642in}}%
\pgfpathcurveto{\pgfqpoint{1.144012in}{0.993642in}}{\pgfqpoint{1.132840in}{0.989015in}}{\pgfqpoint{1.124604in}{0.980778in}}%
\pgfpathcurveto{\pgfqpoint{1.116367in}{0.972542in}}{\pgfqpoint{1.111740in}{0.961370in}}{\pgfqpoint{1.111740in}{0.949722in}}%
\pgfpathcurveto{\pgfqpoint{1.111740in}{0.938074in}}{\pgfqpoint{1.116367in}{0.926902in}}{\pgfqpoint{1.124604in}{0.918665in}}%
\pgfpathcurveto{\pgfqpoint{1.132840in}{0.910429in}}{\pgfqpoint{1.144012in}{0.905801in}}{\pgfqpoint{1.155660in}{0.905801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429343in}{1.036424in}}%
\pgfpathcurveto{\pgfqpoint{1.440991in}{1.036424in}}{\pgfqpoint{1.452164in}{1.041051in}}{\pgfqpoint{1.460400in}{1.049288in}}%
\pgfpathcurveto{\pgfqpoint{1.468636in}{1.057524in}}{\pgfqpoint{1.473264in}{1.068696in}}{\pgfqpoint{1.473264in}{1.080344in}}%
\pgfpathcurveto{\pgfqpoint{1.473264in}{1.091992in}}{\pgfqpoint{1.468636in}{1.103164in}}{\pgfqpoint{1.460400in}{1.111401in}}%
\pgfpathcurveto{\pgfqpoint{1.452164in}{1.119637in}}{\pgfqpoint{1.440991in}{1.124265in}}{\pgfqpoint{1.429343in}{1.124265in}}%
\pgfpathcurveto{\pgfqpoint{1.417695in}{1.124265in}}{\pgfqpoint{1.406523in}{1.119637in}}{\pgfqpoint{1.398287in}{1.111401in}}%
\pgfpathcurveto{\pgfqpoint{1.390051in}{1.103164in}}{\pgfqpoint{1.385423in}{1.091992in}}{\pgfqpoint{1.385423in}{1.080344in}}%
\pgfpathcurveto{\pgfqpoint{1.385423in}{1.068696in}}{\pgfqpoint{1.390051in}{1.057524in}}{\pgfqpoint{1.398287in}{1.049288in}}%
\pgfpathcurveto{\pgfqpoint{1.406523in}{1.041051in}}{\pgfqpoint{1.417695in}{1.036424in}}{\pgfqpoint{1.429343in}{1.036424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225991in}{1.085885in}}%
\pgfpathcurveto{\pgfqpoint{1.237639in}{1.085885in}}{\pgfqpoint{1.248811in}{1.090513in}}{\pgfqpoint{1.257047in}{1.098749in}}%
\pgfpathcurveto{\pgfqpoint{1.265284in}{1.106985in}}{\pgfqpoint{1.269911in}{1.118158in}}{\pgfqpoint{1.269911in}{1.129805in}}%
\pgfpathcurveto{\pgfqpoint{1.269911in}{1.141453in}}{\pgfqpoint{1.265284in}{1.152626in}}{\pgfqpoint{1.257047in}{1.160862in}}%
\pgfpathcurveto{\pgfqpoint{1.248811in}{1.169098in}}{\pgfqpoint{1.237639in}{1.173726in}}{\pgfqpoint{1.225991in}{1.173726in}}%
\pgfpathcurveto{\pgfqpoint{1.214343in}{1.173726in}}{\pgfqpoint{1.203171in}{1.169098in}}{\pgfqpoint{1.194934in}{1.160862in}}%
\pgfpathcurveto{\pgfqpoint{1.186698in}{1.152626in}}{\pgfqpoint{1.182070in}{1.141453in}}{\pgfqpoint{1.182070in}{1.129805in}}%
\pgfpathcurveto{\pgfqpoint{1.182070in}{1.118158in}}{\pgfqpoint{1.186698in}{1.106985in}}{\pgfqpoint{1.194934in}{1.098749in}}%
\pgfpathcurveto{\pgfqpoint{1.203171in}{1.090513in}}{\pgfqpoint{1.214343in}{1.085885in}}{\pgfqpoint{1.225991in}{1.085885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373671in}{1.037018in}}%
\pgfpathcurveto{\pgfqpoint{1.385319in}{1.037018in}}{\pgfqpoint{1.396491in}{1.041645in}}{\pgfqpoint{1.404727in}{1.049882in}}%
\pgfpathcurveto{\pgfqpoint{1.412964in}{1.058118in}}{\pgfqpoint{1.417591in}{1.069290in}}{\pgfqpoint{1.417591in}{1.080938in}}%
\pgfpathcurveto{\pgfqpoint{1.417591in}{1.092586in}}{\pgfqpoint{1.412964in}{1.103758in}}{\pgfqpoint{1.404727in}{1.111995in}}%
\pgfpathcurveto{\pgfqpoint{1.396491in}{1.120231in}}{\pgfqpoint{1.385319in}{1.124859in}}{\pgfqpoint{1.373671in}{1.124859in}}%
\pgfpathcurveto{\pgfqpoint{1.362023in}{1.124859in}}{\pgfqpoint{1.350851in}{1.120231in}}{\pgfqpoint{1.342614in}{1.111995in}}%
\pgfpathcurveto{\pgfqpoint{1.334378in}{1.103758in}}{\pgfqpoint{1.329750in}{1.092586in}}{\pgfqpoint{1.329750in}{1.080938in}}%
\pgfpathcurveto{\pgfqpoint{1.329750in}{1.069290in}}{\pgfqpoint{1.334378in}{1.058118in}}{\pgfqpoint{1.342614in}{1.049882in}}%
\pgfpathcurveto{\pgfqpoint{1.350851in}{1.041645in}}{\pgfqpoint{1.362023in}{1.037018in}}{\pgfqpoint{1.373671in}{1.037018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397000in}{1.025915in}}%
\pgfpathcurveto{\pgfqpoint{1.408648in}{1.025915in}}{\pgfqpoint{1.419821in}{1.030542in}}{\pgfqpoint{1.428057in}{1.038779in}}%
\pgfpathcurveto{\pgfqpoint{1.436293in}{1.047015in}}{\pgfqpoint{1.440921in}{1.058187in}}{\pgfqpoint{1.440921in}{1.069835in}}%
\pgfpathcurveto{\pgfqpoint{1.440921in}{1.081483in}}{\pgfqpoint{1.436293in}{1.092655in}}{\pgfqpoint{1.428057in}{1.100892in}}%
\pgfpathcurveto{\pgfqpoint{1.419821in}{1.109128in}}{\pgfqpoint{1.408648in}{1.113756in}}{\pgfqpoint{1.397000in}{1.113756in}}%
\pgfpathcurveto{\pgfqpoint{1.385353in}{1.113756in}}{\pgfqpoint{1.374180in}{1.109128in}}{\pgfqpoint{1.365944in}{1.100892in}}%
\pgfpathcurveto{\pgfqpoint{1.357708in}{1.092655in}}{\pgfqpoint{1.353080in}{1.081483in}}{\pgfqpoint{1.353080in}{1.069835in}}%
\pgfpathcurveto{\pgfqpoint{1.353080in}{1.058187in}}{\pgfqpoint{1.357708in}{1.047015in}}{\pgfqpoint{1.365944in}{1.038779in}}%
\pgfpathcurveto{\pgfqpoint{1.374180in}{1.030542in}}{\pgfqpoint{1.385353in}{1.025915in}}{\pgfqpoint{1.397000in}{1.025915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899765in}{1.091472in}}%
\pgfpathcurveto{\pgfqpoint{0.911413in}{1.091472in}}{\pgfqpoint{0.922585in}{1.096100in}}{\pgfqpoint{0.930822in}{1.104336in}}%
\pgfpathcurveto{\pgfqpoint{0.939058in}{1.112573in}}{\pgfqpoint{0.943686in}{1.123745in}}{\pgfqpoint{0.943686in}{1.135393in}}%
\pgfpathcurveto{\pgfqpoint{0.943686in}{1.147041in}}{\pgfqpoint{0.939058in}{1.158213in}}{\pgfqpoint{0.930822in}{1.166449in}}%
\pgfpathcurveto{\pgfqpoint{0.922585in}{1.174686in}}{\pgfqpoint{0.911413in}{1.179313in}}{\pgfqpoint{0.899765in}{1.179313in}}%
\pgfpathcurveto{\pgfqpoint{0.888117in}{1.179313in}}{\pgfqpoint{0.876945in}{1.174686in}}{\pgfqpoint{0.868709in}{1.166449in}}%
\pgfpathcurveto{\pgfqpoint{0.860472in}{1.158213in}}{\pgfqpoint{0.855845in}{1.147041in}}{\pgfqpoint{0.855845in}{1.135393in}}%
\pgfpathcurveto{\pgfqpoint{0.855845in}{1.123745in}}{\pgfqpoint{0.860472in}{1.112573in}}{\pgfqpoint{0.868709in}{1.104336in}}%
\pgfpathcurveto{\pgfqpoint{0.876945in}{1.096100in}}{\pgfqpoint{0.888117in}{1.091472in}}{\pgfqpoint{0.899765in}{1.091472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432680in}{1.073736in}}%
\pgfpathcurveto{\pgfqpoint{1.444327in}{1.073736in}}{\pgfqpoint{1.455500in}{1.078363in}}{\pgfqpoint{1.463736in}{1.086600in}}%
\pgfpathcurveto{\pgfqpoint{1.471972in}{1.094836in}}{\pgfqpoint{1.476600in}{1.106008in}}{\pgfqpoint{1.476600in}{1.117656in}}%
\pgfpathcurveto{\pgfqpoint{1.476600in}{1.129304in}}{\pgfqpoint{1.471972in}{1.140476in}}{\pgfqpoint{1.463736in}{1.148713in}}%
\pgfpathcurveto{\pgfqpoint{1.455500in}{1.156949in}}{\pgfqpoint{1.444327in}{1.161577in}}{\pgfqpoint{1.432680in}{1.161577in}}%
\pgfpathcurveto{\pgfqpoint{1.421032in}{1.161577in}}{\pgfqpoint{1.409859in}{1.156949in}}{\pgfqpoint{1.401623in}{1.148713in}}%
\pgfpathcurveto{\pgfqpoint{1.393387in}{1.140476in}}{\pgfqpoint{1.388759in}{1.129304in}}{\pgfqpoint{1.388759in}{1.117656in}}%
\pgfpathcurveto{\pgfqpoint{1.388759in}{1.106008in}}{\pgfqpoint{1.393387in}{1.094836in}}{\pgfqpoint{1.401623in}{1.086600in}}%
\pgfpathcurveto{\pgfqpoint{1.409859in}{1.078363in}}{\pgfqpoint{1.421032in}{1.073736in}}{\pgfqpoint{1.432680in}{1.073736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640909in}{0.994759in}}%
\pgfpathcurveto{\pgfqpoint{0.652557in}{0.994759in}}{\pgfqpoint{0.663729in}{0.999387in}}{\pgfqpoint{0.671966in}{1.007623in}}%
\pgfpathcurveto{\pgfqpoint{0.680202in}{1.015860in}}{\pgfqpoint{0.684830in}{1.027032in}}{\pgfqpoint{0.684830in}{1.038680in}}%
\pgfpathcurveto{\pgfqpoint{0.684830in}{1.050328in}}{\pgfqpoint{0.680202in}{1.061500in}}{\pgfqpoint{0.671966in}{1.069736in}}%
\pgfpathcurveto{\pgfqpoint{0.663729in}{1.077973in}}{\pgfqpoint{0.652557in}{1.082600in}}{\pgfqpoint{0.640909in}{1.082600in}}%
\pgfpathcurveto{\pgfqpoint{0.629261in}{1.082600in}}{\pgfqpoint{0.618089in}{1.077973in}}{\pgfqpoint{0.609853in}{1.069736in}}%
\pgfpathcurveto{\pgfqpoint{0.601616in}{1.061500in}}{\pgfqpoint{0.596989in}{1.050328in}}{\pgfqpoint{0.596989in}{1.038680in}}%
\pgfpathcurveto{\pgfqpoint{0.596989in}{1.027032in}}{\pgfqpoint{0.601616in}{1.015860in}}{\pgfqpoint{0.609853in}{1.007623in}}%
\pgfpathcurveto{\pgfqpoint{0.618089in}{0.999387in}}{\pgfqpoint{0.629261in}{0.994759in}}{\pgfqpoint{0.640909in}{0.994759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678622in}{1.065412in}}%
\pgfpathcurveto{\pgfqpoint{0.690270in}{1.065412in}}{\pgfqpoint{0.701443in}{1.070040in}}{\pgfqpoint{0.709679in}{1.078276in}}%
\pgfpathcurveto{\pgfqpoint{0.717915in}{1.086513in}}{\pgfqpoint{0.722543in}{1.097685in}}{\pgfqpoint{0.722543in}{1.109333in}}%
\pgfpathcurveto{\pgfqpoint{0.722543in}{1.120981in}}{\pgfqpoint{0.717915in}{1.132153in}}{\pgfqpoint{0.709679in}{1.140389in}}%
\pgfpathcurveto{\pgfqpoint{0.701443in}{1.148626in}}{\pgfqpoint{0.690270in}{1.153253in}}{\pgfqpoint{0.678622in}{1.153253in}}%
\pgfpathcurveto{\pgfqpoint{0.666975in}{1.153253in}}{\pgfqpoint{0.655802in}{1.148626in}}{\pgfqpoint{0.647566in}{1.140389in}}%
\pgfpathcurveto{\pgfqpoint{0.639330in}{1.132153in}}{\pgfqpoint{0.634702in}{1.120981in}}{\pgfqpoint{0.634702in}{1.109333in}}%
\pgfpathcurveto{\pgfqpoint{0.634702in}{1.097685in}}{\pgfqpoint{0.639330in}{1.086513in}}{\pgfqpoint{0.647566in}{1.078276in}}%
\pgfpathcurveto{\pgfqpoint{0.655802in}{1.070040in}}{\pgfqpoint{0.666975in}{1.065412in}}{\pgfqpoint{0.678622in}{1.065412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253940in}{1.103719in}}%
\pgfpathcurveto{\pgfqpoint{1.265588in}{1.103719in}}{\pgfqpoint{1.276760in}{1.108347in}}{\pgfqpoint{1.284996in}{1.116583in}}%
\pgfpathcurveto{\pgfqpoint{1.293232in}{1.124819in}}{\pgfqpoint{1.297860in}{1.135992in}}{\pgfqpoint{1.297860in}{1.147640in}}%
\pgfpathcurveto{\pgfqpoint{1.297860in}{1.159287in}}{\pgfqpoint{1.293232in}{1.170460in}}{\pgfqpoint{1.284996in}{1.178696in}}%
\pgfpathcurveto{\pgfqpoint{1.276760in}{1.186932in}}{\pgfqpoint{1.265588in}{1.191560in}}{\pgfqpoint{1.253940in}{1.191560in}}%
\pgfpathcurveto{\pgfqpoint{1.242292in}{1.191560in}}{\pgfqpoint{1.231119in}{1.186932in}}{\pgfqpoint{1.222883in}{1.178696in}}%
\pgfpathcurveto{\pgfqpoint{1.214647in}{1.170460in}}{\pgfqpoint{1.210019in}{1.159287in}}{\pgfqpoint{1.210019in}{1.147640in}}%
\pgfpathcurveto{\pgfqpoint{1.210019in}{1.135992in}}{\pgfqpoint{1.214647in}{1.124819in}}{\pgfqpoint{1.222883in}{1.116583in}}%
\pgfpathcurveto{\pgfqpoint{1.231119in}{1.108347in}}{\pgfqpoint{1.242292in}{1.103719in}}{\pgfqpoint{1.253940in}{1.103719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047124in}{1.076041in}}%
\pgfpathcurveto{\pgfqpoint{1.058772in}{1.076041in}}{\pgfqpoint{1.069944in}{1.080668in}}{\pgfqpoint{1.078181in}{1.088905in}}%
\pgfpathcurveto{\pgfqpoint{1.086417in}{1.097141in}}{\pgfqpoint{1.091045in}{1.108313in}}{\pgfqpoint{1.091045in}{1.119961in}}%
\pgfpathcurveto{\pgfqpoint{1.091045in}{1.131609in}}{\pgfqpoint{1.086417in}{1.142781in}}{\pgfqpoint{1.078181in}{1.151018in}}%
\pgfpathcurveto{\pgfqpoint{1.069944in}{1.159254in}}{\pgfqpoint{1.058772in}{1.163882in}}{\pgfqpoint{1.047124in}{1.163882in}}%
\pgfpathcurveto{\pgfqpoint{1.035476in}{1.163882in}}{\pgfqpoint{1.024304in}{1.159254in}}{\pgfqpoint{1.016068in}{1.151018in}}%
\pgfpathcurveto{\pgfqpoint{1.007831in}{1.142781in}}{\pgfqpoint{1.003204in}{1.131609in}}{\pgfqpoint{1.003204in}{1.119961in}}%
\pgfpathcurveto{\pgfqpoint{1.003204in}{1.108313in}}{\pgfqpoint{1.007831in}{1.097141in}}{\pgfqpoint{1.016068in}{1.088905in}}%
\pgfpathcurveto{\pgfqpoint{1.024304in}{1.080668in}}{\pgfqpoint{1.035476in}{1.076041in}}{\pgfqpoint{1.047124in}{1.076041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066129in}{1.054910in}}%
\pgfpathcurveto{\pgfqpoint{1.077777in}{1.054910in}}{\pgfqpoint{1.088949in}{1.059537in}}{\pgfqpoint{1.097185in}{1.067774in}}%
\pgfpathcurveto{\pgfqpoint{1.105421in}{1.076010in}}{\pgfqpoint{1.110049in}{1.087182in}}{\pgfqpoint{1.110049in}{1.098830in}}%
\pgfpathcurveto{\pgfqpoint{1.110049in}{1.110478in}}{\pgfqpoint{1.105421in}{1.121650in}}{\pgfqpoint{1.097185in}{1.129887in}}%
\pgfpathcurveto{\pgfqpoint{1.088949in}{1.138123in}}{\pgfqpoint{1.077777in}{1.142751in}}{\pgfqpoint{1.066129in}{1.142751in}}%
\pgfpathcurveto{\pgfqpoint{1.054481in}{1.142751in}}{\pgfqpoint{1.043309in}{1.138123in}}{\pgfqpoint{1.035072in}{1.129887in}}%
\pgfpathcurveto{\pgfqpoint{1.026836in}{1.121650in}}{\pgfqpoint{1.022208in}{1.110478in}}{\pgfqpoint{1.022208in}{1.098830in}}%
\pgfpathcurveto{\pgfqpoint{1.022208in}{1.087182in}}{\pgfqpoint{1.026836in}{1.076010in}}{\pgfqpoint{1.035072in}{1.067774in}}%
\pgfpathcurveto{\pgfqpoint{1.043309in}{1.059537in}}{\pgfqpoint{1.054481in}{1.054910in}}{\pgfqpoint{1.066129in}{1.054910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269927in}{1.062584in}}%
\pgfpathcurveto{\pgfqpoint{1.281575in}{1.062584in}}{\pgfqpoint{1.292747in}{1.067212in}}{\pgfqpoint{1.300984in}{1.075448in}}%
\pgfpathcurveto{\pgfqpoint{1.309220in}{1.083684in}}{\pgfqpoint{1.313848in}{1.094857in}}{\pgfqpoint{1.313848in}{1.106504in}}%
\pgfpathcurveto{\pgfqpoint{1.313848in}{1.118152in}}{\pgfqpoint{1.309220in}{1.129325in}}{\pgfqpoint{1.300984in}{1.137561in}}%
\pgfpathcurveto{\pgfqpoint{1.292747in}{1.145797in}}{\pgfqpoint{1.281575in}{1.150425in}}{\pgfqpoint{1.269927in}{1.150425in}}%
\pgfpathcurveto{\pgfqpoint{1.258279in}{1.150425in}}{\pgfqpoint{1.247107in}{1.145797in}}{\pgfqpoint{1.238871in}{1.137561in}}%
\pgfpathcurveto{\pgfqpoint{1.230634in}{1.129325in}}{\pgfqpoint{1.226006in}{1.118152in}}{\pgfqpoint{1.226006in}{1.106504in}}%
\pgfpathcurveto{\pgfqpoint{1.226006in}{1.094857in}}{\pgfqpoint{1.230634in}{1.083684in}}{\pgfqpoint{1.238871in}{1.075448in}}%
\pgfpathcurveto{\pgfqpoint{1.247107in}{1.067212in}}{\pgfqpoint{1.258279in}{1.062584in}}{\pgfqpoint{1.269927in}{1.062584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890083in}{0.940124in}}%
\pgfpathcurveto{\pgfqpoint{0.901731in}{0.940124in}}{\pgfqpoint{0.912903in}{0.944752in}}{\pgfqpoint{0.921140in}{0.952988in}}%
\pgfpathcurveto{\pgfqpoint{0.929376in}{0.961224in}}{\pgfqpoint{0.934004in}{0.972396in}}{\pgfqpoint{0.934004in}{0.984044in}}%
\pgfpathcurveto{\pgfqpoint{0.934004in}{0.995692in}}{\pgfqpoint{0.929376in}{1.006865in}}{\pgfqpoint{0.921140in}{1.015101in}}%
\pgfpathcurveto{\pgfqpoint{0.912903in}{1.023337in}}{\pgfqpoint{0.901731in}{1.027965in}}{\pgfqpoint{0.890083in}{1.027965in}}%
\pgfpathcurveto{\pgfqpoint{0.878435in}{1.027965in}}{\pgfqpoint{0.867263in}{1.023337in}}{\pgfqpoint{0.859027in}{1.015101in}}%
\pgfpathcurveto{\pgfqpoint{0.850790in}{1.006865in}}{\pgfqpoint{0.846163in}{0.995692in}}{\pgfqpoint{0.846163in}{0.984044in}}%
\pgfpathcurveto{\pgfqpoint{0.846163in}{0.972396in}}{\pgfqpoint{0.850790in}{0.961224in}}{\pgfqpoint{0.859027in}{0.952988in}}%
\pgfpathcurveto{\pgfqpoint{0.867263in}{0.944752in}}{\pgfqpoint{0.878435in}{0.940124in}}{\pgfqpoint{0.890083in}{0.940124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094650in}{1.083041in}}%
\pgfpathcurveto{\pgfqpoint{1.106297in}{1.083041in}}{\pgfqpoint{1.117470in}{1.087669in}}{\pgfqpoint{1.125706in}{1.095905in}}%
\pgfpathcurveto{\pgfqpoint{1.133942in}{1.104142in}}{\pgfqpoint{1.138570in}{1.115314in}}{\pgfqpoint{1.138570in}{1.126962in}}%
\pgfpathcurveto{\pgfqpoint{1.138570in}{1.138610in}}{\pgfqpoint{1.133942in}{1.149782in}}{\pgfqpoint{1.125706in}{1.158018in}}%
\pgfpathcurveto{\pgfqpoint{1.117470in}{1.166255in}}{\pgfqpoint{1.106297in}{1.170882in}}{\pgfqpoint{1.094650in}{1.170882in}}%
\pgfpathcurveto{\pgfqpoint{1.083002in}{1.170882in}}{\pgfqpoint{1.071829in}{1.166255in}}{\pgfqpoint{1.063593in}{1.158018in}}%
\pgfpathcurveto{\pgfqpoint{1.055357in}{1.149782in}}{\pgfqpoint{1.050729in}{1.138610in}}{\pgfqpoint{1.050729in}{1.126962in}}%
\pgfpathcurveto{\pgfqpoint{1.050729in}{1.115314in}}{\pgfqpoint{1.055357in}{1.104142in}}{\pgfqpoint{1.063593in}{1.095905in}}%
\pgfpathcurveto{\pgfqpoint{1.071829in}{1.087669in}}{\pgfqpoint{1.083002in}{1.083041in}}{\pgfqpoint{1.094650in}{1.083041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011450in}{1.024561in}}%
\pgfpathcurveto{\pgfqpoint{1.023098in}{1.024561in}}{\pgfqpoint{1.034271in}{1.029189in}}{\pgfqpoint{1.042507in}{1.037425in}}%
\pgfpathcurveto{\pgfqpoint{1.050743in}{1.045662in}}{\pgfqpoint{1.055371in}{1.056834in}}{\pgfqpoint{1.055371in}{1.068482in}}%
\pgfpathcurveto{\pgfqpoint{1.055371in}{1.080130in}}{\pgfqpoint{1.050743in}{1.091302in}}{\pgfqpoint{1.042507in}{1.099538in}}%
\pgfpathcurveto{\pgfqpoint{1.034271in}{1.107775in}}{\pgfqpoint{1.023098in}{1.112402in}}{\pgfqpoint{1.011450in}{1.112402in}}%
\pgfpathcurveto{\pgfqpoint{0.999803in}{1.112402in}}{\pgfqpoint{0.988630in}{1.107775in}}{\pgfqpoint{0.980394in}{1.099538in}}%
\pgfpathcurveto{\pgfqpoint{0.972158in}{1.091302in}}{\pgfqpoint{0.967530in}{1.080130in}}{\pgfqpoint{0.967530in}{1.068482in}}%
\pgfpathcurveto{\pgfqpoint{0.967530in}{1.056834in}}{\pgfqpoint{0.972158in}{1.045662in}}{\pgfqpoint{0.980394in}{1.037425in}}%
\pgfpathcurveto{\pgfqpoint{0.988630in}{1.029189in}}{\pgfqpoint{0.999803in}{1.024561in}}{\pgfqpoint{1.011450in}{1.024561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205350in}{1.136061in}}%
\pgfpathcurveto{\pgfqpoint{1.216998in}{1.136061in}}{\pgfqpoint{1.228170in}{1.140689in}}{\pgfqpoint{1.236407in}{1.148925in}}%
\pgfpathcurveto{\pgfqpoint{1.244643in}{1.157161in}}{\pgfqpoint{1.249271in}{1.168333in}}{\pgfqpoint{1.249271in}{1.179981in}}%
\pgfpathcurveto{\pgfqpoint{1.249271in}{1.191629in}}{\pgfqpoint{1.244643in}{1.202802in}}{\pgfqpoint{1.236407in}{1.211038in}}%
\pgfpathcurveto{\pgfqpoint{1.228170in}{1.219274in}}{\pgfqpoint{1.216998in}{1.223902in}}{\pgfqpoint{1.205350in}{1.223902in}}%
\pgfpathcurveto{\pgfqpoint{1.193702in}{1.223902in}}{\pgfqpoint{1.182530in}{1.219274in}}{\pgfqpoint{1.174294in}{1.211038in}}%
\pgfpathcurveto{\pgfqpoint{1.166057in}{1.202802in}}{\pgfqpoint{1.161430in}{1.191629in}}{\pgfqpoint{1.161430in}{1.179981in}}%
\pgfpathcurveto{\pgfqpoint{1.161430in}{1.168333in}}{\pgfqpoint{1.166057in}{1.157161in}}{\pgfqpoint{1.174294in}{1.148925in}}%
\pgfpathcurveto{\pgfqpoint{1.182530in}{1.140689in}}{\pgfqpoint{1.193702in}{1.136061in}}{\pgfqpoint{1.205350in}{1.136061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255753in}{1.130693in}}%
\pgfpathcurveto{\pgfqpoint{1.267401in}{1.130693in}}{\pgfqpoint{1.278573in}{1.135320in}}{\pgfqpoint{1.286809in}{1.143557in}}%
\pgfpathcurveto{\pgfqpoint{1.295046in}{1.151793in}}{\pgfqpoint{1.299673in}{1.162965in}}{\pgfqpoint{1.299673in}{1.174613in}}%
\pgfpathcurveto{\pgfqpoint{1.299673in}{1.186261in}}{\pgfqpoint{1.295046in}{1.197433in}}{\pgfqpoint{1.286809in}{1.205670in}}%
\pgfpathcurveto{\pgfqpoint{1.278573in}{1.213906in}}{\pgfqpoint{1.267401in}{1.218534in}}{\pgfqpoint{1.255753in}{1.218534in}}%
\pgfpathcurveto{\pgfqpoint{1.244105in}{1.218534in}}{\pgfqpoint{1.232933in}{1.213906in}}{\pgfqpoint{1.224696in}{1.205670in}}%
\pgfpathcurveto{\pgfqpoint{1.216460in}{1.197433in}}{\pgfqpoint{1.211832in}{1.186261in}}{\pgfqpoint{1.211832in}{1.174613in}}%
\pgfpathcurveto{\pgfqpoint{1.211832in}{1.162965in}}{\pgfqpoint{1.216460in}{1.151793in}}{\pgfqpoint{1.224696in}{1.143557in}}%
\pgfpathcurveto{\pgfqpoint{1.232933in}{1.135320in}}{\pgfqpoint{1.244105in}{1.130693in}}{\pgfqpoint{1.255753in}{1.130693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169752in}{1.195963in}}%
\pgfpathcurveto{\pgfqpoint{1.181399in}{1.195963in}}{\pgfqpoint{1.192572in}{1.200591in}}{\pgfqpoint{1.200808in}{1.208827in}}%
\pgfpathcurveto{\pgfqpoint{1.209044in}{1.217064in}}{\pgfqpoint{1.213672in}{1.228236in}}{\pgfqpoint{1.213672in}{1.239884in}}%
\pgfpathcurveto{\pgfqpoint{1.213672in}{1.251532in}}{\pgfqpoint{1.209044in}{1.262704in}}{\pgfqpoint{1.200808in}{1.270940in}}%
\pgfpathcurveto{\pgfqpoint{1.192572in}{1.279177in}}{\pgfqpoint{1.181399in}{1.283804in}}{\pgfqpoint{1.169752in}{1.283804in}}%
\pgfpathcurveto{\pgfqpoint{1.158104in}{1.283804in}}{\pgfqpoint{1.146931in}{1.279177in}}{\pgfqpoint{1.138695in}{1.270940in}}%
\pgfpathcurveto{\pgfqpoint{1.130459in}{1.262704in}}{\pgfqpoint{1.125831in}{1.251532in}}{\pgfqpoint{1.125831in}{1.239884in}}%
\pgfpathcurveto{\pgfqpoint{1.125831in}{1.228236in}}{\pgfqpoint{1.130459in}{1.217064in}}{\pgfqpoint{1.138695in}{1.208827in}}%
\pgfpathcurveto{\pgfqpoint{1.146931in}{1.200591in}}{\pgfqpoint{1.158104in}{1.195963in}}{\pgfqpoint{1.169752in}{1.195963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770540in}{1.062101in}}%
\pgfpathcurveto{\pgfqpoint{0.782188in}{1.062101in}}{\pgfqpoint{0.793360in}{1.066729in}}{\pgfqpoint{0.801597in}{1.074965in}}%
\pgfpathcurveto{\pgfqpoint{0.809833in}{1.083201in}}{\pgfqpoint{0.814461in}{1.094374in}}{\pgfqpoint{0.814461in}{1.106022in}}%
\pgfpathcurveto{\pgfqpoint{0.814461in}{1.117669in}}{\pgfqpoint{0.809833in}{1.128842in}}{\pgfqpoint{0.801597in}{1.137078in}}%
\pgfpathcurveto{\pgfqpoint{0.793360in}{1.145314in}}{\pgfqpoint{0.782188in}{1.149942in}}{\pgfqpoint{0.770540in}{1.149942in}}%
\pgfpathcurveto{\pgfqpoint{0.758892in}{1.149942in}}{\pgfqpoint{0.747720in}{1.145314in}}{\pgfqpoint{0.739484in}{1.137078in}}%
\pgfpathcurveto{\pgfqpoint{0.731247in}{1.128842in}}{\pgfqpoint{0.726620in}{1.117669in}}{\pgfqpoint{0.726620in}{1.106022in}}%
\pgfpathcurveto{\pgfqpoint{0.726620in}{1.094374in}}{\pgfqpoint{0.731247in}{1.083201in}}{\pgfqpoint{0.739484in}{1.074965in}}%
\pgfpathcurveto{\pgfqpoint{0.747720in}{1.066729in}}{\pgfqpoint{0.758892in}{1.062101in}}{\pgfqpoint{0.770540in}{1.062101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882102in}{1.116489in}}%
\pgfpathcurveto{\pgfqpoint{0.893750in}{1.116489in}}{\pgfqpoint{0.904923in}{1.121117in}}{\pgfqpoint{0.913159in}{1.129353in}}%
\pgfpathcurveto{\pgfqpoint{0.921395in}{1.137590in}}{\pgfqpoint{0.926023in}{1.148762in}}{\pgfqpoint{0.926023in}{1.160410in}}%
\pgfpathcurveto{\pgfqpoint{0.926023in}{1.172058in}}{\pgfqpoint{0.921395in}{1.183230in}}{\pgfqpoint{0.913159in}{1.191466in}}%
\pgfpathcurveto{\pgfqpoint{0.904923in}{1.199703in}}{\pgfqpoint{0.893750in}{1.204331in}}{\pgfqpoint{0.882102in}{1.204331in}}%
\pgfpathcurveto{\pgfqpoint{0.870455in}{1.204331in}}{\pgfqpoint{0.859282in}{1.199703in}}{\pgfqpoint{0.851046in}{1.191466in}}%
\pgfpathcurveto{\pgfqpoint{0.842810in}{1.183230in}}{\pgfqpoint{0.838182in}{1.172058in}}{\pgfqpoint{0.838182in}{1.160410in}}%
\pgfpathcurveto{\pgfqpoint{0.838182in}{1.148762in}}{\pgfqpoint{0.842810in}{1.137590in}}{\pgfqpoint{0.851046in}{1.129353in}}%
\pgfpathcurveto{\pgfqpoint{0.859282in}{1.121117in}}{\pgfqpoint{0.870455in}{1.116489in}}{\pgfqpoint{0.882102in}{1.116489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771134in}{1.061477in}}%
\pgfpathcurveto{\pgfqpoint{0.782782in}{1.061477in}}{\pgfqpoint{0.793954in}{1.066105in}}{\pgfqpoint{0.802190in}{1.074341in}}%
\pgfpathcurveto{\pgfqpoint{0.810427in}{1.082577in}}{\pgfqpoint{0.815054in}{1.093749in}}{\pgfqpoint{0.815054in}{1.105397in}}%
\pgfpathcurveto{\pgfqpoint{0.815054in}{1.117045in}}{\pgfqpoint{0.810427in}{1.128218in}}{\pgfqpoint{0.802190in}{1.136454in}}%
\pgfpathcurveto{\pgfqpoint{0.793954in}{1.144690in}}{\pgfqpoint{0.782782in}{1.149318in}}{\pgfqpoint{0.771134in}{1.149318in}}%
\pgfpathcurveto{\pgfqpoint{0.759486in}{1.149318in}}{\pgfqpoint{0.748314in}{1.144690in}}{\pgfqpoint{0.740077in}{1.136454in}}%
\pgfpathcurveto{\pgfqpoint{0.731841in}{1.128218in}}{\pgfqpoint{0.727213in}{1.117045in}}{\pgfqpoint{0.727213in}{1.105397in}}%
\pgfpathcurveto{\pgfqpoint{0.727213in}{1.093749in}}{\pgfqpoint{0.731841in}{1.082577in}}{\pgfqpoint{0.740077in}{1.074341in}}%
\pgfpathcurveto{\pgfqpoint{0.748314in}{1.066105in}}{\pgfqpoint{0.759486in}{1.061477in}}{\pgfqpoint{0.771134in}{1.061477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830652in}{1.085949in}}%
\pgfpathcurveto{\pgfqpoint{0.842300in}{1.085949in}}{\pgfqpoint{0.853472in}{1.090577in}}{\pgfqpoint{0.861709in}{1.098813in}}%
\pgfpathcurveto{\pgfqpoint{0.869945in}{1.107050in}}{\pgfqpoint{0.874573in}{1.118222in}}{\pgfqpoint{0.874573in}{1.129870in}}%
\pgfpathcurveto{\pgfqpoint{0.874573in}{1.141518in}}{\pgfqpoint{0.869945in}{1.152690in}}{\pgfqpoint{0.861709in}{1.160926in}}%
\pgfpathcurveto{\pgfqpoint{0.853472in}{1.169163in}}{\pgfqpoint{0.842300in}{1.173790in}}{\pgfqpoint{0.830652in}{1.173790in}}%
\pgfpathcurveto{\pgfqpoint{0.819004in}{1.173790in}}{\pgfqpoint{0.807832in}{1.169163in}}{\pgfqpoint{0.799596in}{1.160926in}}%
\pgfpathcurveto{\pgfqpoint{0.791359in}{1.152690in}}{\pgfqpoint{0.786732in}{1.141518in}}{\pgfqpoint{0.786732in}{1.129870in}}%
\pgfpathcurveto{\pgfqpoint{0.786732in}{1.118222in}}{\pgfqpoint{0.791359in}{1.107050in}}{\pgfqpoint{0.799596in}{1.098813in}}%
\pgfpathcurveto{\pgfqpoint{0.807832in}{1.090577in}}{\pgfqpoint{0.819004in}{1.085949in}}{\pgfqpoint{0.830652in}{1.085949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928562in}{1.100984in}}%
\pgfpathcurveto{\pgfqpoint{0.940210in}{1.100984in}}{\pgfqpoint{0.951382in}{1.105612in}}{\pgfqpoint{0.959619in}{1.113848in}}%
\pgfpathcurveto{\pgfqpoint{0.967855in}{1.122084in}}{\pgfqpoint{0.972483in}{1.133257in}}{\pgfqpoint{0.972483in}{1.144904in}}%
\pgfpathcurveto{\pgfqpoint{0.972483in}{1.156552in}}{\pgfqpoint{0.967855in}{1.167725in}}{\pgfqpoint{0.959619in}{1.175961in}}%
\pgfpathcurveto{\pgfqpoint{0.951382in}{1.184197in}}{\pgfqpoint{0.940210in}{1.188825in}}{\pgfqpoint{0.928562in}{1.188825in}}%
\pgfpathcurveto{\pgfqpoint{0.916914in}{1.188825in}}{\pgfqpoint{0.905742in}{1.184197in}}{\pgfqpoint{0.897506in}{1.175961in}}%
\pgfpathcurveto{\pgfqpoint{0.889269in}{1.167725in}}{\pgfqpoint{0.884642in}{1.156552in}}{\pgfqpoint{0.884642in}{1.144904in}}%
\pgfpathcurveto{\pgfqpoint{0.884642in}{1.133257in}}{\pgfqpoint{0.889269in}{1.122084in}}{\pgfqpoint{0.897506in}{1.113848in}}%
\pgfpathcurveto{\pgfqpoint{0.905742in}{1.105612in}}{\pgfqpoint{0.916914in}{1.100984in}}{\pgfqpoint{0.928562in}{1.100984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797236in}{1.109143in}}%
\pgfpathcurveto{\pgfqpoint{0.808884in}{1.109143in}}{\pgfqpoint{0.820056in}{1.113770in}}{\pgfqpoint{0.828293in}{1.122007in}}%
\pgfpathcurveto{\pgfqpoint{0.836529in}{1.130243in}}{\pgfqpoint{0.841157in}{1.141415in}}{\pgfqpoint{0.841157in}{1.153063in}}%
\pgfpathcurveto{\pgfqpoint{0.841157in}{1.164711in}}{\pgfqpoint{0.836529in}{1.175883in}}{\pgfqpoint{0.828293in}{1.184120in}}%
\pgfpathcurveto{\pgfqpoint{0.820056in}{1.192356in}}{\pgfqpoint{0.808884in}{1.196984in}}{\pgfqpoint{0.797236in}{1.196984in}}%
\pgfpathcurveto{\pgfqpoint{0.785588in}{1.196984in}}{\pgfqpoint{0.774416in}{1.192356in}}{\pgfqpoint{0.766180in}{1.184120in}}%
\pgfpathcurveto{\pgfqpoint{0.757943in}{1.175883in}}{\pgfqpoint{0.753316in}{1.164711in}}{\pgfqpoint{0.753316in}{1.153063in}}%
\pgfpathcurveto{\pgfqpoint{0.753316in}{1.141415in}}{\pgfqpoint{0.757943in}{1.130243in}}{\pgfqpoint{0.766180in}{1.122007in}}%
\pgfpathcurveto{\pgfqpoint{0.774416in}{1.113770in}}{\pgfqpoint{0.785588in}{1.109143in}}{\pgfqpoint{0.797236in}{1.109143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779324in}{1.031550in}}%
\pgfpathcurveto{\pgfqpoint{0.790971in}{1.031550in}}{\pgfqpoint{0.802144in}{1.036178in}}{\pgfqpoint{0.810380in}{1.044414in}}%
\pgfpathcurveto{\pgfqpoint{0.818616in}{1.052650in}}{\pgfqpoint{0.823244in}{1.063822in}}{\pgfqpoint{0.823244in}{1.075470in}}%
\pgfpathcurveto{\pgfqpoint{0.823244in}{1.087118in}}{\pgfqpoint{0.818616in}{1.098291in}}{\pgfqpoint{0.810380in}{1.106527in}}%
\pgfpathcurveto{\pgfqpoint{0.802144in}{1.114763in}}{\pgfqpoint{0.790971in}{1.119391in}}{\pgfqpoint{0.779324in}{1.119391in}}%
\pgfpathcurveto{\pgfqpoint{0.767676in}{1.119391in}}{\pgfqpoint{0.756503in}{1.114763in}}{\pgfqpoint{0.748267in}{1.106527in}}%
\pgfpathcurveto{\pgfqpoint{0.740031in}{1.098291in}}{\pgfqpoint{0.735403in}{1.087118in}}{\pgfqpoint{0.735403in}{1.075470in}}%
\pgfpathcurveto{\pgfqpoint{0.735403in}{1.063822in}}{\pgfqpoint{0.740031in}{1.052650in}}{\pgfqpoint{0.748267in}{1.044414in}}%
\pgfpathcurveto{\pgfqpoint{0.756503in}{1.036178in}}{\pgfqpoint{0.767676in}{1.031550in}}{\pgfqpoint{0.779324in}{1.031550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757938in}{1.094821in}}%
\pgfpathcurveto{\pgfqpoint{0.769586in}{1.094821in}}{\pgfqpoint{0.780758in}{1.099449in}}{\pgfqpoint{0.788995in}{1.107685in}}%
\pgfpathcurveto{\pgfqpoint{0.797231in}{1.115922in}}{\pgfqpoint{0.801859in}{1.127094in}}{\pgfqpoint{0.801859in}{1.138742in}}%
\pgfpathcurveto{\pgfqpoint{0.801859in}{1.150390in}}{\pgfqpoint{0.797231in}{1.161562in}}{\pgfqpoint{0.788995in}{1.169798in}}%
\pgfpathcurveto{\pgfqpoint{0.780758in}{1.178035in}}{\pgfqpoint{0.769586in}{1.182662in}}{\pgfqpoint{0.757938in}{1.182662in}}%
\pgfpathcurveto{\pgfqpoint{0.746290in}{1.182662in}}{\pgfqpoint{0.735118in}{1.178035in}}{\pgfqpoint{0.726882in}{1.169798in}}%
\pgfpathcurveto{\pgfqpoint{0.718645in}{1.161562in}}{\pgfqpoint{0.714018in}{1.150390in}}{\pgfqpoint{0.714018in}{1.138742in}}%
\pgfpathcurveto{\pgfqpoint{0.714018in}{1.127094in}}{\pgfqpoint{0.718645in}{1.115922in}}{\pgfqpoint{0.726882in}{1.107685in}}%
\pgfpathcurveto{\pgfqpoint{0.735118in}{1.099449in}}{\pgfqpoint{0.746290in}{1.094821in}}{\pgfqpoint{0.757938in}{1.094821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951643in}{1.100803in}}%
\pgfpathcurveto{\pgfqpoint{0.963291in}{1.100803in}}{\pgfqpoint{0.974463in}{1.105431in}}{\pgfqpoint{0.982699in}{1.113667in}}%
\pgfpathcurveto{\pgfqpoint{0.990935in}{1.121904in}}{\pgfqpoint{0.995563in}{1.133076in}}{\pgfqpoint{0.995563in}{1.144724in}}%
\pgfpathcurveto{\pgfqpoint{0.995563in}{1.156372in}}{\pgfqpoint{0.990935in}{1.167544in}}{\pgfqpoint{0.982699in}{1.175780in}}%
\pgfpathcurveto{\pgfqpoint{0.974463in}{1.184017in}}{\pgfqpoint{0.963291in}{1.188644in}}{\pgfqpoint{0.951643in}{1.188644in}}%
\pgfpathcurveto{\pgfqpoint{0.939995in}{1.188644in}}{\pgfqpoint{0.928822in}{1.184017in}}{\pgfqpoint{0.920586in}{1.175780in}}%
\pgfpathcurveto{\pgfqpoint{0.912350in}{1.167544in}}{\pgfqpoint{0.907722in}{1.156372in}}{\pgfqpoint{0.907722in}{1.144724in}}%
\pgfpathcurveto{\pgfqpoint{0.907722in}{1.133076in}}{\pgfqpoint{0.912350in}{1.121904in}}{\pgfqpoint{0.920586in}{1.113667in}}%
\pgfpathcurveto{\pgfqpoint{0.928822in}{1.105431in}}{\pgfqpoint{0.939995in}{1.100803in}}{\pgfqpoint{0.951643in}{1.100803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211408in}{0.569872in}}%
\pgfpathcurveto{\pgfqpoint{1.223056in}{0.569872in}}{\pgfqpoint{1.234228in}{0.574500in}}{\pgfqpoint{1.242465in}{0.582736in}}%
\pgfpathcurveto{\pgfqpoint{1.250701in}{0.590972in}}{\pgfqpoint{1.255329in}{0.602145in}}{\pgfqpoint{1.255329in}{0.613793in}}%
\pgfpathcurveto{\pgfqpoint{1.255329in}{0.625441in}}{\pgfqpoint{1.250701in}{0.636613in}}{\pgfqpoint{1.242465in}{0.644849in}}%
\pgfpathcurveto{\pgfqpoint{1.234228in}{0.653085in}}{\pgfqpoint{1.223056in}{0.657713in}}{\pgfqpoint{1.211408in}{0.657713in}}%
\pgfpathcurveto{\pgfqpoint{1.199760in}{0.657713in}}{\pgfqpoint{1.188588in}{0.653085in}}{\pgfqpoint{1.180352in}{0.644849in}}%
\pgfpathcurveto{\pgfqpoint{1.172115in}{0.636613in}}{\pgfqpoint{1.167488in}{0.625441in}}{\pgfqpoint{1.167488in}{0.613793in}}%
\pgfpathcurveto{\pgfqpoint{1.167488in}{0.602145in}}{\pgfqpoint{1.172115in}{0.590972in}}{\pgfqpoint{1.180352in}{0.582736in}}%
\pgfpathcurveto{\pgfqpoint{1.188588in}{0.574500in}}{\pgfqpoint{1.199760in}{0.569872in}}{\pgfqpoint{1.211408in}{0.569872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196385in}{0.352640in}}%
\pgfpathcurveto{\pgfqpoint{1.208033in}{0.352640in}}{\pgfqpoint{1.219205in}{0.357268in}}{\pgfqpoint{1.227442in}{0.365504in}}%
\pgfpathcurveto{\pgfqpoint{1.235678in}{0.373740in}}{\pgfqpoint{1.240306in}{0.384913in}}{\pgfqpoint{1.240306in}{0.396560in}}%
\pgfpathcurveto{\pgfqpoint{1.240306in}{0.408208in}}{\pgfqpoint{1.235678in}{0.419381in}}{\pgfqpoint{1.227442in}{0.427617in}}%
\pgfpathcurveto{\pgfqpoint{1.219205in}{0.435853in}}{\pgfqpoint{1.208033in}{0.440481in}}{\pgfqpoint{1.196385in}{0.440481in}}%
\pgfpathcurveto{\pgfqpoint{1.184737in}{0.440481in}}{\pgfqpoint{1.173565in}{0.435853in}}{\pgfqpoint{1.165329in}{0.427617in}}%
\pgfpathcurveto{\pgfqpoint{1.157092in}{0.419381in}}{\pgfqpoint{1.152465in}{0.408208in}}{\pgfqpoint{1.152465in}{0.396560in}}%
\pgfpathcurveto{\pgfqpoint{1.152465in}{0.384913in}}{\pgfqpoint{1.157092in}{0.373740in}}{\pgfqpoint{1.165329in}{0.365504in}}%
\pgfpathcurveto{\pgfqpoint{1.173565in}{0.357268in}}{\pgfqpoint{1.184737in}{0.352640in}}{\pgfqpoint{1.196385in}{0.352640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481799in}{0.289950in}}%
\pgfpathcurveto{\pgfqpoint{1.493446in}{0.289950in}}{\pgfqpoint{1.504619in}{0.294578in}}{\pgfqpoint{1.512855in}{0.302814in}}%
\pgfpathcurveto{\pgfqpoint{1.521091in}{0.311051in}}{\pgfqpoint{1.525719in}{0.322223in}}{\pgfqpoint{1.525719in}{0.333871in}}%
\pgfpathcurveto{\pgfqpoint{1.525719in}{0.345519in}}{\pgfqpoint{1.521091in}{0.356691in}}{\pgfqpoint{1.512855in}{0.364927in}}%
\pgfpathcurveto{\pgfqpoint{1.504619in}{0.373164in}}{\pgfqpoint{1.493446in}{0.377791in}}{\pgfqpoint{1.481799in}{0.377791in}}%
\pgfpathcurveto{\pgfqpoint{1.470151in}{0.377791in}}{\pgfqpoint{1.458978in}{0.373164in}}{\pgfqpoint{1.450742in}{0.364927in}}%
\pgfpathcurveto{\pgfqpoint{1.442506in}{0.356691in}}{\pgfqpoint{1.437878in}{0.345519in}}{\pgfqpoint{1.437878in}{0.333871in}}%
\pgfpathcurveto{\pgfqpoint{1.437878in}{0.322223in}}{\pgfqpoint{1.442506in}{0.311051in}}{\pgfqpoint{1.450742in}{0.302814in}}%
\pgfpathcurveto{\pgfqpoint{1.458978in}{0.294578in}}{\pgfqpoint{1.470151in}{0.289950in}}{\pgfqpoint{1.481799in}{0.289950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133565in}{0.315533in}}%
\pgfpathcurveto{\pgfqpoint{1.145213in}{0.315533in}}{\pgfqpoint{1.156385in}{0.320161in}}{\pgfqpoint{1.164621in}{0.328397in}}%
\pgfpathcurveto{\pgfqpoint{1.172857in}{0.336633in}}{\pgfqpoint{1.177485in}{0.347806in}}{\pgfqpoint{1.177485in}{0.359453in}}%
\pgfpathcurveto{\pgfqpoint{1.177485in}{0.371101in}}{\pgfqpoint{1.172857in}{0.382274in}}{\pgfqpoint{1.164621in}{0.390510in}}%
\pgfpathcurveto{\pgfqpoint{1.156385in}{0.398746in}}{\pgfqpoint{1.145213in}{0.403374in}}{\pgfqpoint{1.133565in}{0.403374in}}%
\pgfpathcurveto{\pgfqpoint{1.121917in}{0.403374in}}{\pgfqpoint{1.110744in}{0.398746in}}{\pgfqpoint{1.102508in}{0.390510in}}%
\pgfpathcurveto{\pgfqpoint{1.094272in}{0.382274in}}{\pgfqpoint{1.089644in}{0.371101in}}{\pgfqpoint{1.089644in}{0.359453in}}%
\pgfpathcurveto{\pgfqpoint{1.089644in}{0.347806in}}{\pgfqpoint{1.094272in}{0.336633in}}{\pgfqpoint{1.102508in}{0.328397in}}%
\pgfpathcurveto{\pgfqpoint{1.110744in}{0.320161in}}{\pgfqpoint{1.121917in}{0.315533in}}{\pgfqpoint{1.133565in}{0.315533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367163in}{0.355200in}}%
\pgfpathcurveto{\pgfqpoint{1.378811in}{0.355200in}}{\pgfqpoint{1.389984in}{0.359828in}}{\pgfqpoint{1.398220in}{0.368064in}}%
\pgfpathcurveto{\pgfqpoint{1.406456in}{0.376300in}}{\pgfqpoint{1.411084in}{0.387473in}}{\pgfqpoint{1.411084in}{0.399121in}}%
\pgfpathcurveto{\pgfqpoint{1.411084in}{0.410769in}}{\pgfqpoint{1.406456in}{0.421941in}}{\pgfqpoint{1.398220in}{0.430177in}}%
\pgfpathcurveto{\pgfqpoint{1.389984in}{0.438413in}}{\pgfqpoint{1.378811in}{0.443041in}}{\pgfqpoint{1.367163in}{0.443041in}}%
\pgfpathcurveto{\pgfqpoint{1.355516in}{0.443041in}}{\pgfqpoint{1.344343in}{0.438413in}}{\pgfqpoint{1.336107in}{0.430177in}}%
\pgfpathcurveto{\pgfqpoint{1.327871in}{0.421941in}}{\pgfqpoint{1.323243in}{0.410769in}}{\pgfqpoint{1.323243in}{0.399121in}}%
\pgfpathcurveto{\pgfqpoint{1.323243in}{0.387473in}}{\pgfqpoint{1.327871in}{0.376300in}}{\pgfqpoint{1.336107in}{0.368064in}}%
\pgfpathcurveto{\pgfqpoint{1.344343in}{0.359828in}}{\pgfqpoint{1.355516in}{0.355200in}}{\pgfqpoint{1.367163in}{0.355200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163855in}{0.308969in}}%
\pgfpathcurveto{\pgfqpoint{1.175503in}{0.308969in}}{\pgfqpoint{1.186676in}{0.313597in}}{\pgfqpoint{1.194912in}{0.321833in}}%
\pgfpathcurveto{\pgfqpoint{1.203148in}{0.330070in}}{\pgfqpoint{1.207776in}{0.341242in}}{\pgfqpoint{1.207776in}{0.352890in}}%
\pgfpathcurveto{\pgfqpoint{1.207776in}{0.364538in}}{\pgfqpoint{1.203148in}{0.375710in}}{\pgfqpoint{1.194912in}{0.383946in}}%
\pgfpathcurveto{\pgfqpoint{1.186676in}{0.392183in}}{\pgfqpoint{1.175503in}{0.396810in}}{\pgfqpoint{1.163855in}{0.396810in}}%
\pgfpathcurveto{\pgfqpoint{1.152207in}{0.396810in}}{\pgfqpoint{1.141035in}{0.392183in}}{\pgfqpoint{1.132799in}{0.383946in}}%
\pgfpathcurveto{\pgfqpoint{1.124563in}{0.375710in}}{\pgfqpoint{1.119935in}{0.364538in}}{\pgfqpoint{1.119935in}{0.352890in}}%
\pgfpathcurveto{\pgfqpoint{1.119935in}{0.341242in}}{\pgfqpoint{1.124563in}{0.330070in}}{\pgfqpoint{1.132799in}{0.321833in}}%
\pgfpathcurveto{\pgfqpoint{1.141035in}{0.313597in}}{\pgfqpoint{1.152207in}{0.308969in}}{\pgfqpoint{1.163855in}{0.308969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188332in}{0.289860in}}%
\pgfpathcurveto{\pgfqpoint{1.199979in}{0.289860in}}{\pgfqpoint{1.211152in}{0.294488in}}{\pgfqpoint{1.219388in}{0.302724in}}%
\pgfpathcurveto{\pgfqpoint{1.227624in}{0.310961in}}{\pgfqpoint{1.232252in}{0.322133in}}{\pgfqpoint{1.232252in}{0.333781in}}%
\pgfpathcurveto{\pgfqpoint{1.232252in}{0.345429in}}{\pgfqpoint{1.227624in}{0.356601in}}{\pgfqpoint{1.219388in}{0.364837in}}%
\pgfpathcurveto{\pgfqpoint{1.211152in}{0.373074in}}{\pgfqpoint{1.199979in}{0.377702in}}{\pgfqpoint{1.188332in}{0.377702in}}%
\pgfpathcurveto{\pgfqpoint{1.176684in}{0.377702in}}{\pgfqpoint{1.165511in}{0.373074in}}{\pgfqpoint{1.157275in}{0.364837in}}%
\pgfpathcurveto{\pgfqpoint{1.149039in}{0.356601in}}{\pgfqpoint{1.144411in}{0.345429in}}{\pgfqpoint{1.144411in}{0.333781in}}%
\pgfpathcurveto{\pgfqpoint{1.144411in}{0.322133in}}{\pgfqpoint{1.149039in}{0.310961in}}{\pgfqpoint{1.157275in}{0.302724in}}%
\pgfpathcurveto{\pgfqpoint{1.165511in}{0.294488in}}{\pgfqpoint{1.176684in}{0.289860in}}{\pgfqpoint{1.188332in}{0.289860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311058in}{0.307004in}}%
\pgfpathcurveto{\pgfqpoint{1.322705in}{0.307004in}}{\pgfqpoint{1.333878in}{0.311631in}}{\pgfqpoint{1.342114in}{0.319868in}}%
\pgfpathcurveto{\pgfqpoint{1.350350in}{0.328104in}}{\pgfqpoint{1.354978in}{0.339276in}}{\pgfqpoint{1.354978in}{0.350924in}}%
\pgfpathcurveto{\pgfqpoint{1.354978in}{0.362572in}}{\pgfqpoint{1.350350in}{0.373744in}}{\pgfqpoint{1.342114in}{0.381981in}}%
\pgfpathcurveto{\pgfqpoint{1.333878in}{0.390217in}}{\pgfqpoint{1.322705in}{0.394845in}}{\pgfqpoint{1.311058in}{0.394845in}}%
\pgfpathcurveto{\pgfqpoint{1.299410in}{0.394845in}}{\pgfqpoint{1.288237in}{0.390217in}}{\pgfqpoint{1.280001in}{0.381981in}}%
\pgfpathcurveto{\pgfqpoint{1.271765in}{0.373744in}}{\pgfqpoint{1.267137in}{0.362572in}}{\pgfqpoint{1.267137in}{0.350924in}}%
\pgfpathcurveto{\pgfqpoint{1.267137in}{0.339276in}}{\pgfqpoint{1.271765in}{0.328104in}}{\pgfqpoint{1.280001in}{0.319868in}}%
\pgfpathcurveto{\pgfqpoint{1.288237in}{0.311631in}}{\pgfqpoint{1.299410in}{0.307004in}}{\pgfqpoint{1.311058in}{0.307004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337249in}{0.264214in}}%
\pgfpathcurveto{\pgfqpoint{1.348897in}{0.264214in}}{\pgfqpoint{1.360069in}{0.268842in}}{\pgfqpoint{1.368306in}{0.277078in}}%
\pgfpathcurveto{\pgfqpoint{1.376542in}{0.285314in}}{\pgfqpoint{1.381170in}{0.296486in}}{\pgfqpoint{1.381170in}{0.308134in}}%
\pgfpathcurveto{\pgfqpoint{1.381170in}{0.319782in}}{\pgfqpoint{1.376542in}{0.330955in}}{\pgfqpoint{1.368306in}{0.339191in}}%
\pgfpathcurveto{\pgfqpoint{1.360069in}{0.347427in}}{\pgfqpoint{1.348897in}{0.352055in}}{\pgfqpoint{1.337249in}{0.352055in}}%
\pgfpathcurveto{\pgfqpoint{1.325601in}{0.352055in}}{\pgfqpoint{1.314429in}{0.347427in}}{\pgfqpoint{1.306193in}{0.339191in}}%
\pgfpathcurveto{\pgfqpoint{1.297956in}{0.330955in}}{\pgfqpoint{1.293329in}{0.319782in}}{\pgfqpoint{1.293329in}{0.308134in}}%
\pgfpathcurveto{\pgfqpoint{1.293329in}{0.296486in}}{\pgfqpoint{1.297956in}{0.285314in}}{\pgfqpoint{1.306193in}{0.277078in}}%
\pgfpathcurveto{\pgfqpoint{1.314429in}{0.268842in}}{\pgfqpoint{1.325601in}{0.264214in}}{\pgfqpoint{1.337249in}{0.264214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229977in}{0.277791in}}%
\pgfpathcurveto{\pgfqpoint{1.241625in}{0.277791in}}{\pgfqpoint{1.252798in}{0.282419in}}{\pgfqpoint{1.261034in}{0.290655in}}%
\pgfpathcurveto{\pgfqpoint{1.269270in}{0.298891in}}{\pgfqpoint{1.273898in}{0.310064in}}{\pgfqpoint{1.273898in}{0.321712in}}%
\pgfpathcurveto{\pgfqpoint{1.273898in}{0.333359in}}{\pgfqpoint{1.269270in}{0.344532in}}{\pgfqpoint{1.261034in}{0.352768in}}%
\pgfpathcurveto{\pgfqpoint{1.252798in}{0.361004in}}{\pgfqpoint{1.241625in}{0.365632in}}{\pgfqpoint{1.229977in}{0.365632in}}%
\pgfpathcurveto{\pgfqpoint{1.218330in}{0.365632in}}{\pgfqpoint{1.207157in}{0.361004in}}{\pgfqpoint{1.198921in}{0.352768in}}%
\pgfpathcurveto{\pgfqpoint{1.190685in}{0.344532in}}{\pgfqpoint{1.186057in}{0.333359in}}{\pgfqpoint{1.186057in}{0.321712in}}%
\pgfpathcurveto{\pgfqpoint{1.186057in}{0.310064in}}{\pgfqpoint{1.190685in}{0.298891in}}{\pgfqpoint{1.198921in}{0.290655in}}%
\pgfpathcurveto{\pgfqpoint{1.207157in}{0.282419in}}{\pgfqpoint{1.218330in}{0.277791in}}{\pgfqpoint{1.229977in}{0.277791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364588in}{0.304507in}}%
\pgfpathcurveto{\pgfqpoint{1.376236in}{0.304507in}}{\pgfqpoint{1.387408in}{0.309135in}}{\pgfqpoint{1.395644in}{0.317371in}}%
\pgfpathcurveto{\pgfqpoint{1.403881in}{0.325607in}}{\pgfqpoint{1.408508in}{0.336779in}}{\pgfqpoint{1.408508in}{0.348427in}}%
\pgfpathcurveto{\pgfqpoint{1.408508in}{0.360075in}}{\pgfqpoint{1.403881in}{0.371248in}}{\pgfqpoint{1.395644in}{0.379484in}}%
\pgfpathcurveto{\pgfqpoint{1.387408in}{0.387720in}}{\pgfqpoint{1.376236in}{0.392348in}}{\pgfqpoint{1.364588in}{0.392348in}}%
\pgfpathcurveto{\pgfqpoint{1.352940in}{0.392348in}}{\pgfqpoint{1.341768in}{0.387720in}}{\pgfqpoint{1.333531in}{0.379484in}}%
\pgfpathcurveto{\pgfqpoint{1.325295in}{0.371248in}}{\pgfqpoint{1.320667in}{0.360075in}}{\pgfqpoint{1.320667in}{0.348427in}}%
\pgfpathcurveto{\pgfqpoint{1.320667in}{0.336779in}}{\pgfqpoint{1.325295in}{0.325607in}}{\pgfqpoint{1.333531in}{0.317371in}}%
\pgfpathcurveto{\pgfqpoint{1.341768in}{0.309135in}}{\pgfqpoint{1.352940in}{0.304507in}}{\pgfqpoint{1.364588in}{0.304507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331299in}{0.287747in}}%
\pgfpathcurveto{\pgfqpoint{1.342947in}{0.287747in}}{\pgfqpoint{1.354119in}{0.292375in}}{\pgfqpoint{1.362356in}{0.300611in}}%
\pgfpathcurveto{\pgfqpoint{1.370592in}{0.308847in}}{\pgfqpoint{1.375220in}{0.320020in}}{\pgfqpoint{1.375220in}{0.331668in}}%
\pgfpathcurveto{\pgfqpoint{1.375220in}{0.343315in}}{\pgfqpoint{1.370592in}{0.354488in}}{\pgfqpoint{1.362356in}{0.362724in}}%
\pgfpathcurveto{\pgfqpoint{1.354119in}{0.370960in}}{\pgfqpoint{1.342947in}{0.375588in}}{\pgfqpoint{1.331299in}{0.375588in}}%
\pgfpathcurveto{\pgfqpoint{1.319651in}{0.375588in}}{\pgfqpoint{1.308479in}{0.370960in}}{\pgfqpoint{1.300243in}{0.362724in}}%
\pgfpathcurveto{\pgfqpoint{1.292006in}{0.354488in}}{\pgfqpoint{1.287379in}{0.343315in}}{\pgfqpoint{1.287379in}{0.331668in}}%
\pgfpathcurveto{\pgfqpoint{1.287379in}{0.320020in}}{\pgfqpoint{1.292006in}{0.308847in}}{\pgfqpoint{1.300243in}{0.300611in}}%
\pgfpathcurveto{\pgfqpoint{1.308479in}{0.292375in}}{\pgfqpoint{1.319651in}{0.287747in}}{\pgfqpoint{1.331299in}{0.287747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459091in}{0.956886in}}%
\pgfpathcurveto{\pgfqpoint{3.470739in}{0.956886in}}{\pgfqpoint{3.481911in}{0.961513in}}{\pgfqpoint{3.490147in}{0.969750in}}%
\pgfpathcurveto{\pgfqpoint{3.498384in}{0.977986in}}{\pgfqpoint{3.503011in}{0.989158in}}{\pgfqpoint{3.503011in}{1.000806in}}%
\pgfpathcurveto{\pgfqpoint{3.503011in}{1.012454in}}{\pgfqpoint{3.498384in}{1.023626in}}{\pgfqpoint{3.490147in}{1.031863in}}%
\pgfpathcurveto{\pgfqpoint{3.481911in}{1.040099in}}{\pgfqpoint{3.470739in}{1.044727in}}{\pgfqpoint{3.459091in}{1.044727in}}%
\pgfpathcurveto{\pgfqpoint{3.447443in}{1.044727in}}{\pgfqpoint{3.436271in}{1.040099in}}{\pgfqpoint{3.428034in}{1.031863in}}%
\pgfpathcurveto{\pgfqpoint{3.419798in}{1.023626in}}{\pgfqpoint{3.415170in}{1.012454in}}{\pgfqpoint{3.415170in}{1.000806in}}%
\pgfpathcurveto{\pgfqpoint{3.415170in}{0.989158in}}{\pgfqpoint{3.419798in}{0.977986in}}{\pgfqpoint{3.428034in}{0.969750in}}%
\pgfpathcurveto{\pgfqpoint{3.436271in}{0.961513in}}{\pgfqpoint{3.447443in}{0.956886in}}{\pgfqpoint{3.459091in}{0.956886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385324in}{0.246079in}}%
\pgfpathcurveto{\pgfqpoint{1.396972in}{0.246079in}}{\pgfqpoint{1.408144in}{0.250707in}}{\pgfqpoint{1.416381in}{0.258944in}}%
\pgfpathcurveto{\pgfqpoint{1.424617in}{0.267180in}}{\pgfqpoint{1.429245in}{0.278352in}}{\pgfqpoint{1.429245in}{0.290000in}}%
\pgfpathcurveto{\pgfqpoint{1.429245in}{0.301648in}}{\pgfqpoint{1.424617in}{0.312820in}}{\pgfqpoint{1.416381in}{0.321056in}}%
\pgfpathcurveto{\pgfqpoint{1.408144in}{0.329293in}}{\pgfqpoint{1.396972in}{0.333921in}}{\pgfqpoint{1.385324in}{0.333921in}}%
\pgfpathcurveto{\pgfqpoint{1.373676in}{0.333921in}}{\pgfqpoint{1.362504in}{0.329293in}}{\pgfqpoint{1.354268in}{0.321056in}}%
\pgfpathcurveto{\pgfqpoint{1.346031in}{0.312820in}}{\pgfqpoint{1.341404in}{0.301648in}}{\pgfqpoint{1.341404in}{0.290000in}}%
\pgfpathcurveto{\pgfqpoint{1.341404in}{0.278352in}}{\pgfqpoint{1.346031in}{0.267180in}}{\pgfqpoint{1.354268in}{0.258944in}}%
\pgfpathcurveto{\pgfqpoint{1.362504in}{0.250707in}}{\pgfqpoint{1.373676in}{0.246079in}}{\pgfqpoint{1.385324in}{0.246079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176051in}{0.276494in}}%
\pgfpathcurveto{\pgfqpoint{1.187699in}{0.276494in}}{\pgfqpoint{1.198872in}{0.281122in}}{\pgfqpoint{1.207108in}{0.289358in}}%
\pgfpathcurveto{\pgfqpoint{1.215344in}{0.297594in}}{\pgfqpoint{1.219972in}{0.308767in}}{\pgfqpoint{1.219972in}{0.320415in}}%
\pgfpathcurveto{\pgfqpoint{1.219972in}{0.332062in}}{\pgfqpoint{1.215344in}{0.343235in}}{\pgfqpoint{1.207108in}{0.351471in}}%
\pgfpathcurveto{\pgfqpoint{1.198872in}{0.359707in}}{\pgfqpoint{1.187699in}{0.364335in}}{\pgfqpoint{1.176051in}{0.364335in}}%
\pgfpathcurveto{\pgfqpoint{1.164404in}{0.364335in}}{\pgfqpoint{1.153231in}{0.359707in}}{\pgfqpoint{1.144995in}{0.351471in}}%
\pgfpathcurveto{\pgfqpoint{1.136759in}{0.343235in}}{\pgfqpoint{1.132131in}{0.332062in}}{\pgfqpoint{1.132131in}{0.320415in}}%
\pgfpathcurveto{\pgfqpoint{1.132131in}{0.308767in}}{\pgfqpoint{1.136759in}{0.297594in}}{\pgfqpoint{1.144995in}{0.289358in}}%
\pgfpathcurveto{\pgfqpoint{1.153231in}{0.281122in}}{\pgfqpoint{1.164404in}{0.276494in}}{\pgfqpoint{1.176051in}{0.276494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419846in}{0.279381in}}%
\pgfpathcurveto{\pgfqpoint{1.431494in}{0.279381in}}{\pgfqpoint{1.442666in}{0.284009in}}{\pgfqpoint{1.450903in}{0.292245in}}%
\pgfpathcurveto{\pgfqpoint{1.459139in}{0.300481in}}{\pgfqpoint{1.463767in}{0.311654in}}{\pgfqpoint{1.463767in}{0.323302in}}%
\pgfpathcurveto{\pgfqpoint{1.463767in}{0.334950in}}{\pgfqpoint{1.459139in}{0.346122in}}{\pgfqpoint{1.450903in}{0.354358in}}%
\pgfpathcurveto{\pgfqpoint{1.442666in}{0.362594in}}{\pgfqpoint{1.431494in}{0.367222in}}{\pgfqpoint{1.419846in}{0.367222in}}%
\pgfpathcurveto{\pgfqpoint{1.408198in}{0.367222in}}{\pgfqpoint{1.397026in}{0.362594in}}{\pgfqpoint{1.388790in}{0.354358in}}%
\pgfpathcurveto{\pgfqpoint{1.380553in}{0.346122in}}{\pgfqpoint{1.375926in}{0.334950in}}{\pgfqpoint{1.375926in}{0.323302in}}%
\pgfpathcurveto{\pgfqpoint{1.375926in}{0.311654in}}{\pgfqpoint{1.380553in}{0.300481in}}{\pgfqpoint{1.388790in}{0.292245in}}%
\pgfpathcurveto{\pgfqpoint{1.397026in}{0.284009in}}{\pgfqpoint{1.408198in}{0.279381in}}{\pgfqpoint{1.419846in}{0.279381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335147in}{0.338749in}}%
\pgfpathcurveto{\pgfqpoint{1.346795in}{0.338749in}}{\pgfqpoint{1.357968in}{0.343377in}}{\pgfqpoint{1.366204in}{0.351613in}}%
\pgfpathcurveto{\pgfqpoint{1.374440in}{0.359850in}}{\pgfqpoint{1.379068in}{0.371022in}}{\pgfqpoint{1.379068in}{0.382670in}}%
\pgfpathcurveto{\pgfqpoint{1.379068in}{0.394318in}}{\pgfqpoint{1.374440in}{0.405490in}}{\pgfqpoint{1.366204in}{0.413726in}}%
\pgfpathcurveto{\pgfqpoint{1.357968in}{0.421963in}}{\pgfqpoint{1.346795in}{0.426591in}}{\pgfqpoint{1.335147in}{0.426591in}}%
\pgfpathcurveto{\pgfqpoint{1.323500in}{0.426591in}}{\pgfqpoint{1.312327in}{0.421963in}}{\pgfqpoint{1.304091in}{0.413726in}}%
\pgfpathcurveto{\pgfqpoint{1.295855in}{0.405490in}}{\pgfqpoint{1.291227in}{0.394318in}}{\pgfqpoint{1.291227in}{0.382670in}}%
\pgfpathcurveto{\pgfqpoint{1.291227in}{0.371022in}}{\pgfqpoint{1.295855in}{0.359850in}}{\pgfqpoint{1.304091in}{0.351613in}}%
\pgfpathcurveto{\pgfqpoint{1.312327in}{0.343377in}}{\pgfqpoint{1.323500in}{0.338749in}}{\pgfqpoint{1.335147in}{0.338749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148283in}{0.269436in}}%
\pgfpathcurveto{\pgfqpoint{1.159931in}{0.269436in}}{\pgfqpoint{1.171104in}{0.274064in}}{\pgfqpoint{1.179340in}{0.282300in}}%
\pgfpathcurveto{\pgfqpoint{1.187576in}{0.290537in}}{\pgfqpoint{1.192204in}{0.301709in}}{\pgfqpoint{1.192204in}{0.313357in}}%
\pgfpathcurveto{\pgfqpoint{1.192204in}{0.325005in}}{\pgfqpoint{1.187576in}{0.336177in}}{\pgfqpoint{1.179340in}{0.344413in}}%
\pgfpathcurveto{\pgfqpoint{1.171104in}{0.352650in}}{\pgfqpoint{1.159931in}{0.357277in}}{\pgfqpoint{1.148283in}{0.357277in}}%
\pgfpathcurveto{\pgfqpoint{1.136635in}{0.357277in}}{\pgfqpoint{1.125463in}{0.352650in}}{\pgfqpoint{1.117227in}{0.344413in}}%
\pgfpathcurveto{\pgfqpoint{1.108991in}{0.336177in}}{\pgfqpoint{1.104363in}{0.325005in}}{\pgfqpoint{1.104363in}{0.313357in}}%
\pgfpathcurveto{\pgfqpoint{1.104363in}{0.301709in}}{\pgfqpoint{1.108991in}{0.290537in}}{\pgfqpoint{1.117227in}{0.282300in}}%
\pgfpathcurveto{\pgfqpoint{1.125463in}{0.274064in}}{\pgfqpoint{1.136635in}{0.269436in}}{\pgfqpoint{1.148283in}{0.269436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234361in}{0.250203in}}%
\pgfpathcurveto{\pgfqpoint{1.246009in}{0.250203in}}{\pgfqpoint{1.257182in}{0.254831in}}{\pgfqpoint{1.265418in}{0.263067in}}%
\pgfpathcurveto{\pgfqpoint{1.273654in}{0.271304in}}{\pgfqpoint{1.278282in}{0.282476in}}{\pgfqpoint{1.278282in}{0.294124in}}%
\pgfpathcurveto{\pgfqpoint{1.278282in}{0.305772in}}{\pgfqpoint{1.273654in}{0.316944in}}{\pgfqpoint{1.265418in}{0.325180in}}%
\pgfpathcurveto{\pgfqpoint{1.257182in}{0.333417in}}{\pgfqpoint{1.246009in}{0.338044in}}{\pgfqpoint{1.234361in}{0.338044in}}%
\pgfpathcurveto{\pgfqpoint{1.222713in}{0.338044in}}{\pgfqpoint{1.211541in}{0.333417in}}{\pgfqpoint{1.203305in}{0.325180in}}%
\pgfpathcurveto{\pgfqpoint{1.195069in}{0.316944in}}{\pgfqpoint{1.190441in}{0.305772in}}{\pgfqpoint{1.190441in}{0.294124in}}%
\pgfpathcurveto{\pgfqpoint{1.190441in}{0.282476in}}{\pgfqpoint{1.195069in}{0.271304in}}{\pgfqpoint{1.203305in}{0.263067in}}%
\pgfpathcurveto{\pgfqpoint{1.211541in}{0.254831in}}{\pgfqpoint{1.222713in}{0.250203in}}{\pgfqpoint{1.234361in}{0.250203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488049in}{0.258298in}}%
\pgfpathcurveto{\pgfqpoint{1.499697in}{0.258298in}}{\pgfqpoint{1.510869in}{0.262925in}}{\pgfqpoint{1.519106in}{0.271162in}}%
\pgfpathcurveto{\pgfqpoint{1.527342in}{0.279398in}}{\pgfqpoint{1.531970in}{0.290570in}}{\pgfqpoint{1.531970in}{0.302218in}}%
\pgfpathcurveto{\pgfqpoint{1.531970in}{0.313866in}}{\pgfqpoint{1.527342in}{0.325038in}}{\pgfqpoint{1.519106in}{0.333275in}}%
\pgfpathcurveto{\pgfqpoint{1.510869in}{0.341511in}}{\pgfqpoint{1.499697in}{0.346139in}}{\pgfqpoint{1.488049in}{0.346139in}}%
\pgfpathcurveto{\pgfqpoint{1.476401in}{0.346139in}}{\pgfqpoint{1.465229in}{0.341511in}}{\pgfqpoint{1.456993in}{0.333275in}}%
\pgfpathcurveto{\pgfqpoint{1.448756in}{0.325038in}}{\pgfqpoint{1.444129in}{0.313866in}}{\pgfqpoint{1.444129in}{0.302218in}}%
\pgfpathcurveto{\pgfqpoint{1.444129in}{0.290570in}}{\pgfqpoint{1.448756in}{0.279398in}}{\pgfqpoint{1.456993in}{0.271162in}}%
\pgfpathcurveto{\pgfqpoint{1.465229in}{0.262925in}}{\pgfqpoint{1.476401in}{0.258298in}}{\pgfqpoint{1.488049in}{0.258298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233863in}{0.308594in}}%
\pgfpathcurveto{\pgfqpoint{1.245511in}{0.308594in}}{\pgfqpoint{1.256683in}{0.313222in}}{\pgfqpoint{1.264919in}{0.321458in}}%
\pgfpathcurveto{\pgfqpoint{1.273155in}{0.329695in}}{\pgfqpoint{1.277783in}{0.340867in}}{\pgfqpoint{1.277783in}{0.352515in}}%
\pgfpathcurveto{\pgfqpoint{1.277783in}{0.364163in}}{\pgfqpoint{1.273155in}{0.375335in}}{\pgfqpoint{1.264919in}{0.383571in}}%
\pgfpathcurveto{\pgfqpoint{1.256683in}{0.391808in}}{\pgfqpoint{1.245511in}{0.396435in}}{\pgfqpoint{1.233863in}{0.396435in}}%
\pgfpathcurveto{\pgfqpoint{1.222215in}{0.396435in}}{\pgfqpoint{1.211042in}{0.391808in}}{\pgfqpoint{1.202806in}{0.383571in}}%
\pgfpathcurveto{\pgfqpoint{1.194570in}{0.375335in}}{\pgfqpoint{1.189942in}{0.364163in}}{\pgfqpoint{1.189942in}{0.352515in}}%
\pgfpathcurveto{\pgfqpoint{1.189942in}{0.340867in}}{\pgfqpoint{1.194570in}{0.329695in}}{\pgfqpoint{1.202806in}{0.321458in}}%
\pgfpathcurveto{\pgfqpoint{1.211042in}{0.313222in}}{\pgfqpoint{1.222215in}{0.308594in}}{\pgfqpoint{1.233863in}{0.308594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310426in}{0.268532in}}%
\pgfpathcurveto{\pgfqpoint{1.322074in}{0.268532in}}{\pgfqpoint{1.333246in}{0.273160in}}{\pgfqpoint{1.341483in}{0.281396in}}%
\pgfpathcurveto{\pgfqpoint{1.349719in}{0.289632in}}{\pgfqpoint{1.354347in}{0.300805in}}{\pgfqpoint{1.354347in}{0.312453in}}%
\pgfpathcurveto{\pgfqpoint{1.354347in}{0.324101in}}{\pgfqpoint{1.349719in}{0.335273in}}{\pgfqpoint{1.341483in}{0.343509in}}%
\pgfpathcurveto{\pgfqpoint{1.333246in}{0.351745in}}{\pgfqpoint{1.322074in}{0.356373in}}{\pgfqpoint{1.310426in}{0.356373in}}%
\pgfpathcurveto{\pgfqpoint{1.298778in}{0.356373in}}{\pgfqpoint{1.287606in}{0.351745in}}{\pgfqpoint{1.279370in}{0.343509in}}%
\pgfpathcurveto{\pgfqpoint{1.271133in}{0.335273in}}{\pgfqpoint{1.266506in}{0.324101in}}{\pgfqpoint{1.266506in}{0.312453in}}%
\pgfpathcurveto{\pgfqpoint{1.266506in}{0.300805in}}{\pgfqpoint{1.271133in}{0.289632in}}{\pgfqpoint{1.279370in}{0.281396in}}%
\pgfpathcurveto{\pgfqpoint{1.287606in}{0.273160in}}{\pgfqpoint{1.298778in}{0.268532in}}{\pgfqpoint{1.310426in}{0.268532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298023in}{0.252578in}}%
\pgfpathcurveto{\pgfqpoint{1.309671in}{0.252578in}}{\pgfqpoint{1.320843in}{0.257206in}}{\pgfqpoint{1.329079in}{0.265442in}}%
\pgfpathcurveto{\pgfqpoint{1.337316in}{0.273679in}}{\pgfqpoint{1.341943in}{0.284851in}}{\pgfqpoint{1.341943in}{0.296499in}}%
\pgfpathcurveto{\pgfqpoint{1.341943in}{0.308147in}}{\pgfqpoint{1.337316in}{0.319319in}}{\pgfqpoint{1.329079in}{0.327555in}}%
\pgfpathcurveto{\pgfqpoint{1.320843in}{0.335792in}}{\pgfqpoint{1.309671in}{0.340419in}}{\pgfqpoint{1.298023in}{0.340419in}}%
\pgfpathcurveto{\pgfqpoint{1.286375in}{0.340419in}}{\pgfqpoint{1.275203in}{0.335792in}}{\pgfqpoint{1.266966in}{0.327555in}}%
\pgfpathcurveto{\pgfqpoint{1.258730in}{0.319319in}}{\pgfqpoint{1.254102in}{0.308147in}}{\pgfqpoint{1.254102in}{0.296499in}}%
\pgfpathcurveto{\pgfqpoint{1.254102in}{0.284851in}}{\pgfqpoint{1.258730in}{0.273679in}}{\pgfqpoint{1.266966in}{0.265442in}}%
\pgfpathcurveto{\pgfqpoint{1.275203in}{0.257206in}}{\pgfqpoint{1.286375in}{0.252578in}}{\pgfqpoint{1.298023in}{0.252578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273331in}{0.297441in}}%
\pgfpathcurveto{\pgfqpoint{1.284979in}{0.297441in}}{\pgfqpoint{1.296151in}{0.302069in}}{\pgfqpoint{1.304387in}{0.310305in}}%
\pgfpathcurveto{\pgfqpoint{1.312624in}{0.318541in}}{\pgfqpoint{1.317251in}{0.329713in}}{\pgfqpoint{1.317251in}{0.341361in}}%
\pgfpathcurveto{\pgfqpoint{1.317251in}{0.353009in}}{\pgfqpoint{1.312624in}{0.364182in}}{\pgfqpoint{1.304387in}{0.372418in}}%
\pgfpathcurveto{\pgfqpoint{1.296151in}{0.380654in}}{\pgfqpoint{1.284979in}{0.385282in}}{\pgfqpoint{1.273331in}{0.385282in}}%
\pgfpathcurveto{\pgfqpoint{1.261683in}{0.385282in}}{\pgfqpoint{1.250511in}{0.380654in}}{\pgfqpoint{1.242274in}{0.372418in}}%
\pgfpathcurveto{\pgfqpoint{1.234038in}{0.364182in}}{\pgfqpoint{1.229410in}{0.353009in}}{\pgfqpoint{1.229410in}{0.341361in}}%
\pgfpathcurveto{\pgfqpoint{1.229410in}{0.329713in}}{\pgfqpoint{1.234038in}{0.318541in}}{\pgfqpoint{1.242274in}{0.310305in}}%
\pgfpathcurveto{\pgfqpoint{1.250511in}{0.302069in}}{\pgfqpoint{1.261683in}{0.297441in}}{\pgfqpoint{1.273331in}{0.297441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441288in}{0.259858in}}%
\pgfpathcurveto{\pgfqpoint{1.452936in}{0.259858in}}{\pgfqpoint{1.464109in}{0.264486in}}{\pgfqpoint{1.472345in}{0.272722in}}%
\pgfpathcurveto{\pgfqpoint{1.480581in}{0.280959in}}{\pgfqpoint{1.485209in}{0.292131in}}{\pgfqpoint{1.485209in}{0.303779in}}%
\pgfpathcurveto{\pgfqpoint{1.485209in}{0.315427in}}{\pgfqpoint{1.480581in}{0.326599in}}{\pgfqpoint{1.472345in}{0.334835in}}%
\pgfpathcurveto{\pgfqpoint{1.464109in}{0.343072in}}{\pgfqpoint{1.452936in}{0.347699in}}{\pgfqpoint{1.441288in}{0.347699in}}%
\pgfpathcurveto{\pgfqpoint{1.429641in}{0.347699in}}{\pgfqpoint{1.418468in}{0.343072in}}{\pgfqpoint{1.410232in}{0.334835in}}%
\pgfpathcurveto{\pgfqpoint{1.401996in}{0.326599in}}{\pgfqpoint{1.397368in}{0.315427in}}{\pgfqpoint{1.397368in}{0.303779in}}%
\pgfpathcurveto{\pgfqpoint{1.397368in}{0.292131in}}{\pgfqpoint{1.401996in}{0.280959in}}{\pgfqpoint{1.410232in}{0.272722in}}%
\pgfpathcurveto{\pgfqpoint{1.418468in}{0.264486in}}{\pgfqpoint{1.429641in}{0.259858in}}{\pgfqpoint{1.441288in}{0.259858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519921in}{0.289614in}}%
\pgfpathcurveto{\pgfqpoint{1.531568in}{0.289614in}}{\pgfqpoint{1.542741in}{0.294242in}}{\pgfqpoint{1.550977in}{0.302478in}}%
\pgfpathcurveto{\pgfqpoint{1.559213in}{0.310715in}}{\pgfqpoint{1.563841in}{0.321887in}}{\pgfqpoint{1.563841in}{0.333535in}}%
\pgfpathcurveto{\pgfqpoint{1.563841in}{0.345183in}}{\pgfqpoint{1.559213in}{0.356355in}}{\pgfqpoint{1.550977in}{0.364591in}}%
\pgfpathcurveto{\pgfqpoint{1.542741in}{0.372828in}}{\pgfqpoint{1.531568in}{0.377455in}}{\pgfqpoint{1.519921in}{0.377455in}}%
\pgfpathcurveto{\pgfqpoint{1.508273in}{0.377455in}}{\pgfqpoint{1.497100in}{0.372828in}}{\pgfqpoint{1.488864in}{0.364591in}}%
\pgfpathcurveto{\pgfqpoint{1.480628in}{0.356355in}}{\pgfqpoint{1.476000in}{0.345183in}}{\pgfqpoint{1.476000in}{0.333535in}}%
\pgfpathcurveto{\pgfqpoint{1.476000in}{0.321887in}}{\pgfqpoint{1.480628in}{0.310715in}}{\pgfqpoint{1.488864in}{0.302478in}}%
\pgfpathcurveto{\pgfqpoint{1.497100in}{0.294242in}}{\pgfqpoint{1.508273in}{0.289614in}}{\pgfqpoint{1.519921in}{0.289614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246201in}{0.573483in}}%
\pgfpathcurveto{\pgfqpoint{1.257849in}{0.573483in}}{\pgfqpoint{1.269022in}{0.578111in}}{\pgfqpoint{1.277258in}{0.586347in}}%
\pgfpathcurveto{\pgfqpoint{1.285494in}{0.594584in}}{\pgfqpoint{1.290122in}{0.605756in}}{\pgfqpoint{1.290122in}{0.617404in}}%
\pgfpathcurveto{\pgfqpoint{1.290122in}{0.629052in}}{\pgfqpoint{1.285494in}{0.640224in}}{\pgfqpoint{1.277258in}{0.648460in}}%
\pgfpathcurveto{\pgfqpoint{1.269022in}{0.656697in}}{\pgfqpoint{1.257849in}{0.661324in}}{\pgfqpoint{1.246201in}{0.661324in}}%
\pgfpathcurveto{\pgfqpoint{1.234554in}{0.661324in}}{\pgfqpoint{1.223381in}{0.656697in}}{\pgfqpoint{1.215145in}{0.648460in}}%
\pgfpathcurveto{\pgfqpoint{1.206909in}{0.640224in}}{\pgfqpoint{1.202281in}{0.629052in}}{\pgfqpoint{1.202281in}{0.617404in}}%
\pgfpathcurveto{\pgfqpoint{1.202281in}{0.605756in}}{\pgfqpoint{1.206909in}{0.594584in}}{\pgfqpoint{1.215145in}{0.586347in}}%
\pgfpathcurveto{\pgfqpoint{1.223381in}{0.578111in}}{\pgfqpoint{1.234554in}{0.573483in}}{\pgfqpoint{1.246201in}{0.573483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905821in}{0.521509in}}%
\pgfpathcurveto{\pgfqpoint{0.917469in}{0.521509in}}{\pgfqpoint{0.928642in}{0.526136in}}{\pgfqpoint{0.936878in}{0.534373in}}%
\pgfpathcurveto{\pgfqpoint{0.945114in}{0.542609in}}{\pgfqpoint{0.949742in}{0.553781in}}{\pgfqpoint{0.949742in}{0.565429in}}%
\pgfpathcurveto{\pgfqpoint{0.949742in}{0.577077in}}{\pgfqpoint{0.945114in}{0.588249in}}{\pgfqpoint{0.936878in}{0.596486in}}%
\pgfpathcurveto{\pgfqpoint{0.928642in}{0.604722in}}{\pgfqpoint{0.917469in}{0.609350in}}{\pgfqpoint{0.905821in}{0.609350in}}%
\pgfpathcurveto{\pgfqpoint{0.894174in}{0.609350in}}{\pgfqpoint{0.883001in}{0.604722in}}{\pgfqpoint{0.874765in}{0.596486in}}%
\pgfpathcurveto{\pgfqpoint{0.866529in}{0.588249in}}{\pgfqpoint{0.861901in}{0.577077in}}{\pgfqpoint{0.861901in}{0.565429in}}%
\pgfpathcurveto{\pgfqpoint{0.861901in}{0.553781in}}{\pgfqpoint{0.866529in}{0.542609in}}{\pgfqpoint{0.874765in}{0.534373in}}%
\pgfpathcurveto{\pgfqpoint{0.883001in}{0.526136in}}{\pgfqpoint{0.894174in}{0.521509in}}{\pgfqpoint{0.905821in}{0.521509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005298in}{0.427548in}}%
\pgfpathcurveto{\pgfqpoint{1.016946in}{0.427548in}}{\pgfqpoint{1.028118in}{0.432176in}}{\pgfqpoint{1.036354in}{0.440412in}}%
\pgfpathcurveto{\pgfqpoint{1.044591in}{0.448648in}}{\pgfqpoint{1.049218in}{0.459821in}}{\pgfqpoint{1.049218in}{0.471469in}}%
\pgfpathcurveto{\pgfqpoint{1.049218in}{0.483116in}}{\pgfqpoint{1.044591in}{0.494289in}}{\pgfqpoint{1.036354in}{0.502525in}}%
\pgfpathcurveto{\pgfqpoint{1.028118in}{0.510761in}}{\pgfqpoint{1.016946in}{0.515389in}}{\pgfqpoint{1.005298in}{0.515389in}}%
\pgfpathcurveto{\pgfqpoint{0.993650in}{0.515389in}}{\pgfqpoint{0.982478in}{0.510761in}}{\pgfqpoint{0.974241in}{0.502525in}}%
\pgfpathcurveto{\pgfqpoint{0.966005in}{0.494289in}}{\pgfqpoint{0.961377in}{0.483116in}}{\pgfqpoint{0.961377in}{0.471469in}}%
\pgfpathcurveto{\pgfqpoint{0.961377in}{0.459821in}}{\pgfqpoint{0.966005in}{0.448648in}}{\pgfqpoint{0.974241in}{0.440412in}}%
\pgfpathcurveto{\pgfqpoint{0.982478in}{0.432176in}}{\pgfqpoint{0.993650in}{0.427548in}}{\pgfqpoint{1.005298in}{0.427548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880258in}{0.499901in}}%
\pgfpathcurveto{\pgfqpoint{0.891906in}{0.499901in}}{\pgfqpoint{0.903078in}{0.504529in}}{\pgfqpoint{0.911315in}{0.512765in}}%
\pgfpathcurveto{\pgfqpoint{0.919551in}{0.521002in}}{\pgfqpoint{0.924179in}{0.532174in}}{\pgfqpoint{0.924179in}{0.543822in}}%
\pgfpathcurveto{\pgfqpoint{0.924179in}{0.555470in}}{\pgfqpoint{0.919551in}{0.566642in}}{\pgfqpoint{0.911315in}{0.574878in}}%
\pgfpathcurveto{\pgfqpoint{0.903078in}{0.583115in}}{\pgfqpoint{0.891906in}{0.587742in}}{\pgfqpoint{0.880258in}{0.587742in}}%
\pgfpathcurveto{\pgfqpoint{0.868610in}{0.587742in}}{\pgfqpoint{0.857438in}{0.583115in}}{\pgfqpoint{0.849202in}{0.574878in}}%
\pgfpathcurveto{\pgfqpoint{0.840965in}{0.566642in}}{\pgfqpoint{0.836338in}{0.555470in}}{\pgfqpoint{0.836338in}{0.543822in}}%
\pgfpathcurveto{\pgfqpoint{0.836338in}{0.532174in}}{\pgfqpoint{0.840965in}{0.521002in}}{\pgfqpoint{0.849202in}{0.512765in}}%
\pgfpathcurveto{\pgfqpoint{0.857438in}{0.504529in}}{\pgfqpoint{0.868610in}{0.499901in}}{\pgfqpoint{0.880258in}{0.499901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375213in}{0.541747in}}%
\pgfpathcurveto{\pgfqpoint{1.386861in}{0.541747in}}{\pgfqpoint{1.398033in}{0.546375in}}{\pgfqpoint{1.406269in}{0.554611in}}%
\pgfpathcurveto{\pgfqpoint{1.414505in}{0.562847in}}{\pgfqpoint{1.419133in}{0.574019in}}{\pgfqpoint{1.419133in}{0.585667in}}%
\pgfpathcurveto{\pgfqpoint{1.419133in}{0.597315in}}{\pgfqpoint{1.414505in}{0.608488in}}{\pgfqpoint{1.406269in}{0.616724in}}%
\pgfpathcurveto{\pgfqpoint{1.398033in}{0.624960in}}{\pgfqpoint{1.386861in}{0.629588in}}{\pgfqpoint{1.375213in}{0.629588in}}%
\pgfpathcurveto{\pgfqpoint{1.363565in}{0.629588in}}{\pgfqpoint{1.352392in}{0.624960in}}{\pgfqpoint{1.344156in}{0.616724in}}%
\pgfpathcurveto{\pgfqpoint{1.335920in}{0.608488in}}{\pgfqpoint{1.331292in}{0.597315in}}{\pgfqpoint{1.331292in}{0.585667in}}%
\pgfpathcurveto{\pgfqpoint{1.331292in}{0.574019in}}{\pgfqpoint{1.335920in}{0.562847in}}{\pgfqpoint{1.344156in}{0.554611in}}%
\pgfpathcurveto{\pgfqpoint{1.352392in}{0.546375in}}{\pgfqpoint{1.363565in}{0.541747in}}{\pgfqpoint{1.375213in}{0.541747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868384in}{0.476624in}}%
\pgfpathcurveto{\pgfqpoint{0.880032in}{0.476624in}}{\pgfqpoint{0.891205in}{0.481251in}}{\pgfqpoint{0.899441in}{0.489488in}}%
\pgfpathcurveto{\pgfqpoint{0.907677in}{0.497724in}}{\pgfqpoint{0.912305in}{0.508896in}}{\pgfqpoint{0.912305in}{0.520544in}}%
\pgfpathcurveto{\pgfqpoint{0.912305in}{0.532192in}}{\pgfqpoint{0.907677in}{0.543364in}}{\pgfqpoint{0.899441in}{0.551601in}}%
\pgfpathcurveto{\pgfqpoint{0.891205in}{0.559837in}}{\pgfqpoint{0.880032in}{0.564465in}}{\pgfqpoint{0.868384in}{0.564465in}}%
\pgfpathcurveto{\pgfqpoint{0.856737in}{0.564465in}}{\pgfqpoint{0.845564in}{0.559837in}}{\pgfqpoint{0.837328in}{0.551601in}}%
\pgfpathcurveto{\pgfqpoint{0.829092in}{0.543364in}}{\pgfqpoint{0.824464in}{0.532192in}}{\pgfqpoint{0.824464in}{0.520544in}}%
\pgfpathcurveto{\pgfqpoint{0.824464in}{0.508896in}}{\pgfqpoint{0.829092in}{0.497724in}}{\pgfqpoint{0.837328in}{0.489488in}}%
\pgfpathcurveto{\pgfqpoint{0.845564in}{0.481251in}}{\pgfqpoint{0.856737in}{0.476624in}}{\pgfqpoint{0.868384in}{0.476624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005223in}{0.516682in}}%
\pgfpathcurveto{\pgfqpoint{1.016871in}{0.516682in}}{\pgfqpoint{1.028043in}{0.521310in}}{\pgfqpoint{1.036279in}{0.529546in}}%
\pgfpathcurveto{\pgfqpoint{1.044516in}{0.537782in}}{\pgfqpoint{1.049143in}{0.548955in}}{\pgfqpoint{1.049143in}{0.560602in}}%
\pgfpathcurveto{\pgfqpoint{1.049143in}{0.572250in}}{\pgfqpoint{1.044516in}{0.583423in}}{\pgfqpoint{1.036279in}{0.591659in}}%
\pgfpathcurveto{\pgfqpoint{1.028043in}{0.599895in}}{\pgfqpoint{1.016871in}{0.604523in}}{\pgfqpoint{1.005223in}{0.604523in}}%
\pgfpathcurveto{\pgfqpoint{0.993575in}{0.604523in}}{\pgfqpoint{0.982403in}{0.599895in}}{\pgfqpoint{0.974166in}{0.591659in}}%
\pgfpathcurveto{\pgfqpoint{0.965930in}{0.583423in}}{\pgfqpoint{0.961302in}{0.572250in}}{\pgfqpoint{0.961302in}{0.560602in}}%
\pgfpathcurveto{\pgfqpoint{0.961302in}{0.548955in}}{\pgfqpoint{0.965930in}{0.537782in}}{\pgfqpoint{0.974166in}{0.529546in}}%
\pgfpathcurveto{\pgfqpoint{0.982403in}{0.521310in}}{\pgfqpoint{0.993575in}{0.516682in}}{\pgfqpoint{1.005223in}{0.516682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001785in}{0.516026in}}%
\pgfpathcurveto{\pgfqpoint{1.013432in}{0.516026in}}{\pgfqpoint{1.024605in}{0.520654in}}{\pgfqpoint{1.032841in}{0.528890in}}%
\pgfpathcurveto{\pgfqpoint{1.041077in}{0.537127in}}{\pgfqpoint{1.045705in}{0.548299in}}{\pgfqpoint{1.045705in}{0.559947in}}%
\pgfpathcurveto{\pgfqpoint{1.045705in}{0.571595in}}{\pgfqpoint{1.041077in}{0.582767in}}{\pgfqpoint{1.032841in}{0.591003in}}%
\pgfpathcurveto{\pgfqpoint{1.024605in}{0.599240in}}{\pgfqpoint{1.013432in}{0.603867in}}{\pgfqpoint{1.001785in}{0.603867in}}%
\pgfpathcurveto{\pgfqpoint{0.990137in}{0.603867in}}{\pgfqpoint{0.978964in}{0.599240in}}{\pgfqpoint{0.970728in}{0.591003in}}%
\pgfpathcurveto{\pgfqpoint{0.962492in}{0.582767in}}{\pgfqpoint{0.957864in}{0.571595in}}{\pgfqpoint{0.957864in}{0.559947in}}%
\pgfpathcurveto{\pgfqpoint{0.957864in}{0.548299in}}{\pgfqpoint{0.962492in}{0.537127in}}{\pgfqpoint{0.970728in}{0.528890in}}%
\pgfpathcurveto{\pgfqpoint{0.978964in}{0.520654in}}{\pgfqpoint{0.990137in}{0.516026in}}{\pgfqpoint{1.001785in}{0.516026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909654in}{0.508001in}}%
\pgfpathcurveto{\pgfqpoint{0.921302in}{0.508001in}}{\pgfqpoint{0.932475in}{0.512629in}}{\pgfqpoint{0.940711in}{0.520865in}}%
\pgfpathcurveto{\pgfqpoint{0.948947in}{0.529101in}}{\pgfqpoint{0.953575in}{0.540274in}}{\pgfqpoint{0.953575in}{0.551922in}}%
\pgfpathcurveto{\pgfqpoint{0.953575in}{0.563570in}}{\pgfqpoint{0.948947in}{0.574742in}}{\pgfqpoint{0.940711in}{0.582978in}}%
\pgfpathcurveto{\pgfqpoint{0.932475in}{0.591214in}}{\pgfqpoint{0.921302in}{0.595842in}}{\pgfqpoint{0.909654in}{0.595842in}}%
\pgfpathcurveto{\pgfqpoint{0.898007in}{0.595842in}}{\pgfqpoint{0.886834in}{0.591214in}}{\pgfqpoint{0.878598in}{0.582978in}}%
\pgfpathcurveto{\pgfqpoint{0.870362in}{0.574742in}}{\pgfqpoint{0.865734in}{0.563570in}}{\pgfqpoint{0.865734in}{0.551922in}}%
\pgfpathcurveto{\pgfqpoint{0.865734in}{0.540274in}}{\pgfqpoint{0.870362in}{0.529101in}}{\pgfqpoint{0.878598in}{0.520865in}}%
\pgfpathcurveto{\pgfqpoint{0.886834in}{0.512629in}}{\pgfqpoint{0.898007in}{0.508001in}}{\pgfqpoint{0.909654in}{0.508001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171108in}{0.384338in}}%
\pgfpathcurveto{\pgfqpoint{1.182756in}{0.384338in}}{\pgfqpoint{1.193929in}{0.388965in}}{\pgfqpoint{1.202165in}{0.397202in}}%
\pgfpathcurveto{\pgfqpoint{1.210401in}{0.405438in}}{\pgfqpoint{1.215029in}{0.416610in}}{\pgfqpoint{1.215029in}{0.428258in}}%
\pgfpathcurveto{\pgfqpoint{1.215029in}{0.439906in}}{\pgfqpoint{1.210401in}{0.451078in}}{\pgfqpoint{1.202165in}{0.459315in}}%
\pgfpathcurveto{\pgfqpoint{1.193929in}{0.467551in}}{\pgfqpoint{1.182756in}{0.472179in}}{\pgfqpoint{1.171108in}{0.472179in}}%
\pgfpathcurveto{\pgfqpoint{1.159461in}{0.472179in}}{\pgfqpoint{1.148288in}{0.467551in}}{\pgfqpoint{1.140052in}{0.459315in}}%
\pgfpathcurveto{\pgfqpoint{1.131816in}{0.451078in}}{\pgfqpoint{1.127188in}{0.439906in}}{\pgfqpoint{1.127188in}{0.428258in}}%
\pgfpathcurveto{\pgfqpoint{1.127188in}{0.416610in}}{\pgfqpoint{1.131816in}{0.405438in}}{\pgfqpoint{1.140052in}{0.397202in}}%
\pgfpathcurveto{\pgfqpoint{1.148288in}{0.388965in}}{\pgfqpoint{1.159461in}{0.384338in}}{\pgfqpoint{1.171108in}{0.384338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366210in}{0.525364in}}%
\pgfpathcurveto{\pgfqpoint{1.377858in}{0.525364in}}{\pgfqpoint{1.389031in}{0.529992in}}{\pgfqpoint{1.397267in}{0.538228in}}%
\pgfpathcurveto{\pgfqpoint{1.405503in}{0.546464in}}{\pgfqpoint{1.410131in}{0.557637in}}{\pgfqpoint{1.410131in}{0.569284in}}%
\pgfpathcurveto{\pgfqpoint{1.410131in}{0.580932in}}{\pgfqpoint{1.405503in}{0.592105in}}{\pgfqpoint{1.397267in}{0.600341in}}%
\pgfpathcurveto{\pgfqpoint{1.389031in}{0.608577in}}{\pgfqpoint{1.377858in}{0.613205in}}{\pgfqpoint{1.366210in}{0.613205in}}%
\pgfpathcurveto{\pgfqpoint{1.354562in}{0.613205in}}{\pgfqpoint{1.343390in}{0.608577in}}{\pgfqpoint{1.335154in}{0.600341in}}%
\pgfpathcurveto{\pgfqpoint{1.326918in}{0.592105in}}{\pgfqpoint{1.322290in}{0.580932in}}{\pgfqpoint{1.322290in}{0.569284in}}%
\pgfpathcurveto{\pgfqpoint{1.322290in}{0.557637in}}{\pgfqpoint{1.326918in}{0.546464in}}{\pgfqpoint{1.335154in}{0.538228in}}%
\pgfpathcurveto{\pgfqpoint{1.343390in}{0.529992in}}{\pgfqpoint{1.354562in}{0.525364in}}{\pgfqpoint{1.366210in}{0.525364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410166in}{0.519851in}}%
\pgfpathcurveto{\pgfqpoint{1.421814in}{0.519851in}}{\pgfqpoint{1.432987in}{0.524478in}}{\pgfqpoint{1.441223in}{0.532715in}}%
\pgfpathcurveto{\pgfqpoint{1.449459in}{0.540951in}}{\pgfqpoint{1.454087in}{0.552123in}}{\pgfqpoint{1.454087in}{0.563771in}}%
\pgfpathcurveto{\pgfqpoint{1.454087in}{0.575419in}}{\pgfqpoint{1.449459in}{0.586591in}}{\pgfqpoint{1.441223in}{0.594828in}}%
\pgfpathcurveto{\pgfqpoint{1.432987in}{0.603064in}}{\pgfqpoint{1.421814in}{0.607692in}}{\pgfqpoint{1.410166in}{0.607692in}}%
\pgfpathcurveto{\pgfqpoint{1.398518in}{0.607692in}}{\pgfqpoint{1.387346in}{0.603064in}}{\pgfqpoint{1.379110in}{0.594828in}}%
\pgfpathcurveto{\pgfqpoint{1.370874in}{0.586591in}}{\pgfqpoint{1.366246in}{0.575419in}}{\pgfqpoint{1.366246in}{0.563771in}}%
\pgfpathcurveto{\pgfqpoint{1.366246in}{0.552123in}}{\pgfqpoint{1.370874in}{0.540951in}}{\pgfqpoint{1.379110in}{0.532715in}}%
\pgfpathcurveto{\pgfqpoint{1.387346in}{0.524478in}}{\pgfqpoint{1.398518in}{0.519851in}}{\pgfqpoint{1.410166in}{0.519851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999391in}{0.442475in}}%
\pgfpathcurveto{\pgfqpoint{1.011039in}{0.442475in}}{\pgfqpoint{1.022211in}{0.447103in}}{\pgfqpoint{1.030447in}{0.455339in}}%
\pgfpathcurveto{\pgfqpoint{1.038684in}{0.463576in}}{\pgfqpoint{1.043311in}{0.474748in}}{\pgfqpoint{1.043311in}{0.486396in}}%
\pgfpathcurveto{\pgfqpoint{1.043311in}{0.498044in}}{\pgfqpoint{1.038684in}{0.509216in}}{\pgfqpoint{1.030447in}{0.517452in}}%
\pgfpathcurveto{\pgfqpoint{1.022211in}{0.525689in}}{\pgfqpoint{1.011039in}{0.530316in}}{\pgfqpoint{0.999391in}{0.530316in}}%
\pgfpathcurveto{\pgfqpoint{0.987743in}{0.530316in}}{\pgfqpoint{0.976571in}{0.525689in}}{\pgfqpoint{0.968334in}{0.517452in}}%
\pgfpathcurveto{\pgfqpoint{0.960098in}{0.509216in}}{\pgfqpoint{0.955470in}{0.498044in}}{\pgfqpoint{0.955470in}{0.486396in}}%
\pgfpathcurveto{\pgfqpoint{0.955470in}{0.474748in}}{\pgfqpoint{0.960098in}{0.463576in}}{\pgfqpoint{0.968334in}{0.455339in}}%
\pgfpathcurveto{\pgfqpoint{0.976571in}{0.447103in}}{\pgfqpoint{0.987743in}{0.442475in}}{\pgfqpoint{0.999391in}{0.442475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281566in}{0.384420in}}%
\pgfpathcurveto{\pgfqpoint{1.293214in}{0.384420in}}{\pgfqpoint{1.304386in}{0.389047in}}{\pgfqpoint{1.312623in}{0.397284in}}%
\pgfpathcurveto{\pgfqpoint{1.320859in}{0.405520in}}{\pgfqpoint{1.325487in}{0.416692in}}{\pgfqpoint{1.325487in}{0.428340in}}%
\pgfpathcurveto{\pgfqpoint{1.325487in}{0.439988in}}{\pgfqpoint{1.320859in}{0.451160in}}{\pgfqpoint{1.312623in}{0.459397in}}%
\pgfpathcurveto{\pgfqpoint{1.304386in}{0.467633in}}{\pgfqpoint{1.293214in}{0.472261in}}{\pgfqpoint{1.281566in}{0.472261in}}%
\pgfpathcurveto{\pgfqpoint{1.269918in}{0.472261in}}{\pgfqpoint{1.258746in}{0.467633in}}{\pgfqpoint{1.250510in}{0.459397in}}%
\pgfpathcurveto{\pgfqpoint{1.242273in}{0.451160in}}{\pgfqpoint{1.237646in}{0.439988in}}{\pgfqpoint{1.237646in}{0.428340in}}%
\pgfpathcurveto{\pgfqpoint{1.237646in}{0.416692in}}{\pgfqpoint{1.242273in}{0.405520in}}{\pgfqpoint{1.250510in}{0.397284in}}%
\pgfpathcurveto{\pgfqpoint{1.258746in}{0.389047in}}{\pgfqpoint{1.269918in}{0.384420in}}{\pgfqpoint{1.281566in}{0.384420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107720in}{0.363505in}}%
\pgfpathcurveto{\pgfqpoint{1.119368in}{0.363505in}}{\pgfqpoint{1.130540in}{0.368132in}}{\pgfqpoint{1.138776in}{0.376369in}}%
\pgfpathcurveto{\pgfqpoint{1.147013in}{0.384605in}}{\pgfqpoint{1.151640in}{0.395777in}}{\pgfqpoint{1.151640in}{0.407425in}}%
\pgfpathcurveto{\pgfqpoint{1.151640in}{0.419073in}}{\pgfqpoint{1.147013in}{0.430245in}}{\pgfqpoint{1.138776in}{0.438482in}}%
\pgfpathcurveto{\pgfqpoint{1.130540in}{0.446718in}}{\pgfqpoint{1.119368in}{0.451346in}}{\pgfqpoint{1.107720in}{0.451346in}}%
\pgfpathcurveto{\pgfqpoint{1.096072in}{0.451346in}}{\pgfqpoint{1.084900in}{0.446718in}}{\pgfqpoint{1.076663in}{0.438482in}}%
\pgfpathcurveto{\pgfqpoint{1.068427in}{0.430245in}}{\pgfqpoint{1.063799in}{0.419073in}}{\pgfqpoint{1.063799in}{0.407425in}}%
\pgfpathcurveto{\pgfqpoint{1.063799in}{0.395777in}}{\pgfqpoint{1.068427in}{0.384605in}}{\pgfqpoint{1.076663in}{0.376369in}}%
\pgfpathcurveto{\pgfqpoint{1.084900in}{0.368132in}}{\pgfqpoint{1.096072in}{0.363505in}}{\pgfqpoint{1.107720in}{0.363505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268270in}{0.632374in}}%
\pgfpathcurveto{\pgfqpoint{1.279918in}{0.632374in}}{\pgfqpoint{1.291090in}{0.637001in}}{\pgfqpoint{1.299326in}{0.645238in}}%
\pgfpathcurveto{\pgfqpoint{1.307562in}{0.653474in}}{\pgfqpoint{1.312190in}{0.664646in}}{\pgfqpoint{1.312190in}{0.676294in}}%
\pgfpathcurveto{\pgfqpoint{1.312190in}{0.687942in}}{\pgfqpoint{1.307562in}{0.699114in}}{\pgfqpoint{1.299326in}{0.707351in}}%
\pgfpathcurveto{\pgfqpoint{1.291090in}{0.715587in}}{\pgfqpoint{1.279918in}{0.720215in}}{\pgfqpoint{1.268270in}{0.720215in}}%
\pgfpathcurveto{\pgfqpoint{1.256622in}{0.720215in}}{\pgfqpoint{1.245449in}{0.715587in}}{\pgfqpoint{1.237213in}{0.707351in}}%
\pgfpathcurveto{\pgfqpoint{1.228977in}{0.699114in}}{\pgfqpoint{1.224349in}{0.687942in}}{\pgfqpoint{1.224349in}{0.676294in}}%
\pgfpathcurveto{\pgfqpoint{1.224349in}{0.664646in}}{\pgfqpoint{1.228977in}{0.653474in}}{\pgfqpoint{1.237213in}{0.645238in}}%
\pgfpathcurveto{\pgfqpoint{1.245449in}{0.637001in}}{\pgfqpoint{1.256622in}{0.632374in}}{\pgfqpoint{1.268270in}{0.632374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891569in}{0.666207in}}%
\pgfpathcurveto{\pgfqpoint{0.903216in}{0.666207in}}{\pgfqpoint{0.914389in}{0.670835in}}{\pgfqpoint{0.922625in}{0.679071in}}%
\pgfpathcurveto{\pgfqpoint{0.930861in}{0.687307in}}{\pgfqpoint{0.935489in}{0.698480in}}{\pgfqpoint{0.935489in}{0.710128in}}%
\pgfpathcurveto{\pgfqpoint{0.935489in}{0.721775in}}{\pgfqpoint{0.930861in}{0.732948in}}{\pgfqpoint{0.922625in}{0.741184in}}%
\pgfpathcurveto{\pgfqpoint{0.914389in}{0.749420in}}{\pgfqpoint{0.903216in}{0.754048in}}{\pgfqpoint{0.891569in}{0.754048in}}%
\pgfpathcurveto{\pgfqpoint{0.879921in}{0.754048in}}{\pgfqpoint{0.868748in}{0.749420in}}{\pgfqpoint{0.860512in}{0.741184in}}%
\pgfpathcurveto{\pgfqpoint{0.852276in}{0.732948in}}{\pgfqpoint{0.847648in}{0.721775in}}{\pgfqpoint{0.847648in}{0.710128in}}%
\pgfpathcurveto{\pgfqpoint{0.847648in}{0.698480in}}{\pgfqpoint{0.852276in}{0.687307in}}{\pgfqpoint{0.860512in}{0.679071in}}%
\pgfpathcurveto{\pgfqpoint{0.868748in}{0.670835in}}{\pgfqpoint{0.879921in}{0.666207in}}{\pgfqpoint{0.891569in}{0.666207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332751in}{0.638351in}}%
\pgfpathcurveto{\pgfqpoint{1.344399in}{0.638351in}}{\pgfqpoint{1.355571in}{0.642978in}}{\pgfqpoint{1.363808in}{0.651215in}}%
\pgfpathcurveto{\pgfqpoint{1.372044in}{0.659451in}}{\pgfqpoint{1.376672in}{0.670623in}}{\pgfqpoint{1.376672in}{0.682271in}}%
\pgfpathcurveto{\pgfqpoint{1.376672in}{0.693919in}}{\pgfqpoint{1.372044in}{0.705091in}}{\pgfqpoint{1.363808in}{0.713328in}}%
\pgfpathcurveto{\pgfqpoint{1.355571in}{0.721564in}}{\pgfqpoint{1.344399in}{0.726192in}}{\pgfqpoint{1.332751in}{0.726192in}}%
\pgfpathcurveto{\pgfqpoint{1.321103in}{0.726192in}}{\pgfqpoint{1.309931in}{0.721564in}}{\pgfqpoint{1.301695in}{0.713328in}}%
\pgfpathcurveto{\pgfqpoint{1.293458in}{0.705091in}}{\pgfqpoint{1.288831in}{0.693919in}}{\pgfqpoint{1.288831in}{0.682271in}}%
\pgfpathcurveto{\pgfqpoint{1.288831in}{0.670623in}}{\pgfqpoint{1.293458in}{0.659451in}}{\pgfqpoint{1.301695in}{0.651215in}}%
\pgfpathcurveto{\pgfqpoint{1.309931in}{0.642978in}}{\pgfqpoint{1.321103in}{0.638351in}}{\pgfqpoint{1.332751in}{0.638351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387887in}{0.646674in}}%
\pgfpathcurveto{\pgfqpoint{1.399535in}{0.646674in}}{\pgfqpoint{1.410707in}{0.651302in}}{\pgfqpoint{1.418943in}{0.659538in}}%
\pgfpathcurveto{\pgfqpoint{1.427179in}{0.667775in}}{\pgfqpoint{1.431807in}{0.678947in}}{\pgfqpoint{1.431807in}{0.690595in}}%
\pgfpathcurveto{\pgfqpoint{1.431807in}{0.702243in}}{\pgfqpoint{1.427179in}{0.713415in}}{\pgfqpoint{1.418943in}{0.721651in}}%
\pgfpathcurveto{\pgfqpoint{1.410707in}{0.729888in}}{\pgfqpoint{1.399535in}{0.734515in}}{\pgfqpoint{1.387887in}{0.734515in}}%
\pgfpathcurveto{\pgfqpoint{1.376239in}{0.734515in}}{\pgfqpoint{1.365066in}{0.729888in}}{\pgfqpoint{1.356830in}{0.721651in}}%
\pgfpathcurveto{\pgfqpoint{1.348594in}{0.713415in}}{\pgfqpoint{1.343966in}{0.702243in}}{\pgfqpoint{1.343966in}{0.690595in}}%
\pgfpathcurveto{\pgfqpoint{1.343966in}{0.678947in}}{\pgfqpoint{1.348594in}{0.667775in}}{\pgfqpoint{1.356830in}{0.659538in}}%
\pgfpathcurveto{\pgfqpoint{1.365066in}{0.651302in}}{\pgfqpoint{1.376239in}{0.646674in}}{\pgfqpoint{1.387887in}{0.646674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275184in}{0.661979in}}%
\pgfpathcurveto{\pgfqpoint{1.286832in}{0.661979in}}{\pgfqpoint{1.298004in}{0.666607in}}{\pgfqpoint{1.306241in}{0.674843in}}%
\pgfpathcurveto{\pgfqpoint{1.314477in}{0.683079in}}{\pgfqpoint{1.319105in}{0.694252in}}{\pgfqpoint{1.319105in}{0.705900in}}%
\pgfpathcurveto{\pgfqpoint{1.319105in}{0.717548in}}{\pgfqpoint{1.314477in}{0.728720in}}{\pgfqpoint{1.306241in}{0.736956in}}%
\pgfpathcurveto{\pgfqpoint{1.298004in}{0.745192in}}{\pgfqpoint{1.286832in}{0.749820in}}{\pgfqpoint{1.275184in}{0.749820in}}%
\pgfpathcurveto{\pgfqpoint{1.263536in}{0.749820in}}{\pgfqpoint{1.252364in}{0.745192in}}{\pgfqpoint{1.244128in}{0.736956in}}%
\pgfpathcurveto{\pgfqpoint{1.235891in}{0.728720in}}{\pgfqpoint{1.231264in}{0.717548in}}{\pgfqpoint{1.231264in}{0.705900in}}%
\pgfpathcurveto{\pgfqpoint{1.231264in}{0.694252in}}{\pgfqpoint{1.235891in}{0.683079in}}{\pgfqpoint{1.244128in}{0.674843in}}%
\pgfpathcurveto{\pgfqpoint{1.252364in}{0.666607in}}{\pgfqpoint{1.263536in}{0.661979in}}{\pgfqpoint{1.275184in}{0.661979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347958in}{0.651032in}}%
\pgfpathcurveto{\pgfqpoint{1.359606in}{0.651032in}}{\pgfqpoint{1.370778in}{0.655660in}}{\pgfqpoint{1.379015in}{0.663896in}}%
\pgfpathcurveto{\pgfqpoint{1.387251in}{0.672133in}}{\pgfqpoint{1.391879in}{0.683305in}}{\pgfqpoint{1.391879in}{0.694953in}}%
\pgfpathcurveto{\pgfqpoint{1.391879in}{0.706601in}}{\pgfqpoint{1.387251in}{0.717773in}}{\pgfqpoint{1.379015in}{0.726009in}}%
\pgfpathcurveto{\pgfqpoint{1.370778in}{0.734246in}}{\pgfqpoint{1.359606in}{0.738873in}}{\pgfqpoint{1.347958in}{0.738873in}}%
\pgfpathcurveto{\pgfqpoint{1.336310in}{0.738873in}}{\pgfqpoint{1.325138in}{0.734246in}}{\pgfqpoint{1.316902in}{0.726009in}}%
\pgfpathcurveto{\pgfqpoint{1.308665in}{0.717773in}}{\pgfqpoint{1.304038in}{0.706601in}}{\pgfqpoint{1.304038in}{0.694953in}}%
\pgfpathcurveto{\pgfqpoint{1.304038in}{0.683305in}}{\pgfqpoint{1.308665in}{0.672133in}}{\pgfqpoint{1.316902in}{0.663896in}}%
\pgfpathcurveto{\pgfqpoint{1.325138in}{0.655660in}}{\pgfqpoint{1.336310in}{0.651032in}}{\pgfqpoint{1.347958in}{0.651032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224689in}{0.658017in}}%
\pgfpathcurveto{\pgfqpoint{1.236337in}{0.658017in}}{\pgfqpoint{1.247510in}{0.662645in}}{\pgfqpoint{1.255746in}{0.670881in}}%
\pgfpathcurveto{\pgfqpoint{1.263982in}{0.679117in}}{\pgfqpoint{1.268610in}{0.690290in}}{\pgfqpoint{1.268610in}{0.701937in}}%
\pgfpathcurveto{\pgfqpoint{1.268610in}{0.713585in}}{\pgfqpoint{1.263982in}{0.724758in}}{\pgfqpoint{1.255746in}{0.732994in}}%
\pgfpathcurveto{\pgfqpoint{1.247510in}{0.741230in}}{\pgfqpoint{1.236337in}{0.745858in}}{\pgfqpoint{1.224689in}{0.745858in}}%
\pgfpathcurveto{\pgfqpoint{1.213042in}{0.745858in}}{\pgfqpoint{1.201869in}{0.741230in}}{\pgfqpoint{1.193633in}{0.732994in}}%
\pgfpathcurveto{\pgfqpoint{1.185397in}{0.724758in}}{\pgfqpoint{1.180769in}{0.713585in}}{\pgfqpoint{1.180769in}{0.701937in}}%
\pgfpathcurveto{\pgfqpoint{1.180769in}{0.690290in}}{\pgfqpoint{1.185397in}{0.679117in}}{\pgfqpoint{1.193633in}{0.670881in}}%
\pgfpathcurveto{\pgfqpoint{1.201869in}{0.662645in}}{\pgfqpoint{1.213042in}{0.658017in}}{\pgfqpoint{1.224689in}{0.658017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259470in}{0.646110in}}%
\pgfpathcurveto{\pgfqpoint{1.271118in}{0.646110in}}{\pgfqpoint{1.282290in}{0.650737in}}{\pgfqpoint{1.290526in}{0.658974in}}%
\pgfpathcurveto{\pgfqpoint{1.298763in}{0.667210in}}{\pgfqpoint{1.303390in}{0.678382in}}{\pgfqpoint{1.303390in}{0.690030in}}%
\pgfpathcurveto{\pgfqpoint{1.303390in}{0.701678in}}{\pgfqpoint{1.298763in}{0.712850in}}{\pgfqpoint{1.290526in}{0.721087in}}%
\pgfpathcurveto{\pgfqpoint{1.282290in}{0.729323in}}{\pgfqpoint{1.271118in}{0.733951in}}{\pgfqpoint{1.259470in}{0.733951in}}%
\pgfpathcurveto{\pgfqpoint{1.247822in}{0.733951in}}{\pgfqpoint{1.236650in}{0.729323in}}{\pgfqpoint{1.228413in}{0.721087in}}%
\pgfpathcurveto{\pgfqpoint{1.220177in}{0.712850in}}{\pgfqpoint{1.215549in}{0.701678in}}{\pgfqpoint{1.215549in}{0.690030in}}%
\pgfpathcurveto{\pgfqpoint{1.215549in}{0.678382in}}{\pgfqpoint{1.220177in}{0.667210in}}{\pgfqpoint{1.228413in}{0.658974in}}%
\pgfpathcurveto{\pgfqpoint{1.236650in}{0.650737in}}{\pgfqpoint{1.247822in}{0.646110in}}{\pgfqpoint{1.259470in}{0.646110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203776in}{0.642612in}}%
\pgfpathcurveto{\pgfqpoint{1.215424in}{0.642612in}}{\pgfqpoint{1.226596in}{0.647240in}}{\pgfqpoint{1.234832in}{0.655476in}}%
\pgfpathcurveto{\pgfqpoint{1.243069in}{0.663713in}}{\pgfqpoint{1.247696in}{0.674885in}}{\pgfqpoint{1.247696in}{0.686533in}}%
\pgfpathcurveto{\pgfqpoint{1.247696in}{0.698181in}}{\pgfqpoint{1.243069in}{0.709353in}}{\pgfqpoint{1.234832in}{0.717589in}}%
\pgfpathcurveto{\pgfqpoint{1.226596in}{0.725826in}}{\pgfqpoint{1.215424in}{0.730453in}}{\pgfqpoint{1.203776in}{0.730453in}}%
\pgfpathcurveto{\pgfqpoint{1.192128in}{0.730453in}}{\pgfqpoint{1.180956in}{0.725826in}}{\pgfqpoint{1.172719in}{0.717589in}}%
\pgfpathcurveto{\pgfqpoint{1.164483in}{0.709353in}}{\pgfqpoint{1.159855in}{0.698181in}}{\pgfqpoint{1.159855in}{0.686533in}}%
\pgfpathcurveto{\pgfqpoint{1.159855in}{0.674885in}}{\pgfqpoint{1.164483in}{0.663713in}}{\pgfqpoint{1.172719in}{0.655476in}}%
\pgfpathcurveto{\pgfqpoint{1.180956in}{0.647240in}}{\pgfqpoint{1.192128in}{0.642612in}}{\pgfqpoint{1.203776in}{0.642612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366131in}{0.598936in}}%
\pgfpathcurveto{\pgfqpoint{1.377779in}{0.598936in}}{\pgfqpoint{1.388951in}{0.603564in}}{\pgfqpoint{1.397188in}{0.611800in}}%
\pgfpathcurveto{\pgfqpoint{1.405424in}{0.620037in}}{\pgfqpoint{1.410052in}{0.631209in}}{\pgfqpoint{1.410052in}{0.642857in}}%
\pgfpathcurveto{\pgfqpoint{1.410052in}{0.654505in}}{\pgfqpoint{1.405424in}{0.665677in}}{\pgfqpoint{1.397188in}{0.673913in}}%
\pgfpathcurveto{\pgfqpoint{1.388951in}{0.682150in}}{\pgfqpoint{1.377779in}{0.686777in}}{\pgfqpoint{1.366131in}{0.686777in}}%
\pgfpathcurveto{\pgfqpoint{1.354483in}{0.686777in}}{\pgfqpoint{1.343311in}{0.682150in}}{\pgfqpoint{1.335075in}{0.673913in}}%
\pgfpathcurveto{\pgfqpoint{1.326838in}{0.665677in}}{\pgfqpoint{1.322211in}{0.654505in}}{\pgfqpoint{1.322211in}{0.642857in}}%
\pgfpathcurveto{\pgfqpoint{1.322211in}{0.631209in}}{\pgfqpoint{1.326838in}{0.620037in}}{\pgfqpoint{1.335075in}{0.611800in}}%
\pgfpathcurveto{\pgfqpoint{1.343311in}{0.603564in}}{\pgfqpoint{1.354483in}{0.598936in}}{\pgfqpoint{1.366131in}{0.598936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308128in}{0.599620in}}%
\pgfpathcurveto{\pgfqpoint{1.319776in}{0.599620in}}{\pgfqpoint{1.330948in}{0.604248in}}{\pgfqpoint{1.339184in}{0.612484in}}%
\pgfpathcurveto{\pgfqpoint{1.347421in}{0.620720in}}{\pgfqpoint{1.352048in}{0.631893in}}{\pgfqpoint{1.352048in}{0.643541in}}%
\pgfpathcurveto{\pgfqpoint{1.352048in}{0.655189in}}{\pgfqpoint{1.347421in}{0.666361in}}{\pgfqpoint{1.339184in}{0.674597in}}%
\pgfpathcurveto{\pgfqpoint{1.330948in}{0.682833in}}{\pgfqpoint{1.319776in}{0.687461in}}{\pgfqpoint{1.308128in}{0.687461in}}%
\pgfpathcurveto{\pgfqpoint{1.296480in}{0.687461in}}{\pgfqpoint{1.285308in}{0.682833in}}{\pgfqpoint{1.277071in}{0.674597in}}%
\pgfpathcurveto{\pgfqpoint{1.268835in}{0.666361in}}{\pgfqpoint{1.264207in}{0.655189in}}{\pgfqpoint{1.264207in}{0.643541in}}%
\pgfpathcurveto{\pgfqpoint{1.264207in}{0.631893in}}{\pgfqpoint{1.268835in}{0.620720in}}{\pgfqpoint{1.277071in}{0.612484in}}%
\pgfpathcurveto{\pgfqpoint{1.285308in}{0.604248in}}{\pgfqpoint{1.296480in}{0.599620in}}{\pgfqpoint{1.308128in}{0.599620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176322in}{0.670752in}}%
\pgfpathcurveto{\pgfqpoint{1.187969in}{0.670752in}}{\pgfqpoint{1.199142in}{0.675380in}}{\pgfqpoint{1.207378in}{0.683616in}}%
\pgfpathcurveto{\pgfqpoint{1.215614in}{0.691852in}}{\pgfqpoint{1.220242in}{0.703024in}}{\pgfqpoint{1.220242in}{0.714672in}}%
\pgfpathcurveto{\pgfqpoint{1.220242in}{0.726320in}}{\pgfqpoint{1.215614in}{0.737493in}}{\pgfqpoint{1.207378in}{0.745729in}}%
\pgfpathcurveto{\pgfqpoint{1.199142in}{0.753965in}}{\pgfqpoint{1.187969in}{0.758593in}}{\pgfqpoint{1.176322in}{0.758593in}}%
\pgfpathcurveto{\pgfqpoint{1.164674in}{0.758593in}}{\pgfqpoint{1.153501in}{0.753965in}}{\pgfqpoint{1.145265in}{0.745729in}}%
\pgfpathcurveto{\pgfqpoint{1.137029in}{0.737493in}}{\pgfqpoint{1.132401in}{0.726320in}}{\pgfqpoint{1.132401in}{0.714672in}}%
\pgfpathcurveto{\pgfqpoint{1.132401in}{0.703024in}}{\pgfqpoint{1.137029in}{0.691852in}}{\pgfqpoint{1.145265in}{0.683616in}}%
\pgfpathcurveto{\pgfqpoint{1.153501in}{0.675380in}}{\pgfqpoint{1.164674in}{0.670752in}}{\pgfqpoint{1.176322in}{0.670752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785811in}{0.693132in}}%
\pgfpathcurveto{\pgfqpoint{1.797459in}{0.693132in}}{\pgfqpoint{1.808631in}{0.697760in}}{\pgfqpoint{1.816867in}{0.705996in}}%
\pgfpathcurveto{\pgfqpoint{1.825104in}{0.714233in}}{\pgfqpoint{1.829731in}{0.725405in}}{\pgfqpoint{1.829731in}{0.737053in}}%
\pgfpathcurveto{\pgfqpoint{1.829731in}{0.748701in}}{\pgfqpoint{1.825104in}{0.759873in}}{\pgfqpoint{1.816867in}{0.768109in}}%
\pgfpathcurveto{\pgfqpoint{1.808631in}{0.776346in}}{\pgfqpoint{1.797459in}{0.780973in}}{\pgfqpoint{1.785811in}{0.780973in}}%
\pgfpathcurveto{\pgfqpoint{1.774163in}{0.780973in}}{\pgfqpoint{1.762991in}{0.776346in}}{\pgfqpoint{1.754754in}{0.768109in}}%
\pgfpathcurveto{\pgfqpoint{1.746518in}{0.759873in}}{\pgfqpoint{1.741890in}{0.748701in}}{\pgfqpoint{1.741890in}{0.737053in}}%
\pgfpathcurveto{\pgfqpoint{1.741890in}{0.725405in}}{\pgfqpoint{1.746518in}{0.714233in}}{\pgfqpoint{1.754754in}{0.705996in}}%
\pgfpathcurveto{\pgfqpoint{1.762991in}{0.697760in}}{\pgfqpoint{1.774163in}{0.693132in}}{\pgfqpoint{1.785811in}{0.693132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830865in}{0.650513in}}%
\pgfpathcurveto{\pgfqpoint{1.842513in}{0.650513in}}{\pgfqpoint{1.853685in}{0.655141in}}{\pgfqpoint{1.861921in}{0.663377in}}%
\pgfpathcurveto{\pgfqpoint{1.870157in}{0.671613in}}{\pgfqpoint{1.874785in}{0.682786in}}{\pgfqpoint{1.874785in}{0.694434in}}%
\pgfpathcurveto{\pgfqpoint{1.874785in}{0.706081in}}{\pgfqpoint{1.870157in}{0.717254in}}{\pgfqpoint{1.861921in}{0.725490in}}%
\pgfpathcurveto{\pgfqpoint{1.853685in}{0.733726in}}{\pgfqpoint{1.842513in}{0.738354in}}{\pgfqpoint{1.830865in}{0.738354in}}%
\pgfpathcurveto{\pgfqpoint{1.819217in}{0.738354in}}{\pgfqpoint{1.808044in}{0.733726in}}{\pgfqpoint{1.799808in}{0.725490in}}%
\pgfpathcurveto{\pgfqpoint{1.791572in}{0.717254in}}{\pgfqpoint{1.786944in}{0.706081in}}{\pgfqpoint{1.786944in}{0.694434in}}%
\pgfpathcurveto{\pgfqpoint{1.786944in}{0.682786in}}{\pgfqpoint{1.791572in}{0.671613in}}{\pgfqpoint{1.799808in}{0.663377in}}%
\pgfpathcurveto{\pgfqpoint{1.808044in}{0.655141in}}{\pgfqpoint{1.819217in}{0.650513in}}{\pgfqpoint{1.830865in}{0.650513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904468in}{0.651099in}}%
\pgfpathcurveto{\pgfqpoint{1.916116in}{0.651099in}}{\pgfqpoint{1.927288in}{0.655727in}}{\pgfqpoint{1.935525in}{0.663963in}}%
\pgfpathcurveto{\pgfqpoint{1.943761in}{0.672199in}}{\pgfqpoint{1.948389in}{0.683372in}}{\pgfqpoint{1.948389in}{0.695019in}}%
\pgfpathcurveto{\pgfqpoint{1.948389in}{0.706667in}}{\pgfqpoint{1.943761in}{0.717840in}}{\pgfqpoint{1.935525in}{0.726076in}}%
\pgfpathcurveto{\pgfqpoint{1.927288in}{0.734312in}}{\pgfqpoint{1.916116in}{0.738940in}}{\pgfqpoint{1.904468in}{0.738940in}}%
\pgfpathcurveto{\pgfqpoint{1.892820in}{0.738940in}}{\pgfqpoint{1.881648in}{0.734312in}}{\pgfqpoint{1.873412in}{0.726076in}}%
\pgfpathcurveto{\pgfqpoint{1.865175in}{0.717840in}}{\pgfqpoint{1.860548in}{0.706667in}}{\pgfqpoint{1.860548in}{0.695019in}}%
\pgfpathcurveto{\pgfqpoint{1.860548in}{0.683372in}}{\pgfqpoint{1.865175in}{0.672199in}}{\pgfqpoint{1.873412in}{0.663963in}}%
\pgfpathcurveto{\pgfqpoint{1.881648in}{0.655727in}}{\pgfqpoint{1.892820in}{0.651099in}}{\pgfqpoint{1.904468in}{0.651099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756641in}{0.669030in}}%
\pgfpathcurveto{\pgfqpoint{1.768289in}{0.669030in}}{\pgfqpoint{1.779462in}{0.673658in}}{\pgfqpoint{1.787698in}{0.681894in}}%
\pgfpathcurveto{\pgfqpoint{1.795934in}{0.690131in}}{\pgfqpoint{1.800562in}{0.701303in}}{\pgfqpoint{1.800562in}{0.712951in}}%
\pgfpathcurveto{\pgfqpoint{1.800562in}{0.724599in}}{\pgfqpoint{1.795934in}{0.735771in}}{\pgfqpoint{1.787698in}{0.744007in}}%
\pgfpathcurveto{\pgfqpoint{1.779462in}{0.752244in}}{\pgfqpoint{1.768289in}{0.756872in}}{\pgfqpoint{1.756641in}{0.756872in}}%
\pgfpathcurveto{\pgfqpoint{1.744993in}{0.756872in}}{\pgfqpoint{1.733821in}{0.752244in}}{\pgfqpoint{1.725585in}{0.744007in}}%
\pgfpathcurveto{\pgfqpoint{1.717349in}{0.735771in}}{\pgfqpoint{1.712721in}{0.724599in}}{\pgfqpoint{1.712721in}{0.712951in}}%
\pgfpathcurveto{\pgfqpoint{1.712721in}{0.701303in}}{\pgfqpoint{1.717349in}{0.690131in}}{\pgfqpoint{1.725585in}{0.681894in}}%
\pgfpathcurveto{\pgfqpoint{1.733821in}{0.673658in}}{\pgfqpoint{1.744993in}{0.669030in}}{\pgfqpoint{1.756641in}{0.669030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723839in}{0.692289in}}%
\pgfpathcurveto{\pgfqpoint{1.735487in}{0.692289in}}{\pgfqpoint{1.746659in}{0.696917in}}{\pgfqpoint{1.754896in}{0.705153in}}%
\pgfpathcurveto{\pgfqpoint{1.763132in}{0.713389in}}{\pgfqpoint{1.767760in}{0.724562in}}{\pgfqpoint{1.767760in}{0.736210in}}%
\pgfpathcurveto{\pgfqpoint{1.767760in}{0.747858in}}{\pgfqpoint{1.763132in}{0.759030in}}{\pgfqpoint{1.754896in}{0.767266in}}%
\pgfpathcurveto{\pgfqpoint{1.746659in}{0.775502in}}{\pgfqpoint{1.735487in}{0.780130in}}{\pgfqpoint{1.723839in}{0.780130in}}%
\pgfpathcurveto{\pgfqpoint{1.712191in}{0.780130in}}{\pgfqpoint{1.701019in}{0.775502in}}{\pgfqpoint{1.692783in}{0.767266in}}%
\pgfpathcurveto{\pgfqpoint{1.684546in}{0.759030in}}{\pgfqpoint{1.679919in}{0.747858in}}{\pgfqpoint{1.679919in}{0.736210in}}%
\pgfpathcurveto{\pgfqpoint{1.679919in}{0.724562in}}{\pgfqpoint{1.684546in}{0.713389in}}{\pgfqpoint{1.692783in}{0.705153in}}%
\pgfpathcurveto{\pgfqpoint{1.701019in}{0.696917in}}{\pgfqpoint{1.712191in}{0.692289in}}{\pgfqpoint{1.723839in}{0.692289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587347in}{0.371129in}}%
\pgfpathcurveto{\pgfqpoint{1.598995in}{0.371129in}}{\pgfqpoint{1.610168in}{0.375757in}}{\pgfqpoint{1.618404in}{0.383993in}}%
\pgfpathcurveto{\pgfqpoint{1.626640in}{0.392230in}}{\pgfqpoint{1.631268in}{0.403402in}}{\pgfqpoint{1.631268in}{0.415050in}}%
\pgfpathcurveto{\pgfqpoint{1.631268in}{0.426698in}}{\pgfqpoint{1.626640in}{0.437870in}}{\pgfqpoint{1.618404in}{0.446106in}}%
\pgfpathcurveto{\pgfqpoint{1.610168in}{0.454343in}}{\pgfqpoint{1.598995in}{0.458970in}}{\pgfqpoint{1.587347in}{0.458970in}}%
\pgfpathcurveto{\pgfqpoint{1.575699in}{0.458970in}}{\pgfqpoint{1.564527in}{0.454343in}}{\pgfqpoint{1.556291in}{0.446106in}}%
\pgfpathcurveto{\pgfqpoint{1.548055in}{0.437870in}}{\pgfqpoint{1.543427in}{0.426698in}}{\pgfqpoint{1.543427in}{0.415050in}}%
\pgfpathcurveto{\pgfqpoint{1.543427in}{0.403402in}}{\pgfqpoint{1.548055in}{0.392230in}}{\pgfqpoint{1.556291in}{0.383993in}}%
\pgfpathcurveto{\pgfqpoint{1.564527in}{0.375757in}}{\pgfqpoint{1.575699in}{0.371129in}}{\pgfqpoint{1.587347in}{0.371129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866674in}{0.701071in}}%
\pgfpathcurveto{\pgfqpoint{1.878322in}{0.701071in}}{\pgfqpoint{1.889494in}{0.705698in}}{\pgfqpoint{1.897731in}{0.713935in}}%
\pgfpathcurveto{\pgfqpoint{1.905967in}{0.722171in}}{\pgfqpoint{1.910595in}{0.733343in}}{\pgfqpoint{1.910595in}{0.744991in}}%
\pgfpathcurveto{\pgfqpoint{1.910595in}{0.756639in}}{\pgfqpoint{1.905967in}{0.767811in}}{\pgfqpoint{1.897731in}{0.776048in}}%
\pgfpathcurveto{\pgfqpoint{1.889494in}{0.784284in}}{\pgfqpoint{1.878322in}{0.788912in}}{\pgfqpoint{1.866674in}{0.788912in}}%
\pgfpathcurveto{\pgfqpoint{1.855026in}{0.788912in}}{\pgfqpoint{1.843854in}{0.784284in}}{\pgfqpoint{1.835618in}{0.776048in}}%
\pgfpathcurveto{\pgfqpoint{1.827381in}{0.767811in}}{\pgfqpoint{1.822754in}{0.756639in}}{\pgfqpoint{1.822754in}{0.744991in}}%
\pgfpathcurveto{\pgfqpoint{1.822754in}{0.733343in}}{\pgfqpoint{1.827381in}{0.722171in}}{\pgfqpoint{1.835618in}{0.713935in}}%
\pgfpathcurveto{\pgfqpoint{1.843854in}{0.705698in}}{\pgfqpoint{1.855026in}{0.701071in}}{\pgfqpoint{1.866674in}{0.701071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798496in}{0.676740in}}%
\pgfpathcurveto{\pgfqpoint{1.810143in}{0.676740in}}{\pgfqpoint{1.821316in}{0.681367in}}{\pgfqpoint{1.829552in}{0.689604in}}%
\pgfpathcurveto{\pgfqpoint{1.837788in}{0.697840in}}{\pgfqpoint{1.842416in}{0.709012in}}{\pgfqpoint{1.842416in}{0.720660in}}%
\pgfpathcurveto{\pgfqpoint{1.842416in}{0.732308in}}{\pgfqpoint{1.837788in}{0.743480in}}{\pgfqpoint{1.829552in}{0.751717in}}%
\pgfpathcurveto{\pgfqpoint{1.821316in}{0.759953in}}{\pgfqpoint{1.810143in}{0.764581in}}{\pgfqpoint{1.798496in}{0.764581in}}%
\pgfpathcurveto{\pgfqpoint{1.786848in}{0.764581in}}{\pgfqpoint{1.775675in}{0.759953in}}{\pgfqpoint{1.767439in}{0.751717in}}%
\pgfpathcurveto{\pgfqpoint{1.759203in}{0.743480in}}{\pgfqpoint{1.754575in}{0.732308in}}{\pgfqpoint{1.754575in}{0.720660in}}%
\pgfpathcurveto{\pgfqpoint{1.754575in}{0.709012in}}{\pgfqpoint{1.759203in}{0.697840in}}{\pgfqpoint{1.767439in}{0.689604in}}%
\pgfpathcurveto{\pgfqpoint{1.775675in}{0.681367in}}{\pgfqpoint{1.786848in}{0.676740in}}{\pgfqpoint{1.798496in}{0.676740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710664in}{0.683871in}}%
\pgfpathcurveto{\pgfqpoint{1.722312in}{0.683871in}}{\pgfqpoint{1.733485in}{0.688499in}}{\pgfqpoint{1.741721in}{0.696735in}}%
\pgfpathcurveto{\pgfqpoint{1.749957in}{0.704971in}}{\pgfqpoint{1.754585in}{0.716143in}}{\pgfqpoint{1.754585in}{0.727791in}}%
\pgfpathcurveto{\pgfqpoint{1.754585in}{0.739439in}}{\pgfqpoint{1.749957in}{0.750612in}}{\pgfqpoint{1.741721in}{0.758848in}}%
\pgfpathcurveto{\pgfqpoint{1.733485in}{0.767084in}}{\pgfqpoint{1.722312in}{0.771712in}}{\pgfqpoint{1.710664in}{0.771712in}}%
\pgfpathcurveto{\pgfqpoint{1.699017in}{0.771712in}}{\pgfqpoint{1.687844in}{0.767084in}}{\pgfqpoint{1.679608in}{0.758848in}}%
\pgfpathcurveto{\pgfqpoint{1.671372in}{0.750612in}}{\pgfqpoint{1.666744in}{0.739439in}}{\pgfqpoint{1.666744in}{0.727791in}}%
\pgfpathcurveto{\pgfqpoint{1.666744in}{0.716143in}}{\pgfqpoint{1.671372in}{0.704971in}}{\pgfqpoint{1.679608in}{0.696735in}}%
\pgfpathcurveto{\pgfqpoint{1.687844in}{0.688499in}}{\pgfqpoint{1.699017in}{0.683871in}}{\pgfqpoint{1.710664in}{0.683871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875979in}{0.678744in}}%
\pgfpathcurveto{\pgfqpoint{1.887626in}{0.678744in}}{\pgfqpoint{1.898799in}{0.683372in}}{\pgfqpoint{1.907035in}{0.691608in}}%
\pgfpathcurveto{\pgfqpoint{1.915271in}{0.699845in}}{\pgfqpoint{1.919899in}{0.711017in}}{\pgfqpoint{1.919899in}{0.722665in}}%
\pgfpathcurveto{\pgfqpoint{1.919899in}{0.734313in}}{\pgfqpoint{1.915271in}{0.745485in}}{\pgfqpoint{1.907035in}{0.753721in}}%
\pgfpathcurveto{\pgfqpoint{1.898799in}{0.761958in}}{\pgfqpoint{1.887626in}{0.766585in}}{\pgfqpoint{1.875979in}{0.766585in}}%
\pgfpathcurveto{\pgfqpoint{1.864331in}{0.766585in}}{\pgfqpoint{1.853158in}{0.761958in}}{\pgfqpoint{1.844922in}{0.753721in}}%
\pgfpathcurveto{\pgfqpoint{1.836686in}{0.745485in}}{\pgfqpoint{1.832058in}{0.734313in}}{\pgfqpoint{1.832058in}{0.722665in}}%
\pgfpathcurveto{\pgfqpoint{1.832058in}{0.711017in}}{\pgfqpoint{1.836686in}{0.699845in}}{\pgfqpoint{1.844922in}{0.691608in}}%
\pgfpathcurveto{\pgfqpoint{1.853158in}{0.683372in}}{\pgfqpoint{1.864331in}{0.678744in}}{\pgfqpoint{1.875979in}{0.678744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873287in}{0.662976in}}%
\pgfpathcurveto{\pgfqpoint{1.884935in}{0.662976in}}{\pgfqpoint{1.896107in}{0.667604in}}{\pgfqpoint{1.904343in}{0.675840in}}%
\pgfpathcurveto{\pgfqpoint{1.912580in}{0.684077in}}{\pgfqpoint{1.917207in}{0.695249in}}{\pgfqpoint{1.917207in}{0.706897in}}%
\pgfpathcurveto{\pgfqpoint{1.917207in}{0.718545in}}{\pgfqpoint{1.912580in}{0.729717in}}{\pgfqpoint{1.904343in}{0.737953in}}%
\pgfpathcurveto{\pgfqpoint{1.896107in}{0.746190in}}{\pgfqpoint{1.884935in}{0.750817in}}{\pgfqpoint{1.873287in}{0.750817in}}%
\pgfpathcurveto{\pgfqpoint{1.861639in}{0.750817in}}{\pgfqpoint{1.850467in}{0.746190in}}{\pgfqpoint{1.842230in}{0.737953in}}%
\pgfpathcurveto{\pgfqpoint{1.833994in}{0.729717in}}{\pgfqpoint{1.829366in}{0.718545in}}{\pgfqpoint{1.829366in}{0.706897in}}%
\pgfpathcurveto{\pgfqpoint{1.829366in}{0.695249in}}{\pgfqpoint{1.833994in}{0.684077in}}{\pgfqpoint{1.842230in}{0.675840in}}%
\pgfpathcurveto{\pgfqpoint{1.850467in}{0.667604in}}{\pgfqpoint{1.861639in}{0.662976in}}{\pgfqpoint{1.873287in}{0.662976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764672in}{0.653115in}}%
\pgfpathcurveto{\pgfqpoint{1.776319in}{0.653115in}}{\pgfqpoint{1.787492in}{0.657742in}}{\pgfqpoint{1.795728in}{0.665979in}}%
\pgfpathcurveto{\pgfqpoint{1.803964in}{0.674215in}}{\pgfqpoint{1.808592in}{0.685387in}}{\pgfqpoint{1.808592in}{0.697035in}}%
\pgfpathcurveto{\pgfqpoint{1.808592in}{0.708683in}}{\pgfqpoint{1.803964in}{0.719855in}}{\pgfqpoint{1.795728in}{0.728092in}}%
\pgfpathcurveto{\pgfqpoint{1.787492in}{0.736328in}}{\pgfqpoint{1.776319in}{0.740956in}}{\pgfqpoint{1.764672in}{0.740956in}}%
\pgfpathcurveto{\pgfqpoint{1.753024in}{0.740956in}}{\pgfqpoint{1.741851in}{0.736328in}}{\pgfqpoint{1.733615in}{0.728092in}}%
\pgfpathcurveto{\pgfqpoint{1.725379in}{0.719855in}}{\pgfqpoint{1.720751in}{0.708683in}}{\pgfqpoint{1.720751in}{0.697035in}}%
\pgfpathcurveto{\pgfqpoint{1.720751in}{0.685387in}}{\pgfqpoint{1.725379in}{0.674215in}}{\pgfqpoint{1.733615in}{0.665979in}}%
\pgfpathcurveto{\pgfqpoint{1.741851in}{0.657742in}}{\pgfqpoint{1.753024in}{0.653115in}}{\pgfqpoint{1.764672in}{0.653115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792360in}{0.654823in}}%
\pgfpathcurveto{\pgfqpoint{1.804008in}{0.654823in}}{\pgfqpoint{1.815180in}{0.659451in}}{\pgfqpoint{1.823417in}{0.667687in}}%
\pgfpathcurveto{\pgfqpoint{1.831653in}{0.675924in}}{\pgfqpoint{1.836281in}{0.687096in}}{\pgfqpoint{1.836281in}{0.698744in}}%
\pgfpathcurveto{\pgfqpoint{1.836281in}{0.710392in}}{\pgfqpoint{1.831653in}{0.721564in}}{\pgfqpoint{1.823417in}{0.729800in}}%
\pgfpathcurveto{\pgfqpoint{1.815180in}{0.738037in}}{\pgfqpoint{1.804008in}{0.742664in}}{\pgfqpoint{1.792360in}{0.742664in}}%
\pgfpathcurveto{\pgfqpoint{1.780712in}{0.742664in}}{\pgfqpoint{1.769540in}{0.738037in}}{\pgfqpoint{1.761304in}{0.729800in}}%
\pgfpathcurveto{\pgfqpoint{1.753067in}{0.721564in}}{\pgfqpoint{1.748440in}{0.710392in}}{\pgfqpoint{1.748440in}{0.698744in}}%
\pgfpathcurveto{\pgfqpoint{1.748440in}{0.687096in}}{\pgfqpoint{1.753067in}{0.675924in}}{\pgfqpoint{1.761304in}{0.667687in}}%
\pgfpathcurveto{\pgfqpoint{1.769540in}{0.659451in}}{\pgfqpoint{1.780712in}{0.654823in}}{\pgfqpoint{1.792360in}{0.654823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797602in}{0.504842in}}%
\pgfpathcurveto{\pgfqpoint{0.809250in}{0.504842in}}{\pgfqpoint{0.820423in}{0.509470in}}{\pgfqpoint{0.828659in}{0.517706in}}%
\pgfpathcurveto{\pgfqpoint{0.836895in}{0.525943in}}{\pgfqpoint{0.841523in}{0.537115in}}{\pgfqpoint{0.841523in}{0.548763in}}%
\pgfpathcurveto{\pgfqpoint{0.841523in}{0.560411in}}{\pgfqpoint{0.836895in}{0.571583in}}{\pgfqpoint{0.828659in}{0.579819in}}%
\pgfpathcurveto{\pgfqpoint{0.820423in}{0.588056in}}{\pgfqpoint{0.809250in}{0.592683in}}{\pgfqpoint{0.797602in}{0.592683in}}%
\pgfpathcurveto{\pgfqpoint{0.785955in}{0.592683in}}{\pgfqpoint{0.774782in}{0.588056in}}{\pgfqpoint{0.766546in}{0.579819in}}%
\pgfpathcurveto{\pgfqpoint{0.758310in}{0.571583in}}{\pgfqpoint{0.753682in}{0.560411in}}{\pgfqpoint{0.753682in}{0.548763in}}%
\pgfpathcurveto{\pgfqpoint{0.753682in}{0.537115in}}{\pgfqpoint{0.758310in}{0.525943in}}{\pgfqpoint{0.766546in}{0.517706in}}%
\pgfpathcurveto{\pgfqpoint{0.774782in}{0.509470in}}{\pgfqpoint{0.785955in}{0.504842in}}{\pgfqpoint{0.797602in}{0.504842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702550in}{0.483454in}}%
\pgfpathcurveto{\pgfqpoint{0.714198in}{0.483454in}}{\pgfqpoint{0.725370in}{0.488082in}}{\pgfqpoint{0.733606in}{0.496318in}}%
\pgfpathcurveto{\pgfqpoint{0.741843in}{0.504554in}}{\pgfqpoint{0.746470in}{0.515727in}}{\pgfqpoint{0.746470in}{0.527375in}}%
\pgfpathcurveto{\pgfqpoint{0.746470in}{0.539023in}}{\pgfqpoint{0.741843in}{0.550195in}}{\pgfqpoint{0.733606in}{0.558431in}}%
\pgfpathcurveto{\pgfqpoint{0.725370in}{0.566667in}}{\pgfqpoint{0.714198in}{0.571295in}}{\pgfqpoint{0.702550in}{0.571295in}}%
\pgfpathcurveto{\pgfqpoint{0.690902in}{0.571295in}}{\pgfqpoint{0.679730in}{0.566667in}}{\pgfqpoint{0.671493in}{0.558431in}}%
\pgfpathcurveto{\pgfqpoint{0.663257in}{0.550195in}}{\pgfqpoint{0.658629in}{0.539023in}}{\pgfqpoint{0.658629in}{0.527375in}}%
\pgfpathcurveto{\pgfqpoint{0.658629in}{0.515727in}}{\pgfqpoint{0.663257in}{0.504554in}}{\pgfqpoint{0.671493in}{0.496318in}}%
\pgfpathcurveto{\pgfqpoint{0.679730in}{0.488082in}}{\pgfqpoint{0.690902in}{0.483454in}}{\pgfqpoint{0.702550in}{0.483454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826855in}{0.527022in}}%
\pgfpathcurveto{\pgfqpoint{0.838503in}{0.527022in}}{\pgfqpoint{0.849675in}{0.531649in}}{\pgfqpoint{0.857912in}{0.539886in}}%
\pgfpathcurveto{\pgfqpoint{0.866148in}{0.548122in}}{\pgfqpoint{0.870776in}{0.559294in}}{\pgfqpoint{0.870776in}{0.570942in}}%
\pgfpathcurveto{\pgfqpoint{0.870776in}{0.582590in}}{\pgfqpoint{0.866148in}{0.593762in}}{\pgfqpoint{0.857912in}{0.601999in}}%
\pgfpathcurveto{\pgfqpoint{0.849675in}{0.610235in}}{\pgfqpoint{0.838503in}{0.614863in}}{\pgfqpoint{0.826855in}{0.614863in}}%
\pgfpathcurveto{\pgfqpoint{0.815207in}{0.614863in}}{\pgfqpoint{0.804035in}{0.610235in}}{\pgfqpoint{0.795799in}{0.601999in}}%
\pgfpathcurveto{\pgfqpoint{0.787562in}{0.593762in}}{\pgfqpoint{0.782935in}{0.582590in}}{\pgfqpoint{0.782935in}{0.570942in}}%
\pgfpathcurveto{\pgfqpoint{0.782935in}{0.559294in}}{\pgfqpoint{0.787562in}{0.548122in}}{\pgfqpoint{0.795799in}{0.539886in}}%
\pgfpathcurveto{\pgfqpoint{0.804035in}{0.531649in}}{\pgfqpoint{0.815207in}{0.527022in}}{\pgfqpoint{0.826855in}{0.527022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600996in}{0.429959in}}%
\pgfpathcurveto{\pgfqpoint{1.612644in}{0.429959in}}{\pgfqpoint{1.623816in}{0.434587in}}{\pgfqpoint{1.632053in}{0.442823in}}%
\pgfpathcurveto{\pgfqpoint{1.640289in}{0.451059in}}{\pgfqpoint{1.644917in}{0.462232in}}{\pgfqpoint{1.644917in}{0.473880in}}%
\pgfpathcurveto{\pgfqpoint{1.644917in}{0.485528in}}{\pgfqpoint{1.640289in}{0.496700in}}{\pgfqpoint{1.632053in}{0.504936in}}%
\pgfpathcurveto{\pgfqpoint{1.623816in}{0.513172in}}{\pgfqpoint{1.612644in}{0.517800in}}{\pgfqpoint{1.600996in}{0.517800in}}%
\pgfpathcurveto{\pgfqpoint{1.589348in}{0.517800in}}{\pgfqpoint{1.578176in}{0.513172in}}{\pgfqpoint{1.569940in}{0.504936in}}%
\pgfpathcurveto{\pgfqpoint{1.561703in}{0.496700in}}{\pgfqpoint{1.557076in}{0.485528in}}{\pgfqpoint{1.557076in}{0.473880in}}%
\pgfpathcurveto{\pgfqpoint{1.557076in}{0.462232in}}{\pgfqpoint{1.561703in}{0.451059in}}{\pgfqpoint{1.569940in}{0.442823in}}%
\pgfpathcurveto{\pgfqpoint{1.578176in}{0.434587in}}{\pgfqpoint{1.589348in}{0.429959in}}{\pgfqpoint{1.600996in}{0.429959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782055in}{0.453393in}}%
\pgfpathcurveto{\pgfqpoint{0.793703in}{0.453393in}}{\pgfqpoint{0.804875in}{0.458021in}}{\pgfqpoint{0.813112in}{0.466257in}}%
\pgfpathcurveto{\pgfqpoint{0.821348in}{0.474493in}}{\pgfqpoint{0.825976in}{0.485666in}}{\pgfqpoint{0.825976in}{0.497314in}}%
\pgfpathcurveto{\pgfqpoint{0.825976in}{0.508962in}}{\pgfqpoint{0.821348in}{0.520134in}}{\pgfqpoint{0.813112in}{0.528370in}}%
\pgfpathcurveto{\pgfqpoint{0.804875in}{0.536606in}}{\pgfqpoint{0.793703in}{0.541234in}}{\pgfqpoint{0.782055in}{0.541234in}}%
\pgfpathcurveto{\pgfqpoint{0.770407in}{0.541234in}}{\pgfqpoint{0.759235in}{0.536606in}}{\pgfqpoint{0.750999in}{0.528370in}}%
\pgfpathcurveto{\pgfqpoint{0.742762in}{0.520134in}}{\pgfqpoint{0.738135in}{0.508962in}}{\pgfqpoint{0.738135in}{0.497314in}}%
\pgfpathcurveto{\pgfqpoint{0.738135in}{0.485666in}}{\pgfqpoint{0.742762in}{0.474493in}}{\pgfqpoint{0.750999in}{0.466257in}}%
\pgfpathcurveto{\pgfqpoint{0.759235in}{0.458021in}}{\pgfqpoint{0.770407in}{0.453393in}}{\pgfqpoint{0.782055in}{0.453393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805190in}{0.489547in}}%
\pgfpathcurveto{\pgfqpoint{0.816838in}{0.489547in}}{\pgfqpoint{0.828010in}{0.494175in}}{\pgfqpoint{0.836247in}{0.502411in}}%
\pgfpathcurveto{\pgfqpoint{0.844483in}{0.510647in}}{\pgfqpoint{0.849111in}{0.521820in}}{\pgfqpoint{0.849111in}{0.533467in}}%
\pgfpathcurveto{\pgfqpoint{0.849111in}{0.545115in}}{\pgfqpoint{0.844483in}{0.556288in}}{\pgfqpoint{0.836247in}{0.564524in}}%
\pgfpathcurveto{\pgfqpoint{0.828010in}{0.572760in}}{\pgfqpoint{0.816838in}{0.577388in}}{\pgfqpoint{0.805190in}{0.577388in}}%
\pgfpathcurveto{\pgfqpoint{0.793542in}{0.577388in}}{\pgfqpoint{0.782370in}{0.572760in}}{\pgfqpoint{0.774134in}{0.564524in}}%
\pgfpathcurveto{\pgfqpoint{0.765897in}{0.556288in}}{\pgfqpoint{0.761270in}{0.545115in}}{\pgfqpoint{0.761270in}{0.533467in}}%
\pgfpathcurveto{\pgfqpoint{0.761270in}{0.521820in}}{\pgfqpoint{0.765897in}{0.510647in}}{\pgfqpoint{0.774134in}{0.502411in}}%
\pgfpathcurveto{\pgfqpoint{0.782370in}{0.494175in}}{\pgfqpoint{0.793542in}{0.489547in}}{\pgfqpoint{0.805190in}{0.489547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739577in}{0.439221in}}%
\pgfpathcurveto{\pgfqpoint{0.751225in}{0.439221in}}{\pgfqpoint{0.762397in}{0.443849in}}{\pgfqpoint{0.770633in}{0.452085in}}%
\pgfpathcurveto{\pgfqpoint{0.778869in}{0.460321in}}{\pgfqpoint{0.783497in}{0.471494in}}{\pgfqpoint{0.783497in}{0.483141in}}%
\pgfpathcurveto{\pgfqpoint{0.783497in}{0.494789in}}{\pgfqpoint{0.778869in}{0.505962in}}{\pgfqpoint{0.770633in}{0.514198in}}%
\pgfpathcurveto{\pgfqpoint{0.762397in}{0.522434in}}{\pgfqpoint{0.751225in}{0.527062in}}{\pgfqpoint{0.739577in}{0.527062in}}%
\pgfpathcurveto{\pgfqpoint{0.727929in}{0.527062in}}{\pgfqpoint{0.716756in}{0.522434in}}{\pgfqpoint{0.708520in}{0.514198in}}%
\pgfpathcurveto{\pgfqpoint{0.700284in}{0.505962in}}{\pgfqpoint{0.695656in}{0.494789in}}{\pgfqpoint{0.695656in}{0.483141in}}%
\pgfpathcurveto{\pgfqpoint{0.695656in}{0.471494in}}{\pgfqpoint{0.700284in}{0.460321in}}{\pgfqpoint{0.708520in}{0.452085in}}%
\pgfpathcurveto{\pgfqpoint{0.716756in}{0.443849in}}{\pgfqpoint{0.727929in}{0.439221in}}{\pgfqpoint{0.739577in}{0.439221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964736in}{0.494402in}}%
\pgfpathcurveto{\pgfqpoint{0.976384in}{0.494402in}}{\pgfqpoint{0.987556in}{0.499030in}}{\pgfqpoint{0.995793in}{0.507266in}}%
\pgfpathcurveto{\pgfqpoint{1.004029in}{0.515503in}}{\pgfqpoint{1.008657in}{0.526675in}}{\pgfqpoint{1.008657in}{0.538323in}}%
\pgfpathcurveto{\pgfqpoint{1.008657in}{0.549971in}}{\pgfqpoint{1.004029in}{0.561143in}}{\pgfqpoint{0.995793in}{0.569379in}}%
\pgfpathcurveto{\pgfqpoint{0.987556in}{0.577616in}}{\pgfqpoint{0.976384in}{0.582243in}}{\pgfqpoint{0.964736in}{0.582243in}}%
\pgfpathcurveto{\pgfqpoint{0.953088in}{0.582243in}}{\pgfqpoint{0.941916in}{0.577616in}}{\pgfqpoint{0.933680in}{0.569379in}}%
\pgfpathcurveto{\pgfqpoint{0.925443in}{0.561143in}}{\pgfqpoint{0.920815in}{0.549971in}}{\pgfqpoint{0.920815in}{0.538323in}}%
\pgfpathcurveto{\pgfqpoint{0.920815in}{0.526675in}}{\pgfqpoint{0.925443in}{0.515503in}}{\pgfqpoint{0.933680in}{0.507266in}}%
\pgfpathcurveto{\pgfqpoint{0.941916in}{0.499030in}}{\pgfqpoint{0.953088in}{0.494402in}}{\pgfqpoint{0.964736in}{0.494402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760573in}{0.482529in}}%
\pgfpathcurveto{\pgfqpoint{0.772221in}{0.482529in}}{\pgfqpoint{0.783393in}{0.487156in}}{\pgfqpoint{0.791630in}{0.495393in}}%
\pgfpathcurveto{\pgfqpoint{0.799866in}{0.503629in}}{\pgfqpoint{0.804494in}{0.514801in}}{\pgfqpoint{0.804494in}{0.526449in}}%
\pgfpathcurveto{\pgfqpoint{0.804494in}{0.538097in}}{\pgfqpoint{0.799866in}{0.549269in}}{\pgfqpoint{0.791630in}{0.557506in}}%
\pgfpathcurveto{\pgfqpoint{0.783393in}{0.565742in}}{\pgfqpoint{0.772221in}{0.570370in}}{\pgfqpoint{0.760573in}{0.570370in}}%
\pgfpathcurveto{\pgfqpoint{0.748925in}{0.570370in}}{\pgfqpoint{0.737753in}{0.565742in}}{\pgfqpoint{0.729517in}{0.557506in}}%
\pgfpathcurveto{\pgfqpoint{0.721280in}{0.549269in}}{\pgfqpoint{0.716653in}{0.538097in}}{\pgfqpoint{0.716653in}{0.526449in}}%
\pgfpathcurveto{\pgfqpoint{0.716653in}{0.514801in}}{\pgfqpoint{0.721280in}{0.503629in}}{\pgfqpoint{0.729517in}{0.495393in}}%
\pgfpathcurveto{\pgfqpoint{0.737753in}{0.487156in}}{\pgfqpoint{0.748925in}{0.482529in}}{\pgfqpoint{0.760573in}{0.482529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686950in}{0.451691in}}%
\pgfpathcurveto{\pgfqpoint{0.698598in}{0.451691in}}{\pgfqpoint{0.709771in}{0.456318in}}{\pgfqpoint{0.718007in}{0.464555in}}%
\pgfpathcurveto{\pgfqpoint{0.726243in}{0.472791in}}{\pgfqpoint{0.730871in}{0.483963in}}{\pgfqpoint{0.730871in}{0.495611in}}%
\pgfpathcurveto{\pgfqpoint{0.730871in}{0.507259in}}{\pgfqpoint{0.726243in}{0.518431in}}{\pgfqpoint{0.718007in}{0.526668in}}%
\pgfpathcurveto{\pgfqpoint{0.709771in}{0.534904in}}{\pgfqpoint{0.698598in}{0.539532in}}{\pgfqpoint{0.686950in}{0.539532in}}%
\pgfpathcurveto{\pgfqpoint{0.675303in}{0.539532in}}{\pgfqpoint{0.664130in}{0.534904in}}{\pgfqpoint{0.655894in}{0.526668in}}%
\pgfpathcurveto{\pgfqpoint{0.647658in}{0.518431in}}{\pgfqpoint{0.643030in}{0.507259in}}{\pgfqpoint{0.643030in}{0.495611in}}%
\pgfpathcurveto{\pgfqpoint{0.643030in}{0.483963in}}{\pgfqpoint{0.647658in}{0.472791in}}{\pgfqpoint{0.655894in}{0.464555in}}%
\pgfpathcurveto{\pgfqpoint{0.664130in}{0.456318in}}{\pgfqpoint{0.675303in}{0.451691in}}{\pgfqpoint{0.686950in}{0.451691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472459in}{0.556120in}}%
\pgfpathcurveto{\pgfqpoint{1.484107in}{0.556120in}}{\pgfqpoint{1.495279in}{0.560748in}}{\pgfqpoint{1.503516in}{0.568984in}}%
\pgfpathcurveto{\pgfqpoint{1.511752in}{0.577220in}}{\pgfqpoint{1.516380in}{0.588393in}}{\pgfqpoint{1.516380in}{0.600041in}}%
\pgfpathcurveto{\pgfqpoint{1.516380in}{0.611688in}}{\pgfqpoint{1.511752in}{0.622861in}}{\pgfqpoint{1.503516in}{0.631097in}}%
\pgfpathcurveto{\pgfqpoint{1.495279in}{0.639333in}}{\pgfqpoint{1.484107in}{0.643961in}}{\pgfqpoint{1.472459in}{0.643961in}}%
\pgfpathcurveto{\pgfqpoint{1.460811in}{0.643961in}}{\pgfqpoint{1.449639in}{0.639333in}}{\pgfqpoint{1.441403in}{0.631097in}}%
\pgfpathcurveto{\pgfqpoint{1.433166in}{0.622861in}}{\pgfqpoint{1.428539in}{0.611688in}}{\pgfqpoint{1.428539in}{0.600041in}}%
\pgfpathcurveto{\pgfqpoint{1.428539in}{0.588393in}}{\pgfqpoint{1.433166in}{0.577220in}}{\pgfqpoint{1.441403in}{0.568984in}}%
\pgfpathcurveto{\pgfqpoint{1.449639in}{0.560748in}}{\pgfqpoint{1.460811in}{0.556120in}}{\pgfqpoint{1.472459in}{0.556120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461170in}{0.557625in}}%
\pgfpathcurveto{\pgfqpoint{1.472818in}{0.557625in}}{\pgfqpoint{1.483990in}{0.562252in}}{\pgfqpoint{1.492227in}{0.570489in}}%
\pgfpathcurveto{\pgfqpoint{1.500463in}{0.578725in}}{\pgfqpoint{1.505091in}{0.589897in}}{\pgfqpoint{1.505091in}{0.601545in}}%
\pgfpathcurveto{\pgfqpoint{1.505091in}{0.613193in}}{\pgfqpoint{1.500463in}{0.624365in}}{\pgfqpoint{1.492227in}{0.632602in}}%
\pgfpathcurveto{\pgfqpoint{1.483990in}{0.640838in}}{\pgfqpoint{1.472818in}{0.645466in}}{\pgfqpoint{1.461170in}{0.645466in}}%
\pgfpathcurveto{\pgfqpoint{1.449522in}{0.645466in}}{\pgfqpoint{1.438350in}{0.640838in}}{\pgfqpoint{1.430114in}{0.632602in}}%
\pgfpathcurveto{\pgfqpoint{1.421877in}{0.624365in}}{\pgfqpoint{1.417250in}{0.613193in}}{\pgfqpoint{1.417250in}{0.601545in}}%
\pgfpathcurveto{\pgfqpoint{1.417250in}{0.589897in}}{\pgfqpoint{1.421877in}{0.578725in}}{\pgfqpoint{1.430114in}{0.570489in}}%
\pgfpathcurveto{\pgfqpoint{1.438350in}{0.562252in}}{\pgfqpoint{1.449522in}{0.557625in}}{\pgfqpoint{1.461170in}{0.557625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858603in}{0.538147in}}%
\pgfpathcurveto{\pgfqpoint{0.870251in}{0.538147in}}{\pgfqpoint{0.881423in}{0.542775in}}{\pgfqpoint{0.889659in}{0.551011in}}%
\pgfpathcurveto{\pgfqpoint{0.897896in}{0.559248in}}{\pgfqpoint{0.902523in}{0.570420in}}{\pgfqpoint{0.902523in}{0.582068in}}%
\pgfpathcurveto{\pgfqpoint{0.902523in}{0.593716in}}{\pgfqpoint{0.897896in}{0.604888in}}{\pgfqpoint{0.889659in}{0.613124in}}%
\pgfpathcurveto{\pgfqpoint{0.881423in}{0.621361in}}{\pgfqpoint{0.870251in}{0.625988in}}{\pgfqpoint{0.858603in}{0.625988in}}%
\pgfpathcurveto{\pgfqpoint{0.846955in}{0.625988in}}{\pgfqpoint{0.835783in}{0.621361in}}{\pgfqpoint{0.827546in}{0.613124in}}%
\pgfpathcurveto{\pgfqpoint{0.819310in}{0.604888in}}{\pgfqpoint{0.814682in}{0.593716in}}{\pgfqpoint{0.814682in}{0.582068in}}%
\pgfpathcurveto{\pgfqpoint{0.814682in}{0.570420in}}{\pgfqpoint{0.819310in}{0.559248in}}{\pgfqpoint{0.827546in}{0.551011in}}%
\pgfpathcurveto{\pgfqpoint{0.835783in}{0.542775in}}{\pgfqpoint{0.846955in}{0.538147in}}{\pgfqpoint{0.858603in}{0.538147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475512in}{0.529251in}}%
\pgfpathcurveto{\pgfqpoint{1.487160in}{0.529251in}}{\pgfqpoint{1.498332in}{0.533879in}}{\pgfqpoint{1.506569in}{0.542115in}}%
\pgfpathcurveto{\pgfqpoint{1.514805in}{0.550352in}}{\pgfqpoint{1.519433in}{0.561524in}}{\pgfqpoint{1.519433in}{0.573172in}}%
\pgfpathcurveto{\pgfqpoint{1.519433in}{0.584820in}}{\pgfqpoint{1.514805in}{0.595992in}}{\pgfqpoint{1.506569in}{0.604228in}}%
\pgfpathcurveto{\pgfqpoint{1.498332in}{0.612465in}}{\pgfqpoint{1.487160in}{0.617092in}}{\pgfqpoint{1.475512in}{0.617092in}}%
\pgfpathcurveto{\pgfqpoint{1.463864in}{0.617092in}}{\pgfqpoint{1.452692in}{0.612465in}}{\pgfqpoint{1.444456in}{0.604228in}}%
\pgfpathcurveto{\pgfqpoint{1.436219in}{0.595992in}}{\pgfqpoint{1.431592in}{0.584820in}}{\pgfqpoint{1.431592in}{0.573172in}}%
\pgfpathcurveto{\pgfqpoint{1.431592in}{0.561524in}}{\pgfqpoint{1.436219in}{0.550352in}}{\pgfqpoint{1.444456in}{0.542115in}}%
\pgfpathcurveto{\pgfqpoint{1.452692in}{0.533879in}}{\pgfqpoint{1.463864in}{0.529251in}}{\pgfqpoint{1.475512in}{0.529251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329055in}{0.503230in}}%
\pgfpathcurveto{\pgfqpoint{1.340703in}{0.503230in}}{\pgfqpoint{1.351875in}{0.507858in}}{\pgfqpoint{1.360112in}{0.516094in}}%
\pgfpathcurveto{\pgfqpoint{1.368348in}{0.524330in}}{\pgfqpoint{1.372976in}{0.535502in}}{\pgfqpoint{1.372976in}{0.547150in}}%
\pgfpathcurveto{\pgfqpoint{1.372976in}{0.558798in}}{\pgfqpoint{1.368348in}{0.569971in}}{\pgfqpoint{1.360112in}{0.578207in}}%
\pgfpathcurveto{\pgfqpoint{1.351875in}{0.586443in}}{\pgfqpoint{1.340703in}{0.591071in}}{\pgfqpoint{1.329055in}{0.591071in}}%
\pgfpathcurveto{\pgfqpoint{1.317407in}{0.591071in}}{\pgfqpoint{1.306235in}{0.586443in}}{\pgfqpoint{1.297999in}{0.578207in}}%
\pgfpathcurveto{\pgfqpoint{1.289762in}{0.569971in}}{\pgfqpoint{1.285135in}{0.558798in}}{\pgfqpoint{1.285135in}{0.547150in}}%
\pgfpathcurveto{\pgfqpoint{1.285135in}{0.535502in}}{\pgfqpoint{1.289762in}{0.524330in}}{\pgfqpoint{1.297999in}{0.516094in}}%
\pgfpathcurveto{\pgfqpoint{1.306235in}{0.507858in}}{\pgfqpoint{1.317407in}{0.503230in}}{\pgfqpoint{1.329055in}{0.503230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245717in}{0.476993in}}%
\pgfpathcurveto{\pgfqpoint{1.257365in}{0.476993in}}{\pgfqpoint{1.268538in}{0.481620in}}{\pgfqpoint{1.276774in}{0.489857in}}%
\pgfpathcurveto{\pgfqpoint{1.285010in}{0.498093in}}{\pgfqpoint{1.289638in}{0.509265in}}{\pgfqpoint{1.289638in}{0.520913in}}%
\pgfpathcurveto{\pgfqpoint{1.289638in}{0.532561in}}{\pgfqpoint{1.285010in}{0.543733in}}{\pgfqpoint{1.276774in}{0.551970in}}%
\pgfpathcurveto{\pgfqpoint{1.268538in}{0.560206in}}{\pgfqpoint{1.257365in}{0.564834in}}{\pgfqpoint{1.245717in}{0.564834in}}%
\pgfpathcurveto{\pgfqpoint{1.234069in}{0.564834in}}{\pgfqpoint{1.222897in}{0.560206in}}{\pgfqpoint{1.214661in}{0.551970in}}%
\pgfpathcurveto{\pgfqpoint{1.206425in}{0.543733in}}{\pgfqpoint{1.201797in}{0.532561in}}{\pgfqpoint{1.201797in}{0.520913in}}%
\pgfpathcurveto{\pgfqpoint{1.201797in}{0.509265in}}{\pgfqpoint{1.206425in}{0.498093in}}{\pgfqpoint{1.214661in}{0.489857in}}%
\pgfpathcurveto{\pgfqpoint{1.222897in}{0.481620in}}{\pgfqpoint{1.234069in}{0.476993in}}{\pgfqpoint{1.245717in}{0.476993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320494in}{0.455772in}}%
\pgfpathcurveto{\pgfqpoint{1.332142in}{0.455772in}}{\pgfqpoint{1.343314in}{0.460400in}}{\pgfqpoint{1.351551in}{0.468636in}}%
\pgfpathcurveto{\pgfqpoint{1.359787in}{0.476872in}}{\pgfqpoint{1.364415in}{0.488045in}}{\pgfqpoint{1.364415in}{0.499692in}}%
\pgfpathcurveto{\pgfqpoint{1.364415in}{0.511340in}}{\pgfqpoint{1.359787in}{0.522513in}}{\pgfqpoint{1.351551in}{0.530749in}}%
\pgfpathcurveto{\pgfqpoint{1.343314in}{0.538985in}}{\pgfqpoint{1.332142in}{0.543613in}}{\pgfqpoint{1.320494in}{0.543613in}}%
\pgfpathcurveto{\pgfqpoint{1.308846in}{0.543613in}}{\pgfqpoint{1.297674in}{0.538985in}}{\pgfqpoint{1.289438in}{0.530749in}}%
\pgfpathcurveto{\pgfqpoint{1.281201in}{0.522513in}}{\pgfqpoint{1.276574in}{0.511340in}}{\pgfqpoint{1.276574in}{0.499692in}}%
\pgfpathcurveto{\pgfqpoint{1.276574in}{0.488045in}}{\pgfqpoint{1.281201in}{0.476872in}}{\pgfqpoint{1.289438in}{0.468636in}}%
\pgfpathcurveto{\pgfqpoint{1.297674in}{0.460400in}}{\pgfqpoint{1.308846in}{0.455772in}}{\pgfqpoint{1.320494in}{0.455772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376050in}{0.464043in}}%
\pgfpathcurveto{\pgfqpoint{1.387698in}{0.464043in}}{\pgfqpoint{1.398870in}{0.468671in}}{\pgfqpoint{1.407106in}{0.476907in}}%
\pgfpathcurveto{\pgfqpoint{1.415343in}{0.485144in}}{\pgfqpoint{1.419971in}{0.496316in}}{\pgfqpoint{1.419971in}{0.507964in}}%
\pgfpathcurveto{\pgfqpoint{1.419971in}{0.519612in}}{\pgfqpoint{1.415343in}{0.530784in}}{\pgfqpoint{1.407106in}{0.539020in}}%
\pgfpathcurveto{\pgfqpoint{1.398870in}{0.547257in}}{\pgfqpoint{1.387698in}{0.551884in}}{\pgfqpoint{1.376050in}{0.551884in}}%
\pgfpathcurveto{\pgfqpoint{1.364402in}{0.551884in}}{\pgfqpoint{1.353230in}{0.547257in}}{\pgfqpoint{1.344993in}{0.539020in}}%
\pgfpathcurveto{\pgfqpoint{1.336757in}{0.530784in}}{\pgfqpoint{1.332129in}{0.519612in}}{\pgfqpoint{1.332129in}{0.507964in}}%
\pgfpathcurveto{\pgfqpoint{1.332129in}{0.496316in}}{\pgfqpoint{1.336757in}{0.485144in}}{\pgfqpoint{1.344993in}{0.476907in}}%
\pgfpathcurveto{\pgfqpoint{1.353230in}{0.468671in}}{\pgfqpoint{1.364402in}{0.464043in}}{\pgfqpoint{1.376050in}{0.464043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398139in}{0.453680in}}%
\pgfpathcurveto{\pgfqpoint{1.409787in}{0.453680in}}{\pgfqpoint{1.420959in}{0.458308in}}{\pgfqpoint{1.429196in}{0.466544in}}%
\pgfpathcurveto{\pgfqpoint{1.437432in}{0.474781in}}{\pgfqpoint{1.442060in}{0.485953in}}{\pgfqpoint{1.442060in}{0.497601in}}%
\pgfpathcurveto{\pgfqpoint{1.442060in}{0.509249in}}{\pgfqpoint{1.437432in}{0.520421in}}{\pgfqpoint{1.429196in}{0.528657in}}%
\pgfpathcurveto{\pgfqpoint{1.420959in}{0.536894in}}{\pgfqpoint{1.409787in}{0.541522in}}{\pgfqpoint{1.398139in}{0.541522in}}%
\pgfpathcurveto{\pgfqpoint{1.386491in}{0.541522in}}{\pgfqpoint{1.375319in}{0.536894in}}{\pgfqpoint{1.367083in}{0.528657in}}%
\pgfpathcurveto{\pgfqpoint{1.358846in}{0.520421in}}{\pgfqpoint{1.354219in}{0.509249in}}{\pgfqpoint{1.354219in}{0.497601in}}%
\pgfpathcurveto{\pgfqpoint{1.354219in}{0.485953in}}{\pgfqpoint{1.358846in}{0.474781in}}{\pgfqpoint{1.367083in}{0.466544in}}%
\pgfpathcurveto{\pgfqpoint{1.375319in}{0.458308in}}{\pgfqpoint{1.386491in}{0.453680in}}{\pgfqpoint{1.398139in}{0.453680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981576in}{0.289045in}}%
\pgfpathcurveto{\pgfqpoint{0.993224in}{0.289045in}}{\pgfqpoint{1.004396in}{0.293673in}}{\pgfqpoint{1.012632in}{0.301909in}}%
\pgfpathcurveto{\pgfqpoint{1.020869in}{0.310146in}}{\pgfqpoint{1.025497in}{0.321318in}}{\pgfqpoint{1.025497in}{0.332966in}}%
\pgfpathcurveto{\pgfqpoint{1.025497in}{0.344614in}}{\pgfqpoint{1.020869in}{0.355786in}}{\pgfqpoint{1.012632in}{0.364022in}}%
\pgfpathcurveto{\pgfqpoint{1.004396in}{0.372259in}}{\pgfqpoint{0.993224in}{0.376886in}}{\pgfqpoint{0.981576in}{0.376886in}}%
\pgfpathcurveto{\pgfqpoint{0.969928in}{0.376886in}}{\pgfqpoint{0.958756in}{0.372259in}}{\pgfqpoint{0.950519in}{0.364022in}}%
\pgfpathcurveto{\pgfqpoint{0.942283in}{0.355786in}}{\pgfqpoint{0.937655in}{0.344614in}}{\pgfqpoint{0.937655in}{0.332966in}}%
\pgfpathcurveto{\pgfqpoint{0.937655in}{0.321318in}}{\pgfqpoint{0.942283in}{0.310146in}}{\pgfqpoint{0.950519in}{0.301909in}}%
\pgfpathcurveto{\pgfqpoint{0.958756in}{0.293673in}}{\pgfqpoint{0.969928in}{0.289045in}}{\pgfqpoint{0.981576in}{0.289045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016831in}{0.280100in}}%
\pgfpathcurveto{\pgfqpoint{1.028478in}{0.280100in}}{\pgfqpoint{1.039651in}{0.284728in}}{\pgfqpoint{1.047887in}{0.292964in}}%
\pgfpathcurveto{\pgfqpoint{1.056123in}{0.301200in}}{\pgfqpoint{1.060751in}{0.312373in}}{\pgfqpoint{1.060751in}{0.324021in}}%
\pgfpathcurveto{\pgfqpoint{1.060751in}{0.335668in}}{\pgfqpoint{1.056123in}{0.346841in}}{\pgfqpoint{1.047887in}{0.355077in}}%
\pgfpathcurveto{\pgfqpoint{1.039651in}{0.363313in}}{\pgfqpoint{1.028478in}{0.367941in}}{\pgfqpoint{1.016831in}{0.367941in}}%
\pgfpathcurveto{\pgfqpoint{1.005183in}{0.367941in}}{\pgfqpoint{0.994010in}{0.363313in}}{\pgfqpoint{0.985774in}{0.355077in}}%
\pgfpathcurveto{\pgfqpoint{0.977538in}{0.346841in}}{\pgfqpoint{0.972910in}{0.335668in}}{\pgfqpoint{0.972910in}{0.324021in}}%
\pgfpathcurveto{\pgfqpoint{0.972910in}{0.312373in}}{\pgfqpoint{0.977538in}{0.301200in}}{\pgfqpoint{0.985774in}{0.292964in}}%
\pgfpathcurveto{\pgfqpoint{0.994010in}{0.284728in}}{\pgfqpoint{1.005183in}{0.280100in}}{\pgfqpoint{1.016831in}{0.280100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217311in}{0.416542in}}%
\pgfpathcurveto{\pgfqpoint{1.228959in}{0.416542in}}{\pgfqpoint{1.240131in}{0.421169in}}{\pgfqpoint{1.248368in}{0.429406in}}%
\pgfpathcurveto{\pgfqpoint{1.256604in}{0.437642in}}{\pgfqpoint{1.261232in}{0.448814in}}{\pgfqpoint{1.261232in}{0.460462in}}%
\pgfpathcurveto{\pgfqpoint{1.261232in}{0.472110in}}{\pgfqpoint{1.256604in}{0.483282in}}{\pgfqpoint{1.248368in}{0.491519in}}%
\pgfpathcurveto{\pgfqpoint{1.240131in}{0.499755in}}{\pgfqpoint{1.228959in}{0.504383in}}{\pgfqpoint{1.217311in}{0.504383in}}%
\pgfpathcurveto{\pgfqpoint{1.205663in}{0.504383in}}{\pgfqpoint{1.194491in}{0.499755in}}{\pgfqpoint{1.186255in}{0.491519in}}%
\pgfpathcurveto{\pgfqpoint{1.178018in}{0.483282in}}{\pgfqpoint{1.173391in}{0.472110in}}{\pgfqpoint{1.173391in}{0.460462in}}%
\pgfpathcurveto{\pgfqpoint{1.173391in}{0.448814in}}{\pgfqpoint{1.178018in}{0.437642in}}{\pgfqpoint{1.186255in}{0.429406in}}%
\pgfpathcurveto{\pgfqpoint{1.194491in}{0.421169in}}{\pgfqpoint{1.205663in}{0.416542in}}{\pgfqpoint{1.217311in}{0.416542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310116in}{0.532135in}}%
\pgfpathcurveto{\pgfqpoint{1.321764in}{0.532135in}}{\pgfqpoint{1.332936in}{0.536763in}}{\pgfqpoint{1.341173in}{0.544999in}}%
\pgfpathcurveto{\pgfqpoint{1.349409in}{0.553236in}}{\pgfqpoint{1.354037in}{0.564408in}}{\pgfqpoint{1.354037in}{0.576056in}}%
\pgfpathcurveto{\pgfqpoint{1.354037in}{0.587704in}}{\pgfqpoint{1.349409in}{0.598876in}}{\pgfqpoint{1.341173in}{0.607112in}}%
\pgfpathcurveto{\pgfqpoint{1.332936in}{0.615349in}}{\pgfqpoint{1.321764in}{0.619976in}}{\pgfqpoint{1.310116in}{0.619976in}}%
\pgfpathcurveto{\pgfqpoint{1.298468in}{0.619976in}}{\pgfqpoint{1.287296in}{0.615349in}}{\pgfqpoint{1.279060in}{0.607112in}}%
\pgfpathcurveto{\pgfqpoint{1.270823in}{0.598876in}}{\pgfqpoint{1.266196in}{0.587704in}}{\pgfqpoint{1.266196in}{0.576056in}}%
\pgfpathcurveto{\pgfqpoint{1.266196in}{0.564408in}}{\pgfqpoint{1.270823in}{0.553236in}}{\pgfqpoint{1.279060in}{0.544999in}}%
\pgfpathcurveto{\pgfqpoint{1.287296in}{0.536763in}}{\pgfqpoint{1.298468in}{0.532135in}}{\pgfqpoint{1.310116in}{0.532135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233430in}{0.500716in}}%
\pgfpathcurveto{\pgfqpoint{1.245078in}{0.500716in}}{\pgfqpoint{1.256250in}{0.505344in}}{\pgfqpoint{1.264486in}{0.513581in}}%
\pgfpathcurveto{\pgfqpoint{1.272723in}{0.521817in}}{\pgfqpoint{1.277350in}{0.532989in}}{\pgfqpoint{1.277350in}{0.544637in}}%
\pgfpathcurveto{\pgfqpoint{1.277350in}{0.556285in}}{\pgfqpoint{1.272723in}{0.567457in}}{\pgfqpoint{1.264486in}{0.575694in}}%
\pgfpathcurveto{\pgfqpoint{1.256250in}{0.583930in}}{\pgfqpoint{1.245078in}{0.588558in}}{\pgfqpoint{1.233430in}{0.588558in}}%
\pgfpathcurveto{\pgfqpoint{1.221782in}{0.588558in}}{\pgfqpoint{1.210610in}{0.583930in}}{\pgfqpoint{1.202373in}{0.575694in}}%
\pgfpathcurveto{\pgfqpoint{1.194137in}{0.567457in}}{\pgfqpoint{1.189509in}{0.556285in}}{\pgfqpoint{1.189509in}{0.544637in}}%
\pgfpathcurveto{\pgfqpoint{1.189509in}{0.532989in}}{\pgfqpoint{1.194137in}{0.521817in}}{\pgfqpoint{1.202373in}{0.513581in}}%
\pgfpathcurveto{\pgfqpoint{1.210610in}{0.505344in}}{\pgfqpoint{1.221782in}{0.500716in}}{\pgfqpoint{1.233430in}{0.500716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254261in}{0.525284in}}%
\pgfpathcurveto{\pgfqpoint{1.265909in}{0.525284in}}{\pgfqpoint{1.277081in}{0.529911in}}{\pgfqpoint{1.285317in}{0.538148in}}%
\pgfpathcurveto{\pgfqpoint{1.293554in}{0.546384in}}{\pgfqpoint{1.298181in}{0.557556in}}{\pgfqpoint{1.298181in}{0.569204in}}%
\pgfpathcurveto{\pgfqpoint{1.298181in}{0.580852in}}{\pgfqpoint{1.293554in}{0.592024in}}{\pgfqpoint{1.285317in}{0.600261in}}%
\pgfpathcurveto{\pgfqpoint{1.277081in}{0.608497in}}{\pgfqpoint{1.265909in}{0.613125in}}{\pgfqpoint{1.254261in}{0.613125in}}%
\pgfpathcurveto{\pgfqpoint{1.242613in}{0.613125in}}{\pgfqpoint{1.231441in}{0.608497in}}{\pgfqpoint{1.223204in}{0.600261in}}%
\pgfpathcurveto{\pgfqpoint{1.214968in}{0.592024in}}{\pgfqpoint{1.210340in}{0.580852in}}{\pgfqpoint{1.210340in}{0.569204in}}%
\pgfpathcurveto{\pgfqpoint{1.210340in}{0.557556in}}{\pgfqpoint{1.214968in}{0.546384in}}{\pgfqpoint{1.223204in}{0.538148in}}%
\pgfpathcurveto{\pgfqpoint{1.231441in}{0.529911in}}{\pgfqpoint{1.242613in}{0.525284in}}{\pgfqpoint{1.254261in}{0.525284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349801in}{0.412934in}}%
\pgfpathcurveto{\pgfqpoint{1.361449in}{0.412934in}}{\pgfqpoint{1.372621in}{0.417562in}}{\pgfqpoint{1.380858in}{0.425798in}}%
\pgfpathcurveto{\pgfqpoint{1.389094in}{0.434034in}}{\pgfqpoint{1.393722in}{0.445207in}}{\pgfqpoint{1.393722in}{0.456855in}}%
\pgfpathcurveto{\pgfqpoint{1.393722in}{0.468502in}}{\pgfqpoint{1.389094in}{0.479675in}}{\pgfqpoint{1.380858in}{0.487911in}}%
\pgfpathcurveto{\pgfqpoint{1.372621in}{0.496147in}}{\pgfqpoint{1.361449in}{0.500775in}}{\pgfqpoint{1.349801in}{0.500775in}}%
\pgfpathcurveto{\pgfqpoint{1.338153in}{0.500775in}}{\pgfqpoint{1.326981in}{0.496147in}}{\pgfqpoint{1.318745in}{0.487911in}}%
\pgfpathcurveto{\pgfqpoint{1.310508in}{0.479675in}}{\pgfqpoint{1.305881in}{0.468502in}}{\pgfqpoint{1.305881in}{0.456855in}}%
\pgfpathcurveto{\pgfqpoint{1.305881in}{0.445207in}}{\pgfqpoint{1.310508in}{0.434034in}}{\pgfqpoint{1.318745in}{0.425798in}}%
\pgfpathcurveto{\pgfqpoint{1.326981in}{0.417562in}}{\pgfqpoint{1.338153in}{0.412934in}}{\pgfqpoint{1.349801in}{0.412934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889468in}{0.613141in}}%
\pgfpathcurveto{\pgfqpoint{0.901116in}{0.613141in}}{\pgfqpoint{0.912289in}{0.617769in}}{\pgfqpoint{0.920525in}{0.626005in}}%
\pgfpathcurveto{\pgfqpoint{0.928761in}{0.634242in}}{\pgfqpoint{0.933389in}{0.645414in}}{\pgfqpoint{0.933389in}{0.657062in}}%
\pgfpathcurveto{\pgfqpoint{0.933389in}{0.668710in}}{\pgfqpoint{0.928761in}{0.679882in}}{\pgfqpoint{0.920525in}{0.688118in}}%
\pgfpathcurveto{\pgfqpoint{0.912289in}{0.696355in}}{\pgfqpoint{0.901116in}{0.700982in}}{\pgfqpoint{0.889468in}{0.700982in}}%
\pgfpathcurveto{\pgfqpoint{0.877821in}{0.700982in}}{\pgfqpoint{0.866648in}{0.696355in}}{\pgfqpoint{0.858412in}{0.688118in}}%
\pgfpathcurveto{\pgfqpoint{0.850176in}{0.679882in}}{\pgfqpoint{0.845548in}{0.668710in}}{\pgfqpoint{0.845548in}{0.657062in}}%
\pgfpathcurveto{\pgfqpoint{0.845548in}{0.645414in}}{\pgfqpoint{0.850176in}{0.634242in}}{\pgfqpoint{0.858412in}{0.626005in}}%
\pgfpathcurveto{\pgfqpoint{0.866648in}{0.617769in}}{\pgfqpoint{0.877821in}{0.613141in}}{\pgfqpoint{0.889468in}{0.613141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101622in}{0.574617in}}%
\pgfpathcurveto{\pgfqpoint{1.113270in}{0.574617in}}{\pgfqpoint{1.124442in}{0.579244in}}{\pgfqpoint{1.132678in}{0.587481in}}%
\pgfpathcurveto{\pgfqpoint{1.140915in}{0.595717in}}{\pgfqpoint{1.145542in}{0.606889in}}{\pgfqpoint{1.145542in}{0.618537in}}%
\pgfpathcurveto{\pgfqpoint{1.145542in}{0.630185in}}{\pgfqpoint{1.140915in}{0.641357in}}{\pgfqpoint{1.132678in}{0.649594in}}%
\pgfpathcurveto{\pgfqpoint{1.124442in}{0.657830in}}{\pgfqpoint{1.113270in}{0.662458in}}{\pgfqpoint{1.101622in}{0.662458in}}%
\pgfpathcurveto{\pgfqpoint{1.089974in}{0.662458in}}{\pgfqpoint{1.078802in}{0.657830in}}{\pgfqpoint{1.070565in}{0.649594in}}%
\pgfpathcurveto{\pgfqpoint{1.062329in}{0.641357in}}{\pgfqpoint{1.057701in}{0.630185in}}{\pgfqpoint{1.057701in}{0.618537in}}%
\pgfpathcurveto{\pgfqpoint{1.057701in}{0.606889in}}{\pgfqpoint{1.062329in}{0.595717in}}{\pgfqpoint{1.070565in}{0.587481in}}%
\pgfpathcurveto{\pgfqpoint{1.078802in}{0.579244in}}{\pgfqpoint{1.089974in}{0.574617in}}{\pgfqpoint{1.101622in}{0.574617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127488in}{0.617180in}}%
\pgfpathcurveto{\pgfqpoint{1.139136in}{0.617180in}}{\pgfqpoint{1.150308in}{0.621808in}}{\pgfqpoint{1.158545in}{0.630044in}}%
\pgfpathcurveto{\pgfqpoint{1.166781in}{0.638280in}}{\pgfqpoint{1.171409in}{0.649453in}}{\pgfqpoint{1.171409in}{0.661100in}}%
\pgfpathcurveto{\pgfqpoint{1.171409in}{0.672748in}}{\pgfqpoint{1.166781in}{0.683921in}}{\pgfqpoint{1.158545in}{0.692157in}}%
\pgfpathcurveto{\pgfqpoint{1.150308in}{0.700393in}}{\pgfqpoint{1.139136in}{0.705021in}}{\pgfqpoint{1.127488in}{0.705021in}}%
\pgfpathcurveto{\pgfqpoint{1.115840in}{0.705021in}}{\pgfqpoint{1.104668in}{0.700393in}}{\pgfqpoint{1.096432in}{0.692157in}}%
\pgfpathcurveto{\pgfqpoint{1.088195in}{0.683921in}}{\pgfqpoint{1.083568in}{0.672748in}}{\pgfqpoint{1.083568in}{0.661100in}}%
\pgfpathcurveto{\pgfqpoint{1.083568in}{0.649453in}}{\pgfqpoint{1.088195in}{0.638280in}}{\pgfqpoint{1.096432in}{0.630044in}}%
\pgfpathcurveto{\pgfqpoint{1.104668in}{0.621808in}}{\pgfqpoint{1.115840in}{0.617180in}}{\pgfqpoint{1.127488in}{0.617180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140087in}{0.596560in}}%
\pgfpathcurveto{\pgfqpoint{1.151735in}{0.596560in}}{\pgfqpoint{1.162907in}{0.601188in}}{\pgfqpoint{1.171143in}{0.609424in}}%
\pgfpathcurveto{\pgfqpoint{1.179380in}{0.617661in}}{\pgfqpoint{1.184007in}{0.628833in}}{\pgfqpoint{1.184007in}{0.640481in}}%
\pgfpathcurveto{\pgfqpoint{1.184007in}{0.652129in}}{\pgfqpoint{1.179380in}{0.663301in}}{\pgfqpoint{1.171143in}{0.671537in}}%
\pgfpathcurveto{\pgfqpoint{1.162907in}{0.679774in}}{\pgfqpoint{1.151735in}{0.684401in}}{\pgfqpoint{1.140087in}{0.684401in}}%
\pgfpathcurveto{\pgfqpoint{1.128439in}{0.684401in}}{\pgfqpoint{1.117267in}{0.679774in}}{\pgfqpoint{1.109030in}{0.671537in}}%
\pgfpathcurveto{\pgfqpoint{1.100794in}{0.663301in}}{\pgfqpoint{1.096166in}{0.652129in}}{\pgfqpoint{1.096166in}{0.640481in}}%
\pgfpathcurveto{\pgfqpoint{1.096166in}{0.628833in}}{\pgfqpoint{1.100794in}{0.617661in}}{\pgfqpoint{1.109030in}{0.609424in}}%
\pgfpathcurveto{\pgfqpoint{1.117267in}{0.601188in}}{\pgfqpoint{1.128439in}{0.596560in}}{\pgfqpoint{1.140087in}{0.596560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155964in}{0.538472in}}%
\pgfpathcurveto{\pgfqpoint{1.167612in}{0.538472in}}{\pgfqpoint{1.178784in}{0.543100in}}{\pgfqpoint{1.187021in}{0.551336in}}%
\pgfpathcurveto{\pgfqpoint{1.195257in}{0.559573in}}{\pgfqpoint{1.199885in}{0.570745in}}{\pgfqpoint{1.199885in}{0.582393in}}%
\pgfpathcurveto{\pgfqpoint{1.199885in}{0.594041in}}{\pgfqpoint{1.195257in}{0.605213in}}{\pgfqpoint{1.187021in}{0.613449in}}%
\pgfpathcurveto{\pgfqpoint{1.178784in}{0.621686in}}{\pgfqpoint{1.167612in}{0.626313in}}{\pgfqpoint{1.155964in}{0.626313in}}%
\pgfpathcurveto{\pgfqpoint{1.144316in}{0.626313in}}{\pgfqpoint{1.133144in}{0.621686in}}{\pgfqpoint{1.124908in}{0.613449in}}%
\pgfpathcurveto{\pgfqpoint{1.116671in}{0.605213in}}{\pgfqpoint{1.112044in}{0.594041in}}{\pgfqpoint{1.112044in}{0.582393in}}%
\pgfpathcurveto{\pgfqpoint{1.112044in}{0.570745in}}{\pgfqpoint{1.116671in}{0.559573in}}{\pgfqpoint{1.124908in}{0.551336in}}%
\pgfpathcurveto{\pgfqpoint{1.133144in}{0.543100in}}{\pgfqpoint{1.144316in}{0.538472in}}{\pgfqpoint{1.155964in}{0.538472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081715in}{0.567475in}}%
\pgfpathcurveto{\pgfqpoint{1.093363in}{0.567475in}}{\pgfqpoint{1.104535in}{0.572103in}}{\pgfqpoint{1.112771in}{0.580339in}}%
\pgfpathcurveto{\pgfqpoint{1.121007in}{0.588575in}}{\pgfqpoint{1.125635in}{0.599748in}}{\pgfqpoint{1.125635in}{0.611396in}}%
\pgfpathcurveto{\pgfqpoint{1.125635in}{0.623044in}}{\pgfqpoint{1.121007in}{0.634216in}}{\pgfqpoint{1.112771in}{0.642452in}}%
\pgfpathcurveto{\pgfqpoint{1.104535in}{0.650688in}}{\pgfqpoint{1.093363in}{0.655316in}}{\pgfqpoint{1.081715in}{0.655316in}}%
\pgfpathcurveto{\pgfqpoint{1.070067in}{0.655316in}}{\pgfqpoint{1.058894in}{0.650688in}}{\pgfqpoint{1.050658in}{0.642452in}}%
\pgfpathcurveto{\pgfqpoint{1.042422in}{0.634216in}}{\pgfqpoint{1.037794in}{0.623044in}}{\pgfqpoint{1.037794in}{0.611396in}}%
\pgfpathcurveto{\pgfqpoint{1.037794in}{0.599748in}}{\pgfqpoint{1.042422in}{0.588575in}}{\pgfqpoint{1.050658in}{0.580339in}}%
\pgfpathcurveto{\pgfqpoint{1.058894in}{0.572103in}}{\pgfqpoint{1.070067in}{0.567475in}}{\pgfqpoint{1.081715in}{0.567475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839385in}{0.631946in}}%
\pgfpathcurveto{\pgfqpoint{0.851032in}{0.631946in}}{\pgfqpoint{0.862205in}{0.636574in}}{\pgfqpoint{0.870441in}{0.644810in}}%
\pgfpathcurveto{\pgfqpoint{0.878677in}{0.653047in}}{\pgfqpoint{0.883305in}{0.664219in}}{\pgfqpoint{0.883305in}{0.675867in}}%
\pgfpathcurveto{\pgfqpoint{0.883305in}{0.687515in}}{\pgfqpoint{0.878677in}{0.698687in}}{\pgfqpoint{0.870441in}{0.706923in}}%
\pgfpathcurveto{\pgfqpoint{0.862205in}{0.715160in}}{\pgfqpoint{0.851032in}{0.719787in}}{\pgfqpoint{0.839385in}{0.719787in}}%
\pgfpathcurveto{\pgfqpoint{0.827737in}{0.719787in}}{\pgfqpoint{0.816564in}{0.715160in}}{\pgfqpoint{0.808328in}{0.706923in}}%
\pgfpathcurveto{\pgfqpoint{0.800092in}{0.698687in}}{\pgfqpoint{0.795464in}{0.687515in}}{\pgfqpoint{0.795464in}{0.675867in}}%
\pgfpathcurveto{\pgfqpoint{0.795464in}{0.664219in}}{\pgfqpoint{0.800092in}{0.653047in}}{\pgfqpoint{0.808328in}{0.644810in}}%
\pgfpathcurveto{\pgfqpoint{0.816564in}{0.636574in}}{\pgfqpoint{0.827737in}{0.631946in}}{\pgfqpoint{0.839385in}{0.631946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981932in}{0.652780in}}%
\pgfpathcurveto{\pgfqpoint{0.993580in}{0.652780in}}{\pgfqpoint{1.004752in}{0.657408in}}{\pgfqpoint{1.012989in}{0.665644in}}%
\pgfpathcurveto{\pgfqpoint{1.021225in}{0.673880in}}{\pgfqpoint{1.025853in}{0.685053in}}{\pgfqpoint{1.025853in}{0.696701in}}%
\pgfpathcurveto{\pgfqpoint{1.025853in}{0.708349in}}{\pgfqpoint{1.021225in}{0.719521in}}{\pgfqpoint{1.012989in}{0.727757in}}%
\pgfpathcurveto{\pgfqpoint{1.004752in}{0.735993in}}{\pgfqpoint{0.993580in}{0.740621in}}{\pgfqpoint{0.981932in}{0.740621in}}%
\pgfpathcurveto{\pgfqpoint{0.970284in}{0.740621in}}{\pgfqpoint{0.959112in}{0.735993in}}{\pgfqpoint{0.950876in}{0.727757in}}%
\pgfpathcurveto{\pgfqpoint{0.942639in}{0.719521in}}{\pgfqpoint{0.938012in}{0.708349in}}{\pgfqpoint{0.938012in}{0.696701in}}%
\pgfpathcurveto{\pgfqpoint{0.938012in}{0.685053in}}{\pgfqpoint{0.942639in}{0.673880in}}{\pgfqpoint{0.950876in}{0.665644in}}%
\pgfpathcurveto{\pgfqpoint{0.959112in}{0.657408in}}{\pgfqpoint{0.970284in}{0.652780in}}{\pgfqpoint{0.981932in}{0.652780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804856in}{0.644257in}}%
\pgfpathcurveto{\pgfqpoint{0.816503in}{0.644257in}}{\pgfqpoint{0.827676in}{0.648885in}}{\pgfqpoint{0.835912in}{0.657121in}}%
\pgfpathcurveto{\pgfqpoint{0.844148in}{0.665358in}}{\pgfqpoint{0.848776in}{0.676530in}}{\pgfqpoint{0.848776in}{0.688178in}}%
\pgfpathcurveto{\pgfqpoint{0.848776in}{0.699826in}}{\pgfqpoint{0.844148in}{0.710998in}}{\pgfqpoint{0.835912in}{0.719234in}}%
\pgfpathcurveto{\pgfqpoint{0.827676in}{0.727471in}}{\pgfqpoint{0.816503in}{0.732098in}}{\pgfqpoint{0.804856in}{0.732098in}}%
\pgfpathcurveto{\pgfqpoint{0.793208in}{0.732098in}}{\pgfqpoint{0.782035in}{0.727471in}}{\pgfqpoint{0.773799in}{0.719234in}}%
\pgfpathcurveto{\pgfqpoint{0.765563in}{0.710998in}}{\pgfqpoint{0.760935in}{0.699826in}}{\pgfqpoint{0.760935in}{0.688178in}}%
\pgfpathcurveto{\pgfqpoint{0.760935in}{0.676530in}}{\pgfqpoint{0.765563in}{0.665358in}}{\pgfqpoint{0.773799in}{0.657121in}}%
\pgfpathcurveto{\pgfqpoint{0.782035in}{0.648885in}}{\pgfqpoint{0.793208in}{0.644257in}}{\pgfqpoint{0.804856in}{0.644257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887628in}{0.602093in}}%
\pgfpathcurveto{\pgfqpoint{0.899276in}{0.602093in}}{\pgfqpoint{0.910448in}{0.606720in}}{\pgfqpoint{0.918684in}{0.614957in}}%
\pgfpathcurveto{\pgfqpoint{0.926921in}{0.623193in}}{\pgfqpoint{0.931548in}{0.634365in}}{\pgfqpoint{0.931548in}{0.646013in}}%
\pgfpathcurveto{\pgfqpoint{0.931548in}{0.657661in}}{\pgfqpoint{0.926921in}{0.668833in}}{\pgfqpoint{0.918684in}{0.677070in}}%
\pgfpathcurveto{\pgfqpoint{0.910448in}{0.685306in}}{\pgfqpoint{0.899276in}{0.689934in}}{\pgfqpoint{0.887628in}{0.689934in}}%
\pgfpathcurveto{\pgfqpoint{0.875980in}{0.689934in}}{\pgfqpoint{0.864808in}{0.685306in}}{\pgfqpoint{0.856571in}{0.677070in}}%
\pgfpathcurveto{\pgfqpoint{0.848335in}{0.668833in}}{\pgfqpoint{0.843707in}{0.657661in}}{\pgfqpoint{0.843707in}{0.646013in}}%
\pgfpathcurveto{\pgfqpoint{0.843707in}{0.634365in}}{\pgfqpoint{0.848335in}{0.623193in}}{\pgfqpoint{0.856571in}{0.614957in}}%
\pgfpathcurveto{\pgfqpoint{0.864808in}{0.606720in}}{\pgfqpoint{0.875980in}{0.602093in}}{\pgfqpoint{0.887628in}{0.602093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870743in}{0.656413in}}%
\pgfpathcurveto{\pgfqpoint{0.882391in}{0.656413in}}{\pgfqpoint{0.893563in}{0.661041in}}{\pgfqpoint{0.901799in}{0.669277in}}%
\pgfpathcurveto{\pgfqpoint{0.910036in}{0.677514in}}{\pgfqpoint{0.914663in}{0.688686in}}{\pgfqpoint{0.914663in}{0.700334in}}%
\pgfpathcurveto{\pgfqpoint{0.914663in}{0.711982in}}{\pgfqpoint{0.910036in}{0.723154in}}{\pgfqpoint{0.901799in}{0.731390in}}%
\pgfpathcurveto{\pgfqpoint{0.893563in}{0.739627in}}{\pgfqpoint{0.882391in}{0.744254in}}{\pgfqpoint{0.870743in}{0.744254in}}%
\pgfpathcurveto{\pgfqpoint{0.859095in}{0.744254in}}{\pgfqpoint{0.847923in}{0.739627in}}{\pgfqpoint{0.839686in}{0.731390in}}%
\pgfpathcurveto{\pgfqpoint{0.831450in}{0.723154in}}{\pgfqpoint{0.826822in}{0.711982in}}{\pgfqpoint{0.826822in}{0.700334in}}%
\pgfpathcurveto{\pgfqpoint{0.826822in}{0.688686in}}{\pgfqpoint{0.831450in}{0.677514in}}{\pgfqpoint{0.839686in}{0.669277in}}%
\pgfpathcurveto{\pgfqpoint{0.847923in}{0.661041in}}{\pgfqpoint{0.859095in}{0.656413in}}{\pgfqpoint{0.870743in}{0.656413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189170in}{0.520706in}}%
\pgfpathcurveto{\pgfqpoint{1.200818in}{0.520706in}}{\pgfqpoint{1.211991in}{0.525334in}}{\pgfqpoint{1.220227in}{0.533570in}}%
\pgfpathcurveto{\pgfqpoint{1.228463in}{0.541806in}}{\pgfqpoint{1.233091in}{0.552979in}}{\pgfqpoint{1.233091in}{0.564627in}}%
\pgfpathcurveto{\pgfqpoint{1.233091in}{0.576274in}}{\pgfqpoint{1.228463in}{0.587447in}}{\pgfqpoint{1.220227in}{0.595683in}}%
\pgfpathcurveto{\pgfqpoint{1.211991in}{0.603919in}}{\pgfqpoint{1.200818in}{0.608547in}}{\pgfqpoint{1.189170in}{0.608547in}}%
\pgfpathcurveto{\pgfqpoint{1.177523in}{0.608547in}}{\pgfqpoint{1.166350in}{0.603919in}}{\pgfqpoint{1.158114in}{0.595683in}}%
\pgfpathcurveto{\pgfqpoint{1.149878in}{0.587447in}}{\pgfqpoint{1.145250in}{0.576274in}}{\pgfqpoint{1.145250in}{0.564627in}}%
\pgfpathcurveto{\pgfqpoint{1.145250in}{0.552979in}}{\pgfqpoint{1.149878in}{0.541806in}}{\pgfqpoint{1.158114in}{0.533570in}}%
\pgfpathcurveto{\pgfqpoint{1.166350in}{0.525334in}}{\pgfqpoint{1.177523in}{0.520706in}}{\pgfqpoint{1.189170in}{0.520706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981940in}{0.647003in}}%
\pgfpathcurveto{\pgfqpoint{0.993588in}{0.647003in}}{\pgfqpoint{1.004760in}{0.651631in}}{\pgfqpoint{1.012996in}{0.659867in}}%
\pgfpathcurveto{\pgfqpoint{1.021232in}{0.668103in}}{\pgfqpoint{1.025860in}{0.679276in}}{\pgfqpoint{1.025860in}{0.690923in}}%
\pgfpathcurveto{\pgfqpoint{1.025860in}{0.702571in}}{\pgfqpoint{1.021232in}{0.713744in}}{\pgfqpoint{1.012996in}{0.721980in}}%
\pgfpathcurveto{\pgfqpoint{1.004760in}{0.730216in}}{\pgfqpoint{0.993588in}{0.734844in}}{\pgfqpoint{0.981940in}{0.734844in}}%
\pgfpathcurveto{\pgfqpoint{0.970292in}{0.734844in}}{\pgfqpoint{0.959119in}{0.730216in}}{\pgfqpoint{0.950883in}{0.721980in}}%
\pgfpathcurveto{\pgfqpoint{0.942647in}{0.713744in}}{\pgfqpoint{0.938019in}{0.702571in}}{\pgfqpoint{0.938019in}{0.690923in}}%
\pgfpathcurveto{\pgfqpoint{0.938019in}{0.679276in}}{\pgfqpoint{0.942647in}{0.668103in}}{\pgfqpoint{0.950883in}{0.659867in}}%
\pgfpathcurveto{\pgfqpoint{0.959119in}{0.651631in}}{\pgfqpoint{0.970292in}{0.647003in}}{\pgfqpoint{0.981940in}{0.647003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958197in}{0.437107in}}%
\pgfpathcurveto{\pgfqpoint{0.969845in}{0.437107in}}{\pgfqpoint{0.981017in}{0.441735in}}{\pgfqpoint{0.989254in}{0.449971in}}%
\pgfpathcurveto{\pgfqpoint{0.997490in}{0.458208in}}{\pgfqpoint{1.002118in}{0.469380in}}{\pgfqpoint{1.002118in}{0.481028in}}%
\pgfpathcurveto{\pgfqpoint{1.002118in}{0.492676in}}{\pgfqpoint{0.997490in}{0.503848in}}{\pgfqpoint{0.989254in}{0.512084in}}%
\pgfpathcurveto{\pgfqpoint{0.981017in}{0.520321in}}{\pgfqpoint{0.969845in}{0.524948in}}{\pgfqpoint{0.958197in}{0.524948in}}%
\pgfpathcurveto{\pgfqpoint{0.946549in}{0.524948in}}{\pgfqpoint{0.935377in}{0.520321in}}{\pgfqpoint{0.927141in}{0.512084in}}%
\pgfpathcurveto{\pgfqpoint{0.918904in}{0.503848in}}{\pgfqpoint{0.914277in}{0.492676in}}{\pgfqpoint{0.914277in}{0.481028in}}%
\pgfpathcurveto{\pgfqpoint{0.914277in}{0.469380in}}{\pgfqpoint{0.918904in}{0.458208in}}{\pgfqpoint{0.927141in}{0.449971in}}%
\pgfpathcurveto{\pgfqpoint{0.935377in}{0.441735in}}{\pgfqpoint{0.946549in}{0.437107in}}{\pgfqpoint{0.958197in}{0.437107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911307in}{0.431512in}}%
\pgfpathcurveto{\pgfqpoint{0.922955in}{0.431512in}}{\pgfqpoint{0.934127in}{0.436140in}}{\pgfqpoint{0.942364in}{0.444376in}}%
\pgfpathcurveto{\pgfqpoint{0.950600in}{0.452613in}}{\pgfqpoint{0.955228in}{0.463785in}}{\pgfqpoint{0.955228in}{0.475433in}}%
\pgfpathcurveto{\pgfqpoint{0.955228in}{0.487081in}}{\pgfqpoint{0.950600in}{0.498253in}}{\pgfqpoint{0.942364in}{0.506489in}}%
\pgfpathcurveto{\pgfqpoint{0.934127in}{0.514726in}}{\pgfqpoint{0.922955in}{0.519353in}}{\pgfqpoint{0.911307in}{0.519353in}}%
\pgfpathcurveto{\pgfqpoint{0.899659in}{0.519353in}}{\pgfqpoint{0.888487in}{0.514726in}}{\pgfqpoint{0.880251in}{0.506489in}}%
\pgfpathcurveto{\pgfqpoint{0.872014in}{0.498253in}}{\pgfqpoint{0.867387in}{0.487081in}}{\pgfqpoint{0.867387in}{0.475433in}}%
\pgfpathcurveto{\pgfqpoint{0.867387in}{0.463785in}}{\pgfqpoint{0.872014in}{0.452613in}}{\pgfqpoint{0.880251in}{0.444376in}}%
\pgfpathcurveto{\pgfqpoint{0.888487in}{0.436140in}}{\pgfqpoint{0.899659in}{0.431512in}}{\pgfqpoint{0.911307in}{0.431512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001858in}{0.390605in}}%
\pgfpathcurveto{\pgfqpoint{1.013506in}{0.390605in}}{\pgfqpoint{1.024678in}{0.395232in}}{\pgfqpoint{1.032915in}{0.403469in}}%
\pgfpathcurveto{\pgfqpoint{1.041151in}{0.411705in}}{\pgfqpoint{1.045779in}{0.422877in}}{\pgfqpoint{1.045779in}{0.434525in}}%
\pgfpathcurveto{\pgfqpoint{1.045779in}{0.446173in}}{\pgfqpoint{1.041151in}{0.457345in}}{\pgfqpoint{1.032915in}{0.465582in}}%
\pgfpathcurveto{\pgfqpoint{1.024678in}{0.473818in}}{\pgfqpoint{1.013506in}{0.478446in}}{\pgfqpoint{1.001858in}{0.478446in}}%
\pgfpathcurveto{\pgfqpoint{0.990210in}{0.478446in}}{\pgfqpoint{0.979038in}{0.473818in}}{\pgfqpoint{0.970802in}{0.465582in}}%
\pgfpathcurveto{\pgfqpoint{0.962565in}{0.457345in}}{\pgfqpoint{0.957938in}{0.446173in}}{\pgfqpoint{0.957938in}{0.434525in}}%
\pgfpathcurveto{\pgfqpoint{0.957938in}{0.422877in}}{\pgfqpoint{0.962565in}{0.411705in}}{\pgfqpoint{0.970802in}{0.403469in}}%
\pgfpathcurveto{\pgfqpoint{0.979038in}{0.395232in}}{\pgfqpoint{0.990210in}{0.390605in}}{\pgfqpoint{1.001858in}{0.390605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966075in}{0.366732in}}%
\pgfpathcurveto{\pgfqpoint{0.977722in}{0.366732in}}{\pgfqpoint{0.988895in}{0.371360in}}{\pgfqpoint{0.997131in}{0.379596in}}%
\pgfpathcurveto{\pgfqpoint{1.005367in}{0.387832in}}{\pgfqpoint{1.009995in}{0.399005in}}{\pgfqpoint{1.009995in}{0.410653in}}%
\pgfpathcurveto{\pgfqpoint{1.009995in}{0.422301in}}{\pgfqpoint{1.005367in}{0.433473in}}{\pgfqpoint{0.997131in}{0.441709in}}%
\pgfpathcurveto{\pgfqpoint{0.988895in}{0.449945in}}{\pgfqpoint{0.977722in}{0.454573in}}{\pgfqpoint{0.966075in}{0.454573in}}%
\pgfpathcurveto{\pgfqpoint{0.954427in}{0.454573in}}{\pgfqpoint{0.943254in}{0.449945in}}{\pgfqpoint{0.935018in}{0.441709in}}%
\pgfpathcurveto{\pgfqpoint{0.926782in}{0.433473in}}{\pgfqpoint{0.922154in}{0.422301in}}{\pgfqpoint{0.922154in}{0.410653in}}%
\pgfpathcurveto{\pgfqpoint{0.922154in}{0.399005in}}{\pgfqpoint{0.926782in}{0.387832in}}{\pgfqpoint{0.935018in}{0.379596in}}%
\pgfpathcurveto{\pgfqpoint{0.943254in}{0.371360in}}{\pgfqpoint{0.954427in}{0.366732in}}{\pgfqpoint{0.966075in}{0.366732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873489in}{0.387867in}}%
\pgfpathcurveto{\pgfqpoint{0.885137in}{0.387867in}}{\pgfqpoint{0.896309in}{0.392494in}}{\pgfqpoint{0.904545in}{0.400731in}}%
\pgfpathcurveto{\pgfqpoint{0.912781in}{0.408967in}}{\pgfqpoint{0.917409in}{0.420139in}}{\pgfqpoint{0.917409in}{0.431787in}}%
\pgfpathcurveto{\pgfqpoint{0.917409in}{0.443435in}}{\pgfqpoint{0.912781in}{0.454607in}}{\pgfqpoint{0.904545in}{0.462844in}}%
\pgfpathcurveto{\pgfqpoint{0.896309in}{0.471080in}}{\pgfqpoint{0.885137in}{0.475708in}}{\pgfqpoint{0.873489in}{0.475708in}}%
\pgfpathcurveto{\pgfqpoint{0.861841in}{0.475708in}}{\pgfqpoint{0.850668in}{0.471080in}}{\pgfqpoint{0.842432in}{0.462844in}}%
\pgfpathcurveto{\pgfqpoint{0.834196in}{0.454607in}}{\pgfqpoint{0.829568in}{0.443435in}}{\pgfqpoint{0.829568in}{0.431787in}}%
\pgfpathcurveto{\pgfqpoint{0.829568in}{0.420139in}}{\pgfqpoint{0.834196in}{0.408967in}}{\pgfqpoint{0.842432in}{0.400731in}}%
\pgfpathcurveto{\pgfqpoint{0.850668in}{0.392494in}}{\pgfqpoint{0.861841in}{0.387867in}}{\pgfqpoint{0.873489in}{0.387867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974178in}{0.349762in}}%
\pgfpathcurveto{\pgfqpoint{0.985825in}{0.349762in}}{\pgfqpoint{0.996998in}{0.354389in}}{\pgfqpoint{1.005234in}{0.362626in}}%
\pgfpathcurveto{\pgfqpoint{1.013470in}{0.370862in}}{\pgfqpoint{1.018098in}{0.382034in}}{\pgfqpoint{1.018098in}{0.393682in}}%
\pgfpathcurveto{\pgfqpoint{1.018098in}{0.405330in}}{\pgfqpoint{1.013470in}{0.416502in}}{\pgfqpoint{1.005234in}{0.424739in}}%
\pgfpathcurveto{\pgfqpoint{0.996998in}{0.432975in}}{\pgfqpoint{0.985825in}{0.437603in}}{\pgfqpoint{0.974178in}{0.437603in}}%
\pgfpathcurveto{\pgfqpoint{0.962530in}{0.437603in}}{\pgfqpoint{0.951357in}{0.432975in}}{\pgfqpoint{0.943121in}{0.424739in}}%
\pgfpathcurveto{\pgfqpoint{0.934885in}{0.416502in}}{\pgfqpoint{0.930257in}{0.405330in}}{\pgfqpoint{0.930257in}{0.393682in}}%
\pgfpathcurveto{\pgfqpoint{0.930257in}{0.382034in}}{\pgfqpoint{0.934885in}{0.370862in}}{\pgfqpoint{0.943121in}{0.362626in}}%
\pgfpathcurveto{\pgfqpoint{0.951357in}{0.354389in}}{\pgfqpoint{0.962530in}{0.349762in}}{\pgfqpoint{0.974178in}{0.349762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798280in}{0.411978in}}%
\pgfpathcurveto{\pgfqpoint{0.809928in}{0.411978in}}{\pgfqpoint{0.821100in}{0.416606in}}{\pgfqpoint{0.829337in}{0.424843in}}%
\pgfpathcurveto{\pgfqpoint{0.837573in}{0.433079in}}{\pgfqpoint{0.842201in}{0.444251in}}{\pgfqpoint{0.842201in}{0.455899in}}%
\pgfpathcurveto{\pgfqpoint{0.842201in}{0.467547in}}{\pgfqpoint{0.837573in}{0.478719in}}{\pgfqpoint{0.829337in}{0.486956in}}%
\pgfpathcurveto{\pgfqpoint{0.821100in}{0.495192in}}{\pgfqpoint{0.809928in}{0.499820in}}{\pgfqpoint{0.798280in}{0.499820in}}%
\pgfpathcurveto{\pgfqpoint{0.786632in}{0.499820in}}{\pgfqpoint{0.775460in}{0.495192in}}{\pgfqpoint{0.767224in}{0.486956in}}%
\pgfpathcurveto{\pgfqpoint{0.758987in}{0.478719in}}{\pgfqpoint{0.754360in}{0.467547in}}{\pgfqpoint{0.754360in}{0.455899in}}%
\pgfpathcurveto{\pgfqpoint{0.754360in}{0.444251in}}{\pgfqpoint{0.758987in}{0.433079in}}{\pgfqpoint{0.767224in}{0.424843in}}%
\pgfpathcurveto{\pgfqpoint{0.775460in}{0.416606in}}{\pgfqpoint{0.786632in}{0.411978in}}{\pgfqpoint{0.798280in}{0.411978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904600in}{0.379621in}}%
\pgfpathcurveto{\pgfqpoint{0.916248in}{0.379621in}}{\pgfqpoint{0.927420in}{0.384248in}}{\pgfqpoint{0.935657in}{0.392485in}}%
\pgfpathcurveto{\pgfqpoint{0.943893in}{0.400721in}}{\pgfqpoint{0.948521in}{0.411893in}}{\pgfqpoint{0.948521in}{0.423541in}}%
\pgfpathcurveto{\pgfqpoint{0.948521in}{0.435189in}}{\pgfqpoint{0.943893in}{0.446361in}}{\pgfqpoint{0.935657in}{0.454598in}}%
\pgfpathcurveto{\pgfqpoint{0.927420in}{0.462834in}}{\pgfqpoint{0.916248in}{0.467462in}}{\pgfqpoint{0.904600in}{0.467462in}}%
\pgfpathcurveto{\pgfqpoint{0.892952in}{0.467462in}}{\pgfqpoint{0.881780in}{0.462834in}}{\pgfqpoint{0.873544in}{0.454598in}}%
\pgfpathcurveto{\pgfqpoint{0.865307in}{0.446361in}}{\pgfqpoint{0.860680in}{0.435189in}}{\pgfqpoint{0.860680in}{0.423541in}}%
\pgfpathcurveto{\pgfqpoint{0.860680in}{0.411893in}}{\pgfqpoint{0.865307in}{0.400721in}}{\pgfqpoint{0.873544in}{0.392485in}}%
\pgfpathcurveto{\pgfqpoint{0.881780in}{0.384248in}}{\pgfqpoint{0.892952in}{0.379621in}}{\pgfqpoint{0.904600in}{0.379621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968796in}{0.416119in}}%
\pgfpathcurveto{\pgfqpoint{0.980443in}{0.416119in}}{\pgfqpoint{0.991616in}{0.420746in}}{\pgfqpoint{0.999852in}{0.428983in}}%
\pgfpathcurveto{\pgfqpoint{1.008088in}{0.437219in}}{\pgfqpoint{1.012716in}{0.448391in}}{\pgfqpoint{1.012716in}{0.460039in}}%
\pgfpathcurveto{\pgfqpoint{1.012716in}{0.471687in}}{\pgfqpoint{1.008088in}{0.482859in}}{\pgfqpoint{0.999852in}{0.491096in}}%
\pgfpathcurveto{\pgfqpoint{0.991616in}{0.499332in}}{\pgfqpoint{0.980443in}{0.503960in}}{\pgfqpoint{0.968796in}{0.503960in}}%
\pgfpathcurveto{\pgfqpoint{0.957148in}{0.503960in}}{\pgfqpoint{0.945975in}{0.499332in}}{\pgfqpoint{0.937739in}{0.491096in}}%
\pgfpathcurveto{\pgfqpoint{0.929503in}{0.482859in}}{\pgfqpoint{0.924875in}{0.471687in}}{\pgfqpoint{0.924875in}{0.460039in}}%
\pgfpathcurveto{\pgfqpoint{0.924875in}{0.448391in}}{\pgfqpoint{0.929503in}{0.437219in}}{\pgfqpoint{0.937739in}{0.428983in}}%
\pgfpathcurveto{\pgfqpoint{0.945975in}{0.420746in}}{\pgfqpoint{0.957148in}{0.416119in}}{\pgfqpoint{0.968796in}{0.416119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953500in}{0.411300in}}%
\pgfpathcurveto{\pgfqpoint{0.965147in}{0.411300in}}{\pgfqpoint{0.976320in}{0.415928in}}{\pgfqpoint{0.984556in}{0.424164in}}%
\pgfpathcurveto{\pgfqpoint{0.992792in}{0.432400in}}{\pgfqpoint{0.997420in}{0.443572in}}{\pgfqpoint{0.997420in}{0.455220in}}%
\pgfpathcurveto{\pgfqpoint{0.997420in}{0.466868in}}{\pgfqpoint{0.992792in}{0.478041in}}{\pgfqpoint{0.984556in}{0.486277in}}%
\pgfpathcurveto{\pgfqpoint{0.976320in}{0.494513in}}{\pgfqpoint{0.965147in}{0.499141in}}{\pgfqpoint{0.953500in}{0.499141in}}%
\pgfpathcurveto{\pgfqpoint{0.941852in}{0.499141in}}{\pgfqpoint{0.930679in}{0.494513in}}{\pgfqpoint{0.922443in}{0.486277in}}%
\pgfpathcurveto{\pgfqpoint{0.914207in}{0.478041in}}{\pgfqpoint{0.909579in}{0.466868in}}{\pgfqpoint{0.909579in}{0.455220in}}%
\pgfpathcurveto{\pgfqpoint{0.909579in}{0.443572in}}{\pgfqpoint{0.914207in}{0.432400in}}{\pgfqpoint{0.922443in}{0.424164in}}%
\pgfpathcurveto{\pgfqpoint{0.930679in}{0.415928in}}{\pgfqpoint{0.941852in}{0.411300in}}{\pgfqpoint{0.953500in}{0.411300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946443in}{1.042875in}}%
\pgfpathcurveto{\pgfqpoint{2.958091in}{1.042875in}}{\pgfqpoint{2.969263in}{1.047503in}}{\pgfqpoint{2.977499in}{1.055739in}}%
\pgfpathcurveto{\pgfqpoint{2.985736in}{1.063976in}}{\pgfqpoint{2.990363in}{1.075148in}}{\pgfqpoint{2.990363in}{1.086796in}}%
\pgfpathcurveto{\pgfqpoint{2.990363in}{1.098444in}}{\pgfqpoint{2.985736in}{1.109616in}}{\pgfqpoint{2.977499in}{1.117852in}}%
\pgfpathcurveto{\pgfqpoint{2.969263in}{1.126089in}}{\pgfqpoint{2.958091in}{1.130716in}}{\pgfqpoint{2.946443in}{1.130716in}}%
\pgfpathcurveto{\pgfqpoint{2.934795in}{1.130716in}}{\pgfqpoint{2.923623in}{1.126089in}}{\pgfqpoint{2.915386in}{1.117852in}}%
\pgfpathcurveto{\pgfqpoint{2.907150in}{1.109616in}}{\pgfqpoint{2.902522in}{1.098444in}}{\pgfqpoint{2.902522in}{1.086796in}}%
\pgfpathcurveto{\pgfqpoint{2.902522in}{1.075148in}}{\pgfqpoint{2.907150in}{1.063976in}}{\pgfqpoint{2.915386in}{1.055739in}}%
\pgfpathcurveto{\pgfqpoint{2.923623in}{1.047503in}}{\pgfqpoint{2.934795in}{1.042875in}}{\pgfqpoint{2.946443in}{1.042875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915631in}{0.406891in}}%
\pgfpathcurveto{\pgfqpoint{0.927279in}{0.406891in}}{\pgfqpoint{0.938451in}{0.411519in}}{\pgfqpoint{0.946687in}{0.419755in}}%
\pgfpathcurveto{\pgfqpoint{0.954924in}{0.427991in}}{\pgfqpoint{0.959551in}{0.439164in}}{\pgfqpoint{0.959551in}{0.450812in}}%
\pgfpathcurveto{\pgfqpoint{0.959551in}{0.462460in}}{\pgfqpoint{0.954924in}{0.473632in}}{\pgfqpoint{0.946687in}{0.481868in}}%
\pgfpathcurveto{\pgfqpoint{0.938451in}{0.490104in}}{\pgfqpoint{0.927279in}{0.494732in}}{\pgfqpoint{0.915631in}{0.494732in}}%
\pgfpathcurveto{\pgfqpoint{0.903983in}{0.494732in}}{\pgfqpoint{0.892811in}{0.490104in}}{\pgfqpoint{0.884574in}{0.481868in}}%
\pgfpathcurveto{\pgfqpoint{0.876338in}{0.473632in}}{\pgfqpoint{0.871710in}{0.462460in}}{\pgfqpoint{0.871710in}{0.450812in}}%
\pgfpathcurveto{\pgfqpoint{0.871710in}{0.439164in}}{\pgfqpoint{0.876338in}{0.427991in}}{\pgfqpoint{0.884574in}{0.419755in}}%
\pgfpathcurveto{\pgfqpoint{0.892811in}{0.411519in}}{\pgfqpoint{0.903983in}{0.406891in}}{\pgfqpoint{0.915631in}{0.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838433in}{0.373606in}}%
\pgfpathcurveto{\pgfqpoint{0.850081in}{0.373606in}}{\pgfqpoint{0.861253in}{0.378234in}}{\pgfqpoint{0.869490in}{0.386470in}}%
\pgfpathcurveto{\pgfqpoint{0.877726in}{0.394707in}}{\pgfqpoint{0.882354in}{0.405879in}}{\pgfqpoint{0.882354in}{0.417527in}}%
\pgfpathcurveto{\pgfqpoint{0.882354in}{0.429175in}}{\pgfqpoint{0.877726in}{0.440347in}}{\pgfqpoint{0.869490in}{0.448583in}}%
\pgfpathcurveto{\pgfqpoint{0.861253in}{0.456820in}}{\pgfqpoint{0.850081in}{0.461447in}}{\pgfqpoint{0.838433in}{0.461447in}}%
\pgfpathcurveto{\pgfqpoint{0.826785in}{0.461447in}}{\pgfqpoint{0.815613in}{0.456820in}}{\pgfqpoint{0.807377in}{0.448583in}}%
\pgfpathcurveto{\pgfqpoint{0.799140in}{0.440347in}}{\pgfqpoint{0.794513in}{0.429175in}}{\pgfqpoint{0.794513in}{0.417527in}}%
\pgfpathcurveto{\pgfqpoint{0.794513in}{0.405879in}}{\pgfqpoint{0.799140in}{0.394707in}}{\pgfqpoint{0.807377in}{0.386470in}}%
\pgfpathcurveto{\pgfqpoint{0.815613in}{0.378234in}}{\pgfqpoint{0.826785in}{0.373606in}}{\pgfqpoint{0.838433in}{0.373606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072016in}{0.470366in}}%
\pgfpathcurveto{\pgfqpoint{1.083664in}{0.470366in}}{\pgfqpoint{1.094836in}{0.474994in}}{\pgfqpoint{1.103072in}{0.483230in}}%
\pgfpathcurveto{\pgfqpoint{1.111309in}{0.491466in}}{\pgfqpoint{1.115937in}{0.502639in}}{\pgfqpoint{1.115937in}{0.514286in}}%
\pgfpathcurveto{\pgfqpoint{1.115937in}{0.525934in}}{\pgfqpoint{1.111309in}{0.537107in}}{\pgfqpoint{1.103072in}{0.545343in}}%
\pgfpathcurveto{\pgfqpoint{1.094836in}{0.553579in}}{\pgfqpoint{1.083664in}{0.558207in}}{\pgfqpoint{1.072016in}{0.558207in}}%
\pgfpathcurveto{\pgfqpoint{1.060368in}{0.558207in}}{\pgfqpoint{1.049196in}{0.553579in}}{\pgfqpoint{1.040959in}{0.545343in}}%
\pgfpathcurveto{\pgfqpoint{1.032723in}{0.537107in}}{\pgfqpoint{1.028095in}{0.525934in}}{\pgfqpoint{1.028095in}{0.514286in}}%
\pgfpathcurveto{\pgfqpoint{1.028095in}{0.502639in}}{\pgfqpoint{1.032723in}{0.491466in}}{\pgfqpoint{1.040959in}{0.483230in}}%
\pgfpathcurveto{\pgfqpoint{1.049196in}{0.474994in}}{\pgfqpoint{1.060368in}{0.470366in}}{\pgfqpoint{1.072016in}{0.470366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044441in}{0.348852in}}%
\pgfpathcurveto{\pgfqpoint{1.056089in}{0.348852in}}{\pgfqpoint{1.067261in}{0.353480in}}{\pgfqpoint{1.075497in}{0.361716in}}%
\pgfpathcurveto{\pgfqpoint{1.083734in}{0.369952in}}{\pgfqpoint{1.088361in}{0.381125in}}{\pgfqpoint{1.088361in}{0.392772in}}%
\pgfpathcurveto{\pgfqpoint{1.088361in}{0.404420in}}{\pgfqpoint{1.083734in}{0.415593in}}{\pgfqpoint{1.075497in}{0.423829in}}%
\pgfpathcurveto{\pgfqpoint{1.067261in}{0.432065in}}{\pgfqpoint{1.056089in}{0.436693in}}{\pgfqpoint{1.044441in}{0.436693in}}%
\pgfpathcurveto{\pgfqpoint{1.032793in}{0.436693in}}{\pgfqpoint{1.021621in}{0.432065in}}{\pgfqpoint{1.013384in}{0.423829in}}%
\pgfpathcurveto{\pgfqpoint{1.005148in}{0.415593in}}{\pgfqpoint{1.000520in}{0.404420in}}{\pgfqpoint{1.000520in}{0.392772in}}%
\pgfpathcurveto{\pgfqpoint{1.000520in}{0.381125in}}{\pgfqpoint{1.005148in}{0.369952in}}{\pgfqpoint{1.013384in}{0.361716in}}%
\pgfpathcurveto{\pgfqpoint{1.021621in}{0.353480in}}{\pgfqpoint{1.032793in}{0.348852in}}{\pgfqpoint{1.044441in}{0.348852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839156in}{0.337674in}}%
\pgfpathcurveto{\pgfqpoint{0.850804in}{0.337674in}}{\pgfqpoint{0.861976in}{0.342302in}}{\pgfqpoint{0.870213in}{0.350538in}}%
\pgfpathcurveto{\pgfqpoint{0.878449in}{0.358775in}}{\pgfqpoint{0.883077in}{0.369947in}}{\pgfqpoint{0.883077in}{0.381595in}}%
\pgfpathcurveto{\pgfqpoint{0.883077in}{0.393243in}}{\pgfqpoint{0.878449in}{0.404415in}}{\pgfqpoint{0.870213in}{0.412651in}}%
\pgfpathcurveto{\pgfqpoint{0.861976in}{0.420888in}}{\pgfqpoint{0.850804in}{0.425515in}}{\pgfqpoint{0.839156in}{0.425515in}}%
\pgfpathcurveto{\pgfqpoint{0.827508in}{0.425515in}}{\pgfqpoint{0.816336in}{0.420888in}}{\pgfqpoint{0.808100in}{0.412651in}}%
\pgfpathcurveto{\pgfqpoint{0.799863in}{0.404415in}}{\pgfqpoint{0.795235in}{0.393243in}}{\pgfqpoint{0.795235in}{0.381595in}}%
\pgfpathcurveto{\pgfqpoint{0.795235in}{0.369947in}}{\pgfqpoint{0.799863in}{0.358775in}}{\pgfqpoint{0.808100in}{0.350538in}}%
\pgfpathcurveto{\pgfqpoint{0.816336in}{0.342302in}}{\pgfqpoint{0.827508in}{0.337674in}}{\pgfqpoint{0.839156in}{0.337674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451363in}{0.955102in}}%
\pgfpathcurveto{\pgfqpoint{3.463011in}{0.955102in}}{\pgfqpoint{3.474183in}{0.959730in}}{\pgfqpoint{3.482420in}{0.967966in}}%
\pgfpathcurveto{\pgfqpoint{3.490656in}{0.976203in}}{\pgfqpoint{3.495284in}{0.987375in}}{\pgfqpoint{3.495284in}{0.999023in}}%
\pgfpathcurveto{\pgfqpoint{3.495284in}{1.010671in}}{\pgfqpoint{3.490656in}{1.021843in}}{\pgfqpoint{3.482420in}{1.030079in}}%
\pgfpathcurveto{\pgfqpoint{3.474183in}{1.038316in}}{\pgfqpoint{3.463011in}{1.042943in}}{\pgfqpoint{3.451363in}{1.042943in}}%
\pgfpathcurveto{\pgfqpoint{3.439715in}{1.042943in}}{\pgfqpoint{3.428543in}{1.038316in}}{\pgfqpoint{3.420307in}{1.030079in}}%
\pgfpathcurveto{\pgfqpoint{3.412070in}{1.021843in}}{\pgfqpoint{3.407443in}{1.010671in}}{\pgfqpoint{3.407443in}{0.999023in}}%
\pgfpathcurveto{\pgfqpoint{3.407443in}{0.987375in}}{\pgfqpoint{3.412070in}{0.976203in}}{\pgfqpoint{3.420307in}{0.967966in}}%
\pgfpathcurveto{\pgfqpoint{3.428543in}{0.959730in}}{\pgfqpoint{3.439715in}{0.955102in}}{\pgfqpoint{3.451363in}{0.955102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847231in}{0.329325in}}%
\pgfpathcurveto{\pgfqpoint{0.858879in}{0.329325in}}{\pgfqpoint{0.870052in}{0.333953in}}{\pgfqpoint{0.878288in}{0.342189in}}%
\pgfpathcurveto{\pgfqpoint{0.886524in}{0.350426in}}{\pgfqpoint{0.891152in}{0.361598in}}{\pgfqpoint{0.891152in}{0.373246in}}%
\pgfpathcurveto{\pgfqpoint{0.891152in}{0.384894in}}{\pgfqpoint{0.886524in}{0.396066in}}{\pgfqpoint{0.878288in}{0.404302in}}%
\pgfpathcurveto{\pgfqpoint{0.870052in}{0.412539in}}{\pgfqpoint{0.858879in}{0.417166in}}{\pgfqpoint{0.847231in}{0.417166in}}%
\pgfpathcurveto{\pgfqpoint{0.835584in}{0.417166in}}{\pgfqpoint{0.824411in}{0.412539in}}{\pgfqpoint{0.816175in}{0.404302in}}%
\pgfpathcurveto{\pgfqpoint{0.807939in}{0.396066in}}{\pgfqpoint{0.803311in}{0.384894in}}{\pgfqpoint{0.803311in}{0.373246in}}%
\pgfpathcurveto{\pgfqpoint{0.803311in}{0.361598in}}{\pgfqpoint{0.807939in}{0.350426in}}{\pgfqpoint{0.816175in}{0.342189in}}%
\pgfpathcurveto{\pgfqpoint{0.824411in}{0.333953in}}{\pgfqpoint{0.835584in}{0.329325in}}{\pgfqpoint{0.847231in}{0.329325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300100in}{0.368398in}}%
\pgfpathcurveto{\pgfqpoint{1.311748in}{0.368398in}}{\pgfqpoint{1.322920in}{0.373026in}}{\pgfqpoint{1.331157in}{0.381262in}}%
\pgfpathcurveto{\pgfqpoint{1.339393in}{0.389498in}}{\pgfqpoint{1.344021in}{0.400670in}}{\pgfqpoint{1.344021in}{0.412318in}}%
\pgfpathcurveto{\pgfqpoint{1.344021in}{0.423966in}}{\pgfqpoint{1.339393in}{0.435139in}}{\pgfqpoint{1.331157in}{0.443375in}}%
\pgfpathcurveto{\pgfqpoint{1.322920in}{0.451611in}}{\pgfqpoint{1.311748in}{0.456239in}}{\pgfqpoint{1.300100in}{0.456239in}}%
\pgfpathcurveto{\pgfqpoint{1.288452in}{0.456239in}}{\pgfqpoint{1.277280in}{0.451611in}}{\pgfqpoint{1.269044in}{0.443375in}}%
\pgfpathcurveto{\pgfqpoint{1.260807in}{0.435139in}}{\pgfqpoint{1.256180in}{0.423966in}}{\pgfqpoint{1.256180in}{0.412318in}}%
\pgfpathcurveto{\pgfqpoint{1.256180in}{0.400670in}}{\pgfqpoint{1.260807in}{0.389498in}}{\pgfqpoint{1.269044in}{0.381262in}}%
\pgfpathcurveto{\pgfqpoint{1.277280in}{0.373026in}}{\pgfqpoint{1.288452in}{0.368398in}}{\pgfqpoint{1.300100in}{0.368398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490677in}{0.323239in}}%
\pgfpathcurveto{\pgfqpoint{1.502325in}{0.323239in}}{\pgfqpoint{1.513498in}{0.327867in}}{\pgfqpoint{1.521734in}{0.336103in}}%
\pgfpathcurveto{\pgfqpoint{1.529970in}{0.344339in}}{\pgfqpoint{1.534598in}{0.355512in}}{\pgfqpoint{1.534598in}{0.367160in}}%
\pgfpathcurveto{\pgfqpoint{1.534598in}{0.378807in}}{\pgfqpoint{1.529970in}{0.389980in}}{\pgfqpoint{1.521734in}{0.398216in}}%
\pgfpathcurveto{\pgfqpoint{1.513498in}{0.406452in}}{\pgfqpoint{1.502325in}{0.411080in}}{\pgfqpoint{1.490677in}{0.411080in}}%
\pgfpathcurveto{\pgfqpoint{1.479029in}{0.411080in}}{\pgfqpoint{1.467857in}{0.406452in}}{\pgfqpoint{1.459621in}{0.398216in}}%
\pgfpathcurveto{\pgfqpoint{1.451385in}{0.389980in}}{\pgfqpoint{1.446757in}{0.378807in}}{\pgfqpoint{1.446757in}{0.367160in}}%
\pgfpathcurveto{\pgfqpoint{1.446757in}{0.355512in}}{\pgfqpoint{1.451385in}{0.344339in}}{\pgfqpoint{1.459621in}{0.336103in}}%
\pgfpathcurveto{\pgfqpoint{1.467857in}{0.327867in}}{\pgfqpoint{1.479029in}{0.323239in}}{\pgfqpoint{1.490677in}{0.323239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999353in}{0.323929in}}%
\pgfpathcurveto{\pgfqpoint{1.011001in}{0.323929in}}{\pgfqpoint{1.022174in}{0.328556in}}{\pgfqpoint{1.030410in}{0.336793in}}%
\pgfpathcurveto{\pgfqpoint{1.038646in}{0.345029in}}{\pgfqpoint{1.043274in}{0.356201in}}{\pgfqpoint{1.043274in}{0.367849in}}%
\pgfpathcurveto{\pgfqpoint{1.043274in}{0.379497in}}{\pgfqpoint{1.038646in}{0.390669in}}{\pgfqpoint{1.030410in}{0.398906in}}%
\pgfpathcurveto{\pgfqpoint{1.022174in}{0.407142in}}{\pgfqpoint{1.011001in}{0.411770in}}{\pgfqpoint{0.999353in}{0.411770in}}%
\pgfpathcurveto{\pgfqpoint{0.987705in}{0.411770in}}{\pgfqpoint{0.976533in}{0.407142in}}{\pgfqpoint{0.968297in}{0.398906in}}%
\pgfpathcurveto{\pgfqpoint{0.960061in}{0.390669in}}{\pgfqpoint{0.955433in}{0.379497in}}{\pgfqpoint{0.955433in}{0.367849in}}%
\pgfpathcurveto{\pgfqpoint{0.955433in}{0.356201in}}{\pgfqpoint{0.960061in}{0.345029in}}{\pgfqpoint{0.968297in}{0.336793in}}%
\pgfpathcurveto{\pgfqpoint{0.976533in}{0.328556in}}{\pgfqpoint{0.987705in}{0.323929in}}{\pgfqpoint{0.999353in}{0.323929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396529in}{0.324342in}}%
\pgfpathcurveto{\pgfqpoint{1.408177in}{0.324342in}}{\pgfqpoint{1.419349in}{0.328969in}}{\pgfqpoint{1.427586in}{0.337206in}}%
\pgfpathcurveto{\pgfqpoint{1.435822in}{0.345442in}}{\pgfqpoint{1.440450in}{0.356614in}}{\pgfqpoint{1.440450in}{0.368262in}}%
\pgfpathcurveto{\pgfqpoint{1.440450in}{0.379910in}}{\pgfqpoint{1.435822in}{0.391082in}}{\pgfqpoint{1.427586in}{0.399319in}}%
\pgfpathcurveto{\pgfqpoint{1.419349in}{0.407555in}}{\pgfqpoint{1.408177in}{0.412183in}}{\pgfqpoint{1.396529in}{0.412183in}}%
\pgfpathcurveto{\pgfqpoint{1.384881in}{0.412183in}}{\pgfqpoint{1.373709in}{0.407555in}}{\pgfqpoint{1.365473in}{0.399319in}}%
\pgfpathcurveto{\pgfqpoint{1.357236in}{0.391082in}}{\pgfqpoint{1.352609in}{0.379910in}}{\pgfqpoint{1.352609in}{0.368262in}}%
\pgfpathcurveto{\pgfqpoint{1.352609in}{0.356614in}}{\pgfqpoint{1.357236in}{0.345442in}}{\pgfqpoint{1.365473in}{0.337206in}}%
\pgfpathcurveto{\pgfqpoint{1.373709in}{0.328969in}}{\pgfqpoint{1.384881in}{0.324342in}}{\pgfqpoint{1.396529in}{0.324342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285462in}{0.335819in}}%
\pgfpathcurveto{\pgfqpoint{1.297110in}{0.335819in}}{\pgfqpoint{1.308282in}{0.340447in}}{\pgfqpoint{1.316518in}{0.348683in}}%
\pgfpathcurveto{\pgfqpoint{1.324754in}{0.356920in}}{\pgfqpoint{1.329382in}{0.368092in}}{\pgfqpoint{1.329382in}{0.379740in}}%
\pgfpathcurveto{\pgfqpoint{1.329382in}{0.391388in}}{\pgfqpoint{1.324754in}{0.402560in}}{\pgfqpoint{1.316518in}{0.410796in}}%
\pgfpathcurveto{\pgfqpoint{1.308282in}{0.419033in}}{\pgfqpoint{1.297110in}{0.423660in}}{\pgfqpoint{1.285462in}{0.423660in}}%
\pgfpathcurveto{\pgfqpoint{1.273814in}{0.423660in}}{\pgfqpoint{1.262641in}{0.419033in}}{\pgfqpoint{1.254405in}{0.410796in}}%
\pgfpathcurveto{\pgfqpoint{1.246169in}{0.402560in}}{\pgfqpoint{1.241541in}{0.391388in}}{\pgfqpoint{1.241541in}{0.379740in}}%
\pgfpathcurveto{\pgfqpoint{1.241541in}{0.368092in}}{\pgfqpoint{1.246169in}{0.356920in}}{\pgfqpoint{1.254405in}{0.348683in}}%
\pgfpathcurveto{\pgfqpoint{1.262641in}{0.340447in}}{\pgfqpoint{1.273814in}{0.335819in}}{\pgfqpoint{1.285462in}{0.335819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150449in}{0.456358in}}%
\pgfpathcurveto{\pgfqpoint{1.162097in}{0.456358in}}{\pgfqpoint{1.173269in}{0.460986in}}{\pgfqpoint{1.181506in}{0.469222in}}%
\pgfpathcurveto{\pgfqpoint{1.189742in}{0.477458in}}{\pgfqpoint{1.194370in}{0.488631in}}{\pgfqpoint{1.194370in}{0.500278in}}%
\pgfpathcurveto{\pgfqpoint{1.194370in}{0.511926in}}{\pgfqpoint{1.189742in}{0.523099in}}{\pgfqpoint{1.181506in}{0.531335in}}%
\pgfpathcurveto{\pgfqpoint{1.173269in}{0.539571in}}{\pgfqpoint{1.162097in}{0.544199in}}{\pgfqpoint{1.150449in}{0.544199in}}%
\pgfpathcurveto{\pgfqpoint{1.138801in}{0.544199in}}{\pgfqpoint{1.127629in}{0.539571in}}{\pgfqpoint{1.119393in}{0.531335in}}%
\pgfpathcurveto{\pgfqpoint{1.111156in}{0.523099in}}{\pgfqpoint{1.106529in}{0.511926in}}{\pgfqpoint{1.106529in}{0.500278in}}%
\pgfpathcurveto{\pgfqpoint{1.106529in}{0.488631in}}{\pgfqpoint{1.111156in}{0.477458in}}{\pgfqpoint{1.119393in}{0.469222in}}%
\pgfpathcurveto{\pgfqpoint{1.127629in}{0.460986in}}{\pgfqpoint{1.138801in}{0.456358in}}{\pgfqpoint{1.150449in}{0.456358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208689in}{0.421371in}}%
\pgfpathcurveto{\pgfqpoint{1.220337in}{0.421371in}}{\pgfqpoint{1.231509in}{0.425998in}}{\pgfqpoint{1.239746in}{0.434235in}}%
\pgfpathcurveto{\pgfqpoint{1.247982in}{0.442471in}}{\pgfqpoint{1.252610in}{0.453643in}}{\pgfqpoint{1.252610in}{0.465291in}}%
\pgfpathcurveto{\pgfqpoint{1.252610in}{0.476939in}}{\pgfqpoint{1.247982in}{0.488111in}}{\pgfqpoint{1.239746in}{0.496348in}}%
\pgfpathcurveto{\pgfqpoint{1.231509in}{0.504584in}}{\pgfqpoint{1.220337in}{0.509212in}}{\pgfqpoint{1.208689in}{0.509212in}}%
\pgfpathcurveto{\pgfqpoint{1.197041in}{0.509212in}}{\pgfqpoint{1.185869in}{0.504584in}}{\pgfqpoint{1.177633in}{0.496348in}}%
\pgfpathcurveto{\pgfqpoint{1.169396in}{0.488111in}}{\pgfqpoint{1.164769in}{0.476939in}}{\pgfqpoint{1.164769in}{0.465291in}}%
\pgfpathcurveto{\pgfqpoint{1.164769in}{0.453643in}}{\pgfqpoint{1.169396in}{0.442471in}}{\pgfqpoint{1.177633in}{0.434235in}}%
\pgfpathcurveto{\pgfqpoint{1.185869in}{0.425998in}}{\pgfqpoint{1.197041in}{0.421371in}}{\pgfqpoint{1.208689in}{0.421371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412330in}{0.319743in}}%
\pgfpathcurveto{\pgfqpoint{1.423978in}{0.319743in}}{\pgfqpoint{1.435150in}{0.324370in}}{\pgfqpoint{1.443386in}{0.332607in}}%
\pgfpathcurveto{\pgfqpoint{1.451623in}{0.340843in}}{\pgfqpoint{1.456250in}{0.352015in}}{\pgfqpoint{1.456250in}{0.363663in}}%
\pgfpathcurveto{\pgfqpoint{1.456250in}{0.375311in}}{\pgfqpoint{1.451623in}{0.386483in}}{\pgfqpoint{1.443386in}{0.394720in}}%
\pgfpathcurveto{\pgfqpoint{1.435150in}{0.402956in}}{\pgfqpoint{1.423978in}{0.407584in}}{\pgfqpoint{1.412330in}{0.407584in}}%
\pgfpathcurveto{\pgfqpoint{1.400682in}{0.407584in}}{\pgfqpoint{1.389510in}{0.402956in}}{\pgfqpoint{1.381273in}{0.394720in}}%
\pgfpathcurveto{\pgfqpoint{1.373037in}{0.386483in}}{\pgfqpoint{1.368409in}{0.375311in}}{\pgfqpoint{1.368409in}{0.363663in}}%
\pgfpathcurveto{\pgfqpoint{1.368409in}{0.352015in}}{\pgfqpoint{1.373037in}{0.340843in}}{\pgfqpoint{1.381273in}{0.332607in}}%
\pgfpathcurveto{\pgfqpoint{1.389510in}{0.324370in}}{\pgfqpoint{1.400682in}{0.319743in}}{\pgfqpoint{1.412330in}{0.319743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095555in}{0.393174in}}%
\pgfpathcurveto{\pgfqpoint{1.107203in}{0.393174in}}{\pgfqpoint{1.118375in}{0.397801in}}{\pgfqpoint{1.126611in}{0.406038in}}%
\pgfpathcurveto{\pgfqpoint{1.134848in}{0.414274in}}{\pgfqpoint{1.139475in}{0.425446in}}{\pgfqpoint{1.139475in}{0.437094in}}%
\pgfpathcurveto{\pgfqpoint{1.139475in}{0.448742in}}{\pgfqpoint{1.134848in}{0.459914in}}{\pgfqpoint{1.126611in}{0.468151in}}%
\pgfpathcurveto{\pgfqpoint{1.118375in}{0.476387in}}{\pgfqpoint{1.107203in}{0.481015in}}{\pgfqpoint{1.095555in}{0.481015in}}%
\pgfpathcurveto{\pgfqpoint{1.083907in}{0.481015in}}{\pgfqpoint{1.072735in}{0.476387in}}{\pgfqpoint{1.064498in}{0.468151in}}%
\pgfpathcurveto{\pgfqpoint{1.056262in}{0.459914in}}{\pgfqpoint{1.051634in}{0.448742in}}{\pgfqpoint{1.051634in}{0.437094in}}%
\pgfpathcurveto{\pgfqpoint{1.051634in}{0.425446in}}{\pgfqpoint{1.056262in}{0.414274in}}{\pgfqpoint{1.064498in}{0.406038in}}%
\pgfpathcurveto{\pgfqpoint{1.072735in}{0.397801in}}{\pgfqpoint{1.083907in}{0.393174in}}{\pgfqpoint{1.095555in}{0.393174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959837in}{0.335950in}}%
\pgfpathcurveto{\pgfqpoint{0.971484in}{0.335950in}}{\pgfqpoint{0.982657in}{0.340578in}}{\pgfqpoint{0.990893in}{0.348814in}}%
\pgfpathcurveto{\pgfqpoint{0.999129in}{0.357050in}}{\pgfqpoint{1.003757in}{0.368222in}}{\pgfqpoint{1.003757in}{0.379870in}}%
\pgfpathcurveto{\pgfqpoint{1.003757in}{0.391518in}}{\pgfqpoint{0.999129in}{0.402691in}}{\pgfqpoint{0.990893in}{0.410927in}}%
\pgfpathcurveto{\pgfqpoint{0.982657in}{0.419163in}}{\pgfqpoint{0.971484in}{0.423791in}}{\pgfqpoint{0.959837in}{0.423791in}}%
\pgfpathcurveto{\pgfqpoint{0.948189in}{0.423791in}}{\pgfqpoint{0.937016in}{0.419163in}}{\pgfqpoint{0.928780in}{0.410927in}}%
\pgfpathcurveto{\pgfqpoint{0.920544in}{0.402691in}}{\pgfqpoint{0.915916in}{0.391518in}}{\pgfqpoint{0.915916in}{0.379870in}}%
\pgfpathcurveto{\pgfqpoint{0.915916in}{0.368222in}}{\pgfqpoint{0.920544in}{0.357050in}}{\pgfqpoint{0.928780in}{0.348814in}}%
\pgfpathcurveto{\pgfqpoint{0.937016in}{0.340578in}}{\pgfqpoint{0.948189in}{0.335950in}}{\pgfqpoint{0.959837in}{0.335950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118879in}{0.619724in}}%
\pgfpathcurveto{\pgfqpoint{1.130527in}{0.619724in}}{\pgfqpoint{1.141700in}{0.624352in}}{\pgfqpoint{1.149936in}{0.632588in}}%
\pgfpathcurveto{\pgfqpoint{1.158172in}{0.640824in}}{\pgfqpoint{1.162800in}{0.651997in}}{\pgfqpoint{1.162800in}{0.663645in}}%
\pgfpathcurveto{\pgfqpoint{1.162800in}{0.675293in}}{\pgfqpoint{1.158172in}{0.686465in}}{\pgfqpoint{1.149936in}{0.694701in}}%
\pgfpathcurveto{\pgfqpoint{1.141700in}{0.702937in}}{\pgfqpoint{1.130527in}{0.707565in}}{\pgfqpoint{1.118879in}{0.707565in}}%
\pgfpathcurveto{\pgfqpoint{1.107231in}{0.707565in}}{\pgfqpoint{1.096059in}{0.702937in}}{\pgfqpoint{1.087823in}{0.694701in}}%
\pgfpathcurveto{\pgfqpoint{1.079587in}{0.686465in}}{\pgfqpoint{1.074959in}{0.675293in}}{\pgfqpoint{1.074959in}{0.663645in}}%
\pgfpathcurveto{\pgfqpoint{1.074959in}{0.651997in}}{\pgfqpoint{1.079587in}{0.640824in}}{\pgfqpoint{1.087823in}{0.632588in}}%
\pgfpathcurveto{\pgfqpoint{1.096059in}{0.624352in}}{\pgfqpoint{1.107231in}{0.619724in}}{\pgfqpoint{1.118879in}{0.619724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086884in}{0.434453in}}%
\pgfpathcurveto{\pgfqpoint{1.098532in}{0.434453in}}{\pgfqpoint{1.109705in}{0.439081in}}{\pgfqpoint{1.117941in}{0.447317in}}%
\pgfpathcurveto{\pgfqpoint{1.126177in}{0.455553in}}{\pgfqpoint{1.130805in}{0.466726in}}{\pgfqpoint{1.130805in}{0.478374in}}%
\pgfpathcurveto{\pgfqpoint{1.130805in}{0.490021in}}{\pgfqpoint{1.126177in}{0.501194in}}{\pgfqpoint{1.117941in}{0.509430in}}%
\pgfpathcurveto{\pgfqpoint{1.109705in}{0.517666in}}{\pgfqpoint{1.098532in}{0.522294in}}{\pgfqpoint{1.086884in}{0.522294in}}%
\pgfpathcurveto{\pgfqpoint{1.075237in}{0.522294in}}{\pgfqpoint{1.064064in}{0.517666in}}{\pgfqpoint{1.055828in}{0.509430in}}%
\pgfpathcurveto{\pgfqpoint{1.047592in}{0.501194in}}{\pgfqpoint{1.042964in}{0.490021in}}{\pgfqpoint{1.042964in}{0.478374in}}%
\pgfpathcurveto{\pgfqpoint{1.042964in}{0.466726in}}{\pgfqpoint{1.047592in}{0.455553in}}{\pgfqpoint{1.055828in}{0.447317in}}%
\pgfpathcurveto{\pgfqpoint{1.064064in}{0.439081in}}{\pgfqpoint{1.075237in}{0.434453in}}{\pgfqpoint{1.086884in}{0.434453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370348in}{0.409180in}}%
\pgfpathcurveto{\pgfqpoint{1.381996in}{0.409180in}}{\pgfqpoint{1.393168in}{0.413807in}}{\pgfqpoint{1.401404in}{0.422044in}}%
\pgfpathcurveto{\pgfqpoint{1.409641in}{0.430280in}}{\pgfqpoint{1.414268in}{0.441452in}}{\pgfqpoint{1.414268in}{0.453100in}}%
\pgfpathcurveto{\pgfqpoint{1.414268in}{0.464748in}}{\pgfqpoint{1.409641in}{0.475920in}}{\pgfqpoint{1.401404in}{0.484157in}}%
\pgfpathcurveto{\pgfqpoint{1.393168in}{0.492393in}}{\pgfqpoint{1.381996in}{0.497021in}}{\pgfqpoint{1.370348in}{0.497021in}}%
\pgfpathcurveto{\pgfqpoint{1.358700in}{0.497021in}}{\pgfqpoint{1.347528in}{0.492393in}}{\pgfqpoint{1.339291in}{0.484157in}}%
\pgfpathcurveto{\pgfqpoint{1.331055in}{0.475920in}}{\pgfqpoint{1.326427in}{0.464748in}}{\pgfqpoint{1.326427in}{0.453100in}}%
\pgfpathcurveto{\pgfqpoint{1.326427in}{0.441452in}}{\pgfqpoint{1.331055in}{0.430280in}}{\pgfqpoint{1.339291in}{0.422044in}}%
\pgfpathcurveto{\pgfqpoint{1.347528in}{0.413807in}}{\pgfqpoint{1.358700in}{0.409180in}}{\pgfqpoint{1.370348in}{0.409180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813863in}{0.454679in}}%
\pgfpathcurveto{\pgfqpoint{0.825511in}{0.454679in}}{\pgfqpoint{0.836683in}{0.459307in}}{\pgfqpoint{0.844920in}{0.467543in}}%
\pgfpathcurveto{\pgfqpoint{0.853156in}{0.475779in}}{\pgfqpoint{0.857784in}{0.486952in}}{\pgfqpoint{0.857784in}{0.498599in}}%
\pgfpathcurveto{\pgfqpoint{0.857784in}{0.510247in}}{\pgfqpoint{0.853156in}{0.521420in}}{\pgfqpoint{0.844920in}{0.529656in}}%
\pgfpathcurveto{\pgfqpoint{0.836683in}{0.537892in}}{\pgfqpoint{0.825511in}{0.542520in}}{\pgfqpoint{0.813863in}{0.542520in}}%
\pgfpathcurveto{\pgfqpoint{0.802215in}{0.542520in}}{\pgfqpoint{0.791043in}{0.537892in}}{\pgfqpoint{0.782807in}{0.529656in}}%
\pgfpathcurveto{\pgfqpoint{0.774570in}{0.521420in}}{\pgfqpoint{0.769943in}{0.510247in}}{\pgfqpoint{0.769943in}{0.498599in}}%
\pgfpathcurveto{\pgfqpoint{0.769943in}{0.486952in}}{\pgfqpoint{0.774570in}{0.475779in}}{\pgfqpoint{0.782807in}{0.467543in}}%
\pgfpathcurveto{\pgfqpoint{0.791043in}{0.459307in}}{\pgfqpoint{0.802215in}{0.454679in}}{\pgfqpoint{0.813863in}{0.454679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714670in}{0.413822in}}%
\pgfpathcurveto{\pgfqpoint{0.726318in}{0.413822in}}{\pgfqpoint{0.737490in}{0.418450in}}{\pgfqpoint{0.745726in}{0.426686in}}%
\pgfpathcurveto{\pgfqpoint{0.753962in}{0.434923in}}{\pgfqpoint{0.758590in}{0.446095in}}{\pgfqpoint{0.758590in}{0.457743in}}%
\pgfpathcurveto{\pgfqpoint{0.758590in}{0.469391in}}{\pgfqpoint{0.753962in}{0.480563in}}{\pgfqpoint{0.745726in}{0.488799in}}%
\pgfpathcurveto{\pgfqpoint{0.737490in}{0.497036in}}{\pgfqpoint{0.726318in}{0.501663in}}{\pgfqpoint{0.714670in}{0.501663in}}%
\pgfpathcurveto{\pgfqpoint{0.703022in}{0.501663in}}{\pgfqpoint{0.691849in}{0.497036in}}{\pgfqpoint{0.683613in}{0.488799in}}%
\pgfpathcurveto{\pgfqpoint{0.675377in}{0.480563in}}{\pgfqpoint{0.670749in}{0.469391in}}{\pgfqpoint{0.670749in}{0.457743in}}%
\pgfpathcurveto{\pgfqpoint{0.670749in}{0.446095in}}{\pgfqpoint{0.675377in}{0.434923in}}{\pgfqpoint{0.683613in}{0.426686in}}%
\pgfpathcurveto{\pgfqpoint{0.691849in}{0.418450in}}{\pgfqpoint{0.703022in}{0.413822in}}{\pgfqpoint{0.714670in}{0.413822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763927in}{0.411063in}}%
\pgfpathcurveto{\pgfqpoint{0.775575in}{0.411063in}}{\pgfqpoint{0.786747in}{0.415691in}}{\pgfqpoint{0.794984in}{0.423927in}}%
\pgfpathcurveto{\pgfqpoint{0.803220in}{0.432163in}}{\pgfqpoint{0.807848in}{0.443335in}}{\pgfqpoint{0.807848in}{0.454983in}}%
\pgfpathcurveto{\pgfqpoint{0.807848in}{0.466631in}}{\pgfqpoint{0.803220in}{0.477804in}}{\pgfqpoint{0.794984in}{0.486040in}}%
\pgfpathcurveto{\pgfqpoint{0.786747in}{0.494276in}}{\pgfqpoint{0.775575in}{0.498904in}}{\pgfqpoint{0.763927in}{0.498904in}}%
\pgfpathcurveto{\pgfqpoint{0.752279in}{0.498904in}}{\pgfqpoint{0.741107in}{0.494276in}}{\pgfqpoint{0.732871in}{0.486040in}}%
\pgfpathcurveto{\pgfqpoint{0.724634in}{0.477804in}}{\pgfqpoint{0.720007in}{0.466631in}}{\pgfqpoint{0.720007in}{0.454983in}}%
\pgfpathcurveto{\pgfqpoint{0.720007in}{0.443335in}}{\pgfqpoint{0.724634in}{0.432163in}}{\pgfqpoint{0.732871in}{0.423927in}}%
\pgfpathcurveto{\pgfqpoint{0.741107in}{0.415691in}}{\pgfqpoint{0.752279in}{0.411063in}}{\pgfqpoint{0.763927in}{0.411063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109194in}{0.426494in}}%
\pgfpathcurveto{\pgfqpoint{1.120842in}{0.426494in}}{\pgfqpoint{1.132014in}{0.431122in}}{\pgfqpoint{1.140250in}{0.439358in}}%
\pgfpathcurveto{\pgfqpoint{1.148486in}{0.447594in}}{\pgfqpoint{1.153114in}{0.458767in}}{\pgfqpoint{1.153114in}{0.470415in}}%
\pgfpathcurveto{\pgfqpoint{1.153114in}{0.482063in}}{\pgfqpoint{1.148486in}{0.493235in}}{\pgfqpoint{1.140250in}{0.501471in}}%
\pgfpathcurveto{\pgfqpoint{1.132014in}{0.509707in}}{\pgfqpoint{1.120842in}{0.514335in}}{\pgfqpoint{1.109194in}{0.514335in}}%
\pgfpathcurveto{\pgfqpoint{1.097546in}{0.514335in}}{\pgfqpoint{1.086373in}{0.509707in}}{\pgfqpoint{1.078137in}{0.501471in}}%
\pgfpathcurveto{\pgfqpoint{1.069901in}{0.493235in}}{\pgfqpoint{1.065273in}{0.482063in}}{\pgfqpoint{1.065273in}{0.470415in}}%
\pgfpathcurveto{\pgfqpoint{1.065273in}{0.458767in}}{\pgfqpoint{1.069901in}{0.447594in}}{\pgfqpoint{1.078137in}{0.439358in}}%
\pgfpathcurveto{\pgfqpoint{1.086373in}{0.431122in}}{\pgfqpoint{1.097546in}{0.426494in}}{\pgfqpoint{1.109194in}{0.426494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358672in}{0.375240in}}%
\pgfpathcurveto{\pgfqpoint{1.370320in}{0.375240in}}{\pgfqpoint{1.381492in}{0.379868in}}{\pgfqpoint{1.389728in}{0.388104in}}%
\pgfpathcurveto{\pgfqpoint{1.397965in}{0.396340in}}{\pgfqpoint{1.402592in}{0.407512in}}{\pgfqpoint{1.402592in}{0.419160in}}%
\pgfpathcurveto{\pgfqpoint{1.402592in}{0.430808in}}{\pgfqpoint{1.397965in}{0.441981in}}{\pgfqpoint{1.389728in}{0.450217in}}%
\pgfpathcurveto{\pgfqpoint{1.381492in}{0.458453in}}{\pgfqpoint{1.370320in}{0.463081in}}{\pgfqpoint{1.358672in}{0.463081in}}%
\pgfpathcurveto{\pgfqpoint{1.347024in}{0.463081in}}{\pgfqpoint{1.335852in}{0.458453in}}{\pgfqpoint{1.327615in}{0.450217in}}%
\pgfpathcurveto{\pgfqpoint{1.319379in}{0.441981in}}{\pgfqpoint{1.314751in}{0.430808in}}{\pgfqpoint{1.314751in}{0.419160in}}%
\pgfpathcurveto{\pgfqpoint{1.314751in}{0.407512in}}{\pgfqpoint{1.319379in}{0.396340in}}{\pgfqpoint{1.327615in}{0.388104in}}%
\pgfpathcurveto{\pgfqpoint{1.335852in}{0.379868in}}{\pgfqpoint{1.347024in}{0.375240in}}{\pgfqpoint{1.358672in}{0.375240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136647in}{0.493163in}}%
\pgfpathcurveto{\pgfqpoint{1.148295in}{0.493163in}}{\pgfqpoint{1.159468in}{0.497791in}}{\pgfqpoint{1.167704in}{0.506027in}}%
\pgfpathcurveto{\pgfqpoint{1.175940in}{0.514264in}}{\pgfqpoint{1.180568in}{0.525436in}}{\pgfqpoint{1.180568in}{0.537084in}}%
\pgfpathcurveto{\pgfqpoint{1.180568in}{0.548732in}}{\pgfqpoint{1.175940in}{0.559904in}}{\pgfqpoint{1.167704in}{0.568140in}}%
\pgfpathcurveto{\pgfqpoint{1.159468in}{0.576377in}}{\pgfqpoint{1.148295in}{0.581004in}}{\pgfqpoint{1.136647in}{0.581004in}}%
\pgfpathcurveto{\pgfqpoint{1.124999in}{0.581004in}}{\pgfqpoint{1.113827in}{0.576377in}}{\pgfqpoint{1.105591in}{0.568140in}}%
\pgfpathcurveto{\pgfqpoint{1.097355in}{0.559904in}}{\pgfqpoint{1.092727in}{0.548732in}}{\pgfqpoint{1.092727in}{0.537084in}}%
\pgfpathcurveto{\pgfqpoint{1.092727in}{0.525436in}}{\pgfqpoint{1.097355in}{0.514264in}}{\pgfqpoint{1.105591in}{0.506027in}}%
\pgfpathcurveto{\pgfqpoint{1.113827in}{0.497791in}}{\pgfqpoint{1.124999in}{0.493163in}}{\pgfqpoint{1.136647in}{0.493163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756594in}{0.460863in}}%
\pgfpathcurveto{\pgfqpoint{0.768242in}{0.460863in}}{\pgfqpoint{0.779414in}{0.465491in}}{\pgfqpoint{0.787651in}{0.473727in}}%
\pgfpathcurveto{\pgfqpoint{0.795887in}{0.481963in}}{\pgfqpoint{0.800515in}{0.493136in}}{\pgfqpoint{0.800515in}{0.504783in}}%
\pgfpathcurveto{\pgfqpoint{0.800515in}{0.516431in}}{\pgfqpoint{0.795887in}{0.527604in}}{\pgfqpoint{0.787651in}{0.535840in}}%
\pgfpathcurveto{\pgfqpoint{0.779414in}{0.544076in}}{\pgfqpoint{0.768242in}{0.548704in}}{\pgfqpoint{0.756594in}{0.548704in}}%
\pgfpathcurveto{\pgfqpoint{0.744946in}{0.548704in}}{\pgfqpoint{0.733774in}{0.544076in}}{\pgfqpoint{0.725538in}{0.535840in}}%
\pgfpathcurveto{\pgfqpoint{0.717301in}{0.527604in}}{\pgfqpoint{0.712674in}{0.516431in}}{\pgfqpoint{0.712674in}{0.504783in}}%
\pgfpathcurveto{\pgfqpoint{0.712674in}{0.493136in}}{\pgfqpoint{0.717301in}{0.481963in}}{\pgfqpoint{0.725538in}{0.473727in}}%
\pgfpathcurveto{\pgfqpoint{0.733774in}{0.465491in}}{\pgfqpoint{0.744946in}{0.460863in}}{\pgfqpoint{0.756594in}{0.460863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113543in}{0.454021in}}%
\pgfpathcurveto{\pgfqpoint{1.125191in}{0.454021in}}{\pgfqpoint{1.136363in}{0.458649in}}{\pgfqpoint{1.144600in}{0.466885in}}%
\pgfpathcurveto{\pgfqpoint{1.152836in}{0.475121in}}{\pgfqpoint{1.157464in}{0.486294in}}{\pgfqpoint{1.157464in}{0.497941in}}%
\pgfpathcurveto{\pgfqpoint{1.157464in}{0.509589in}}{\pgfqpoint{1.152836in}{0.520762in}}{\pgfqpoint{1.144600in}{0.528998in}}%
\pgfpathcurveto{\pgfqpoint{1.136363in}{0.537234in}}{\pgfqpoint{1.125191in}{0.541862in}}{\pgfqpoint{1.113543in}{0.541862in}}%
\pgfpathcurveto{\pgfqpoint{1.101895in}{0.541862in}}{\pgfqpoint{1.090723in}{0.537234in}}{\pgfqpoint{1.082487in}{0.528998in}}%
\pgfpathcurveto{\pgfqpoint{1.074250in}{0.520762in}}{\pgfqpoint{1.069622in}{0.509589in}}{\pgfqpoint{1.069622in}{0.497941in}}%
\pgfpathcurveto{\pgfqpoint{1.069622in}{0.486294in}}{\pgfqpoint{1.074250in}{0.475121in}}{\pgfqpoint{1.082487in}{0.466885in}}%
\pgfpathcurveto{\pgfqpoint{1.090723in}{0.458649in}}{\pgfqpoint{1.101895in}{0.454021in}}{\pgfqpoint{1.113543in}{0.454021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286532in}{0.577957in}}%
\pgfpathcurveto{\pgfqpoint{1.298180in}{0.577957in}}{\pgfqpoint{1.309352in}{0.582585in}}{\pgfqpoint{1.317589in}{0.590821in}}%
\pgfpathcurveto{\pgfqpoint{1.325825in}{0.599057in}}{\pgfqpoint{1.330453in}{0.610230in}}{\pgfqpoint{1.330453in}{0.621877in}}%
\pgfpathcurveto{\pgfqpoint{1.330453in}{0.633525in}}{\pgfqpoint{1.325825in}{0.644698in}}{\pgfqpoint{1.317589in}{0.652934in}}%
\pgfpathcurveto{\pgfqpoint{1.309352in}{0.661170in}}{\pgfqpoint{1.298180in}{0.665798in}}{\pgfqpoint{1.286532in}{0.665798in}}%
\pgfpathcurveto{\pgfqpoint{1.274884in}{0.665798in}}{\pgfqpoint{1.263712in}{0.661170in}}{\pgfqpoint{1.255476in}{0.652934in}}%
\pgfpathcurveto{\pgfqpoint{1.247239in}{0.644698in}}{\pgfqpoint{1.242611in}{0.633525in}}{\pgfqpoint{1.242611in}{0.621877in}}%
\pgfpathcurveto{\pgfqpoint{1.242611in}{0.610230in}}{\pgfqpoint{1.247239in}{0.599057in}}{\pgfqpoint{1.255476in}{0.590821in}}%
\pgfpathcurveto{\pgfqpoint{1.263712in}{0.582585in}}{\pgfqpoint{1.274884in}{0.577957in}}{\pgfqpoint{1.286532in}{0.577957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235284in}{0.615764in}}%
\pgfpathcurveto{\pgfqpoint{1.246932in}{0.615764in}}{\pgfqpoint{1.258104in}{0.620392in}}{\pgfqpoint{1.266340in}{0.628628in}}%
\pgfpathcurveto{\pgfqpoint{1.274577in}{0.636865in}}{\pgfqpoint{1.279205in}{0.648037in}}{\pgfqpoint{1.279205in}{0.659685in}}%
\pgfpathcurveto{\pgfqpoint{1.279205in}{0.671333in}}{\pgfqpoint{1.274577in}{0.682505in}}{\pgfqpoint{1.266340in}{0.690741in}}%
\pgfpathcurveto{\pgfqpoint{1.258104in}{0.698978in}}{\pgfqpoint{1.246932in}{0.703605in}}{\pgfqpoint{1.235284in}{0.703605in}}%
\pgfpathcurveto{\pgfqpoint{1.223636in}{0.703605in}}{\pgfqpoint{1.212464in}{0.698978in}}{\pgfqpoint{1.204227in}{0.690741in}}%
\pgfpathcurveto{\pgfqpoint{1.195991in}{0.682505in}}{\pgfqpoint{1.191363in}{0.671333in}}{\pgfqpoint{1.191363in}{0.659685in}}%
\pgfpathcurveto{\pgfqpoint{1.191363in}{0.648037in}}{\pgfqpoint{1.195991in}{0.636865in}}{\pgfqpoint{1.204227in}{0.628628in}}%
\pgfpathcurveto{\pgfqpoint{1.212464in}{0.620392in}}{\pgfqpoint{1.223636in}{0.615764in}}{\pgfqpoint{1.235284in}{0.615764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305361in}{0.555715in}}%
\pgfpathcurveto{\pgfqpoint{1.317009in}{0.555715in}}{\pgfqpoint{1.328181in}{0.560342in}}{\pgfqpoint{1.336417in}{0.568579in}}%
\pgfpathcurveto{\pgfqpoint{1.344654in}{0.576815in}}{\pgfqpoint{1.349281in}{0.587987in}}{\pgfqpoint{1.349281in}{0.599635in}}%
\pgfpathcurveto{\pgfqpoint{1.349281in}{0.611283in}}{\pgfqpoint{1.344654in}{0.622455in}}{\pgfqpoint{1.336417in}{0.630692in}}%
\pgfpathcurveto{\pgfqpoint{1.328181in}{0.638928in}}{\pgfqpoint{1.317009in}{0.643556in}}{\pgfqpoint{1.305361in}{0.643556in}}%
\pgfpathcurveto{\pgfqpoint{1.293713in}{0.643556in}}{\pgfqpoint{1.282541in}{0.638928in}}{\pgfqpoint{1.274304in}{0.630692in}}%
\pgfpathcurveto{\pgfqpoint{1.266068in}{0.622455in}}{\pgfqpoint{1.261440in}{0.611283in}}{\pgfqpoint{1.261440in}{0.599635in}}%
\pgfpathcurveto{\pgfqpoint{1.261440in}{0.587987in}}{\pgfqpoint{1.266068in}{0.576815in}}{\pgfqpoint{1.274304in}{0.568579in}}%
\pgfpathcurveto{\pgfqpoint{1.282541in}{0.560342in}}{\pgfqpoint{1.293713in}{0.555715in}}{\pgfqpoint{1.305361in}{0.555715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262535in}{0.457787in}}%
\pgfpathcurveto{\pgfqpoint{1.274183in}{0.457787in}}{\pgfqpoint{1.285355in}{0.462415in}}{\pgfqpoint{1.293591in}{0.470651in}}%
\pgfpathcurveto{\pgfqpoint{1.301828in}{0.478887in}}{\pgfqpoint{1.306455in}{0.490060in}}{\pgfqpoint{1.306455in}{0.501707in}}%
\pgfpathcurveto{\pgfqpoint{1.306455in}{0.513355in}}{\pgfqpoint{1.301828in}{0.524528in}}{\pgfqpoint{1.293591in}{0.532764in}}%
\pgfpathcurveto{\pgfqpoint{1.285355in}{0.541000in}}{\pgfqpoint{1.274183in}{0.545628in}}{\pgfqpoint{1.262535in}{0.545628in}}%
\pgfpathcurveto{\pgfqpoint{1.250887in}{0.545628in}}{\pgfqpoint{1.239715in}{0.541000in}}{\pgfqpoint{1.231478in}{0.532764in}}%
\pgfpathcurveto{\pgfqpoint{1.223242in}{0.524528in}}{\pgfqpoint{1.218614in}{0.513355in}}{\pgfqpoint{1.218614in}{0.501707in}}%
\pgfpathcurveto{\pgfqpoint{1.218614in}{0.490060in}}{\pgfqpoint{1.223242in}{0.478887in}}{\pgfqpoint{1.231478in}{0.470651in}}%
\pgfpathcurveto{\pgfqpoint{1.239715in}{0.462415in}}{\pgfqpoint{1.250887in}{0.457787in}}{\pgfqpoint{1.262535in}{0.457787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234282in}{0.604810in}}%
\pgfpathcurveto{\pgfqpoint{1.245930in}{0.604810in}}{\pgfqpoint{1.257102in}{0.609438in}}{\pgfqpoint{1.265338in}{0.617674in}}%
\pgfpathcurveto{\pgfqpoint{1.273575in}{0.625910in}}{\pgfqpoint{1.278203in}{0.637082in}}{\pgfqpoint{1.278203in}{0.648730in}}%
\pgfpathcurveto{\pgfqpoint{1.278203in}{0.660378in}}{\pgfqpoint{1.273575in}{0.671551in}}{\pgfqpoint{1.265338in}{0.679787in}}%
\pgfpathcurveto{\pgfqpoint{1.257102in}{0.688023in}}{\pgfqpoint{1.245930in}{0.692651in}}{\pgfqpoint{1.234282in}{0.692651in}}%
\pgfpathcurveto{\pgfqpoint{1.222634in}{0.692651in}}{\pgfqpoint{1.211462in}{0.688023in}}{\pgfqpoint{1.203225in}{0.679787in}}%
\pgfpathcurveto{\pgfqpoint{1.194989in}{0.671551in}}{\pgfqpoint{1.190361in}{0.660378in}}{\pgfqpoint{1.190361in}{0.648730in}}%
\pgfpathcurveto{\pgfqpoint{1.190361in}{0.637082in}}{\pgfqpoint{1.194989in}{0.625910in}}{\pgfqpoint{1.203225in}{0.617674in}}%
\pgfpathcurveto{\pgfqpoint{1.211462in}{0.609438in}}{\pgfqpoint{1.222634in}{0.604810in}}{\pgfqpoint{1.234282in}{0.604810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.220000in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127229in}{0.532544in}}%
\pgfpathcurveto{\pgfqpoint{1.138877in}{0.532544in}}{\pgfqpoint{1.150050in}{0.537172in}}{\pgfqpoint{1.158286in}{0.545408in}}%
\pgfpathcurveto{\pgfqpoint{1.166522in}{0.553645in}}{\pgfqpoint{1.171150in}{0.564817in}}{\pgfqpoint{1.171150in}{0.576465in}}%
\pgfpathcurveto{\pgfqpoint{1.171150in}{0.588113in}}{\pgfqpoint{1.166522in}{0.599285in}}{\pgfqpoint{1.158286in}{0.607521in}}%
\pgfpathcurveto{\pgfqpoint{1.150050in}{0.615758in}}{\pgfqpoint{1.138877in}{0.620385in}}{\pgfqpoint{1.127229in}{0.620385in}}%
\pgfpathcurveto{\pgfqpoint{1.115582in}{0.620385in}}{\pgfqpoint{1.104409in}{0.615758in}}{\pgfqpoint{1.096173in}{0.607521in}}%
\pgfpathcurveto{\pgfqpoint{1.087937in}{0.599285in}}{\pgfqpoint{1.083309in}{0.588113in}}{\pgfqpoint{1.083309in}{0.576465in}}%
\pgfpathcurveto{\pgfqpoint{1.083309in}{0.564817in}}{\pgfqpoint{1.087937in}{0.553645in}}{\pgfqpoint{1.096173in}{0.545408in}}%
\pgfpathcurveto{\pgfqpoint{1.104409in}{0.537172in}}{\pgfqpoint{1.115582in}{0.532544in}}{\pgfqpoint{1.127229in}{0.532544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837187in}{1.004444in}}%
\pgfpathlineto{\pgfqpoint{3.522222in}{1.004444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.544444in}{1.004444in}}{\pgfqpoint{3.544444in}{1.026667in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{1.682222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.544444in}{1.704444in}}{\pgfqpoint{3.522222in}{1.704444in}}%
\pgfpathlineto{\pgfqpoint{2.837187in}{1.704444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.814965in}{1.704444in}}{\pgfqpoint{2.814965in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{2.814965in}{1.026667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.814965in}{1.004444in}}{\pgfqpoint{2.837187in}{1.004444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859409in}{1.576667in}}%
\pgfpathlineto{\pgfqpoint{3.081631in}{1.576667in}}%
\pgfpathlineto{\pgfqpoint{3.081631in}{1.654444in}}%
\pgfpathlineto{\pgfqpoint{2.859409in}{1.654444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.170520in,y=1.576667in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont /rav/}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859409in}{1.410000in}}%
\pgfpathlineto{\pgfqpoint{3.081631in}{1.410000in}}%
\pgfpathlineto{\pgfqpoint{3.081631in}{1.487778in}}%
\pgfpathlineto{\pgfqpoint{2.859409in}{1.487778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.170520in,y=1.410000in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont /sam/}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859409in}{1.243333in}}%
\pgfpathlineto{\pgfqpoint{3.081631in}{1.243333in}}%
\pgfpathlineto{\pgfqpoint{3.081631in}{1.321111in}}%
\pgfpathlineto{\pgfqpoint{2.859409in}{1.321111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.170520in,y=1.243333in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont /tam/}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859409in}{1.076667in}}%
\pgfpathlineto{\pgfqpoint{3.081631in}{1.076667in}}%
\pgfpathlineto{\pgfqpoint{3.081631in}{1.154444in}}%
\pgfpathlineto{\pgfqpoint{2.859409in}{1.154444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.170520in,y=1.076667in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont /man/}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> wave_dur.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.009000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.009000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.009000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751125in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{5.408100in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{5.408100in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.751125in}{2.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962806in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.962806in,y=0.177778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604262in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.604262in,y=0.177778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245719in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.245719in,y=0.177778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887176in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.887176in,y=0.177778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528632in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.528632in,y=0.177778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170089in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.170089in,y=0.177778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.811545in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.811545in,y=0.177778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.079613in,y=0.023457in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751125in}{0.466888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358760in, y=0.428308in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {−10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751125in}{0.850106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417788in, y=0.811525in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {−5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751125in}{1.233323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594874in, y=1.194743in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751125in}{1.616540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417788in, y=1.577960in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751125in}{1.999757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358760in, y=1.961177in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751125in}{0.275000in}}{\pgfqpoint{4.656975in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962806in}{1.231177in}}%
\pgfpathlineto{\pgfqpoint{0.979163in}{1.232020in}}%
\pgfpathlineto{\pgfqpoint{0.982049in}{1.234166in}}%
\pgfpathlineto{\pgfqpoint{0.985577in}{1.234396in}}%
\pgfpathlineto{\pgfqpoint{1.001293in}{1.237155in}}%
\pgfpathlineto{\pgfqpoint{1.004821in}{1.236542in}}%
\pgfpathlineto{\pgfqpoint{1.008349in}{1.236312in}}%
\pgfpathlineto{\pgfqpoint{1.019895in}{1.235239in}}%
\pgfpathlineto{\pgfqpoint{1.023744in}{1.234549in}}%
\pgfpathlineto{\pgfqpoint{1.025989in}{1.234549in}}%
\pgfpathlineto{\pgfqpoint{1.029517in}{1.234089in}}%
\pgfpathlineto{\pgfqpoint{1.042026in}{1.233093in}}%
\pgfpathlineto{\pgfqpoint{1.044271in}{1.232710in}}%
\pgfpathlineto{\pgfqpoint{1.049082in}{1.232633in}}%
\pgfpathlineto{\pgfqpoint{1.086286in}{1.231713in}}%
\pgfpathlineto{\pgfqpoint{1.088852in}{1.231177in}}%
\pgfpathlineto{\pgfqpoint{1.099436in}{1.232633in}}%
\pgfpathlineto{\pgfqpoint{1.115472in}{1.233706in}}%
\pgfpathlineto{\pgfqpoint{1.119321in}{1.233630in}}%
\pgfpathlineto{\pgfqpoint{1.127981in}{1.232556in}}%
\pgfpathlineto{\pgfqpoint{1.129584in}{1.232480in}}%
\pgfpathlineto{\pgfqpoint{1.130867in}{1.232863in}}%
\pgfpathlineto{\pgfqpoint{1.133112in}{1.233246in}}%
\pgfpathlineto{\pgfqpoint{1.139206in}{1.233783in}}%
\pgfpathlineto{\pgfqpoint{1.141772in}{1.233093in}}%
\pgfpathlineto{\pgfqpoint{1.152677in}{1.233783in}}%
\pgfpathlineto{\pgfqpoint{1.153960in}{1.234473in}}%
\pgfpathlineto{\pgfqpoint{1.155563in}{1.234243in}}%
\pgfpathlineto{\pgfqpoint{1.159412in}{1.234166in}}%
\pgfpathlineto{\pgfqpoint{1.163261in}{1.234089in}}%
\pgfpathlineto{\pgfqpoint{1.164865in}{1.233936in}}%
\pgfpathlineto{\pgfqpoint{1.169996in}{1.234089in}}%
\pgfpathlineto{\pgfqpoint{1.172562in}{1.233706in}}%
\pgfpathlineto{\pgfqpoint{1.174166in}{1.233936in}}%
\pgfpathlineto{\pgfqpoint{1.176411in}{1.233630in}}%
\pgfpathlineto{\pgfqpoint{1.200465in}{1.234703in}}%
\pgfpathlineto{\pgfqpoint{1.204314in}{1.234626in}}%
\pgfpathlineto{\pgfqpoint{1.212332in}{1.233706in}}%
\pgfpathlineto{\pgfqpoint{1.216823in}{1.233706in}}%
\pgfpathlineto{\pgfqpoint{1.230293in}{1.234549in}}%
\pgfpathlineto{\pgfqpoint{1.232859in}{1.235469in}}%
\pgfpathlineto{\pgfqpoint{1.235425in}{1.235469in}}%
\pgfpathlineto{\pgfqpoint{1.236708in}{1.235622in}}%
\pgfpathlineto{\pgfqpoint{1.244726in}{1.234703in}}%
\pgfpathlineto{\pgfqpoint{1.246330in}{1.234473in}}%
\pgfpathlineto{\pgfqpoint{1.249216in}{1.234166in}}%
\pgfpathlineto{\pgfqpoint{1.251140in}{1.233553in}}%
\pgfpathlineto{\pgfqpoint{1.260442in}{1.232173in}}%
\pgfpathlineto{\pgfqpoint{1.261724in}{1.232786in}}%
\pgfpathlineto{\pgfqpoint{1.263649in}{1.232786in}}%
\pgfpathlineto{\pgfqpoint{1.266215in}{1.233400in}}%
\pgfpathlineto{\pgfqpoint{1.272629in}{1.236005in}}%
\pgfpathlineto{\pgfqpoint{1.276157in}{1.238688in}}%
\pgfpathlineto{\pgfqpoint{1.283855in}{1.239454in}}%
\pgfpathlineto{\pgfqpoint{1.293156in}{1.230027in}}%
\pgfpathlineto{\pgfqpoint{1.303419in}{1.223896in}}%
\pgfpathlineto{\pgfqpoint{1.308551in}{1.227498in}}%
\pgfpathlineto{\pgfqpoint{1.312400in}{1.235929in}}%
\pgfpathlineto{\pgfqpoint{1.315607in}{1.246506in}}%
\pgfpathlineto{\pgfqpoint{1.318814in}{1.254936in}}%
\pgfpathlineto{\pgfqpoint{1.320738in}{1.257772in}}%
\pgfpathlineto{\pgfqpoint{1.324587in}{1.256009in}}%
\pgfpathlineto{\pgfqpoint{1.326512in}{1.252177in}}%
\pgfpathlineto{\pgfqpoint{1.328436in}{1.245739in}}%
\pgfpathlineto{\pgfqpoint{1.331323in}{1.230027in}}%
\pgfpathlineto{\pgfqpoint{1.341586in}{1.153460in}}%
\pgfpathlineto{\pgfqpoint{1.342227in}{1.153767in}}%
\pgfpathlineto{\pgfqpoint{1.343510in}{1.167410in}}%
\pgfpathlineto{\pgfqpoint{1.350566in}{1.307590in}}%
\pgfpathlineto{\pgfqpoint{1.350887in}{1.307284in}}%
\pgfpathlineto{\pgfqpoint{1.351849in}{1.307207in}}%
\pgfpathlineto{\pgfqpoint{1.360188in}{1.212553in}}%
\pgfpathlineto{\pgfqpoint{1.360509in}{1.212936in}}%
\pgfpathlineto{\pgfqpoint{1.361471in}{1.217151in}}%
\pgfpathlineto{\pgfqpoint{1.362433in}{1.227115in}}%
\pgfpathlineto{\pgfqpoint{1.364678in}{1.265666in}}%
\pgfpathlineto{\pgfqpoint{1.369489in}{1.337558in}}%
\pgfpathlineto{\pgfqpoint{1.369810in}{1.337788in}}%
\pgfpathlineto{\pgfqpoint{1.370131in}{1.337098in}}%
\pgfpathlineto{\pgfqpoint{1.370451in}{1.336792in}}%
\pgfpathlineto{\pgfqpoint{1.371734in}{1.324835in}}%
\pgfpathlineto{\pgfqpoint{1.374942in}{1.257542in}}%
\pgfpathlineto{\pgfqpoint{1.382639in}{1.085094in}}%
\pgfpathlineto{\pgfqpoint{1.383922in}{1.074671in}}%
\pgfpathlineto{\pgfqpoint{1.384243in}{1.075437in}}%
\pgfpathlineto{\pgfqpoint{1.384563in}{1.076357in}}%
\pgfpathlineto{\pgfqpoint{1.384884in}{1.074518in}}%
\pgfpathlineto{\pgfqpoint{1.388733in}{1.202666in}}%
\pgfpathlineto{\pgfqpoint{1.392902in}{1.355646in}}%
\pgfpathlineto{\pgfqpoint{1.393223in}{1.355646in}}%
\pgfpathlineto{\pgfqpoint{1.395468in}{1.334799in}}%
\pgfpathlineto{\pgfqpoint{1.399638in}{1.219834in}}%
\pgfpathlineto{\pgfqpoint{1.402845in}{1.167333in}}%
\pgfpathlineto{\pgfqpoint{1.404769in}{1.173924in}}%
\pgfpathlineto{\pgfqpoint{1.406694in}{1.211633in}}%
\pgfpathlineto{\pgfqpoint{1.413429in}{1.362161in}}%
\pgfpathlineto{\pgfqpoint{1.414070in}{1.365150in}}%
\pgfpathlineto{\pgfqpoint{1.414391in}{1.364613in}}%
\pgfpathlineto{\pgfqpoint{1.416957in}{1.330354in}}%
\pgfpathlineto{\pgfqpoint{1.428182in}{1.100576in}}%
\pgfpathlineto{\pgfqpoint{1.430748in}{1.054131in}}%
\pgfpathlineto{\pgfqpoint{1.431069in}{1.053824in}}%
\pgfpathlineto{\pgfqpoint{1.433314in}{1.084788in}}%
\pgfpathlineto{\pgfqpoint{1.437804in}{1.317554in}}%
\pgfpathlineto{\pgfqpoint{1.439408in}{1.371358in}}%
\pgfpathlineto{\pgfqpoint{1.440049in}{1.365303in}}%
\pgfpathlineto{\pgfqpoint{1.440370in}{1.371051in}}%
\pgfpathlineto{\pgfqpoint{1.440691in}{1.370438in}}%
\pgfpathlineto{\pgfqpoint{1.448388in}{1.162504in}}%
\pgfpathlineto{\pgfqpoint{1.450313in}{1.149092in}}%
\pgfpathlineto{\pgfqpoint{1.450633in}{1.149322in}}%
\pgfpathlineto{\pgfqpoint{1.451596in}{1.160435in}}%
\pgfpathlineto{\pgfqpoint{1.454161in}{1.234013in}}%
\pgfpathlineto{\pgfqpoint{1.459935in}{1.411672in}}%
\pgfpathlineto{\pgfqpoint{1.460897in}{1.404468in}}%
\pgfpathlineto{\pgfqpoint{1.464104in}{1.318704in}}%
\pgfpathlineto{\pgfqpoint{1.468594in}{1.171548in}}%
\pgfpathlineto{\pgfqpoint{1.475330in}{1.025083in}}%
\pgfpathlineto{\pgfqpoint{1.476292in}{1.035583in}}%
\pgfpathlineto{\pgfqpoint{1.477575in}{1.061872in}}%
\pgfpathlineto{\pgfqpoint{1.477895in}{1.054590in}}%
\pgfpathlineto{\pgfqpoint{1.478216in}{1.064324in}}%
\pgfpathlineto{\pgfqpoint{1.482065in}{1.305368in}}%
\pgfpathlineto{\pgfqpoint{1.482706in}{1.329051in}}%
\pgfpathlineto{\pgfqpoint{1.484310in}{1.385920in}}%
\pgfpathlineto{\pgfqpoint{1.487838in}{1.336715in}}%
\pgfpathlineto{\pgfqpoint{1.490083in}{1.258692in}}%
\pgfpathlineto{\pgfqpoint{1.493611in}{1.162581in}}%
\pgfpathlineto{\pgfqpoint{1.495856in}{1.152004in}}%
\pgfpathlineto{\pgfqpoint{1.496818in}{1.167256in}}%
\pgfpathlineto{\pgfqpoint{1.504837in}{1.420026in}}%
\pgfpathlineto{\pgfqpoint{1.505478in}{1.417037in}}%
\pgfpathlineto{\pgfqpoint{1.506761in}{1.391975in}}%
\pgfpathlineto{\pgfqpoint{1.519911in}{0.995422in}}%
\pgfpathlineto{\pgfqpoint{1.520552in}{0.999790in}}%
\pgfpathlineto{\pgfqpoint{1.520873in}{1.001400in}}%
\pgfpathlineto{\pgfqpoint{1.522477in}{1.035889in}}%
\pgfpathlineto{\pgfqpoint{1.522797in}{1.037576in}}%
\pgfpathlineto{\pgfqpoint{1.528891in}{1.404851in}}%
\pgfpathlineto{\pgfqpoint{1.529212in}{1.408070in}}%
\pgfpathlineto{\pgfqpoint{1.529533in}{1.400252in}}%
\pgfpathlineto{\pgfqpoint{1.530174in}{1.402168in}}%
\pgfpathlineto{\pgfqpoint{1.531457in}{1.383851in}}%
\pgfpathlineto{\pgfqpoint{1.538513in}{1.150625in}}%
\pgfpathlineto{\pgfqpoint{1.538834in}{1.151008in}}%
\pgfpathlineto{\pgfqpoint{1.539154in}{1.152541in}}%
\pgfpathlineto{\pgfqpoint{1.539796in}{1.151085in}}%
\pgfpathlineto{\pgfqpoint{1.540437in}{1.148095in}}%
\pgfpathlineto{\pgfqpoint{1.540758in}{1.149552in}}%
\pgfpathlineto{\pgfqpoint{1.541400in}{1.161431in}}%
\pgfpathlineto{\pgfqpoint{1.549097in}{1.436735in}}%
\pgfpathlineto{\pgfqpoint{1.549418in}{1.437348in}}%
\pgfpathlineto{\pgfqpoint{1.549738in}{1.436965in}}%
\pgfpathlineto{\pgfqpoint{1.550701in}{1.419796in}}%
\pgfpathlineto{\pgfqpoint{1.555191in}{1.238151in}}%
\pgfpathlineto{\pgfqpoint{1.561285in}{1.026922in}}%
\pgfpathlineto{\pgfqpoint{1.563209in}{0.965761in}}%
\pgfpathlineto{\pgfqpoint{1.564171in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.565775in}{1.008988in}}%
\pgfpathlineto{\pgfqpoint{1.566096in}{1.006918in}}%
\pgfpathlineto{\pgfqpoint{1.572510in}{1.433286in}}%
\pgfpathlineto{\pgfqpoint{1.573152in}{1.418340in}}%
\pgfpathlineto{\pgfqpoint{1.573472in}{1.419413in}}%
\pgfpathlineto{\pgfqpoint{1.580208in}{1.175917in}}%
\pgfpathlineto{\pgfqpoint{1.581811in}{1.132000in}}%
\pgfpathlineto{\pgfqpoint{1.585660in}{1.202206in}}%
\pgfpathlineto{\pgfqpoint{1.591112in}{1.445395in}}%
\pgfpathlineto{\pgfqpoint{1.592395in}{1.440567in}}%
\pgfpathlineto{\pgfqpoint{1.592716in}{1.442406in}}%
\pgfpathlineto{\pgfqpoint{1.593037in}{1.442943in}}%
\pgfpathlineto{\pgfqpoint{1.593999in}{1.431063in}}%
\pgfpathlineto{\pgfqpoint{1.598168in}{1.248268in}}%
\pgfpathlineto{\pgfqpoint{1.600734in}{1.101266in}}%
\pgfpathlineto{\pgfqpoint{1.605224in}{0.922304in}}%
\pgfpathlineto{\pgfqpoint{1.605866in}{0.952808in}}%
\pgfpathlineto{\pgfqpoint{1.606187in}{0.950049in}}%
\pgfpathlineto{\pgfqpoint{1.607470in}{1.002549in}}%
\pgfpathlineto{\pgfqpoint{1.610677in}{1.272641in}}%
\pgfpathlineto{\pgfqpoint{1.611639in}{1.366376in}}%
\pgfpathlineto{\pgfqpoint{1.611960in}{1.352044in}}%
\pgfpathlineto{\pgfqpoint{1.612281in}{1.340164in}}%
\pgfpathlineto{\pgfqpoint{1.612922in}{1.352657in}}%
\pgfpathlineto{\pgfqpoint{1.614846in}{1.458501in}}%
\pgfpathlineto{\pgfqpoint{1.616771in}{1.308893in}}%
\pgfpathlineto{\pgfqpoint{1.617091in}{1.311193in}}%
\pgfpathlineto{\pgfqpoint{1.618054in}{1.340394in}}%
\pgfpathlineto{\pgfqpoint{1.618374in}{1.326138in}}%
\pgfpathlineto{\pgfqpoint{1.620619in}{1.148325in}}%
\pgfpathlineto{\pgfqpoint{1.621261in}{1.172851in}}%
\pgfpathlineto{\pgfqpoint{1.621582in}{1.176300in}}%
\pgfpathlineto{\pgfqpoint{1.621902in}{1.173234in}}%
\pgfpathlineto{\pgfqpoint{1.623506in}{1.094522in}}%
\pgfpathlineto{\pgfqpoint{1.623827in}{1.102569in}}%
\pgfpathlineto{\pgfqpoint{1.628958in}{1.456125in}}%
\pgfpathlineto{\pgfqpoint{1.629600in}{1.430373in}}%
\pgfpathlineto{\pgfqpoint{1.630883in}{1.353730in}}%
\pgfpathlineto{\pgfqpoint{1.631203in}{1.357409in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{1.396114in}}%
\pgfpathlineto{\pgfqpoint{1.634411in}{1.350051in}}%
\pgfpathlineto{\pgfqpoint{1.634731in}{1.349208in}}%
\pgfpathlineto{\pgfqpoint{1.635373in}{1.357715in}}%
\pgfpathlineto{\pgfqpoint{1.635694in}{1.354036in}}%
\pgfpathlineto{\pgfqpoint{1.644995in}{0.829182in}}%
\pgfpathlineto{\pgfqpoint{1.645316in}{0.864131in}}%
\pgfpathlineto{\pgfqpoint{1.647561in}{1.338018in}}%
\pgfpathlineto{\pgfqpoint{1.647881in}{1.304141in}}%
\pgfpathlineto{\pgfqpoint{1.649164in}{1.165340in}}%
\pgfpathlineto{\pgfqpoint{1.649485in}{1.188180in}}%
\pgfpathlineto{\pgfqpoint{1.650126in}{1.265360in}}%
\pgfpathlineto{\pgfqpoint{1.650768in}{1.249265in}}%
\pgfpathlineto{\pgfqpoint{1.651409in}{1.181359in}}%
\pgfpathlineto{\pgfqpoint{1.652372in}{1.121577in}}%
\pgfpathlineto{\pgfqpoint{1.652692in}{1.150011in}}%
\pgfpathlineto{\pgfqpoint{1.654296in}{1.524645in}}%
\pgfpathlineto{\pgfqpoint{1.654937in}{1.488776in}}%
\pgfpathlineto{\pgfqpoint{1.659428in}{0.960626in}}%
\pgfpathlineto{\pgfqpoint{1.660390in}{1.125639in}}%
\pgfpathlineto{\pgfqpoint{1.662314in}{1.385690in}}%
\pgfpathlineto{\pgfqpoint{1.662956in}{1.364153in}}%
\pgfpathlineto{\pgfqpoint{1.663597in}{1.369212in}}%
\pgfpathlineto{\pgfqpoint{1.664238in}{1.378026in}}%
\pgfpathlineto{\pgfqpoint{1.664559in}{1.372737in}}%
\pgfpathlineto{\pgfqpoint{1.666484in}{1.164650in}}%
\pgfpathlineto{\pgfqpoint{1.667125in}{1.209027in}}%
\pgfpathlineto{\pgfqpoint{1.669049in}{1.461720in}}%
\pgfpathlineto{\pgfqpoint{1.669691in}{1.455052in}}%
\pgfpathlineto{\pgfqpoint{1.670012in}{1.459344in}}%
\pgfpathlineto{\pgfqpoint{1.672257in}{1.329664in}}%
\pgfpathlineto{\pgfqpoint{1.672898in}{1.274864in}}%
\pgfpathlineto{\pgfqpoint{1.673540in}{1.283448in}}%
\pgfpathlineto{\pgfqpoint{1.673860in}{1.281072in}}%
\pgfpathlineto{\pgfqpoint{1.675464in}{1.349438in}}%
\pgfpathlineto{\pgfqpoint{1.676105in}{1.335565in}}%
\pgfpathlineto{\pgfqpoint{1.677068in}{1.298623in}}%
\pgfpathlineto{\pgfqpoint{1.678671in}{1.182892in}}%
\pgfpathlineto{\pgfqpoint{1.680275in}{1.007071in}}%
\pgfpathlineto{\pgfqpoint{1.682199in}{0.896245in}}%
\pgfpathlineto{\pgfqpoint{1.682520in}{0.898851in}}%
\pgfpathlineto{\pgfqpoint{1.682841in}{0.892873in}}%
\pgfpathlineto{\pgfqpoint{1.684444in}{0.778137in}}%
\pgfpathlineto{\pgfqpoint{1.684765in}{0.828952in}}%
\pgfpathlineto{\pgfqpoint{1.686369in}{1.496823in}}%
\pgfpathlineto{\pgfqpoint{1.687010in}{1.397417in}}%
\pgfpathlineto{\pgfqpoint{1.688293in}{1.000250in}}%
\pgfpathlineto{\pgfqpoint{1.688935in}{1.076051in}}%
\pgfpathlineto{\pgfqpoint{1.690217in}{1.260225in}}%
\pgfpathlineto{\pgfqpoint{1.690859in}{1.219221in}}%
\pgfpathlineto{\pgfqpoint{1.691500in}{1.145413in}}%
\pgfpathlineto{\pgfqpoint{1.691821in}{1.159209in}}%
\pgfpathlineto{\pgfqpoint{1.693745in}{1.671110in}}%
\pgfpathlineto{\pgfqpoint{1.694387in}{1.523648in}}%
\pgfpathlineto{\pgfqpoint{1.695991in}{1.040871in}}%
\pgfpathlineto{\pgfqpoint{1.696632in}{1.078273in}}%
\pgfpathlineto{\pgfqpoint{1.697274in}{1.144263in}}%
\pgfpathlineto{\pgfqpoint{1.697915in}{1.115062in}}%
\pgfpathlineto{\pgfqpoint{1.698877in}{1.087241in}}%
\pgfpathlineto{\pgfqpoint{1.700160in}{1.386610in}}%
\pgfpathlineto{\pgfqpoint{1.701122in}{1.526714in}}%
\pgfpathlineto{\pgfqpoint{1.701443in}{1.491075in}}%
\pgfpathlineto{\pgfqpoint{1.703367in}{1.139128in}}%
\pgfpathlineto{\pgfqpoint{1.703688in}{1.167180in}}%
\pgfpathlineto{\pgfqpoint{1.705292in}{1.301612in}}%
\pgfpathlineto{\pgfqpoint{1.705612in}{1.294254in}}%
\pgfpathlineto{\pgfqpoint{1.705933in}{1.290652in}}%
\pgfpathlineto{\pgfqpoint{1.706575in}{1.332500in}}%
\pgfpathlineto{\pgfqpoint{1.708178in}{1.496517in}}%
\pgfpathlineto{\pgfqpoint{1.708499in}{1.464403in}}%
\pgfpathlineto{\pgfqpoint{1.710103in}{1.256469in}}%
\pgfpathlineto{\pgfqpoint{1.710423in}{1.261988in}}%
\pgfpathlineto{\pgfqpoint{1.712027in}{1.383697in}}%
\pgfpathlineto{\pgfqpoint{1.712668in}{1.370285in}}%
\pgfpathlineto{\pgfqpoint{1.713310in}{1.341697in}}%
\pgfpathlineto{\pgfqpoint{1.713951in}{1.356642in}}%
\pgfpathlineto{\pgfqpoint{1.714914in}{1.377949in}}%
\pgfpathlineto{\pgfqpoint{1.715234in}{1.368062in}}%
\pgfpathlineto{\pgfqpoint{1.717159in}{1.182125in}}%
\pgfpathlineto{\pgfqpoint{1.721328in}{0.908738in}}%
\pgfpathlineto{\pgfqpoint{1.721970in}{0.865741in}}%
\pgfpathlineto{\pgfqpoint{1.723252in}{0.742268in}}%
\pgfpathlineto{\pgfqpoint{1.725177in}{1.577989in}}%
\pgfpathlineto{\pgfqpoint{1.725818in}{1.395041in}}%
\pgfpathlineto{\pgfqpoint{1.727101in}{0.848726in}}%
\pgfpathlineto{\pgfqpoint{1.727743in}{0.950125in}}%
\pgfpathlineto{\pgfqpoint{1.729667in}{1.339934in}}%
\pgfpathlineto{\pgfqpoint{1.729988in}{1.313952in}}%
\pgfpathlineto{\pgfqpoint{1.730309in}{1.265973in}}%
\pgfpathlineto{\pgfqpoint{1.730950in}{1.310733in}}%
\pgfpathlineto{\pgfqpoint{1.732554in}{1.677855in}}%
\pgfpathlineto{\pgfqpoint{1.732874in}{1.580748in}}%
\pgfpathlineto{\pgfqpoint{1.734799in}{0.866814in}}%
\pgfpathlineto{\pgfqpoint{1.735440in}{0.993812in}}%
\pgfpathlineto{\pgfqpoint{1.737044in}{1.339091in}}%
\pgfpathlineto{\pgfqpoint{1.737365in}{1.323915in}}%
\pgfpathlineto{\pgfqpoint{1.738327in}{1.265053in}}%
\pgfpathlineto{\pgfqpoint{1.738647in}{1.276397in}}%
\pgfpathlineto{\pgfqpoint{1.739930in}{1.399716in}}%
\pgfpathlineto{\pgfqpoint{1.740251in}{1.367526in}}%
\pgfpathlineto{\pgfqpoint{1.742175in}{1.078197in}}%
\pgfpathlineto{\pgfqpoint{1.742496in}{1.114296in}}%
\pgfpathlineto{\pgfqpoint{1.744421in}{1.476283in}}%
\pgfpathlineto{\pgfqpoint{1.744741in}{1.460034in}}%
\pgfpathlineto{\pgfqpoint{1.746345in}{1.314488in}}%
\pgfpathlineto{\pgfqpoint{1.746666in}{1.322919in}}%
\pgfpathlineto{\pgfqpoint{1.747628in}{1.362391in}}%
\pgfpathlineto{\pgfqpoint{1.748269in}{1.335105in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{1.325832in}}%
\pgfpathlineto{\pgfqpoint{1.749231in}{1.329204in}}%
\pgfpathlineto{\pgfqpoint{1.751156in}{1.392971in}}%
\pgfpathlineto{\pgfqpoint{1.751477in}{1.382624in}}%
\pgfpathlineto{\pgfqpoint{1.752759in}{1.315638in}}%
\pgfpathlineto{\pgfqpoint{1.753080in}{1.319087in}}%
\pgfpathlineto{\pgfqpoint{1.754363in}{1.356106in}}%
\pgfpathlineto{\pgfqpoint{1.755646in}{1.209180in}}%
\pgfpathlineto{\pgfqpoint{1.758212in}{0.892949in}}%
\pgfpathlineto{\pgfqpoint{1.758533in}{0.892796in}}%
\pgfpathlineto{\pgfqpoint{1.758853in}{0.889270in}}%
\pgfpathlineto{\pgfqpoint{1.759495in}{0.929815in}}%
\pgfpathlineto{\pgfqpoint{1.760136in}{0.917629in}}%
\pgfpathlineto{\pgfqpoint{1.761419in}{0.764188in}}%
\pgfpathlineto{\pgfqpoint{1.763344in}{1.618916in}}%
\pgfpathlineto{\pgfqpoint{1.763985in}{1.445165in}}%
\pgfpathlineto{\pgfqpoint{1.765268in}{0.708775in}}%
\pgfpathlineto{\pgfqpoint{1.765909in}{0.806419in}}%
\pgfpathlineto{\pgfqpoint{1.766551in}{1.057273in}}%
\pgfpathlineto{\pgfqpoint{1.767834in}{1.523725in}}%
\pgfpathlineto{\pgfqpoint{1.768154in}{1.471914in}}%
\pgfpathlineto{\pgfqpoint{1.768796in}{1.416194in}}%
\pgfpathlineto{\pgfqpoint{1.769117in}{1.327518in}}%
\pgfpathlineto{\pgfqpoint{1.769758in}{1.415351in}}%
\pgfpathlineto{\pgfqpoint{1.770079in}{1.433439in}}%
\pgfpathlineto{\pgfqpoint{1.770720in}{1.578448in}}%
\pgfpathlineto{\pgfqpoint{1.771041in}{1.500425in}}%
\pgfpathlineto{\pgfqpoint{1.771682in}{1.351277in}}%
\pgfpathlineto{\pgfqpoint{1.772965in}{0.827956in}}%
\pgfpathlineto{\pgfqpoint{1.773607in}{0.900001in}}%
\pgfpathlineto{\pgfqpoint{1.775210in}{1.519969in}}%
\pgfpathlineto{\pgfqpoint{1.775852in}{1.473370in}}%
\pgfpathlineto{\pgfqpoint{1.777456in}{1.097971in}}%
\pgfpathlineto{\pgfqpoint{1.778097in}{1.191629in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{1.304065in}}%
\pgfpathlineto{\pgfqpoint{1.779701in}{1.274174in}}%
\pgfpathlineto{\pgfqpoint{1.780663in}{1.203815in}}%
\pgfpathlineto{\pgfqpoint{1.781304in}{1.235776in}}%
\pgfpathlineto{\pgfqpoint{1.782908in}{1.506480in}}%
\pgfpathlineto{\pgfqpoint{1.783229in}{1.466012in}}%
\pgfpathlineto{\pgfqpoint{1.785153in}{1.242290in}}%
\pgfpathlineto{\pgfqpoint{1.785474in}{1.265896in}}%
\pgfpathlineto{\pgfqpoint{1.786757in}{1.437501in}}%
\pgfpathlineto{\pgfqpoint{1.787398in}{1.421559in}}%
\pgfpathlineto{\pgfqpoint{1.789002in}{1.285211in}}%
\pgfpathlineto{\pgfqpoint{1.789323in}{1.294868in}}%
\pgfpathlineto{\pgfqpoint{1.791247in}{1.373964in}}%
\pgfpathlineto{\pgfqpoint{1.791888in}{1.349821in}}%
\pgfpathlineto{\pgfqpoint{1.794775in}{1.043630in}}%
\pgfpathlineto{\pgfqpoint{1.796699in}{0.878694in}}%
\pgfpathlineto{\pgfqpoint{1.797020in}{0.897855in}}%
\pgfpathlineto{\pgfqpoint{1.797341in}{0.897318in}}%
\pgfpathlineto{\pgfqpoint{1.797661in}{0.903679in}}%
\pgfpathlineto{\pgfqpoint{1.798303in}{0.901610in}}%
\pgfpathlineto{\pgfqpoint{1.799265in}{0.825197in}}%
\pgfpathlineto{\pgfqpoint{1.800869in}{1.633938in}}%
\pgfpathlineto{\pgfqpoint{1.801510in}{1.498126in}}%
\pgfpathlineto{\pgfqpoint{1.803114in}{0.641559in}}%
\pgfpathlineto{\pgfqpoint{1.804076in}{0.816612in}}%
\pgfpathlineto{\pgfqpoint{1.806000in}{1.580211in}}%
\pgfpathlineto{\pgfqpoint{1.806321in}{1.576302in}}%
\pgfpathlineto{\pgfqpoint{1.807604in}{1.329664in}}%
\pgfpathlineto{\pgfqpoint{1.807925in}{1.342080in}}%
\pgfpathlineto{\pgfqpoint{1.808245in}{1.424012in}}%
\pgfpathlineto{\pgfqpoint{1.808887in}{1.396727in}}%
\pgfpathlineto{\pgfqpoint{1.809528in}{1.280995in}}%
\pgfpathlineto{\pgfqpoint{1.811132in}{0.902836in}}%
\pgfpathlineto{\pgfqpoint{1.811453in}{0.916709in}}%
\pgfpathlineto{\pgfqpoint{1.813377in}{1.544495in}}%
\pgfpathlineto{\pgfqpoint{1.813698in}{1.538594in}}%
\pgfpathlineto{\pgfqpoint{1.815622in}{1.009141in}}%
\pgfpathlineto{\pgfqpoint{1.816264in}{1.079729in}}%
\pgfpathlineto{\pgfqpoint{1.817867in}{1.360015in}}%
\pgfpathlineto{\pgfqpoint{1.818188in}{1.352733in}}%
\pgfpathlineto{\pgfqpoint{1.819150in}{1.291342in}}%
\pgfpathlineto{\pgfqpoint{1.819792in}{1.313032in}}%
\pgfpathlineto{\pgfqpoint{1.820754in}{1.442943in}}%
\pgfpathlineto{\pgfqpoint{1.821395in}{1.428074in}}%
\pgfpathlineto{\pgfqpoint{1.822999in}{1.250568in}}%
\pgfpathlineto{\pgfqpoint{1.823320in}{1.271415in}}%
\pgfpathlineto{\pgfqpoint{1.824603in}{1.475670in}}%
\pgfpathlineto{\pgfqpoint{1.825244in}{1.457275in}}%
\pgfpathlineto{\pgfqpoint{1.826848in}{1.231637in}}%
\pgfpathlineto{\pgfqpoint{1.827489in}{1.271721in}}%
\pgfpathlineto{\pgfqpoint{1.829093in}{1.444169in}}%
\pgfpathlineto{\pgfqpoint{1.829414in}{1.424548in}}%
\pgfpathlineto{\pgfqpoint{1.833904in}{0.979863in}}%
\pgfpathlineto{\pgfqpoint{1.834224in}{0.987068in}}%
\pgfpathlineto{\pgfqpoint{1.836790in}{0.749473in}}%
\pgfpathlineto{\pgfqpoint{1.837111in}{0.798908in}}%
\pgfpathlineto{\pgfqpoint{1.838715in}{1.693184in}}%
\pgfpathlineto{\pgfqpoint{1.839356in}{1.567642in}}%
\pgfpathlineto{\pgfqpoint{1.841281in}{0.609675in}}%
\pgfpathlineto{\pgfqpoint{1.841922in}{0.783043in}}%
\pgfpathlineto{\pgfqpoint{1.843846in}{1.621369in}}%
\pgfpathlineto{\pgfqpoint{1.844488in}{1.463253in}}%
\pgfpathlineto{\pgfqpoint{1.845450in}{1.266356in}}%
\pgfpathlineto{\pgfqpoint{1.845771in}{1.274710in}}%
\pgfpathlineto{\pgfqpoint{1.847054in}{1.398183in}}%
\pgfpathlineto{\pgfqpoint{1.849299in}{0.898008in}}%
\pgfpathlineto{\pgfqpoint{1.849619in}{0.991513in}}%
\pgfpathlineto{\pgfqpoint{1.851544in}{1.566569in}}%
\pgfpathlineto{\pgfqpoint{1.851865in}{1.500809in}}%
\pgfpathlineto{\pgfqpoint{1.853468in}{0.957330in}}%
\pgfpathlineto{\pgfqpoint{1.854110in}{1.005845in}}%
\pgfpathlineto{\pgfqpoint{1.856034in}{1.439417in}}%
\pgfpathlineto{\pgfqpoint{1.856355in}{1.408147in}}%
\pgfpathlineto{\pgfqpoint{1.857638in}{1.218914in}}%
\pgfpathlineto{\pgfqpoint{1.857958in}{1.230027in}}%
\pgfpathlineto{\pgfqpoint{1.859562in}{1.443939in}}%
\pgfpathlineto{\pgfqpoint{1.860203in}{1.416501in}}%
\pgfpathlineto{\pgfqpoint{1.861486in}{1.333573in}}%
\pgfpathlineto{\pgfqpoint{1.863090in}{1.402015in}}%
\pgfpathlineto{\pgfqpoint{1.865014in}{1.255779in}}%
\pgfpathlineto{\pgfqpoint{1.865335in}{1.276856in}}%
\pgfpathlineto{\pgfqpoint{1.866939in}{1.425468in}}%
\pgfpathlineto{\pgfqpoint{1.867260in}{1.419567in}}%
\pgfpathlineto{\pgfqpoint{1.868863in}{1.111766in}}%
\pgfpathlineto{\pgfqpoint{1.870146in}{1.036809in}}%
\pgfpathlineto{\pgfqpoint{1.871429in}{1.088160in}}%
\pgfpathlineto{\pgfqpoint{1.871750in}{1.084558in}}%
\pgfpathlineto{\pgfqpoint{1.873353in}{0.828492in}}%
\pgfpathlineto{\pgfqpoint{1.874316in}{0.689078in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{0.768557in}}%
\pgfpathlineto{\pgfqpoint{1.876240in}{1.767145in}}%
\pgfpathlineto{\pgfqpoint{1.876881in}{1.617383in}}%
\pgfpathlineto{\pgfqpoint{1.878806in}{0.599328in}}%
\pgfpathlineto{\pgfqpoint{1.879447in}{0.758287in}}%
\pgfpathlineto{\pgfqpoint{1.881372in}{1.591171in}}%
\pgfpathlineto{\pgfqpoint{1.882013in}{1.442636in}}%
\pgfpathlineto{\pgfqpoint{1.882975in}{1.254936in}}%
\pgfpathlineto{\pgfqpoint{1.883296in}{1.279999in}}%
\pgfpathlineto{\pgfqpoint{1.884579in}{1.434282in}}%
\pgfpathlineto{\pgfqpoint{1.886824in}{0.849339in}}%
\pgfpathlineto{\pgfqpoint{1.887145in}{0.938552in}}%
\pgfpathlineto{\pgfqpoint{1.889069in}{1.608109in}}%
\pgfpathlineto{\pgfqpoint{1.889390in}{1.552926in}}%
\pgfpathlineto{\pgfqpoint{1.891314in}{0.954264in}}%
\pgfpathlineto{\pgfqpoint{1.891635in}{1.003009in}}%
\pgfpathlineto{\pgfqpoint{1.893559in}{1.406920in}}%
\pgfpathlineto{\pgfqpoint{1.893880in}{1.370591in}}%
\pgfpathlineto{\pgfqpoint{1.894842in}{1.227345in}}%
\pgfpathlineto{\pgfqpoint{1.895484in}{1.272105in}}%
\pgfpathlineto{\pgfqpoint{1.896767in}{1.477892in}}%
\pgfpathlineto{\pgfqpoint{1.897408in}{1.472297in}}%
\pgfpathlineto{\pgfqpoint{1.899012in}{1.289962in}}%
\pgfpathlineto{\pgfqpoint{1.899653in}{1.332806in}}%
\pgfpathlineto{\pgfqpoint{1.900615in}{1.407150in}}%
\pgfpathlineto{\pgfqpoint{1.900936in}{1.399946in}}%
\pgfpathlineto{\pgfqpoint{1.902860in}{1.246276in}}%
\pgfpathlineto{\pgfqpoint{1.903502in}{1.283448in}}%
\pgfpathlineto{\pgfqpoint{1.904464in}{1.366146in}}%
\pgfpathlineto{\pgfqpoint{1.904785in}{1.352044in}}%
\pgfpathlineto{\pgfqpoint{1.906388in}{1.090230in}}%
\pgfpathlineto{\pgfqpoint{1.907671in}{1.009984in}}%
\pgfpathlineto{\pgfqpoint{1.908313in}{1.035736in}}%
\pgfpathlineto{\pgfqpoint{1.908633in}{1.018338in}}%
\pgfpathlineto{\pgfqpoint{1.910879in}{0.659187in}}%
\pgfpathlineto{\pgfqpoint{1.911199in}{0.722571in}}%
\pgfpathlineto{\pgfqpoint{1.913124in}{1.848923in}}%
\pgfpathlineto{\pgfqpoint{1.913444in}{1.748674in}}%
\pgfpathlineto{\pgfqpoint{1.915369in}{0.486892in}}%
\pgfpathlineto{\pgfqpoint{1.916331in}{0.862062in}}%
\pgfpathlineto{\pgfqpoint{1.917935in}{1.642906in}}%
\pgfpathlineto{\pgfqpoint{1.918255in}{1.605887in}}%
\pgfpathlineto{\pgfqpoint{1.919538in}{1.269882in}}%
\pgfpathlineto{\pgfqpoint{1.920180in}{1.342157in}}%
\pgfpathlineto{\pgfqpoint{1.920821in}{1.446238in}}%
\pgfpathlineto{\pgfqpoint{1.921463in}{1.396190in}}%
\pgfpathlineto{\pgfqpoint{1.923387in}{0.785035in}}%
\pgfpathlineto{\pgfqpoint{1.923708in}{0.848266in}}%
\pgfpathlineto{\pgfqpoint{1.925632in}{1.680691in}}%
\pgfpathlineto{\pgfqpoint{1.926274in}{1.551853in}}%
\pgfpathlineto{\pgfqpoint{1.927877in}{0.929432in}}%
\pgfpathlineto{\pgfqpoint{1.928198in}{0.964228in}}%
\pgfpathlineto{\pgfqpoint{1.930122in}{1.385384in}}%
\pgfpathlineto{\pgfqpoint{1.930764in}{1.329970in}}%
\pgfpathlineto{\pgfqpoint{1.931405in}{1.274940in}}%
\pgfpathlineto{\pgfqpoint{1.931726in}{1.298163in}}%
\pgfpathlineto{\pgfqpoint{1.933650in}{1.544955in}}%
\pgfpathlineto{\pgfqpoint{1.933971in}{1.514068in}}%
\pgfpathlineto{\pgfqpoint{1.935575in}{1.257312in}}%
\pgfpathlineto{\pgfqpoint{1.936216in}{1.311346in}}%
\pgfpathlineto{\pgfqpoint{1.937499in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{1.937820in}{1.409296in}}%
\pgfpathlineto{\pgfqpoint{1.938782in}{1.287280in}}%
\pgfpathlineto{\pgfqpoint{1.939744in}{1.215312in}}%
\pgfpathlineto{\pgfqpoint{1.940065in}{1.241064in}}%
\pgfpathlineto{\pgfqpoint{1.941027in}{1.279616in}}%
\pgfpathlineto{\pgfqpoint{1.941348in}{1.269575in}}%
\pgfpathlineto{\pgfqpoint{1.946479in}{0.697585in}}%
\pgfpathlineto{\pgfqpoint{1.947121in}{1.061718in}}%
\pgfpathlineto{\pgfqpoint{1.948404in}{1.859423in}}%
\pgfpathlineto{\pgfqpoint{1.949045in}{1.725374in}}%
\pgfpathlineto{\pgfqpoint{1.951290in}{0.540849in}}%
\pgfpathlineto{\pgfqpoint{1.951611in}{0.695286in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{1.574693in}}%
\pgfpathlineto{\pgfqpoint{1.953856in}{1.553923in}}%
\pgfpathlineto{\pgfqpoint{1.955139in}{1.330047in}}%
\pgfpathlineto{\pgfqpoint{1.955781in}{1.500195in}}%
\pgfpathlineto{\pgfqpoint{1.956743in}{1.454363in}}%
\pgfpathlineto{\pgfqpoint{1.958667in}{0.725483in}}%
\pgfpathlineto{\pgfqpoint{1.958988in}{0.739126in}}%
\pgfpathlineto{\pgfqpoint{1.961233in}{1.664902in}}%
\pgfpathlineto{\pgfqpoint{1.961554in}{1.588029in}}%
\pgfpathlineto{\pgfqpoint{1.963478in}{1.017955in}}%
\pgfpathlineto{\pgfqpoint{1.963799in}{1.065550in}}%
\pgfpathlineto{\pgfqpoint{1.965082in}{1.262677in}}%
\pgfpathlineto{\pgfqpoint{1.965723in}{1.248805in}}%
\pgfpathlineto{\pgfqpoint{1.966365in}{1.206115in}}%
\pgfpathlineto{\pgfqpoint{1.968610in}{1.684906in}}%
\pgfpathlineto{\pgfqpoint{1.969251in}{1.569558in}}%
\pgfpathlineto{\pgfqpoint{1.970855in}{1.190019in}}%
\pgfpathlineto{\pgfqpoint{1.971496in}{1.285594in}}%
\pgfpathlineto{\pgfqpoint{1.972779in}{1.487243in}}%
\pgfpathlineto{\pgfqpoint{1.973100in}{1.475440in}}%
\pgfpathlineto{\pgfqpoint{1.975024in}{1.182585in}}%
\pgfpathlineto{\pgfqpoint{1.976307in}{1.247119in}}%
\pgfpathlineto{\pgfqpoint{1.976628in}{1.242367in}}%
\pgfpathlineto{\pgfqpoint{1.977911in}{1.028915in}}%
\pgfpathlineto{\pgfqpoint{1.979514in}{0.734987in}}%
\pgfpathlineto{\pgfqpoint{1.979835in}{0.738053in}}%
\pgfpathlineto{\pgfqpoint{1.980477in}{0.731921in}}%
\pgfpathlineto{\pgfqpoint{1.981439in}{0.777831in}}%
\pgfpathlineto{\pgfqpoint{1.983042in}{1.807076in}}%
\pgfpathlineto{\pgfqpoint{1.983684in}{1.693260in}}%
\pgfpathlineto{\pgfqpoint{1.985929in}{0.614964in}}%
\pgfpathlineto{\pgfqpoint{1.986250in}{0.709082in}}%
\pgfpathlineto{\pgfqpoint{1.988174in}{1.460877in}}%
\pgfpathlineto{\pgfqpoint{1.988495in}{1.475746in}}%
\pgfpathlineto{\pgfqpoint{1.989136in}{1.358635in}}%
\pgfpathlineto{\pgfqpoint{1.989778in}{1.368752in}}%
\pgfpathlineto{\pgfqpoint{1.990740in}{1.614241in}}%
\pgfpathlineto{\pgfqpoint{1.991381in}{1.556758in}}%
\pgfpathlineto{\pgfqpoint{1.993626in}{0.706323in}}%
\pgfpathlineto{\pgfqpoint{1.993947in}{0.821748in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{1.556988in}}%
\pgfpathlineto{\pgfqpoint{1.996192in}{1.528400in}}%
\pgfpathlineto{\pgfqpoint{1.998117in}{1.169939in}}%
\pgfpathlineto{\pgfqpoint{1.998437in}{1.198680in}}%
\pgfpathlineto{\pgfqpoint{1.998758in}{1.218837in}}%
\pgfpathlineto{\pgfqpoint{1.999400in}{1.200136in}}%
\pgfpathlineto{\pgfqpoint{2.000362in}{1.099657in}}%
\pgfpathlineto{\pgfqpoint{2.001003in}{1.134683in}}%
\pgfpathlineto{\pgfqpoint{2.002928in}{1.702074in}}%
\pgfpathlineto{\pgfqpoint{2.003569in}{1.666129in}}%
\pgfpathlineto{\pgfqpoint{2.005493in}{1.289119in}}%
\pgfpathlineto{\pgfqpoint{2.005814in}{1.302532in}}%
\pgfpathlineto{\pgfqpoint{2.007097in}{1.414508in}}%
\pgfpathlineto{\pgfqpoint{2.007739in}{1.403855in}}%
\pgfpathlineto{\pgfqpoint{2.011587in}{1.093449in}}%
\pgfpathlineto{\pgfqpoint{2.015436in}{0.574572in}}%
\pgfpathlineto{\pgfqpoint{2.017040in}{1.931162in}}%
\pgfpathlineto{\pgfqpoint{2.017681in}{1.854825in}}%
\pgfpathlineto{\pgfqpoint{2.018964in}{0.806342in}}%
\pgfpathlineto{\pgfqpoint{2.019605in}{0.525597in}}%
\pgfpathlineto{\pgfqpoint{2.020247in}{0.632515in}}%
\pgfpathlineto{\pgfqpoint{2.021851in}{1.405694in}}%
\pgfpathlineto{\pgfqpoint{2.022171in}{1.399869in}}%
\pgfpathlineto{\pgfqpoint{2.022492in}{1.402628in}}%
\pgfpathlineto{\pgfqpoint{2.023133in}{1.275017in}}%
\pgfpathlineto{\pgfqpoint{2.023454in}{1.327058in}}%
\pgfpathlineto{\pgfqpoint{2.024096in}{1.538670in}}%
\pgfpathlineto{\pgfqpoint{2.024737in}{1.795809in}}%
\pgfpathlineto{\pgfqpoint{2.025379in}{1.717020in}}%
\pgfpathlineto{\pgfqpoint{2.027624in}{0.604540in}}%
\pgfpathlineto{\pgfqpoint{2.027944in}{0.752309in}}%
\pgfpathlineto{\pgfqpoint{2.029869in}{1.501575in}}%
\pgfpathlineto{\pgfqpoint{2.031472in}{1.255626in}}%
\pgfpathlineto{\pgfqpoint{2.032114in}{1.327901in}}%
\pgfpathlineto{\pgfqpoint{2.032755in}{1.385230in}}%
\pgfpathlineto{\pgfqpoint{2.033076in}{1.323992in}}%
\pgfpathlineto{\pgfqpoint{2.034680in}{1.031291in}}%
\pgfpathlineto{\pgfqpoint{2.035000in}{1.055127in}}%
\pgfpathlineto{\pgfqpoint{2.036283in}{1.540587in}}%
\pgfpathlineto{\pgfqpoint{2.037246in}{1.735567in}}%
\pgfpathlineto{\pgfqpoint{2.037566in}{1.708129in}}%
\pgfpathlineto{\pgfqpoint{2.039491in}{1.316634in}}%
\pgfpathlineto{\pgfqpoint{2.040132in}{1.346295in}}%
\pgfpathlineto{\pgfqpoint{2.041094in}{1.403012in}}%
\pgfpathlineto{\pgfqpoint{2.041415in}{1.389139in}}%
\pgfpathlineto{\pgfqpoint{2.042698in}{1.301766in}}%
\pgfpathlineto{\pgfqpoint{2.048471in}{0.521382in}}%
\pgfpathlineto{\pgfqpoint{2.049433in}{1.249035in}}%
\pgfpathlineto{\pgfqpoint{2.050395in}{1.926180in}}%
\pgfpathlineto{\pgfqpoint{2.051037in}{1.820412in}}%
\pgfpathlineto{\pgfqpoint{2.053282in}{0.537630in}}%
\pgfpathlineto{\pgfqpoint{2.053603in}{0.771316in}}%
\pgfpathlineto{\pgfqpoint{2.055206in}{1.215848in}}%
\pgfpathlineto{\pgfqpoint{2.056810in}{1.469538in}}%
\pgfpathlineto{\pgfqpoint{2.057772in}{2.011484in}}%
\pgfpathlineto{\pgfqpoint{2.058414in}{1.913610in}}%
\pgfpathlineto{\pgfqpoint{2.060659in}{0.545295in}}%
\pgfpathlineto{\pgfqpoint{2.061300in}{0.821748in}}%
\pgfpathlineto{\pgfqpoint{2.063224in}{1.383851in}}%
\pgfpathlineto{\pgfqpoint{2.063545in}{1.372737in}}%
\pgfpathlineto{\pgfqpoint{2.065470in}{1.569175in}}%
\pgfpathlineto{\pgfqpoint{2.065790in}{1.568715in}}%
\pgfpathlineto{\pgfqpoint{2.067715in}{0.929432in}}%
\pgfpathlineto{\pgfqpoint{2.068356in}{0.988600in}}%
\pgfpathlineto{\pgfqpoint{2.070601in}{1.663599in}}%
\pgfpathlineto{\pgfqpoint{2.070922in}{1.645971in}}%
\pgfpathlineto{\pgfqpoint{2.075091in}{1.251181in}}%
\pgfpathlineto{\pgfqpoint{2.075412in}{1.275170in}}%
\pgfpathlineto{\pgfqpoint{2.076374in}{1.235546in}}%
\pgfpathlineto{\pgfqpoint{2.077657in}{1.026845in}}%
\pgfpathlineto{\pgfqpoint{2.079261in}{0.768864in}}%
\pgfpathlineto{\pgfqpoint{2.079582in}{0.780973in}}%
\pgfpathlineto{\pgfqpoint{2.080865in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{2.081185in}{0.521688in}}%
\pgfpathlineto{\pgfqpoint{2.083430in}{1.888854in}}%
\pgfpathlineto{\pgfqpoint{2.083751in}{1.791441in}}%
\pgfpathlineto{\pgfqpoint{2.085675in}{0.642862in}}%
\pgfpathlineto{\pgfqpoint{2.085996in}{0.731308in}}%
\pgfpathlineto{\pgfqpoint{2.087600in}{1.015579in}}%
\pgfpathlineto{\pgfqpoint{2.087921in}{0.998641in}}%
\pgfpathlineto{\pgfqpoint{2.088241in}{1.027842in}}%
\pgfpathlineto{\pgfqpoint{2.088562in}{1.035506in}}%
\pgfpathlineto{\pgfqpoint{2.089203in}{1.279002in}}%
\pgfpathlineto{\pgfqpoint{2.090486in}{2.112500in}}%
\pgfpathlineto{\pgfqpoint{2.091128in}{2.036316in}}%
\pgfpathlineto{\pgfqpoint{2.093373in}{0.692297in}}%
\pgfpathlineto{\pgfqpoint{2.093694in}{0.773922in}}%
\pgfpathlineto{\pgfqpoint{2.098184in}{1.858044in}}%
\pgfpathlineto{\pgfqpoint{2.098505in}{1.776802in}}%
\pgfpathlineto{\pgfqpoint{2.100750in}{0.960012in}}%
\pgfpathlineto{\pgfqpoint{2.101070in}{1.022170in}}%
\pgfpathlineto{\pgfqpoint{2.103316in}{1.448231in}}%
\pgfpathlineto{\pgfqpoint{2.105240in}{1.684063in}}%
\pgfpathlineto{\pgfqpoint{2.105561in}{1.661300in}}%
\pgfpathlineto{\pgfqpoint{2.108768in}{1.215465in}}%
\pgfpathlineto{\pgfqpoint{2.109730in}{0.996955in}}%
\pgfpathlineto{\pgfqpoint{2.111013in}{0.575416in}}%
\pgfpathlineto{\pgfqpoint{2.111334in}{0.615117in}}%
\pgfpathlineto{\pgfqpoint{2.112617in}{0.838916in}}%
\pgfpathlineto{\pgfqpoint{2.112937in}{0.809331in}}%
\pgfpathlineto{\pgfqpoint{2.113258in}{0.751389in}}%
\pgfpathlineto{\pgfqpoint{2.115503in}{1.759863in}}%
\pgfpathlineto{\pgfqpoint{2.116145in}{1.603971in}}%
\pgfpathlineto{\pgfqpoint{2.117748in}{0.809178in}}%
\pgfpathlineto{\pgfqpoint{2.118390in}{0.897088in}}%
\pgfpathlineto{\pgfqpoint{2.119031in}{0.830715in}}%
\pgfpathlineto{\pgfqpoint{2.119352in}{0.894789in}}%
\pgfpathlineto{\pgfqpoint{2.121276in}{1.187873in}}%
\pgfpathlineto{\pgfqpoint{2.123201in}{1.995082in}}%
\pgfpathlineto{\pgfqpoint{2.124804in}{1.162504in}}%
\pgfpathlineto{\pgfqpoint{2.126729in}{0.822744in}}%
\pgfpathlineto{\pgfqpoint{2.127049in}{0.801667in}}%
\pgfpathlineto{\pgfqpoint{2.127370in}{0.808795in}}%
\pgfpathlineto{\pgfqpoint{2.128332in}{0.946140in}}%
\pgfpathlineto{\pgfqpoint{2.130257in}{1.860190in}}%
\pgfpathlineto{\pgfqpoint{2.130898in}{1.773583in}}%
\pgfpathlineto{\pgfqpoint{2.132823in}{1.191399in}}%
\pgfpathlineto{\pgfqpoint{2.133464in}{1.227268in}}%
\pgfpathlineto{\pgfqpoint{2.134747in}{1.151391in}}%
\pgfpathlineto{\pgfqpoint{2.135068in}{1.169249in}}%
\pgfpathlineto{\pgfqpoint{2.137313in}{1.666818in}}%
\pgfpathlineto{\pgfqpoint{2.137954in}{1.609106in}}%
\pgfpathlineto{\pgfqpoint{2.143407in}{0.498542in}}%
\pgfpathlineto{\pgfqpoint{2.144048in}{0.536787in}}%
\pgfpathlineto{\pgfqpoint{2.144689in}{0.605920in}}%
\pgfpathlineto{\pgfqpoint{2.147255in}{1.824934in}}%
\pgfpathlineto{\pgfqpoint{2.151746in}{0.568518in}}%
\pgfpathlineto{\pgfqpoint{2.152708in}{0.917935in}}%
\pgfpathlineto{\pgfqpoint{2.154632in}{1.926410in}}%
\pgfpathlineto{\pgfqpoint{2.154953in}{1.916446in}}%
\pgfpathlineto{\pgfqpoint{2.157198in}{1.299390in}}%
\pgfpathlineto{\pgfqpoint{2.159443in}{0.594883in}}%
\pgfpathlineto{\pgfqpoint{2.159764in}{0.648303in}}%
\pgfpathlineto{\pgfqpoint{2.162971in}{1.779561in}}%
\pgfpathlineto{\pgfqpoint{2.163292in}{1.736104in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{1.071605in}}%
\pgfpathlineto{\pgfqpoint{2.167140in}{1.092299in}}%
\pgfpathlineto{\pgfqpoint{2.170348in}{1.477739in}}%
\pgfpathlineto{\pgfqpoint{2.170668in}{1.473064in}}%
\pgfpathlineto{\pgfqpoint{2.172272in}{1.269422in}}%
\pgfpathlineto{\pgfqpoint{2.175800in}{0.362500in}}%
\pgfpathlineto{\pgfqpoint{2.176762in}{1.005539in}}%
\pgfpathlineto{\pgfqpoint{2.178687in}{1.786459in}}%
\pgfpathlineto{\pgfqpoint{2.180290in}{1.414661in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.431063in}}%
\pgfpathlineto{\pgfqpoint{2.182535in}{0.749549in}}%
\pgfpathlineto{\pgfqpoint{2.183498in}{0.513411in}}%
\pgfpathlineto{\pgfqpoint{2.183818in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{2.186705in}{1.647811in}}%
\pgfpathlineto{\pgfqpoint{2.187026in}{1.628573in}}%
\pgfpathlineto{\pgfqpoint{2.187346in}{1.654325in}}%
\pgfpathlineto{\pgfqpoint{2.188309in}{1.785539in}}%
\pgfpathlineto{\pgfqpoint{2.188629in}{1.723075in}}%
\pgfpathlineto{\pgfqpoint{2.191195in}{0.711764in}}%
\pgfpathlineto{\pgfqpoint{2.191837in}{0.841445in}}%
\pgfpathlineto{\pgfqpoint{2.195685in}{1.811445in}}%
\pgfpathlineto{\pgfqpoint{2.196006in}{1.823248in}}%
\pgfpathlineto{\pgfqpoint{2.196968in}{1.632635in}}%
\pgfpathlineto{\pgfqpoint{2.198893in}{1.275937in}}%
\pgfpathlineto{\pgfqpoint{2.199534in}{1.260378in}}%
\pgfpathlineto{\pgfqpoint{2.200817in}{1.193545in}}%
\pgfpathlineto{\pgfqpoint{2.201458in}{1.215925in}}%
\pgfpathlineto{\pgfqpoint{2.202741in}{1.337022in}}%
\pgfpathlineto{\pgfqpoint{2.203383in}{1.309123in}}%
\pgfpathlineto{\pgfqpoint{2.206590in}{0.705939in}}%
\pgfpathlineto{\pgfqpoint{2.207552in}{0.524218in}}%
\pgfpathlineto{\pgfqpoint{2.207873in}{0.622321in}}%
\pgfpathlineto{\pgfqpoint{2.210118in}{1.381245in}}%
\pgfpathlineto{\pgfqpoint{2.210439in}{1.401325in}}%
\pgfpathlineto{\pgfqpoint{2.211080in}{1.288506in}}%
\pgfpathlineto{\pgfqpoint{2.211722in}{1.363464in}}%
\pgfpathlineto{\pgfqpoint{2.212684in}{1.557218in}}%
\pgfpathlineto{\pgfqpoint{2.213005in}{1.501498in}}%
\pgfpathlineto{\pgfqpoint{2.215250in}{0.988447in}}%
\pgfpathlineto{\pgfqpoint{2.215570in}{1.000020in}}%
\pgfpathlineto{\pgfqpoint{2.217495in}{1.210100in}}%
\pgfpathlineto{\pgfqpoint{2.217816in}{1.209563in}}%
\pgfpathlineto{\pgfqpoint{2.218136in}{1.205041in}}%
\pgfpathlineto{\pgfqpoint{2.219419in}{1.286437in}}%
\pgfpathlineto{\pgfqpoint{2.220381in}{1.426694in}}%
\pgfpathlineto{\pgfqpoint{2.221023in}{1.408300in}}%
\pgfpathlineto{\pgfqpoint{2.223268in}{1.162658in}}%
\pgfpathlineto{\pgfqpoint{2.223909in}{1.190709in}}%
\pgfpathlineto{\pgfqpoint{2.228400in}{1.480498in}}%
\pgfpathlineto{\pgfqpoint{2.229041in}{1.462334in}}%
\pgfpathlineto{\pgfqpoint{2.231286in}{1.415428in}}%
\pgfpathlineto{\pgfqpoint{2.231607in}{1.418953in}}%
\pgfpathlineto{\pgfqpoint{2.231928in}{1.424165in}}%
\pgfpathlineto{\pgfqpoint{2.232569in}{1.416807in}}%
\pgfpathlineto{\pgfqpoint{2.233531in}{1.401479in}}%
\pgfpathlineto{\pgfqpoint{2.235456in}{1.265896in}}%
\pgfpathlineto{\pgfqpoint{2.237380in}{0.957177in}}%
\pgfpathlineto{\pgfqpoint{2.239304in}{0.625694in}}%
\pgfpathlineto{\pgfqpoint{2.239625in}{0.661180in}}%
\pgfpathlineto{\pgfqpoint{2.241870in}{0.922610in}}%
\pgfpathlineto{\pgfqpoint{2.243474in}{1.106095in}}%
\pgfpathlineto{\pgfqpoint{2.244436in}{1.371051in}}%
\pgfpathlineto{\pgfqpoint{2.245719in}{1.583124in}}%
\pgfpathlineto{\pgfqpoint{2.246040in}{1.545722in}}%
\pgfpathlineto{\pgfqpoint{2.247323in}{1.477739in}}%
\pgfpathlineto{\pgfqpoint{2.247643in}{1.489082in}}%
\pgfpathlineto{\pgfqpoint{2.247964in}{1.522269in}}%
\pgfpathlineto{\pgfqpoint{2.248605in}{1.498049in}}%
\pgfpathlineto{\pgfqpoint{2.248926in}{1.505637in}}%
\pgfpathlineto{\pgfqpoint{2.249568in}{1.414738in}}%
\pgfpathlineto{\pgfqpoint{2.251171in}{1.190633in}}%
\pgfpathlineto{\pgfqpoint{2.251813in}{1.193852in}}%
\pgfpathlineto{\pgfqpoint{2.252133in}{1.198067in}}%
\pgfpathlineto{\pgfqpoint{2.252775in}{1.228341in}}%
\pgfpathlineto{\pgfqpoint{2.253096in}{1.187567in}}%
\pgfpathlineto{\pgfqpoint{2.255341in}{0.998794in}}%
\pgfpathlineto{\pgfqpoint{2.256944in}{1.129011in}}%
\pgfpathlineto{\pgfqpoint{2.261114in}{1.617307in}}%
\pgfpathlineto{\pgfqpoint{2.262076in}{1.581284in}}%
\pgfpathlineto{\pgfqpoint{2.262718in}{1.537751in}}%
\pgfpathlineto{\pgfqpoint{2.263359in}{1.544879in}}%
\pgfpathlineto{\pgfqpoint{2.263680in}{1.545645in}}%
\pgfpathlineto{\pgfqpoint{2.265604in}{1.387836in}}%
\pgfpathlineto{\pgfqpoint{2.271377in}{0.601934in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{0.745641in}}%
\pgfpathlineto{\pgfqpoint{2.272339in}{0.727093in}}%
\pgfpathlineto{\pgfqpoint{2.272660in}{0.769247in}}%
\pgfpathlineto{\pgfqpoint{2.273943in}{0.897625in}}%
\pgfpathlineto{\pgfqpoint{2.274264in}{0.886205in}}%
\pgfpathlineto{\pgfqpoint{2.274584in}{0.886741in}}%
\pgfpathlineto{\pgfqpoint{2.277792in}{1.526331in}}%
\pgfpathlineto{\pgfqpoint{2.278112in}{1.460724in}}%
\pgfpathlineto{\pgfqpoint{2.278433in}{1.465629in}}%
\pgfpathlineto{\pgfqpoint{2.280037in}{1.583584in}}%
\pgfpathlineto{\pgfqpoint{2.280358in}{1.577375in}}%
\pgfpathlineto{\pgfqpoint{2.280678in}{1.588949in}}%
\pgfpathlineto{\pgfqpoint{2.280999in}{1.600905in}}%
\pgfpathlineto{\pgfqpoint{2.282923in}{1.246659in}}%
\pgfpathlineto{\pgfqpoint{2.283565in}{1.249188in}}%
\pgfpathlineto{\pgfqpoint{2.284527in}{1.254093in}}%
\pgfpathlineto{\pgfqpoint{2.285810in}{1.084175in}}%
\pgfpathlineto{\pgfqpoint{2.287414in}{0.986071in}}%
\pgfpathlineto{\pgfqpoint{2.293828in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{2.294470in}{1.570171in}}%
\pgfpathlineto{\pgfqpoint{2.294790in}{1.575766in}}%
\pgfpathlineto{\pgfqpoint{2.295432in}{1.610179in}}%
\pgfpathlineto{\pgfqpoint{2.295753in}{1.584657in}}%
\pgfpathlineto{\pgfqpoint{2.301526in}{0.926749in}}%
\pgfpathlineto{\pgfqpoint{2.303450in}{0.603314in}}%
\pgfpathlineto{\pgfqpoint{2.303771in}{0.627380in}}%
\pgfpathlineto{\pgfqpoint{2.305374in}{0.792930in}}%
\pgfpathlineto{\pgfqpoint{2.305695in}{0.800364in}}%
\pgfpathlineto{\pgfqpoint{2.312110in}{1.573467in}}%
\pgfpathlineto{\pgfqpoint{2.313393in}{1.625737in}}%
\pgfpathlineto{\pgfqpoint{2.315638in}{1.311499in}}%
\pgfpathlineto{\pgfqpoint{2.317241in}{1.233016in}}%
\pgfpathlineto{\pgfqpoint{2.318845in}{1.004925in}}%
\pgfpathlineto{\pgfqpoint{2.319486in}{0.962848in}}%
\pgfpathlineto{\pgfqpoint{2.319807in}{0.969899in}}%
\pgfpathlineto{\pgfqpoint{2.323656in}{1.305444in}}%
\pgfpathlineto{\pgfqpoint{2.325580in}{1.549324in}}%
\pgfpathlineto{\pgfqpoint{2.326542in}{1.572010in}}%
\pgfpathlineto{\pgfqpoint{2.326863in}{1.562047in}}%
\pgfpathlineto{\pgfqpoint{2.327184in}{1.558598in}}%
\pgfpathlineto{\pgfqpoint{2.327825in}{1.605657in}}%
\pgfpathlineto{\pgfqpoint{2.328146in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{2.331033in}{1.353040in}}%
\pgfpathlineto{\pgfqpoint{2.331353in}{1.357332in}}%
\pgfpathlineto{\pgfqpoint{2.331995in}{1.289886in}}%
\pgfpathlineto{\pgfqpoint{2.336164in}{0.644625in}}%
\pgfpathlineto{\pgfqpoint{2.336485in}{0.679421in}}%
\pgfpathlineto{\pgfqpoint{2.336806in}{0.751695in}}%
\pgfpathlineto{\pgfqpoint{2.337768in}{0.748706in}}%
\pgfpathlineto{\pgfqpoint{2.340975in}{1.127555in}}%
\pgfpathlineto{\pgfqpoint{2.342579in}{1.467929in}}%
\pgfpathlineto{\pgfqpoint{2.342900in}{1.431983in}}%
\pgfpathlineto{\pgfqpoint{2.343220in}{1.395654in}}%
\pgfpathlineto{\pgfqpoint{2.343541in}{1.434435in}}%
\pgfpathlineto{\pgfqpoint{2.345145in}{1.558291in}}%
\pgfpathlineto{\pgfqpoint{2.346107in}{1.640683in}}%
\pgfpathlineto{\pgfqpoint{2.346428in}{1.581361in}}%
\pgfpathlineto{\pgfqpoint{2.348031in}{1.395194in}}%
\pgfpathlineto{\pgfqpoint{2.349314in}{1.303988in}}%
\pgfpathlineto{\pgfqpoint{2.349635in}{1.314412in}}%
\pgfpathlineto{\pgfqpoint{2.350276in}{1.194388in}}%
\pgfpathlineto{\pgfqpoint{2.352201in}{0.996341in}}%
\pgfpathlineto{\pgfqpoint{2.352521in}{0.996801in}}%
\pgfpathlineto{\pgfqpoint{2.353163in}{1.044933in}}%
\pgfpathlineto{\pgfqpoint{2.353484in}{1.082335in}}%
\pgfpathlineto{\pgfqpoint{2.354125in}{1.048306in}}%
\pgfpathlineto{\pgfqpoint{2.354446in}{1.054207in}}%
\pgfpathlineto{\pgfqpoint{2.358936in}{1.521886in}}%
\pgfpathlineto{\pgfqpoint{2.359257in}{1.520429in}}%
\pgfpathlineto{\pgfqpoint{2.359577in}{1.519969in}}%
\pgfpathlineto{\pgfqpoint{2.360860in}{1.572930in}}%
\pgfpathlineto{\pgfqpoint{2.361181in}{1.549630in}}%
\pgfpathlineto{\pgfqpoint{2.363747in}{1.376416in}}%
\pgfpathlineto{\pgfqpoint{2.365351in}{1.250031in}}%
\pgfpathlineto{\pgfqpoint{2.366633in}{1.073828in}}%
\pgfpathlineto{\pgfqpoint{2.369199in}{0.696129in}}%
\pgfpathlineto{\pgfqpoint{2.369841in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{2.370482in}{0.737900in}}%
\pgfpathlineto{\pgfqpoint{2.374010in}{1.112073in}}%
\pgfpathlineto{\pgfqpoint{2.375614in}{1.416194in}}%
\pgfpathlineto{\pgfqpoint{2.375935in}{1.390135in}}%
\pgfpathlineto{\pgfqpoint{2.376255in}{1.365916in}}%
\pgfpathlineto{\pgfqpoint{2.376576in}{1.396880in}}%
\pgfpathlineto{\pgfqpoint{2.378180in}{1.540050in}}%
\pgfpathlineto{\pgfqpoint{2.379142in}{1.616923in}}%
\pgfpathlineto{\pgfqpoint{2.379463in}{1.588565in}}%
\pgfpathlineto{\pgfqpoint{2.381387in}{1.391438in}}%
\pgfpathlineto{\pgfqpoint{2.385877in}{1.032900in}}%
\pgfpathlineto{\pgfqpoint{2.386198in}{1.049685in}}%
\pgfpathlineto{\pgfqpoint{2.388122in}{1.132384in}}%
\pgfpathlineto{\pgfqpoint{2.391330in}{1.418034in}}%
\pgfpathlineto{\pgfqpoint{2.392292in}{1.482184in}}%
\pgfpathlineto{\pgfqpoint{2.392612in}{1.473524in}}%
\pgfpathlineto{\pgfqpoint{2.392933in}{1.472451in}}%
\pgfpathlineto{\pgfqpoint{2.394216in}{1.516444in}}%
\pgfpathlineto{\pgfqpoint{2.394537in}{1.503491in}}%
\pgfpathlineto{\pgfqpoint{2.397103in}{1.364307in}}%
\pgfpathlineto{\pgfqpoint{2.398386in}{1.274251in}}%
\pgfpathlineto{\pgfqpoint{2.402234in}{0.749396in}}%
\pgfpathlineto{\pgfqpoint{2.402555in}{0.770320in}}%
\pgfpathlineto{\pgfqpoint{2.402876in}{0.820751in}}%
\pgfpathlineto{\pgfqpoint{2.403517in}{0.779364in}}%
\pgfpathlineto{\pgfqpoint{2.403838in}{0.780283in}}%
\pgfpathlineto{\pgfqpoint{2.404800in}{0.874861in}}%
\pgfpathlineto{\pgfqpoint{2.405442in}{0.844357in}}%
\pgfpathlineto{\pgfqpoint{2.405762in}{0.849952in}}%
\pgfpathlineto{\pgfqpoint{2.410253in}{1.424318in}}%
\pgfpathlineto{\pgfqpoint{2.412498in}{1.595387in}}%
\pgfpathlineto{\pgfqpoint{2.412818in}{1.575689in}}%
\pgfpathlineto{\pgfqpoint{2.418912in}{1.070072in}}%
\pgfpathlineto{\pgfqpoint{2.419233in}{1.088314in}}%
\pgfpathlineto{\pgfqpoint{2.420195in}{1.157676in}}%
\pgfpathlineto{\pgfqpoint{2.420837in}{1.157139in}}%
\pgfpathlineto{\pgfqpoint{2.423082in}{1.224739in}}%
\pgfpathlineto{\pgfqpoint{2.425327in}{1.405771in}}%
\pgfpathlineto{\pgfqpoint{2.425968in}{1.394198in}}%
\pgfpathlineto{\pgfqpoint{2.428213in}{1.454669in}}%
\pgfpathlineto{\pgfqpoint{2.428534in}{1.460034in}}%
\pgfpathlineto{\pgfqpoint{2.428855in}{1.452217in}}%
\pgfpathlineto{\pgfqpoint{2.429817in}{1.388219in}}%
\pgfpathlineto{\pgfqpoint{2.432062in}{1.202282in}}%
\pgfpathlineto{\pgfqpoint{2.433345in}{1.060492in}}%
\pgfpathlineto{\pgfqpoint{2.435269in}{0.735217in}}%
\pgfpathlineto{\pgfqpoint{2.435590in}{0.758057in}}%
\pgfpathlineto{\pgfqpoint{2.437194in}{0.904139in}}%
\pgfpathlineto{\pgfqpoint{2.439118in}{0.979403in}}%
\pgfpathlineto{\pgfqpoint{2.441684in}{1.405234in}}%
\pgfpathlineto{\pgfqpoint{2.442646in}{1.362544in}}%
\pgfpathlineto{\pgfqpoint{2.442967in}{1.379635in}}%
\pgfpathlineto{\pgfqpoint{2.444250in}{1.504258in}}%
\pgfpathlineto{\pgfqpoint{2.445212in}{1.474520in}}%
\pgfpathlineto{\pgfqpoint{2.450344in}{1.165034in}}%
\pgfpathlineto{\pgfqpoint{2.450664in}{1.164574in}}%
\pgfpathlineto{\pgfqpoint{2.456437in}{1.435049in}}%
\pgfpathlineto{\pgfqpoint{2.456758in}{1.438957in}}%
\pgfpathlineto{\pgfqpoint{2.457079in}{1.432596in}}%
\pgfpathlineto{\pgfqpoint{2.458362in}{1.384081in}}%
\pgfpathlineto{\pgfqpoint{2.459003in}{1.388909in}}%
\pgfpathlineto{\pgfqpoint{2.459324in}{1.385843in}}%
\pgfpathlineto{\pgfqpoint{2.459645in}{1.387913in}}%
\pgfpathlineto{\pgfqpoint{2.460286in}{1.393508in}}%
\pgfpathlineto{\pgfqpoint{2.461248in}{1.337788in}}%
\pgfpathlineto{\pgfqpoint{2.464776in}{1.008221in}}%
\pgfpathlineto{\pgfqpoint{2.467021in}{0.671986in}}%
\pgfpathlineto{\pgfqpoint{2.468625in}{0.871566in}}%
\pgfpathlineto{\pgfqpoint{2.473436in}{1.493068in}}%
\pgfpathlineto{\pgfqpoint{2.473757in}{1.450607in}}%
\pgfpathlineto{\pgfqpoint{2.474719in}{1.394427in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{1.407457in}}%
\pgfpathlineto{\pgfqpoint{2.475360in}{1.443709in}}%
\pgfpathlineto{\pgfqpoint{2.476002in}{1.409680in}}%
\pgfpathlineto{\pgfqpoint{2.476323in}{1.390672in}}%
\pgfpathlineto{\pgfqpoint{2.476643in}{1.426235in}}%
\pgfpathlineto{\pgfqpoint{2.476964in}{1.429454in}}%
\pgfpathlineto{\pgfqpoint{2.479530in}{1.185421in}}%
\pgfpathlineto{\pgfqpoint{2.479851in}{1.160665in}}%
\pgfpathlineto{\pgfqpoint{2.480813in}{1.165953in}}%
\pgfpathlineto{\pgfqpoint{2.481454in}{1.180286in}}%
\pgfpathlineto{\pgfqpoint{2.482096in}{1.111383in}}%
\pgfpathlineto{\pgfqpoint{2.482416in}{1.132460in}}%
\pgfpathlineto{\pgfqpoint{2.486586in}{1.409450in}}%
\pgfpathlineto{\pgfqpoint{2.488831in}{1.491152in}}%
\pgfpathlineto{\pgfqpoint{2.489152in}{1.479732in}}%
\pgfpathlineto{\pgfqpoint{2.491076in}{1.404774in}}%
\pgfpathlineto{\pgfqpoint{2.492680in}{1.345759in}}%
\pgfpathlineto{\pgfqpoint{2.495566in}{1.111077in}}%
\pgfpathlineto{\pgfqpoint{2.498774in}{0.664628in}}%
\pgfpathlineto{\pgfqpoint{2.499736in}{0.777294in}}%
\pgfpathlineto{\pgfqpoint{2.505188in}{1.499122in}}%
\pgfpathlineto{\pgfqpoint{2.505830in}{1.470381in}}%
\pgfpathlineto{\pgfqpoint{2.506150in}{1.487549in}}%
\pgfpathlineto{\pgfqpoint{2.506471in}{1.471454in}}%
\pgfpathlineto{\pgfqpoint{2.506792in}{1.450684in}}%
\pgfpathlineto{\pgfqpoint{2.507112in}{1.490462in}}%
\pgfpathlineto{\pgfqpoint{2.507433in}{1.489005in}}%
\pgfpathlineto{\pgfqpoint{2.509358in}{1.434742in}}%
\pgfpathlineto{\pgfqpoint{2.509678in}{1.434895in}}%
\pgfpathlineto{\pgfqpoint{2.512244in}{1.170015in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.172008in}}%
\pgfpathlineto{\pgfqpoint{2.513848in}{1.128858in}}%
\pgfpathlineto{\pgfqpoint{2.514810in}{1.137749in}}%
\pgfpathlineto{\pgfqpoint{2.515131in}{1.136982in}}%
\pgfpathlineto{\pgfqpoint{2.518338in}{1.323149in}}%
\pgfpathlineto{\pgfqpoint{2.521225in}{1.451833in}}%
\pgfpathlineto{\pgfqpoint{2.522187in}{1.442943in}}%
\pgfpathlineto{\pgfqpoint{2.522507in}{1.456355in}}%
\pgfpathlineto{\pgfqpoint{2.522828in}{1.450301in}}%
\pgfpathlineto{\pgfqpoint{2.528601in}{1.121500in}}%
\pgfpathlineto{\pgfqpoint{2.531809in}{0.762196in}}%
\pgfpathlineto{\pgfqpoint{2.532129in}{0.805499in}}%
\pgfpathlineto{\pgfqpoint{2.535016in}{0.990823in}}%
\pgfpathlineto{\pgfqpoint{2.535657in}{1.035966in}}%
\pgfpathlineto{\pgfqpoint{2.539506in}{1.459191in}}%
\pgfpathlineto{\pgfqpoint{2.539827in}{1.453596in}}%
\pgfpathlineto{\pgfqpoint{2.540789in}{1.497513in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.454133in}}%
\pgfpathlineto{\pgfqpoint{2.542072in}{1.472297in}}%
\pgfpathlineto{\pgfqpoint{2.542713in}{1.470534in}}%
\pgfpathlineto{\pgfqpoint{2.543034in}{1.462717in}}%
\pgfpathlineto{\pgfqpoint{2.545921in}{1.237232in}}%
\pgfpathlineto{\pgfqpoint{2.546562in}{1.241984in}}%
\pgfpathlineto{\pgfqpoint{2.548166in}{1.186264in}}%
\pgfpathlineto{\pgfqpoint{2.549449in}{1.156909in}}%
\pgfpathlineto{\pgfqpoint{2.549769in}{1.167333in}}%
\pgfpathlineto{\pgfqpoint{2.551694in}{1.227805in}}%
\pgfpathlineto{\pgfqpoint{2.554580in}{1.324529in}}%
\pgfpathlineto{\pgfqpoint{2.556184in}{1.358558in}}%
\pgfpathlineto{\pgfqpoint{2.556505in}{1.354496in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{1.268732in}}%
\pgfpathlineto{\pgfqpoint{2.562278in}{1.182355in}}%
\pgfpathlineto{\pgfqpoint{2.565485in}{0.942768in}}%
\pgfpathlineto{\pgfqpoint{2.565806in}{0.949052in}}%
\pgfpathlineto{\pgfqpoint{2.566447in}{0.940468in}}%
\pgfpathlineto{\pgfqpoint{2.566768in}{0.949742in}}%
\pgfpathlineto{\pgfqpoint{2.567089in}{0.948822in}}%
\pgfpathlineto{\pgfqpoint{2.569975in}{1.090230in}}%
\pgfpathlineto{\pgfqpoint{2.573503in}{1.351354in}}%
\pgfpathlineto{\pgfqpoint{2.576711in}{1.449457in}}%
\pgfpathlineto{\pgfqpoint{2.578635in}{1.406844in}}%
\pgfpathlineto{\pgfqpoint{2.583767in}{1.213932in}}%
\pgfpathlineto{\pgfqpoint{2.584087in}{1.212706in}}%
\pgfpathlineto{\pgfqpoint{2.584729in}{1.213472in}}%
\pgfpathlineto{\pgfqpoint{2.590502in}{1.277929in}}%
\pgfpathlineto{\pgfqpoint{2.590823in}{1.277086in}}%
\pgfpathlineto{\pgfqpoint{2.593388in}{1.215618in}}%
\pgfpathlineto{\pgfqpoint{2.597237in}{1.035123in}}%
\pgfpathlineto{\pgfqpoint{2.597558in}{1.035276in}}%
\pgfpathlineto{\pgfqpoint{2.598199in}{1.018798in}}%
\pgfpathlineto{\pgfqpoint{2.598841in}{1.026232in}}%
\pgfpathlineto{\pgfqpoint{2.599803in}{1.053901in}}%
\pgfpathlineto{\pgfqpoint{2.607500in}{1.421099in}}%
\pgfpathlineto{\pgfqpoint{2.608783in}{1.409909in}}%
\pgfpathlineto{\pgfqpoint{2.613274in}{1.291035in}}%
\pgfpathlineto{\pgfqpoint{2.613915in}{1.279232in}}%
\pgfpathlineto{\pgfqpoint{2.616481in}{1.229337in}}%
\pgfpathlineto{\pgfqpoint{2.616802in}{1.231713in}}%
\pgfpathlineto{\pgfqpoint{2.617764in}{1.225352in}}%
\pgfpathlineto{\pgfqpoint{2.618084in}{1.228341in}}%
\pgfpathlineto{\pgfqpoint{2.618726in}{1.226808in}}%
\pgfpathlineto{\pgfqpoint{2.619688in}{1.237845in}}%
\pgfpathlineto{\pgfqpoint{2.620009in}{1.234626in}}%
\pgfpathlineto{\pgfqpoint{2.620330in}{1.237998in}}%
\pgfpathlineto{\pgfqpoint{2.621933in}{1.247962in}}%
\pgfpathlineto{\pgfqpoint{2.624820in}{1.196381in}}%
\pgfpathlineto{\pgfqpoint{2.628989in}{1.070456in}}%
\pgfpathlineto{\pgfqpoint{2.629310in}{1.063174in}}%
\pgfpathlineto{\pgfqpoint{2.629951in}{1.067466in}}%
\pgfpathlineto{\pgfqpoint{2.630272in}{1.067543in}}%
\pgfpathlineto{\pgfqpoint{2.630914in}{1.079806in}}%
\pgfpathlineto{\pgfqpoint{2.638611in}{1.371051in}}%
\pgfpathlineto{\pgfqpoint{2.639894in}{1.364613in}}%
\pgfpathlineto{\pgfqpoint{2.642781in}{1.288506in}}%
\pgfpathlineto{\pgfqpoint{2.644705in}{1.303528in}}%
\pgfpathlineto{\pgfqpoint{2.647912in}{1.254783in}}%
\pgfpathlineto{\pgfqpoint{2.649516in}{1.265973in}}%
\pgfpathlineto{\pgfqpoint{2.649837in}{1.264823in}}%
\pgfpathlineto{\pgfqpoint{2.650157in}{1.265130in}}%
\pgfpathlineto{\pgfqpoint{2.650799in}{1.269345in}}%
\pgfpathlineto{\pgfqpoint{2.651119in}{1.267046in}}%
\pgfpathlineto{\pgfqpoint{2.651761in}{1.268349in}}%
\pgfpathlineto{\pgfqpoint{2.652723in}{1.265283in}}%
\pgfpathlineto{\pgfqpoint{2.653044in}{1.268809in}}%
\pgfpathlineto{\pgfqpoint{2.653685in}{1.265053in}}%
\pgfpathlineto{\pgfqpoint{2.654968in}{1.254936in}}%
\pgfpathlineto{\pgfqpoint{2.655930in}{1.234396in}}%
\pgfpathlineto{\pgfqpoint{2.662024in}{1.073138in}}%
\pgfpathlineto{\pgfqpoint{2.662345in}{1.070686in}}%
\pgfpathlineto{\pgfqpoint{2.662666in}{1.076204in}}%
\pgfpathlineto{\pgfqpoint{2.664590in}{1.117285in}}%
\pgfpathlineto{\pgfqpoint{2.670363in}{1.343996in}}%
\pgfpathlineto{\pgfqpoint{2.670684in}{1.344303in}}%
\pgfpathlineto{\pgfqpoint{2.671325in}{1.354650in}}%
\pgfpathlineto{\pgfqpoint{2.671646in}{1.352963in}}%
\pgfpathlineto{\pgfqpoint{2.674533in}{1.272718in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{1.276090in}}%
\pgfpathlineto{\pgfqpoint{2.677419in}{1.289656in}}%
\pgfpathlineto{\pgfqpoint{2.677740in}{1.284981in}}%
\pgfpathlineto{\pgfqpoint{2.679985in}{1.260071in}}%
\pgfpathlineto{\pgfqpoint{2.680306in}{1.259152in}}%
\pgfpathlineto{\pgfqpoint{2.680626in}{1.261145in}}%
\pgfpathlineto{\pgfqpoint{2.683513in}{1.293028in}}%
\pgfpathlineto{\pgfqpoint{2.683834in}{1.293181in}}%
\pgfpathlineto{\pgfqpoint{2.684154in}{1.292108in}}%
\pgfpathlineto{\pgfqpoint{2.684475in}{1.291649in}}%
\pgfpathlineto{\pgfqpoint{2.685117in}{1.294178in}}%
\pgfpathlineto{\pgfqpoint{2.685437in}{1.292032in}}%
\pgfpathlineto{\pgfqpoint{2.687041in}{1.280612in}}%
\pgfpathlineto{\pgfqpoint{2.688324in}{1.258845in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.184424in}}%
\pgfpathlineto{\pgfqpoint{2.694418in}{1.065550in}}%
\pgfpathlineto{\pgfqpoint{2.694739in}{1.064784in}}%
\pgfpathlineto{\pgfqpoint{2.697304in}{1.100117in}}%
\pgfpathlineto{\pgfqpoint{2.703719in}{1.350128in}}%
\pgfpathlineto{\pgfqpoint{2.704360in}{1.343230in}}%
\pgfpathlineto{\pgfqpoint{2.705002in}{1.343460in}}%
\pgfpathlineto{\pgfqpoint{2.708209in}{1.270418in}}%
\pgfpathlineto{\pgfqpoint{2.709813in}{1.278159in}}%
\pgfpathlineto{\pgfqpoint{2.711416in}{1.260838in}}%
\pgfpathlineto{\pgfqpoint{2.713020in}{1.251181in}}%
\pgfpathlineto{\pgfqpoint{2.717510in}{1.305368in}}%
\pgfpathlineto{\pgfqpoint{2.717831in}{1.305444in}}%
\pgfpathlineto{\pgfqpoint{2.718472in}{1.311269in}}%
\pgfpathlineto{\pgfqpoint{2.719435in}{1.310503in}}%
\pgfpathlineto{\pgfqpoint{2.719755in}{1.309430in}}%
\pgfpathlineto{\pgfqpoint{2.722642in}{1.248728in}}%
\pgfpathlineto{\pgfqpoint{2.725849in}{1.103642in}}%
\pgfpathlineto{\pgfqpoint{2.728094in}{1.040565in}}%
\pgfpathlineto{\pgfqpoint{2.728415in}{1.037192in}}%
\pgfpathlineto{\pgfqpoint{2.728736in}{1.041944in}}%
\pgfpathlineto{\pgfqpoint{2.731302in}{1.099580in}}%
\pgfpathlineto{\pgfqpoint{2.737395in}{1.370285in}}%
\pgfpathlineto{\pgfqpoint{2.737716in}{1.377259in}}%
\pgfpathlineto{\pgfqpoint{2.738037in}{1.368905in}}%
\pgfpathlineto{\pgfqpoint{2.741565in}{1.267353in}}%
\pgfpathlineto{\pgfqpoint{2.742848in}{1.249725in}}%
\pgfpathlineto{\pgfqpoint{2.743169in}{1.247349in}}%
\pgfpathlineto{\pgfqpoint{2.743489in}{1.248422in}}%
\pgfpathlineto{\pgfqpoint{2.743810in}{1.251334in}}%
\pgfpathlineto{\pgfqpoint{2.744131in}{1.246659in}}%
\pgfpathlineto{\pgfqpoint{2.744451in}{1.245049in}}%
\pgfpathlineto{\pgfqpoint{2.744772in}{1.249111in}}%
\pgfpathlineto{\pgfqpoint{2.745414in}{1.243900in}}%
\pgfpathlineto{\pgfqpoint{2.745734in}{1.241830in}}%
\pgfpathlineto{\pgfqpoint{2.746055in}{1.245126in}}%
\pgfpathlineto{\pgfqpoint{2.747017in}{1.250951in}}%
\pgfpathlineto{\pgfqpoint{2.751507in}{1.325678in}}%
\pgfpathlineto{\pgfqpoint{2.752470in}{1.330354in}}%
\pgfpathlineto{\pgfqpoint{2.753432in}{1.329664in}}%
\pgfpathlineto{\pgfqpoint{2.755677in}{1.280382in}}%
\pgfpathlineto{\pgfqpoint{2.758243in}{1.144953in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{0.988141in}}%
\pgfpathlineto{\pgfqpoint{2.762091in}{0.989597in}}%
\pgfpathlineto{\pgfqpoint{2.766261in}{1.169939in}}%
\pgfpathlineto{\pgfqpoint{2.769789in}{1.390212in}}%
\pgfpathlineto{\pgfqpoint{2.771072in}{1.409909in}}%
\pgfpathlineto{\pgfqpoint{2.771393in}{1.412515in}}%
\pgfpathlineto{\pgfqpoint{2.773638in}{1.344763in}}%
\pgfpathlineto{\pgfqpoint{2.776845in}{1.188716in}}%
\pgfpathlineto{\pgfqpoint{2.777486in}{1.191859in}}%
\pgfpathlineto{\pgfqpoint{2.777807in}{1.191629in}}%
\pgfpathlineto{\pgfqpoint{2.779411in}{1.230947in}}%
\pgfpathlineto{\pgfqpoint{2.784542in}{1.369978in}}%
\pgfpathlineto{\pgfqpoint{2.785505in}{1.367832in}}%
\pgfpathlineto{\pgfqpoint{2.788712in}{1.311653in}}%
\pgfpathlineto{\pgfqpoint{2.790636in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.794485in}{0.910271in}}%
\pgfpathlineto{\pgfqpoint{2.794806in}{0.915866in}}%
\pgfpathlineto{\pgfqpoint{2.797051in}{0.995805in}}%
\pgfpathlineto{\pgfqpoint{2.803786in}{1.458961in}}%
\pgfpathlineto{\pgfqpoint{2.804428in}{1.450990in}}%
\pgfpathlineto{\pgfqpoint{2.805069in}{1.439341in}}%
\pgfpathlineto{\pgfqpoint{2.807314in}{1.328974in}}%
\pgfpathlineto{\pgfqpoint{2.810201in}{1.142807in}}%
\pgfpathlineto{\pgfqpoint{2.813729in}{1.253480in}}%
\pgfpathlineto{\pgfqpoint{2.817898in}{1.423169in}}%
\pgfpathlineto{\pgfqpoint{2.818219in}{1.417114in}}%
\pgfpathlineto{\pgfqpoint{2.821747in}{1.316711in}}%
\pgfpathlineto{\pgfqpoint{2.823030in}{1.229874in}}%
\pgfpathlineto{\pgfqpoint{2.827199in}{0.830332in}}%
\pgfpathlineto{\pgfqpoint{2.827841in}{0.853938in}}%
\pgfpathlineto{\pgfqpoint{2.831048in}{1.065244in}}%
\pgfpathlineto{\pgfqpoint{2.835218in}{1.492148in}}%
\pgfpathlineto{\pgfqpoint{2.835538in}{1.481188in}}%
\pgfpathlineto{\pgfqpoint{2.835859in}{1.470688in}}%
\pgfpathlineto{\pgfqpoint{2.836500in}{1.483411in}}%
\pgfpathlineto{\pgfqpoint{2.838746in}{1.421713in}}%
\pgfpathlineto{\pgfqpoint{2.841953in}{1.132077in}}%
\pgfpathlineto{\pgfqpoint{2.843556in}{1.152387in}}%
\pgfpathlineto{\pgfqpoint{2.844198in}{1.168253in}}%
\pgfpathlineto{\pgfqpoint{2.850292in}{1.443556in}}%
\pgfpathlineto{\pgfqpoint{2.853499in}{1.362774in}}%
\pgfpathlineto{\pgfqpoint{2.855423in}{1.213932in}}%
\pgfpathlineto{\pgfqpoint{2.857989in}{0.889730in}}%
\pgfpathlineto{\pgfqpoint{2.858951in}{0.760969in}}%
\pgfpathlineto{\pgfqpoint{2.859914in}{0.772006in}}%
\pgfpathlineto{\pgfqpoint{2.867611in}{1.516520in}}%
\pgfpathlineto{\pgfqpoint{2.867932in}{1.503721in}}%
\pgfpathlineto{\pgfqpoint{2.869215in}{1.475976in}}%
\pgfpathlineto{\pgfqpoint{2.869856in}{1.470534in}}%
\pgfpathlineto{\pgfqpoint{2.872422in}{1.221520in}}%
\pgfpathlineto{\pgfqpoint{2.874346in}{1.098201in}}%
\pgfpathlineto{\pgfqpoint{2.875309in}{1.136982in}}%
\pgfpathlineto{\pgfqpoint{2.881402in}{1.471531in}}%
\pgfpathlineto{\pgfqpoint{2.882365in}{1.449228in}}%
\pgfpathlineto{\pgfqpoint{2.882685in}{1.449994in}}%
\pgfpathlineto{\pgfqpoint{2.886855in}{1.240374in}}%
\pgfpathlineto{\pgfqpoint{2.889741in}{0.908278in}}%
\pgfpathlineto{\pgfqpoint{2.891024in}{0.684096in}}%
\pgfpathlineto{\pgfqpoint{2.891666in}{0.737900in}}%
\pgfpathlineto{\pgfqpoint{2.891986in}{0.714907in}}%
\pgfpathlineto{\pgfqpoint{2.892307in}{0.771086in}}%
\pgfpathlineto{\pgfqpoint{2.897118in}{1.391898in}}%
\pgfpathlineto{\pgfqpoint{2.898401in}{1.550320in}}%
\pgfpathlineto{\pgfqpoint{2.898722in}{1.546258in}}%
\pgfpathlineto{\pgfqpoint{2.901288in}{1.448538in}}%
\pgfpathlineto{\pgfqpoint{2.901608in}{1.453136in}}%
\pgfpathlineto{\pgfqpoint{2.901929in}{1.450837in}}%
\pgfpathlineto{\pgfqpoint{2.905136in}{1.075131in}}%
\pgfpathlineto{\pgfqpoint{2.906419in}{1.116288in}}%
\pgfpathlineto{\pgfqpoint{2.910268in}{1.320620in}}%
\pgfpathlineto{\pgfqpoint{2.912192in}{1.483564in}}%
\pgfpathlineto{\pgfqpoint{2.912513in}{1.479425in}}%
\pgfpathlineto{\pgfqpoint{2.914437in}{1.446468in}}%
\pgfpathlineto{\pgfqpoint{2.914758in}{1.456202in}}%
\pgfpathlineto{\pgfqpoint{2.915079in}{1.460034in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.455896in}}%
\pgfpathlineto{\pgfqpoint{2.915720in}{1.454056in}}%
\pgfpathlineto{\pgfqpoint{2.917324in}{1.330813in}}%
\pgfpathlineto{\pgfqpoint{2.923097in}{0.654128in}}%
\pgfpathlineto{\pgfqpoint{2.923739in}{0.764648in}}%
\pgfpathlineto{\pgfqpoint{2.924059in}{0.747250in}}%
\pgfpathlineto{\pgfqpoint{2.925984in}{1.019794in}}%
\pgfpathlineto{\pgfqpoint{2.926304in}{1.008988in}}%
\pgfpathlineto{\pgfqpoint{2.927908in}{1.227345in}}%
\pgfpathlineto{\pgfqpoint{2.929832in}{1.574846in}}%
\pgfpathlineto{\pgfqpoint{2.930153in}{1.533919in}}%
\pgfpathlineto{\pgfqpoint{2.930474in}{1.542273in}}%
\pgfpathlineto{\pgfqpoint{2.932398in}{1.419337in}}%
\pgfpathlineto{\pgfqpoint{2.933360in}{1.435432in}}%
\pgfpathlineto{\pgfqpoint{2.933681in}{1.429607in}}%
\pgfpathlineto{\pgfqpoint{2.935285in}{1.205808in}}%
\pgfpathlineto{\pgfqpoint{2.936247in}{1.078120in}}%
\pgfpathlineto{\pgfqpoint{2.937209in}{1.097971in}}%
\pgfpathlineto{\pgfqpoint{2.939134in}{1.197607in}}%
\pgfpathlineto{\pgfqpoint{2.939454in}{1.186647in}}%
\pgfpathlineto{\pgfqpoint{2.939775in}{1.195998in}}%
\pgfpathlineto{\pgfqpoint{2.940737in}{1.252714in}}%
\pgfpathlineto{\pgfqpoint{2.942982in}{1.476819in}}%
\pgfpathlineto{\pgfqpoint{2.944586in}{1.436351in}}%
\pgfpathlineto{\pgfqpoint{2.944907in}{1.440720in}}%
\pgfpathlineto{\pgfqpoint{2.946190in}{1.470764in}}%
\pgfpathlineto{\pgfqpoint{2.946510in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{2.946831in}{1.464403in}}%
\pgfpathlineto{\pgfqpoint{2.949718in}{1.277623in}}%
\pgfpathlineto{\pgfqpoint{2.950038in}{1.276626in}}%
\pgfpathlineto{\pgfqpoint{2.951321in}{1.177067in}}%
\pgfpathlineto{\pgfqpoint{2.955491in}{0.708852in}}%
\pgfpathlineto{\pgfqpoint{2.957415in}{0.934260in}}%
\pgfpathlineto{\pgfqpoint{2.961905in}{1.527481in}}%
\pgfpathlineto{\pgfqpoint{2.964792in}{1.376263in}}%
\pgfpathlineto{\pgfqpoint{2.965112in}{1.377719in}}%
\pgfpathlineto{\pgfqpoint{2.966075in}{1.354113in}}%
\pgfpathlineto{\pgfqpoint{2.968641in}{1.117745in}}%
\pgfpathlineto{\pgfqpoint{2.969282in}{1.123876in}}%
\pgfpathlineto{\pgfqpoint{2.971206in}{1.238075in}}%
\pgfpathlineto{\pgfqpoint{2.973131in}{1.343153in}}%
\pgfpathlineto{\pgfqpoint{2.974734in}{1.448844in}}%
\pgfpathlineto{\pgfqpoint{2.975376in}{1.446238in}}%
\pgfpathlineto{\pgfqpoint{2.976338in}{1.418723in}}%
\pgfpathlineto{\pgfqpoint{2.977300in}{1.432519in}}%
\pgfpathlineto{\pgfqpoint{2.977621in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{2.977942in}{1.433592in}}%
\pgfpathlineto{\pgfqpoint{2.979866in}{1.348595in}}%
\pgfpathlineto{\pgfqpoint{2.981470in}{1.295098in}}%
\pgfpathlineto{\pgfqpoint{2.983073in}{1.218991in}}%
\pgfpathlineto{\pgfqpoint{2.986601in}{0.908585in}}%
\pgfpathlineto{\pgfqpoint{2.987884in}{0.746100in}}%
\pgfpathlineto{\pgfqpoint{2.988205in}{0.803506in}}%
\pgfpathlineto{\pgfqpoint{2.994299in}{1.463023in}}%
\pgfpathlineto{\pgfqpoint{2.995261in}{1.428381in}}%
\pgfpathlineto{\pgfqpoint{2.995582in}{1.391745in}}%
\pgfpathlineto{\pgfqpoint{2.996223in}{1.421636in}}%
\pgfpathlineto{\pgfqpoint{2.997506in}{1.395041in}}%
\pgfpathlineto{\pgfqpoint{2.998789in}{1.305674in}}%
\pgfpathlineto{\pgfqpoint{3.000072in}{1.203739in}}%
\pgfpathlineto{\pgfqpoint{3.000393in}{1.209027in}}%
\pgfpathlineto{\pgfqpoint{3.001034in}{1.183198in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{1.203815in}}%
\pgfpathlineto{\pgfqpoint{3.002638in}{1.246276in}}%
\pgfpathlineto{\pgfqpoint{3.002958in}{1.237002in}}%
\pgfpathlineto{\pgfqpoint{3.004241in}{1.275860in}}%
\pgfpathlineto{\pgfqpoint{3.005524in}{1.358865in}}%
\pgfpathlineto{\pgfqpoint{3.006486in}{1.389752in}}%
\pgfpathlineto{\pgfqpoint{3.006807in}{1.385997in}}%
\pgfpathlineto{\pgfqpoint{3.007449in}{1.392435in}}%
\pgfpathlineto{\pgfqpoint{3.007769in}{1.386763in}}%
\pgfpathlineto{\pgfqpoint{3.008732in}{1.374194in}}%
\pgfpathlineto{\pgfqpoint{3.009052in}{1.382318in}}%
\pgfpathlineto{\pgfqpoint{3.009373in}{1.395730in}}%
\pgfpathlineto{\pgfqpoint{3.010014in}{1.386686in}}%
\pgfpathlineto{\pgfqpoint{3.012260in}{1.322689in}}%
\pgfpathlineto{\pgfqpoint{3.013222in}{1.328897in}}%
\pgfpathlineto{\pgfqpoint{3.013542in}{1.329510in}}%
\pgfpathlineto{\pgfqpoint{3.020598in}{0.885285in}}%
\pgfpathlineto{\pgfqpoint{3.021240in}{0.823127in}}%
\pgfpathlineto{\pgfqpoint{3.021561in}{0.853861in}}%
\pgfpathlineto{\pgfqpoint{3.024447in}{1.037882in}}%
\pgfpathlineto{\pgfqpoint{3.027975in}{1.379865in}}%
\pgfpathlineto{\pgfqpoint{3.029579in}{1.403471in}}%
\pgfpathlineto{\pgfqpoint{3.032786in}{1.295327in}}%
\pgfpathlineto{\pgfqpoint{3.033107in}{1.273178in}}%
\pgfpathlineto{\pgfqpoint{3.033748in}{1.295787in}}%
\pgfpathlineto{\pgfqpoint{3.034069in}{1.280075in}}%
\pgfpathlineto{\pgfqpoint{3.034711in}{1.294101in}}%
\pgfpathlineto{\pgfqpoint{3.035673in}{1.291342in}}%
\pgfpathlineto{\pgfqpoint{3.035993in}{1.275860in}}%
\pgfpathlineto{\pgfqpoint{3.036635in}{1.281685in}}%
\pgfpathlineto{\pgfqpoint{3.037918in}{1.312036in}}%
\pgfpathlineto{\pgfqpoint{3.039201in}{1.332959in}}%
\pgfpathlineto{\pgfqpoint{3.039521in}{1.332346in}}%
\pgfpathlineto{\pgfqpoint{3.040804in}{1.315868in}}%
\pgfpathlineto{\pgfqpoint{3.041446in}{1.328591in}}%
\pgfpathlineto{\pgfqpoint{3.041767in}{1.318550in}}%
\pgfpathlineto{\pgfqpoint{3.042087in}{1.308587in}}%
\pgfpathlineto{\pgfqpoint{3.042408in}{1.319087in}}%
\pgfpathlineto{\pgfqpoint{3.042729in}{1.318014in}}%
\pgfpathlineto{\pgfqpoint{3.043049in}{1.318934in}}%
\pgfpathlineto{\pgfqpoint{3.043691in}{1.325142in}}%
\pgfpathlineto{\pgfqpoint{3.044332in}{1.309507in}}%
\pgfpathlineto{\pgfqpoint{3.045615in}{1.330813in}}%
\pgfpathlineto{\pgfqpoint{3.046257in}{1.324529in}}%
\pgfpathlineto{\pgfqpoint{3.046898in}{1.340470in}}%
\pgfpathlineto{\pgfqpoint{3.048502in}{1.282758in}}%
\pgfpathlineto{\pgfqpoint{3.049143in}{1.291879in}}%
\pgfpathlineto{\pgfqpoint{3.052671in}{1.058346in}}%
\pgfpathlineto{\pgfqpoint{3.054596in}{0.946446in}}%
\pgfpathlineto{\pgfqpoint{3.055558in}{0.886511in}}%
\pgfpathlineto{\pgfqpoint{3.055879in}{0.898621in}}%
\pgfpathlineto{\pgfqpoint{3.059086in}{1.083178in}}%
\pgfpathlineto{\pgfqpoint{3.060369in}{1.214469in}}%
\pgfpathlineto{\pgfqpoint{3.062614in}{1.339244in}}%
\pgfpathlineto{\pgfqpoint{3.062935in}{1.338401in}}%
\pgfpathlineto{\pgfqpoint{3.063255in}{1.338708in}}%
\pgfpathlineto{\pgfqpoint{3.065180in}{1.372278in}}%
\pgfpathlineto{\pgfqpoint{3.065821in}{1.385384in}}%
\pgfpathlineto{\pgfqpoint{3.066463in}{1.381551in}}%
\pgfpathlineto{\pgfqpoint{3.068708in}{1.332270in}}%
\pgfpathlineto{\pgfqpoint{3.069028in}{1.336945in}}%
\pgfpathlineto{\pgfqpoint{3.069670in}{1.331350in}}%
\pgfpathlineto{\pgfqpoint{3.074481in}{1.252637in}}%
\pgfpathlineto{\pgfqpoint{3.075443in}{1.264440in}}%
\pgfpathlineto{\pgfqpoint{3.076084in}{1.290499in}}%
\pgfpathlineto{\pgfqpoint{3.076405in}{1.263904in}}%
\pgfpathlineto{\pgfqpoint{3.076726in}{1.265053in}}%
\pgfpathlineto{\pgfqpoint{3.077367in}{1.289579in}}%
\pgfpathlineto{\pgfqpoint{3.077688in}{1.254170in}}%
\pgfpathlineto{\pgfqpoint{3.078009in}{1.289656in}}%
\pgfpathlineto{\pgfqpoint{3.079613in}{1.332959in}}%
\pgfpathlineto{\pgfqpoint{3.081537in}{1.270725in}}%
\pgfpathlineto{\pgfqpoint{3.081858in}{1.281608in}}%
\pgfpathlineto{\pgfqpoint{3.082178in}{1.254630in}}%
\pgfpathlineto{\pgfqpoint{3.082820in}{1.257849in}}%
\pgfpathlineto{\pgfqpoint{3.083141in}{1.267659in}}%
\pgfpathlineto{\pgfqpoint{3.083461in}{1.255473in}}%
\pgfpathlineto{\pgfqpoint{3.086027in}{1.139971in}}%
\pgfpathlineto{\pgfqpoint{3.086348in}{1.139971in}}%
\pgfpathlineto{\pgfqpoint{3.088272in}{1.050145in}}%
\pgfpathlineto{\pgfqpoint{3.088593in}{1.053671in}}%
\pgfpathlineto{\pgfqpoint{3.090517in}{1.007915in}}%
\pgfpathlineto{\pgfqpoint{3.093083in}{1.105558in}}%
\pgfpathlineto{\pgfqpoint{3.093404in}{1.090689in}}%
\pgfpathlineto{\pgfqpoint{3.093725in}{1.095058in}}%
\pgfpathlineto{\pgfqpoint{3.095649in}{1.212246in}}%
\pgfpathlineto{\pgfqpoint{3.098215in}{1.312879in}}%
\pgfpathlineto{\pgfqpoint{3.098535in}{1.311039in}}%
\pgfpathlineto{\pgfqpoint{3.098856in}{1.300156in}}%
\pgfpathlineto{\pgfqpoint{3.099498in}{1.347062in}}%
\pgfpathlineto{\pgfqpoint{3.100139in}{1.339704in}}%
\pgfpathlineto{\pgfqpoint{3.100781in}{1.355109in}}%
\pgfpathlineto{\pgfqpoint{3.101422in}{1.330277in}}%
\pgfpathlineto{\pgfqpoint{3.101743in}{1.349821in}}%
\pgfpathlineto{\pgfqpoint{3.102063in}{1.368752in}}%
\pgfpathlineto{\pgfqpoint{3.102384in}{1.330890in}}%
\pgfpathlineto{\pgfqpoint{3.103026in}{1.350817in}}%
\pgfpathlineto{\pgfqpoint{3.103988in}{1.304601in}}%
\pgfpathlineto{\pgfqpoint{3.104309in}{1.331350in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{1.292262in}}%
\pgfpathlineto{\pgfqpoint{3.105591in}{1.272871in}}%
\pgfpathlineto{\pgfqpoint{3.105912in}{1.310963in}}%
\pgfpathlineto{\pgfqpoint{3.106233in}{1.269652in}}%
\pgfpathlineto{\pgfqpoint{3.106554in}{1.253940in}}%
\pgfpathlineto{\pgfqpoint{3.106874in}{1.272564in}}%
\pgfpathlineto{\pgfqpoint{3.107195in}{1.293948in}}%
\pgfpathlineto{\pgfqpoint{3.107516in}{1.247195in}}%
\pgfpathlineto{\pgfqpoint{3.107837in}{1.216615in}}%
\pgfpathlineto{\pgfqpoint{3.108157in}{1.287663in}}%
\pgfpathlineto{\pgfqpoint{3.108799in}{1.236849in}}%
\pgfpathlineto{\pgfqpoint{3.109440in}{1.270265in}}%
\pgfpathlineto{\pgfqpoint{3.109761in}{1.268426in}}%
\pgfpathlineto{\pgfqpoint{3.110082in}{1.270878in}}%
\pgfpathlineto{\pgfqpoint{3.110402in}{1.242214in}}%
\pgfpathlineto{\pgfqpoint{3.111044in}{1.263674in}}%
\pgfpathlineto{\pgfqpoint{3.111365in}{1.260148in}}%
\pgfpathlineto{\pgfqpoint{3.111685in}{1.261988in}}%
\pgfpathlineto{\pgfqpoint{3.112327in}{1.304295in}}%
\pgfpathlineto{\pgfqpoint{3.113610in}{1.239761in}}%
\pgfpathlineto{\pgfqpoint{3.115213in}{1.343460in}}%
\pgfpathlineto{\pgfqpoint{3.115534in}{1.256163in}}%
\pgfpathlineto{\pgfqpoint{3.116496in}{1.273484in}}%
\pgfpathlineto{\pgfqpoint{3.117138in}{1.277470in}}%
\pgfpathlineto{\pgfqpoint{3.117779in}{1.235239in}}%
\pgfpathlineto{\pgfqpoint{3.118100in}{1.271032in}}%
\pgfpathlineto{\pgfqpoint{3.118741in}{1.254400in}}%
\pgfpathlineto{\pgfqpoint{3.120024in}{1.209717in}}%
\pgfpathlineto{\pgfqpoint{3.119383in}{1.267583in}}%
\pgfpathlineto{\pgfqpoint{3.120345in}{1.212629in}}%
\pgfpathlineto{\pgfqpoint{3.121949in}{1.148709in}}%
\pgfpathlineto{\pgfqpoint{3.122590in}{1.190403in}}%
\pgfpathlineto{\pgfqpoint{3.122911in}{1.132307in}}%
\pgfpathlineto{\pgfqpoint{3.123232in}{1.139128in}}%
\pgfpathlineto{\pgfqpoint{3.123552in}{1.181129in}}%
\pgfpathlineto{\pgfqpoint{3.123873in}{1.111307in}}%
\pgfpathlineto{\pgfqpoint{3.124194in}{1.095288in}}%
\pgfpathlineto{\pgfqpoint{3.124514in}{1.151161in}}%
\pgfpathlineto{\pgfqpoint{3.125477in}{1.136369in}}%
\pgfpathlineto{\pgfqpoint{3.126118in}{1.133916in}}%
\pgfpathlineto{\pgfqpoint{3.126439in}{1.155760in}}%
\pgfpathlineto{\pgfqpoint{3.126760in}{1.099963in}}%
\pgfpathlineto{\pgfqpoint{3.127722in}{1.108317in}}%
\pgfpathlineto{\pgfqpoint{3.129646in}{1.173771in}}%
\pgfpathlineto{\pgfqpoint{3.129967in}{1.150318in}}%
\pgfpathlineto{\pgfqpoint{3.130608in}{1.162811in}}%
\pgfpathlineto{\pgfqpoint{3.130929in}{1.182968in}}%
\pgfpathlineto{\pgfqpoint{3.131570in}{1.169786in}}%
\pgfpathlineto{\pgfqpoint{3.131891in}{1.158212in}}%
\pgfpathlineto{\pgfqpoint{3.132212in}{1.210560in}}%
\pgfpathlineto{\pgfqpoint{3.132853in}{1.155300in}}%
\pgfpathlineto{\pgfqpoint{3.133174in}{1.207954in}}%
\pgfpathlineto{\pgfqpoint{3.133816in}{1.219834in}}%
\pgfpathlineto{\pgfqpoint{3.134136in}{1.190019in}}%
\pgfpathlineto{\pgfqpoint{3.134457in}{1.223819in}}%
\pgfpathlineto{\pgfqpoint{3.134778in}{1.265896in}}%
\pgfpathlineto{\pgfqpoint{3.135419in}{1.221980in}}%
\pgfpathlineto{\pgfqpoint{3.135740in}{1.236849in}}%
\pgfpathlineto{\pgfqpoint{3.136381in}{1.236082in}}%
\pgfpathlineto{\pgfqpoint{3.137023in}{1.202052in}}%
\pgfpathlineto{\pgfqpoint{3.137664in}{1.259612in}}%
\pgfpathlineto{\pgfqpoint{3.138306in}{1.248958in}}%
\pgfpathlineto{\pgfqpoint{3.138947in}{1.223972in}}%
\pgfpathlineto{\pgfqpoint{3.139589in}{1.285440in}}%
\pgfpathlineto{\pgfqpoint{3.140230in}{1.231483in}}%
\pgfpathlineto{\pgfqpoint{3.140872in}{1.256316in}}%
\pgfpathlineto{\pgfqpoint{3.141192in}{1.217918in}}%
\pgfpathlineto{\pgfqpoint{3.141834in}{1.262064in}}%
\pgfpathlineto{\pgfqpoint{3.142155in}{1.237385in}}%
\pgfpathlineto{\pgfqpoint{3.142796in}{1.248115in}}%
\pgfpathlineto{\pgfqpoint{3.143437in}{1.265360in}}%
\pgfpathlineto{\pgfqpoint{3.144720in}{1.231560in}}%
\pgfpathlineto{\pgfqpoint{3.146003in}{1.307131in}}%
\pgfpathlineto{\pgfqpoint{3.146324in}{1.294714in}}%
\pgfpathlineto{\pgfqpoint{3.146645in}{1.237155in}}%
\pgfpathlineto{\pgfqpoint{3.146965in}{1.300769in}}%
\pgfpathlineto{\pgfqpoint{3.147286in}{1.295711in}}%
\pgfpathlineto{\pgfqpoint{3.147928in}{1.265130in}}%
\pgfpathlineto{\pgfqpoint{3.148248in}{1.326138in}}%
\pgfpathlineto{\pgfqpoint{3.148890in}{1.259152in}}%
\pgfpathlineto{\pgfqpoint{3.149211in}{1.302149in}}%
\pgfpathlineto{\pgfqpoint{3.149531in}{1.273331in}}%
\pgfpathlineto{\pgfqpoint{3.150493in}{1.277010in}}%
\pgfpathlineto{\pgfqpoint{3.151135in}{1.268272in}}%
\pgfpathlineto{\pgfqpoint{3.151456in}{1.268349in}}%
\pgfpathlineto{\pgfqpoint{3.151776in}{1.282758in}}%
\pgfpathlineto{\pgfqpoint{3.152097in}{1.277929in}}%
\pgfpathlineto{\pgfqpoint{3.152418in}{1.238151in}}%
\pgfpathlineto{\pgfqpoint{3.153059in}{1.241370in}}%
\pgfpathlineto{\pgfqpoint{3.153380in}{1.263061in}}%
\pgfpathlineto{\pgfqpoint{3.153701in}{1.248038in}}%
\pgfpathlineto{\pgfqpoint{3.154021in}{1.208720in}}%
\pgfpathlineto{\pgfqpoint{3.154663in}{1.219144in}}%
\pgfpathlineto{\pgfqpoint{3.154984in}{1.231330in}}%
\pgfpathlineto{\pgfqpoint{3.155304in}{1.218224in}}%
\pgfpathlineto{\pgfqpoint{3.155625in}{1.203585in}}%
\pgfpathlineto{\pgfqpoint{3.156587in}{1.210330in}}%
\pgfpathlineto{\pgfqpoint{3.156908in}{1.206728in}}%
\pgfpathlineto{\pgfqpoint{3.157229in}{1.226808in}}%
\pgfpathlineto{\pgfqpoint{3.157549in}{1.213012in}}%
\pgfpathlineto{\pgfqpoint{3.158191in}{1.218531in}}%
\pgfpathlineto{\pgfqpoint{3.159153in}{1.179749in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{1.213779in}}%
\pgfpathlineto{\pgfqpoint{3.161077in}{1.227958in}}%
\pgfpathlineto{\pgfqpoint{3.161719in}{1.160435in}}%
\pgfpathlineto{\pgfqpoint{3.162360in}{1.220600in}}%
\pgfpathlineto{\pgfqpoint{3.163002in}{1.198374in}}%
\pgfpathlineto{\pgfqpoint{3.164285in}{1.216231in}}%
\pgfpathlineto{\pgfqpoint{3.163643in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{3.164606in}{1.210943in}}%
\pgfpathlineto{\pgfqpoint{3.164926in}{1.178216in}}%
\pgfpathlineto{\pgfqpoint{3.165247in}{1.235392in}}%
\pgfpathlineto{\pgfqpoint{3.165568in}{1.226118in}}%
\pgfpathlineto{\pgfqpoint{3.165888in}{1.195614in}}%
\pgfpathlineto{\pgfqpoint{3.166530in}{1.227728in}}%
\pgfpathlineto{\pgfqpoint{3.167171in}{1.196611in}}%
\pgfpathlineto{\pgfqpoint{3.167492in}{1.246122in}}%
\pgfpathlineto{\pgfqpoint{3.168454in}{1.228878in}}%
\pgfpathlineto{\pgfqpoint{3.168775in}{1.227115in}}%
\pgfpathlineto{\pgfqpoint{3.169096in}{1.246582in}}%
\pgfpathlineto{\pgfqpoint{3.169416in}{1.182815in}}%
\pgfpathlineto{\pgfqpoint{3.170058in}{1.251947in}}%
\pgfpathlineto{\pgfqpoint{3.170379in}{1.195384in}}%
\pgfpathlineto{\pgfqpoint{3.171982in}{1.238765in}}%
\pgfpathlineto{\pgfqpoint{3.172303in}{1.215848in}}%
\pgfpathlineto{\pgfqpoint{3.172624in}{1.201439in}}%
\pgfpathlineto{\pgfqpoint{3.172944in}{1.241370in}}%
\pgfpathlineto{\pgfqpoint{3.173586in}{1.211480in}}%
\pgfpathlineto{\pgfqpoint{3.173907in}{1.207647in}}%
\pgfpathlineto{\pgfqpoint{3.174227in}{1.219297in}}%
\pgfpathlineto{\pgfqpoint{3.174548in}{1.188410in}}%
\pgfpathlineto{\pgfqpoint{3.174869in}{1.213012in}}%
\pgfpathlineto{\pgfqpoint{3.175190in}{1.257925in}}%
\pgfpathlineto{\pgfqpoint{3.175510in}{1.177373in}}%
\pgfpathlineto{\pgfqpoint{3.176152in}{1.237385in}}%
\pgfpathlineto{\pgfqpoint{3.176472in}{1.198450in}}%
\pgfpathlineto{\pgfqpoint{3.177435in}{1.199063in}}%
\pgfpathlineto{\pgfqpoint{3.178397in}{1.194618in}}%
\pgfpathlineto{\pgfqpoint{3.178718in}{1.248805in}}%
\pgfpathlineto{\pgfqpoint{3.179359in}{1.205195in}}%
\pgfpathlineto{\pgfqpoint{3.179680in}{1.227038in}}%
\pgfpathlineto{\pgfqpoint{3.180642in}{1.258079in}}%
\pgfpathlineto{\pgfqpoint{3.180321in}{1.214239in}}%
\pgfpathlineto{\pgfqpoint{3.180963in}{1.236772in}}%
\pgfpathlineto{\pgfqpoint{3.181283in}{1.238841in}}%
\pgfpathlineto{\pgfqpoint{3.181604in}{1.262371in}}%
\pgfpathlineto{\pgfqpoint{3.181925in}{1.237308in}}%
\pgfpathlineto{\pgfqpoint{3.182246in}{1.239454in}}%
\pgfpathlineto{\pgfqpoint{3.182887in}{1.283141in}}%
\pgfpathlineto{\pgfqpoint{3.183849in}{1.298470in}}%
\pgfpathlineto{\pgfqpoint{3.184170in}{1.201056in}}%
\pgfpathlineto{\pgfqpoint{3.184811in}{1.293181in}}%
\pgfpathlineto{\pgfqpoint{3.185453in}{1.241141in}}%
\pgfpathlineto{\pgfqpoint{3.185774in}{1.282298in}}%
\pgfpathlineto{\pgfqpoint{3.186094in}{1.228418in}}%
\pgfpathlineto{\pgfqpoint{3.186736in}{1.271261in}}%
\pgfpathlineto{\pgfqpoint{3.187698in}{1.276703in}}%
\pgfpathlineto{\pgfqpoint{3.188019in}{1.234089in}}%
\pgfpathlineto{\pgfqpoint{3.188660in}{1.275247in}}%
\pgfpathlineto{\pgfqpoint{3.189622in}{1.276780in}}%
\pgfpathlineto{\pgfqpoint{3.189943in}{1.203279in}}%
\pgfpathlineto{\pgfqpoint{3.190264in}{1.211020in}}%
\pgfpathlineto{\pgfqpoint{3.190584in}{1.281992in}}%
\pgfpathlineto{\pgfqpoint{3.190905in}{1.199906in}}%
\pgfpathlineto{\pgfqpoint{3.191547in}{1.270878in}}%
\pgfpathlineto{\pgfqpoint{3.192188in}{1.190939in}}%
\pgfpathlineto{\pgfqpoint{3.192830in}{1.200596in}}%
\pgfpathlineto{\pgfqpoint{3.193150in}{1.201133in}}%
\pgfpathlineto{\pgfqpoint{3.193471in}{1.271875in}}%
\pgfpathlineto{\pgfqpoint{3.193792in}{1.179519in}}%
\pgfpathlineto{\pgfqpoint{3.194433in}{1.260608in}}%
\pgfpathlineto{\pgfqpoint{3.195075in}{1.174231in}}%
\pgfpathlineto{\pgfqpoint{3.195395in}{1.237615in}}%
\pgfpathlineto{\pgfqpoint{3.195716in}{1.246506in}}%
\pgfpathlineto{\pgfqpoint{3.196037in}{1.178216in}}%
\pgfpathlineto{\pgfqpoint{3.196678in}{1.243900in}}%
\pgfpathlineto{\pgfqpoint{3.197320in}{1.191935in}}%
\pgfpathlineto{\pgfqpoint{3.197961in}{1.217458in}}%
\pgfpathlineto{\pgfqpoint{3.198282in}{1.240144in}}%
\pgfpathlineto{\pgfqpoint{3.198603in}{1.209487in}}%
\pgfpathlineto{\pgfqpoint{3.198923in}{1.206881in}}%
\pgfpathlineto{\pgfqpoint{3.199244in}{1.251871in}}%
\pgfpathlineto{\pgfqpoint{3.199886in}{1.218377in}}%
\pgfpathlineto{\pgfqpoint{3.200527in}{1.248345in}}%
\pgfpathlineto{\pgfqpoint{3.200848in}{1.213702in}}%
\pgfpathlineto{\pgfqpoint{3.201489in}{1.237922in}}%
\pgfpathlineto{\pgfqpoint{3.202131in}{1.230640in}}%
\pgfpathlineto{\pgfqpoint{3.202772in}{1.245816in}}%
\pgfpathlineto{\pgfqpoint{3.203093in}{1.219834in}}%
\pgfpathlineto{\pgfqpoint{3.203414in}{1.274940in}}%
\pgfpathlineto{\pgfqpoint{3.203734in}{1.232786in}}%
\pgfpathlineto{\pgfqpoint{3.204055in}{1.233246in}}%
\pgfpathlineto{\pgfqpoint{3.204697in}{1.252407in}}%
\pgfpathlineto{\pgfqpoint{3.205017in}{1.222286in}}%
\pgfpathlineto{\pgfqpoint{3.205338in}{1.234856in}}%
\pgfpathlineto{\pgfqpoint{3.205659in}{1.270955in}}%
\pgfpathlineto{\pgfqpoint{3.205979in}{1.219221in}}%
\pgfpathlineto{\pgfqpoint{3.206300in}{1.255320in}}%
\pgfpathlineto{\pgfqpoint{3.207262in}{1.234319in}}%
\pgfpathlineto{\pgfqpoint{3.207583in}{1.251871in}}%
\pgfpathlineto{\pgfqpoint{3.208545in}{1.249111in}}%
\pgfpathlineto{\pgfqpoint{3.209187in}{1.213702in}}%
\pgfpathlineto{\pgfqpoint{3.209507in}{1.252790in}}%
\pgfpathlineto{\pgfqpoint{3.209828in}{1.248728in}}%
\pgfpathlineto{\pgfqpoint{3.210149in}{1.179826in}}%
\pgfpathlineto{\pgfqpoint{3.210790in}{1.259458in}}%
\pgfpathlineto{\pgfqpoint{3.211111in}{1.194618in}}%
\pgfpathlineto{\pgfqpoint{3.211753in}{1.264134in}}%
\pgfpathlineto{\pgfqpoint{3.212715in}{1.243363in}}%
\pgfpathlineto{\pgfqpoint{3.213356in}{1.277776in}}%
\pgfpathlineto{\pgfqpoint{3.213998in}{1.206651in}}%
\pgfpathlineto{\pgfqpoint{3.214960in}{1.199217in}}%
\pgfpathlineto{\pgfqpoint{3.215281in}{1.283831in}}%
\pgfpathlineto{\pgfqpoint{3.215601in}{1.274710in}}%
\pgfpathlineto{\pgfqpoint{3.215922in}{1.227421in}}%
\pgfpathlineto{\pgfqpoint{3.216243in}{1.275170in}}%
\pgfpathlineto{\pgfqpoint{3.216563in}{1.252560in}}%
\pgfpathlineto{\pgfqpoint{3.216884in}{1.271108in}}%
\pgfpathlineto{\pgfqpoint{3.217526in}{1.255779in}}%
\pgfpathlineto{\pgfqpoint{3.217846in}{1.240834in}}%
\pgfpathlineto{\pgfqpoint{3.218167in}{1.263520in}}%
\pgfpathlineto{\pgfqpoint{3.218488in}{1.257082in}}%
\pgfpathlineto{\pgfqpoint{3.218809in}{1.257542in}}%
\pgfpathlineto{\pgfqpoint{3.219129in}{1.269652in}}%
\pgfpathlineto{\pgfqpoint{3.219771in}{1.260608in}}%
\pgfpathlineto{\pgfqpoint{3.220091in}{1.247042in}}%
\pgfpathlineto{\pgfqpoint{3.220412in}{1.280612in}}%
\pgfpathlineto{\pgfqpoint{3.220733in}{1.244053in}}%
\pgfpathlineto{\pgfqpoint{3.221374in}{1.273484in}}%
\pgfpathlineto{\pgfqpoint{3.221695in}{1.240681in}}%
\pgfpathlineto{\pgfqpoint{3.222657in}{1.249341in}}%
\pgfpathlineto{\pgfqpoint{3.223299in}{1.245586in}}%
\pgfpathlineto{\pgfqpoint{3.223620in}{1.254093in}}%
\pgfpathlineto{\pgfqpoint{3.223940in}{1.242520in}}%
\pgfpathlineto{\pgfqpoint{3.224261in}{1.237922in}}%
\pgfpathlineto{\pgfqpoint{3.224902in}{1.237845in}}%
\pgfpathlineto{\pgfqpoint{3.225544in}{1.265743in}}%
\pgfpathlineto{\pgfqpoint{3.226827in}{1.198297in}}%
\pgfpathlineto{\pgfqpoint{3.227468in}{1.246736in}}%
\pgfpathlineto{\pgfqpoint{3.228110in}{1.227728in}}%
\pgfpathlineto{\pgfqpoint{3.228430in}{1.236312in}}%
\pgfpathlineto{\pgfqpoint{3.228751in}{1.227575in}}%
\pgfpathlineto{\pgfqpoint{3.229072in}{1.231407in}}%
\pgfpathlineto{\pgfqpoint{3.229393in}{1.227038in}}%
\pgfpathlineto{\pgfqpoint{3.230034in}{1.240834in}}%
\pgfpathlineto{\pgfqpoint{3.230676in}{1.196227in}}%
\pgfpathlineto{\pgfqpoint{3.231317in}{1.237768in}}%
\pgfpathlineto{\pgfqpoint{3.231958in}{1.223283in}}%
\pgfpathlineto{\pgfqpoint{3.232279in}{1.236235in}}%
\pgfpathlineto{\pgfqpoint{3.232921in}{1.217458in}}%
\pgfpathlineto{\pgfqpoint{3.233241in}{1.219297in}}%
\pgfpathlineto{\pgfqpoint{3.234524in}{1.248882in}}%
\pgfpathlineto{\pgfqpoint{3.235486in}{1.249801in}}%
\pgfpathlineto{\pgfqpoint{3.235807in}{1.225889in}}%
\pgfpathlineto{\pgfqpoint{3.236128in}{1.221443in}}%
\pgfpathlineto{\pgfqpoint{3.236769in}{1.254783in}}%
\pgfpathlineto{\pgfqpoint{3.237090in}{1.214929in}}%
\pgfpathlineto{\pgfqpoint{3.237411in}{1.242444in}}%
\pgfpathlineto{\pgfqpoint{3.237732in}{1.248728in}}%
\pgfpathlineto{\pgfqpoint{3.238373in}{1.216845in}}%
\pgfpathlineto{\pgfqpoint{3.238694in}{1.245816in}}%
\pgfpathlineto{\pgfqpoint{3.239014in}{1.247425in}}%
\pgfpathlineto{\pgfqpoint{3.239335in}{1.193085in}}%
\pgfpathlineto{\pgfqpoint{3.239656in}{1.269575in}}%
\pgfpathlineto{\pgfqpoint{3.240297in}{1.199140in}}%
\pgfpathlineto{\pgfqpoint{3.240618in}{1.253557in}}%
\pgfpathlineto{\pgfqpoint{3.241580in}{1.237998in}}%
\pgfpathlineto{\pgfqpoint{3.241901in}{1.278159in}}%
\pgfpathlineto{\pgfqpoint{3.242222in}{1.204122in}}%
\pgfpathlineto{\pgfqpoint{3.242863in}{1.272871in}}%
\pgfpathlineto{\pgfqpoint{3.244146in}{1.200366in}}%
\pgfpathlineto{\pgfqpoint{3.244788in}{1.296630in}}%
\pgfpathlineto{\pgfqpoint{3.245108in}{1.189560in}}%
\pgfpathlineto{\pgfqpoint{3.245750in}{1.302532in}}%
\pgfpathlineto{\pgfqpoint{3.246070in}{1.203279in}}%
\pgfpathlineto{\pgfqpoint{3.246391in}{1.197224in}}%
\pgfpathlineto{\pgfqpoint{3.246712in}{1.300079in}}%
\pgfpathlineto{\pgfqpoint{3.247674in}{1.271721in}}%
\pgfpathlineto{\pgfqpoint{3.248316in}{1.216998in}}%
\pgfpathlineto{\pgfqpoint{3.248957in}{1.232710in}}%
\pgfpathlineto{\pgfqpoint{3.249278in}{1.214545in}}%
\pgfpathlineto{\pgfqpoint{3.249599in}{1.294101in}}%
\pgfpathlineto{\pgfqpoint{3.250561in}{1.277010in}}%
\pgfpathlineto{\pgfqpoint{3.252164in}{1.200060in}}%
\pgfpathlineto{\pgfqpoint{3.252485in}{1.295021in}}%
\pgfpathlineto{\pgfqpoint{3.253447in}{1.261221in}}%
\pgfpathlineto{\pgfqpoint{3.253768in}{1.228188in}}%
\pgfpathlineto{\pgfqpoint{3.254409in}{1.258385in}}%
\pgfpathlineto{\pgfqpoint{3.255051in}{1.230104in}}%
\pgfpathlineto{\pgfqpoint{3.255372in}{1.261604in}}%
\pgfpathlineto{\pgfqpoint{3.255692in}{1.258232in}}%
\pgfpathlineto{\pgfqpoint{3.256655in}{1.272258in}}%
\pgfpathlineto{\pgfqpoint{3.256975in}{1.215005in}}%
\pgfpathlineto{\pgfqpoint{3.257296in}{1.259918in}}%
\pgfpathlineto{\pgfqpoint{3.257937in}{1.242980in}}%
\pgfpathlineto{\pgfqpoint{3.258579in}{1.250031in}}%
\pgfpathlineto{\pgfqpoint{3.259220in}{1.220677in}}%
\pgfpathlineto{\pgfqpoint{3.260183in}{1.263980in}}%
\pgfpathlineto{\pgfqpoint{3.260503in}{1.219067in}}%
\pgfpathlineto{\pgfqpoint{3.261145in}{1.223436in}}%
\pgfpathlineto{\pgfqpoint{3.261465in}{1.244436in}}%
\pgfpathlineto{\pgfqpoint{3.261786in}{1.231483in}}%
\pgfpathlineto{\pgfqpoint{3.262107in}{1.186340in}}%
\pgfpathlineto{\pgfqpoint{3.262428in}{1.274404in}}%
\pgfpathlineto{\pgfqpoint{3.262748in}{1.207801in}}%
\pgfpathlineto{\pgfqpoint{3.263711in}{1.259765in}}%
\pgfpathlineto{\pgfqpoint{3.264031in}{1.220140in}}%
\pgfpathlineto{\pgfqpoint{3.264352in}{1.182738in}}%
\pgfpathlineto{\pgfqpoint{3.264673in}{1.272948in}}%
\pgfpathlineto{\pgfqpoint{3.264993in}{1.208644in}}%
\pgfpathlineto{\pgfqpoint{3.265635in}{1.237462in}}%
\pgfpathlineto{\pgfqpoint{3.266918in}{1.230104in}}%
\pgfpathlineto{\pgfqpoint{3.267239in}{1.226578in}}%
\pgfpathlineto{\pgfqpoint{3.267559in}{1.252254in}}%
\pgfpathlineto{\pgfqpoint{3.267880in}{1.212629in}}%
\pgfpathlineto{\pgfqpoint{3.268201in}{1.204888in}}%
\pgfpathlineto{\pgfqpoint{3.268521in}{1.251181in}}%
\pgfpathlineto{\pgfqpoint{3.269484in}{1.238765in}}%
\pgfpathlineto{\pgfqpoint{3.270446in}{1.218454in}}%
\pgfpathlineto{\pgfqpoint{3.270125in}{1.239224in}}%
\pgfpathlineto{\pgfqpoint{3.270767in}{1.227115in}}%
\pgfpathlineto{\pgfqpoint{3.271087in}{1.240297in}}%
\pgfpathlineto{\pgfqpoint{3.271408in}{1.228111in}}%
\pgfpathlineto{\pgfqpoint{3.271729in}{1.216078in}}%
\pgfpathlineto{\pgfqpoint{3.272049in}{1.256699in}}%
\pgfpathlineto{\pgfqpoint{3.273012in}{1.253327in}}%
\pgfpathlineto{\pgfqpoint{3.273974in}{1.226962in}}%
\pgfpathlineto{\pgfqpoint{3.274295in}{1.232020in}}%
\pgfpathlineto{\pgfqpoint{3.274615in}{1.232786in}}%
\pgfpathlineto{\pgfqpoint{3.274936in}{1.228418in}}%
\pgfpathlineto{\pgfqpoint{3.275257in}{1.228801in}}%
\pgfpathlineto{\pgfqpoint{3.275577in}{1.247119in}}%
\pgfpathlineto{\pgfqpoint{3.275898in}{1.231483in}}%
\pgfpathlineto{\pgfqpoint{3.276219in}{1.219067in}}%
\pgfpathlineto{\pgfqpoint{3.276540in}{1.253020in}}%
\pgfpathlineto{\pgfqpoint{3.276860in}{1.213012in}}%
\pgfpathlineto{\pgfqpoint{3.277181in}{1.238151in}}%
\pgfpathlineto{\pgfqpoint{3.277502in}{1.236849in}}%
\pgfpathlineto{\pgfqpoint{3.278143in}{1.242673in}}%
\pgfpathlineto{\pgfqpoint{3.278785in}{1.228035in}}%
\pgfpathlineto{\pgfqpoint{3.279106in}{1.240681in}}%
\pgfpathlineto{\pgfqpoint{3.279426in}{1.227038in}}%
\pgfpathlineto{\pgfqpoint{3.279747in}{1.231024in}}%
\pgfpathlineto{\pgfqpoint{3.280068in}{1.228035in}}%
\pgfpathlineto{\pgfqpoint{3.280388in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.281030in}{1.214162in}}%
\pgfpathlineto{\pgfqpoint{3.281351in}{1.246352in}}%
\pgfpathlineto{\pgfqpoint{3.281671in}{1.227958in}}%
\pgfpathlineto{\pgfqpoint{3.282313in}{1.236849in}}%
\pgfpathlineto{\pgfqpoint{3.282954in}{1.254630in}}%
\pgfpathlineto{\pgfqpoint{3.283275in}{1.223972in}}%
\pgfpathlineto{\pgfqpoint{3.284237in}{1.226808in}}%
\pgfpathlineto{\pgfqpoint{3.284558in}{1.226118in}}%
\pgfpathlineto{\pgfqpoint{3.284879in}{1.262141in}}%
\pgfpathlineto{\pgfqpoint{3.285199in}{1.211096in}}%
\pgfpathlineto{\pgfqpoint{3.285841in}{1.246199in}}%
\pgfpathlineto{\pgfqpoint{3.286162in}{1.218761in}}%
\pgfpathlineto{\pgfqpoint{3.286482in}{1.256776in}}%
\pgfpathlineto{\pgfqpoint{3.286803in}{1.237002in}}%
\pgfpathlineto{\pgfqpoint{3.287124in}{1.232710in}}%
\pgfpathlineto{\pgfqpoint{3.287444in}{1.241830in}}%
\pgfpathlineto{\pgfqpoint{3.288086in}{1.213626in}}%
\pgfpathlineto{\pgfqpoint{3.288727in}{1.272871in}}%
\pgfpathlineto{\pgfqpoint{3.289048in}{1.213626in}}%
\pgfpathlineto{\pgfqpoint{3.290010in}{1.225199in}}%
\pgfpathlineto{\pgfqpoint{3.291614in}{1.249495in}}%
\pgfpathlineto{\pgfqpoint{3.291935in}{1.247119in}}%
\pgfpathlineto{\pgfqpoint{3.292255in}{1.216308in}}%
\pgfpathlineto{\pgfqpoint{3.292576in}{1.247885in}}%
\pgfpathlineto{\pgfqpoint{3.292897in}{1.236005in}}%
\pgfpathlineto{\pgfqpoint{3.293218in}{1.231254in}}%
\pgfpathlineto{\pgfqpoint{3.293859in}{1.228111in}}%
\pgfpathlineto{\pgfqpoint{3.294180in}{1.249265in}}%
\pgfpathlineto{\pgfqpoint{3.295463in}{1.215772in}}%
\pgfpathlineto{\pgfqpoint{3.295783in}{1.237538in}}%
\pgfpathlineto{\pgfqpoint{3.296425in}{1.235469in}}%
\pgfpathlineto{\pgfqpoint{3.297066in}{1.242137in}}%
\pgfpathlineto{\pgfqpoint{3.297387in}{1.212476in}}%
\pgfpathlineto{\pgfqpoint{3.298670in}{1.258615in}}%
\pgfpathlineto{\pgfqpoint{3.298991in}{1.205041in}}%
\pgfpathlineto{\pgfqpoint{3.299632in}{1.223513in}}%
\pgfpathlineto{\pgfqpoint{3.299953in}{1.243900in}}%
\pgfpathlineto{\pgfqpoint{3.300274in}{1.234549in}}%
\pgfpathlineto{\pgfqpoint{3.301236in}{1.203202in}}%
\pgfpathlineto{\pgfqpoint{3.300915in}{1.255703in}}%
\pgfpathlineto{\pgfqpoint{3.301556in}{1.221060in}}%
\pgfpathlineto{\pgfqpoint{3.302519in}{1.212093in}}%
\pgfpathlineto{\pgfqpoint{3.302839in}{1.257619in}}%
\pgfpathlineto{\pgfqpoint{3.303160in}{1.210023in}}%
\pgfpathlineto{\pgfqpoint{3.304122in}{1.213549in}}%
\pgfpathlineto{\pgfqpoint{3.305084in}{1.246736in}}%
\pgfpathlineto{\pgfqpoint{3.305405in}{1.202972in}}%
\pgfpathlineto{\pgfqpoint{3.306367in}{1.211173in}}%
\pgfpathlineto{\pgfqpoint{3.306688in}{1.249418in}}%
\pgfpathlineto{\pgfqpoint{3.307330in}{1.217228in}}%
\pgfpathlineto{\pgfqpoint{3.308933in}{1.244590in}}%
\pgfpathlineto{\pgfqpoint{3.309254in}{1.217228in}}%
\pgfpathlineto{\pgfqpoint{3.309575in}{1.260378in}}%
\pgfpathlineto{\pgfqpoint{3.310216in}{1.224739in}}%
\pgfpathlineto{\pgfqpoint{3.310858in}{1.214545in}}%
\pgfpathlineto{\pgfqpoint{3.311178in}{1.251641in}}%
\pgfpathlineto{\pgfqpoint{3.311499in}{1.212553in}}%
\pgfpathlineto{\pgfqpoint{3.311820in}{1.259458in}}%
\pgfpathlineto{\pgfqpoint{3.312461in}{1.228035in}}%
\pgfpathlineto{\pgfqpoint{3.312782in}{1.254630in}}%
\pgfpathlineto{\pgfqpoint{3.313103in}{1.214085in}}%
\pgfpathlineto{\pgfqpoint{3.313423in}{1.250951in}}%
\pgfpathlineto{\pgfqpoint{3.313744in}{1.205501in}}%
\pgfpathlineto{\pgfqpoint{3.314706in}{1.224432in}}%
\pgfpathlineto{\pgfqpoint{3.315027in}{1.249955in}}%
\pgfpathlineto{\pgfqpoint{3.315348in}{1.222133in}}%
\pgfpathlineto{\pgfqpoint{3.315669in}{1.247962in}}%
\pgfpathlineto{\pgfqpoint{3.316951in}{1.214162in}}%
\pgfpathlineto{\pgfqpoint{3.317272in}{1.261145in}}%
\pgfpathlineto{\pgfqpoint{3.317593in}{1.208950in}}%
\pgfpathlineto{\pgfqpoint{3.318234in}{1.260148in}}%
\pgfpathlineto{\pgfqpoint{3.319197in}{1.227728in}}%
\pgfpathlineto{\pgfqpoint{3.319517in}{1.242060in}}%
\pgfpathlineto{\pgfqpoint{3.320159in}{1.245126in}}%
\pgfpathlineto{\pgfqpoint{3.320479in}{1.218684in}}%
\pgfpathlineto{\pgfqpoint{3.321121in}{1.262218in}}%
\pgfpathlineto{\pgfqpoint{3.321442in}{1.211326in}}%
\pgfpathlineto{\pgfqpoint{3.322083in}{1.250951in}}%
\pgfpathlineto{\pgfqpoint{3.322404in}{1.230104in}}%
\pgfpathlineto{\pgfqpoint{3.323045in}{1.232250in}}%
\pgfpathlineto{\pgfqpoint{3.323366in}{1.245126in}}%
\pgfpathlineto{\pgfqpoint{3.324328in}{1.241217in}}%
\pgfpathlineto{\pgfqpoint{3.324970in}{1.241830in}}%
\pgfpathlineto{\pgfqpoint{3.325290in}{1.224816in}}%
\pgfpathlineto{\pgfqpoint{3.325611in}{1.259382in}}%
\pgfpathlineto{\pgfqpoint{3.326253in}{1.210943in}}%
\pgfpathlineto{\pgfqpoint{3.326573in}{1.252560in}}%
\pgfpathlineto{\pgfqpoint{3.327856in}{1.222210in}}%
\pgfpathlineto{\pgfqpoint{3.328177in}{1.248268in}}%
\pgfpathlineto{\pgfqpoint{3.328818in}{1.221290in}}%
\pgfpathlineto{\pgfqpoint{3.329139in}{1.247502in}}%
\pgfpathlineto{\pgfqpoint{3.329781in}{1.208644in}}%
\pgfpathlineto{\pgfqpoint{3.330101in}{1.244436in}}%
\pgfpathlineto{\pgfqpoint{3.330422in}{1.244819in}}%
\pgfpathlineto{\pgfqpoint{3.330743in}{1.214699in}}%
\pgfpathlineto{\pgfqpoint{3.331705in}{1.224279in}}%
\pgfpathlineto{\pgfqpoint{3.332346in}{1.218377in}}%
\pgfpathlineto{\pgfqpoint{3.332988in}{1.237538in}}%
\pgfpathlineto{\pgfqpoint{3.333950in}{1.223283in}}%
\pgfpathlineto{\pgfqpoint{3.334271in}{1.258002in}}%
\pgfpathlineto{\pgfqpoint{3.334592in}{1.208490in}}%
\pgfpathlineto{\pgfqpoint{3.334912in}{1.234703in}}%
\pgfpathlineto{\pgfqpoint{3.335233in}{1.239914in}}%
\pgfpathlineto{\pgfqpoint{3.335554in}{1.193928in}}%
\pgfpathlineto{\pgfqpoint{3.335874in}{1.250798in}}%
\pgfpathlineto{\pgfqpoint{3.336195in}{1.213779in}}%
\pgfpathlineto{\pgfqpoint{3.336516in}{1.242137in}}%
\pgfpathlineto{\pgfqpoint{3.337478in}{1.241524in}}%
\pgfpathlineto{\pgfqpoint{3.337799in}{1.240987in}}%
\pgfpathlineto{\pgfqpoint{3.338440in}{1.209870in}}%
\pgfpathlineto{\pgfqpoint{3.338761in}{1.267046in}}%
\pgfpathlineto{\pgfqpoint{3.339082in}{1.207417in}}%
\pgfpathlineto{\pgfqpoint{3.339723in}{1.245279in}}%
\pgfpathlineto{\pgfqpoint{3.340685in}{1.219604in}}%
\pgfpathlineto{\pgfqpoint{3.341006in}{1.246965in}}%
\pgfpathlineto{\pgfqpoint{3.341648in}{1.227345in}}%
\pgfpathlineto{\pgfqpoint{3.341968in}{1.227958in}}%
\pgfpathlineto{\pgfqpoint{3.342289in}{1.246965in}}%
\pgfpathlineto{\pgfqpoint{3.342610in}{1.225582in}}%
\pgfpathlineto{\pgfqpoint{3.343251in}{1.238535in}}%
\pgfpathlineto{\pgfqpoint{3.343572in}{1.237232in}}%
\pgfpathlineto{\pgfqpoint{3.344855in}{1.214699in}}%
\pgfpathlineto{\pgfqpoint{3.345817in}{1.242520in}}%
\pgfpathlineto{\pgfqpoint{3.346138in}{1.227498in}}%
\pgfpathlineto{\pgfqpoint{3.347421in}{1.244590in}}%
\pgfpathlineto{\pgfqpoint{3.347741in}{1.206498in}}%
\pgfpathlineto{\pgfqpoint{3.348062in}{1.245586in}}%
\pgfpathlineto{\pgfqpoint{3.348383in}{1.219757in}}%
\pgfpathlineto{\pgfqpoint{3.349024in}{1.218991in}}%
\pgfpathlineto{\pgfqpoint{3.349666in}{1.238305in}}%
\pgfpathlineto{\pgfqpoint{3.349986in}{1.213855in}}%
\pgfpathlineto{\pgfqpoint{3.350307in}{1.259228in}}%
\pgfpathlineto{\pgfqpoint{3.350628in}{1.230181in}}%
\pgfpathlineto{\pgfqpoint{3.351590in}{1.239684in}}%
\pgfpathlineto{\pgfqpoint{3.351911in}{1.238228in}}%
\pgfpathlineto{\pgfqpoint{3.352232in}{1.216691in}}%
\pgfpathlineto{\pgfqpoint{3.352552in}{1.256163in}}%
\pgfpathlineto{\pgfqpoint{3.352873in}{1.217151in}}%
\pgfpathlineto{\pgfqpoint{3.354156in}{1.252254in}}%
\pgfpathlineto{\pgfqpoint{3.354477in}{1.220677in}}%
\pgfpathlineto{\pgfqpoint{3.355118in}{1.242137in}}%
\pgfpathlineto{\pgfqpoint{3.355439in}{1.239838in}}%
\pgfpathlineto{\pgfqpoint{3.355760in}{1.224816in}}%
\pgfpathlineto{\pgfqpoint{3.356080in}{1.251258in}}%
\pgfpathlineto{\pgfqpoint{3.356401in}{1.230947in}}%
\pgfpathlineto{\pgfqpoint{3.357042in}{1.241830in}}%
\pgfpathlineto{\pgfqpoint{3.358005in}{1.220370in}}%
\pgfpathlineto{\pgfqpoint{3.357684in}{1.248575in}}%
\pgfpathlineto{\pgfqpoint{3.358325in}{1.232480in}}%
\pgfpathlineto{\pgfqpoint{3.358646in}{1.247502in}}%
\pgfpathlineto{\pgfqpoint{3.358967in}{1.229874in}}%
\pgfpathlineto{\pgfqpoint{3.359288in}{1.234932in}}%
\pgfpathlineto{\pgfqpoint{3.359929in}{1.233476in}}%
\pgfpathlineto{\pgfqpoint{3.360250in}{1.248268in}}%
\pgfpathlineto{\pgfqpoint{3.361212in}{1.223129in}}%
\pgfpathlineto{\pgfqpoint{3.361533in}{1.243746in}}%
\pgfpathlineto{\pgfqpoint{3.361853in}{1.231330in}}%
\pgfpathlineto{\pgfqpoint{3.362174in}{1.210330in}}%
\pgfpathlineto{\pgfqpoint{3.362495in}{1.244130in}}%
\pgfpathlineto{\pgfqpoint{3.362816in}{1.220447in}}%
\pgfpathlineto{\pgfqpoint{3.363136in}{1.237078in}}%
\pgfpathlineto{\pgfqpoint{3.363778in}{1.236005in}}%
\pgfpathlineto{\pgfqpoint{3.364419in}{1.241830in}}%
\pgfpathlineto{\pgfqpoint{3.365061in}{1.214699in}}%
\pgfpathlineto{\pgfqpoint{3.365381in}{1.264517in}}%
\pgfpathlineto{\pgfqpoint{3.366344in}{1.246199in}}%
\pgfpathlineto{\pgfqpoint{3.366664in}{1.211863in}}%
\pgfpathlineto{\pgfqpoint{3.367306in}{1.241830in}}%
\pgfpathlineto{\pgfqpoint{3.367947in}{1.224202in}}%
\pgfpathlineto{\pgfqpoint{3.368268in}{1.252407in}}%
\pgfpathlineto{\pgfqpoint{3.368589in}{1.218837in}}%
\pgfpathlineto{\pgfqpoint{3.368909in}{1.227881in}}%
\pgfpathlineto{\pgfqpoint{3.369230in}{1.237155in}}%
\pgfpathlineto{\pgfqpoint{3.369551in}{1.201516in}}%
\pgfpathlineto{\pgfqpoint{3.369872in}{1.241370in}}%
\pgfpathlineto{\pgfqpoint{3.370192in}{1.235086in}}%
\pgfpathlineto{\pgfqpoint{3.370513in}{1.224432in}}%
\pgfpathlineto{\pgfqpoint{3.370834in}{1.238458in}}%
\pgfpathlineto{\pgfqpoint{3.371475in}{1.227805in}}%
\pgfpathlineto{\pgfqpoint{3.371796in}{1.222976in}}%
\pgfpathlineto{\pgfqpoint{3.372117in}{1.244590in}}%
\pgfpathlineto{\pgfqpoint{3.373079in}{1.240068in}}%
\pgfpathlineto{\pgfqpoint{3.373720in}{1.242290in}}%
\pgfpathlineto{\pgfqpoint{3.374362in}{1.219374in}}%
\pgfpathlineto{\pgfqpoint{3.375645in}{1.238305in}}%
\pgfpathlineto{\pgfqpoint{3.376286in}{1.243133in}}%
\pgfpathlineto{\pgfqpoint{3.376928in}{1.220600in}}%
\pgfpathlineto{\pgfqpoint{3.377569in}{1.236542in}}%
\pgfpathlineto{\pgfqpoint{3.377890in}{1.220370in}}%
\pgfpathlineto{\pgfqpoint{3.378211in}{1.223129in}}%
\pgfpathlineto{\pgfqpoint{3.378852in}{1.239071in}}%
\pgfpathlineto{\pgfqpoint{3.379493in}{1.235622in}}%
\pgfpathlineto{\pgfqpoint{3.380135in}{1.214545in}}%
\pgfpathlineto{\pgfqpoint{3.380456in}{1.227421in}}%
\pgfpathlineto{\pgfqpoint{3.380776in}{1.230487in}}%
\pgfpathlineto{\pgfqpoint{3.381418in}{1.252484in}}%
\pgfpathlineto{\pgfqpoint{3.381739in}{1.237615in}}%
\pgfpathlineto{\pgfqpoint{3.383021in}{1.213166in}}%
\pgfpathlineto{\pgfqpoint{3.383342in}{1.244666in}}%
\pgfpathlineto{\pgfqpoint{3.384304in}{1.237845in}}%
\pgfpathlineto{\pgfqpoint{3.384625in}{1.235546in}}%
\pgfpathlineto{\pgfqpoint{3.384946in}{1.257619in}}%
\pgfpathlineto{\pgfqpoint{3.385267in}{1.213779in}}%
\pgfpathlineto{\pgfqpoint{3.385587in}{1.233323in}}%
\pgfpathlineto{\pgfqpoint{3.385908in}{1.224049in}}%
\pgfpathlineto{\pgfqpoint{3.386549in}{1.236542in}}%
\pgfpathlineto{\pgfqpoint{3.386870in}{1.233246in}}%
\pgfpathlineto{\pgfqpoint{3.387191in}{1.253710in}}%
\pgfpathlineto{\pgfqpoint{3.387512in}{1.228341in}}%
\pgfpathlineto{\pgfqpoint{3.387832in}{1.234473in}}%
\pgfpathlineto{\pgfqpoint{3.388153in}{1.234089in}}%
\pgfpathlineto{\pgfqpoint{3.388474in}{1.252484in}}%
\pgfpathlineto{\pgfqpoint{3.388795in}{1.243593in}}%
\pgfpathlineto{\pgfqpoint{3.389115in}{1.220600in}}%
\pgfpathlineto{\pgfqpoint{3.389436in}{1.245049in}}%
\pgfpathlineto{\pgfqpoint{3.390077in}{1.228341in}}%
\pgfpathlineto{\pgfqpoint{3.391681in}{1.252867in}}%
\pgfpathlineto{\pgfqpoint{3.392323in}{1.221213in}}%
\pgfpathlineto{\pgfqpoint{3.392964in}{1.239608in}}%
\pgfpathlineto{\pgfqpoint{3.393285in}{1.232633in}}%
\pgfpathlineto{\pgfqpoint{3.393606in}{1.237998in}}%
\pgfpathlineto{\pgfqpoint{3.393926in}{1.267812in}}%
\pgfpathlineto{\pgfqpoint{3.394247in}{1.203662in}}%
\pgfpathlineto{\pgfqpoint{3.394568in}{1.239378in}}%
\pgfpathlineto{\pgfqpoint{3.394888in}{1.246965in}}%
\pgfpathlineto{\pgfqpoint{3.395851in}{1.222976in}}%
\pgfpathlineto{\pgfqpoint{3.396171in}{1.249725in}}%
\pgfpathlineto{\pgfqpoint{3.396813in}{1.225122in}}%
\pgfpathlineto{\pgfqpoint{3.397454in}{1.244590in}}%
\pgfpathlineto{\pgfqpoint{3.397775in}{1.227651in}}%
\pgfpathlineto{\pgfqpoint{3.398096in}{1.225122in}}%
\pgfpathlineto{\pgfqpoint{3.398416in}{1.244283in}}%
\pgfpathlineto{\pgfqpoint{3.399379in}{1.240144in}}%
\pgfpathlineto{\pgfqpoint{3.399699in}{1.239378in}}%
\pgfpathlineto{\pgfqpoint{3.400020in}{1.222286in}}%
\pgfpathlineto{\pgfqpoint{3.400341in}{1.239914in}}%
\pgfpathlineto{\pgfqpoint{3.400982in}{1.224279in}}%
\pgfpathlineto{\pgfqpoint{3.401944in}{1.216308in}}%
\pgfpathlineto{\pgfqpoint{3.402265in}{1.270035in}}%
\pgfpathlineto{\pgfqpoint{3.402586in}{1.206804in}}%
\pgfpathlineto{\pgfqpoint{3.403548in}{1.215772in}}%
\pgfpathlineto{\pgfqpoint{3.404510in}{1.236005in}}%
\pgfpathlineto{\pgfqpoint{3.405152in}{1.234396in}}%
\pgfpathlineto{\pgfqpoint{3.405472in}{1.220140in}}%
\pgfpathlineto{\pgfqpoint{3.405793in}{1.259305in}}%
\pgfpathlineto{\pgfqpoint{3.406435in}{1.215312in}}%
\pgfpathlineto{\pgfqpoint{3.406755in}{1.253404in}}%
\pgfpathlineto{\pgfqpoint{3.407397in}{1.218837in}}%
\pgfpathlineto{\pgfqpoint{3.407718in}{1.229261in}}%
\pgfpathlineto{\pgfqpoint{3.408038in}{1.253404in}}%
\pgfpathlineto{\pgfqpoint{3.408680in}{1.232710in}}%
\pgfpathlineto{\pgfqpoint{3.409000in}{1.224586in}}%
\pgfpathlineto{\pgfqpoint{3.409321in}{1.260685in}}%
\pgfpathlineto{\pgfqpoint{3.409963in}{1.217918in}}%
\pgfpathlineto{\pgfqpoint{3.410283in}{1.237768in}}%
\pgfpathlineto{\pgfqpoint{3.410925in}{1.226655in}}%
\pgfpathlineto{\pgfqpoint{3.411246in}{1.212859in}}%
\pgfpathlineto{\pgfqpoint{3.411566in}{1.267353in}}%
\pgfpathlineto{\pgfqpoint{3.412208in}{1.224816in}}%
\pgfpathlineto{\pgfqpoint{3.413170in}{1.241600in}}%
\pgfpathlineto{\pgfqpoint{3.413491in}{1.211096in}}%
\pgfpathlineto{\pgfqpoint{3.414132in}{1.245279in}}%
\pgfpathlineto{\pgfqpoint{3.414774in}{1.215542in}}%
\pgfpathlineto{\pgfqpoint{3.415736in}{1.208107in}}%
\pgfpathlineto{\pgfqpoint{3.416056in}{1.257389in}}%
\pgfpathlineto{\pgfqpoint{3.416698in}{1.215925in}}%
\pgfpathlineto{\pgfqpoint{3.417660in}{1.232173in}}%
\pgfpathlineto{\pgfqpoint{3.417981in}{1.239608in}}%
\pgfpathlineto{\pgfqpoint{3.418302in}{1.216921in}}%
\pgfpathlineto{\pgfqpoint{3.418622in}{1.241600in}}%
\pgfpathlineto{\pgfqpoint{3.418943in}{1.271338in}}%
\pgfpathlineto{\pgfqpoint{3.419264in}{1.196917in}}%
\pgfpathlineto{\pgfqpoint{3.420226in}{1.211326in}}%
\pgfpathlineto{\pgfqpoint{3.421188in}{1.244896in}}%
\pgfpathlineto{\pgfqpoint{3.421509in}{1.232173in}}%
\pgfpathlineto{\pgfqpoint{3.421830in}{1.217688in}}%
\pgfpathlineto{\pgfqpoint{3.422150in}{1.245126in}}%
\pgfpathlineto{\pgfqpoint{3.422792in}{1.221367in}}%
\pgfpathlineto{\pgfqpoint{3.424716in}{1.257236in}}%
\pgfpathlineto{\pgfqpoint{3.425358in}{1.203892in}}%
\pgfpathlineto{\pgfqpoint{3.425678in}{1.229797in}}%
\pgfpathlineto{\pgfqpoint{3.426320in}{1.228188in}}%
\pgfpathlineto{\pgfqpoint{3.427282in}{1.287510in}}%
\pgfpathlineto{\pgfqpoint{3.428565in}{1.191399in}}%
\pgfpathlineto{\pgfqpoint{3.429206in}{1.221980in}}%
\pgfpathlineto{\pgfqpoint{3.430489in}{1.250184in}}%
\pgfpathlineto{\pgfqpoint{3.431451in}{1.213855in}}%
\pgfpathlineto{\pgfqpoint{3.432734in}{1.248652in}}%
\pgfpathlineto{\pgfqpoint{3.433055in}{1.228035in}}%
\pgfpathlineto{\pgfqpoint{3.434017in}{1.231330in}}%
\pgfpathlineto{\pgfqpoint{3.434338in}{1.257772in}}%
\pgfpathlineto{\pgfqpoint{3.434659in}{1.234549in}}%
\pgfpathlineto{\pgfqpoint{3.434979in}{1.218377in}}%
\pgfpathlineto{\pgfqpoint{3.435300in}{1.222056in}}%
\pgfpathlineto{\pgfqpoint{3.436262in}{1.214622in}}%
\pgfpathlineto{\pgfqpoint{3.436583in}{1.268272in}}%
\pgfpathlineto{\pgfqpoint{3.438507in}{1.213549in}}%
\pgfpathlineto{\pgfqpoint{3.439470in}{1.253940in}}%
\pgfpathlineto{\pgfqpoint{3.440111in}{1.249111in}}%
\pgfpathlineto{\pgfqpoint{3.440432in}{1.260148in}}%
\pgfpathlineto{\pgfqpoint{3.440753in}{1.195538in}}%
\pgfpathlineto{\pgfqpoint{3.441394in}{1.242214in}}%
\pgfpathlineto{\pgfqpoint{3.441715in}{1.233246in}}%
\pgfpathlineto{\pgfqpoint{3.442035in}{1.240527in}}%
\pgfpathlineto{\pgfqpoint{3.442677in}{1.251028in}}%
\pgfpathlineto{\pgfqpoint{3.442998in}{1.229797in}}%
\pgfpathlineto{\pgfqpoint{3.443960in}{1.238151in}}%
\pgfpathlineto{\pgfqpoint{3.444601in}{1.225505in}}%
\pgfpathlineto{\pgfqpoint{3.444922in}{1.253097in}}%
\pgfpathlineto{\pgfqpoint{3.445563in}{1.220294in}}%
\pgfpathlineto{\pgfqpoint{3.446526in}{1.248268in}}%
\pgfpathlineto{\pgfqpoint{3.446846in}{1.228878in}}%
\pgfpathlineto{\pgfqpoint{3.447167in}{1.217841in}}%
\pgfpathlineto{\pgfqpoint{3.447488in}{1.236772in}}%
\pgfpathlineto{\pgfqpoint{3.448129in}{1.232403in}}%
\pgfpathlineto{\pgfqpoint{3.448771in}{1.261068in}}%
\pgfpathlineto{\pgfqpoint{3.449092in}{1.209793in}}%
\pgfpathlineto{\pgfqpoint{3.450054in}{1.229951in}}%
\pgfpathlineto{\pgfqpoint{3.450374in}{1.213855in}}%
\pgfpathlineto{\pgfqpoint{3.450695in}{1.217994in}}%
\pgfpathlineto{\pgfqpoint{3.451016in}{1.254630in}}%
\pgfpathlineto{\pgfqpoint{3.451657in}{1.239761in}}%
\pgfpathlineto{\pgfqpoint{3.451978in}{1.230181in}}%
\pgfpathlineto{\pgfqpoint{3.452299in}{1.246429in}}%
\pgfpathlineto{\pgfqpoint{3.452620in}{1.252790in}}%
\pgfpathlineto{\pgfqpoint{3.452940in}{1.216845in}}%
\pgfpathlineto{\pgfqpoint{3.453902in}{1.227575in}}%
\pgfpathlineto{\pgfqpoint{3.454223in}{1.208031in}}%
\pgfpathlineto{\pgfqpoint{3.454544in}{1.262907in}}%
\pgfpathlineto{\pgfqpoint{3.455185in}{1.223359in}}%
\pgfpathlineto{\pgfqpoint{3.455506in}{1.218837in}}%
\pgfpathlineto{\pgfqpoint{3.455827in}{1.223359in}}%
\pgfpathlineto{\pgfqpoint{3.456148in}{1.229874in}}%
\pgfpathlineto{\pgfqpoint{3.456468in}{1.195231in}}%
\pgfpathlineto{\pgfqpoint{3.456789in}{1.234779in}}%
\pgfpathlineto{\pgfqpoint{3.457110in}{1.267429in}}%
\pgfpathlineto{\pgfqpoint{3.457751in}{1.234013in}}%
\pgfpathlineto{\pgfqpoint{3.458072in}{1.251564in}}%
\pgfpathlineto{\pgfqpoint{3.458393in}{1.243593in}}%
\pgfpathlineto{\pgfqpoint{3.458713in}{1.216155in}}%
\pgfpathlineto{\pgfqpoint{3.459355in}{1.236312in}}%
\pgfpathlineto{\pgfqpoint{3.459676in}{1.242367in}}%
\pgfpathlineto{\pgfqpoint{3.459996in}{1.239838in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{1.219757in}}%
\pgfpathlineto{\pgfqpoint{3.460638in}{1.272334in}}%
\pgfpathlineto{\pgfqpoint{3.461279in}{1.209563in}}%
\pgfpathlineto{\pgfqpoint{3.461600in}{1.248268in}}%
\pgfpathlineto{\pgfqpoint{3.462241in}{1.213166in}}%
\pgfpathlineto{\pgfqpoint{3.462562in}{1.226425in}}%
\pgfpathlineto{\pgfqpoint{3.463524in}{1.249341in}}%
\pgfpathlineto{\pgfqpoint{3.464166in}{1.205425in}}%
\pgfpathlineto{\pgfqpoint{3.464486in}{1.254553in}}%
\pgfpathlineto{\pgfqpoint{3.464807in}{1.216461in}}%
\pgfpathlineto{\pgfqpoint{3.465128in}{1.207647in}}%
\pgfpathlineto{\pgfqpoint{3.466411in}{1.259612in}}%
\pgfpathlineto{\pgfqpoint{3.467052in}{1.250184in}}%
\pgfpathlineto{\pgfqpoint{3.467373in}{1.232940in}}%
\pgfpathlineto{\pgfqpoint{3.468014in}{1.254477in}}%
\pgfpathlineto{\pgfqpoint{3.468335in}{1.257696in}}%
\pgfpathlineto{\pgfqpoint{3.469618in}{1.210253in}}%
\pgfpathlineto{\pgfqpoint{3.469939in}{1.214469in}}%
\pgfpathlineto{\pgfqpoint{3.470901in}{1.214085in}}%
\pgfpathlineto{\pgfqpoint{3.471542in}{1.259612in}}%
\pgfpathlineto{\pgfqpoint{3.471863in}{1.220294in}}%
\pgfpathlineto{\pgfqpoint{3.472505in}{1.231330in}}%
\pgfpathlineto{\pgfqpoint{3.473146in}{1.245816in}}%
\pgfpathlineto{\pgfqpoint{3.473467in}{1.184654in}}%
\pgfpathlineto{\pgfqpoint{3.474108in}{1.226885in}}%
\pgfpathlineto{\pgfqpoint{3.474429in}{1.225429in}}%
\pgfpathlineto{\pgfqpoint{3.475391in}{1.258462in}}%
\pgfpathlineto{\pgfqpoint{3.476674in}{1.228571in}}%
\pgfpathlineto{\pgfqpoint{3.477316in}{1.223972in}}%
\pgfpathlineto{\pgfqpoint{3.478919in}{1.251181in}}%
\pgfpathlineto{\pgfqpoint{3.477957in}{1.222440in}}%
\pgfpathlineto{\pgfqpoint{3.479240in}{1.246429in}}%
\pgfpathlineto{\pgfqpoint{3.479561in}{1.212323in}}%
\pgfpathlineto{\pgfqpoint{3.480202in}{1.225275in}}%
\pgfpathlineto{\pgfqpoint{3.481485in}{1.245586in}}%
\pgfpathlineto{\pgfqpoint{3.481806in}{1.237385in}}%
\pgfpathlineto{\pgfqpoint{3.482127in}{1.254323in}}%
\pgfpathlineto{\pgfqpoint{3.482447in}{1.268349in}}%
\pgfpathlineto{\pgfqpoint{3.482768in}{1.244819in}}%
\pgfpathlineto{\pgfqpoint{3.483089in}{1.252714in}}%
\pgfpathlineto{\pgfqpoint{3.483409in}{1.234319in}}%
\pgfpathlineto{\pgfqpoint{3.483730in}{1.244360in}}%
\pgfpathlineto{\pgfqpoint{3.484051in}{1.269729in}}%
\pgfpathlineto{\pgfqpoint{3.484372in}{1.228341in}}%
\pgfpathlineto{\pgfqpoint{3.484692in}{1.240987in}}%
\pgfpathlineto{\pgfqpoint{3.485334in}{1.221750in}}%
\pgfpathlineto{\pgfqpoint{3.485975in}{1.222516in}}%
\pgfpathlineto{\pgfqpoint{3.486296in}{1.229491in}}%
\pgfpathlineto{\pgfqpoint{3.486617in}{1.216385in}}%
\pgfpathlineto{\pgfqpoint{3.486937in}{1.272718in}}%
\pgfpathlineto{\pgfqpoint{3.487900in}{1.259075in}}%
\pgfpathlineto{\pgfqpoint{3.488220in}{1.207188in}}%
\pgfpathlineto{\pgfqpoint{3.488862in}{1.282835in}}%
\pgfpathlineto{\pgfqpoint{3.489183in}{1.228341in}}%
\pgfpathlineto{\pgfqpoint{3.489824in}{1.269039in}}%
\pgfpathlineto{\pgfqpoint{3.490465in}{1.252714in}}%
\pgfpathlineto{\pgfqpoint{3.491107in}{1.256852in}}%
\pgfpathlineto{\pgfqpoint{3.492069in}{1.226732in}}%
\pgfpathlineto{\pgfqpoint{3.492711in}{1.253863in}}%
\pgfpathlineto{\pgfqpoint{3.493031in}{1.212553in}}%
\pgfpathlineto{\pgfqpoint{3.493673in}{1.263597in}}%
\pgfpathlineto{\pgfqpoint{3.493993in}{1.225275in}}%
\pgfpathlineto{\pgfqpoint{3.494314in}{1.216461in}}%
\pgfpathlineto{\pgfqpoint{3.494635in}{1.264823in}}%
\pgfpathlineto{\pgfqpoint{3.495276in}{1.215005in}}%
\pgfpathlineto{\pgfqpoint{3.496559in}{1.253327in}}%
\pgfpathlineto{\pgfqpoint{3.496239in}{1.212782in}}%
\pgfpathlineto{\pgfqpoint{3.496880in}{1.249725in}}%
\pgfpathlineto{\pgfqpoint{3.497201in}{1.226655in}}%
\pgfpathlineto{\pgfqpoint{3.497521in}{1.281838in}}%
\pgfpathlineto{\pgfqpoint{3.497842in}{1.238151in}}%
\pgfpathlineto{\pgfqpoint{3.498484in}{1.260301in}}%
\pgfpathlineto{\pgfqpoint{3.498804in}{1.228724in}}%
\pgfpathlineto{\pgfqpoint{3.499446in}{1.262677in}}%
\pgfpathlineto{\pgfqpoint{3.500087in}{1.240757in}}%
\pgfpathlineto{\pgfqpoint{3.500729in}{1.241370in}}%
\pgfpathlineto{\pgfqpoint{3.501049in}{1.261911in}}%
\pgfpathlineto{\pgfqpoint{3.501370in}{1.247732in}}%
\pgfpathlineto{\pgfqpoint{3.501691in}{1.227038in}}%
\pgfpathlineto{\pgfqpoint{3.502332in}{1.254706in}}%
\pgfpathlineto{\pgfqpoint{3.502653in}{1.228494in}}%
\pgfpathlineto{\pgfqpoint{3.503295in}{1.268962in}}%
\pgfpathlineto{\pgfqpoint{3.503615in}{1.226502in}}%
\pgfpathlineto{\pgfqpoint{3.503936in}{1.220064in}}%
\pgfpathlineto{\pgfqpoint{3.504578in}{1.251104in}}%
\pgfpathlineto{\pgfqpoint{3.505219in}{1.248498in}}%
\pgfpathlineto{\pgfqpoint{3.505860in}{1.273561in}}%
\pgfpathlineto{\pgfqpoint{3.506502in}{1.206881in}}%
\pgfpathlineto{\pgfqpoint{3.506823in}{1.266510in}}%
\pgfpathlineto{\pgfqpoint{3.507464in}{1.229184in}}%
\pgfpathlineto{\pgfqpoint{3.507785in}{1.233553in}}%
\pgfpathlineto{\pgfqpoint{3.508106in}{1.278543in}}%
\pgfpathlineto{\pgfqpoint{3.508426in}{1.219450in}}%
\pgfpathlineto{\pgfqpoint{3.509068in}{1.264670in}}%
\pgfpathlineto{\pgfqpoint{3.509709in}{1.265130in}}%
\pgfpathlineto{\pgfqpoint{3.510030in}{1.219527in}}%
\pgfpathlineto{\pgfqpoint{3.510351in}{1.255320in}}%
\pgfpathlineto{\pgfqpoint{3.510992in}{1.239914in}}%
\pgfpathlineto{\pgfqpoint{3.511313in}{1.221826in}}%
\pgfpathlineto{\pgfqpoint{3.511634in}{1.239224in}}%
\pgfpathlineto{\pgfqpoint{3.512275in}{1.220217in}}%
\pgfpathlineto{\pgfqpoint{3.512916in}{1.265360in}}%
\pgfpathlineto{\pgfqpoint{3.513558in}{1.224739in}}%
\pgfpathlineto{\pgfqpoint{3.514520in}{1.225735in}}%
\pgfpathlineto{\pgfqpoint{3.515162in}{1.267812in}}%
\pgfpathlineto{\pgfqpoint{3.516124in}{1.260225in}}%
\pgfpathlineto{\pgfqpoint{3.517407in}{1.229108in}}%
\pgfpathlineto{\pgfqpoint{3.518048in}{1.249801in}}%
\pgfpathlineto{\pgfqpoint{3.518369in}{1.211096in}}%
\pgfpathlineto{\pgfqpoint{3.519010in}{1.256546in}}%
\pgfpathlineto{\pgfqpoint{3.519652in}{1.229721in}}%
\pgfpathlineto{\pgfqpoint{3.519972in}{1.243670in}}%
\pgfpathlineto{\pgfqpoint{3.520293in}{1.246812in}}%
\pgfpathlineto{\pgfqpoint{3.520614in}{1.216231in}}%
\pgfpathlineto{\pgfqpoint{3.521255in}{1.229874in}}%
\pgfpathlineto{\pgfqpoint{3.521576in}{1.256776in}}%
\pgfpathlineto{\pgfqpoint{3.522218in}{1.219834in}}%
\pgfpathlineto{\pgfqpoint{3.522538in}{1.249571in}}%
\pgfpathlineto{\pgfqpoint{3.522859in}{1.257159in}}%
\pgfpathlineto{\pgfqpoint{3.524142in}{1.222286in}}%
\pgfpathlineto{\pgfqpoint{3.525425in}{1.270572in}}%
\pgfpathlineto{\pgfqpoint{3.525746in}{1.239914in}}%
\pgfpathlineto{\pgfqpoint{3.526708in}{1.247655in}}%
\pgfpathlineto{\pgfqpoint{3.527670in}{1.221750in}}%
\pgfpathlineto{\pgfqpoint{3.527991in}{1.224432in}}%
\pgfpathlineto{\pgfqpoint{3.528953in}{1.219834in}}%
\pgfpathlineto{\pgfqpoint{3.529274in}{1.241907in}}%
\pgfpathlineto{\pgfqpoint{3.529594in}{1.203279in}}%
\pgfpathlineto{\pgfqpoint{3.530236in}{1.252331in}}%
\pgfpathlineto{\pgfqpoint{3.530556in}{1.204352in}}%
\pgfpathlineto{\pgfqpoint{3.530877in}{1.202819in}}%
\pgfpathlineto{\pgfqpoint{3.531198in}{1.227651in}}%
\pgfpathlineto{\pgfqpoint{3.532160in}{1.225429in}}%
\pgfpathlineto{\pgfqpoint{3.532481in}{1.233400in}}%
\pgfpathlineto{\pgfqpoint{3.533764in}{1.206958in}}%
\pgfpathlineto{\pgfqpoint{3.534085in}{1.239991in}}%
\pgfpathlineto{\pgfqpoint{3.535047in}{1.236159in}}%
\pgfpathlineto{\pgfqpoint{3.535367in}{1.223053in}}%
\pgfpathlineto{\pgfqpoint{3.535688in}{1.237232in}}%
\pgfpathlineto{\pgfqpoint{3.536009in}{1.245356in}}%
\pgfpathlineto{\pgfqpoint{3.537292in}{1.194005in}}%
\pgfpathlineto{\pgfqpoint{3.538575in}{1.218148in}}%
\pgfpathlineto{\pgfqpoint{3.538895in}{1.204428in}}%
\pgfpathlineto{\pgfqpoint{3.539216in}{1.233706in}}%
\pgfpathlineto{\pgfqpoint{3.539537in}{1.233170in}}%
\pgfpathlineto{\pgfqpoint{3.541461in}{1.180592in}}%
\pgfpathlineto{\pgfqpoint{3.542744in}{1.222363in}}%
\pgfpathlineto{\pgfqpoint{3.543065in}{1.226808in}}%
\pgfpathlineto{\pgfqpoint{3.544027in}{1.203432in}}%
\pgfpathlineto{\pgfqpoint{3.544348in}{1.229644in}}%
\pgfpathlineto{\pgfqpoint{3.544669in}{1.207647in}}%
\pgfpathlineto{\pgfqpoint{3.544989in}{1.179826in}}%
\pgfpathlineto{\pgfqpoint{3.545310in}{1.207494in}}%
\pgfpathlineto{\pgfqpoint{3.545951in}{1.193622in}}%
\pgfpathlineto{\pgfqpoint{3.546593in}{1.226578in}}%
\pgfpathlineto{\pgfqpoint{3.547234in}{1.216461in}}%
\pgfpathlineto{\pgfqpoint{3.547555in}{1.217151in}}%
\pgfpathlineto{\pgfqpoint{3.548197in}{1.236772in}}%
\pgfpathlineto{\pgfqpoint{3.548838in}{1.205425in}}%
\pgfpathlineto{\pgfqpoint{3.549159in}{1.231483in}}%
\pgfpathlineto{\pgfqpoint{3.549479in}{1.235316in}}%
\pgfpathlineto{\pgfqpoint{3.549800in}{1.221367in}}%
\pgfpathlineto{\pgfqpoint{3.550121in}{1.224969in}}%
\pgfpathlineto{\pgfqpoint{3.550442in}{1.241907in}}%
\pgfpathlineto{\pgfqpoint{3.551083in}{1.225582in}}%
\pgfpathlineto{\pgfqpoint{3.551725in}{1.238765in}}%
\pgfpathlineto{\pgfqpoint{3.552045in}{1.230257in}}%
\pgfpathlineto{\pgfqpoint{3.552366in}{1.205731in}}%
\pgfpathlineto{\pgfqpoint{3.553007in}{1.234319in}}%
\pgfpathlineto{\pgfqpoint{3.553649in}{1.211786in}}%
\pgfpathlineto{\pgfqpoint{3.554290in}{1.242597in}}%
\pgfpathlineto{\pgfqpoint{3.554932in}{1.242520in}}%
\pgfpathlineto{\pgfqpoint{3.555253in}{1.241294in}}%
\pgfpathlineto{\pgfqpoint{3.555573in}{1.244206in}}%
\pgfpathlineto{\pgfqpoint{3.556215in}{1.217228in}}%
\pgfpathlineto{\pgfqpoint{3.556535in}{1.240144in}}%
\pgfpathlineto{\pgfqpoint{3.556856in}{1.246429in}}%
\pgfpathlineto{\pgfqpoint{3.557177in}{1.222056in}}%
\pgfpathlineto{\pgfqpoint{3.557818in}{1.247349in}}%
\pgfpathlineto{\pgfqpoint{3.558139in}{1.228571in}}%
\pgfpathlineto{\pgfqpoint{3.560064in}{1.194081in}}%
\pgfpathlineto{\pgfqpoint{3.558781in}{1.230027in}}%
\pgfpathlineto{\pgfqpoint{3.560705in}{1.197607in}}%
\pgfpathlineto{\pgfqpoint{3.562629in}{1.151161in}}%
\pgfpathlineto{\pgfqpoint{3.562950in}{1.155836in}}%
\pgfpathlineto{\pgfqpoint{3.563271in}{1.148632in}}%
\pgfpathlineto{\pgfqpoint{3.564874in}{1.102109in}}%
\pgfpathlineto{\pgfqpoint{3.567440in}{1.029988in}}%
\pgfpathlineto{\pgfqpoint{3.568402in}{1.039645in}}%
\pgfpathlineto{\pgfqpoint{3.573855in}{1.268042in}}%
\pgfpathlineto{\pgfqpoint{3.575138in}{1.288506in}}%
\pgfpathlineto{\pgfqpoint{3.575458in}{1.283678in}}%
\pgfpathlineto{\pgfqpoint{3.577704in}{1.350357in}}%
\pgfpathlineto{\pgfqpoint{3.578666in}{1.363923in}}%
\pgfpathlineto{\pgfqpoint{3.578986in}{1.359171in}}%
\pgfpathlineto{\pgfqpoint{3.579307in}{1.352044in}}%
\pgfpathlineto{\pgfqpoint{3.579628in}{1.361777in}}%
\pgfpathlineto{\pgfqpoint{3.579949in}{1.361241in}}%
\pgfpathlineto{\pgfqpoint{3.580269in}{1.362007in}}%
\pgfpathlineto{\pgfqpoint{3.580590in}{1.367679in}}%
\pgfpathlineto{\pgfqpoint{3.581232in}{1.366683in}}%
\pgfpathlineto{\pgfqpoint{3.585401in}{1.290422in}}%
\pgfpathlineto{\pgfqpoint{3.585722in}{1.297474in}}%
\pgfpathlineto{\pgfqpoint{3.586363in}{1.290652in}}%
\pgfpathlineto{\pgfqpoint{3.587967in}{1.253404in}}%
\pgfpathlineto{\pgfqpoint{3.589571in}{1.159669in}}%
\pgfpathlineto{\pgfqpoint{3.593419in}{0.885898in}}%
\pgfpathlineto{\pgfqpoint{3.593740in}{0.854014in}}%
\pgfpathlineto{\pgfqpoint{3.594381in}{0.859380in}}%
\pgfpathlineto{\pgfqpoint{3.595664in}{1.082872in}}%
\pgfpathlineto{\pgfqpoint{3.597268in}{1.265283in}}%
\pgfpathlineto{\pgfqpoint{3.597589in}{1.251104in}}%
\pgfpathlineto{\pgfqpoint{3.597909in}{1.272411in}}%
\pgfpathlineto{\pgfqpoint{3.598230in}{1.251028in}}%
\pgfpathlineto{\pgfqpoint{3.598551in}{1.236619in}}%
\pgfpathlineto{\pgfqpoint{3.599192in}{1.255090in}}%
\pgfpathlineto{\pgfqpoint{3.599513in}{1.248192in}}%
\pgfpathlineto{\pgfqpoint{3.599834in}{1.260761in}}%
\pgfpathlineto{\pgfqpoint{3.600155in}{1.270112in}}%
\pgfpathlineto{\pgfqpoint{3.600475in}{1.264900in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.206421in}}%
\pgfpathlineto{\pgfqpoint{3.603683in}{1.268272in}}%
\pgfpathlineto{\pgfqpoint{3.605607in}{1.409066in}}%
\pgfpathlineto{\pgfqpoint{3.606248in}{1.404391in}}%
\pgfpathlineto{\pgfqpoint{3.606569in}{1.415504in}}%
\pgfpathlineto{\pgfqpoint{3.606890in}{1.401325in}}%
\pgfpathlineto{\pgfqpoint{3.608493in}{1.336715in}}%
\pgfpathlineto{\pgfqpoint{3.610739in}{1.235392in}}%
\pgfpathlineto{\pgfqpoint{3.611380in}{1.244130in}}%
\pgfpathlineto{\pgfqpoint{3.613304in}{1.350741in}}%
\pgfpathlineto{\pgfqpoint{3.613625in}{1.346985in}}%
\pgfpathlineto{\pgfqpoint{3.613946in}{1.346525in}}%
\pgfpathlineto{\pgfqpoint{3.614267in}{1.350664in}}%
\pgfpathlineto{\pgfqpoint{3.614908in}{1.345912in}}%
\pgfpathlineto{\pgfqpoint{3.616512in}{1.363080in}}%
\pgfpathlineto{\pgfqpoint{3.616832in}{1.355799in}}%
\pgfpathlineto{\pgfqpoint{3.617474in}{1.332576in}}%
\pgfpathlineto{\pgfqpoint{3.623888in}{0.844894in}}%
\pgfpathlineto{\pgfqpoint{3.625171in}{1.090306in}}%
\pgfpathlineto{\pgfqpoint{3.626775in}{1.348825in}}%
\pgfpathlineto{\pgfqpoint{3.627096in}{1.348748in}}%
\pgfpathlineto{\pgfqpoint{3.627737in}{1.278389in}}%
\pgfpathlineto{\pgfqpoint{3.629020in}{1.164037in}}%
\pgfpathlineto{\pgfqpoint{3.629662in}{1.170782in}}%
\pgfpathlineto{\pgfqpoint{3.631586in}{1.256929in}}%
\pgfpathlineto{\pgfqpoint{3.632227in}{1.253327in}}%
\pgfpathlineto{\pgfqpoint{3.632548in}{1.254936in}}%
\pgfpathlineto{\pgfqpoint{3.635114in}{1.414585in}}%
\pgfpathlineto{\pgfqpoint{3.635435in}{1.408836in}}%
\pgfpathlineto{\pgfqpoint{3.636076in}{1.387453in}}%
\pgfpathlineto{\pgfqpoint{3.639925in}{1.235316in}}%
\pgfpathlineto{\pgfqpoint{3.641208in}{1.261988in}}%
\pgfpathlineto{\pgfqpoint{3.643774in}{1.383314in}}%
\pgfpathlineto{\pgfqpoint{3.644094in}{1.377336in}}%
\pgfpathlineto{\pgfqpoint{3.644415in}{1.378026in}}%
\pgfpathlineto{\pgfqpoint{3.646339in}{1.323379in}}%
\pgfpathlineto{\pgfqpoint{3.647302in}{1.324299in}}%
\pgfpathlineto{\pgfqpoint{3.647622in}{1.324222in}}%
\pgfpathlineto{\pgfqpoint{3.649226in}{1.235622in}}%
\pgfpathlineto{\pgfqpoint{3.651792in}{1.014736in}}%
\pgfpathlineto{\pgfqpoint{3.652113in}{1.012590in}}%
\pgfpathlineto{\pgfqpoint{3.653716in}{0.903220in}}%
\pgfpathlineto{\pgfqpoint{3.654037in}{0.912034in}}%
\pgfpathlineto{\pgfqpoint{3.654999in}{1.061105in}}%
\pgfpathlineto{\pgfqpoint{3.656923in}{1.357945in}}%
\pgfpathlineto{\pgfqpoint{3.657244in}{1.353193in}}%
\pgfpathlineto{\pgfqpoint{3.659489in}{1.116825in}}%
\pgfpathlineto{\pgfqpoint{3.659810in}{1.134376in}}%
\pgfpathlineto{\pgfqpoint{3.665262in}{1.396190in}}%
\pgfpathlineto{\pgfqpoint{3.665583in}{1.393354in}}%
\pgfpathlineto{\pgfqpoint{3.666545in}{1.310043in}}%
\pgfpathlineto{\pgfqpoint{3.667828in}{1.160588in}}%
\pgfpathlineto{\pgfqpoint{3.668470in}{1.169479in}}%
\pgfpathlineto{\pgfqpoint{3.669753in}{1.277163in}}%
\pgfpathlineto{\pgfqpoint{3.671035in}{1.359171in}}%
\pgfpathlineto{\pgfqpoint{3.671356in}{1.357332in}}%
\pgfpathlineto{\pgfqpoint{3.672639in}{1.327824in}}%
\pgfpathlineto{\pgfqpoint{3.675205in}{1.385613in}}%
\pgfpathlineto{\pgfqpoint{3.677771in}{1.287970in}}%
\pgfpathlineto{\pgfqpoint{3.678412in}{1.288583in}}%
\pgfpathlineto{\pgfqpoint{3.680016in}{1.241600in}}%
\pgfpathlineto{\pgfqpoint{3.681299in}{1.111613in}}%
\pgfpathlineto{\pgfqpoint{3.684185in}{0.871949in}}%
\pgfpathlineto{\pgfqpoint{3.685468in}{1.132230in}}%
\pgfpathlineto{\pgfqpoint{3.687393in}{1.389599in}}%
\pgfpathlineto{\pgfqpoint{3.689958in}{1.054667in}}%
\pgfpathlineto{\pgfqpoint{3.690600in}{1.117745in}}%
\pgfpathlineto{\pgfqpoint{3.694128in}{1.366836in}}%
\pgfpathlineto{\pgfqpoint{3.695411in}{1.404161in}}%
\pgfpathlineto{\pgfqpoint{3.695732in}{1.399793in}}%
\pgfpathlineto{\pgfqpoint{3.696694in}{1.322153in}}%
\pgfpathlineto{\pgfqpoint{3.698939in}{1.066547in}}%
\pgfpathlineto{\pgfqpoint{3.700222in}{1.249188in}}%
\pgfpathlineto{\pgfqpoint{3.701825in}{1.463637in}}%
\pgfpathlineto{\pgfqpoint{3.702146in}{1.454133in}}%
\pgfpathlineto{\pgfqpoint{3.702788in}{1.417727in}}%
\pgfpathlineto{\pgfqpoint{3.704391in}{1.306134in}}%
\pgfpathlineto{\pgfqpoint{3.704712in}{1.311346in}}%
\pgfpathlineto{\pgfqpoint{3.705033in}{1.309430in}}%
\pgfpathlineto{\pgfqpoint{3.706636in}{1.351124in}}%
\pgfpathlineto{\pgfqpoint{3.707278in}{1.344303in}}%
\pgfpathlineto{\pgfqpoint{3.707599in}{1.342463in}}%
\pgfpathlineto{\pgfqpoint{3.711447in}{1.214085in}}%
\pgfpathlineto{\pgfqpoint{3.715296in}{0.815386in}}%
\pgfpathlineto{\pgfqpoint{3.715617in}{0.879230in}}%
\pgfpathlineto{\pgfqpoint{3.718183in}{1.446545in}}%
\pgfpathlineto{\pgfqpoint{3.718824in}{1.378026in}}%
\pgfpathlineto{\pgfqpoint{3.720748in}{1.022400in}}%
\pgfpathlineto{\pgfqpoint{3.721390in}{1.047539in}}%
\pgfpathlineto{\pgfqpoint{3.724918in}{1.403012in}}%
\pgfpathlineto{\pgfqpoint{3.725559in}{1.398260in}}%
\pgfpathlineto{\pgfqpoint{3.727163in}{1.366683in}}%
\pgfpathlineto{\pgfqpoint{3.730050in}{1.033743in}}%
\pgfpathlineto{\pgfqpoint{3.731012in}{1.101113in}}%
\pgfpathlineto{\pgfqpoint{3.733578in}{1.529320in}}%
\pgfpathlineto{\pgfqpoint{3.734219in}{1.489389in}}%
\pgfpathlineto{\pgfqpoint{3.736785in}{1.220064in}}%
\pgfpathlineto{\pgfqpoint{3.737106in}{1.235009in}}%
\pgfpathlineto{\pgfqpoint{3.739351in}{1.388066in}}%
\pgfpathlineto{\pgfqpoint{3.739671in}{1.386150in}}%
\pgfpathlineto{\pgfqpoint{3.741916in}{1.284981in}}%
\pgfpathlineto{\pgfqpoint{3.743520in}{1.162198in}}%
\pgfpathlineto{\pgfqpoint{3.746727in}{0.786185in}}%
\pgfpathlineto{\pgfqpoint{3.747048in}{0.796838in}}%
\pgfpathlineto{\pgfqpoint{3.748331in}{1.155377in}}%
\pgfpathlineto{\pgfqpoint{3.749935in}{1.507936in}}%
\pgfpathlineto{\pgfqpoint{3.750255in}{1.487703in}}%
\pgfpathlineto{\pgfqpoint{3.751538in}{1.150778in}}%
\pgfpathlineto{\pgfqpoint{3.752821in}{0.963385in}}%
\pgfpathlineto{\pgfqpoint{3.753142in}{0.974881in}}%
\pgfpathlineto{\pgfqpoint{3.754104in}{1.113989in}}%
\pgfpathlineto{\pgfqpoint{3.756670in}{1.516750in}}%
\pgfpathlineto{\pgfqpoint{3.757632in}{1.438574in}}%
\pgfpathlineto{\pgfqpoint{3.761802in}{1.060415in}}%
\pgfpathlineto{\pgfqpoint{3.762443in}{1.066240in}}%
\pgfpathlineto{\pgfqpoint{3.763405in}{1.166107in}}%
\pgfpathlineto{\pgfqpoint{3.765650in}{1.552390in}}%
\pgfpathlineto{\pgfqpoint{3.766292in}{1.523035in}}%
\pgfpathlineto{\pgfqpoint{3.768537in}{1.160282in}}%
\pgfpathlineto{\pgfqpoint{3.769499in}{1.208644in}}%
\pgfpathlineto{\pgfqpoint{3.771744in}{1.464633in}}%
\pgfpathlineto{\pgfqpoint{3.772386in}{1.453366in}}%
\pgfpathlineto{\pgfqpoint{3.774310in}{1.278006in}}%
\pgfpathlineto{\pgfqpoint{3.779121in}{0.781893in}}%
\pgfpathlineto{\pgfqpoint{3.779442in}{0.792240in}}%
\pgfpathlineto{\pgfqpoint{3.780404in}{1.044703in}}%
\pgfpathlineto{\pgfqpoint{3.782328in}{1.528324in}}%
\pgfpathlineto{\pgfqpoint{3.782649in}{1.509086in}}%
\pgfpathlineto{\pgfqpoint{3.784253in}{1.076204in}}%
\pgfpathlineto{\pgfqpoint{3.785215in}{0.930428in}}%
\pgfpathlineto{\pgfqpoint{3.785856in}{0.952348in}}%
\pgfpathlineto{\pgfqpoint{3.786498in}{1.056660in}}%
\pgfpathlineto{\pgfqpoint{3.789064in}{1.601365in}}%
\pgfpathlineto{\pgfqpoint{3.789384in}{1.590405in}}%
\pgfpathlineto{\pgfqpoint{3.791309in}{1.232327in}}%
\pgfpathlineto{\pgfqpoint{3.793233in}{1.033590in}}%
\pgfpathlineto{\pgfqpoint{3.793874in}{1.037882in}}%
\pgfpathlineto{\pgfqpoint{3.794837in}{1.109237in}}%
\pgfpathlineto{\pgfqpoint{3.797082in}{1.425391in}}%
\pgfpathlineto{\pgfqpoint{3.798044in}{1.485710in}}%
\pgfpathlineto{\pgfqpoint{3.798365in}{1.478735in}}%
\pgfpathlineto{\pgfqpoint{3.800930in}{1.179673in}}%
\pgfpathlineto{\pgfqpoint{3.801893in}{1.221750in}}%
\pgfpathlineto{\pgfqpoint{3.804458in}{1.497130in}}%
\pgfpathlineto{\pgfqpoint{3.804779in}{1.488009in}}%
\pgfpathlineto{\pgfqpoint{3.806062in}{1.385690in}}%
\pgfpathlineto{\pgfqpoint{3.812477in}{0.816536in}}%
\pgfpathlineto{\pgfqpoint{3.813118in}{0.891876in}}%
\pgfpathlineto{\pgfqpoint{3.815363in}{1.470228in}}%
\pgfpathlineto{\pgfqpoint{3.815684in}{1.469002in}}%
\pgfpathlineto{\pgfqpoint{3.816646in}{1.329587in}}%
\pgfpathlineto{\pgfqpoint{3.818571in}{0.973578in}}%
\pgfpathlineto{\pgfqpoint{3.819212in}{0.968443in}}%
\pgfpathlineto{\pgfqpoint{3.820495in}{1.254630in}}%
\pgfpathlineto{\pgfqpoint{3.822419in}{1.622518in}}%
\pgfpathlineto{\pgfqpoint{3.823702in}{1.417880in}}%
\pgfpathlineto{\pgfqpoint{3.826268in}{1.009371in}}%
\pgfpathlineto{\pgfqpoint{3.827230in}{1.025389in}}%
\pgfpathlineto{\pgfqpoint{3.831400in}{1.455896in}}%
\pgfpathlineto{\pgfqpoint{3.832041in}{1.411519in}}%
\pgfpathlineto{\pgfqpoint{3.834286in}{1.208490in}}%
\pgfpathlineto{\pgfqpoint{3.834928in}{1.223666in}}%
\pgfpathlineto{\pgfqpoint{3.837814in}{1.496363in}}%
\pgfpathlineto{\pgfqpoint{3.838776in}{1.455129in}}%
\pgfpathlineto{\pgfqpoint{3.845512in}{0.783273in}}%
\pgfpathlineto{\pgfqpoint{3.846153in}{0.871872in}}%
\pgfpathlineto{\pgfqpoint{3.848398in}{1.466089in}}%
\pgfpathlineto{\pgfqpoint{3.848719in}{1.459498in}}%
\pgfpathlineto{\pgfqpoint{3.849360in}{1.413742in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{0.960702in}}%
\pgfpathlineto{\pgfqpoint{3.853530in}{1.226042in}}%
\pgfpathlineto{\pgfqpoint{3.855454in}{1.621292in}}%
\pgfpathlineto{\pgfqpoint{3.855775in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{3.856416in}{1.525258in}}%
\pgfpathlineto{\pgfqpoint{3.859303in}{1.011287in}}%
\pgfpathlineto{\pgfqpoint{3.859944in}{0.994349in}}%
\pgfpathlineto{\pgfqpoint{3.860265in}{1.001093in}}%
\pgfpathlineto{\pgfqpoint{3.862510in}{1.264823in}}%
\pgfpathlineto{\pgfqpoint{3.864435in}{1.460571in}}%
\pgfpathlineto{\pgfqpoint{3.864755in}{1.457888in}}%
\pgfpathlineto{\pgfqpoint{3.867642in}{1.221980in}}%
\pgfpathlineto{\pgfqpoint{3.868604in}{1.260991in}}%
\pgfpathlineto{\pgfqpoint{3.871170in}{1.507017in}}%
\pgfpathlineto{\pgfqpoint{3.871811in}{1.497130in}}%
\pgfpathlineto{\pgfqpoint{3.873415in}{1.331886in}}%
\pgfpathlineto{\pgfqpoint{3.878226in}{0.726020in}}%
\pgfpathlineto{\pgfqpoint{3.878867in}{0.765645in}}%
\pgfpathlineto{\pgfqpoint{3.881754in}{1.466396in}}%
\pgfpathlineto{\pgfqpoint{3.882075in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{3.882716in}{1.353500in}}%
\pgfpathlineto{\pgfqpoint{3.884641in}{1.014812in}}%
\pgfpathlineto{\pgfqpoint{3.885282in}{0.968903in}}%
\pgfpathlineto{\pgfqpoint{3.885603in}{1.020637in}}%
\pgfpathlineto{\pgfqpoint{3.888169in}{1.592321in}}%
\pgfpathlineto{\pgfqpoint{3.889131in}{1.563886in}}%
\pgfpathlineto{\pgfqpoint{3.893300in}{0.999637in}}%
\pgfpathlineto{\pgfqpoint{3.894904in}{1.112993in}}%
\pgfpathlineto{\pgfqpoint{3.897790in}{1.471761in}}%
\pgfpathlineto{\pgfqpoint{3.898432in}{1.454823in}}%
\pgfpathlineto{\pgfqpoint{3.900036in}{1.307207in}}%
\pgfpathlineto{\pgfqpoint{3.900998in}{1.254400in}}%
\pgfpathlineto{\pgfqpoint{3.901318in}{1.257082in}}%
\pgfpathlineto{\pgfqpoint{3.901960in}{1.286130in}}%
\pgfpathlineto{\pgfqpoint{3.904846in}{1.490768in}}%
\pgfpathlineto{\pgfqpoint{3.905167in}{1.487089in}}%
\pgfpathlineto{\pgfqpoint{3.906450in}{1.384694in}}%
\pgfpathlineto{\pgfqpoint{3.910940in}{0.639873in}}%
\pgfpathlineto{\pgfqpoint{3.911902in}{0.764188in}}%
\pgfpathlineto{\pgfqpoint{3.914468in}{1.479732in}}%
\pgfpathlineto{\pgfqpoint{3.914789in}{1.482031in}}%
\pgfpathlineto{\pgfqpoint{3.915430in}{1.404085in}}%
\pgfpathlineto{\pgfqpoint{3.917355in}{1.057350in}}%
\pgfpathlineto{\pgfqpoint{3.917996in}{0.992433in}}%
\pgfpathlineto{\pgfqpoint{3.918317in}{1.027229in}}%
\pgfpathlineto{\pgfqpoint{3.920883in}{1.535068in}}%
\pgfpathlineto{\pgfqpoint{3.921845in}{1.533995in}}%
\pgfpathlineto{\pgfqpoint{3.926977in}{0.979940in}}%
\pgfpathlineto{\pgfqpoint{3.927297in}{1.003009in}}%
\pgfpathlineto{\pgfqpoint{3.931146in}{1.503108in}}%
\pgfpathlineto{\pgfqpoint{3.932108in}{1.462717in}}%
\pgfpathlineto{\pgfqpoint{3.934674in}{1.285134in}}%
\pgfpathlineto{\pgfqpoint{3.938202in}{1.464939in}}%
\pgfpathlineto{\pgfqpoint{3.938523in}{1.449534in}}%
\pgfpathlineto{\pgfqpoint{3.939485in}{1.381015in}}%
\pgfpathlineto{\pgfqpoint{3.941730in}{0.928589in}}%
\pgfpathlineto{\pgfqpoint{3.943655in}{0.563842in}}%
\pgfpathlineto{\pgfqpoint{3.943975in}{0.591511in}}%
\pgfpathlineto{\pgfqpoint{3.944937in}{0.880840in}}%
\pgfpathlineto{\pgfqpoint{3.947183in}{1.466319in}}%
\pgfpathlineto{\pgfqpoint{3.947503in}{1.465706in}}%
\pgfpathlineto{\pgfqpoint{3.948145in}{1.369518in}}%
\pgfpathlineto{\pgfqpoint{3.950711in}{1.076204in}}%
\pgfpathlineto{\pgfqpoint{3.954559in}{1.456279in}}%
\pgfpathlineto{\pgfqpoint{3.956484in}{1.339857in}}%
\pgfpathlineto{\pgfqpoint{3.958087in}{1.117438in}}%
\pgfpathlineto{\pgfqpoint{3.959691in}{0.960472in}}%
\pgfpathlineto{\pgfqpoint{3.961295in}{1.153844in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{1.527864in}}%
\pgfpathlineto{\pgfqpoint{3.964823in}{1.502725in}}%
\pgfpathlineto{\pgfqpoint{3.967709in}{1.325372in}}%
\pgfpathlineto{\pgfqpoint{3.968030in}{1.327058in}}%
\pgfpathlineto{\pgfqpoint{3.970596in}{1.417037in}}%
\pgfpathlineto{\pgfqpoint{3.971558in}{1.405234in}}%
\pgfpathlineto{\pgfqpoint{3.973162in}{1.170552in}}%
\pgfpathlineto{\pgfqpoint{3.976048in}{0.560777in}}%
\pgfpathlineto{\pgfqpoint{3.976369in}{0.588675in}}%
\pgfpathlineto{\pgfqpoint{3.979897in}{1.405004in}}%
\pgfpathlineto{\pgfqpoint{3.980218in}{1.381858in}}%
\pgfpathlineto{\pgfqpoint{3.981821in}{1.255013in}}%
\pgfpathlineto{\pgfqpoint{3.982463in}{1.208874in}}%
\pgfpathlineto{\pgfqpoint{3.982783in}{1.176913in}}%
\pgfpathlineto{\pgfqpoint{3.983425in}{1.205731in}}%
\pgfpathlineto{\pgfqpoint{3.983746in}{1.199063in}}%
\pgfpathlineto{\pgfqpoint{3.985670in}{1.369135in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{1.358098in}}%
\pgfpathlineto{\pgfqpoint{3.986632in}{1.383238in}}%
\pgfpathlineto{\pgfqpoint{3.987274in}{1.347062in}}%
\pgfpathlineto{\pgfqpoint{3.987915in}{1.374653in}}%
\pgfpathlineto{\pgfqpoint{3.988877in}{1.374424in}}%
\pgfpathlineto{\pgfqpoint{3.991764in}{0.968290in}}%
\pgfpathlineto{\pgfqpoint{3.992726in}{1.019334in}}%
\pgfpathlineto{\pgfqpoint{3.996575in}{1.513838in}}%
\pgfpathlineto{\pgfqpoint{4.000744in}{1.351967in}}%
\pgfpathlineto{\pgfqpoint{4.001386in}{1.356872in}}%
\pgfpathlineto{\pgfqpoint{4.002669in}{1.374653in}}%
\pgfpathlineto{\pgfqpoint{4.004272in}{1.294408in}}%
\pgfpathlineto{\pgfqpoint{4.006197in}{0.934490in}}%
\pgfpathlineto{\pgfqpoint{4.007800in}{0.592277in}}%
\pgfpathlineto{\pgfqpoint{4.008442in}{0.635121in}}%
\pgfpathlineto{\pgfqpoint{4.011328in}{1.289503in}}%
\pgfpathlineto{\pgfqpoint{4.011970in}{1.313032in}}%
\pgfpathlineto{\pgfqpoint{4.012290in}{1.290652in}}%
\pgfpathlineto{\pgfqpoint{4.012611in}{1.280459in}}%
\pgfpathlineto{\pgfqpoint{4.012932in}{1.326138in}}%
\pgfpathlineto{\pgfqpoint{4.013894in}{1.322229in}}%
\pgfpathlineto{\pgfqpoint{4.014215in}{1.321386in}}%
\pgfpathlineto{\pgfqpoint{4.015818in}{1.271568in}}%
\pgfpathlineto{\pgfqpoint{4.017422in}{1.311729in}}%
\pgfpathlineto{\pgfqpoint{4.018064in}{1.309200in}}%
\pgfpathlineto{\pgfqpoint{4.018705in}{1.332193in}}%
\pgfpathlineto{\pgfqpoint{4.019026in}{1.315715in}}%
\pgfpathlineto{\pgfqpoint{4.019346in}{1.318780in}}%
\pgfpathlineto{\pgfqpoint{4.020629in}{1.374270in}}%
\pgfpathlineto{\pgfqpoint{4.020950in}{1.366299in}}%
\pgfpathlineto{\pgfqpoint{4.023516in}{0.990746in}}%
\pgfpathlineto{\pgfqpoint{4.024157in}{1.015962in}}%
\pgfpathlineto{\pgfqpoint{4.026402in}{1.300922in}}%
\pgfpathlineto{\pgfqpoint{4.028968in}{1.496593in}}%
\pgfpathlineto{\pgfqpoint{4.029289in}{1.497283in}}%
\pgfpathlineto{\pgfqpoint{4.029930in}{1.486706in}}%
\pgfpathlineto{\pgfqpoint{4.032496in}{1.375267in}}%
\pgfpathlineto{\pgfqpoint{4.032817in}{1.379712in}}%
\pgfpathlineto{\pgfqpoint{4.033138in}{1.376570in}}%
\pgfpathlineto{\pgfqpoint{4.034741in}{1.338248in}}%
\pgfpathlineto{\pgfqpoint{4.035383in}{1.296860in}}%
\pgfpathlineto{\pgfqpoint{4.036986in}{1.129778in}}%
\pgfpathlineto{\pgfqpoint{4.039552in}{0.641635in}}%
\pgfpathlineto{\pgfqpoint{4.040194in}{0.696819in}}%
\pgfpathlineto{\pgfqpoint{4.042760in}{1.160895in}}%
\pgfpathlineto{\pgfqpoint{4.045967in}{1.381398in}}%
\pgfpathlineto{\pgfqpoint{4.046608in}{1.356182in}}%
\pgfpathlineto{\pgfqpoint{4.046929in}{1.369672in}}%
\pgfpathlineto{\pgfqpoint{4.048212in}{1.315715in}}%
\pgfpathlineto{\pgfqpoint{4.048533in}{1.316481in}}%
\pgfpathlineto{\pgfqpoint{4.048853in}{1.304525in}}%
\pgfpathlineto{\pgfqpoint{4.049495in}{1.321310in}}%
\pgfpathlineto{\pgfqpoint{4.049816in}{1.307437in}}%
\pgfpathlineto{\pgfqpoint{4.052381in}{1.347675in}}%
\pgfpathlineto{\pgfqpoint{4.053023in}{1.299006in}}%
\pgfpathlineto{\pgfqpoint{4.055268in}{1.059496in}}%
\pgfpathlineto{\pgfqpoint{4.055909in}{1.087317in}}%
\pgfpathlineto{\pgfqpoint{4.059117in}{1.335719in}}%
\pgfpathlineto{\pgfqpoint{4.061041in}{1.490079in}}%
\pgfpathlineto{\pgfqpoint{4.062003in}{1.475133in}}%
\pgfpathlineto{\pgfqpoint{4.064569in}{1.407917in}}%
\pgfpathlineto{\pgfqpoint{4.064890in}{1.406920in}}%
\pgfpathlineto{\pgfqpoint{4.067456in}{1.241141in}}%
\pgfpathlineto{\pgfqpoint{4.069380in}{1.019181in}}%
\pgfpathlineto{\pgfqpoint{4.071304in}{0.699884in}}%
\pgfpathlineto{\pgfqpoint{4.071625in}{0.723721in}}%
\pgfpathlineto{\pgfqpoint{4.078681in}{1.400636in}}%
\pgfpathlineto{\pgfqpoint{4.079964in}{1.357945in}}%
\pgfpathlineto{\pgfqpoint{4.080606in}{1.343536in}}%
\pgfpathlineto{\pgfqpoint{4.080926in}{1.360551in}}%
\pgfpathlineto{\pgfqpoint{4.081568in}{1.344763in}}%
\pgfpathlineto{\pgfqpoint{4.081888in}{1.349284in}}%
\pgfpathlineto{\pgfqpoint{4.082530in}{1.327211in}}%
\pgfpathlineto{\pgfqpoint{4.083171in}{1.341697in}}%
\pgfpathlineto{\pgfqpoint{4.084454in}{1.312036in}}%
\pgfpathlineto{\pgfqpoint{4.087020in}{1.120734in}}%
\pgfpathlineto{\pgfqpoint{4.087662in}{1.143114in}}%
\pgfpathlineto{\pgfqpoint{4.089907in}{1.227728in}}%
\pgfpathlineto{\pgfqpoint{4.091510in}{1.336178in}}%
\pgfpathlineto{\pgfqpoint{4.093114in}{1.440260in}}%
\pgfpathlineto{\pgfqpoint{4.093435in}{1.439034in}}%
\pgfpathlineto{\pgfqpoint{4.095038in}{1.419567in}}%
\pgfpathlineto{\pgfqpoint{4.095359in}{1.422556in}}%
\pgfpathlineto{\pgfqpoint{4.095680in}{1.427001in}}%
\pgfpathlineto{\pgfqpoint{4.096321in}{1.424012in}}%
\pgfpathlineto{\pgfqpoint{4.098246in}{1.320467in}}%
\pgfpathlineto{\pgfqpoint{4.101774in}{0.976874in}}%
\pgfpathlineto{\pgfqpoint{4.103057in}{0.788024in}}%
\pgfpathlineto{\pgfqpoint{4.103698in}{0.815156in}}%
\pgfpathlineto{\pgfqpoint{4.105622in}{0.943457in}}%
\pgfpathlineto{\pgfqpoint{4.105943in}{0.933954in}}%
\pgfpathlineto{\pgfqpoint{4.106264in}{0.930275in}}%
\pgfpathlineto{\pgfqpoint{4.111395in}{1.404851in}}%
\pgfpathlineto{\pgfqpoint{4.112037in}{1.404621in}}%
\pgfpathlineto{\pgfqpoint{4.112358in}{1.403931in}}%
\pgfpathlineto{\pgfqpoint{4.112999in}{1.418110in}}%
\pgfpathlineto{\pgfqpoint{4.113641in}{1.416577in}}%
\pgfpathlineto{\pgfqpoint{4.119093in}{1.205655in}}%
\pgfpathlineto{\pgfqpoint{4.120697in}{1.184118in}}%
\pgfpathlineto{\pgfqpoint{4.121017in}{1.188640in}}%
\pgfpathlineto{\pgfqpoint{4.126790in}{1.394657in}}%
\pgfpathlineto{\pgfqpoint{4.127111in}{1.392665in}}%
\pgfpathlineto{\pgfqpoint{4.128394in}{1.371588in}}%
\pgfpathlineto{\pgfqpoint{4.130639in}{1.303528in}}%
\pgfpathlineto{\pgfqpoint{4.132884in}{1.120887in}}%
\pgfpathlineto{\pgfqpoint{4.135771in}{0.899081in}}%
\pgfpathlineto{\pgfqpoint{4.136092in}{0.906285in}}%
\pgfpathlineto{\pgfqpoint{4.136412in}{0.893333in}}%
\pgfpathlineto{\pgfqpoint{4.136733in}{0.878770in}}%
\pgfpathlineto{\pgfqpoint{4.137054in}{0.896245in}}%
\pgfpathlineto{\pgfqpoint{4.137374in}{0.896015in}}%
\pgfpathlineto{\pgfqpoint{4.137695in}{0.892030in}}%
\pgfpathlineto{\pgfqpoint{4.138016in}{0.901074in}}%
\pgfpathlineto{\pgfqpoint{4.138978in}{0.949052in}}%
\pgfpathlineto{\pgfqpoint{4.142827in}{1.377029in}}%
\pgfpathlineto{\pgfqpoint{4.145713in}{1.450377in}}%
\pgfpathlineto{\pgfqpoint{4.146355in}{1.444782in}}%
\pgfpathlineto{\pgfqpoint{4.148279in}{1.381321in}}%
\pgfpathlineto{\pgfqpoint{4.152449in}{1.220217in}}%
\pgfpathlineto{\pgfqpoint{4.154052in}{1.212323in}}%
\pgfpathlineto{\pgfqpoint{4.155656in}{1.229031in}}%
\pgfpathlineto{\pgfqpoint{4.158222in}{1.304218in}}%
\pgfpathlineto{\pgfqpoint{4.159184in}{1.302685in}}%
\pgfpathlineto{\pgfqpoint{4.163674in}{1.147865in}}%
\pgfpathlineto{\pgfqpoint{4.166881in}{0.996495in}}%
\pgfpathlineto{\pgfqpoint{4.167202in}{0.996265in}}%
\pgfpathlineto{\pgfqpoint{4.168164in}{0.980170in}}%
\pgfpathlineto{\pgfqpoint{4.168485in}{0.985458in}}%
\pgfpathlineto{\pgfqpoint{4.169127in}{0.992203in}}%
\pgfpathlineto{\pgfqpoint{4.175862in}{1.404391in}}%
\pgfpathlineto{\pgfqpoint{4.176503in}{1.415581in}}%
\pgfpathlineto{\pgfqpoint{4.177145in}{1.413588in}}%
\pgfpathlineto{\pgfqpoint{4.178107in}{1.405234in}}%
\pgfpathlineto{\pgfqpoint{4.179711in}{1.367909in}}%
\pgfpathlineto{\pgfqpoint{4.181635in}{1.290346in}}%
\pgfpathlineto{\pgfqpoint{4.185163in}{1.177756in}}%
\pgfpathlineto{\pgfqpoint{4.186125in}{1.171932in}}%
\pgfpathlineto{\pgfqpoint{4.187729in}{1.203739in}}%
\pgfpathlineto{\pgfqpoint{4.188050in}{1.202972in}}%
\pgfpathlineto{\pgfqpoint{4.188370in}{1.198603in}}%
\pgfpathlineto{\pgfqpoint{4.189012in}{1.201133in}}%
\pgfpathlineto{\pgfqpoint{4.189653in}{1.211556in}}%
\pgfpathlineto{\pgfqpoint{4.191257in}{1.235392in}}%
\pgfpathlineto{\pgfqpoint{4.198313in}{1.139588in}}%
\pgfpathlineto{\pgfqpoint{4.199916in}{1.149015in}}%
\pgfpathlineto{\pgfqpoint{4.200237in}{1.146256in}}%
\pgfpathlineto{\pgfqpoint{4.200558in}{1.151391in}}%
\pgfpathlineto{\pgfqpoint{4.204086in}{1.220140in}}%
\pgfpathlineto{\pgfqpoint{4.206652in}{1.275017in}}%
\pgfpathlineto{\pgfqpoint{4.207935in}{1.286897in}}%
\pgfpathlineto{\pgfqpoint{4.208255in}{1.285977in}}%
\pgfpathlineto{\pgfqpoint{4.209218in}{1.290729in}}%
\pgfpathlineto{\pgfqpoint{4.209538in}{1.290346in}}%
\pgfpathlineto{\pgfqpoint{4.209859in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{4.211463in}{1.283754in}}%
\pgfpathlineto{\pgfqpoint{4.211783in}{1.282605in}}%
\pgfpathlineto{\pgfqpoint{4.212104in}{1.283294in}}%
\pgfpathlineto{\pgfqpoint{4.212425in}{1.284444in}}%
\pgfpathlineto{\pgfqpoint{4.213066in}{1.293028in}}%
\pgfpathlineto{\pgfqpoint{4.213387in}{1.291572in}}%
\pgfpathlineto{\pgfqpoint{4.216274in}{1.252407in}}%
\pgfpathlineto{\pgfqpoint{4.216915in}{1.254706in}}%
\pgfpathlineto{\pgfqpoint{4.217557in}{1.251717in}}%
\pgfpathlineto{\pgfqpoint{4.218519in}{1.234473in}}%
\pgfpathlineto{\pgfqpoint{4.219802in}{1.198374in}}%
\pgfpathlineto{\pgfqpoint{4.221405in}{1.227728in}}%
\pgfpathlineto{\pgfqpoint{4.223330in}{1.201286in}}%
\pgfpathlineto{\pgfqpoint{4.223650in}{1.202895in}}%
\pgfpathlineto{\pgfqpoint{4.226216in}{1.243057in}}%
\pgfpathlineto{\pgfqpoint{4.227499in}{1.230640in}}%
\pgfpathlineto{\pgfqpoint{4.229103in}{1.252867in}}%
\pgfpathlineto{\pgfqpoint{4.230706in}{1.247195in}}%
\pgfpathlineto{\pgfqpoint{4.232951in}{1.222669in}}%
\pgfpathlineto{\pgfqpoint{4.237442in}{1.166490in}}%
\pgfpathlineto{\pgfqpoint{4.240008in}{1.175610in}}%
\pgfpathlineto{\pgfqpoint{4.242253in}{1.215158in}}%
\pgfpathlineto{\pgfqpoint{4.246101in}{1.278389in}}%
\pgfpathlineto{\pgfqpoint{4.247705in}{1.281608in}}%
\pgfpathlineto{\pgfqpoint{4.251874in}{1.238151in}}%
\pgfpathlineto{\pgfqpoint{4.255082in}{1.209870in}}%
\pgfpathlineto{\pgfqpoint{4.255723in}{1.209257in}}%
\pgfpathlineto{\pgfqpoint{4.258930in}{1.226732in}}%
\pgfpathlineto{\pgfqpoint{4.262779in}{1.255013in}}%
\pgfpathlineto{\pgfqpoint{4.263100in}{1.255779in}}%
\pgfpathlineto{\pgfqpoint{4.263741in}{1.255166in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.254323in}}%
\pgfpathlineto{\pgfqpoint{4.272401in}{1.209563in}}%
\pgfpathlineto{\pgfqpoint{4.273684in}{1.210100in}}%
\pgfpathlineto{\pgfqpoint{4.275929in}{1.219910in}}%
\pgfpathlineto{\pgfqpoint{4.279136in}{1.241984in}}%
\pgfpathlineto{\pgfqpoint{4.279457in}{1.240911in}}%
\pgfpathlineto{\pgfqpoint{4.279778in}{1.236235in}}%
\pgfpathlineto{\pgfqpoint{4.280099in}{1.242290in}}%
\pgfpathlineto{\pgfqpoint{4.280419in}{1.242214in}}%
\pgfpathlineto{\pgfqpoint{4.281702in}{1.239301in}}%
\pgfpathlineto{\pgfqpoint{4.282985in}{1.239991in}}%
\pgfpathlineto{\pgfqpoint{4.284268in}{1.236005in}}%
\pgfpathlineto{\pgfqpoint{4.286513in}{1.228035in}}%
\pgfpathlineto{\pgfqpoint{4.287155in}{1.227191in}}%
\pgfpathlineto{\pgfqpoint{4.288437in}{1.224049in}}%
\pgfpathlineto{\pgfqpoint{4.289720in}{1.225735in}}%
\pgfpathlineto{\pgfqpoint{4.290041in}{1.225275in}}%
\pgfpathlineto{\pgfqpoint{4.290362in}{1.225735in}}%
\pgfpathlineto{\pgfqpoint{4.292286in}{1.230870in}}%
\pgfpathlineto{\pgfqpoint{4.292607in}{1.230410in}}%
\pgfpathlineto{\pgfqpoint{4.294211in}{1.239761in}}%
\pgfpathlineto{\pgfqpoint{4.294531in}{1.240068in}}%
\pgfpathlineto{\pgfqpoint{4.296135in}{1.248345in}}%
\pgfpathlineto{\pgfqpoint{4.296456in}{1.247119in}}%
\pgfpathlineto{\pgfqpoint{4.297097in}{1.249035in}}%
\pgfpathlineto{\pgfqpoint{4.297418in}{1.247809in}}%
\pgfpathlineto{\pgfqpoint{4.298059in}{1.248422in}}%
\pgfpathlineto{\pgfqpoint{4.298380in}{1.247042in}}%
\pgfpathlineto{\pgfqpoint{4.299984in}{1.246199in}}%
\pgfpathlineto{\pgfqpoint{4.302550in}{1.234319in}}%
\pgfpathlineto{\pgfqpoint{4.303191in}{1.230564in}}%
\pgfpathlineto{\pgfqpoint{4.306719in}{1.217458in}}%
\pgfpathlineto{\pgfqpoint{4.307360in}{1.219910in}}%
\pgfpathlineto{\pgfqpoint{4.307681in}{1.217228in}}%
\pgfpathlineto{\pgfqpoint{4.308002in}{1.216385in}}%
\pgfpathlineto{\pgfqpoint{4.308323in}{1.218071in}}%
\pgfpathlineto{\pgfqpoint{4.308643in}{1.216768in}}%
\pgfpathlineto{\pgfqpoint{4.310568in}{1.225352in}}%
\pgfpathlineto{\pgfqpoint{4.312813in}{1.231330in}}%
\pgfpathlineto{\pgfqpoint{4.316020in}{1.237385in}}%
\pgfpathlineto{\pgfqpoint{4.316341in}{1.236849in}}%
\pgfpathlineto{\pgfqpoint{4.318265in}{1.236312in}}%
\pgfpathlineto{\pgfqpoint{4.319869in}{1.232863in}}%
\pgfpathlineto{\pgfqpoint{4.320190in}{1.233323in}}%
\pgfpathlineto{\pgfqpoint{4.320510in}{1.232480in}}%
\pgfpathlineto{\pgfqpoint{4.322114in}{1.227268in}}%
\pgfpathlineto{\pgfqpoint{4.322755in}{1.226118in}}%
\pgfpathlineto{\pgfqpoint{4.323718in}{1.224892in}}%
\pgfpathlineto{\pgfqpoint{4.324038in}{1.225429in}}%
\pgfpathlineto{\pgfqpoint{4.332377in}{1.242520in}}%
\pgfpathlineto{\pgfqpoint{4.333981in}{1.240604in}}%
\pgfpathlineto{\pgfqpoint{4.334302in}{1.241370in}}%
\pgfpathlineto{\pgfqpoint{4.337188in}{1.229031in}}%
\pgfpathlineto{\pgfqpoint{4.337509in}{1.229108in}}%
\pgfpathlineto{\pgfqpoint{4.338792in}{1.223129in}}%
\pgfpathlineto{\pgfqpoint{4.339113in}{1.228801in}}%
\pgfpathlineto{\pgfqpoint{4.339433in}{1.220447in}}%
\pgfpathlineto{\pgfqpoint{4.339754in}{1.217458in}}%
\pgfpathlineto{\pgfqpoint{4.340075in}{1.223436in}}%
\pgfpathlineto{\pgfqpoint{4.340395in}{1.219450in}}%
\pgfpathlineto{\pgfqpoint{4.340716in}{1.219067in}}%
\pgfpathlineto{\pgfqpoint{4.341999in}{1.222363in}}%
\pgfpathlineto{\pgfqpoint{4.342320in}{1.221903in}}%
\pgfpathlineto{\pgfqpoint{4.342641in}{1.220753in}}%
\pgfpathlineto{\pgfqpoint{4.342961in}{1.223742in}}%
\pgfpathlineto{\pgfqpoint{4.343923in}{1.223053in}}%
\pgfpathlineto{\pgfqpoint{4.344886in}{1.226195in}}%
\pgfpathlineto{\pgfqpoint{4.345527in}{1.225735in}}%
\pgfpathlineto{\pgfqpoint{4.346810in}{1.231560in}}%
\pgfpathlineto{\pgfqpoint{4.347451in}{1.231407in}}%
\pgfpathlineto{\pgfqpoint{4.349055in}{1.234473in}}%
\pgfpathlineto{\pgfqpoint{4.350017in}{1.234473in}}%
\pgfpathlineto{\pgfqpoint{4.351300in}{1.236695in}}%
\pgfpathlineto{\pgfqpoint{4.351942in}{1.233630in}}%
\pgfpathlineto{\pgfqpoint{4.352583in}{1.234549in}}%
\pgfpathlineto{\pgfqpoint{4.356753in}{1.228418in}}%
\pgfpathlineto{\pgfqpoint{4.357394in}{1.229337in}}%
\pgfpathlineto{\pgfqpoint{4.358356in}{1.231177in}}%
\pgfpathlineto{\pgfqpoint{4.358677in}{1.228801in}}%
\pgfpathlineto{\pgfqpoint{4.359318in}{1.232327in}}%
\pgfpathlineto{\pgfqpoint{4.359960in}{1.232480in}}%
\pgfpathlineto{\pgfqpoint{4.360281in}{1.236159in}}%
\pgfpathlineto{\pgfqpoint{4.360601in}{1.255626in}}%
\pgfpathlineto{\pgfqpoint{4.361243in}{1.229337in}}%
\pgfpathlineto{\pgfqpoint{4.362526in}{1.236695in}}%
\pgfpathlineto{\pgfqpoint{4.362846in}{1.236235in}}%
\pgfpathlineto{\pgfqpoint{4.363167in}{1.229797in}}%
\pgfpathlineto{\pgfqpoint{4.363488in}{1.235239in}}%
\pgfpathlineto{\pgfqpoint{4.364771in}{1.243517in}}%
\pgfpathlineto{\pgfqpoint{4.366054in}{1.238535in}}%
\pgfpathlineto{\pgfqpoint{4.366374in}{1.241447in}}%
\pgfpathlineto{\pgfqpoint{4.367016in}{1.237692in}}%
\pgfpathlineto{\pgfqpoint{4.367657in}{1.236159in}}%
\pgfpathlineto{\pgfqpoint{4.367978in}{1.235546in}}%
\pgfpathlineto{\pgfqpoint{4.368299in}{1.240604in}}%
\pgfpathlineto{\pgfqpoint{4.368940in}{1.234166in}}%
\pgfpathlineto{\pgfqpoint{4.370223in}{1.236619in}}%
\pgfpathlineto{\pgfqpoint{4.371827in}{1.223972in}}%
\pgfpathlineto{\pgfqpoint{4.372468in}{1.224509in}}%
\pgfpathlineto{\pgfqpoint{4.372789in}{1.220447in}}%
\pgfpathlineto{\pgfqpoint{4.373430in}{1.225429in}}%
\pgfpathlineto{\pgfqpoint{4.374072in}{1.224356in}}%
\pgfpathlineto{\pgfqpoint{4.374713in}{1.228801in}}%
\pgfpathlineto{\pgfqpoint{4.375355in}{1.230640in}}%
\pgfpathlineto{\pgfqpoint{4.375996in}{1.220830in}}%
\pgfpathlineto{\pgfqpoint{4.376638in}{1.222669in}}%
\pgfpathlineto{\pgfqpoint{4.377600in}{1.233323in}}%
\pgfpathlineto{\pgfqpoint{4.377921in}{1.230564in}}%
\pgfpathlineto{\pgfqpoint{4.379524in}{1.222516in}}%
\pgfpathlineto{\pgfqpoint{4.381128in}{1.229797in}}%
\pgfpathlineto{\pgfqpoint{4.381449in}{1.227345in}}%
\pgfpathlineto{\pgfqpoint{4.382090in}{1.229951in}}%
\pgfpathlineto{\pgfqpoint{4.382411in}{1.228418in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{1.228801in}}%
\pgfpathlineto{\pgfqpoint{4.383052in}{1.231330in}}%
\pgfpathlineto{\pgfqpoint{4.383694in}{1.229414in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.227958in}}%
\pgfpathlineto{\pgfqpoint{4.384656in}{1.231254in}}%
\pgfpathlineto{\pgfqpoint{4.385297in}{1.229721in}}%
\pgfpathlineto{\pgfqpoint{4.385618in}{1.229567in}}%
\pgfpathlineto{\pgfqpoint{4.385939in}{1.231713in}}%
\pgfpathlineto{\pgfqpoint{4.386260in}{1.229184in}}%
\pgfpathlineto{\pgfqpoint{4.386580in}{1.229721in}}%
\pgfpathlineto{\pgfqpoint{4.386901in}{1.230487in}}%
\pgfpathlineto{\pgfqpoint{4.387222in}{1.225352in}}%
\pgfpathlineto{\pgfqpoint{4.387863in}{1.226118in}}%
\pgfpathlineto{\pgfqpoint{4.388505in}{1.229797in}}%
\pgfpathlineto{\pgfqpoint{4.388825in}{1.225505in}}%
\pgfpathlineto{\pgfqpoint{4.389146in}{1.229337in}}%
\pgfpathlineto{\pgfqpoint{4.390429in}{1.227268in}}%
\pgfpathlineto{\pgfqpoint{4.391071in}{1.230104in}}%
\pgfpathlineto{\pgfqpoint{4.391391in}{1.226885in}}%
\pgfpathlineto{\pgfqpoint{4.391712in}{1.225352in}}%
\pgfpathlineto{\pgfqpoint{4.392033in}{1.228188in}}%
\pgfpathlineto{\pgfqpoint{4.393957in}{1.230640in}}%
\pgfpathlineto{\pgfqpoint{4.394599in}{1.229261in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{1.229874in}}%
\pgfpathlineto{\pgfqpoint{4.395881in}{1.226348in}}%
\pgfpathlineto{\pgfqpoint{4.396844in}{1.227191in}}%
\pgfpathlineto{\pgfqpoint{4.397164in}{1.226348in}}%
\pgfpathlineto{\pgfqpoint{4.397485in}{1.230640in}}%
\pgfpathlineto{\pgfqpoint{4.398127in}{1.229184in}}%
\pgfpathlineto{\pgfqpoint{4.398768in}{1.227575in}}%
\pgfpathlineto{\pgfqpoint{4.399409in}{1.223206in}}%
\pgfpathlineto{\pgfqpoint{4.400051in}{1.231943in}}%
\pgfpathlineto{\pgfqpoint{4.400372in}{1.228571in}}%
\pgfpathlineto{\pgfqpoint{4.400692in}{1.232173in}}%
\pgfpathlineto{\pgfqpoint{4.401013in}{1.228954in}}%
\pgfpathlineto{\pgfqpoint{4.401655in}{1.228801in}}%
\pgfpathlineto{\pgfqpoint{4.401975in}{1.231790in}}%
\pgfpathlineto{\pgfqpoint{4.402617in}{1.227115in}}%
\pgfpathlineto{\pgfqpoint{4.404220in}{1.243746in}}%
\pgfpathlineto{\pgfqpoint{4.404541in}{1.235622in}}%
\pgfpathlineto{\pgfqpoint{4.404862in}{1.240144in}}%
\pgfpathlineto{\pgfqpoint{4.405183in}{1.249725in}}%
\pgfpathlineto{\pgfqpoint{4.405503in}{1.234473in}}%
\pgfpathlineto{\pgfqpoint{4.407107in}{1.225275in}}%
\pgfpathlineto{\pgfqpoint{4.406145in}{1.234856in}}%
\pgfpathlineto{\pgfqpoint{4.407748in}{1.229721in}}%
\pgfpathlineto{\pgfqpoint{4.408390in}{1.234166in}}%
\pgfpathlineto{\pgfqpoint{4.409673in}{1.216845in}}%
\pgfpathlineto{\pgfqpoint{4.411276in}{1.227191in}}%
\pgfpathlineto{\pgfqpoint{4.411597in}{1.219604in}}%
\pgfpathlineto{\pgfqpoint{4.412559in}{1.220907in}}%
\pgfpathlineto{\pgfqpoint{4.412880in}{1.220753in}}%
\pgfpathlineto{\pgfqpoint{4.413201in}{1.229951in}}%
\pgfpathlineto{\pgfqpoint{4.414163in}{1.228188in}}%
\pgfpathlineto{\pgfqpoint{4.414484in}{1.220140in}}%
\pgfpathlineto{\pgfqpoint{4.414804in}{1.230640in}}%
\pgfpathlineto{\pgfqpoint{4.415446in}{1.222363in}}%
\pgfpathlineto{\pgfqpoint{4.416729in}{1.231254in}}%
\pgfpathlineto{\pgfqpoint{4.417050in}{1.228648in}}%
\pgfpathlineto{\pgfqpoint{4.417370in}{1.221750in}}%
\pgfpathlineto{\pgfqpoint{4.418012in}{1.230564in}}%
\pgfpathlineto{\pgfqpoint{4.418332in}{1.230181in}}%
\pgfpathlineto{\pgfqpoint{4.418653in}{1.227115in}}%
\pgfpathlineto{\pgfqpoint{4.418974in}{1.237002in}}%
\pgfpathlineto{\pgfqpoint{4.419615in}{1.228648in}}%
\pgfpathlineto{\pgfqpoint{4.420578in}{1.236695in}}%
\pgfpathlineto{\pgfqpoint{4.420898in}{1.226348in}}%
\pgfpathlineto{\pgfqpoint{4.421540in}{1.230947in}}%
\pgfpathlineto{\pgfqpoint{4.421860in}{1.235929in}}%
\pgfpathlineto{\pgfqpoint{4.422181in}{1.227115in}}%
\pgfpathlineto{\pgfqpoint{4.422502in}{1.230334in}}%
\pgfpathlineto{\pgfqpoint{4.423143in}{1.228418in}}%
\pgfpathlineto{\pgfqpoint{4.423464in}{1.231407in}}%
\pgfpathlineto{\pgfqpoint{4.423785in}{1.227651in}}%
\pgfpathlineto{\pgfqpoint{4.424106in}{1.228648in}}%
\pgfpathlineto{\pgfqpoint{4.424426in}{1.223513in}}%
\pgfpathlineto{\pgfqpoint{4.424747in}{1.232250in}}%
\pgfpathlineto{\pgfqpoint{4.425388in}{1.224126in}}%
\pgfpathlineto{\pgfqpoint{4.425709in}{1.224432in}}%
\pgfpathlineto{\pgfqpoint{4.426351in}{1.219067in}}%
\pgfpathlineto{\pgfqpoint{4.426992in}{1.219527in}}%
\pgfpathlineto{\pgfqpoint{4.427313in}{1.230870in}}%
\pgfpathlineto{\pgfqpoint{4.428275in}{1.229567in}}%
\pgfpathlineto{\pgfqpoint{4.428596in}{1.218531in}}%
\pgfpathlineto{\pgfqpoint{4.428916in}{1.230334in}}%
\pgfpathlineto{\pgfqpoint{4.429237in}{1.225429in}}%
\pgfpathlineto{\pgfqpoint{4.429879in}{1.233859in}}%
\pgfpathlineto{\pgfqpoint{4.431162in}{1.220830in}}%
\pgfpathlineto{\pgfqpoint{4.431803in}{1.234166in}}%
\pgfpathlineto{\pgfqpoint{4.432124in}{1.231407in}}%
\pgfpathlineto{\pgfqpoint{4.433086in}{1.225275in}}%
\pgfpathlineto{\pgfqpoint{4.434690in}{1.240681in}}%
\pgfpathlineto{\pgfqpoint{4.435331in}{1.227575in}}%
\pgfpathlineto{\pgfqpoint{4.435973in}{1.233936in}}%
\pgfpathlineto{\pgfqpoint{4.436293in}{1.233859in}}%
\pgfpathlineto{\pgfqpoint{4.436614in}{1.239301in}}%
\pgfpathlineto{\pgfqpoint{4.436935in}{1.226348in}}%
\pgfpathlineto{\pgfqpoint{4.437576in}{1.234932in}}%
\pgfpathlineto{\pgfqpoint{4.437897in}{1.219910in}}%
\pgfpathlineto{\pgfqpoint{4.438538in}{1.227115in}}%
\pgfpathlineto{\pgfqpoint{4.439180in}{1.243746in}}%
\pgfpathlineto{\pgfqpoint{4.439821in}{1.237845in}}%
\pgfpathlineto{\pgfqpoint{4.440463in}{1.215158in}}%
\pgfpathlineto{\pgfqpoint{4.441104in}{1.226885in}}%
\pgfpathlineto{\pgfqpoint{4.441425in}{1.223972in}}%
\pgfpathlineto{\pgfqpoint{4.441746in}{1.230410in}}%
\pgfpathlineto{\pgfqpoint{4.442066in}{1.230717in}}%
\pgfpathlineto{\pgfqpoint{4.443349in}{1.218148in}}%
\pgfpathlineto{\pgfqpoint{4.442708in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.443670in}{1.219527in}}%
\pgfpathlineto{\pgfqpoint{4.444311in}{1.213702in}}%
\pgfpathlineto{\pgfqpoint{4.445274in}{1.238688in}}%
\pgfpathlineto{\pgfqpoint{4.445594in}{1.233323in}}%
\pgfpathlineto{\pgfqpoint{4.447519in}{1.212246in}}%
\pgfpathlineto{\pgfqpoint{4.448802in}{1.245816in}}%
\pgfpathlineto{\pgfqpoint{4.450085in}{1.225965in}}%
\pgfpathlineto{\pgfqpoint{4.451688in}{1.246965in}}%
\pgfpathlineto{\pgfqpoint{4.453292in}{1.222363in}}%
\pgfpathlineto{\pgfqpoint{4.454254in}{1.217458in}}%
\pgfpathlineto{\pgfqpoint{4.454575in}{1.242520in}}%
\pgfpathlineto{\pgfqpoint{4.455216in}{1.221520in}}%
\pgfpathlineto{\pgfqpoint{4.455858in}{1.229184in}}%
\pgfpathlineto{\pgfqpoint{4.456178in}{1.247349in}}%
\pgfpathlineto{\pgfqpoint{4.456820in}{1.230564in}}%
\pgfpathlineto{\pgfqpoint{4.457141in}{1.237385in}}%
\pgfpathlineto{\pgfqpoint{4.457782in}{1.232940in}}%
\pgfpathlineto{\pgfqpoint{4.458103in}{1.221596in}}%
\pgfpathlineto{\pgfqpoint{4.458744in}{1.222746in}}%
\pgfpathlineto{\pgfqpoint{4.459386in}{1.255779in}}%
\pgfpathlineto{\pgfqpoint{4.459706in}{1.221980in}}%
\pgfpathlineto{\pgfqpoint{4.460348in}{1.251717in}}%
\pgfpathlineto{\pgfqpoint{4.461310in}{1.216461in}}%
\pgfpathlineto{\pgfqpoint{4.460989in}{1.257312in}}%
\pgfpathlineto{\pgfqpoint{4.461631in}{1.227038in}}%
\pgfpathlineto{\pgfqpoint{4.461951in}{1.229874in}}%
\pgfpathlineto{\pgfqpoint{4.462272in}{1.224202in}}%
\pgfpathlineto{\pgfqpoint{4.462593in}{1.250798in}}%
\pgfpathlineto{\pgfqpoint{4.463234in}{1.220370in}}%
\pgfpathlineto{\pgfqpoint{4.463555in}{1.219221in}}%
\pgfpathlineto{\pgfqpoint{4.464197in}{1.214852in}}%
\pgfpathlineto{\pgfqpoint{4.464838in}{1.234166in}}%
\pgfpathlineto{\pgfqpoint{4.465159in}{1.222823in}}%
\pgfpathlineto{\pgfqpoint{4.465480in}{1.258845in}}%
\pgfpathlineto{\pgfqpoint{4.466121in}{1.231407in}}%
\pgfpathlineto{\pgfqpoint{4.466442in}{1.219374in}}%
\pgfpathlineto{\pgfqpoint{4.466762in}{1.234779in}}%
\pgfpathlineto{\pgfqpoint{4.467083in}{1.253250in}}%
\pgfpathlineto{\pgfqpoint{4.467404in}{1.212323in}}%
\pgfpathlineto{\pgfqpoint{4.468045in}{1.249725in}}%
\pgfpathlineto{\pgfqpoint{4.469008in}{1.229184in}}%
\pgfpathlineto{\pgfqpoint{4.469328in}{1.253710in}}%
\pgfpathlineto{\pgfqpoint{4.469649in}{1.224126in}}%
\pgfpathlineto{\pgfqpoint{4.469970in}{1.246429in}}%
\pgfpathlineto{\pgfqpoint{4.470611in}{1.213472in}}%
\pgfpathlineto{\pgfqpoint{4.471573in}{1.256469in}}%
\pgfpathlineto{\pgfqpoint{4.472215in}{1.218454in}}%
\pgfpathlineto{\pgfqpoint{4.472856in}{1.228724in}}%
\pgfpathlineto{\pgfqpoint{4.473177in}{1.229414in}}%
\pgfpathlineto{\pgfqpoint{4.473498in}{1.228035in}}%
\pgfpathlineto{\pgfqpoint{4.473818in}{1.264364in}}%
\pgfpathlineto{\pgfqpoint{4.474781in}{1.253404in}}%
\pgfpathlineto{\pgfqpoint{4.475101in}{1.220447in}}%
\pgfpathlineto{\pgfqpoint{4.476064in}{1.232250in}}%
\pgfpathlineto{\pgfqpoint{4.477346in}{1.227268in}}%
\pgfpathlineto{\pgfqpoint{4.477667in}{1.238458in}}%
\pgfpathlineto{\pgfqpoint{4.477988in}{1.220370in}}%
\pgfpathlineto{\pgfqpoint{4.478309in}{1.220983in}}%
\pgfpathlineto{\pgfqpoint{4.478950in}{1.240834in}}%
\pgfpathlineto{\pgfqpoint{4.479271in}{1.215312in}}%
\pgfpathlineto{\pgfqpoint{4.479592in}{1.250721in}}%
\pgfpathlineto{\pgfqpoint{4.480233in}{1.218684in}}%
\pgfpathlineto{\pgfqpoint{4.481195in}{1.255550in}}%
\pgfpathlineto{\pgfqpoint{4.480874in}{1.191859in}}%
\pgfpathlineto{\pgfqpoint{4.481516in}{1.244666in}}%
\pgfpathlineto{\pgfqpoint{4.482478in}{1.228648in}}%
\pgfpathlineto{\pgfqpoint{4.482799in}{1.232250in}}%
\pgfpathlineto{\pgfqpoint{4.483120in}{1.231407in}}%
\pgfpathlineto{\pgfqpoint{4.483440in}{1.264593in}}%
\pgfpathlineto{\pgfqpoint{4.483761in}{1.221290in}}%
\pgfpathlineto{\pgfqpoint{4.484082in}{1.243517in}}%
\pgfpathlineto{\pgfqpoint{4.484402in}{1.240987in}}%
\pgfpathlineto{\pgfqpoint{4.484723in}{1.215312in}}%
\pgfpathlineto{\pgfqpoint{4.485044in}{1.249111in}}%
\pgfpathlineto{\pgfqpoint{4.485365in}{1.215848in}}%
\pgfpathlineto{\pgfqpoint{4.485685in}{1.251334in}}%
\pgfpathlineto{\pgfqpoint{4.486327in}{1.234932in}}%
\pgfpathlineto{\pgfqpoint{4.486968in}{1.225352in}}%
\pgfpathlineto{\pgfqpoint{4.487289in}{1.274404in}}%
\pgfpathlineto{\pgfqpoint{4.487610in}{1.215618in}}%
\pgfpathlineto{\pgfqpoint{4.487930in}{1.237078in}}%
\pgfpathlineto{\pgfqpoint{4.488251in}{1.232097in}}%
\pgfpathlineto{\pgfqpoint{4.488572in}{1.246812in}}%
\pgfpathlineto{\pgfqpoint{4.488893in}{1.242060in}}%
\pgfpathlineto{\pgfqpoint{4.489213in}{1.221596in}}%
\pgfpathlineto{\pgfqpoint{4.489534in}{1.258462in}}%
\pgfpathlineto{\pgfqpoint{4.489855in}{1.224049in}}%
\pgfpathlineto{\pgfqpoint{4.490817in}{1.243593in}}%
\pgfpathlineto{\pgfqpoint{4.490496in}{1.221137in}}%
\pgfpathlineto{\pgfqpoint{4.491138in}{1.238765in}}%
\pgfpathlineto{\pgfqpoint{4.491459in}{1.218991in}}%
\pgfpathlineto{\pgfqpoint{4.491779in}{1.253404in}}%
\pgfpathlineto{\pgfqpoint{4.492421in}{1.220907in}}%
\pgfpathlineto{\pgfqpoint{4.492741in}{1.224126in}}%
\pgfpathlineto{\pgfqpoint{4.493062in}{1.243823in}}%
\pgfpathlineto{\pgfqpoint{4.493383in}{1.236082in}}%
\pgfpathlineto{\pgfqpoint{4.493704in}{1.199830in}}%
\pgfpathlineto{\pgfqpoint{4.494345in}{1.249648in}}%
\pgfpathlineto{\pgfqpoint{4.494666in}{1.225122in}}%
\pgfpathlineto{\pgfqpoint{4.495628in}{1.234932in}}%
\pgfpathlineto{\pgfqpoint{4.495949in}{1.232633in}}%
\pgfpathlineto{\pgfqpoint{4.496269in}{1.190939in}}%
\pgfpathlineto{\pgfqpoint{4.496590in}{1.254093in}}%
\pgfpathlineto{\pgfqpoint{4.496911in}{1.222823in}}%
\pgfpathlineto{\pgfqpoint{4.497232in}{1.220064in}}%
\pgfpathlineto{\pgfqpoint{4.498194in}{1.242980in}}%
\pgfpathlineto{\pgfqpoint{4.498515in}{1.200443in}}%
\pgfpathlineto{\pgfqpoint{4.498835in}{1.258002in}}%
\pgfpathlineto{\pgfqpoint{4.499156in}{1.217994in}}%
\pgfpathlineto{\pgfqpoint{4.500118in}{1.213396in}}%
\pgfpathlineto{\pgfqpoint{4.500439in}{1.262064in}}%
\pgfpathlineto{\pgfqpoint{4.500760in}{1.195921in}}%
\pgfpathlineto{\pgfqpoint{4.501722in}{1.224586in}}%
\pgfpathlineto{\pgfqpoint{4.502363in}{1.247809in}}%
\pgfpathlineto{\pgfqpoint{4.502684in}{1.285440in}}%
\pgfpathlineto{\pgfqpoint{4.503005in}{1.200520in}}%
\pgfpathlineto{\pgfqpoint{4.503325in}{1.230564in}}%
\pgfpathlineto{\pgfqpoint{4.503967in}{1.209180in}}%
\pgfpathlineto{\pgfqpoint{4.504288in}{1.262831in}}%
\pgfpathlineto{\pgfqpoint{4.504608in}{1.201363in}}%
\pgfpathlineto{\pgfqpoint{4.505571in}{1.205271in}}%
\pgfpathlineto{\pgfqpoint{4.505891in}{1.284674in}}%
\pgfpathlineto{\pgfqpoint{4.506212in}{1.199447in}}%
\pgfpathlineto{\pgfqpoint{4.506533in}{1.228954in}}%
\pgfpathlineto{\pgfqpoint{4.506853in}{1.192932in}}%
\pgfpathlineto{\pgfqpoint{4.507495in}{1.238841in}}%
\pgfpathlineto{\pgfqpoint{4.507816in}{1.202052in}}%
\pgfpathlineto{\pgfqpoint{4.508457in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{4.508778in}{1.264900in}}%
\pgfpathlineto{\pgfqpoint{4.510061in}{1.194081in}}%
\pgfpathlineto{\pgfqpoint{4.511023in}{1.259458in}}%
\pgfpathlineto{\pgfqpoint{4.512306in}{1.199293in}}%
\pgfpathlineto{\pgfqpoint{4.513268in}{1.271798in}}%
\pgfpathlineto{\pgfqpoint{4.514551in}{1.205348in}}%
\pgfpathlineto{\pgfqpoint{4.515192in}{1.190556in}}%
\pgfpathlineto{\pgfqpoint{4.515513in}{1.268962in}}%
\pgfpathlineto{\pgfqpoint{4.515834in}{1.204275in}}%
\pgfpathlineto{\pgfqpoint{4.516796in}{1.206344in}}%
\pgfpathlineto{\pgfqpoint{4.517117in}{1.257849in}}%
\pgfpathlineto{\pgfqpoint{4.517437in}{1.196381in}}%
\pgfpathlineto{\pgfqpoint{4.518079in}{1.251717in}}%
\pgfpathlineto{\pgfqpoint{4.518720in}{1.257006in}}%
\pgfpathlineto{\pgfqpoint{4.519041in}{1.221596in}}%
\pgfpathlineto{\pgfqpoint{4.519362in}{1.279922in}}%
\pgfpathlineto{\pgfqpoint{4.520003in}{1.225582in}}%
\pgfpathlineto{\pgfqpoint{4.520645in}{1.212629in}}%
\pgfpathlineto{\pgfqpoint{4.520966in}{1.255013in}}%
\pgfpathlineto{\pgfqpoint{4.521928in}{1.207341in}}%
\pgfpathlineto{\pgfqpoint{4.522248in}{1.219604in}}%
\pgfpathlineto{\pgfqpoint{4.523211in}{1.310120in}}%
\pgfpathlineto{\pgfqpoint{4.523852in}{1.268579in}}%
\pgfpathlineto{\pgfqpoint{4.524494in}{1.213932in}}%
\pgfpathlineto{\pgfqpoint{4.525776in}{1.216078in}}%
\pgfpathlineto{\pgfqpoint{4.526418in}{1.254323in}}%
\pgfpathlineto{\pgfqpoint{4.526739in}{1.213702in}}%
\pgfpathlineto{\pgfqpoint{4.527380in}{1.247425in}}%
\pgfpathlineto{\pgfqpoint{4.527701in}{1.216461in}}%
\pgfpathlineto{\pgfqpoint{4.528022in}{1.248115in}}%
\pgfpathlineto{\pgfqpoint{4.528342in}{1.219604in}}%
\pgfpathlineto{\pgfqpoint{4.529304in}{1.218837in}}%
\pgfpathlineto{\pgfqpoint{4.529625in}{1.278389in}}%
\pgfpathlineto{\pgfqpoint{4.529946in}{1.232097in}}%
\pgfpathlineto{\pgfqpoint{4.530908in}{1.251028in}}%
\pgfpathlineto{\pgfqpoint{4.531550in}{1.214469in}}%
\pgfpathlineto{\pgfqpoint{4.531870in}{1.263674in}}%
\pgfpathlineto{\pgfqpoint{4.532191in}{1.223283in}}%
\pgfpathlineto{\pgfqpoint{4.533153in}{1.260071in}}%
\pgfpathlineto{\pgfqpoint{4.532832in}{1.196227in}}%
\pgfpathlineto{\pgfqpoint{4.533474in}{1.255779in}}%
\pgfpathlineto{\pgfqpoint{4.533795in}{1.201286in}}%
\pgfpathlineto{\pgfqpoint{4.534115in}{1.265896in}}%
\pgfpathlineto{\pgfqpoint{4.534436in}{1.212399in}}%
\pgfpathlineto{\pgfqpoint{4.535719in}{1.265590in}}%
\pgfpathlineto{\pgfqpoint{4.536040in}{1.192472in}}%
\pgfpathlineto{\pgfqpoint{4.536681in}{1.239838in}}%
\pgfpathlineto{\pgfqpoint{4.537323in}{1.244206in}}%
\pgfpathlineto{\pgfqpoint{4.537643in}{1.196687in}}%
\pgfpathlineto{\pgfqpoint{4.537964in}{1.266969in}}%
\pgfpathlineto{\pgfqpoint{4.538285in}{1.234166in}}%
\pgfpathlineto{\pgfqpoint{4.538606in}{1.251258in}}%
\pgfpathlineto{\pgfqpoint{4.539247in}{1.229874in}}%
\pgfpathlineto{\pgfqpoint{4.539568in}{1.246352in}}%
\pgfpathlineto{\pgfqpoint{4.539888in}{1.176683in}}%
\pgfpathlineto{\pgfqpoint{4.540209in}{1.265053in}}%
\pgfpathlineto{\pgfqpoint{4.540530in}{1.236389in}}%
\pgfpathlineto{\pgfqpoint{4.541171in}{1.239454in}}%
\pgfpathlineto{\pgfqpoint{4.541492in}{1.201669in}}%
\pgfpathlineto{\pgfqpoint{4.542134in}{1.176683in}}%
\pgfpathlineto{\pgfqpoint{4.542775in}{1.252024in}}%
\pgfpathlineto{\pgfqpoint{4.543096in}{1.222516in}}%
\pgfpathlineto{\pgfqpoint{4.543737in}{1.242444in}}%
\pgfpathlineto{\pgfqpoint{4.544058in}{1.272181in}}%
\pgfpathlineto{\pgfqpoint{4.544379in}{1.214315in}}%
\pgfpathlineto{\pgfqpoint{4.544699in}{1.180975in}}%
\pgfpathlineto{\pgfqpoint{4.545020in}{1.256239in}}%
\pgfpathlineto{\pgfqpoint{4.545341in}{1.192702in}}%
\pgfpathlineto{\pgfqpoint{4.546624in}{1.265207in}}%
\pgfpathlineto{\pgfqpoint{4.546944in}{1.204045in}}%
\pgfpathlineto{\pgfqpoint{4.547907in}{1.220370in}}%
\pgfpathlineto{\pgfqpoint{4.548227in}{1.221443in}}%
\pgfpathlineto{\pgfqpoint{4.548548in}{1.216691in}}%
\pgfpathlineto{\pgfqpoint{4.548869in}{1.222746in}}%
\pgfpathlineto{\pgfqpoint{4.549190in}{1.186187in}}%
\pgfpathlineto{\pgfqpoint{4.549510in}{1.198450in}}%
\pgfpathlineto{\pgfqpoint{4.549831in}{1.265360in}}%
\pgfpathlineto{\pgfqpoint{4.550793in}{1.242444in}}%
\pgfpathlineto{\pgfqpoint{4.551114in}{1.263291in}}%
\pgfpathlineto{\pgfqpoint{4.551435in}{1.235009in}}%
\pgfpathlineto{\pgfqpoint{4.551755in}{1.190326in}}%
\pgfpathlineto{\pgfqpoint{4.552397in}{1.250184in}}%
\pgfpathlineto{\pgfqpoint{4.553038in}{1.211709in}}%
\pgfpathlineto{\pgfqpoint{4.553359in}{1.247042in}}%
\pgfpathlineto{\pgfqpoint{4.553680in}{1.244360in}}%
\pgfpathlineto{\pgfqpoint{4.554001in}{1.191782in}}%
\pgfpathlineto{\pgfqpoint{4.554642in}{1.255243in}}%
\pgfpathlineto{\pgfqpoint{4.554963in}{1.210790in}}%
\pgfpathlineto{\pgfqpoint{4.555283in}{1.198987in}}%
\pgfpathlineto{\pgfqpoint{4.555925in}{1.257236in}}%
\pgfpathlineto{\pgfqpoint{4.556246in}{1.203892in}}%
\pgfpathlineto{\pgfqpoint{4.556566in}{1.210560in}}%
\pgfpathlineto{\pgfqpoint{4.557208in}{1.258309in}}%
\pgfpathlineto{\pgfqpoint{4.557529in}{1.207877in}}%
\pgfpathlineto{\pgfqpoint{4.558170in}{1.267736in}}%
\pgfpathlineto{\pgfqpoint{4.558491in}{1.191706in}}%
\pgfpathlineto{\pgfqpoint{4.559132in}{1.223053in}}%
\pgfpathlineto{\pgfqpoint{4.559453in}{1.251564in}}%
\pgfpathlineto{\pgfqpoint{4.559774in}{1.247502in}}%
\pgfpathlineto{\pgfqpoint{4.560094in}{1.156450in}}%
\pgfpathlineto{\pgfqpoint{4.560415in}{1.259995in}}%
\pgfpathlineto{\pgfqpoint{4.560736in}{1.226578in}}%
\pgfpathlineto{\pgfqpoint{4.561057in}{1.203049in}}%
\pgfpathlineto{\pgfqpoint{4.561698in}{1.229031in}}%
\pgfpathlineto{\pgfqpoint{4.562019in}{1.272718in}}%
\pgfpathlineto{\pgfqpoint{4.562339in}{1.213855in}}%
\pgfpathlineto{\pgfqpoint{4.562981in}{1.257849in}}%
\pgfpathlineto{\pgfqpoint{4.563622in}{1.186800in}}%
\pgfpathlineto{\pgfqpoint{4.563943in}{1.238535in}}%
\pgfpathlineto{\pgfqpoint{4.564264in}{1.281378in}}%
\pgfpathlineto{\pgfqpoint{4.564585in}{1.201899in}}%
\pgfpathlineto{\pgfqpoint{4.564905in}{1.239531in}}%
\pgfpathlineto{\pgfqpoint{4.565547in}{1.268579in}}%
\pgfpathlineto{\pgfqpoint{4.565867in}{1.258002in}}%
\pgfpathlineto{\pgfqpoint{4.566188in}{1.215465in}}%
\pgfpathlineto{\pgfqpoint{4.566509in}{1.265130in}}%
\pgfpathlineto{\pgfqpoint{4.567150in}{1.228954in}}%
\pgfpathlineto{\pgfqpoint{4.567471in}{1.227651in}}%
\pgfpathlineto{\pgfqpoint{4.568113in}{1.278466in}}%
\pgfpathlineto{\pgfqpoint{4.568433in}{1.207417in}}%
\pgfpathlineto{\pgfqpoint{4.569395in}{1.233246in}}%
\pgfpathlineto{\pgfqpoint{4.569716in}{1.204275in}}%
\pgfpathlineto{\pgfqpoint{4.570037in}{1.253557in}}%
\pgfpathlineto{\pgfqpoint{4.570358in}{1.257542in}}%
\pgfpathlineto{\pgfqpoint{4.571320in}{1.208567in}}%
\pgfpathlineto{\pgfqpoint{4.571641in}{1.245049in}}%
\pgfpathlineto{\pgfqpoint{4.571961in}{1.237922in}}%
\pgfpathlineto{\pgfqpoint{4.572282in}{1.185191in}}%
\pgfpathlineto{\pgfqpoint{4.572603in}{1.263137in}}%
\pgfpathlineto{\pgfqpoint{4.573244in}{1.198680in}}%
\pgfpathlineto{\pgfqpoint{4.573886in}{1.242520in}}%
\pgfpathlineto{\pgfqpoint{4.574527in}{1.219834in}}%
\pgfpathlineto{\pgfqpoint{4.575169in}{1.248038in}}%
\pgfpathlineto{\pgfqpoint{4.575810in}{1.182202in}}%
\pgfpathlineto{\pgfqpoint{4.576131in}{1.258232in}}%
\pgfpathlineto{\pgfqpoint{4.576452in}{1.220753in}}%
\pgfpathlineto{\pgfqpoint{4.576772in}{1.201516in}}%
\pgfpathlineto{\pgfqpoint{4.577093in}{1.240527in}}%
\pgfpathlineto{\pgfqpoint{4.577414in}{1.248652in}}%
\pgfpathlineto{\pgfqpoint{4.577734in}{1.238305in}}%
\pgfpathlineto{\pgfqpoint{4.578055in}{1.232480in}}%
\pgfpathlineto{\pgfqpoint{4.578376in}{1.258079in}}%
\pgfpathlineto{\pgfqpoint{4.579017in}{1.225352in}}%
\pgfpathlineto{\pgfqpoint{4.579338in}{1.216155in}}%
\pgfpathlineto{\pgfqpoint{4.579659in}{1.240527in}}%
\pgfpathlineto{\pgfqpoint{4.580300in}{1.222363in}}%
\pgfpathlineto{\pgfqpoint{4.580621in}{1.208644in}}%
\pgfpathlineto{\pgfqpoint{4.581583in}{1.199753in}}%
\pgfpathlineto{\pgfqpoint{4.581904in}{1.256469in}}%
\pgfpathlineto{\pgfqpoint{4.582225in}{1.190173in}}%
\pgfpathlineto{\pgfqpoint{4.583187in}{1.202972in}}%
\pgfpathlineto{\pgfqpoint{4.583508in}{1.292262in}}%
\pgfpathlineto{\pgfqpoint{4.584470in}{1.265820in}}%
\pgfpathlineto{\pgfqpoint{4.585111in}{1.212169in}}%
\pgfpathlineto{\pgfqpoint{4.585432in}{1.229031in}}%
\pgfpathlineto{\pgfqpoint{4.585753in}{1.253480in}}%
\pgfpathlineto{\pgfqpoint{4.586073in}{1.201746in}}%
\pgfpathlineto{\pgfqpoint{4.588318in}{1.264900in}}%
\pgfpathlineto{\pgfqpoint{4.588960in}{1.191092in}}%
\pgfpathlineto{\pgfqpoint{4.589281in}{1.285211in}}%
\pgfpathlineto{\pgfqpoint{4.589601in}{1.195001in}}%
\pgfpathlineto{\pgfqpoint{4.589922in}{1.183045in}}%
\pgfpathlineto{\pgfqpoint{4.590243in}{1.287510in}}%
\pgfpathlineto{\pgfqpoint{4.590884in}{1.246812in}}%
\pgfpathlineto{\pgfqpoint{4.592167in}{1.217458in}}%
\pgfpathlineto{\pgfqpoint{4.593129in}{1.275170in}}%
\pgfpathlineto{\pgfqpoint{4.594412in}{1.211403in}}%
\pgfpathlineto{\pgfqpoint{4.596016in}{1.242367in}}%
\pgfpathlineto{\pgfqpoint{4.597299in}{1.219910in}}%
\pgfpathlineto{\pgfqpoint{4.597620in}{1.237385in}}%
\pgfpathlineto{\pgfqpoint{4.597940in}{1.215388in}}%
\pgfpathlineto{\pgfqpoint{4.598582in}{1.231100in}}%
\pgfpathlineto{\pgfqpoint{4.599223in}{1.234856in}}%
\pgfpathlineto{\pgfqpoint{4.599544in}{1.204888in}}%
\pgfpathlineto{\pgfqpoint{4.600185in}{1.253480in}}%
\pgfpathlineto{\pgfqpoint{4.601148in}{1.248345in}}%
\pgfpathlineto{\pgfqpoint{4.601468in}{1.243287in}}%
\pgfpathlineto{\pgfqpoint{4.602110in}{1.258155in}}%
\pgfpathlineto{\pgfqpoint{4.602751in}{1.203815in}}%
\pgfpathlineto{\pgfqpoint{4.604034in}{1.284367in}}%
\pgfpathlineto{\pgfqpoint{4.604355in}{1.225505in}}%
\pgfpathlineto{\pgfqpoint{4.605317in}{1.230487in}}%
\pgfpathlineto{\pgfqpoint{4.606279in}{1.245586in}}%
\pgfpathlineto{\pgfqpoint{4.606600in}{1.194618in}}%
\pgfpathlineto{\pgfqpoint{4.606921in}{1.277470in}}%
\pgfpathlineto{\pgfqpoint{4.607562in}{1.204812in}}%
\pgfpathlineto{\pgfqpoint{4.607883in}{1.283524in}}%
\pgfpathlineto{\pgfqpoint{4.608204in}{1.164957in}}%
\pgfpathlineto{\pgfqpoint{4.608524in}{1.278773in}}%
\pgfpathlineto{\pgfqpoint{4.609166in}{1.199753in}}%
\pgfpathlineto{\pgfqpoint{4.609807in}{1.213626in}}%
\pgfpathlineto{\pgfqpoint{4.610769in}{1.258615in}}%
\pgfpathlineto{\pgfqpoint{4.611090in}{1.199676in}}%
\pgfpathlineto{\pgfqpoint{4.611411in}{1.262984in}}%
\pgfpathlineto{\pgfqpoint{4.612052in}{1.224662in}}%
\pgfpathlineto{\pgfqpoint{4.612373in}{1.271032in}}%
\pgfpathlineto{\pgfqpoint{4.612694in}{1.208567in}}%
\pgfpathlineto{\pgfqpoint{4.613015in}{1.243670in}}%
\pgfpathlineto{\pgfqpoint{4.613977in}{1.199830in}}%
\pgfpathlineto{\pgfqpoint{4.614939in}{1.182508in}}%
\pgfpathlineto{\pgfqpoint{4.615260in}{1.286743in}}%
\pgfpathlineto{\pgfqpoint{4.615901in}{1.207801in}}%
\pgfpathlineto{\pgfqpoint{4.616543in}{1.219450in}}%
\pgfpathlineto{\pgfqpoint{4.616863in}{1.263980in}}%
\pgfpathlineto{\pgfqpoint{4.617184in}{1.193852in}}%
\pgfpathlineto{\pgfqpoint{4.617825in}{1.253787in}}%
\pgfpathlineto{\pgfqpoint{4.618788in}{1.197224in}}%
\pgfpathlineto{\pgfqpoint{4.620071in}{1.269499in}}%
\pgfpathlineto{\pgfqpoint{4.621353in}{1.202052in}}%
\pgfpathlineto{\pgfqpoint{4.621674in}{1.256623in}}%
\pgfpathlineto{\pgfqpoint{4.621995in}{1.194388in}}%
\pgfpathlineto{\pgfqpoint{4.622636in}{1.233170in}}%
\pgfpathlineto{\pgfqpoint{4.622957in}{1.266969in}}%
\pgfpathlineto{\pgfqpoint{4.623278in}{1.190096in}}%
\pgfpathlineto{\pgfqpoint{4.623599in}{1.189100in}}%
\pgfpathlineto{\pgfqpoint{4.623919in}{1.265283in}}%
\pgfpathlineto{\pgfqpoint{4.624240in}{1.173081in}}%
\pgfpathlineto{\pgfqpoint{4.624561in}{1.245049in}}%
\pgfpathlineto{\pgfqpoint{4.625202in}{1.270188in}}%
\pgfpathlineto{\pgfqpoint{4.625844in}{1.172775in}}%
\pgfpathlineto{\pgfqpoint{4.626164in}{1.265360in}}%
\pgfpathlineto{\pgfqpoint{4.626806in}{1.241830in}}%
\pgfpathlineto{\pgfqpoint{4.627127in}{1.165953in}}%
\pgfpathlineto{\pgfqpoint{4.627768in}{1.261451in}}%
\pgfpathlineto{\pgfqpoint{4.628089in}{1.193545in}}%
\pgfpathlineto{\pgfqpoint{4.628409in}{1.197914in}}%
\pgfpathlineto{\pgfqpoint{4.629051in}{1.249725in}}%
\pgfpathlineto{\pgfqpoint{4.629372in}{1.212782in}}%
\pgfpathlineto{\pgfqpoint{4.629692in}{1.187107in}}%
\pgfpathlineto{\pgfqpoint{4.630013in}{1.226578in}}%
\pgfpathlineto{\pgfqpoint{4.630334in}{1.283065in}}%
\pgfpathlineto{\pgfqpoint{4.630655in}{1.162351in}}%
\pgfpathlineto{\pgfqpoint{4.631296in}{1.269499in}}%
\pgfpathlineto{\pgfqpoint{4.631937in}{1.168253in}}%
\pgfpathlineto{\pgfqpoint{4.632579in}{1.236389in}}%
\pgfpathlineto{\pgfqpoint{4.633541in}{1.210560in}}%
\pgfpathlineto{\pgfqpoint{4.633862in}{1.283831in}}%
\pgfpathlineto{\pgfqpoint{4.634183in}{1.185651in}}%
\pgfpathlineto{\pgfqpoint{4.634503in}{1.197990in}}%
\pgfpathlineto{\pgfqpoint{4.634824in}{1.241294in}}%
\pgfpathlineto{\pgfqpoint{4.635466in}{1.194081in}}%
\pgfpathlineto{\pgfqpoint{4.635786in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{4.636107in}{1.297474in}}%
\pgfpathlineto{\pgfqpoint{4.636748in}{1.191859in}}%
\pgfpathlineto{\pgfqpoint{4.637069in}{1.268732in}}%
\pgfpathlineto{\pgfqpoint{4.638031in}{1.190019in}}%
\pgfpathlineto{\pgfqpoint{4.638352in}{1.247885in}}%
\pgfpathlineto{\pgfqpoint{4.639314in}{1.225582in}}%
\pgfpathlineto{\pgfqpoint{4.639956in}{1.268732in}}%
\pgfpathlineto{\pgfqpoint{4.640276in}{1.149168in}}%
\pgfpathlineto{\pgfqpoint{4.640918in}{1.261145in}}%
\pgfpathlineto{\pgfqpoint{4.641239in}{1.147789in}}%
\pgfpathlineto{\pgfqpoint{4.641559in}{1.240834in}}%
\pgfpathlineto{\pgfqpoint{4.642842in}{1.163961in}}%
\pgfpathlineto{\pgfqpoint{4.643163in}{1.269652in}}%
\pgfpathlineto{\pgfqpoint{4.644125in}{1.234473in}}%
\pgfpathlineto{\pgfqpoint{4.644446in}{1.245892in}}%
\pgfpathlineto{\pgfqpoint{4.645087in}{1.188563in}}%
\pgfpathlineto{\pgfqpoint{4.645408in}{1.258922in}}%
\pgfpathlineto{\pgfqpoint{4.645729in}{1.191399in}}%
\pgfpathlineto{\pgfqpoint{4.646050in}{1.187873in}}%
\pgfpathlineto{\pgfqpoint{4.647012in}{1.220830in}}%
\pgfpathlineto{\pgfqpoint{4.647332in}{1.180132in}}%
\pgfpathlineto{\pgfqpoint{4.647653in}{1.209793in}}%
\pgfpathlineto{\pgfqpoint{4.647974in}{1.247579in}}%
\pgfpathlineto{\pgfqpoint{4.648295in}{1.242214in}}%
\pgfpathlineto{\pgfqpoint{4.649257in}{1.247042in}}%
\pgfpathlineto{\pgfqpoint{4.649578in}{1.176224in}}%
\pgfpathlineto{\pgfqpoint{4.650860in}{1.239991in}}%
\pgfpathlineto{\pgfqpoint{4.651181in}{1.188793in}}%
\pgfpathlineto{\pgfqpoint{4.651823in}{1.204045in}}%
\pgfpathlineto{\pgfqpoint{4.652464in}{1.199600in}}%
\pgfpathlineto{\pgfqpoint{4.653106in}{1.247655in}}%
\pgfpathlineto{\pgfqpoint{4.653426in}{1.143573in}}%
\pgfpathlineto{\pgfqpoint{4.653747in}{1.270648in}}%
\pgfpathlineto{\pgfqpoint{4.654068in}{1.195001in}}%
\pgfpathlineto{\pgfqpoint{4.654388in}{1.196687in}}%
\pgfpathlineto{\pgfqpoint{4.654709in}{1.257772in}}%
\pgfpathlineto{\pgfqpoint{4.655030in}{1.184194in}}%
\pgfpathlineto{\pgfqpoint{4.655351in}{1.237998in}}%
\pgfpathlineto{\pgfqpoint{4.656634in}{1.216538in}}%
\pgfpathlineto{\pgfqpoint{4.657275in}{1.213932in}}%
\pgfpathlineto{\pgfqpoint{4.657916in}{1.264134in}}%
\pgfpathlineto{\pgfqpoint{4.659199in}{1.180975in}}%
\pgfpathlineto{\pgfqpoint{4.659841in}{1.261298in}}%
\pgfpathlineto{\pgfqpoint{4.660162in}{1.165570in}}%
\pgfpathlineto{\pgfqpoint{4.660482in}{1.219221in}}%
\pgfpathlineto{\pgfqpoint{4.660803in}{1.228571in}}%
\pgfpathlineto{\pgfqpoint{4.661124in}{1.187490in}}%
\pgfpathlineto{\pgfqpoint{4.661765in}{1.197147in}}%
\pgfpathlineto{\pgfqpoint{4.662407in}{1.232250in}}%
\pgfpathlineto{\pgfqpoint{4.662727in}{1.218684in}}%
\pgfpathlineto{\pgfqpoint{4.663048in}{1.199447in}}%
\pgfpathlineto{\pgfqpoint{4.663369in}{1.272258in}}%
\pgfpathlineto{\pgfqpoint{4.664010in}{1.194311in}}%
\pgfpathlineto{\pgfqpoint{4.664973in}{1.257312in}}%
\pgfpathlineto{\pgfqpoint{4.665293in}{1.185344in}}%
\pgfpathlineto{\pgfqpoint{4.665935in}{1.245816in}}%
\pgfpathlineto{\pgfqpoint{4.666576in}{1.248268in}}%
\pgfpathlineto{\pgfqpoint{4.666897in}{1.227038in}}%
\pgfpathlineto{\pgfqpoint{4.667218in}{1.281838in}}%
\pgfpathlineto{\pgfqpoint{4.667859in}{1.229108in}}%
\pgfpathlineto{\pgfqpoint{4.668180in}{1.242750in}}%
\pgfpathlineto{\pgfqpoint{4.668821in}{1.239914in}}%
\pgfpathlineto{\pgfqpoint{4.669142in}{1.200979in}}%
\pgfpathlineto{\pgfqpoint{4.669783in}{1.220677in}}%
\pgfpathlineto{\pgfqpoint{4.670425in}{1.189866in}}%
\pgfpathlineto{\pgfqpoint{4.671066in}{1.293411in}}%
\pgfpathlineto{\pgfqpoint{4.671387in}{1.162504in}}%
\pgfpathlineto{\pgfqpoint{4.672029in}{1.265513in}}%
\pgfpathlineto{\pgfqpoint{4.673953in}{1.207264in}}%
\pgfpathlineto{\pgfqpoint{4.674274in}{1.256699in}}%
\pgfpathlineto{\pgfqpoint{4.675236in}{1.240374in}}%
\pgfpathlineto{\pgfqpoint{4.676839in}{1.216768in}}%
\pgfpathlineto{\pgfqpoint{4.677481in}{1.212093in}}%
\pgfpathlineto{\pgfqpoint{4.678122in}{1.260378in}}%
\pgfpathlineto{\pgfqpoint{4.678443in}{1.215618in}}%
\pgfpathlineto{\pgfqpoint{4.679405in}{1.224586in}}%
\pgfpathlineto{\pgfqpoint{4.680688in}{1.252407in}}%
\pgfpathlineto{\pgfqpoint{4.681330in}{1.285057in}}%
\pgfpathlineto{\pgfqpoint{4.681650in}{1.188487in}}%
\pgfpathlineto{\pgfqpoint{4.682292in}{1.251794in}}%
\pgfpathlineto{\pgfqpoint{4.682933in}{1.250338in}}%
\pgfpathlineto{\pgfqpoint{4.683575in}{1.252867in}}%
\pgfpathlineto{\pgfqpoint{4.683895in}{1.192165in}}%
\pgfpathlineto{\pgfqpoint{4.684216in}{1.281532in}}%
\pgfpathlineto{\pgfqpoint{4.685178in}{1.276780in}}%
\pgfpathlineto{\pgfqpoint{4.685820in}{1.202972in}}%
\pgfpathlineto{\pgfqpoint{4.686141in}{1.238841in}}%
\pgfpathlineto{\pgfqpoint{4.686461in}{1.275937in}}%
\pgfpathlineto{\pgfqpoint{4.686782in}{1.199983in}}%
\pgfpathlineto{\pgfqpoint{4.687423in}{1.260148in}}%
\pgfpathlineto{\pgfqpoint{4.688706in}{1.225965in}}%
\pgfpathlineto{\pgfqpoint{4.689027in}{1.225352in}}%
\pgfpathlineto{\pgfqpoint{4.690310in}{1.270265in}}%
\pgfpathlineto{\pgfqpoint{4.690631in}{1.201516in}}%
\pgfpathlineto{\pgfqpoint{4.691593in}{1.228341in}}%
\pgfpathlineto{\pgfqpoint{4.693197in}{1.276550in}}%
\pgfpathlineto{\pgfqpoint{4.693838in}{1.203662in}}%
\pgfpathlineto{\pgfqpoint{4.694159in}{1.307820in}}%
\pgfpathlineto{\pgfqpoint{4.694800in}{1.164420in}}%
\pgfpathlineto{\pgfqpoint{4.695121in}{1.290652in}}%
\pgfpathlineto{\pgfqpoint{4.695762in}{1.182815in}}%
\pgfpathlineto{\pgfqpoint{4.696083in}{1.209334in}}%
\pgfpathlineto{\pgfqpoint{4.696404in}{1.311193in}}%
\pgfpathlineto{\pgfqpoint{4.697366in}{1.270188in}}%
\pgfpathlineto{\pgfqpoint{4.697687in}{1.198527in}}%
\pgfpathlineto{\pgfqpoint{4.698649in}{1.231713in}}%
\pgfpathlineto{\pgfqpoint{4.698970in}{1.221903in}}%
\pgfpathlineto{\pgfqpoint{4.699290in}{1.267736in}}%
\pgfpathlineto{\pgfqpoint{4.699932in}{1.218991in}}%
\pgfpathlineto{\pgfqpoint{4.700253in}{1.254017in}}%
\pgfpathlineto{\pgfqpoint{4.700573in}{1.222899in}}%
\pgfpathlineto{\pgfqpoint{4.701215in}{1.238765in}}%
\pgfpathlineto{\pgfqpoint{4.701536in}{1.241370in}}%
\pgfpathlineto{\pgfqpoint{4.701856in}{1.234856in}}%
\pgfpathlineto{\pgfqpoint{4.702177in}{1.258615in}}%
\pgfpathlineto{\pgfqpoint{4.702498in}{1.220677in}}%
\pgfpathlineto{\pgfqpoint{4.702818in}{1.209257in}}%
\pgfpathlineto{\pgfqpoint{4.703781in}{1.196304in}}%
\pgfpathlineto{\pgfqpoint{4.704101in}{1.295404in}}%
\pgfpathlineto{\pgfqpoint{4.704743in}{1.201286in}}%
\pgfpathlineto{\pgfqpoint{4.705384in}{1.216385in}}%
\pgfpathlineto{\pgfqpoint{4.706346in}{1.267199in}}%
\pgfpathlineto{\pgfqpoint{4.706988in}{1.188257in}}%
\pgfpathlineto{\pgfqpoint{4.707309in}{1.338095in}}%
\pgfpathlineto{\pgfqpoint{4.707950in}{1.259688in}}%
\pgfpathlineto{\pgfqpoint{4.708912in}{1.275170in}}%
\pgfpathlineto{\pgfqpoint{4.709233in}{1.195001in}}%
\pgfpathlineto{\pgfqpoint{4.709874in}{1.189943in}}%
\pgfpathlineto{\pgfqpoint{4.710195in}{1.276626in}}%
\pgfpathlineto{\pgfqpoint{4.711478in}{1.191016in}}%
\pgfpathlineto{\pgfqpoint{4.711799in}{1.250184in}}%
\pgfpathlineto{\pgfqpoint{4.712440in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.712761in}{1.221213in}}%
\pgfpathlineto{\pgfqpoint{4.713082in}{1.258232in}}%
\pgfpathlineto{\pgfqpoint{4.713402in}{1.235316in}}%
\pgfpathlineto{\pgfqpoint{4.713723in}{1.200213in}}%
\pgfpathlineto{\pgfqpoint{4.714044in}{1.252407in}}%
\pgfpathlineto{\pgfqpoint{4.714365in}{1.254093in}}%
\pgfpathlineto{\pgfqpoint{4.715006in}{1.225199in}}%
\pgfpathlineto{\pgfqpoint{4.715327in}{1.257619in}}%
\pgfpathlineto{\pgfqpoint{4.715648in}{1.235622in}}%
\pgfpathlineto{\pgfqpoint{4.716289in}{1.229721in}}%
\pgfpathlineto{\pgfqpoint{4.716610in}{1.247042in}}%
\pgfpathlineto{\pgfqpoint{4.717572in}{1.245739in}}%
\pgfpathlineto{\pgfqpoint{4.717893in}{1.231024in}}%
\pgfpathlineto{\pgfqpoint{4.718213in}{1.276703in}}%
\pgfpathlineto{\pgfqpoint{4.718534in}{1.212399in}}%
\pgfpathlineto{\pgfqpoint{4.718855in}{1.198680in}}%
\pgfpathlineto{\pgfqpoint{4.719176in}{1.247732in}}%
\pgfpathlineto{\pgfqpoint{4.719817in}{1.220753in}}%
\pgfpathlineto{\pgfqpoint{4.720138in}{1.220677in}}%
\pgfpathlineto{\pgfqpoint{4.720459in}{1.248268in}}%
\pgfpathlineto{\pgfqpoint{4.720779in}{1.233016in}}%
\pgfpathlineto{\pgfqpoint{4.721100in}{1.205885in}}%
\pgfpathlineto{\pgfqpoint{4.721421in}{1.239301in}}%
\pgfpathlineto{\pgfqpoint{4.721741in}{1.262524in}}%
\pgfpathlineto{\pgfqpoint{4.722383in}{1.232250in}}%
\pgfpathlineto{\pgfqpoint{4.722704in}{1.233553in}}%
\pgfpathlineto{\pgfqpoint{4.723987in}{1.261834in}}%
\pgfpathlineto{\pgfqpoint{4.724628in}{1.218224in}}%
\pgfpathlineto{\pgfqpoint{4.724949in}{1.269959in}}%
\pgfpathlineto{\pgfqpoint{4.725269in}{1.260685in}}%
\pgfpathlineto{\pgfqpoint{4.725590in}{1.205041in}}%
\pgfpathlineto{\pgfqpoint{4.726552in}{1.228035in}}%
\pgfpathlineto{\pgfqpoint{4.726873in}{1.234089in}}%
\pgfpathlineto{\pgfqpoint{4.727194in}{1.230870in}}%
\pgfpathlineto{\pgfqpoint{4.727515in}{1.281608in}}%
\pgfpathlineto{\pgfqpoint{4.727835in}{1.196151in}}%
\pgfpathlineto{\pgfqpoint{4.728477in}{1.266050in}}%
\pgfpathlineto{\pgfqpoint{4.729118in}{1.209487in}}%
\pgfpathlineto{\pgfqpoint{4.729439in}{1.249955in}}%
\pgfpathlineto{\pgfqpoint{4.729760in}{1.254323in}}%
\pgfpathlineto{\pgfqpoint{4.730080in}{1.207417in}}%
\pgfpathlineto{\pgfqpoint{4.730401in}{1.256776in}}%
\pgfpathlineto{\pgfqpoint{4.730722in}{1.229797in}}%
\pgfpathlineto{\pgfqpoint{4.731043in}{1.250951in}}%
\pgfpathlineto{\pgfqpoint{4.731684in}{1.223129in}}%
\pgfpathlineto{\pgfqpoint{4.732005in}{1.249188in}}%
\pgfpathlineto{\pgfqpoint{4.732325in}{1.223436in}}%
\pgfpathlineto{\pgfqpoint{4.732646in}{1.275630in}}%
\pgfpathlineto{\pgfqpoint{4.732967in}{1.227575in}}%
\pgfpathlineto{\pgfqpoint{4.733608in}{1.268042in}}%
\pgfpathlineto{\pgfqpoint{4.733929in}{1.200060in}}%
\pgfpathlineto{\pgfqpoint{4.734891in}{1.220523in}}%
\pgfpathlineto{\pgfqpoint{4.736174in}{1.254477in}}%
\pgfpathlineto{\pgfqpoint{4.736816in}{1.209334in}}%
\pgfpathlineto{\pgfqpoint{4.737136in}{1.247502in}}%
\pgfpathlineto{\pgfqpoint{4.737457in}{1.249725in}}%
\pgfpathlineto{\pgfqpoint{4.737778in}{1.196687in}}%
\pgfpathlineto{\pgfqpoint{4.738419in}{1.248422in}}%
\pgfpathlineto{\pgfqpoint{4.739061in}{1.208567in}}%
\pgfpathlineto{\pgfqpoint{4.739381in}{1.286820in}}%
\pgfpathlineto{\pgfqpoint{4.740023in}{1.191246in}}%
\pgfpathlineto{\pgfqpoint{4.740344in}{1.263061in}}%
\pgfpathlineto{\pgfqpoint{4.740664in}{1.214392in}}%
\pgfpathlineto{\pgfqpoint{4.741627in}{1.216308in}}%
\pgfpathlineto{\pgfqpoint{4.741947in}{1.277776in}}%
\pgfpathlineto{\pgfqpoint{4.742589in}{1.200136in}}%
\pgfpathlineto{\pgfqpoint{4.743230in}{1.301076in}}%
\pgfpathlineto{\pgfqpoint{4.743551in}{1.173924in}}%
\pgfpathlineto{\pgfqpoint{4.744513in}{1.229874in}}%
\pgfpathlineto{\pgfqpoint{4.744834in}{1.215772in}}%
\pgfpathlineto{\pgfqpoint{4.745155in}{1.242520in}}%
\pgfpathlineto{\pgfqpoint{4.745475in}{1.255779in}}%
\pgfpathlineto{\pgfqpoint{4.745796in}{1.189406in}}%
\pgfpathlineto{\pgfqpoint{4.746758in}{1.216538in}}%
\pgfpathlineto{\pgfqpoint{4.747400in}{1.254477in}}%
\pgfpathlineto{\pgfqpoint{4.747720in}{1.224892in}}%
\pgfpathlineto{\pgfqpoint{4.748041in}{1.223053in}}%
\pgfpathlineto{\pgfqpoint{4.748362in}{1.272105in}}%
\pgfpathlineto{\pgfqpoint{4.749003in}{1.219604in}}%
\pgfpathlineto{\pgfqpoint{4.750607in}{1.250644in}}%
\pgfpathlineto{\pgfqpoint{4.750928in}{1.230334in}}%
\pgfpathlineto{\pgfqpoint{4.751248in}{1.239761in}}%
\pgfpathlineto{\pgfqpoint{4.751569in}{1.274864in}}%
\pgfpathlineto{\pgfqpoint{4.751890in}{1.218301in}}%
\pgfpathlineto{\pgfqpoint{4.752211in}{1.237308in}}%
\pgfpathlineto{\pgfqpoint{4.752531in}{1.246889in}}%
\pgfpathlineto{\pgfqpoint{4.752852in}{1.217688in}}%
\pgfpathlineto{\pgfqpoint{4.753173in}{1.257772in}}%
\pgfpathlineto{\pgfqpoint{4.753494in}{1.226272in}}%
\pgfpathlineto{\pgfqpoint{4.753814in}{1.259152in}}%
\pgfpathlineto{\pgfqpoint{4.754456in}{1.235469in}}%
\pgfpathlineto{\pgfqpoint{4.754776in}{1.223589in}}%
\pgfpathlineto{\pgfqpoint{4.755097in}{1.233936in}}%
\pgfpathlineto{\pgfqpoint{4.755739in}{1.229721in}}%
\pgfpathlineto{\pgfqpoint{4.756059in}{1.250184in}}%
\pgfpathlineto{\pgfqpoint{4.756380in}{1.218914in}}%
\pgfpathlineto{\pgfqpoint{4.756701in}{1.256929in}}%
\pgfpathlineto{\pgfqpoint{4.757342in}{1.222823in}}%
\pgfpathlineto{\pgfqpoint{4.758304in}{1.252331in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{1.176224in}}%
\pgfpathlineto{\pgfqpoint{4.758946in}{1.248652in}}%
\pgfpathlineto{\pgfqpoint{4.759267in}{1.305138in}}%
\pgfpathlineto{\pgfqpoint{4.759587in}{1.193162in}}%
\pgfpathlineto{\pgfqpoint{4.759908in}{1.199983in}}%
\pgfpathlineto{\pgfqpoint{4.760229in}{1.279079in}}%
\pgfpathlineto{\pgfqpoint{4.760870in}{1.236925in}}%
\pgfpathlineto{\pgfqpoint{4.761191in}{1.233936in}}%
\pgfpathlineto{\pgfqpoint{4.762153in}{1.233016in}}%
\pgfpathlineto{\pgfqpoint{4.762474in}{1.250798in}}%
\pgfpathlineto{\pgfqpoint{4.762795in}{1.247349in}}%
\pgfpathlineto{\pgfqpoint{4.763115in}{1.257619in}}%
\pgfpathlineto{\pgfqpoint{4.763436in}{1.211173in}}%
\pgfpathlineto{\pgfqpoint{4.763757in}{1.236082in}}%
\pgfpathlineto{\pgfqpoint{4.764078in}{1.296247in}}%
\pgfpathlineto{\pgfqpoint{4.764398in}{1.215618in}}%
\pgfpathlineto{\pgfqpoint{4.764719in}{1.183735in}}%
\pgfpathlineto{\pgfqpoint{4.765040in}{1.298393in}}%
\pgfpathlineto{\pgfqpoint{4.765681in}{1.171855in}}%
\pgfpathlineto{\pgfqpoint{4.766323in}{1.283524in}}%
\pgfpathlineto{\pgfqpoint{4.766964in}{1.201822in}}%
\pgfpathlineto{\pgfqpoint{4.767606in}{1.266356in}}%
\pgfpathlineto{\pgfqpoint{4.767926in}{1.262294in}}%
\pgfpathlineto{\pgfqpoint{4.768247in}{1.196074in}}%
\pgfpathlineto{\pgfqpoint{4.768888in}{1.281302in}}%
\pgfpathlineto{\pgfqpoint{4.769209in}{1.224662in}}%
\pgfpathlineto{\pgfqpoint{4.769530in}{1.208337in}}%
\pgfpathlineto{\pgfqpoint{4.769851in}{1.229108in}}%
\pgfpathlineto{\pgfqpoint{4.770171in}{1.284521in}}%
\pgfpathlineto{\pgfqpoint{4.770492in}{1.246736in}}%
\pgfpathlineto{\pgfqpoint{4.770813in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{4.771134in}{1.246122in}}%
\pgfpathlineto{\pgfqpoint{4.771454in}{1.297397in}}%
\pgfpathlineto{\pgfqpoint{4.771775in}{1.233323in}}%
\pgfpathlineto{\pgfqpoint{4.772096in}{1.182278in}}%
\pgfpathlineto{\pgfqpoint{4.772416in}{1.250568in}}%
\pgfpathlineto{\pgfqpoint{4.772737in}{1.300999in}}%
\pgfpathlineto{\pgfqpoint{4.773058in}{1.221673in}}%
\pgfpathlineto{\pgfqpoint{4.773379in}{1.183581in}}%
\pgfpathlineto{\pgfqpoint{4.774020in}{1.302992in}}%
\pgfpathlineto{\pgfqpoint{4.774341in}{1.168023in}}%
\pgfpathlineto{\pgfqpoint{4.774982in}{1.299466in}}%
\pgfpathlineto{\pgfqpoint{4.776265in}{1.276320in}}%
\pgfpathlineto{\pgfqpoint{4.776907in}{1.212093in}}%
\pgfpathlineto{\pgfqpoint{4.777227in}{1.277163in}}%
\pgfpathlineto{\pgfqpoint{4.777548in}{1.239454in}}%
\pgfpathlineto{\pgfqpoint{4.777869in}{1.236849in}}%
\pgfpathlineto{\pgfqpoint{4.778510in}{1.197301in}}%
\pgfpathlineto{\pgfqpoint{4.778831in}{1.281608in}}%
\pgfpathlineto{\pgfqpoint{4.779473in}{1.168789in}}%
\pgfpathlineto{\pgfqpoint{4.779793in}{1.267736in}}%
\pgfpathlineto{\pgfqpoint{4.780435in}{1.215848in}}%
\pgfpathlineto{\pgfqpoint{4.781397in}{1.229721in}}%
\pgfpathlineto{\pgfqpoint{4.781718in}{1.224892in}}%
\pgfpathlineto{\pgfqpoint{4.782038in}{1.268349in}}%
\pgfpathlineto{\pgfqpoint{4.782680in}{1.216078in}}%
\pgfpathlineto{\pgfqpoint{4.783001in}{1.251947in}}%
\pgfpathlineto{\pgfqpoint{4.783321in}{1.261068in}}%
\pgfpathlineto{\pgfqpoint{4.783963in}{1.211939in}}%
\pgfpathlineto{\pgfqpoint{4.784283in}{1.255320in}}%
\pgfpathlineto{\pgfqpoint{4.784604in}{1.276933in}}%
\pgfpathlineto{\pgfqpoint{4.784925in}{1.238151in}}%
\pgfpathlineto{\pgfqpoint{4.785246in}{1.188487in}}%
\pgfpathlineto{\pgfqpoint{4.785566in}{1.263980in}}%
\pgfpathlineto{\pgfqpoint{4.785887in}{1.299236in}}%
\pgfpathlineto{\pgfqpoint{4.786208in}{1.213012in}}%
\pgfpathlineto{\pgfqpoint{4.786529in}{1.204275in}}%
\pgfpathlineto{\pgfqpoint{4.786849in}{1.266739in}}%
\pgfpathlineto{\pgfqpoint{4.787491in}{1.220523in}}%
\pgfpathlineto{\pgfqpoint{4.788453in}{1.262831in}}%
\pgfpathlineto{\pgfqpoint{4.788774in}{1.205808in}}%
\pgfpathlineto{\pgfqpoint{4.789415in}{1.284597in}}%
\pgfpathlineto{\pgfqpoint{4.789736in}{1.216231in}}%
\pgfpathlineto{\pgfqpoint{4.790057in}{1.213472in}}%
\pgfpathlineto{\pgfqpoint{4.790698in}{1.267812in}}%
\pgfpathlineto{\pgfqpoint{4.791019in}{1.203202in}}%
\pgfpathlineto{\pgfqpoint{4.791339in}{1.215082in}}%
\pgfpathlineto{\pgfqpoint{4.791660in}{1.276397in}}%
\pgfpathlineto{\pgfqpoint{4.792302in}{1.202972in}}%
\pgfpathlineto{\pgfqpoint{4.792943in}{1.263291in}}%
\pgfpathlineto{\pgfqpoint{4.793585in}{1.234549in}}%
\pgfpathlineto{\pgfqpoint{4.793905in}{1.222976in}}%
\pgfpathlineto{\pgfqpoint{4.794226in}{1.246276in}}%
\pgfpathlineto{\pgfqpoint{4.794547in}{1.249418in}}%
\pgfpathlineto{\pgfqpoint{4.794867in}{1.211556in}}%
\pgfpathlineto{\pgfqpoint{4.795188in}{1.248805in}}%
\pgfpathlineto{\pgfqpoint{4.795509in}{1.276090in}}%
\pgfpathlineto{\pgfqpoint{4.795830in}{1.183658in}}%
\pgfpathlineto{\pgfqpoint{4.796471in}{1.291802in}}%
\pgfpathlineto{\pgfqpoint{4.796792in}{1.222210in}}%
\pgfpathlineto{\pgfqpoint{4.797113in}{1.204045in}}%
\pgfpathlineto{\pgfqpoint{4.797433in}{1.245509in}}%
\pgfpathlineto{\pgfqpoint{4.797754in}{1.288966in}}%
\pgfpathlineto{\pgfqpoint{4.798075in}{1.192932in}}%
\pgfpathlineto{\pgfqpoint{4.798395in}{1.205041in}}%
\pgfpathlineto{\pgfqpoint{4.798716in}{1.265207in}}%
\pgfpathlineto{\pgfqpoint{4.799358in}{1.228188in}}%
\pgfpathlineto{\pgfqpoint{4.799678in}{1.189560in}}%
\pgfpathlineto{\pgfqpoint{4.799999in}{1.247885in}}%
\pgfpathlineto{\pgfqpoint{4.800320in}{1.250951in}}%
\pgfpathlineto{\pgfqpoint{4.800961in}{1.205731in}}%
\pgfpathlineto{\pgfqpoint{4.801282in}{1.238381in}}%
\pgfpathlineto{\pgfqpoint{4.801603in}{1.251334in}}%
\pgfpathlineto{\pgfqpoint{4.801924in}{1.188333in}}%
\pgfpathlineto{\pgfqpoint{4.802565in}{1.229108in}}%
\pgfpathlineto{\pgfqpoint{4.802886in}{1.253250in}}%
\pgfpathlineto{\pgfqpoint{4.803206in}{1.196687in}}%
\pgfpathlineto{\pgfqpoint{4.804489in}{1.253020in}}%
\pgfpathlineto{\pgfqpoint{4.805131in}{1.204735in}}%
\pgfpathlineto{\pgfqpoint{4.805452in}{1.247962in}}%
\pgfpathlineto{\pgfqpoint{4.805772in}{1.244819in}}%
\pgfpathlineto{\pgfqpoint{4.806414in}{1.196381in}}%
\pgfpathlineto{\pgfqpoint{4.806734in}{1.234243in}}%
\pgfpathlineto{\pgfqpoint{4.807055in}{1.237232in}}%
\pgfpathlineto{\pgfqpoint{4.807376in}{1.214085in}}%
\pgfpathlineto{\pgfqpoint{4.808017in}{1.219987in}}%
\pgfpathlineto{\pgfqpoint{4.808338in}{1.259382in}}%
\pgfpathlineto{\pgfqpoint{4.808659in}{1.234626in}}%
\pgfpathlineto{\pgfqpoint{4.808980in}{1.188563in}}%
\pgfpathlineto{\pgfqpoint{4.809300in}{1.254400in}}%
\pgfpathlineto{\pgfqpoint{4.809621in}{1.272488in}}%
\pgfpathlineto{\pgfqpoint{4.810262in}{1.192855in}}%
\pgfpathlineto{\pgfqpoint{4.810583in}{1.256469in}}%
\pgfpathlineto{\pgfqpoint{4.810904in}{1.256009in}}%
\pgfpathlineto{\pgfqpoint{4.811225in}{1.214392in}}%
\pgfpathlineto{\pgfqpoint{4.811866in}{1.262447in}}%
\pgfpathlineto{\pgfqpoint{4.812508in}{1.216691in}}%
\pgfpathlineto{\pgfqpoint{4.812828in}{1.231330in}}%
\pgfpathlineto{\pgfqpoint{4.813149in}{1.277393in}}%
\pgfpathlineto{\pgfqpoint{4.813470in}{1.258232in}}%
\pgfpathlineto{\pgfqpoint{4.813790in}{1.201363in}}%
\pgfpathlineto{\pgfqpoint{4.814432in}{1.270648in}}%
\pgfpathlineto{\pgfqpoint{4.815073in}{1.226808in}}%
\pgfpathlineto{\pgfqpoint{4.815394in}{1.244743in}}%
\pgfpathlineto{\pgfqpoint{4.815715in}{1.307131in}}%
\pgfpathlineto{\pgfqpoint{4.816036in}{1.241907in}}%
\pgfpathlineto{\pgfqpoint{4.816356in}{1.215542in}}%
\pgfpathlineto{\pgfqpoint{4.816677in}{1.272411in}}%
\pgfpathlineto{\pgfqpoint{4.816998in}{1.277929in}}%
\pgfpathlineto{\pgfqpoint{4.817639in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.817960in}{1.252254in}}%
\pgfpathlineto{\pgfqpoint{4.818281in}{1.266510in}}%
\pgfpathlineto{\pgfqpoint{4.818922in}{1.251258in}}%
\pgfpathlineto{\pgfqpoint{4.819243in}{1.264747in}}%
\pgfpathlineto{\pgfqpoint{4.819564in}{1.234549in}}%
\pgfpathlineto{\pgfqpoint{4.819884in}{1.265743in}}%
\pgfpathlineto{\pgfqpoint{4.820205in}{1.260301in}}%
\pgfpathlineto{\pgfqpoint{4.820846in}{1.240681in}}%
\pgfpathlineto{\pgfqpoint{4.821167in}{1.245969in}}%
\pgfpathlineto{\pgfqpoint{4.821488in}{1.287893in}}%
\pgfpathlineto{\pgfqpoint{4.821809in}{1.228188in}}%
\pgfpathlineto{\pgfqpoint{4.822450in}{1.275630in}}%
\pgfpathlineto{\pgfqpoint{4.823412in}{1.212553in}}%
\pgfpathlineto{\pgfqpoint{4.823733in}{1.256009in}}%
\pgfpathlineto{\pgfqpoint{4.824054in}{1.256163in}}%
\pgfpathlineto{\pgfqpoint{4.824695in}{1.223896in}}%
\pgfpathlineto{\pgfqpoint{4.825016in}{1.232633in}}%
\pgfpathlineto{\pgfqpoint{4.825337in}{1.256699in}}%
\pgfpathlineto{\pgfqpoint{4.825657in}{1.217458in}}%
\pgfpathlineto{\pgfqpoint{4.825978in}{1.223283in}}%
\pgfpathlineto{\pgfqpoint{4.826620in}{1.232786in}}%
\pgfpathlineto{\pgfqpoint{4.827261in}{1.158289in}}%
\pgfpathlineto{\pgfqpoint{4.827582in}{1.236695in}}%
\pgfpathlineto{\pgfqpoint{4.828223in}{1.163731in}}%
\pgfpathlineto{\pgfqpoint{4.828865in}{1.227115in}}%
\pgfpathlineto{\pgfqpoint{4.829185in}{1.177373in}}%
\pgfpathlineto{\pgfqpoint{4.829827in}{1.195998in}}%
\pgfpathlineto{\pgfqpoint{4.830468in}{1.132767in}}%
\pgfpathlineto{\pgfqpoint{4.832072in}{1.094828in}}%
\pgfpathlineto{\pgfqpoint{4.832393in}{1.101726in}}%
\pgfpathlineto{\pgfqpoint{4.835279in}{1.185651in}}%
\pgfpathlineto{\pgfqpoint{4.835600in}{1.172621in}}%
\pgfpathlineto{\pgfqpoint{4.835921in}{1.203202in}}%
\pgfpathlineto{\pgfqpoint{4.837524in}{1.284981in}}%
\pgfpathlineto{\pgfqpoint{4.837845in}{1.263367in}}%
\pgfpathlineto{\pgfqpoint{4.838166in}{1.273561in}}%
\pgfpathlineto{\pgfqpoint{4.839769in}{1.328974in}}%
\pgfpathlineto{\pgfqpoint{4.840090in}{1.322842in}}%
\pgfpathlineto{\pgfqpoint{4.840411in}{1.326138in}}%
\pgfpathlineto{\pgfqpoint{4.842335in}{1.375650in}}%
\pgfpathlineto{\pgfqpoint{4.843297in}{1.355952in}}%
\pgfpathlineto{\pgfqpoint{4.843618in}{1.364383in}}%
\pgfpathlineto{\pgfqpoint{4.843939in}{1.380555in}}%
\pgfpathlineto{\pgfqpoint{4.844580in}{1.356872in}}%
\pgfpathlineto{\pgfqpoint{4.844901in}{1.377413in}}%
\pgfpathlineto{\pgfqpoint{4.847788in}{1.301612in}}%
\pgfpathlineto{\pgfqpoint{4.848108in}{1.312342in}}%
\pgfpathlineto{\pgfqpoint{4.848429in}{1.344456in}}%
\pgfpathlineto{\pgfqpoint{4.848750in}{1.295481in}}%
\pgfpathlineto{\pgfqpoint{4.850353in}{1.170245in}}%
\pgfpathlineto{\pgfqpoint{4.850995in}{1.232480in}}%
\pgfpathlineto{\pgfqpoint{4.851316in}{1.197530in}}%
\pgfpathlineto{\pgfqpoint{4.852278in}{1.209257in}}%
\pgfpathlineto{\pgfqpoint{4.852919in}{1.071988in}}%
\pgfpathlineto{\pgfqpoint{4.853561in}{1.102263in}}%
\pgfpathlineto{\pgfqpoint{4.853881in}{1.069076in}}%
\pgfpathlineto{\pgfqpoint{4.855485in}{0.926213in}}%
\pgfpathlineto{\pgfqpoint{4.855806in}{0.941541in}}%
\pgfpathlineto{\pgfqpoint{4.857730in}{1.136292in}}%
\pgfpathlineto{\pgfqpoint{4.858692in}{1.169019in}}%
\pgfpathlineto{\pgfqpoint{4.859013in}{1.155760in}}%
\pgfpathlineto{\pgfqpoint{4.859334in}{1.153077in}}%
\pgfpathlineto{\pgfqpoint{4.861579in}{1.338095in}}%
\pgfpathlineto{\pgfqpoint{4.861900in}{1.342310in}}%
\pgfpathlineto{\pgfqpoint{4.862862in}{1.266356in}}%
\pgfpathlineto{\pgfqpoint{4.863503in}{1.286130in}}%
\pgfpathlineto{\pgfqpoint{4.863824in}{1.275324in}}%
\pgfpathlineto{\pgfqpoint{4.864145in}{1.282605in}}%
\pgfpathlineto{\pgfqpoint{4.865428in}{1.318014in}}%
\pgfpathlineto{\pgfqpoint{4.866390in}{1.255779in}}%
\pgfpathlineto{\pgfqpoint{4.866711in}{1.264593in}}%
\pgfpathlineto{\pgfqpoint{4.868635in}{1.411136in}}%
\pgfpathlineto{\pgfqpoint{4.868956in}{1.402168in}}%
\pgfpathlineto{\pgfqpoint{4.869276in}{1.405387in}}%
\pgfpathlineto{\pgfqpoint{4.870880in}{1.333803in}}%
\pgfpathlineto{\pgfqpoint{4.871522in}{1.335949in}}%
\pgfpathlineto{\pgfqpoint{4.872163in}{1.354650in}}%
\pgfpathlineto{\pgfqpoint{4.872484in}{1.347292in}}%
\pgfpathlineto{\pgfqpoint{4.873767in}{1.294408in}}%
\pgfpathlineto{\pgfqpoint{4.874087in}{1.301076in}}%
\pgfpathlineto{\pgfqpoint{4.874408in}{1.297090in}}%
\pgfpathlineto{\pgfqpoint{4.875691in}{1.348671in}}%
\pgfpathlineto{\pgfqpoint{4.877615in}{1.264287in}}%
\pgfpathlineto{\pgfqpoint{4.877936in}{1.287740in}}%
\pgfpathlineto{\pgfqpoint{4.878257in}{1.274940in}}%
\pgfpathlineto{\pgfqpoint{4.882747in}{0.890343in}}%
\pgfpathlineto{\pgfqpoint{4.885313in}{1.214085in}}%
\pgfpathlineto{\pgfqpoint{4.885634in}{1.173158in}}%
\pgfpathlineto{\pgfqpoint{4.885954in}{1.179059in}}%
\pgfpathlineto{\pgfqpoint{4.887879in}{1.370898in}}%
\pgfpathlineto{\pgfqpoint{4.888199in}{1.367832in}}%
\pgfpathlineto{\pgfqpoint{4.888520in}{1.378869in}}%
\pgfpathlineto{\pgfqpoint{4.888841in}{1.364230in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{1.226808in}}%
\pgfpathlineto{\pgfqpoint{4.891407in}{1.232097in}}%
\pgfpathlineto{\pgfqpoint{4.891727in}{1.235776in}}%
\pgfpathlineto{\pgfqpoint{4.892048in}{1.261528in}}%
\pgfpathlineto{\pgfqpoint{4.892369in}{1.253327in}}%
\pgfpathlineto{\pgfqpoint{4.892690in}{1.216768in}}%
\pgfpathlineto{\pgfqpoint{4.893331in}{1.239608in}}%
\pgfpathlineto{\pgfqpoint{4.894614in}{1.295941in}}%
\pgfpathlineto{\pgfqpoint{4.896859in}{1.455282in}}%
\pgfpathlineto{\pgfqpoint{4.897180in}{1.449381in}}%
\pgfpathlineto{\pgfqpoint{4.900387in}{1.287280in}}%
\pgfpathlineto{\pgfqpoint{4.900708in}{1.290806in}}%
\pgfpathlineto{\pgfqpoint{4.901029in}{1.312879in}}%
\pgfpathlineto{\pgfqpoint{4.901349in}{1.304065in}}%
\pgfpathlineto{\pgfqpoint{4.901991in}{1.258232in}}%
\pgfpathlineto{\pgfqpoint{4.902311in}{1.300616in}}%
\pgfpathlineto{\pgfqpoint{4.903915in}{1.350587in}}%
\pgfpathlineto{\pgfqpoint{4.904236in}{1.361164in}}%
\pgfpathlineto{\pgfqpoint{4.904557in}{1.344992in}}%
\pgfpathlineto{\pgfqpoint{4.908085in}{0.973502in}}%
\pgfpathlineto{\pgfqpoint{4.909688in}{0.771623in}}%
\pgfpathlineto{\pgfqpoint{4.910009in}{0.838226in}}%
\pgfpathlineto{\pgfqpoint{4.913537in}{1.275783in}}%
\pgfpathlineto{\pgfqpoint{4.915461in}{1.433822in}}%
\pgfpathlineto{\pgfqpoint{4.915782in}{1.428381in}}%
\pgfpathlineto{\pgfqpoint{4.917706in}{1.150318in}}%
\pgfpathlineto{\pgfqpoint{4.918348in}{1.172851in}}%
\pgfpathlineto{\pgfqpoint{4.918989in}{1.205731in}}%
\pgfpathlineto{\pgfqpoint{4.919310in}{1.220983in}}%
\pgfpathlineto{\pgfqpoint{4.919631in}{1.212782in}}%
\pgfpathlineto{\pgfqpoint{4.920593in}{1.178063in}}%
\pgfpathlineto{\pgfqpoint{4.920914in}{1.183658in}}%
\pgfpathlineto{\pgfqpoint{4.924121in}{1.474980in}}%
\pgfpathlineto{\pgfqpoint{4.924762in}{1.461797in}}%
\pgfpathlineto{\pgfqpoint{4.928290in}{1.264823in}}%
\pgfpathlineto{\pgfqpoint{4.928611in}{1.256776in}}%
\pgfpathlineto{\pgfqpoint{4.928932in}{1.262371in}}%
\pgfpathlineto{\pgfqpoint{4.929573in}{1.292798in}}%
\pgfpathlineto{\pgfqpoint{4.931177in}{1.344533in}}%
\pgfpathlineto{\pgfqpoint{4.933743in}{1.228878in}}%
\pgfpathlineto{\pgfqpoint{4.936950in}{0.685705in}}%
\pgfpathlineto{\pgfqpoint{4.942402in}{1.488392in}}%
\pgfpathlineto{\pgfqpoint{4.943044in}{1.452906in}}%
\pgfpathlineto{\pgfqpoint{4.944968in}{1.103719in}}%
\pgfpathlineto{\pgfqpoint{4.945289in}{1.116902in}}%
\pgfpathlineto{\pgfqpoint{4.946572in}{1.197454in}}%
\pgfpathlineto{\pgfqpoint{4.947213in}{1.172085in}}%
\pgfpathlineto{\pgfqpoint{4.947855in}{1.165034in}}%
\pgfpathlineto{\pgfqpoint{4.948176in}{1.171395in}}%
\pgfpathlineto{\pgfqpoint{4.950741in}{1.505101in}}%
\pgfpathlineto{\pgfqpoint{4.951383in}{1.464173in}}%
\pgfpathlineto{\pgfqpoint{4.952345in}{1.442713in}}%
\pgfpathlineto{\pgfqpoint{4.955552in}{1.237462in}}%
\pgfpathlineto{\pgfqpoint{4.956515in}{1.251487in}}%
\pgfpathlineto{\pgfqpoint{4.959401in}{1.352350in}}%
\pgfpathlineto{\pgfqpoint{4.960684in}{1.311959in}}%
\pgfpathlineto{\pgfqpoint{4.961646in}{1.155377in}}%
\pgfpathlineto{\pgfqpoint{4.964212in}{0.642095in}}%
\pgfpathlineto{\pgfqpoint{4.964533in}{0.660796in}}%
\pgfpathlineto{\pgfqpoint{4.967419in}{1.312726in}}%
\pgfpathlineto{\pgfqpoint{4.967740in}{1.278006in}}%
\pgfpathlineto{\pgfqpoint{4.968061in}{1.295481in}}%
\pgfpathlineto{\pgfqpoint{4.969664in}{1.525641in}}%
\pgfpathlineto{\pgfqpoint{4.970306in}{1.483717in}}%
\pgfpathlineto{\pgfqpoint{4.971589in}{1.114219in}}%
\pgfpathlineto{\pgfqpoint{4.971589in}{1.114219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751125in}{0.275000in}}{\pgfqpoint{4.656975in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758212in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{1.758212in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751125in}{0.275000in}}{\pgfqpoint{4.656975in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753080in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{1.753080in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751125in}{0.275000in}}{\pgfqpoint{4.656975in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271377in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{2.271377in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751125in}{0.275000in}}{\pgfqpoint{4.656975in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266246in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{2.266246in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751125in}{0.275000in}}{\pgfqpoint{4.656975in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527960in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{2.527960in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751125in}{0.275000in}}{\pgfqpoint{4.656975in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517697in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{2.517697in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751125in}{0.275000in}}{\pgfqpoint{4.656975in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656251in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{2.656251in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751125in}{0.275000in}}{\pgfqpoint{4.656975in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656251in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{2.656251in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751125in}{0.275000in}}{\pgfqpoint{4.656975in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964150in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{2.964150in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751125in}{0.275000in}}{\pgfqpoint{4.656975in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964150in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{2.964150in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751125in}{0.275000in}}{\pgfqpoint{4.656975in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118100in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{3.118100in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751125in}{0.275000in}}{\pgfqpoint{4.656975in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123232in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{3.123232in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751125in}{0.275000in}}{\pgfqpoint{4.656975in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631265in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{3.631265in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751125in}{0.275000in}}{\pgfqpoint{4.656975in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651792in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{3.651792in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751125in}{0.275000in}}{\pgfqpoint{4.656975in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836531in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{3.836531in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751125in}{0.275000in}}{\pgfqpoint{4.656975in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836531in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{3.836531in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751125in}{0.275000in}}{\pgfqpoint{4.656975in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964823in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{3.964823in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751125in}{0.275000in}}{\pgfqpoint{4.656975in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959691in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{3.959691in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751125in}{0.275000in}}{\pgfqpoint{4.656975in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093114in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{4.093114in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751125in}{0.275000in}}{\pgfqpoint{4.656975in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082851in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{4.082851in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751125in}{0.275000in}}{\pgfqpoint{4.656975in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221405in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{4.221405in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751125in}{0.275000in}}{\pgfqpoint{4.656975in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226537in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{4.226537in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751125in}{0.275000in}}{\pgfqpoint{4.656975in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349697in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{4.349697in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751125in}{0.275000in}}{\pgfqpoint{4.656975in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365092in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{4.365092in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751125in}{0.275000in}}{\pgfqpoint{4.656975in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477988in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{4.477988in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751125in}{0.275000in}}{\pgfqpoint{4.656975in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493383in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{4.493383in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751125in}{0.275000in}}{\pgfqpoint{4.656975in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939837in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{4.939837in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751125in}{0.275000in}}{\pgfqpoint{4.656975in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806414in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{4.806414in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751125in}{0.275000in}}{\pgfqpoint{4.656975in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.068128in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{5.068128in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751125in}{0.275000in}}{\pgfqpoint{4.656975in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929573in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{4.929573in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751125in}{0.275000in}}{\pgfqpoint{4.656975in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.196419in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{5.196419in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751125in}{0.275000in}}{\pgfqpoint{4.656975in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057865in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{5.057865in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751125in}{0.275000in}}{\pgfqpoint{4.656975in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350369in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{5.350369in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751125in}{0.275000in}}{\pgfqpoint{4.656975in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350369in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{5.350369in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751125in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{0.751125in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.408100in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{5.408100in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751125in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{5.408100in}{0.275000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751125in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{5.408100in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324890in}{1.751389in}}%
\pgfpathlineto{\pgfqpoint{3.834335in}{1.751389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.859335in}{1.751389in}}{\pgfqpoint{3.859335in}{1.776389in}}%
\pgfpathlineto{\pgfqpoint{3.859335in}{2.112500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.859335in}{2.137500in}}{\pgfqpoint{3.834335in}{2.137500in}}%
\pgfpathlineto{\pgfqpoint{2.324890in}{2.137500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.299890in}{2.137500in}}{\pgfqpoint{2.299890in}{2.112500in}}%
\pgfpathlineto{\pgfqpoint{2.299890in}{1.776389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.299890in}{1.751389in}}{\pgfqpoint{2.324890in}{1.751389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349890in}{2.043750in}}%
\pgfpathlineto{\pgfqpoint{2.599890in}{2.043750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.699890in,y=2.000000in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Original durations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349890in}{1.869444in}}%
\pgfpathlineto{\pgfqpoint{2.599890in}{1.869444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.699890in,y=1.825694in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Predicted durations}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> wave_dur_new.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542365in}{0.512654in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.512654in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.350000in}}%
\pgfpathlineto{\pgfqpoint{0.542365in}{3.350000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783621in}{0.512654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.783621in,y=0.415432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386799in}{0.512654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.386799in,y=0.415432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989977in}{0.512654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.989977in,y=0.415432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593155in}{0.512654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.593155in,y=0.415432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196333in}{0.512654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.196333in,y=0.415432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799511in}{0.512654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.799511in,y=0.415432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402689in}{0.512654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.402689in,y=0.415432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.005867in}{0.512654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.005867in,y=0.415432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {14000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.609045in}{0.512654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.609045in,y=0.415432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {16000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.196183in,y=0.261111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542365in}{0.835297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.796716in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {−10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542365in}{1.390868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209029in, y=1.352287in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {−5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542365in}{1.946439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386114in, y=1.907858in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542365in}{2.502010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209029in, y=2.463429in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542365in}{3.057581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=3.019000in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542365in}{0.512654in}}{\pgfqpoint{5.307635in}{2.837346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783621in}{1.946439in}}%
\pgfpathlineto{\pgfqpoint{0.786637in}{1.946439in}}%
\pgfpathlineto{\pgfqpoint{0.851177in}{1.946994in}}%
\pgfpathlineto{\pgfqpoint{0.851479in}{1.945216in}}%
\pgfpathlineto{\pgfqpoint{0.852082in}{1.947661in}}%
\pgfpathlineto{\pgfqpoint{0.852384in}{1.946217in}}%
\pgfpathlineto{\pgfqpoint{0.853892in}{1.947661in}}%
\pgfpathlineto{\pgfqpoint{0.854193in}{1.947328in}}%
\pgfpathlineto{\pgfqpoint{0.855400in}{1.945661in}}%
\pgfpathlineto{\pgfqpoint{0.855701in}{1.946661in}}%
\pgfpathlineto{\pgfqpoint{0.856908in}{1.946550in}}%
\pgfpathlineto{\pgfqpoint{0.857511in}{1.947105in}}%
\pgfpathlineto{\pgfqpoint{0.857812in}{1.946661in}}%
\pgfpathlineto{\pgfqpoint{0.858717in}{1.946439in}}%
\pgfpathlineto{\pgfqpoint{0.859019in}{1.946661in}}%
\pgfpathlineto{\pgfqpoint{0.860225in}{1.946883in}}%
\pgfpathlineto{\pgfqpoint{0.864447in}{1.946439in}}%
\pgfpathlineto{\pgfqpoint{0.868066in}{1.946661in}}%
\pgfpathlineto{\pgfqpoint{0.870177in}{1.946217in}}%
\pgfpathlineto{\pgfqpoint{0.871685in}{1.946217in}}%
\pgfpathlineto{\pgfqpoint{0.874098in}{1.946328in}}%
\pgfpathlineto{\pgfqpoint{0.879527in}{1.947328in}}%
\pgfpathlineto{\pgfqpoint{0.881035in}{1.947439in}}%
\pgfpathlineto{\pgfqpoint{0.883447in}{1.947217in}}%
\pgfpathlineto{\pgfqpoint{0.895209in}{1.946217in}}%
\pgfpathlineto{\pgfqpoint{0.896717in}{1.946217in}}%
\pgfpathlineto{\pgfqpoint{0.898828in}{1.946105in}}%
\pgfpathlineto{\pgfqpoint{0.901241in}{1.945661in}}%
\pgfpathlineto{\pgfqpoint{0.902146in}{1.945772in}}%
\pgfpathlineto{\pgfqpoint{0.902447in}{1.945216in}}%
\pgfpathlineto{\pgfqpoint{0.907574in}{1.946217in}}%
\pgfpathlineto{\pgfqpoint{0.909082in}{1.946105in}}%
\pgfpathlineto{\pgfqpoint{0.913305in}{1.946661in}}%
\pgfpathlineto{\pgfqpoint{0.916924in}{1.946439in}}%
\pgfpathlineto{\pgfqpoint{0.926575in}{1.947217in}}%
\pgfpathlineto{\pgfqpoint{0.927781in}{1.947439in}}%
\pgfpathlineto{\pgfqpoint{0.931702in}{1.947105in}}%
\pgfpathlineto{\pgfqpoint{0.933210in}{1.947105in}}%
\pgfpathlineto{\pgfqpoint{0.934416in}{1.946550in}}%
\pgfpathlineto{\pgfqpoint{0.935924in}{1.946772in}}%
\pgfpathlineto{\pgfqpoint{0.938337in}{1.946772in}}%
\pgfpathlineto{\pgfqpoint{0.940448in}{1.945883in}}%
\pgfpathlineto{\pgfqpoint{0.967892in}{1.946772in}}%
\pgfpathlineto{\pgfqpoint{0.970607in}{1.947439in}}%
\pgfpathlineto{\pgfqpoint{0.973622in}{1.947550in}}%
\pgfpathlineto{\pgfqpoint{0.975432in}{1.947439in}}%
\pgfpathlineto{\pgfqpoint{0.978448in}{1.947439in}}%
\pgfpathlineto{\pgfqpoint{0.985686in}{1.946439in}}%
\pgfpathlineto{\pgfqpoint{0.987496in}{1.946661in}}%
\pgfpathlineto{\pgfqpoint{0.989607in}{1.946994in}}%
\pgfpathlineto{\pgfqpoint{0.993226in}{1.946661in}}%
\pgfpathlineto{\pgfqpoint{0.995940in}{1.946661in}}%
\pgfpathlineto{\pgfqpoint{0.998956in}{1.945661in}}%
\pgfpathlineto{\pgfqpoint{1.001067in}{1.946105in}}%
\pgfpathlineto{\pgfqpoint{1.004988in}{1.945772in}}%
\pgfpathlineto{\pgfqpoint{1.008607in}{1.945994in}}%
\pgfpathlineto{\pgfqpoint{1.039972in}{1.946883in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{1.946772in}}%
\pgfpathlineto{\pgfqpoint{1.060782in}{1.945994in}}%
\pgfpathlineto{\pgfqpoint{1.061988in}{1.946105in}}%
\pgfpathlineto{\pgfqpoint{1.066512in}{1.945550in}}%
\pgfpathlineto{\pgfqpoint{1.068020in}{1.945661in}}%
\pgfpathlineto{\pgfqpoint{1.133766in}{1.946550in}}%
\pgfpathlineto{\pgfqpoint{1.135576in}{1.946661in}}%
\pgfpathlineto{\pgfqpoint{1.137084in}{1.946772in}}%
\pgfpathlineto{\pgfqpoint{1.140100in}{1.946772in}}%
\pgfpathlineto{\pgfqpoint{1.157290in}{1.945883in}}%
\pgfpathlineto{\pgfqpoint{1.159703in}{1.945439in}}%
\pgfpathlineto{\pgfqpoint{1.162417in}{1.945439in}}%
\pgfpathlineto{\pgfqpoint{1.164830in}{1.945439in}}%
\pgfpathlineto{\pgfqpoint{1.166941in}{1.945216in}}%
\pgfpathlineto{\pgfqpoint{1.168449in}{1.945439in}}%
\pgfpathlineto{\pgfqpoint{1.170560in}{1.945105in}}%
\pgfpathlineto{\pgfqpoint{1.172973in}{1.945105in}}%
\pgfpathlineto{\pgfqpoint{1.174782in}{1.945105in}}%
\pgfpathlineto{\pgfqpoint{1.197100in}{1.944216in}}%
\pgfpathlineto{\pgfqpoint{1.198608in}{1.944328in}}%
\pgfpathlineto{\pgfqpoint{1.200417in}{1.944550in}}%
\pgfpathlineto{\pgfqpoint{1.202227in}{1.944328in}}%
\pgfpathlineto{\pgfqpoint{1.206449in}{1.944772in}}%
\pgfpathlineto{\pgfqpoint{1.207957in}{1.944994in}}%
\pgfpathlineto{\pgfqpoint{1.244449in}{1.945994in}}%
\pgfpathlineto{\pgfqpoint{1.247164in}{1.945883in}}%
\pgfpathlineto{\pgfqpoint{1.284862in}{1.944883in}}%
\pgfpathlineto{\pgfqpoint{1.285466in}{1.947883in}}%
\pgfpathlineto{\pgfqpoint{1.285767in}{1.941105in}}%
\pgfpathlineto{\pgfqpoint{1.286672in}{1.943105in}}%
\pgfpathlineto{\pgfqpoint{1.287577in}{1.946439in}}%
\pgfpathlineto{\pgfqpoint{1.287878in}{1.945772in}}%
\pgfpathlineto{\pgfqpoint{1.289085in}{1.946328in}}%
\pgfpathlineto{\pgfqpoint{1.289989in}{1.944661in}}%
\pgfpathlineto{\pgfqpoint{1.290291in}{1.945772in}}%
\pgfpathlineto{\pgfqpoint{1.290593in}{1.946105in}}%
\pgfpathlineto{\pgfqpoint{1.290894in}{1.944439in}}%
\pgfpathlineto{\pgfqpoint{1.291799in}{1.945661in}}%
\pgfpathlineto{\pgfqpoint{1.292402in}{1.946439in}}%
\pgfpathlineto{\pgfqpoint{1.292704in}{1.945328in}}%
\pgfpathlineto{\pgfqpoint{1.293307in}{1.946217in}}%
\pgfpathlineto{\pgfqpoint{1.293608in}{1.944328in}}%
\pgfpathlineto{\pgfqpoint{1.294212in}{1.946439in}}%
\pgfpathlineto{\pgfqpoint{1.295116in}{1.945772in}}%
\pgfpathlineto{\pgfqpoint{1.296323in}{1.944994in}}%
\pgfpathlineto{\pgfqpoint{1.296624in}{1.945439in}}%
\pgfpathlineto{\pgfqpoint{1.297227in}{1.945994in}}%
\pgfpathlineto{\pgfqpoint{1.297529in}{1.945772in}}%
\pgfpathlineto{\pgfqpoint{1.298735in}{1.944883in}}%
\pgfpathlineto{\pgfqpoint{1.299942in}{1.945439in}}%
\pgfpathlineto{\pgfqpoint{1.302053in}{1.945105in}}%
\pgfpathlineto{\pgfqpoint{1.303862in}{1.945550in}}%
\pgfpathlineto{\pgfqpoint{1.340656in}{1.944661in}}%
\pgfpathlineto{\pgfqpoint{1.342466in}{1.944550in}}%
\pgfpathlineto{\pgfqpoint{1.343974in}{1.944439in}}%
\pgfpathlineto{\pgfqpoint{1.346386in}{1.943994in}}%
\pgfpathlineto{\pgfqpoint{1.349704in}{1.944105in}}%
\pgfpathlineto{\pgfqpoint{1.353021in}{1.943883in}}%
\pgfpathlineto{\pgfqpoint{1.354529in}{1.943772in}}%
\pgfpathlineto{\pgfqpoint{1.357847in}{1.943550in}}%
\pgfpathlineto{\pgfqpoint{1.359958in}{1.943216in}}%
\pgfpathlineto{\pgfqpoint{1.363577in}{1.942883in}}%
\pgfpathlineto{\pgfqpoint{1.369006in}{1.943772in}}%
\pgfpathlineto{\pgfqpoint{1.370815in}{1.943328in}}%
\pgfpathlineto{\pgfqpoint{1.372625in}{1.943994in}}%
\pgfpathlineto{\pgfqpoint{1.376847in}{1.943550in}}%
\pgfpathlineto{\pgfqpoint{1.402180in}{1.944550in}}%
\pgfpathlineto{\pgfqpoint{1.404895in}{1.947661in}}%
\pgfpathlineto{\pgfqpoint{1.407006in}{1.947994in}}%
\pgfpathlineto{\pgfqpoint{1.409419in}{1.947883in}}%
\pgfpathlineto{\pgfqpoint{1.411530in}{1.948105in}}%
\pgfpathlineto{\pgfqpoint{1.417260in}{1.951106in}}%
\pgfpathlineto{\pgfqpoint{1.419371in}{1.952439in}}%
\pgfpathlineto{\pgfqpoint{1.420879in}{1.952550in}}%
\pgfpathlineto{\pgfqpoint{1.424196in}{1.951328in}}%
\pgfpathlineto{\pgfqpoint{1.426911in}{1.951217in}}%
\pgfpathlineto{\pgfqpoint{1.428720in}{1.950883in}}%
\pgfpathlineto{\pgfqpoint{1.430228in}{1.950772in}}%
\pgfpathlineto{\pgfqpoint{1.433546in}{1.950661in}}%
\pgfpathlineto{\pgfqpoint{1.435958in}{1.950661in}}%
\pgfpathlineto{\pgfqpoint{1.439577in}{1.949328in}}%
\pgfpathlineto{\pgfqpoint{1.443800in}{1.948550in}}%
\pgfpathlineto{\pgfqpoint{1.445609in}{1.947883in}}%
\pgfpathlineto{\pgfqpoint{1.447419in}{1.948217in}}%
\pgfpathlineto{\pgfqpoint{1.449832in}{1.947550in}}%
\pgfpathlineto{\pgfqpoint{1.451943in}{1.947550in}}%
\pgfpathlineto{\pgfqpoint{1.453752in}{1.947105in}}%
\pgfpathlineto{\pgfqpoint{1.461292in}{1.946105in}}%
\pgfpathlineto{\pgfqpoint{1.463101in}{1.945550in}}%
\pgfpathlineto{\pgfqpoint{1.478482in}{1.944883in}}%
\pgfpathlineto{\pgfqpoint{1.479689in}{1.944772in}}%
\pgfpathlineto{\pgfqpoint{1.483609in}{1.944216in}}%
\pgfpathlineto{\pgfqpoint{1.485419in}{1.945105in}}%
\pgfpathlineto{\pgfqpoint{1.485721in}{1.944661in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{1.944328in}}%
\pgfpathlineto{\pgfqpoint{1.490244in}{1.944328in}}%
\pgfpathlineto{\pgfqpoint{1.495371in}{1.945105in}}%
\pgfpathlineto{\pgfqpoint{1.502911in}{1.944105in}}%
\pgfpathlineto{\pgfqpoint{1.504721in}{1.943550in}}%
\pgfpathlineto{\pgfqpoint{1.508641in}{1.943883in}}%
\pgfpathlineto{\pgfqpoint{1.511657in}{1.944883in}}%
\pgfpathlineto{\pgfqpoint{1.516483in}{1.945550in}}%
\pgfpathlineto{\pgfqpoint{1.521610in}{1.944772in}}%
\pgfpathlineto{\pgfqpoint{1.525832in}{1.945661in}}%
\pgfpathlineto{\pgfqpoint{1.529149in}{1.946994in}}%
\pgfpathlineto{\pgfqpoint{1.531562in}{1.947217in}}%
\pgfpathlineto{\pgfqpoint{1.533673in}{1.947217in}}%
\pgfpathlineto{\pgfqpoint{1.535483in}{1.946772in}}%
\pgfpathlineto{\pgfqpoint{1.540007in}{1.945772in}}%
\pgfpathlineto{\pgfqpoint{1.543927in}{1.944994in}}%
\pgfpathlineto{\pgfqpoint{1.545737in}{1.946217in}}%
\pgfpathlineto{\pgfqpoint{1.547546in}{1.946439in}}%
\pgfpathlineto{\pgfqpoint{1.550562in}{1.947439in}}%
\pgfpathlineto{\pgfqpoint{1.557499in}{1.945994in}}%
\pgfpathlineto{\pgfqpoint{1.559007in}{1.945994in}}%
\pgfpathlineto{\pgfqpoint{1.560816in}{1.946217in}}%
\pgfpathlineto{\pgfqpoint{1.564134in}{1.947328in}}%
\pgfpathlineto{\pgfqpoint{1.600023in}{1.946328in}}%
\pgfpathlineto{\pgfqpoint{1.602436in}{1.946439in}}%
\pgfpathlineto{\pgfqpoint{1.604848in}{1.947105in}}%
\pgfpathlineto{\pgfqpoint{1.606055in}{1.946883in}}%
\pgfpathlineto{\pgfqpoint{1.606356in}{1.947328in}}%
\pgfpathlineto{\pgfqpoint{1.612690in}{1.948550in}}%
\pgfpathlineto{\pgfqpoint{1.619023in}{1.947217in}}%
\pgfpathlineto{\pgfqpoint{1.621737in}{1.947105in}}%
\pgfpathlineto{\pgfqpoint{1.623547in}{1.947105in}}%
\pgfpathlineto{\pgfqpoint{1.626563in}{1.946994in}}%
\pgfpathlineto{\pgfqpoint{1.628975in}{1.946772in}}%
\pgfpathlineto{\pgfqpoint{1.636817in}{1.947550in}}%
\pgfpathlineto{\pgfqpoint{1.638626in}{1.948661in}}%
\pgfpathlineto{\pgfqpoint{1.640134in}{1.949217in}}%
\pgfpathlineto{\pgfqpoint{1.641944in}{1.949883in}}%
\pgfpathlineto{\pgfqpoint{1.645261in}{1.949772in}}%
\pgfpathlineto{\pgfqpoint{1.647071in}{1.949439in}}%
\pgfpathlineto{\pgfqpoint{1.652801in}{1.948439in}}%
\pgfpathlineto{\pgfqpoint{1.654007in}{1.947994in}}%
\pgfpathlineto{\pgfqpoint{1.657023in}{1.947105in}}%
\pgfpathlineto{\pgfqpoint{1.658833in}{1.946328in}}%
\pgfpathlineto{\pgfqpoint{1.660341in}{1.946217in}}%
\pgfpathlineto{\pgfqpoint{1.661849in}{1.945439in}}%
\pgfpathlineto{\pgfqpoint{1.663055in}{1.945883in}}%
\pgfpathlineto{\pgfqpoint{1.664261in}{1.944994in}}%
\pgfpathlineto{\pgfqpoint{1.664563in}{1.945216in}}%
\pgfpathlineto{\pgfqpoint{1.666071in}{1.945328in}}%
\pgfpathlineto{\pgfqpoint{1.666674in}{1.944772in}}%
\pgfpathlineto{\pgfqpoint{1.667277in}{1.945105in}}%
\pgfpathlineto{\pgfqpoint{1.668484in}{1.945105in}}%
\pgfpathlineto{\pgfqpoint{1.669991in}{1.945994in}}%
\pgfpathlineto{\pgfqpoint{1.671801in}{1.946328in}}%
\pgfpathlineto{\pgfqpoint{1.686880in}{1.956995in}}%
\pgfpathlineto{\pgfqpoint{1.687182in}{1.956328in}}%
\pgfpathlineto{\pgfqpoint{1.688087in}{1.955328in}}%
\pgfpathlineto{\pgfqpoint{1.689896in}{1.954106in}}%
\pgfpathlineto{\pgfqpoint{1.693515in}{1.947439in}}%
\pgfpathlineto{\pgfqpoint{1.695928in}{1.943661in}}%
\pgfpathlineto{\pgfqpoint{1.698039in}{1.940327in}}%
\pgfpathlineto{\pgfqpoint{1.700150in}{1.937661in}}%
\pgfpathlineto{\pgfqpoint{1.702865in}{1.934105in}}%
\pgfpathlineto{\pgfqpoint{1.704976in}{1.932549in}}%
\pgfpathlineto{\pgfqpoint{1.705277in}{1.932994in}}%
\pgfpathlineto{\pgfqpoint{1.706785in}{1.933216in}}%
\pgfpathlineto{\pgfqpoint{1.707992in}{1.933216in}}%
\pgfpathlineto{\pgfqpoint{1.711611in}{1.936994in}}%
\pgfpathlineto{\pgfqpoint{1.717341in}{1.959328in}}%
\pgfpathlineto{\pgfqpoint{1.721262in}{1.977551in}}%
\pgfpathlineto{\pgfqpoint{1.721865in}{1.978995in}}%
\pgfpathlineto{\pgfqpoint{1.723976in}{1.982218in}}%
\pgfpathlineto{\pgfqpoint{1.726389in}{1.980773in}}%
\pgfpathlineto{\pgfqpoint{1.730309in}{1.966662in}}%
\pgfpathlineto{\pgfqpoint{1.734230in}{1.930549in}}%
\pgfpathlineto{\pgfqpoint{1.742674in}{1.830769in}}%
\pgfpathlineto{\pgfqpoint{1.743579in}{1.831102in}}%
\pgfpathlineto{\pgfqpoint{1.744786in}{1.850881in}}%
\pgfpathlineto{\pgfqpoint{1.751421in}{2.054108in}}%
\pgfpathlineto{\pgfqpoint{1.751722in}{2.053664in}}%
\pgfpathlineto{\pgfqpoint{1.752024in}{2.052997in}}%
\pgfpathlineto{\pgfqpoint{1.752627in}{2.053553in}}%
\pgfpathlineto{\pgfqpoint{1.760468in}{1.916327in}}%
\pgfpathlineto{\pgfqpoint{1.760770in}{1.916882in}}%
\pgfpathlineto{\pgfqpoint{1.761675in}{1.922994in}}%
\pgfpathlineto{\pgfqpoint{1.762579in}{1.937439in}}%
\pgfpathlineto{\pgfqpoint{1.764690in}{1.993329in}}%
\pgfpathlineto{\pgfqpoint{1.769214in}{2.097554in}}%
\pgfpathlineto{\pgfqpoint{1.769516in}{2.097887in}}%
\pgfpathlineto{\pgfqpoint{1.769817in}{2.096887in}}%
\pgfpathlineto{\pgfqpoint{1.770119in}{2.096443in}}%
\pgfpathlineto{\pgfqpoint{1.771325in}{2.079109in}}%
\pgfpathlineto{\pgfqpoint{1.774341in}{1.981551in}}%
\pgfpathlineto{\pgfqpoint{1.781881in}{1.723210in}}%
\pgfpathlineto{\pgfqpoint{1.782183in}{1.722988in}}%
\pgfpathlineto{\pgfqpoint{1.783691in}{1.716210in}}%
\pgfpathlineto{\pgfqpoint{1.787310in}{1.901993in}}%
\pgfpathlineto{\pgfqpoint{1.791230in}{2.123777in}}%
\pgfpathlineto{\pgfqpoint{1.791532in}{2.123777in}}%
\pgfpathlineto{\pgfqpoint{1.793643in}{2.093554in}}%
\pgfpathlineto{\pgfqpoint{1.798167in}{1.900660in}}%
\pgfpathlineto{\pgfqpoint{1.800580in}{1.850769in}}%
\pgfpathlineto{\pgfqpoint{1.802389in}{1.860325in}}%
\pgfpathlineto{\pgfqpoint{1.804500in}{1.926994in}}%
\pgfpathlineto{\pgfqpoint{1.811135in}{2.137555in}}%
\pgfpathlineto{\pgfqpoint{1.811437in}{2.136777in}}%
\pgfpathlineto{\pgfqpoint{1.813849in}{2.087109in}}%
\pgfpathlineto{\pgfqpoint{1.824405in}{1.753989in}}%
\pgfpathlineto{\pgfqpoint{1.826818in}{1.686654in}}%
\pgfpathlineto{\pgfqpoint{1.827119in}{1.686209in}}%
\pgfpathlineto{\pgfqpoint{1.829230in}{1.731099in}}%
\pgfpathlineto{\pgfqpoint{1.833754in}{2.100221in}}%
\pgfpathlineto{\pgfqpoint{1.834961in}{2.146555in}}%
\pgfpathlineto{\pgfqpoint{1.835865in}{2.146111in}}%
\pgfpathlineto{\pgfqpoint{1.836167in}{2.145222in}}%
\pgfpathlineto{\pgfqpoint{1.843405in}{1.843769in}}%
\pgfpathlineto{\pgfqpoint{1.845215in}{1.824324in}}%
\pgfpathlineto{\pgfqpoint{1.845516in}{1.824658in}}%
\pgfpathlineto{\pgfqpoint{1.846421in}{1.840769in}}%
\pgfpathlineto{\pgfqpoint{1.849135in}{1.964661in}}%
\pgfpathlineto{\pgfqpoint{1.853659in}{2.196112in}}%
\pgfpathlineto{\pgfqpoint{1.854262in}{2.205001in}}%
\pgfpathlineto{\pgfqpoint{1.854866in}{2.198668in}}%
\pgfpathlineto{\pgfqpoint{1.856072in}{2.169667in}}%
\pgfpathlineto{\pgfqpoint{1.858485in}{2.050331in}}%
\pgfpathlineto{\pgfqpoint{1.863612in}{1.815546in}}%
\pgfpathlineto{\pgfqpoint{1.868739in}{1.644541in}}%
\pgfpathlineto{\pgfqpoint{1.869342in}{1.646764in}}%
\pgfpathlineto{\pgfqpoint{1.872659in}{1.816102in}}%
\pgfpathlineto{\pgfqpoint{1.875977in}{2.121666in}}%
\pgfpathlineto{\pgfqpoint{1.877183in}{2.167667in}}%
\pgfpathlineto{\pgfqpoint{1.877786in}{2.152222in}}%
\pgfpathlineto{\pgfqpoint{1.878088in}{2.160445in}}%
\pgfpathlineto{\pgfqpoint{1.878389in}{2.159222in}}%
\pgfpathlineto{\pgfqpoint{1.879897in}{2.117777in}}%
\pgfpathlineto{\pgfqpoint{1.880199in}{2.115443in}}%
\pgfpathlineto{\pgfqpoint{1.885326in}{1.848547in}}%
\pgfpathlineto{\pgfqpoint{1.888040in}{1.828547in}}%
\pgfpathlineto{\pgfqpoint{1.888945in}{1.850658in}}%
\pgfpathlineto{\pgfqpoint{1.896485in}{2.217113in}}%
\pgfpathlineto{\pgfqpoint{1.897088in}{2.212779in}}%
\pgfpathlineto{\pgfqpoint{1.898294in}{2.176445in}}%
\pgfpathlineto{\pgfqpoint{1.910660in}{1.601540in}}%
\pgfpathlineto{\pgfqpoint{1.911263in}{1.607874in}}%
\pgfpathlineto{\pgfqpoint{1.911564in}{1.610207in}}%
\pgfpathlineto{\pgfqpoint{1.913072in}{1.660209in}}%
\pgfpathlineto{\pgfqpoint{1.913374in}{1.662653in}}%
\pgfpathlineto{\pgfqpoint{1.919104in}{2.195112in}}%
\pgfpathlineto{\pgfqpoint{1.919406in}{2.199779in}}%
\pgfpathlineto{\pgfqpoint{1.919707in}{2.188445in}}%
\pgfpathlineto{\pgfqpoint{1.920310in}{2.191223in}}%
\pgfpathlineto{\pgfqpoint{1.921517in}{2.164667in}}%
\pgfpathlineto{\pgfqpoint{1.928152in}{1.826547in}}%
\pgfpathlineto{\pgfqpoint{1.928755in}{1.829324in}}%
\pgfpathlineto{\pgfqpoint{1.929056in}{1.829102in}}%
\pgfpathlineto{\pgfqpoint{1.929961in}{1.822880in}}%
\pgfpathlineto{\pgfqpoint{1.930263in}{1.824991in}}%
\pgfpathlineto{\pgfqpoint{1.931168in}{1.860881in}}%
\pgfpathlineto{\pgfqpoint{1.938406in}{2.242225in}}%
\pgfpathlineto{\pgfqpoint{1.938707in}{2.241669in}}%
\pgfpathlineto{\pgfqpoint{1.939612in}{2.216780in}}%
\pgfpathlineto{\pgfqpoint{1.944136in}{1.933883in}}%
\pgfpathlineto{\pgfqpoint{1.950469in}{1.597540in}}%
\pgfpathlineto{\pgfqpoint{1.951374in}{1.558539in}}%
\pgfpathlineto{\pgfqpoint{1.952279in}{1.569095in}}%
\pgfpathlineto{\pgfqpoint{1.953787in}{1.621207in}}%
\pgfpathlineto{\pgfqpoint{1.954088in}{1.618207in}}%
\pgfpathlineto{\pgfqpoint{1.960120in}{2.236336in}}%
\pgfpathlineto{\pgfqpoint{1.960723in}{2.214668in}}%
\pgfpathlineto{\pgfqpoint{1.961025in}{2.216224in}}%
\pgfpathlineto{\pgfqpoint{1.967660in}{1.839991in}}%
\pgfpathlineto{\pgfqpoint{1.968866in}{1.799546in}}%
\pgfpathlineto{\pgfqpoint{1.969168in}{1.806213in}}%
\pgfpathlineto{\pgfqpoint{1.970676in}{1.832991in}}%
\pgfpathlineto{\pgfqpoint{1.970977in}{1.830991in}}%
\pgfpathlineto{\pgfqpoint{1.971580in}{1.842547in}}%
\pgfpathlineto{\pgfqpoint{1.972184in}{1.868770in}}%
\pgfpathlineto{\pgfqpoint{1.975803in}{2.144444in}}%
\pgfpathlineto{\pgfqpoint{1.977612in}{2.253892in}}%
\pgfpathlineto{\pgfqpoint{1.977914in}{2.252114in}}%
\pgfpathlineto{\pgfqpoint{1.978215in}{2.252114in}}%
\pgfpathlineto{\pgfqpoint{1.980327in}{2.233113in}}%
\pgfpathlineto{\pgfqpoint{1.984247in}{1.968106in}}%
\pgfpathlineto{\pgfqpoint{1.986660in}{1.754989in}}%
\pgfpathlineto{\pgfqpoint{1.990882in}{1.495537in}}%
\pgfpathlineto{\pgfqpoint{1.991485in}{1.539761in}}%
\pgfpathlineto{\pgfqpoint{1.991787in}{1.535761in}}%
\pgfpathlineto{\pgfqpoint{1.992089in}{1.546539in}}%
\pgfpathlineto{\pgfqpoint{1.994200in}{1.687209in}}%
\pgfpathlineto{\pgfqpoint{1.994501in}{1.685654in}}%
\pgfpathlineto{\pgfqpoint{1.995104in}{1.802324in}}%
\pgfpathlineto{\pgfqpoint{1.996914in}{2.139333in}}%
\pgfpathlineto{\pgfqpoint{1.997216in}{2.118555in}}%
\pgfpathlineto{\pgfqpoint{1.997517in}{2.101332in}}%
\pgfpathlineto{\pgfqpoint{1.998120in}{2.119444in}}%
\pgfpathlineto{\pgfqpoint{1.999930in}{2.272892in}}%
\pgfpathlineto{\pgfqpoint{2.001739in}{2.055997in}}%
\pgfpathlineto{\pgfqpoint{2.002041in}{2.059331in}}%
\pgfpathlineto{\pgfqpoint{2.002946in}{2.101665in}}%
\pgfpathlineto{\pgfqpoint{2.003247in}{2.080998in}}%
\pgfpathlineto{\pgfqpoint{2.005358in}{1.823213in}}%
\pgfpathlineto{\pgfqpoint{2.005962in}{1.858770in}}%
\pgfpathlineto{\pgfqpoint{2.006263in}{1.863770in}}%
\pgfpathlineto{\pgfqpoint{2.006565in}{1.859325in}}%
\pgfpathlineto{\pgfqpoint{2.008073in}{1.745211in}}%
\pgfpathlineto{\pgfqpoint{2.008374in}{1.756878in}}%
\pgfpathlineto{\pgfqpoint{2.013200in}{2.269448in}}%
\pgfpathlineto{\pgfqpoint{2.013501in}{2.262448in}}%
\pgfpathlineto{\pgfqpoint{2.015009in}{2.120999in}}%
\pgfpathlineto{\pgfqpoint{2.015612in}{2.151444in}}%
\pgfpathlineto{\pgfqpoint{2.016517in}{2.182445in}}%
\pgfpathlineto{\pgfqpoint{2.016819in}{2.160778in}}%
\pgfpathlineto{\pgfqpoint{2.018327in}{2.115666in}}%
\pgfpathlineto{\pgfqpoint{2.018628in}{2.114443in}}%
\pgfpathlineto{\pgfqpoint{2.019232in}{2.126777in}}%
\pgfpathlineto{\pgfqpoint{2.019533in}{2.121444in}}%
\pgfpathlineto{\pgfqpoint{2.028279in}{1.360534in}}%
\pgfpathlineto{\pgfqpoint{2.028581in}{1.411202in}}%
\pgfpathlineto{\pgfqpoint{2.030692in}{2.098221in}}%
\pgfpathlineto{\pgfqpoint{2.030994in}{2.049108in}}%
\pgfpathlineto{\pgfqpoint{2.032200in}{1.847880in}}%
\pgfpathlineto{\pgfqpoint{2.032501in}{1.880992in}}%
\pgfpathlineto{\pgfqpoint{2.033105in}{1.992884in}}%
\pgfpathlineto{\pgfqpoint{2.033708in}{1.969551in}}%
\pgfpathlineto{\pgfqpoint{2.035216in}{1.784434in}}%
\pgfpathlineto{\pgfqpoint{2.035517in}{1.825658in}}%
\pgfpathlineto{\pgfqpoint{2.037025in}{2.368784in}}%
\pgfpathlineto{\pgfqpoint{2.037628in}{2.316782in}}%
\pgfpathlineto{\pgfqpoint{2.041851in}{1.551094in}}%
\pgfpathlineto{\pgfqpoint{2.042152in}{1.590096in}}%
\pgfpathlineto{\pgfqpoint{2.044565in}{2.167334in}}%
\pgfpathlineto{\pgfqpoint{2.044867in}{2.150778in}}%
\pgfpathlineto{\pgfqpoint{2.045168in}{2.136111in}}%
\pgfpathlineto{\pgfqpoint{2.045771in}{2.143444in}}%
\pgfpathlineto{\pgfqpoint{2.046375in}{2.156222in}}%
\pgfpathlineto{\pgfqpoint{2.046676in}{2.148555in}}%
\pgfpathlineto{\pgfqpoint{2.048486in}{1.846880in}}%
\pgfpathlineto{\pgfqpoint{2.049089in}{1.911216in}}%
\pgfpathlineto{\pgfqpoint{2.050898in}{2.277559in}}%
\pgfpathlineto{\pgfqpoint{2.051502in}{2.267892in}}%
\pgfpathlineto{\pgfqpoint{2.051803in}{2.274115in}}%
\pgfpathlineto{\pgfqpoint{2.053914in}{2.086109in}}%
\pgfpathlineto{\pgfqpoint{2.054517in}{2.006663in}}%
\pgfpathlineto{\pgfqpoint{2.055422in}{2.015663in}}%
\pgfpathlineto{\pgfqpoint{2.056930in}{2.114777in}}%
\pgfpathlineto{\pgfqpoint{2.057533in}{2.094665in}}%
\pgfpathlineto{\pgfqpoint{2.058438in}{2.041108in}}%
\pgfpathlineto{\pgfqpoint{2.059946in}{1.873326in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{1.286532in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{1.360200in}}%
\pgfpathlineto{\pgfqpoint{2.067184in}{2.328449in}}%
\pgfpathlineto{\pgfqpoint{2.067787in}{2.184334in}}%
\pgfpathlineto{\pgfqpoint{2.068994in}{1.608540in}}%
\pgfpathlineto{\pgfqpoint{2.069899in}{1.791768in}}%
\pgfpathlineto{\pgfqpoint{2.070803in}{1.985440in}}%
\pgfpathlineto{\pgfqpoint{2.071105in}{1.941105in}}%
\pgfpathlineto{\pgfqpoint{2.071708in}{1.868103in}}%
\pgfpathlineto{\pgfqpoint{2.072010in}{1.818991in}}%
\pgfpathlineto{\pgfqpoint{2.072311in}{1.838991in}}%
\pgfpathlineto{\pgfqpoint{2.074121in}{2.581123in}}%
\pgfpathlineto{\pgfqpoint{2.074724in}{2.367339in}}%
\pgfpathlineto{\pgfqpoint{2.076232in}{1.667431in}}%
\pgfpathlineto{\pgfqpoint{2.076835in}{1.721655in}}%
\pgfpathlineto{\pgfqpoint{2.077438in}{1.817324in}}%
\pgfpathlineto{\pgfqpoint{2.078041in}{1.774990in}}%
\pgfpathlineto{\pgfqpoint{2.078946in}{1.734655in}}%
\pgfpathlineto{\pgfqpoint{2.080153in}{2.168667in}}%
\pgfpathlineto{\pgfqpoint{2.081057in}{2.371784in}}%
\pgfpathlineto{\pgfqpoint{2.081359in}{2.320116in}}%
\pgfpathlineto{\pgfqpoint{2.083168in}{1.809879in}}%
\pgfpathlineto{\pgfqpoint{2.083470in}{1.850547in}}%
\pgfpathlineto{\pgfqpoint{2.084978in}{2.045442in}}%
\pgfpathlineto{\pgfqpoint{2.085581in}{2.029552in}}%
\pgfpathlineto{\pgfqpoint{2.086184in}{2.090221in}}%
\pgfpathlineto{\pgfqpoint{2.087692in}{2.328005in}}%
\pgfpathlineto{\pgfqpoint{2.087994in}{2.281448in}}%
\pgfpathlineto{\pgfqpoint{2.089502in}{1.979995in}}%
\pgfpathlineto{\pgfqpoint{2.089803in}{1.987995in}}%
\pgfpathlineto{\pgfqpoint{2.091311in}{2.164445in}}%
\pgfpathlineto{\pgfqpoint{2.091915in}{2.145000in}}%
\pgfpathlineto{\pgfqpoint{2.092518in}{2.103554in}}%
\pgfpathlineto{\pgfqpoint{2.093121in}{2.125222in}}%
\pgfpathlineto{\pgfqpoint{2.094026in}{2.156111in}}%
\pgfpathlineto{\pgfqpoint{2.094327in}{2.141778in}}%
\pgfpathlineto{\pgfqpoint{2.096137in}{1.872214in}}%
\pgfpathlineto{\pgfqpoint{2.100057in}{1.475870in}}%
\pgfpathlineto{\pgfqpoint{2.100661in}{1.413535in}}%
\pgfpathlineto{\pgfqpoint{2.101867in}{1.234530in}}%
\pgfpathlineto{\pgfqpoint{2.103676in}{2.446119in}}%
\pgfpathlineto{\pgfqpoint{2.104280in}{2.180890in}}%
\pgfpathlineto{\pgfqpoint{2.105486in}{1.388868in}}%
\pgfpathlineto{\pgfqpoint{2.106089in}{1.535872in}}%
\pgfpathlineto{\pgfqpoint{2.107899in}{2.100999in}}%
\pgfpathlineto{\pgfqpoint{2.108200in}{2.063331in}}%
\pgfpathlineto{\pgfqpoint{2.108502in}{1.993773in}}%
\pgfpathlineto{\pgfqpoint{2.109105in}{2.058664in}}%
\pgfpathlineto{\pgfqpoint{2.110613in}{2.590901in}}%
\pgfpathlineto{\pgfqpoint{2.110915in}{2.450119in}}%
\pgfpathlineto{\pgfqpoint{2.112724in}{1.415091in}}%
\pgfpathlineto{\pgfqpoint{2.113327in}{1.599207in}}%
\pgfpathlineto{\pgfqpoint{2.114835in}{2.099776in}}%
\pgfpathlineto{\pgfqpoint{2.115137in}{2.077776in}}%
\pgfpathlineto{\pgfqpoint{2.116042in}{1.992440in}}%
\pgfpathlineto{\pgfqpoint{2.116645in}{2.053108in}}%
\pgfpathlineto{\pgfqpoint{2.117550in}{2.187668in}}%
\pgfpathlineto{\pgfqpoint{2.117851in}{2.141000in}}%
\pgfpathlineto{\pgfqpoint{2.119661in}{1.721544in}}%
\pgfpathlineto{\pgfqpoint{2.119962in}{1.773878in}}%
\pgfpathlineto{\pgfqpoint{2.121772in}{2.298671in}}%
\pgfpathlineto{\pgfqpoint{2.122375in}{2.216557in}}%
\pgfpathlineto{\pgfqpoint{2.123581in}{2.064109in}}%
\pgfpathlineto{\pgfqpoint{2.124185in}{2.087554in}}%
\pgfpathlineto{\pgfqpoint{2.124788in}{2.133555in}}%
\pgfpathlineto{\pgfqpoint{2.125391in}{2.093998in}}%
\pgfpathlineto{\pgfqpoint{2.125692in}{2.080554in}}%
\pgfpathlineto{\pgfqpoint{2.126296in}{2.085443in}}%
\pgfpathlineto{\pgfqpoint{2.128105in}{2.177890in}}%
\pgfpathlineto{\pgfqpoint{2.128407in}{2.162889in}}%
\pgfpathlineto{\pgfqpoint{2.129613in}{2.065775in}}%
\pgfpathlineto{\pgfqpoint{2.129915in}{2.070776in}}%
\pgfpathlineto{\pgfqpoint{2.131121in}{2.124444in}}%
\pgfpathlineto{\pgfqpoint{2.132327in}{1.911438in}}%
\pgfpathlineto{\pgfqpoint{2.134740in}{1.452981in}}%
\pgfpathlineto{\pgfqpoint{2.135042in}{1.452758in}}%
\pgfpathlineto{\pgfqpoint{2.135343in}{1.447647in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.506427in}}%
\pgfpathlineto{\pgfqpoint{2.136550in}{1.488759in}}%
\pgfpathlineto{\pgfqpoint{2.137756in}{1.266309in}}%
\pgfpathlineto{\pgfqpoint{2.139566in}{2.505454in}}%
\pgfpathlineto{\pgfqpoint{2.140169in}{2.253558in}}%
\pgfpathlineto{\pgfqpoint{2.141375in}{1.185973in}}%
\pgfpathlineto{\pgfqpoint{2.142280in}{1.404424in}}%
\pgfpathlineto{\pgfqpoint{2.143788in}{2.367450in}}%
\pgfpathlineto{\pgfqpoint{2.144089in}{2.292337in}}%
\pgfpathlineto{\pgfqpoint{2.144693in}{2.211557in}}%
\pgfpathlineto{\pgfqpoint{2.144994in}{2.082998in}}%
\pgfpathlineto{\pgfqpoint{2.145597in}{2.210335in}}%
\pgfpathlineto{\pgfqpoint{2.145899in}{2.236558in}}%
\pgfpathlineto{\pgfqpoint{2.146502in}{2.446786in}}%
\pgfpathlineto{\pgfqpoint{2.146804in}{2.333672in}}%
\pgfpathlineto{\pgfqpoint{2.147407in}{2.117444in}}%
\pgfpathlineto{\pgfqpoint{2.148613in}{1.358756in}}%
\pgfpathlineto{\pgfqpoint{2.149216in}{1.463203in}}%
\pgfpathlineto{\pgfqpoint{2.150724in}{2.362006in}}%
\pgfpathlineto{\pgfqpoint{2.151328in}{2.294448in}}%
\pgfpathlineto{\pgfqpoint{2.152835in}{1.750211in}}%
\pgfpathlineto{\pgfqpoint{2.153439in}{1.885993in}}%
\pgfpathlineto{\pgfqpoint{2.154343in}{2.048997in}}%
\pgfpathlineto{\pgfqpoint{2.154947in}{2.005663in}}%
\pgfpathlineto{\pgfqpoint{2.155851in}{1.903660in}}%
\pgfpathlineto{\pgfqpoint{2.156455in}{1.949994in}}%
\pgfpathlineto{\pgfqpoint{2.157962in}{2.342450in}}%
\pgfpathlineto{\pgfqpoint{2.158264in}{2.283781in}}%
\pgfpathlineto{\pgfqpoint{2.160074in}{1.959439in}}%
\pgfpathlineto{\pgfqpoint{2.160375in}{1.993662in}}%
\pgfpathlineto{\pgfqpoint{2.161582in}{2.242447in}}%
\pgfpathlineto{\pgfqpoint{2.162185in}{2.219335in}}%
\pgfpathlineto{\pgfqpoint{2.163693in}{2.021663in}}%
\pgfpathlineto{\pgfqpoint{2.163994in}{2.035663in}}%
\pgfpathlineto{\pgfqpoint{2.165804in}{2.150333in}}%
\pgfpathlineto{\pgfqpoint{2.166407in}{2.115332in}}%
\pgfpathlineto{\pgfqpoint{2.169121in}{1.671431in}}%
\pgfpathlineto{\pgfqpoint{2.170931in}{1.432313in}}%
\pgfpathlineto{\pgfqpoint{2.171232in}{1.460092in}}%
\pgfpathlineto{\pgfqpoint{2.171534in}{1.459314in}}%
\pgfpathlineto{\pgfqpoint{2.171836in}{1.468537in}}%
\pgfpathlineto{\pgfqpoint{2.172439in}{1.465536in}}%
\pgfpathlineto{\pgfqpoint{2.173344in}{1.354756in}}%
\pgfpathlineto{\pgfqpoint{2.174851in}{2.527233in}}%
\pgfpathlineto{\pgfqpoint{2.175455in}{2.330338in}}%
\pgfpathlineto{\pgfqpoint{2.176963in}{1.088526in}}%
\pgfpathlineto{\pgfqpoint{2.177867in}{1.342311in}}%
\pgfpathlineto{\pgfqpoint{2.179677in}{2.449342in}}%
\pgfpathlineto{\pgfqpoint{2.179978in}{2.443675in}}%
\pgfpathlineto{\pgfqpoint{2.181185in}{2.086109in}}%
\pgfpathlineto{\pgfqpoint{2.181486in}{2.104110in}}%
\pgfpathlineto{\pgfqpoint{2.181788in}{2.222891in}}%
\pgfpathlineto{\pgfqpoint{2.182693in}{2.152333in}}%
\pgfpathlineto{\pgfqpoint{2.184502in}{1.467314in}}%
\pgfpathlineto{\pgfqpoint{2.184804in}{1.487426in}}%
\pgfpathlineto{\pgfqpoint{2.186613in}{2.397562in}}%
\pgfpathlineto{\pgfqpoint{2.186915in}{2.389007in}}%
\pgfpathlineto{\pgfqpoint{2.188725in}{1.621430in}}%
\pgfpathlineto{\pgfqpoint{2.189328in}{1.723766in}}%
\pgfpathlineto{\pgfqpoint{2.190836in}{2.130111in}}%
\pgfpathlineto{\pgfqpoint{2.191137in}{2.119555in}}%
\pgfpathlineto{\pgfqpoint{2.192042in}{2.030552in}}%
\pgfpathlineto{\pgfqpoint{2.192645in}{2.061998in}}%
\pgfpathlineto{\pgfqpoint{2.193550in}{2.250336in}}%
\pgfpathlineto{\pgfqpoint{2.194153in}{2.228780in}}%
\pgfpathlineto{\pgfqpoint{2.195661in}{1.971439in}}%
\pgfpathlineto{\pgfqpoint{2.195963in}{2.001663in}}%
\pgfpathlineto{\pgfqpoint{2.197169in}{2.297782in}}%
\pgfpathlineto{\pgfqpoint{2.197772in}{2.271114in}}%
\pgfpathlineto{\pgfqpoint{2.199280in}{1.943994in}}%
\pgfpathlineto{\pgfqpoint{2.199883in}{2.002107in}}%
\pgfpathlineto{\pgfqpoint{2.201391in}{2.252114in}}%
\pgfpathlineto{\pgfqpoint{2.201693in}{2.223669in}}%
\pgfpathlineto{\pgfqpoint{2.205915in}{1.578984in}}%
\pgfpathlineto{\pgfqpoint{2.206217in}{1.589429in}}%
\pgfpathlineto{\pgfqpoint{2.208629in}{1.244975in}}%
\pgfpathlineto{\pgfqpoint{2.208931in}{1.316643in}}%
\pgfpathlineto{\pgfqpoint{2.210439in}{2.613124in}}%
\pgfpathlineto{\pgfqpoint{2.211042in}{2.431119in}}%
\pgfpathlineto{\pgfqpoint{2.212852in}{1.042303in}}%
\pgfpathlineto{\pgfqpoint{2.213455in}{1.293643in}}%
\pgfpathlineto{\pgfqpoint{2.215264in}{2.509010in}}%
\pgfpathlineto{\pgfqpoint{2.215566in}{2.454008in}}%
\pgfpathlineto{\pgfqpoint{2.216772in}{1.994329in}}%
\pgfpathlineto{\pgfqpoint{2.217074in}{2.006440in}}%
\pgfpathlineto{\pgfqpoint{2.218280in}{2.185445in}}%
\pgfpathlineto{\pgfqpoint{2.220391in}{1.460314in}}%
\pgfpathlineto{\pgfqpoint{2.220693in}{1.595873in}}%
\pgfpathlineto{\pgfqpoint{2.222503in}{2.429563in}}%
\pgfpathlineto{\pgfqpoint{2.222804in}{2.334227in}}%
\pgfpathlineto{\pgfqpoint{2.224312in}{1.546317in}}%
\pgfpathlineto{\pgfqpoint{2.224915in}{1.616652in}}%
\pgfpathlineto{\pgfqpoint{2.226725in}{2.245225in}}%
\pgfpathlineto{\pgfqpoint{2.227026in}{2.199890in}}%
\pgfpathlineto{\pgfqpoint{2.228233in}{1.925549in}}%
\pgfpathlineto{\pgfqpoint{2.228836in}{1.992884in}}%
\pgfpathlineto{\pgfqpoint{2.230042in}{2.251781in}}%
\pgfpathlineto{\pgfqpoint{2.230645in}{2.212002in}}%
\pgfpathlineto{\pgfqpoint{2.231852in}{2.091776in}}%
\pgfpathlineto{\pgfqpoint{2.233360in}{2.191001in}}%
\pgfpathlineto{\pgfqpoint{2.235169in}{1.978995in}}%
\pgfpathlineto{\pgfqpoint{2.235471in}{2.009552in}}%
\pgfpathlineto{\pgfqpoint{2.236979in}{2.225002in}}%
\pgfpathlineto{\pgfqpoint{2.237582in}{2.163556in}}%
\pgfpathlineto{\pgfqpoint{2.239995in}{1.661542in}}%
\pgfpathlineto{\pgfqpoint{2.241201in}{1.735988in}}%
\pgfpathlineto{\pgfqpoint{2.241503in}{1.730766in}}%
\pgfpathlineto{\pgfqpoint{2.243312in}{1.297532in}}%
\pgfpathlineto{\pgfqpoint{2.243915in}{1.157417in}}%
\pgfpathlineto{\pgfqpoint{2.244217in}{1.272642in}}%
\pgfpathlineto{\pgfqpoint{2.245725in}{2.720349in}}%
\pgfpathlineto{\pgfqpoint{2.246328in}{2.503232in}}%
\pgfpathlineto{\pgfqpoint{2.248138in}{1.027302in}}%
\pgfpathlineto{\pgfqpoint{2.248741in}{1.257753in}}%
\pgfpathlineto{\pgfqpoint{2.250550in}{2.465231in}}%
\pgfpathlineto{\pgfqpoint{2.251153in}{2.249892in}}%
\pgfpathlineto{\pgfqpoint{2.252058in}{1.977773in}}%
\pgfpathlineto{\pgfqpoint{2.252360in}{2.014107in}}%
\pgfpathlineto{\pgfqpoint{2.253566in}{2.237780in}}%
\pgfpathlineto{\pgfqpoint{2.255677in}{1.389757in}}%
\pgfpathlineto{\pgfqpoint{2.256281in}{1.726099in}}%
\pgfpathlineto{\pgfqpoint{2.257788in}{2.489787in}}%
\pgfpathlineto{\pgfqpoint{2.258090in}{2.409785in}}%
\pgfpathlineto{\pgfqpoint{2.259900in}{1.541872in}}%
\pgfpathlineto{\pgfqpoint{2.260201in}{1.612541in}}%
\pgfpathlineto{\pgfqpoint{2.262011in}{2.198112in}}%
\pgfpathlineto{\pgfqpoint{2.262312in}{2.145444in}}%
\pgfpathlineto{\pgfqpoint{2.263217in}{1.937772in}}%
\pgfpathlineto{\pgfqpoint{2.263820in}{2.002663in}}%
\pgfpathlineto{\pgfqpoint{2.265027in}{2.301004in}}%
\pgfpathlineto{\pgfqpoint{2.265630in}{2.292893in}}%
\pgfpathlineto{\pgfqpoint{2.267138in}{2.028552in}}%
\pgfpathlineto{\pgfqpoint{2.267741in}{2.090665in}}%
\pgfpathlineto{\pgfqpoint{2.268646in}{2.198446in}}%
\pgfpathlineto{\pgfqpoint{2.269249in}{2.163223in}}%
\pgfpathlineto{\pgfqpoint{2.270757in}{1.965217in}}%
\pgfpathlineto{\pgfqpoint{2.271360in}{2.019107in}}%
\pgfpathlineto{\pgfqpoint{2.272265in}{2.139000in}}%
\pgfpathlineto{\pgfqpoint{2.272566in}{2.118555in}}%
\pgfpathlineto{\pgfqpoint{2.278297in}{1.114082in}}%
\pgfpathlineto{\pgfqpoint{2.278598in}{1.205974in}}%
\pgfpathlineto{\pgfqpoint{2.280408in}{2.838908in}}%
\pgfpathlineto{\pgfqpoint{2.281011in}{2.468564in}}%
\pgfpathlineto{\pgfqpoint{2.282519in}{0.864298in}}%
\pgfpathlineto{\pgfqpoint{2.283122in}{1.088304in}}%
\pgfpathlineto{\pgfqpoint{2.284931in}{2.540233in}}%
\pgfpathlineto{\pgfqpoint{2.285233in}{2.486565in}}%
\pgfpathlineto{\pgfqpoint{2.286439in}{1.999440in}}%
\pgfpathlineto{\pgfqpoint{2.287043in}{2.104221in}}%
\pgfpathlineto{\pgfqpoint{2.287646in}{2.255114in}}%
\pgfpathlineto{\pgfqpoint{2.288249in}{2.182556in}}%
\pgfpathlineto{\pgfqpoint{2.290058in}{1.296532in}}%
\pgfpathlineto{\pgfqpoint{2.290662in}{1.595873in}}%
\pgfpathlineto{\pgfqpoint{2.292170in}{2.595012in}}%
\pgfpathlineto{\pgfqpoint{2.292471in}{2.551678in}}%
\pgfpathlineto{\pgfqpoint{2.294281in}{1.505871in}}%
\pgfpathlineto{\pgfqpoint{2.294884in}{1.653764in}}%
\pgfpathlineto{\pgfqpoint{2.296392in}{2.166889in}}%
\pgfpathlineto{\pgfqpoint{2.296693in}{2.133666in}}%
\pgfpathlineto{\pgfqpoint{2.297598in}{2.006774in}}%
\pgfpathlineto{\pgfqpoint{2.297900in}{2.040441in}}%
\pgfpathlineto{\pgfqpoint{2.299709in}{2.398229in}}%
\pgfpathlineto{\pgfqpoint{2.300011in}{2.353450in}}%
\pgfpathlineto{\pgfqpoint{2.301519in}{1.981217in}}%
\pgfpathlineto{\pgfqpoint{2.302122in}{2.059553in}}%
\pgfpathlineto{\pgfqpoint{2.303328in}{2.227335in}}%
\pgfpathlineto{\pgfqpoint{2.303630in}{2.201557in}}%
\pgfpathlineto{\pgfqpoint{2.305440in}{1.920327in}}%
\pgfpathlineto{\pgfqpoint{2.306344in}{2.011996in}}%
\pgfpathlineto{\pgfqpoint{2.306646in}{2.013552in}}%
\pgfpathlineto{\pgfqpoint{2.307249in}{1.946550in}}%
\pgfpathlineto{\pgfqpoint{2.311773in}{1.169750in}}%
\pgfpathlineto{\pgfqpoint{2.312678in}{2.018885in}}%
\pgfpathlineto{\pgfqpoint{2.313582in}{2.854131in}}%
\pgfpathlineto{\pgfqpoint{2.314186in}{2.659792in}}%
\pgfpathlineto{\pgfqpoint{2.316297in}{0.942522in}}%
\pgfpathlineto{\pgfqpoint{2.316598in}{1.166417in}}%
\pgfpathlineto{\pgfqpoint{2.318408in}{2.441341in}}%
\pgfpathlineto{\pgfqpoint{2.318709in}{2.411229in}}%
\pgfpathlineto{\pgfqpoint{2.319916in}{2.086665in}}%
\pgfpathlineto{\pgfqpoint{2.320519in}{2.333338in}}%
\pgfpathlineto{\pgfqpoint{2.321424in}{2.266892in}}%
\pgfpathlineto{\pgfqpoint{2.323233in}{1.210196in}}%
\pgfpathlineto{\pgfqpoint{2.323836in}{1.442980in}}%
\pgfpathlineto{\pgfqpoint{2.325646in}{2.572123in}}%
\pgfpathlineto{\pgfqpoint{2.325948in}{2.460675in}}%
\pgfpathlineto{\pgfqpoint{2.327757in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.328059in}{1.703210in}}%
\pgfpathlineto{\pgfqpoint{2.329265in}{1.988995in}}%
\pgfpathlineto{\pgfqpoint{2.329868in}{1.968884in}}%
\pgfpathlineto{\pgfqpoint{2.330471in}{1.906993in}}%
\pgfpathlineto{\pgfqpoint{2.330773in}{1.985551in}}%
\pgfpathlineto{\pgfqpoint{2.332583in}{2.601124in}}%
\pgfpathlineto{\pgfqpoint{2.333186in}{2.433897in}}%
\pgfpathlineto{\pgfqpoint{2.334694in}{1.883659in}}%
\pgfpathlineto{\pgfqpoint{2.335297in}{2.022219in}}%
\pgfpathlineto{\pgfqpoint{2.336503in}{2.314560in}}%
\pgfpathlineto{\pgfqpoint{2.336805in}{2.297449in}}%
\pgfpathlineto{\pgfqpoint{2.338614in}{1.872881in}}%
\pgfpathlineto{\pgfqpoint{2.339821in}{1.966439in}}%
\pgfpathlineto{\pgfqpoint{2.340122in}{1.959550in}}%
\pgfpathlineto{\pgfqpoint{2.341329in}{1.650097in}}%
\pgfpathlineto{\pgfqpoint{2.342837in}{1.223974in}}%
\pgfpathlineto{\pgfqpoint{2.343440in}{1.224196in}}%
\pgfpathlineto{\pgfqpoint{2.343741in}{1.219530in}}%
\pgfpathlineto{\pgfqpoint{2.344646in}{1.286087in}}%
\pgfpathlineto{\pgfqpoint{2.346154in}{2.778240in}}%
\pgfpathlineto{\pgfqpoint{2.346757in}{2.613235in}}%
\pgfpathlineto{\pgfqpoint{2.348868in}{1.049969in}}%
\pgfpathlineto{\pgfqpoint{2.349170in}{1.186418in}}%
\pgfpathlineto{\pgfqpoint{2.350979in}{2.276337in}}%
\pgfpathlineto{\pgfqpoint{2.351281in}{2.297893in}}%
\pgfpathlineto{\pgfqpoint{2.351884in}{2.128110in}}%
\pgfpathlineto{\pgfqpoint{2.352487in}{2.142778in}}%
\pgfpathlineto{\pgfqpoint{2.353392in}{2.498676in}}%
\pgfpathlineto{\pgfqpoint{2.353995in}{2.415341in}}%
\pgfpathlineto{\pgfqpoint{2.356106in}{1.182418in}}%
\pgfpathlineto{\pgfqpoint{2.356408in}{1.349755in}}%
\pgfpathlineto{\pgfqpoint{2.358218in}{2.415674in}}%
\pgfpathlineto{\pgfqpoint{2.358519in}{2.374228in}}%
\pgfpathlineto{\pgfqpoint{2.360329in}{1.854547in}}%
\pgfpathlineto{\pgfqpoint{2.360630in}{1.896215in}}%
\pgfpathlineto{\pgfqpoint{2.360932in}{1.925438in}}%
\pgfpathlineto{\pgfqpoint{2.361535in}{1.898326in}}%
\pgfpathlineto{\pgfqpoint{2.362440in}{1.752656in}}%
\pgfpathlineto{\pgfqpoint{2.363043in}{1.803435in}}%
\pgfpathlineto{\pgfqpoint{2.364853in}{2.626013in}}%
\pgfpathlineto{\pgfqpoint{2.365456in}{2.573901in}}%
\pgfpathlineto{\pgfqpoint{2.367265in}{2.027330in}}%
\pgfpathlineto{\pgfqpoint{2.367567in}{2.046775in}}%
\pgfpathlineto{\pgfqpoint{2.368773in}{2.209113in}}%
\pgfpathlineto{\pgfqpoint{2.369376in}{2.193668in}}%
\pgfpathlineto{\pgfqpoint{2.372995in}{1.743655in}}%
\pgfpathlineto{\pgfqpoint{2.376615in}{0.991412in}}%
\pgfpathlineto{\pgfqpoint{2.378122in}{2.958134in}}%
\pgfpathlineto{\pgfqpoint{2.379027in}{2.624569in}}%
\pgfpathlineto{\pgfqpoint{2.380535in}{0.920410in}}%
\pgfpathlineto{\pgfqpoint{2.381138in}{1.075415in}}%
\pgfpathlineto{\pgfqpoint{2.382646in}{2.196335in}}%
\pgfpathlineto{\pgfqpoint{2.382948in}{2.187890in}}%
\pgfpathlineto{\pgfqpoint{2.383249in}{2.191890in}}%
\pgfpathlineto{\pgfqpoint{2.383853in}{2.006885in}}%
\pgfpathlineto{\pgfqpoint{2.384154in}{2.082331in}}%
\pgfpathlineto{\pgfqpoint{2.385361in}{2.761906in}}%
\pgfpathlineto{\pgfqpoint{2.385964in}{2.647680in}}%
\pgfpathlineto{\pgfqpoint{2.388075in}{1.034858in}}%
\pgfpathlineto{\pgfqpoint{2.388376in}{1.249086in}}%
\pgfpathlineto{\pgfqpoint{2.390186in}{2.335338in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{2.272781in}}%
\pgfpathlineto{\pgfqpoint{2.391694in}{1.978773in}}%
\pgfpathlineto{\pgfqpoint{2.391996in}{2.045330in}}%
\pgfpathlineto{\pgfqpoint{2.392900in}{2.166667in}}%
\pgfpathlineto{\pgfqpoint{2.393202in}{2.077887in}}%
\pgfpathlineto{\pgfqpoint{2.394710in}{1.653542in}}%
\pgfpathlineto{\pgfqpoint{2.395011in}{1.688098in}}%
\pgfpathlineto{\pgfqpoint{2.396218in}{2.391896in}}%
\pgfpathlineto{\pgfqpoint{2.397123in}{2.674570in}}%
\pgfpathlineto{\pgfqpoint{2.397424in}{2.634791in}}%
\pgfpathlineto{\pgfqpoint{2.399234in}{2.067220in}}%
\pgfpathlineto{\pgfqpoint{2.400138in}{2.158000in}}%
\pgfpathlineto{\pgfqpoint{2.400742in}{2.192446in}}%
\pgfpathlineto{\pgfqpoint{2.401043in}{2.172334in}}%
\pgfpathlineto{\pgfqpoint{2.402250in}{2.045664in}}%
\pgfpathlineto{\pgfqpoint{2.407678in}{0.914299in}}%
\pgfpathlineto{\pgfqpoint{2.408583in}{1.969217in}}%
\pgfpathlineto{\pgfqpoint{2.409488in}{2.950911in}}%
\pgfpathlineto{\pgfqpoint{2.410091in}{2.797574in}}%
\pgfpathlineto{\pgfqpoint{2.412202in}{0.937855in}}%
\pgfpathlineto{\pgfqpoint{2.412504in}{1.276642in}}%
\pgfpathlineto{\pgfqpoint{2.414313in}{1.974995in}}%
\pgfpathlineto{\pgfqpoint{2.414916in}{1.971328in}}%
\pgfpathlineto{\pgfqpoint{2.416424in}{3.074581in}}%
\pgfpathlineto{\pgfqpoint{2.417329in}{2.658792in}}%
\pgfpathlineto{\pgfqpoint{2.419139in}{0.948967in}}%
\pgfpathlineto{\pgfqpoint{2.419440in}{1.071859in}}%
\pgfpathlineto{\pgfqpoint{2.421551in}{2.164667in}}%
\pgfpathlineto{\pgfqpoint{2.421853in}{2.148555in}}%
\pgfpathlineto{\pgfqpoint{2.423662in}{2.433341in}}%
\pgfpathlineto{\pgfqpoint{2.423964in}{2.432674in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{1.505871in}}%
\pgfpathlineto{\pgfqpoint{2.426377in}{1.591651in}}%
\pgfpathlineto{\pgfqpoint{2.428488in}{2.570234in}}%
\pgfpathlineto{\pgfqpoint{2.428789in}{2.544678in}}%
\pgfpathlineto{\pgfqpoint{2.432710in}{1.972328in}}%
\pgfpathlineto{\pgfqpoint{2.433313in}{1.996662in}}%
\pgfpathlineto{\pgfqpoint{2.433615in}{1.990329in}}%
\pgfpathlineto{\pgfqpoint{2.435123in}{1.647097in}}%
\pgfpathlineto{\pgfqpoint{2.436631in}{1.273087in}}%
\pgfpathlineto{\pgfqpoint{2.436932in}{1.290643in}}%
\pgfpathlineto{\pgfqpoint{2.438139in}{1.020524in}}%
\pgfpathlineto{\pgfqpoint{2.438440in}{0.914743in}}%
\pgfpathlineto{\pgfqpoint{2.440551in}{2.896799in}}%
\pgfpathlineto{\pgfqpoint{2.440853in}{2.755572in}}%
\pgfpathlineto{\pgfqpoint{2.442663in}{1.090415in}}%
\pgfpathlineto{\pgfqpoint{2.443266in}{1.449758in}}%
\pgfpathlineto{\pgfqpoint{2.445678in}{1.735433in}}%
\pgfpathlineto{\pgfqpoint{2.447186in}{3.221030in}}%
\pgfpathlineto{\pgfqpoint{2.447790in}{3.110582in}}%
\pgfpathlineto{\pgfqpoint{2.449901in}{1.162084in}}%
\pgfpathlineto{\pgfqpoint{2.450202in}{1.280420in}}%
\pgfpathlineto{\pgfqpoint{2.454424in}{2.852131in}}%
\pgfpathlineto{\pgfqpoint{2.454726in}{2.734350in}}%
\pgfpathlineto{\pgfqpoint{2.456837in}{1.550206in}}%
\pgfpathlineto{\pgfqpoint{2.457139in}{1.640319in}}%
\pgfpathlineto{\pgfqpoint{2.459250in}{2.258003in}}%
\pgfpathlineto{\pgfqpoint{2.461059in}{2.599901in}}%
\pgfpathlineto{\pgfqpoint{2.461663in}{2.470009in}}%
\pgfpathlineto{\pgfqpoint{2.463171in}{1.938216in}}%
\pgfpathlineto{\pgfqpoint{2.463472in}{1.944328in}}%
\pgfpathlineto{\pgfqpoint{2.464075in}{1.941550in}}%
\pgfpathlineto{\pgfqpoint{2.464679in}{1.861659in}}%
\pgfpathlineto{\pgfqpoint{2.465885in}{1.171751in}}%
\pgfpathlineto{\pgfqpoint{2.466488in}{0.992634in}}%
\pgfpathlineto{\pgfqpoint{2.466790in}{1.050192in}}%
\pgfpathlineto{\pgfqpoint{2.467996in}{1.374645in}}%
\pgfpathlineto{\pgfqpoint{2.468298in}{1.331755in}}%
\pgfpathlineto{\pgfqpoint{2.468599in}{1.247753in}}%
\pgfpathlineto{\pgfqpoint{2.470710in}{2.709793in}}%
\pgfpathlineto{\pgfqpoint{2.471012in}{2.647458in}}%
\pgfpathlineto{\pgfqpoint{2.472821in}{1.331533in}}%
\pgfpathlineto{\pgfqpoint{2.474028in}{1.362756in}}%
\pgfpathlineto{\pgfqpoint{2.475536in}{1.571873in}}%
\pgfpathlineto{\pgfqpoint{2.475837in}{1.575984in}}%
\pgfpathlineto{\pgfqpoint{2.477948in}{3.050803in}}%
\pgfpathlineto{\pgfqpoint{2.478250in}{2.907243in}}%
\pgfpathlineto{\pgfqpoint{2.481567in}{1.320644in}}%
\pgfpathlineto{\pgfqpoint{2.481869in}{1.330977in}}%
\pgfpathlineto{\pgfqpoint{2.482774in}{1.530094in}}%
\pgfpathlineto{\pgfqpoint{2.484583in}{2.855242in}}%
\pgfpathlineto{\pgfqpoint{2.485187in}{2.729683in}}%
\pgfpathlineto{\pgfqpoint{2.486996in}{1.885659in}}%
\pgfpathlineto{\pgfqpoint{2.487901in}{1.921994in}}%
\pgfpathlineto{\pgfqpoint{2.488806in}{1.827658in}}%
\pgfpathlineto{\pgfqpoint{2.489107in}{1.853547in}}%
\pgfpathlineto{\pgfqpoint{2.491218in}{2.574901in}}%
\pgfpathlineto{\pgfqpoint{2.491822in}{2.491232in}}%
\pgfpathlineto{\pgfqpoint{2.496949in}{0.881187in}}%
\pgfpathlineto{\pgfqpoint{2.497552in}{0.936633in}}%
\pgfpathlineto{\pgfqpoint{2.498155in}{1.036858in}}%
\pgfpathlineto{\pgfqpoint{2.500568in}{2.804129in}}%
\pgfpathlineto{\pgfqpoint{2.504790in}{0.982634in}}%
\pgfpathlineto{\pgfqpoint{2.505695in}{1.489204in}}%
\pgfpathlineto{\pgfqpoint{2.507504in}{2.951244in}}%
\pgfpathlineto{\pgfqpoint{2.507806in}{2.936800in}}%
\pgfpathlineto{\pgfqpoint{2.509917in}{2.042219in}}%
\pgfpathlineto{\pgfqpoint{2.512028in}{1.020857in}}%
\pgfpathlineto{\pgfqpoint{2.512330in}{1.098304in}}%
\pgfpathlineto{\pgfqpoint{2.515345in}{2.738350in}}%
\pgfpathlineto{\pgfqpoint{2.515647in}{2.675348in}}%
\pgfpathlineto{\pgfqpoint{2.518965in}{1.711988in}}%
\pgfpathlineto{\pgfqpoint{2.519266in}{1.741989in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{2.300782in}}%
\pgfpathlineto{\pgfqpoint{2.522584in}{2.294004in}}%
\pgfpathlineto{\pgfqpoint{2.524092in}{1.998774in}}%
\pgfpathlineto{\pgfqpoint{2.527409in}{0.683959in}}%
\pgfpathlineto{\pgfqpoint{2.528314in}{1.616207in}}%
\pgfpathlineto{\pgfqpoint{2.530123in}{2.748350in}}%
\pgfpathlineto{\pgfqpoint{2.534647in}{0.902743in}}%
\pgfpathlineto{\pgfqpoint{2.535250in}{1.264086in}}%
\pgfpathlineto{\pgfqpoint{2.537361in}{2.516788in}}%
\pgfpathlineto{\pgfqpoint{2.539171in}{2.747017in}}%
\pgfpathlineto{\pgfqpoint{2.539473in}{2.656458in}}%
\pgfpathlineto{\pgfqpoint{2.541885in}{1.190307in}}%
\pgfpathlineto{\pgfqpoint{2.542790in}{1.534872in}}%
\pgfpathlineto{\pgfqpoint{2.546409in}{2.801685in}}%
\pgfpathlineto{\pgfqpoint{2.546711in}{2.747572in}}%
\pgfpathlineto{\pgfqpoint{2.550631in}{1.906327in}}%
\pgfpathlineto{\pgfqpoint{2.550933in}{1.888770in}}%
\pgfpathlineto{\pgfqpoint{2.551235in}{1.896771in}}%
\pgfpathlineto{\pgfqpoint{2.552742in}{2.096776in}}%
\pgfpathlineto{\pgfqpoint{2.553346in}{2.056331in}}%
\pgfpathlineto{\pgfqpoint{2.556663in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{2.557266in}{0.918410in}}%
\pgfpathlineto{\pgfqpoint{2.557568in}{1.060636in}}%
\pgfpathlineto{\pgfqpoint{2.559981in}{2.190001in}}%
\pgfpathlineto{\pgfqpoint{2.560584in}{2.026441in}}%
\pgfpathlineto{\pgfqpoint{2.561187in}{2.135111in}}%
\pgfpathlineto{\pgfqpoint{2.562092in}{2.416007in}}%
\pgfpathlineto{\pgfqpoint{2.562393in}{2.335227in}}%
\pgfpathlineto{\pgfqpoint{2.564504in}{1.591429in}}%
\pgfpathlineto{\pgfqpoint{2.565108in}{1.707877in}}%
\pgfpathlineto{\pgfqpoint{2.566616in}{1.912771in}}%
\pgfpathlineto{\pgfqpoint{2.566917in}{1.911993in}}%
\pgfpathlineto{\pgfqpoint{2.567219in}{1.905438in}}%
\pgfpathlineto{\pgfqpoint{2.568425in}{2.023441in}}%
\pgfpathlineto{\pgfqpoint{2.569330in}{2.226780in}}%
\pgfpathlineto{\pgfqpoint{2.569933in}{2.200112in}}%
\pgfpathlineto{\pgfqpoint{2.572044in}{1.843991in}}%
\pgfpathlineto{\pgfqpoint{2.572647in}{1.884659in}}%
\pgfpathlineto{\pgfqpoint{2.576870in}{2.304782in}}%
\pgfpathlineto{\pgfqpoint{2.577473in}{2.278448in}}%
\pgfpathlineto{\pgfqpoint{2.579584in}{2.210446in}}%
\pgfpathlineto{\pgfqpoint{2.579886in}{2.215557in}}%
\pgfpathlineto{\pgfqpoint{2.580187in}{2.223113in}}%
\pgfpathlineto{\pgfqpoint{2.580790in}{2.212446in}}%
\pgfpathlineto{\pgfqpoint{2.581997in}{2.166667in}}%
\pgfpathlineto{\pgfqpoint{2.584108in}{1.873770in}}%
\pgfpathlineto{\pgfqpoint{2.587124in}{1.065525in}}%
\pgfpathlineto{\pgfqpoint{2.587425in}{1.116971in}}%
\pgfpathlineto{\pgfqpoint{2.589838in}{1.528760in}}%
\pgfpathlineto{\pgfqpoint{2.590140in}{1.523094in}}%
\pgfpathlineto{\pgfqpoint{2.590441in}{1.539650in}}%
\pgfpathlineto{\pgfqpoint{2.593155in}{2.453564in}}%
\pgfpathlineto{\pgfqpoint{2.593759in}{2.346005in}}%
\pgfpathlineto{\pgfqpoint{2.594060in}{2.372006in}}%
\pgfpathlineto{\pgfqpoint{2.594362in}{2.359561in}}%
\pgfpathlineto{\pgfqpoint{2.594663in}{2.300782in}}%
\pgfpathlineto{\pgfqpoint{2.595267in}{2.365339in}}%
\pgfpathlineto{\pgfqpoint{2.596473in}{2.312782in}}%
\pgfpathlineto{\pgfqpoint{2.598282in}{1.884548in}}%
\pgfpathlineto{\pgfqpoint{2.598584in}{1.897215in}}%
\pgfpathlineto{\pgfqpoint{2.598886in}{1.889215in}}%
\pgfpathlineto{\pgfqpoint{2.599187in}{1.895326in}}%
\pgfpathlineto{\pgfqpoint{2.599790in}{1.939216in}}%
\pgfpathlineto{\pgfqpoint{2.600092in}{1.880104in}}%
\pgfpathlineto{\pgfqpoint{2.602203in}{1.606429in}}%
\pgfpathlineto{\pgfqpoint{2.602505in}{1.629208in}}%
\pgfpathlineto{\pgfqpoint{2.607632in}{2.503121in}}%
\pgfpathlineto{\pgfqpoint{2.607933in}{2.493454in}}%
\pgfpathlineto{\pgfqpoint{2.611854in}{2.170445in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{1.031080in}}%
\pgfpathlineto{\pgfqpoint{2.617886in}{1.239419in}}%
\pgfpathlineto{\pgfqpoint{2.618187in}{1.212529in}}%
\pgfpathlineto{\pgfqpoint{2.618489in}{1.273642in}}%
\pgfpathlineto{\pgfqpoint{2.619695in}{1.459759in}}%
\pgfpathlineto{\pgfqpoint{2.619997in}{1.443203in}}%
\pgfpathlineto{\pgfqpoint{2.620298in}{1.443980in}}%
\pgfpathlineto{\pgfqpoint{2.623314in}{2.371228in}}%
\pgfpathlineto{\pgfqpoint{2.624219in}{2.371117in}}%
\pgfpathlineto{\pgfqpoint{2.624822in}{2.328783in}}%
\pgfpathlineto{\pgfqpoint{2.626330in}{2.479342in}}%
\pgfpathlineto{\pgfqpoint{2.629045in}{1.944216in}}%
\pgfpathlineto{\pgfqpoint{2.629346in}{1.947772in}}%
\pgfpathlineto{\pgfqpoint{2.629648in}{1.976551in}}%
\pgfpathlineto{\pgfqpoint{2.629949in}{1.935105in}}%
\pgfpathlineto{\pgfqpoint{2.631759in}{1.597985in}}%
\pgfpathlineto{\pgfqpoint{2.632362in}{1.587984in}}%
\pgfpathlineto{\pgfqpoint{2.639600in}{2.482565in}}%
\pgfpathlineto{\pgfqpoint{2.639902in}{2.492787in}}%
\pgfpathlineto{\pgfqpoint{2.644727in}{1.782545in}}%
\pgfpathlineto{\pgfqpoint{2.647441in}{1.033080in}}%
\pgfpathlineto{\pgfqpoint{2.647743in}{1.067970in}}%
\pgfpathlineto{\pgfqpoint{2.649251in}{1.307977in}}%
\pgfpathlineto{\pgfqpoint{2.649553in}{1.318755in}}%
\pgfpathlineto{\pgfqpoint{2.655886in}{2.469231in}}%
\pgfpathlineto{\pgfqpoint{2.656188in}{2.474565in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{2.515343in}}%
\pgfpathlineto{\pgfqpoint{2.659203in}{2.037441in}}%
\pgfpathlineto{\pgfqpoint{2.660711in}{1.800879in}}%
\pgfpathlineto{\pgfqpoint{2.662521in}{1.554317in}}%
\pgfpathlineto{\pgfqpoint{2.663124in}{1.599540in}}%
\pgfpathlineto{\pgfqpoint{2.664934in}{1.780545in}}%
\pgfpathlineto{\pgfqpoint{2.666743in}{2.172334in}}%
\pgfpathlineto{\pgfqpoint{2.668251in}{2.404563in}}%
\pgfpathlineto{\pgfqpoint{2.669156in}{2.437452in}}%
\pgfpathlineto{\pgfqpoint{2.669457in}{2.423008in}}%
\pgfpathlineto{\pgfqpoint{2.669759in}{2.418007in}}%
\pgfpathlineto{\pgfqpoint{2.670362in}{2.486232in}}%
\pgfpathlineto{\pgfqpoint{2.670664in}{2.477231in}}%
\pgfpathlineto{\pgfqpoint{2.673378in}{2.119999in}}%
\pgfpathlineto{\pgfqpoint{2.673680in}{2.126222in}}%
\pgfpathlineto{\pgfqpoint{2.674283in}{2.028441in}}%
\pgfpathlineto{\pgfqpoint{2.678204in}{1.092971in}}%
\pgfpathlineto{\pgfqpoint{2.678505in}{1.143416in}}%
\pgfpathlineto{\pgfqpoint{2.680013in}{1.288198in}}%
\pgfpathlineto{\pgfqpoint{2.682124in}{1.696765in}}%
\pgfpathlineto{\pgfqpoint{2.686950in}{2.456453in}}%
\pgfpathlineto{\pgfqpoint{2.687553in}{2.537011in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{2.451008in}}%
\pgfpathlineto{\pgfqpoint{2.689362in}{2.181112in}}%
\pgfpathlineto{\pgfqpoint{2.692981in}{1.638430in}}%
\pgfpathlineto{\pgfqpoint{2.693283in}{1.602874in}}%
\pgfpathlineto{\pgfqpoint{2.693886in}{1.617207in}}%
\pgfpathlineto{\pgfqpoint{2.694489in}{1.727544in}}%
\pgfpathlineto{\pgfqpoint{2.695093in}{1.678209in}}%
\pgfpathlineto{\pgfqpoint{2.695394in}{1.686765in}}%
\pgfpathlineto{\pgfqpoint{2.699616in}{2.364784in}}%
\pgfpathlineto{\pgfqpoint{2.699918in}{2.362673in}}%
\pgfpathlineto{\pgfqpoint{2.700220in}{2.362006in}}%
\pgfpathlineto{\pgfqpoint{2.701426in}{2.438786in}}%
\pgfpathlineto{\pgfqpoint{2.701727in}{2.405007in}}%
\pgfpathlineto{\pgfqpoint{2.704442in}{2.131777in}}%
\pgfpathlineto{\pgfqpoint{2.704743in}{2.125999in}}%
\pgfpathlineto{\pgfqpoint{2.706553in}{1.802435in}}%
\pgfpathlineto{\pgfqpoint{2.709267in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{2.709569in}{1.238530in}}%
\pgfpathlineto{\pgfqpoint{2.709870in}{1.299754in}}%
\pgfpathlineto{\pgfqpoint{2.710474in}{1.228197in}}%
\pgfpathlineto{\pgfqpoint{2.710775in}{1.269864in}}%
\pgfpathlineto{\pgfqpoint{2.713791in}{1.770656in}}%
\pgfpathlineto{\pgfqpoint{2.715299in}{2.211557in}}%
\pgfpathlineto{\pgfqpoint{2.715601in}{2.173778in}}%
\pgfpathlineto{\pgfqpoint{2.715902in}{2.138666in}}%
\pgfpathlineto{\pgfqpoint{2.716204in}{2.183556in}}%
\pgfpathlineto{\pgfqpoint{2.718013in}{2.415674in}}%
\pgfpathlineto{\pgfqpoint{2.718616in}{2.502565in}}%
\pgfpathlineto{\pgfqpoint{2.718918in}{2.461453in}}%
\pgfpathlineto{\pgfqpoint{2.720728in}{2.175667in}}%
\pgfpathlineto{\pgfqpoint{2.724950in}{1.655875in}}%
\pgfpathlineto{\pgfqpoint{2.725251in}{1.680209in}}%
\pgfpathlineto{\pgfqpoint{2.727363in}{1.831991in}}%
\pgfpathlineto{\pgfqpoint{2.728267in}{1.912660in}}%
\pgfpathlineto{\pgfqpoint{2.730982in}{2.307227in}}%
\pgfpathlineto{\pgfqpoint{2.731585in}{2.293115in}}%
\pgfpathlineto{\pgfqpoint{2.731886in}{2.309449in}}%
\pgfpathlineto{\pgfqpoint{2.732791in}{2.356895in}}%
\pgfpathlineto{\pgfqpoint{2.733093in}{2.338116in}}%
\pgfpathlineto{\pgfqpoint{2.736109in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.738521in}{1.638986in}}%
\pgfpathlineto{\pgfqpoint{2.740331in}{1.244864in}}%
\pgfpathlineto{\pgfqpoint{2.740632in}{1.275198in}}%
\pgfpathlineto{\pgfqpoint{2.740934in}{1.348311in}}%
\pgfpathlineto{\pgfqpoint{2.741537in}{1.288309in}}%
\pgfpathlineto{\pgfqpoint{2.741839in}{1.289643in}}%
\pgfpathlineto{\pgfqpoint{2.742744in}{1.426758in}}%
\pgfpathlineto{\pgfqpoint{2.743347in}{1.382534in}}%
\pgfpathlineto{\pgfqpoint{2.743648in}{1.390646in}}%
\pgfpathlineto{\pgfqpoint{2.747871in}{2.223335in}}%
\pgfpathlineto{\pgfqpoint{2.749982in}{2.471342in}}%
\pgfpathlineto{\pgfqpoint{2.750283in}{2.442786in}}%
\pgfpathlineto{\pgfqpoint{2.756013in}{1.709766in}}%
\pgfpathlineto{\pgfqpoint{2.756315in}{1.736211in}}%
\pgfpathlineto{\pgfqpoint{2.757220in}{1.836769in}}%
\pgfpathlineto{\pgfqpoint{2.757823in}{1.835991in}}%
\pgfpathlineto{\pgfqpoint{2.759934in}{1.933994in}}%
\pgfpathlineto{\pgfqpoint{2.762045in}{2.196446in}}%
\pgfpathlineto{\pgfqpoint{2.762648in}{2.179667in}}%
\pgfpathlineto{\pgfqpoint{2.762950in}{2.201557in}}%
\pgfpathlineto{\pgfqpoint{2.764760in}{2.267337in}}%
\pgfpathlineto{\pgfqpoint{2.765061in}{2.275115in}}%
\pgfpathlineto{\pgfqpoint{2.765363in}{2.263781in}}%
\pgfpathlineto{\pgfqpoint{2.766268in}{2.171001in}}%
\pgfpathlineto{\pgfqpoint{2.768680in}{1.868548in}}%
\pgfpathlineto{\pgfqpoint{2.769585in}{1.695876in}}%
\pgfpathlineto{\pgfqpoint{2.771395in}{1.224308in}}%
\pgfpathlineto{\pgfqpoint{2.771696in}{1.257420in}}%
\pgfpathlineto{\pgfqpoint{2.773506in}{1.481537in}}%
\pgfpathlineto{\pgfqpoint{2.774109in}{1.501315in}}%
\pgfpathlineto{\pgfqpoint{2.774712in}{1.495982in}}%
\pgfpathlineto{\pgfqpoint{2.777426in}{2.195668in}}%
\pgfpathlineto{\pgfqpoint{2.778029in}{2.138889in}}%
\pgfpathlineto{\pgfqpoint{2.778331in}{2.133777in}}%
\pgfpathlineto{\pgfqpoint{2.779839in}{2.339227in}}%
\pgfpathlineto{\pgfqpoint{2.780744in}{2.296115in}}%
\pgfpathlineto{\pgfqpoint{2.785569in}{1.847436in}}%
\pgfpathlineto{\pgfqpoint{2.785871in}{1.846769in}}%
\pgfpathlineto{\pgfqpoint{2.791601in}{2.244558in}}%
\pgfpathlineto{\pgfqpoint{2.793109in}{2.165000in}}%
\pgfpathlineto{\pgfqpoint{2.794617in}{2.175334in}}%
\pgfpathlineto{\pgfqpoint{2.794918in}{2.178667in}}%
\pgfpathlineto{\pgfqpoint{2.795823in}{2.097887in}}%
\pgfpathlineto{\pgfqpoint{2.799141in}{1.620096in}}%
\pgfpathlineto{\pgfqpoint{2.801252in}{1.132638in}}%
\pgfpathlineto{\pgfqpoint{2.803061in}{1.487093in}}%
\pgfpathlineto{\pgfqpoint{2.807284in}{2.323005in}}%
\pgfpathlineto{\pgfqpoint{2.807585in}{2.261448in}}%
\pgfpathlineto{\pgfqpoint{2.808490in}{2.180001in}}%
\pgfpathlineto{\pgfqpoint{2.808792in}{2.198890in}}%
\pgfpathlineto{\pgfqpoint{2.809093in}{2.251447in}}%
\pgfpathlineto{\pgfqpoint{2.809696in}{2.202113in}}%
\pgfpathlineto{\pgfqpoint{2.809998in}{2.174556in}}%
\pgfpathlineto{\pgfqpoint{2.810300in}{2.226113in}}%
\pgfpathlineto{\pgfqpoint{2.810601in}{2.230780in}}%
\pgfpathlineto{\pgfqpoint{2.813014in}{1.876992in}}%
\pgfpathlineto{\pgfqpoint{2.813315in}{1.841102in}}%
\pgfpathlineto{\pgfqpoint{2.814220in}{1.848769in}}%
\pgfpathlineto{\pgfqpoint{2.814823in}{1.869548in}}%
\pgfpathlineto{\pgfqpoint{2.815427in}{1.769656in}}%
\pgfpathlineto{\pgfqpoint{2.816030in}{1.840436in}}%
\pgfpathlineto{\pgfqpoint{2.821760in}{2.320227in}}%
\pgfpathlineto{\pgfqpoint{2.825982in}{2.048219in}}%
\pgfpathlineto{\pgfqpoint{2.830204in}{1.332977in}}%
\pgfpathlineto{\pgfqpoint{2.831109in}{1.121971in}}%
\pgfpathlineto{\pgfqpoint{2.831411in}{1.216752in}}%
\pgfpathlineto{\pgfqpoint{2.833220in}{1.476426in}}%
\pgfpathlineto{\pgfqpoint{2.836839in}{2.247114in}}%
\pgfpathlineto{\pgfqpoint{2.837141in}{2.331783in}}%
\pgfpathlineto{\pgfqpoint{2.838046in}{2.315005in}}%
\pgfpathlineto{\pgfqpoint{2.838649in}{2.261559in}}%
\pgfpathlineto{\pgfqpoint{2.838950in}{2.319227in}}%
\pgfpathlineto{\pgfqpoint{2.839252in}{2.317116in}}%
\pgfpathlineto{\pgfqpoint{2.841062in}{2.238447in}}%
\pgfpathlineto{\pgfqpoint{2.841363in}{2.238669in}}%
\pgfpathlineto{\pgfqpoint{2.843776in}{1.854658in}}%
\pgfpathlineto{\pgfqpoint{2.844681in}{1.857547in}}%
\pgfpathlineto{\pgfqpoint{2.845284in}{1.794990in}}%
\pgfpathlineto{\pgfqpoint{2.846189in}{1.807879in}}%
\pgfpathlineto{\pgfqpoint{2.846490in}{1.806768in}}%
\pgfpathlineto{\pgfqpoint{2.849808in}{2.110332in}}%
\pgfpathlineto{\pgfqpoint{2.851617in}{2.223780in}}%
\pgfpathlineto{\pgfqpoint{2.852220in}{2.263225in}}%
\pgfpathlineto{\pgfqpoint{2.852824in}{2.252781in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{2.250336in}}%
\pgfpathlineto{\pgfqpoint{2.853427in}{2.269781in}}%
\pgfpathlineto{\pgfqpoint{2.854030in}{2.238669in}}%
\pgfpathlineto{\pgfqpoint{2.854332in}{2.231669in}}%
\pgfpathlineto{\pgfqpoint{2.862173in}{1.263420in}}%
\pgfpathlineto{\pgfqpoint{2.863078in}{1.347867in}}%
\pgfpathlineto{\pgfqpoint{2.864586in}{1.507871in}}%
\pgfpathlineto{\pgfqpoint{2.867300in}{2.001663in}}%
\pgfpathlineto{\pgfqpoint{2.867601in}{2.012885in}}%
\pgfpathlineto{\pgfqpoint{2.869411in}{2.273892in}}%
\pgfpathlineto{\pgfqpoint{2.869713in}{2.265781in}}%
\pgfpathlineto{\pgfqpoint{2.870014in}{2.280004in}}%
\pgfpathlineto{\pgfqpoint{2.870617in}{2.329449in}}%
\pgfpathlineto{\pgfqpoint{2.870919in}{2.273337in}}%
\pgfpathlineto{\pgfqpoint{2.871220in}{2.266559in}}%
\pgfpathlineto{\pgfqpoint{2.871522in}{2.299449in}}%
\pgfpathlineto{\pgfqpoint{2.872427in}{2.290337in}}%
\pgfpathlineto{\pgfqpoint{2.872728in}{2.279004in}}%
\pgfpathlineto{\pgfqpoint{2.875443in}{1.952106in}}%
\pgfpathlineto{\pgfqpoint{2.876046in}{1.958995in}}%
\pgfpathlineto{\pgfqpoint{2.877554in}{1.878215in}}%
\pgfpathlineto{\pgfqpoint{2.878760in}{1.835658in}}%
\pgfpathlineto{\pgfqpoint{2.879062in}{1.850769in}}%
\pgfpathlineto{\pgfqpoint{2.881475in}{2.001440in}}%
\pgfpathlineto{\pgfqpoint{2.883887in}{2.093221in}}%
\pgfpathlineto{\pgfqpoint{2.884189in}{2.085887in}}%
\pgfpathlineto{\pgfqpoint{2.884490in}{2.095221in}}%
\pgfpathlineto{\pgfqpoint{2.885094in}{2.127999in}}%
\pgfpathlineto{\pgfqpoint{2.885697in}{2.114555in}}%
\pgfpathlineto{\pgfqpoint{2.885998in}{2.119110in}}%
\pgfpathlineto{\pgfqpoint{2.886300in}{2.110332in}}%
\pgfpathlineto{\pgfqpoint{2.890824in}{1.872548in}}%
\pgfpathlineto{\pgfqpoint{2.893840in}{1.525205in}}%
\pgfpathlineto{\pgfqpoint{2.894141in}{1.534316in}}%
\pgfpathlineto{\pgfqpoint{2.894744in}{1.521871in}}%
\pgfpathlineto{\pgfqpoint{2.895046in}{1.535316in}}%
\pgfpathlineto{\pgfqpoint{2.895348in}{1.533983in}}%
\pgfpathlineto{\pgfqpoint{2.898363in}{1.786101in}}%
\pgfpathlineto{\pgfqpoint{2.901983in}{2.155889in}}%
\pgfpathlineto{\pgfqpoint{2.904395in}{2.259781in}}%
\pgfpathlineto{\pgfqpoint{2.905300in}{2.248003in}}%
\pgfpathlineto{\pgfqpoint{2.907713in}{2.091221in}}%
\pgfpathlineto{\pgfqpoint{2.911332in}{1.916549in}}%
\pgfpathlineto{\pgfqpoint{2.911633in}{1.916993in}}%
\pgfpathlineto{\pgfqpoint{2.911935in}{1.917660in}}%
\pgfpathlineto{\pgfqpoint{2.917364in}{2.011107in}}%
\pgfpathlineto{\pgfqpoint{2.917665in}{2.009885in}}%
\pgfpathlineto{\pgfqpoint{2.920379in}{1.893437in}}%
\pgfpathlineto{\pgfqpoint{2.923697in}{1.659097in}}%
\pgfpathlineto{\pgfqpoint{2.923999in}{1.659320in}}%
\pgfpathlineto{\pgfqpoint{2.924602in}{1.635430in}}%
\pgfpathlineto{\pgfqpoint{2.925205in}{1.646208in}}%
\pgfpathlineto{\pgfqpoint{2.926110in}{1.686320in}}%
\pgfpathlineto{\pgfqpoint{2.933348in}{2.218669in}}%
\pgfpathlineto{\pgfqpoint{2.934554in}{2.202446in}}%
\pgfpathlineto{\pgfqpoint{2.938776in}{2.030108in}}%
\pgfpathlineto{\pgfqpoint{2.939380in}{2.012996in}}%
\pgfpathlineto{\pgfqpoint{2.941792in}{1.940661in}}%
\pgfpathlineto{\pgfqpoint{2.942094in}{1.944105in}}%
\pgfpathlineto{\pgfqpoint{2.942999in}{1.934883in}}%
\pgfpathlineto{\pgfqpoint{2.943300in}{1.939216in}}%
\pgfpathlineto{\pgfqpoint{2.943903in}{1.936994in}}%
\pgfpathlineto{\pgfqpoint{2.945713in}{1.958106in}}%
\pgfpathlineto{\pgfqpoint{2.946015in}{1.957106in}}%
\pgfpathlineto{\pgfqpoint{2.946316in}{1.958772in}}%
\pgfpathlineto{\pgfqpoint{2.946919in}{1.967662in}}%
\pgfpathlineto{\pgfqpoint{2.947221in}{1.961550in}}%
\pgfpathlineto{\pgfqpoint{2.949030in}{1.927216in}}%
\pgfpathlineto{\pgfqpoint{2.953856in}{1.699765in}}%
\pgfpathlineto{\pgfqpoint{2.954157in}{1.700987in}}%
\pgfpathlineto{\pgfqpoint{2.955967in}{1.746433in}}%
\pgfpathlineto{\pgfqpoint{2.957475in}{1.853992in}}%
\pgfpathlineto{\pgfqpoint{2.961697in}{2.108777in}}%
\pgfpathlineto{\pgfqpoint{2.962602in}{2.146111in}}%
\pgfpathlineto{\pgfqpoint{2.963507in}{2.141444in}}%
\pgfpathlineto{\pgfqpoint{2.964110in}{2.118888in}}%
\pgfpathlineto{\pgfqpoint{2.966523in}{2.026441in}}%
\pgfpathlineto{\pgfqpoint{2.966824in}{2.030552in}}%
\pgfpathlineto{\pgfqpoint{2.968332in}{2.048219in}}%
\pgfpathlineto{\pgfqpoint{2.971348in}{1.977551in}}%
\pgfpathlineto{\pgfqpoint{2.973761in}{1.996662in}}%
\pgfpathlineto{\pgfqpoint{2.974062in}{1.998662in}}%
\pgfpathlineto{\pgfqpoint{2.974364in}{1.995329in}}%
\pgfpathlineto{\pgfqpoint{2.975570in}{1.992662in}}%
\pgfpathlineto{\pgfqpoint{2.974967in}{1.997218in}}%
\pgfpathlineto{\pgfqpoint{2.975872in}{1.992773in}}%
\pgfpathlineto{\pgfqpoint{2.976173in}{1.997885in}}%
\pgfpathlineto{\pgfqpoint{2.976777in}{1.992440in}}%
\pgfpathlineto{\pgfqpoint{2.977983in}{1.977773in}}%
\pgfpathlineto{\pgfqpoint{2.978888in}{1.947994in}}%
\pgfpathlineto{\pgfqpoint{2.984618in}{1.714210in}}%
\pgfpathlineto{\pgfqpoint{2.984920in}{1.710654in}}%
\pgfpathlineto{\pgfqpoint{2.985221in}{1.718655in}}%
\pgfpathlineto{\pgfqpoint{2.987031in}{1.778212in}}%
\pgfpathlineto{\pgfqpoint{2.992459in}{2.106888in}}%
\pgfpathlineto{\pgfqpoint{2.992761in}{2.107332in}}%
\pgfpathlineto{\pgfqpoint{2.993364in}{2.122333in}}%
\pgfpathlineto{\pgfqpoint{2.993666in}{2.119888in}}%
\pgfpathlineto{\pgfqpoint{2.996380in}{2.003551in}}%
\pgfpathlineto{\pgfqpoint{2.997586in}{2.010996in}}%
\pgfpathlineto{\pgfqpoint{2.999094in}{2.028108in}}%
\pgfpathlineto{\pgfqpoint{3.001809in}{1.983884in}}%
\pgfpathlineto{\pgfqpoint{3.003015in}{2.004663in}}%
\pgfpathlineto{\pgfqpoint{3.005126in}{2.033219in}}%
\pgfpathlineto{\pgfqpoint{3.005428in}{2.031663in}}%
\pgfpathlineto{\pgfqpoint{3.005729in}{2.030997in}}%
\pgfpathlineto{\pgfqpoint{3.006332in}{2.034663in}}%
\pgfpathlineto{\pgfqpoint{3.006634in}{2.031552in}}%
\pgfpathlineto{\pgfqpoint{3.008142in}{2.014996in}}%
\pgfpathlineto{\pgfqpoint{3.009348in}{1.983440in}}%
\pgfpathlineto{\pgfqpoint{3.011459in}{1.875548in}}%
\pgfpathlineto{\pgfqpoint{3.015380in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{3.017793in}{1.753322in}}%
\pgfpathlineto{\pgfqpoint{3.023825in}{2.115777in}}%
\pgfpathlineto{\pgfqpoint{3.024428in}{2.105777in}}%
\pgfpathlineto{\pgfqpoint{3.025031in}{2.106110in}}%
\pgfpathlineto{\pgfqpoint{3.028047in}{2.000218in}}%
\pgfpathlineto{\pgfqpoint{3.029555in}{2.011441in}}%
\pgfpathlineto{\pgfqpoint{3.031063in}{1.986329in}}%
\pgfpathlineto{\pgfqpoint{3.032571in}{1.972328in}}%
\pgfpathlineto{\pgfqpoint{3.036793in}{2.050886in}}%
\pgfpathlineto{\pgfqpoint{3.037094in}{2.050997in}}%
\pgfpathlineto{\pgfqpoint{3.037698in}{2.059442in}}%
\pgfpathlineto{\pgfqpoint{3.038602in}{2.058331in}}%
\pgfpathlineto{\pgfqpoint{3.038904in}{2.056775in}}%
\pgfpathlineto{\pgfqpoint{3.041618in}{1.968773in}}%
\pgfpathlineto{\pgfqpoint{3.044634in}{1.758434in}}%
\pgfpathlineto{\pgfqpoint{3.046745in}{1.666987in}}%
\pgfpathlineto{\pgfqpoint{3.047047in}{1.662098in}}%
\pgfpathlineto{\pgfqpoint{3.047348in}{1.668987in}}%
\pgfpathlineto{\pgfqpoint{3.049761in}{1.752544in}}%
\pgfpathlineto{\pgfqpoint{3.055491in}{2.145000in}}%
\pgfpathlineto{\pgfqpoint{3.055793in}{2.155111in}}%
\pgfpathlineto{\pgfqpoint{3.056095in}{2.143000in}}%
\pgfpathlineto{\pgfqpoint{3.059412in}{1.995773in}}%
\pgfpathlineto{\pgfqpoint{3.060920in}{1.966773in}}%
\pgfpathlineto{\pgfqpoint{3.061523in}{1.972551in}}%
\pgfpathlineto{\pgfqpoint{3.061825in}{1.965773in}}%
\pgfpathlineto{\pgfqpoint{3.062126in}{1.963439in}}%
\pgfpathlineto{\pgfqpoint{3.062428in}{1.969328in}}%
\pgfpathlineto{\pgfqpoint{3.063031in}{1.961773in}}%
\pgfpathlineto{\pgfqpoint{3.063333in}{1.958772in}}%
\pgfpathlineto{\pgfqpoint{3.063634in}{1.963550in}}%
\pgfpathlineto{\pgfqpoint{3.064539in}{1.971995in}}%
\pgfpathlineto{\pgfqpoint{3.068761in}{2.080331in}}%
\pgfpathlineto{\pgfqpoint{3.069666in}{2.087109in}}%
\pgfpathlineto{\pgfqpoint{3.070571in}{2.086109in}}%
\pgfpathlineto{\pgfqpoint{3.072682in}{2.014663in}}%
\pgfpathlineto{\pgfqpoint{3.075095in}{1.818324in}}%
\pgfpathlineto{\pgfqpoint{3.078111in}{1.590984in}}%
\pgfpathlineto{\pgfqpoint{3.078714in}{1.593096in}}%
\pgfpathlineto{\pgfqpoint{3.082936in}{1.896548in}}%
\pgfpathlineto{\pgfqpoint{3.087460in}{2.206224in}}%
\pgfpathlineto{\pgfqpoint{3.089873in}{2.084443in}}%
\pgfpathlineto{\pgfqpoint{3.092587in}{1.881770in}}%
\pgfpathlineto{\pgfqpoint{3.093190in}{1.886326in}}%
\pgfpathlineto{\pgfqpoint{3.093492in}{1.885993in}}%
\pgfpathlineto{\pgfqpoint{3.095000in}{1.942994in}}%
\pgfpathlineto{\pgfqpoint{3.099825in}{2.144555in}}%
\pgfpathlineto{\pgfqpoint{3.100730in}{2.141444in}}%
\pgfpathlineto{\pgfqpoint{3.103746in}{2.059997in}}%
\pgfpathlineto{\pgfqpoint{3.105555in}{1.894326in}}%
\pgfpathlineto{\pgfqpoint{3.109174in}{1.478092in}}%
\pgfpathlineto{\pgfqpoint{3.109476in}{1.486204in}}%
\pgfpathlineto{\pgfqpoint{3.111587in}{1.602096in}}%
\pgfpathlineto{\pgfqpoint{3.117920in}{2.273559in}}%
\pgfpathlineto{\pgfqpoint{3.118523in}{2.262003in}}%
\pgfpathlineto{\pgfqpoint{3.119127in}{2.245114in}}%
\pgfpathlineto{\pgfqpoint{3.121539in}{2.042664in}}%
\pgfpathlineto{\pgfqpoint{3.123952in}{1.815213in}}%
\pgfpathlineto{\pgfqpoint{3.127270in}{1.975662in}}%
\pgfpathlineto{\pgfqpoint{3.131190in}{2.221669in}}%
\pgfpathlineto{\pgfqpoint{3.131793in}{2.202335in}}%
\pgfpathlineto{\pgfqpoint{3.134508in}{2.092776in}}%
\pgfpathlineto{\pgfqpoint{3.136920in}{1.795768in}}%
\pgfpathlineto{\pgfqpoint{3.139936in}{1.362200in}}%
\pgfpathlineto{\pgfqpoint{3.143555in}{1.702765in}}%
\pgfpathlineto{\pgfqpoint{3.147476in}{2.321671in}}%
\pgfpathlineto{\pgfqpoint{3.147778in}{2.305782in}}%
\pgfpathlineto{\pgfqpoint{3.148079in}{2.290559in}}%
\pgfpathlineto{\pgfqpoint{3.148682in}{2.309004in}}%
\pgfpathlineto{\pgfqpoint{3.148984in}{2.300226in}}%
\pgfpathlineto{\pgfqpoint{3.150190in}{2.256003in}}%
\pgfpathlineto{\pgfqpoint{3.151095in}{2.186779in}}%
\pgfpathlineto{\pgfqpoint{3.153809in}{1.799657in}}%
\pgfpathlineto{\pgfqpoint{3.154111in}{1.803990in}}%
\pgfpathlineto{\pgfqpoint{3.154413in}{1.799990in}}%
\pgfpathlineto{\pgfqpoint{3.154714in}{1.800101in}}%
\pgfpathlineto{\pgfqpoint{3.158936in}{2.068109in}}%
\pgfpathlineto{\pgfqpoint{3.161349in}{2.251225in}}%
\pgfpathlineto{\pgfqpoint{3.161651in}{2.251225in}}%
\pgfpathlineto{\pgfqpoint{3.164667in}{2.134111in}}%
\pgfpathlineto{\pgfqpoint{3.166476in}{1.918327in}}%
\pgfpathlineto{\pgfqpoint{3.169190in}{1.386757in}}%
\pgfpathlineto{\pgfqpoint{3.169794in}{1.261642in}}%
\pgfpathlineto{\pgfqpoint{3.170698in}{1.277642in}}%
\pgfpathlineto{\pgfqpoint{3.177937in}{2.357006in}}%
\pgfpathlineto{\pgfqpoint{3.178238in}{2.338450in}}%
\pgfpathlineto{\pgfqpoint{3.179444in}{2.298226in}}%
\pgfpathlineto{\pgfqpoint{3.180048in}{2.290337in}}%
\pgfpathlineto{\pgfqpoint{3.182460in}{1.929327in}}%
\pgfpathlineto{\pgfqpoint{3.184270in}{1.750544in}}%
\pgfpathlineto{\pgfqpoint{3.185175in}{1.806768in}}%
\pgfpathlineto{\pgfqpoint{3.190905in}{2.291782in}}%
\pgfpathlineto{\pgfqpoint{3.191810in}{2.259447in}}%
\pgfpathlineto{\pgfqpoint{3.192111in}{2.260559in}}%
\pgfpathlineto{\pgfqpoint{3.196032in}{1.956661in}}%
\pgfpathlineto{\pgfqpoint{3.198746in}{1.475203in}}%
\pgfpathlineto{\pgfqpoint{3.199953in}{1.150194in}}%
\pgfpathlineto{\pgfqpoint{3.200857in}{1.194862in}}%
\pgfpathlineto{\pgfqpoint{3.203873in}{1.711654in}}%
\pgfpathlineto{\pgfqpoint{3.206889in}{2.406007in}}%
\pgfpathlineto{\pgfqpoint{3.207794in}{2.364228in}}%
\pgfpathlineto{\pgfqpoint{3.209603in}{2.258447in}}%
\pgfpathlineto{\pgfqpoint{3.209905in}{2.265114in}}%
\pgfpathlineto{\pgfqpoint{3.210207in}{2.261781in}}%
\pgfpathlineto{\pgfqpoint{3.213222in}{1.717099in}}%
\pgfpathlineto{\pgfqpoint{3.214429in}{1.776767in}}%
\pgfpathlineto{\pgfqpoint{3.218048in}{2.072998in}}%
\pgfpathlineto{\pgfqpoint{3.219857in}{2.309227in}}%
\pgfpathlineto{\pgfqpoint{3.220159in}{2.303226in}}%
\pgfpathlineto{\pgfqpoint{3.221968in}{2.255447in}}%
\pgfpathlineto{\pgfqpoint{3.222270in}{2.269559in}}%
\pgfpathlineto{\pgfqpoint{3.222572in}{2.275115in}}%
\pgfpathlineto{\pgfqpoint{3.223175in}{2.266448in}}%
\pgfpathlineto{\pgfqpoint{3.224683in}{2.087776in}}%
\pgfpathlineto{\pgfqpoint{3.230111in}{1.106749in}}%
\pgfpathlineto{\pgfqpoint{3.231016in}{1.241752in}}%
\pgfpathlineto{\pgfqpoint{3.232826in}{1.636875in}}%
\pgfpathlineto{\pgfqpoint{3.233127in}{1.621207in}}%
\pgfpathlineto{\pgfqpoint{3.234635in}{1.937772in}}%
\pgfpathlineto{\pgfqpoint{3.236445in}{2.441564in}}%
\pgfpathlineto{\pgfqpoint{3.236746in}{2.382229in}}%
\pgfpathlineto{\pgfqpoint{3.237048in}{2.394340in}}%
\pgfpathlineto{\pgfqpoint{3.238857in}{2.216113in}}%
\pgfpathlineto{\pgfqpoint{3.239762in}{2.239447in}}%
\pgfpathlineto{\pgfqpoint{3.240064in}{2.231002in}}%
\pgfpathlineto{\pgfqpoint{3.241873in}{1.849769in}}%
\pgfpathlineto{\pgfqpoint{3.242477in}{1.721432in}}%
\pgfpathlineto{\pgfqpoint{3.243381in}{1.750211in}}%
\pgfpathlineto{\pgfqpoint{3.245191in}{1.894660in}}%
\pgfpathlineto{\pgfqpoint{3.245492in}{1.878770in}}%
\pgfpathlineto{\pgfqpoint{3.245794in}{1.892326in}}%
\pgfpathlineto{\pgfqpoint{3.246699in}{1.974551in}}%
\pgfpathlineto{\pgfqpoint{3.248810in}{2.299449in}}%
\pgfpathlineto{\pgfqpoint{3.250318in}{2.240780in}}%
\pgfpathlineto{\pgfqpoint{3.250619in}{2.247114in}}%
\pgfpathlineto{\pgfqpoint{3.251826in}{2.290671in}}%
\pgfpathlineto{\pgfqpoint{3.252127in}{2.286670in}}%
\pgfpathlineto{\pgfqpoint{3.252429in}{2.281448in}}%
\pgfpathlineto{\pgfqpoint{3.255143in}{2.010663in}}%
\pgfpathlineto{\pgfqpoint{3.255445in}{2.009218in}}%
\pgfpathlineto{\pgfqpoint{3.256651in}{1.864881in}}%
\pgfpathlineto{\pgfqpoint{3.260572in}{1.186084in}}%
\pgfpathlineto{\pgfqpoint{3.262381in}{1.512871in}}%
\pgfpathlineto{\pgfqpoint{3.266604in}{2.372895in}}%
\pgfpathlineto{\pgfqpoint{3.266905in}{2.340672in}}%
\pgfpathlineto{\pgfqpoint{3.267207in}{2.351339in}}%
\pgfpathlineto{\pgfqpoint{3.267508in}{2.326005in}}%
\pgfpathlineto{\pgfqpoint{3.269318in}{2.153667in}}%
\pgfpathlineto{\pgfqpoint{3.269620in}{2.155778in}}%
\pgfpathlineto{\pgfqpoint{3.270524in}{2.121555in}}%
\pgfpathlineto{\pgfqpoint{3.272937in}{1.778879in}}%
\pgfpathlineto{\pgfqpoint{3.273540in}{1.787768in}}%
\pgfpathlineto{\pgfqpoint{3.275350in}{1.953328in}}%
\pgfpathlineto{\pgfqpoint{3.277159in}{2.105665in}}%
\pgfpathlineto{\pgfqpoint{3.278667in}{2.258892in}}%
\pgfpathlineto{\pgfqpoint{3.279270in}{2.255114in}}%
\pgfpathlineto{\pgfqpoint{3.280175in}{2.215224in}}%
\pgfpathlineto{\pgfqpoint{3.281080in}{2.235225in}}%
\pgfpathlineto{\pgfqpoint{3.281382in}{2.247669in}}%
\pgfpathlineto{\pgfqpoint{3.281683in}{2.236780in}}%
\pgfpathlineto{\pgfqpoint{3.283493in}{2.113555in}}%
\pgfpathlineto{\pgfqpoint{3.285001in}{2.035997in}}%
\pgfpathlineto{\pgfqpoint{3.286509in}{1.925660in}}%
\pgfpathlineto{\pgfqpoint{3.290429in}{1.368645in}}%
\pgfpathlineto{\pgfqpoint{3.291032in}{1.240086in}}%
\pgfpathlineto{\pgfqpoint{3.291334in}{1.323310in}}%
\pgfpathlineto{\pgfqpoint{3.297064in}{2.279448in}}%
\pgfpathlineto{\pgfqpoint{3.297969in}{2.229224in}}%
\pgfpathlineto{\pgfqpoint{3.298271in}{2.176112in}}%
\pgfpathlineto{\pgfqpoint{3.298874in}{2.219446in}}%
\pgfpathlineto{\pgfqpoint{3.300080in}{2.180890in}}%
\pgfpathlineto{\pgfqpoint{3.301286in}{2.051331in}}%
\pgfpathlineto{\pgfqpoint{3.303096in}{1.879881in}}%
\pgfpathlineto{\pgfqpoint{3.303398in}{1.873770in}}%
\pgfpathlineto{\pgfqpoint{3.304905in}{1.965217in}}%
\pgfpathlineto{\pgfqpoint{3.305207in}{1.951772in}}%
\pgfpathlineto{\pgfqpoint{3.306715in}{2.025997in}}%
\pgfpathlineto{\pgfqpoint{3.309429in}{2.177112in}}%
\pgfpathlineto{\pgfqpoint{3.310636in}{2.150667in}}%
\pgfpathlineto{\pgfqpoint{3.310937in}{2.162445in}}%
\pgfpathlineto{\pgfqpoint{3.311239in}{2.181890in}}%
\pgfpathlineto{\pgfqpoint{3.311842in}{2.168778in}}%
\pgfpathlineto{\pgfqpoint{3.313953in}{2.075998in}}%
\pgfpathlineto{\pgfqpoint{3.314858in}{2.084998in}}%
\pgfpathlineto{\pgfqpoint{3.315160in}{2.085887in}}%
\pgfpathlineto{\pgfqpoint{3.321794in}{1.441869in}}%
\pgfpathlineto{\pgfqpoint{3.322398in}{1.351756in}}%
\pgfpathlineto{\pgfqpoint{3.323001in}{1.420091in}}%
\pgfpathlineto{\pgfqpoint{3.323302in}{1.406868in}}%
\pgfpathlineto{\pgfqpoint{3.325715in}{1.724766in}}%
\pgfpathlineto{\pgfqpoint{3.330239in}{2.193112in}}%
\pgfpathlineto{\pgfqpoint{3.330541in}{2.181001in}}%
\pgfpathlineto{\pgfqpoint{3.330842in}{2.182556in}}%
\pgfpathlineto{\pgfqpoint{3.331747in}{2.140111in}}%
\pgfpathlineto{\pgfqpoint{3.333556in}{2.004218in}}%
\pgfpathlineto{\pgfqpoint{3.334461in}{2.014218in}}%
\pgfpathlineto{\pgfqpoint{3.335064in}{2.034552in}}%
\pgfpathlineto{\pgfqpoint{3.335969in}{2.030552in}}%
\pgfpathlineto{\pgfqpoint{3.336271in}{2.008107in}}%
\pgfpathlineto{\pgfqpoint{3.337175in}{2.022663in}}%
\pgfpathlineto{\pgfqpoint{3.339287in}{2.090887in}}%
\pgfpathlineto{\pgfqpoint{3.339588in}{2.089998in}}%
\pgfpathlineto{\pgfqpoint{3.340795in}{2.066109in}}%
\pgfpathlineto{\pgfqpoint{3.341398in}{2.084554in}}%
\pgfpathlineto{\pgfqpoint{3.341699in}{2.069998in}}%
\pgfpathlineto{\pgfqpoint{3.342001in}{2.055553in}}%
\pgfpathlineto{\pgfqpoint{3.342303in}{2.070776in}}%
\pgfpathlineto{\pgfqpoint{3.342604in}{2.069220in}}%
\pgfpathlineto{\pgfqpoint{3.342906in}{2.070553in}}%
\pgfpathlineto{\pgfqpoint{3.343509in}{2.079554in}}%
\pgfpathlineto{\pgfqpoint{3.344112in}{2.056886in}}%
\pgfpathlineto{\pgfqpoint{3.345620in}{2.096554in}}%
\pgfpathlineto{\pgfqpoint{3.346525in}{2.101776in}}%
\pgfpathlineto{\pgfqpoint{3.348033in}{2.018107in}}%
\pgfpathlineto{\pgfqpoint{3.348636in}{2.031330in}}%
\pgfpathlineto{\pgfqpoint{3.352255in}{1.672653in}}%
\pgfpathlineto{\pgfqpoint{3.354668in}{1.443647in}}%
\pgfpathlineto{\pgfqpoint{3.355271in}{1.501204in}}%
\pgfpathlineto{\pgfqpoint{3.356176in}{1.576095in}}%
\pgfpathlineto{\pgfqpoint{3.357985in}{1.728766in}}%
\pgfpathlineto{\pgfqpoint{3.359191in}{1.919105in}}%
\pgfpathlineto{\pgfqpoint{3.361303in}{2.099999in}}%
\pgfpathlineto{\pgfqpoint{3.361604in}{2.098776in}}%
\pgfpathlineto{\pgfqpoint{3.361906in}{2.099221in}}%
\pgfpathlineto{\pgfqpoint{3.364017in}{2.158556in}}%
\pgfpathlineto{\pgfqpoint{3.364319in}{2.166889in}}%
\pgfpathlineto{\pgfqpoint{3.364922in}{2.161334in}}%
\pgfpathlineto{\pgfqpoint{3.367033in}{2.089887in}}%
\pgfpathlineto{\pgfqpoint{3.367334in}{2.096665in}}%
\pgfpathlineto{\pgfqpoint{3.367938in}{2.088554in}}%
\pgfpathlineto{\pgfqpoint{3.372461in}{1.974440in}}%
\pgfpathlineto{\pgfqpoint{3.373366in}{1.991551in}}%
\pgfpathlineto{\pgfqpoint{3.373969in}{2.029330in}}%
\pgfpathlineto{\pgfqpoint{3.374271in}{1.990773in}}%
\pgfpathlineto{\pgfqpoint{3.374573in}{1.992440in}}%
\pgfpathlineto{\pgfqpoint{3.375477in}{1.976662in}}%
\pgfpathlineto{\pgfqpoint{3.376080in}{2.057664in}}%
\pgfpathlineto{\pgfqpoint{3.376985in}{2.054997in}}%
\pgfpathlineto{\pgfqpoint{3.377287in}{2.090887in}}%
\pgfpathlineto{\pgfqpoint{3.379096in}{2.000662in}}%
\pgfpathlineto{\pgfqpoint{3.379398in}{2.016441in}}%
\pgfpathlineto{\pgfqpoint{3.379700in}{1.977329in}}%
\pgfpathlineto{\pgfqpoint{3.380001in}{2.008774in}}%
\pgfpathlineto{\pgfqpoint{3.383319in}{1.811102in}}%
\pgfpathlineto{\pgfqpoint{3.383620in}{1.811102in}}%
\pgfpathlineto{\pgfqpoint{3.385430in}{1.680876in}}%
\pgfpathlineto{\pgfqpoint{3.385731in}{1.685987in}}%
\pgfpathlineto{\pgfqpoint{3.387541in}{1.619652in}}%
\pgfpathlineto{\pgfqpoint{3.389954in}{1.761211in}}%
\pgfpathlineto{\pgfqpoint{3.390255in}{1.739655in}}%
\pgfpathlineto{\pgfqpoint{3.390557in}{1.745989in}}%
\pgfpathlineto{\pgfqpoint{3.392366in}{1.915882in}}%
\pgfpathlineto{\pgfqpoint{3.394779in}{2.061775in}}%
\pgfpathlineto{\pgfqpoint{3.395081in}{2.059109in}}%
\pgfpathlineto{\pgfqpoint{3.395382in}{2.043330in}}%
\pgfpathlineto{\pgfqpoint{3.395985in}{2.111332in}}%
\pgfpathlineto{\pgfqpoint{3.396589in}{2.100665in}}%
\pgfpathlineto{\pgfqpoint{3.397192in}{2.122999in}}%
\pgfpathlineto{\pgfqpoint{3.397795in}{2.086998in}}%
\pgfpathlineto{\pgfqpoint{3.398096in}{2.115332in}}%
\pgfpathlineto{\pgfqpoint{3.398398in}{2.142778in}}%
\pgfpathlineto{\pgfqpoint{3.398700in}{2.087887in}}%
\pgfpathlineto{\pgfqpoint{3.399303in}{2.116777in}}%
\pgfpathlineto{\pgfqpoint{3.400208in}{2.049775in}}%
\pgfpathlineto{\pgfqpoint{3.400509in}{2.088554in}}%
\pgfpathlineto{\pgfqpoint{3.401112in}{2.031886in}}%
\pgfpathlineto{\pgfqpoint{3.401716in}{2.003774in}}%
\pgfpathlineto{\pgfqpoint{3.402017in}{2.058997in}}%
\pgfpathlineto{\pgfqpoint{3.402620in}{1.976328in}}%
\pgfpathlineto{\pgfqpoint{3.403223in}{2.034330in}}%
\pgfpathlineto{\pgfqpoint{3.403525in}{1.966550in}}%
\pgfpathlineto{\pgfqpoint{3.403827in}{1.922216in}}%
\pgfpathlineto{\pgfqpoint{3.404128in}{2.025219in}}%
\pgfpathlineto{\pgfqpoint{3.404731in}{1.951550in}}%
\pgfpathlineto{\pgfqpoint{3.405033in}{2.001107in}}%
\pgfpathlineto{\pgfqpoint{3.405938in}{2.000885in}}%
\pgfpathlineto{\pgfqpoint{3.406239in}{1.959328in}}%
\pgfpathlineto{\pgfqpoint{3.407144in}{1.985329in}}%
\pgfpathlineto{\pgfqpoint{3.407446in}{1.987995in}}%
\pgfpathlineto{\pgfqpoint{3.408049in}{2.049331in}}%
\pgfpathlineto{\pgfqpoint{3.408351in}{1.970328in}}%
\pgfpathlineto{\pgfqpoint{3.408652in}{2.029774in}}%
\pgfpathlineto{\pgfqpoint{3.408954in}{2.030330in}}%
\pgfpathlineto{\pgfqpoint{3.409255in}{1.955772in}}%
\pgfpathlineto{\pgfqpoint{3.409858in}{2.077442in}}%
\pgfpathlineto{\pgfqpoint{3.410160in}{1.987884in}}%
\pgfpathlineto{\pgfqpoint{3.410763in}{2.106110in}}%
\pgfpathlineto{\pgfqpoint{3.411065in}{1.979551in}}%
\pgfpathlineto{\pgfqpoint{3.411366in}{2.019996in}}%
\pgfpathlineto{\pgfqpoint{3.412271in}{1.986551in}}%
\pgfpathlineto{\pgfqpoint{3.412874in}{2.003329in}}%
\pgfpathlineto{\pgfqpoint{3.413176in}{1.949217in}}%
\pgfpathlineto{\pgfqpoint{3.414081in}{1.976995in}}%
\pgfpathlineto{\pgfqpoint{3.414684in}{1.996107in}}%
\pgfpathlineto{\pgfqpoint{3.415890in}{1.892771in}}%
\pgfpathlineto{\pgfqpoint{3.416795in}{1.848658in}}%
\pgfpathlineto{\pgfqpoint{3.417097in}{1.823769in}}%
\pgfpathlineto{\pgfqpoint{3.417398in}{1.881993in}}%
\pgfpathlineto{\pgfqpoint{3.417700in}{1.884215in}}%
\pgfpathlineto{\pgfqpoint{3.419208in}{1.746322in}}%
\pgfpathlineto{\pgfqpoint{3.419509in}{1.827324in}}%
\pgfpathlineto{\pgfqpoint{3.420414in}{1.805879in}}%
\pgfpathlineto{\pgfqpoint{3.421017in}{1.802324in}}%
\pgfpathlineto{\pgfqpoint{3.421319in}{1.833991in}}%
\pgfpathlineto{\pgfqpoint{3.421620in}{1.753100in}}%
\pgfpathlineto{\pgfqpoint{3.422525in}{1.765211in}}%
\pgfpathlineto{\pgfqpoint{3.424335in}{1.860103in}}%
\pgfpathlineto{\pgfqpoint{3.424636in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{3.425239in}{1.844214in}}%
\pgfpathlineto{\pgfqpoint{3.425541in}{1.873437in}}%
\pgfpathlineto{\pgfqpoint{3.426144in}{1.854325in}}%
\pgfpathlineto{\pgfqpoint{3.426446in}{1.837547in}}%
\pgfpathlineto{\pgfqpoint{3.426747in}{1.913438in}}%
\pgfpathlineto{\pgfqpoint{3.427351in}{1.833324in}}%
\pgfpathlineto{\pgfqpoint{3.427652in}{1.909660in}}%
\pgfpathlineto{\pgfqpoint{3.428255in}{1.926883in}}%
\pgfpathlineto{\pgfqpoint{3.428557in}{1.883659in}}%
\pgfpathlineto{\pgfqpoint{3.428859in}{1.932661in}}%
\pgfpathlineto{\pgfqpoint{3.429160in}{1.993662in}}%
\pgfpathlineto{\pgfqpoint{3.429763in}{1.929994in}}%
\pgfpathlineto{\pgfqpoint{3.430065in}{1.951550in}}%
\pgfpathlineto{\pgfqpoint{3.430668in}{1.950439in}}%
\pgfpathlineto{\pgfqpoint{3.431271in}{1.901104in}}%
\pgfpathlineto{\pgfqpoint{3.432779in}{2.017885in}}%
\pgfpathlineto{\pgfqpoint{3.433081in}{1.932883in}}%
\pgfpathlineto{\pgfqpoint{3.433684in}{2.021996in}}%
\pgfpathlineto{\pgfqpoint{3.433986in}{1.948105in}}%
\pgfpathlineto{\pgfqpoint{3.434287in}{1.943772in}}%
\pgfpathlineto{\pgfqpoint{3.434589in}{1.984662in}}%
\pgfpathlineto{\pgfqpoint{3.435192in}{1.924105in}}%
\pgfpathlineto{\pgfqpoint{3.435494in}{1.972106in}}%
\pgfpathlineto{\pgfqpoint{3.435795in}{1.988107in}}%
\pgfpathlineto{\pgfqpoint{3.436097in}{1.952328in}}%
\pgfpathlineto{\pgfqpoint{3.436398in}{1.974995in}}%
\pgfpathlineto{\pgfqpoint{3.436700in}{1.967884in}}%
\pgfpathlineto{\pgfqpoint{3.437001in}{1.976440in}}%
\pgfpathlineto{\pgfqpoint{3.437303in}{1.992884in}}%
\pgfpathlineto{\pgfqpoint{3.437605in}{1.954439in}}%
\pgfpathlineto{\pgfqpoint{3.438208in}{1.990551in}}%
\pgfpathlineto{\pgfqpoint{3.438509in}{1.943883in}}%
\pgfpathlineto{\pgfqpoint{3.438811in}{2.004107in}}%
\pgfpathlineto{\pgfqpoint{3.439113in}{2.024219in}}%
\pgfpathlineto{\pgfqpoint{3.439414in}{1.947883in}}%
\pgfpathlineto{\pgfqpoint{3.439716in}{2.053442in}}%
\pgfpathlineto{\pgfqpoint{3.440319in}{1.951994in}}%
\pgfpathlineto{\pgfqpoint{3.441827in}{2.080998in}}%
\pgfpathlineto{\pgfqpoint{3.442430in}{1.983884in}}%
\pgfpathlineto{\pgfqpoint{3.443033in}{2.004440in}}%
\pgfpathlineto{\pgfqpoint{3.443335in}{2.040997in}}%
\pgfpathlineto{\pgfqpoint{3.443938in}{2.009774in}}%
\pgfpathlineto{\pgfqpoint{3.444541in}{1.997107in}}%
\pgfpathlineto{\pgfqpoint{3.444843in}{1.997218in}}%
\pgfpathlineto{\pgfqpoint{3.445144in}{2.018107in}}%
\pgfpathlineto{\pgfqpoint{3.445446in}{2.011107in}}%
\pgfpathlineto{\pgfqpoint{3.445748in}{1.953439in}}%
\pgfpathlineto{\pgfqpoint{3.446652in}{1.989551in}}%
\pgfpathlineto{\pgfqpoint{3.448763in}{1.903326in}}%
\pgfpathlineto{\pgfqpoint{3.449065in}{1.923660in}}%
\pgfpathlineto{\pgfqpoint{3.449668in}{1.913104in}}%
\pgfpathlineto{\pgfqpoint{3.449970in}{1.907882in}}%
\pgfpathlineto{\pgfqpoint{3.450271in}{1.936994in}}%
\pgfpathlineto{\pgfqpoint{3.450875in}{1.889326in}}%
\pgfpathlineto{\pgfqpoint{3.451176in}{1.924994in}}%
\pgfpathlineto{\pgfqpoint{3.452081in}{1.868770in}}%
\pgfpathlineto{\pgfqpoint{3.452382in}{1.884215in}}%
\pgfpathlineto{\pgfqpoint{3.453287in}{1.918105in}}%
\pgfpathlineto{\pgfqpoint{3.453890in}{1.938661in}}%
\pgfpathlineto{\pgfqpoint{3.454494in}{1.840769in}}%
\pgfpathlineto{\pgfqpoint{3.455097in}{1.927994in}}%
\pgfpathlineto{\pgfqpoint{3.456002in}{1.903104in}}%
\pgfpathlineto{\pgfqpoint{3.456303in}{1.893548in}}%
\pgfpathlineto{\pgfqpoint{3.456605in}{1.914438in}}%
\pgfpathlineto{\pgfqpoint{3.456906in}{1.921660in}}%
\pgfpathlineto{\pgfqpoint{3.457208in}{1.913993in}}%
\pgfpathlineto{\pgfqpoint{3.457510in}{1.866548in}}%
\pgfpathlineto{\pgfqpoint{3.457811in}{1.949439in}}%
\pgfpathlineto{\pgfqpoint{3.458414in}{1.891771in}}%
\pgfpathlineto{\pgfqpoint{3.459017in}{1.938327in}}%
\pgfpathlineto{\pgfqpoint{3.459319in}{1.929327in}}%
\pgfpathlineto{\pgfqpoint{3.459621in}{1.893215in}}%
\pgfpathlineto{\pgfqpoint{3.459922in}{1.964995in}}%
\pgfpathlineto{\pgfqpoint{3.460525in}{1.916105in}}%
\pgfpathlineto{\pgfqpoint{3.461430in}{1.965662in}}%
\pgfpathlineto{\pgfqpoint{3.461732in}{1.873214in}}%
\pgfpathlineto{\pgfqpoint{3.462335in}{1.973440in}}%
\pgfpathlineto{\pgfqpoint{3.462637in}{1.891437in}}%
\pgfpathlineto{\pgfqpoint{3.464144in}{1.954328in}}%
\pgfpathlineto{\pgfqpoint{3.464446in}{1.921105in}}%
\pgfpathlineto{\pgfqpoint{3.464748in}{1.900215in}}%
\pgfpathlineto{\pgfqpoint{3.465049in}{1.958106in}}%
\pgfpathlineto{\pgfqpoint{3.465652in}{1.914771in}}%
\pgfpathlineto{\pgfqpoint{3.465954in}{1.909215in}}%
\pgfpathlineto{\pgfqpoint{3.466557in}{1.881326in}}%
\pgfpathlineto{\pgfqpoint{3.467160in}{1.982106in}}%
\pgfpathlineto{\pgfqpoint{3.467462in}{1.865325in}}%
\pgfpathlineto{\pgfqpoint{3.468367in}{1.895882in}}%
\pgfpathlineto{\pgfqpoint{3.468668in}{1.900215in}}%
\pgfpathlineto{\pgfqpoint{3.469271in}{1.896771in}}%
\pgfpathlineto{\pgfqpoint{3.470176in}{1.890326in}}%
\pgfpathlineto{\pgfqpoint{3.470478in}{1.968884in}}%
\pgfpathlineto{\pgfqpoint{3.471081in}{1.905660in}}%
\pgfpathlineto{\pgfqpoint{3.471383in}{1.937327in}}%
\pgfpathlineto{\pgfqpoint{3.472287in}{1.982329in}}%
\pgfpathlineto{\pgfqpoint{3.471986in}{1.918771in}}%
\pgfpathlineto{\pgfqpoint{3.472589in}{1.951439in}}%
\pgfpathlineto{\pgfqpoint{3.472891in}{1.954439in}}%
\pgfpathlineto{\pgfqpoint{3.473494in}{1.952217in}}%
\pgfpathlineto{\pgfqpoint{3.474398in}{2.018663in}}%
\pgfpathlineto{\pgfqpoint{3.475303in}{2.040886in}}%
\pgfpathlineto{\pgfqpoint{3.475605in}{1.899660in}}%
\pgfpathlineto{\pgfqpoint{3.476208in}{2.033219in}}%
\pgfpathlineto{\pgfqpoint{3.476811in}{1.957772in}}%
\pgfpathlineto{\pgfqpoint{3.477113in}{2.017441in}}%
\pgfpathlineto{\pgfqpoint{3.477414in}{1.939327in}}%
\pgfpathlineto{\pgfqpoint{3.478018in}{2.001440in}}%
\pgfpathlineto{\pgfqpoint{3.478922in}{2.009329in}}%
\pgfpathlineto{\pgfqpoint{3.479224in}{1.947550in}}%
\pgfpathlineto{\pgfqpoint{3.479827in}{2.007218in}}%
\pgfpathlineto{\pgfqpoint{3.480732in}{2.009441in}}%
\pgfpathlineto{\pgfqpoint{3.481033in}{1.902882in}}%
\pgfpathlineto{\pgfqpoint{3.481335in}{1.914105in}}%
\pgfpathlineto{\pgfqpoint{3.481637in}{2.016996in}}%
\pgfpathlineto{\pgfqpoint{3.481938in}{1.897993in}}%
\pgfpathlineto{\pgfqpoint{3.482541in}{2.000885in}}%
\pgfpathlineto{\pgfqpoint{3.483145in}{1.884993in}}%
\pgfpathlineto{\pgfqpoint{3.483748in}{1.898993in}}%
\pgfpathlineto{\pgfqpoint{3.484049in}{1.899771in}}%
\pgfpathlineto{\pgfqpoint{3.484351in}{2.002329in}}%
\pgfpathlineto{\pgfqpoint{3.484653in}{1.868437in}}%
\pgfpathlineto{\pgfqpoint{3.485256in}{1.985995in}}%
\pgfpathlineto{\pgfqpoint{3.485859in}{1.860770in}}%
\pgfpathlineto{\pgfqpoint{3.486160in}{1.952661in}}%
\pgfpathlineto{\pgfqpoint{3.486462in}{1.965550in}}%
\pgfpathlineto{\pgfqpoint{3.486764in}{1.866548in}}%
\pgfpathlineto{\pgfqpoint{3.487668in}{1.932772in}}%
\pgfpathlineto{\pgfqpoint{3.487970in}{1.886437in}}%
\pgfpathlineto{\pgfqpoint{3.488272in}{1.946217in}}%
\pgfpathlineto{\pgfqpoint{3.488573in}{1.923438in}}%
\pgfpathlineto{\pgfqpoint{3.489478in}{1.908104in}}%
\pgfpathlineto{\pgfqpoint{3.489780in}{1.973328in}}%
\pgfpathlineto{\pgfqpoint{3.490081in}{1.923438in}}%
\pgfpathlineto{\pgfqpoint{3.490684in}{1.936327in}}%
\pgfpathlineto{\pgfqpoint{3.490986in}{1.968217in}}%
\pgfpathlineto{\pgfqpoint{3.491287in}{1.917994in}}%
\pgfpathlineto{\pgfqpoint{3.491891in}{1.953106in}}%
\pgfpathlineto{\pgfqpoint{3.492494in}{1.942550in}}%
\pgfpathlineto{\pgfqpoint{3.493097in}{1.964550in}}%
\pgfpathlineto{\pgfqpoint{3.493399in}{1.926883in}}%
\pgfpathlineto{\pgfqpoint{3.493700in}{2.006774in}}%
\pgfpathlineto{\pgfqpoint{3.494303in}{1.946328in}}%
\pgfpathlineto{\pgfqpoint{3.494907in}{1.974106in}}%
\pgfpathlineto{\pgfqpoint{3.495208in}{1.930438in}}%
\pgfpathlineto{\pgfqpoint{3.495811in}{2.000996in}}%
\pgfpathlineto{\pgfqpoint{3.496113in}{1.925994in}}%
\pgfpathlineto{\pgfqpoint{3.496716in}{1.967328in}}%
\pgfpathlineto{\pgfqpoint{3.497319in}{1.947883in}}%
\pgfpathlineto{\pgfqpoint{3.497621in}{1.973328in}}%
\pgfpathlineto{\pgfqpoint{3.499129in}{1.917994in}}%
\pgfpathlineto{\pgfqpoint{3.499430in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{3.499732in}{1.968773in}}%
\pgfpathlineto{\pgfqpoint{3.500034in}{1.868881in}}%
\pgfpathlineto{\pgfqpoint{3.500637in}{1.984329in}}%
\pgfpathlineto{\pgfqpoint{3.500938in}{1.890326in}}%
\pgfpathlineto{\pgfqpoint{3.501542in}{1.991107in}}%
\pgfpathlineto{\pgfqpoint{3.502446in}{1.960995in}}%
\pgfpathlineto{\pgfqpoint{3.503049in}{2.010885in}}%
\pgfpathlineto{\pgfqpoint{3.503653in}{1.907771in}}%
\pgfpathlineto{\pgfqpoint{3.504859in}{2.019663in}}%
\pgfpathlineto{\pgfqpoint{3.504557in}{1.896993in}}%
\pgfpathlineto{\pgfqpoint{3.505161in}{2.006440in}}%
\pgfpathlineto{\pgfqpoint{3.505462in}{1.937883in}}%
\pgfpathlineto{\pgfqpoint{3.505764in}{2.007107in}}%
\pgfpathlineto{\pgfqpoint{3.506065in}{1.974328in}}%
\pgfpathlineto{\pgfqpoint{3.506367in}{2.001218in}}%
\pgfpathlineto{\pgfqpoint{3.506970in}{1.978995in}}%
\pgfpathlineto{\pgfqpoint{3.507272in}{1.957328in}}%
\pgfpathlineto{\pgfqpoint{3.507573in}{1.990218in}}%
\pgfpathlineto{\pgfqpoint{3.507875in}{1.980884in}}%
\pgfpathlineto{\pgfqpoint{3.508176in}{1.981551in}}%
\pgfpathlineto{\pgfqpoint{3.508478in}{1.999107in}}%
\pgfpathlineto{\pgfqpoint{3.509081in}{1.985995in}}%
\pgfpathlineto{\pgfqpoint{3.509986in}{1.961995in}}%
\pgfpathlineto{\pgfqpoint{3.509684in}{2.014996in}}%
\pgfpathlineto{\pgfqpoint{3.510288in}{1.969662in}}%
\pgfpathlineto{\pgfqpoint{3.510589in}{2.004663in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{1.957106in}}%
\pgfpathlineto{\pgfqpoint{3.511494in}{1.983440in}}%
\pgfpathlineto{\pgfqpoint{3.513002in}{1.959772in}}%
\pgfpathlineto{\pgfqpoint{3.513303in}{1.953106in}}%
\pgfpathlineto{\pgfqpoint{3.513907in}{1.952994in}}%
\pgfpathlineto{\pgfqpoint{3.514510in}{1.993440in}}%
\pgfpathlineto{\pgfqpoint{3.515716in}{1.895660in}}%
\pgfpathlineto{\pgfqpoint{3.516319in}{1.965884in}}%
\pgfpathlineto{\pgfqpoint{3.516923in}{1.938327in}}%
\pgfpathlineto{\pgfqpoint{3.517224in}{1.950772in}}%
\pgfpathlineto{\pgfqpoint{3.517526in}{1.938105in}}%
\pgfpathlineto{\pgfqpoint{3.517827in}{1.943661in}}%
\pgfpathlineto{\pgfqpoint{3.518129in}{1.937327in}}%
\pgfpathlineto{\pgfqpoint{3.518732in}{1.957328in}}%
\pgfpathlineto{\pgfqpoint{3.519335in}{1.892659in}}%
\pgfpathlineto{\pgfqpoint{3.519938in}{1.952883in}}%
\pgfpathlineto{\pgfqpoint{3.520542in}{1.931883in}}%
\pgfpathlineto{\pgfqpoint{3.520843in}{1.950661in}}%
\pgfpathlineto{\pgfqpoint{3.521446in}{1.923438in}}%
\pgfpathlineto{\pgfqpoint{3.521748in}{1.926105in}}%
\pgfpathlineto{\pgfqpoint{3.522954in}{1.968995in}}%
\pgfpathlineto{\pgfqpoint{3.523859in}{1.970328in}}%
\pgfpathlineto{\pgfqpoint{3.524161in}{1.935661in}}%
\pgfpathlineto{\pgfqpoint{3.524462in}{1.929216in}}%
\pgfpathlineto{\pgfqpoint{3.525065in}{1.977551in}}%
\pgfpathlineto{\pgfqpoint{3.525367in}{1.919771in}}%
\pgfpathlineto{\pgfqpoint{3.525669in}{1.959661in}}%
\pgfpathlineto{\pgfqpoint{3.525970in}{1.968773in}}%
\pgfpathlineto{\pgfqpoint{3.526573in}{1.922549in}}%
\pgfpathlineto{\pgfqpoint{3.526875in}{1.964550in}}%
\pgfpathlineto{\pgfqpoint{3.527177in}{1.966884in}}%
\pgfpathlineto{\pgfqpoint{3.527478in}{1.888104in}}%
\pgfpathlineto{\pgfqpoint{3.527780in}{1.998996in}}%
\pgfpathlineto{\pgfqpoint{3.528383in}{1.896882in}}%
\pgfpathlineto{\pgfqpoint{3.529891in}{2.011441in}}%
\pgfpathlineto{\pgfqpoint{3.530192in}{1.904104in}}%
\pgfpathlineto{\pgfqpoint{3.531097in}{1.904771in}}%
\pgfpathlineto{\pgfqpoint{3.532002in}{1.898660in}}%
\pgfpathlineto{\pgfqpoint{3.532605in}{2.038219in}}%
\pgfpathlineto{\pgfqpoint{3.532907in}{1.882993in}}%
\pgfpathlineto{\pgfqpoint{3.533510in}{2.046775in}}%
\pgfpathlineto{\pgfqpoint{3.533812in}{1.902882in}}%
\pgfpathlineto{\pgfqpoint{3.534113in}{1.894104in}}%
\pgfpathlineto{\pgfqpoint{3.534415in}{2.043219in}}%
\pgfpathlineto{\pgfqpoint{3.535319in}{2.002107in}}%
\pgfpathlineto{\pgfqpoint{3.535923in}{1.922771in}}%
\pgfpathlineto{\pgfqpoint{3.536526in}{1.945550in}}%
\pgfpathlineto{\pgfqpoint{3.536827in}{1.919216in}}%
\pgfpathlineto{\pgfqpoint{3.537129in}{2.034552in}}%
\pgfpathlineto{\pgfqpoint{3.538034in}{2.009774in}}%
\pgfpathlineto{\pgfqpoint{3.539542in}{1.898215in}}%
\pgfpathlineto{\pgfqpoint{3.539843in}{2.035886in}}%
\pgfpathlineto{\pgfqpoint{3.540748in}{1.986884in}}%
\pgfpathlineto{\pgfqpoint{3.541050in}{1.938994in}}%
\pgfpathlineto{\pgfqpoint{3.541653in}{1.982773in}}%
\pgfpathlineto{\pgfqpoint{3.542256in}{1.941772in}}%
\pgfpathlineto{\pgfqpoint{3.542558in}{1.987440in}}%
\pgfpathlineto{\pgfqpoint{3.542859in}{1.982551in}}%
\pgfpathlineto{\pgfqpoint{3.543764in}{2.002885in}}%
\pgfpathlineto{\pgfqpoint{3.544066in}{1.919882in}}%
\pgfpathlineto{\pgfqpoint{3.544367in}{1.984995in}}%
\pgfpathlineto{\pgfqpoint{3.544970in}{1.960439in}}%
\pgfpathlineto{\pgfqpoint{3.545574in}{1.970662in}}%
\pgfpathlineto{\pgfqpoint{3.546177in}{1.928105in}}%
\pgfpathlineto{\pgfqpoint{3.547081in}{1.990884in}}%
\pgfpathlineto{\pgfqpoint{3.547383in}{1.925772in}}%
\pgfpathlineto{\pgfqpoint{3.548288in}{1.962550in}}%
\pgfpathlineto{\pgfqpoint{3.548891in}{1.878326in}}%
\pgfpathlineto{\pgfqpoint{3.549193in}{2.005996in}}%
\pgfpathlineto{\pgfqpoint{3.550097in}{1.952994in}}%
\pgfpathlineto{\pgfqpoint{3.550399in}{1.984773in}}%
\pgfpathlineto{\pgfqpoint{3.550701in}{1.927327in}}%
\pgfpathlineto{\pgfqpoint{3.551002in}{1.873103in}}%
\pgfpathlineto{\pgfqpoint{3.551304in}{2.003885in}}%
\pgfpathlineto{\pgfqpoint{3.551605in}{1.910660in}}%
\pgfpathlineto{\pgfqpoint{3.552208in}{1.952439in}}%
\pgfpathlineto{\pgfqpoint{3.553415in}{1.941772in}}%
\pgfpathlineto{\pgfqpoint{3.553716in}{1.936661in}}%
\pgfpathlineto{\pgfqpoint{3.554018in}{1.973884in}}%
\pgfpathlineto{\pgfqpoint{3.554320in}{1.916438in}}%
\pgfpathlineto{\pgfqpoint{3.554621in}{1.905215in}}%
\pgfpathlineto{\pgfqpoint{3.554923in}{1.972328in}}%
\pgfpathlineto{\pgfqpoint{3.555828in}{1.954328in}}%
\pgfpathlineto{\pgfqpoint{3.556732in}{1.924883in}}%
\pgfpathlineto{\pgfqpoint{3.556431in}{1.954995in}}%
\pgfpathlineto{\pgfqpoint{3.557034in}{1.937439in}}%
\pgfpathlineto{\pgfqpoint{3.557335in}{1.956550in}}%
\pgfpathlineto{\pgfqpoint{3.557637in}{1.938883in}}%
\pgfpathlineto{\pgfqpoint{3.557939in}{1.921438in}}%
\pgfpathlineto{\pgfqpoint{3.558240in}{1.980329in}}%
\pgfpathlineto{\pgfqpoint{3.559145in}{1.975440in}}%
\pgfpathlineto{\pgfqpoint{3.560050in}{1.937216in}}%
\pgfpathlineto{\pgfqpoint{3.560351in}{1.944550in}}%
\pgfpathlineto{\pgfqpoint{3.560653in}{1.945661in}}%
\pgfpathlineto{\pgfqpoint{3.560955in}{1.939327in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{1.939883in}}%
\pgfpathlineto{\pgfqpoint{3.562161in}{1.925772in}}%
\pgfpathlineto{\pgfqpoint{3.562462in}{1.974995in}}%
\pgfpathlineto{\pgfqpoint{3.562764in}{1.916993in}}%
\pgfpathlineto{\pgfqpoint{3.563669in}{1.939550in}}%
\pgfpathlineto{\pgfqpoint{3.563970in}{1.959995in}}%
\pgfpathlineto{\pgfqpoint{3.564574in}{1.938772in}}%
\pgfpathlineto{\pgfqpoint{3.564875in}{1.957106in}}%
\pgfpathlineto{\pgfqpoint{3.565177in}{1.937327in}}%
\pgfpathlineto{\pgfqpoint{3.566082in}{1.942772in}}%
\pgfpathlineto{\pgfqpoint{3.566685in}{1.918660in}}%
\pgfpathlineto{\pgfqpoint{3.566986in}{1.965328in}}%
\pgfpathlineto{\pgfqpoint{3.567288in}{1.938661in}}%
\pgfpathlineto{\pgfqpoint{3.567891in}{1.951550in}}%
\pgfpathlineto{\pgfqpoint{3.568494in}{1.977329in}}%
\pgfpathlineto{\pgfqpoint{3.568796in}{1.932883in}}%
\pgfpathlineto{\pgfqpoint{3.569701in}{1.936994in}}%
\pgfpathlineto{\pgfqpoint{3.570002in}{1.935994in}}%
\pgfpathlineto{\pgfqpoint{3.570304in}{1.988218in}}%
\pgfpathlineto{\pgfqpoint{3.570605in}{1.914216in}}%
\pgfpathlineto{\pgfqpoint{3.571209in}{1.965106in}}%
\pgfpathlineto{\pgfqpoint{3.571510in}{1.925327in}}%
\pgfpathlineto{\pgfqpoint{3.571812in}{1.980440in}}%
\pgfpathlineto{\pgfqpoint{3.572415in}{1.945550in}}%
\pgfpathlineto{\pgfqpoint{3.573018in}{1.994440in}}%
\pgfpathlineto{\pgfqpoint{3.573923in}{2.003774in}}%
\pgfpathlineto{\pgfqpoint{3.574224in}{1.917882in}}%
\pgfpathlineto{\pgfqpoint{3.574828in}{1.972217in}}%
\pgfpathlineto{\pgfqpoint{3.575431in}{1.952550in}}%
\pgfpathlineto{\pgfqpoint{3.576637in}{1.969884in}}%
\pgfpathlineto{\pgfqpoint{3.576336in}{1.951217in}}%
\pgfpathlineto{\pgfqpoint{3.576939in}{1.966439in}}%
\pgfpathlineto{\pgfqpoint{3.577240in}{1.921771in}}%
\pgfpathlineto{\pgfqpoint{3.577542in}{1.967550in}}%
\pgfpathlineto{\pgfqpoint{3.578145in}{1.943439in}}%
\pgfpathlineto{\pgfqpoint{3.578748in}{1.938883in}}%
\pgfpathlineto{\pgfqpoint{3.579050in}{1.969551in}}%
\pgfpathlineto{\pgfqpoint{3.580256in}{1.920994in}}%
\pgfpathlineto{\pgfqpoint{3.580558in}{1.952550in}}%
\pgfpathlineto{\pgfqpoint{3.581161in}{1.949550in}}%
\pgfpathlineto{\pgfqpoint{3.582066in}{1.916216in}}%
\pgfpathlineto{\pgfqpoint{3.581764in}{1.959217in}}%
\pgfpathlineto{\pgfqpoint{3.582367in}{1.936661in}}%
\pgfpathlineto{\pgfqpoint{3.582669in}{1.940772in}}%
\pgfpathlineto{\pgfqpoint{3.582971in}{1.916993in}}%
\pgfpathlineto{\pgfqpoint{3.583272in}{1.983106in}}%
\pgfpathlineto{\pgfqpoint{3.583574in}{1.905438in}}%
\pgfpathlineto{\pgfqpoint{3.583875in}{1.952550in}}%
\pgfpathlineto{\pgfqpoint{3.584478in}{1.961773in}}%
\pgfpathlineto{\pgfqpoint{3.585082in}{1.912549in}}%
\pgfpathlineto{\pgfqpoint{3.585383in}{1.978884in}}%
\pgfpathlineto{\pgfqpoint{3.585685in}{1.902771in}}%
\pgfpathlineto{\pgfqpoint{3.586288in}{1.970884in}}%
\pgfpathlineto{\pgfqpoint{3.587193in}{1.981662in}}%
\pgfpathlineto{\pgfqpoint{3.587494in}{1.912660in}}%
\pgfpathlineto{\pgfqpoint{3.588098in}{1.967439in}}%
\pgfpathlineto{\pgfqpoint{3.589002in}{1.956772in}}%
\pgfpathlineto{\pgfqpoint{3.589304in}{1.965884in}}%
\pgfpathlineto{\pgfqpoint{3.589605in}{1.902438in}}%
\pgfpathlineto{\pgfqpoint{3.590510in}{1.914327in}}%
\pgfpathlineto{\pgfqpoint{3.590812in}{1.969773in}}%
\pgfpathlineto{\pgfqpoint{3.591717in}{1.943994in}}%
\pgfpathlineto{\pgfqpoint{3.592320in}{1.928772in}}%
\pgfpathlineto{\pgfqpoint{3.592923in}{1.962773in}}%
\pgfpathlineto{\pgfqpoint{3.593225in}{1.923105in}}%
\pgfpathlineto{\pgfqpoint{3.593526in}{1.985662in}}%
\pgfpathlineto{\pgfqpoint{3.594129in}{1.933994in}}%
\pgfpathlineto{\pgfqpoint{3.594733in}{1.919216in}}%
\pgfpathlineto{\pgfqpoint{3.595034in}{1.972995in}}%
\pgfpathlineto{\pgfqpoint{3.595336in}{1.916327in}}%
\pgfpathlineto{\pgfqpoint{3.595637in}{1.984329in}}%
\pgfpathlineto{\pgfqpoint{3.596240in}{1.938772in}}%
\pgfpathlineto{\pgfqpoint{3.596542in}{1.977329in}}%
\pgfpathlineto{\pgfqpoint{3.596844in}{1.918549in}}%
\pgfpathlineto{\pgfqpoint{3.597145in}{1.971995in}}%
\pgfpathlineto{\pgfqpoint{3.597447in}{1.906104in}}%
\pgfpathlineto{\pgfqpoint{3.598352in}{1.933550in}}%
\pgfpathlineto{\pgfqpoint{3.598653in}{1.970551in}}%
\pgfpathlineto{\pgfqpoint{3.598955in}{1.930216in}}%
\pgfpathlineto{\pgfqpoint{3.599256in}{1.967662in}}%
\pgfpathlineto{\pgfqpoint{3.600463in}{1.918660in}}%
\pgfpathlineto{\pgfqpoint{3.600764in}{1.986773in}}%
\pgfpathlineto{\pgfqpoint{3.601066in}{1.911104in}}%
\pgfpathlineto{\pgfqpoint{3.601669in}{1.985329in}}%
\pgfpathlineto{\pgfqpoint{3.602574in}{1.938327in}}%
\pgfpathlineto{\pgfqpoint{3.602875in}{1.959106in}}%
\pgfpathlineto{\pgfqpoint{3.603780in}{1.925216in}}%
\pgfpathlineto{\pgfqpoint{3.603479in}{1.963550in}}%
\pgfpathlineto{\pgfqpoint{3.604082in}{1.951883in}}%
\pgfpathlineto{\pgfqpoint{3.604383in}{1.988329in}}%
\pgfpathlineto{\pgfqpoint{3.604685in}{1.914549in}}%
\pgfpathlineto{\pgfqpoint{3.605288in}{1.971995in}}%
\pgfpathlineto{\pgfqpoint{3.605590in}{1.941772in}}%
\pgfpathlineto{\pgfqpoint{3.606193in}{1.944883in}}%
\pgfpathlineto{\pgfqpoint{3.606494in}{1.963550in}}%
\pgfpathlineto{\pgfqpoint{3.607399in}{1.957884in}}%
\pgfpathlineto{\pgfqpoint{3.608002in}{1.958772in}}%
\pgfpathlineto{\pgfqpoint{3.608304in}{1.934105in}}%
\pgfpathlineto{\pgfqpoint{3.608606in}{1.984218in}}%
\pgfpathlineto{\pgfqpoint{3.609209in}{1.913993in}}%
\pgfpathlineto{\pgfqpoint{3.609510in}{1.974328in}}%
\pgfpathlineto{\pgfqpoint{3.610717in}{1.930327in}}%
\pgfpathlineto{\pgfqpoint{3.611018in}{1.968106in}}%
\pgfpathlineto{\pgfqpoint{3.611621in}{1.928994in}}%
\pgfpathlineto{\pgfqpoint{3.611923in}{1.966995in}}%
\pgfpathlineto{\pgfqpoint{3.612526in}{1.910660in}}%
\pgfpathlineto{\pgfqpoint{3.612828in}{1.962550in}}%
\pgfpathlineto{\pgfqpoint{3.613129in}{1.963106in}}%
\pgfpathlineto{\pgfqpoint{3.613431in}{1.919438in}}%
\pgfpathlineto{\pgfqpoint{3.614336in}{1.933327in}}%
\pgfpathlineto{\pgfqpoint{3.614939in}{1.924771in}}%
\pgfpathlineto{\pgfqpoint{3.615542in}{1.952550in}}%
\pgfpathlineto{\pgfqpoint{3.616447in}{1.931883in}}%
\pgfpathlineto{\pgfqpoint{3.616749in}{1.982218in}}%
\pgfpathlineto{\pgfqpoint{3.617050in}{1.910438in}}%
\pgfpathlineto{\pgfqpoint{3.617653in}{1.955995in}}%
\pgfpathlineto{\pgfqpoint{3.617955in}{1.889326in}}%
\pgfpathlineto{\pgfqpoint{3.618256in}{1.971773in}}%
\pgfpathlineto{\pgfqpoint{3.618558in}{1.918105in}}%
\pgfpathlineto{\pgfqpoint{3.618860in}{1.959217in}}%
\pgfpathlineto{\pgfqpoint{3.619764in}{1.958328in}}%
\pgfpathlineto{\pgfqpoint{3.620066in}{1.957550in}}%
\pgfpathlineto{\pgfqpoint{3.620669in}{1.912438in}}%
\pgfpathlineto{\pgfqpoint{3.620971in}{1.995329in}}%
\pgfpathlineto{\pgfqpoint{3.621272in}{1.908882in}}%
\pgfpathlineto{\pgfqpoint{3.621876in}{1.963773in}}%
\pgfpathlineto{\pgfqpoint{3.622780in}{1.926549in}}%
\pgfpathlineto{\pgfqpoint{3.623082in}{1.966217in}}%
\pgfpathlineto{\pgfqpoint{3.623685in}{1.937772in}}%
\pgfpathlineto{\pgfqpoint{3.623987in}{1.938661in}}%
\pgfpathlineto{\pgfqpoint{3.624288in}{1.966217in}}%
\pgfpathlineto{\pgfqpoint{3.624590in}{1.935216in}}%
\pgfpathlineto{\pgfqpoint{3.625193in}{1.953995in}}%
\pgfpathlineto{\pgfqpoint{3.625495in}{1.952106in}}%
\pgfpathlineto{\pgfqpoint{3.626701in}{1.919438in}}%
\pgfpathlineto{\pgfqpoint{3.627606in}{1.959772in}}%
\pgfpathlineto{\pgfqpoint{3.627907in}{1.937994in}}%
\pgfpathlineto{\pgfqpoint{3.629114in}{1.962773in}}%
\pgfpathlineto{\pgfqpoint{3.629415in}{1.907549in}}%
\pgfpathlineto{\pgfqpoint{3.629717in}{1.964217in}}%
\pgfpathlineto{\pgfqpoint{3.630320in}{1.935883in}}%
\pgfpathlineto{\pgfqpoint{3.630622in}{1.925660in}}%
\pgfpathlineto{\pgfqpoint{3.630923in}{1.948217in}}%
\pgfpathlineto{\pgfqpoint{3.631225in}{1.953661in}}%
\pgfpathlineto{\pgfqpoint{3.631526in}{1.918216in}}%
\pgfpathlineto{\pgfqpoint{3.631828in}{1.983995in}}%
\pgfpathlineto{\pgfqpoint{3.632130in}{1.941883in}}%
\pgfpathlineto{\pgfqpoint{3.633034in}{1.955661in}}%
\pgfpathlineto{\pgfqpoint{3.633336in}{1.953550in}}%
\pgfpathlineto{\pgfqpoint{3.633637in}{1.922327in}}%
\pgfpathlineto{\pgfqpoint{3.633939in}{1.979551in}}%
\pgfpathlineto{\pgfqpoint{3.634241in}{1.922994in}}%
\pgfpathlineto{\pgfqpoint{3.635447in}{1.973884in}}%
\pgfpathlineto{\pgfqpoint{3.635749in}{1.928105in}}%
\pgfpathlineto{\pgfqpoint{3.636653in}{1.955883in}}%
\pgfpathlineto{\pgfqpoint{3.636955in}{1.934105in}}%
\pgfpathlineto{\pgfqpoint{3.637257in}{1.972439in}}%
\pgfpathlineto{\pgfqpoint{3.637558in}{1.942994in}}%
\pgfpathlineto{\pgfqpoint{3.638161in}{1.958772in}}%
\pgfpathlineto{\pgfqpoint{3.639066in}{1.927660in}}%
\pgfpathlineto{\pgfqpoint{3.638765in}{1.968550in}}%
\pgfpathlineto{\pgfqpoint{3.639368in}{1.945216in}}%
\pgfpathlineto{\pgfqpoint{3.639669in}{1.966995in}}%
\pgfpathlineto{\pgfqpoint{3.639971in}{1.941439in}}%
\pgfpathlineto{\pgfqpoint{3.640574in}{1.953661in}}%
\pgfpathlineto{\pgfqpoint{3.640876in}{1.946661in}}%
\pgfpathlineto{\pgfqpoint{3.641177in}{1.968106in}}%
\pgfpathlineto{\pgfqpoint{3.641780in}{1.955995in}}%
\pgfpathlineto{\pgfqpoint{3.642384in}{1.961550in}}%
\pgfpathlineto{\pgfqpoint{3.642987in}{1.913104in}}%
\pgfpathlineto{\pgfqpoint{3.643288in}{1.962106in}}%
\pgfpathlineto{\pgfqpoint{3.644193in}{1.936105in}}%
\pgfpathlineto{\pgfqpoint{3.645098in}{1.958772in}}%
\pgfpathlineto{\pgfqpoint{3.645399in}{1.946661in}}%
\pgfpathlineto{\pgfqpoint{3.645701in}{1.919438in}}%
\pgfpathlineto{\pgfqpoint{3.646003in}{1.991662in}}%
\pgfpathlineto{\pgfqpoint{3.646304in}{1.921105in}}%
\pgfpathlineto{\pgfqpoint{3.646907in}{1.965106in}}%
\pgfpathlineto{\pgfqpoint{3.647209in}{1.915327in}}%
\pgfpathlineto{\pgfqpoint{3.647812in}{1.958772in}}%
\pgfpathlineto{\pgfqpoint{3.648415in}{1.933216in}}%
\pgfpathlineto{\pgfqpoint{3.648717in}{1.974106in}}%
\pgfpathlineto{\pgfqpoint{3.649019in}{1.925438in}}%
\pgfpathlineto{\pgfqpoint{3.649622in}{1.951994in}}%
\pgfpathlineto{\pgfqpoint{3.649923in}{1.900326in}}%
\pgfpathlineto{\pgfqpoint{3.650225in}{1.958106in}}%
\pgfpathlineto{\pgfqpoint{3.650828in}{1.933550in}}%
\pgfpathlineto{\pgfqpoint{3.651130in}{1.953883in}}%
\pgfpathlineto{\pgfqpoint{3.651733in}{1.938439in}}%
\pgfpathlineto{\pgfqpoint{3.652034in}{1.931438in}}%
\pgfpathlineto{\pgfqpoint{3.652336in}{1.962773in}}%
\pgfpathlineto{\pgfqpoint{3.653241in}{1.956217in}}%
\pgfpathlineto{\pgfqpoint{3.653844in}{1.959439in}}%
\pgfpathlineto{\pgfqpoint{3.654447in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{3.655653in}{1.953661in}}%
\pgfpathlineto{\pgfqpoint{3.656257in}{1.960661in}}%
\pgfpathlineto{\pgfqpoint{3.656860in}{1.927994in}}%
\pgfpathlineto{\pgfqpoint{3.657463in}{1.951106in}}%
\pgfpathlineto{\pgfqpoint{3.657765in}{1.927660in}}%
\pgfpathlineto{\pgfqpoint{3.658066in}{1.931661in}}%
\pgfpathlineto{\pgfqpoint{3.658669in}{1.954772in}}%
\pgfpathlineto{\pgfqpoint{3.659273in}{1.949772in}}%
\pgfpathlineto{\pgfqpoint{3.659876in}{1.919216in}}%
\pgfpathlineto{\pgfqpoint{3.660479in}{1.942328in}}%
\pgfpathlineto{\pgfqpoint{3.661082in}{1.974217in}}%
\pgfpathlineto{\pgfqpoint{3.661384in}{1.952661in}}%
\pgfpathlineto{\pgfqpoint{3.662590in}{1.917216in}}%
\pgfpathlineto{\pgfqpoint{3.662892in}{1.962884in}}%
\pgfpathlineto{\pgfqpoint{3.663796in}{1.952994in}}%
\pgfpathlineto{\pgfqpoint{3.664098in}{1.949661in}}%
\pgfpathlineto{\pgfqpoint{3.664400in}{1.981662in}}%
\pgfpathlineto{\pgfqpoint{3.664701in}{1.918105in}}%
\pgfpathlineto{\pgfqpoint{3.665003in}{1.946439in}}%
\pgfpathlineto{\pgfqpoint{3.665304in}{1.932994in}}%
\pgfpathlineto{\pgfqpoint{3.665908in}{1.951106in}}%
\pgfpathlineto{\pgfqpoint{3.666209in}{1.946328in}}%
\pgfpathlineto{\pgfqpoint{3.666511in}{1.975995in}}%
\pgfpathlineto{\pgfqpoint{3.666812in}{1.939216in}}%
\pgfpathlineto{\pgfqpoint{3.667114in}{1.948105in}}%
\pgfpathlineto{\pgfqpoint{3.667415in}{1.947550in}}%
\pgfpathlineto{\pgfqpoint{3.667717in}{1.974217in}}%
\pgfpathlineto{\pgfqpoint{3.668019in}{1.961328in}}%
\pgfpathlineto{\pgfqpoint{3.668320in}{1.927994in}}%
\pgfpathlineto{\pgfqpoint{3.668622in}{1.963439in}}%
\pgfpathlineto{\pgfqpoint{3.669225in}{1.939216in}}%
\pgfpathlineto{\pgfqpoint{3.670733in}{1.974773in}}%
\pgfpathlineto{\pgfqpoint{3.671336in}{1.928883in}}%
\pgfpathlineto{\pgfqpoint{3.672241in}{1.945439in}}%
\pgfpathlineto{\pgfqpoint{3.672542in}{1.953217in}}%
\pgfpathlineto{\pgfqpoint{3.672844in}{1.996440in}}%
\pgfpathlineto{\pgfqpoint{3.673146in}{1.903438in}}%
\pgfpathlineto{\pgfqpoint{3.673447in}{1.955217in}}%
\pgfpathlineto{\pgfqpoint{3.673749in}{1.966217in}}%
\pgfpathlineto{\pgfqpoint{3.674654in}{1.931438in}}%
\pgfpathlineto{\pgfqpoint{3.674955in}{1.970217in}}%
\pgfpathlineto{\pgfqpoint{3.675860in}{1.946661in}}%
\pgfpathlineto{\pgfqpoint{3.676162in}{1.962773in}}%
\pgfpathlineto{\pgfqpoint{3.676463in}{1.938216in}}%
\pgfpathlineto{\pgfqpoint{3.676765in}{1.934550in}}%
\pgfpathlineto{\pgfqpoint{3.677066in}{1.962328in}}%
\pgfpathlineto{\pgfqpoint{3.677971in}{1.956328in}}%
\pgfpathlineto{\pgfqpoint{3.678273in}{1.955217in}}%
\pgfpathlineto{\pgfqpoint{3.678574in}{1.930438in}}%
\pgfpathlineto{\pgfqpoint{3.678876in}{1.955995in}}%
\pgfpathlineto{\pgfqpoint{3.679479in}{1.933327in}}%
\pgfpathlineto{\pgfqpoint{3.680384in}{1.921771in}}%
\pgfpathlineto{\pgfqpoint{3.680685in}{1.999662in}}%
\pgfpathlineto{\pgfqpoint{3.680987in}{1.907993in}}%
\pgfpathlineto{\pgfqpoint{3.681892in}{1.920994in}}%
\pgfpathlineto{\pgfqpoint{3.682796in}{1.950328in}}%
\pgfpathlineto{\pgfqpoint{3.683400in}{1.947994in}}%
\pgfpathlineto{\pgfqpoint{3.683701in}{1.927327in}}%
\pgfpathlineto{\pgfqpoint{3.684003in}{1.984106in}}%
\pgfpathlineto{\pgfqpoint{3.684606in}{1.920327in}}%
\pgfpathlineto{\pgfqpoint{3.684908in}{1.975551in}}%
\pgfpathlineto{\pgfqpoint{3.685511in}{1.925438in}}%
\pgfpathlineto{\pgfqpoint{3.685812in}{1.940550in}}%
\pgfpathlineto{\pgfqpoint{3.686114in}{1.975551in}}%
\pgfpathlineto{\pgfqpoint{3.686717in}{1.945550in}}%
\pgfpathlineto{\pgfqpoint{3.687019in}{1.933772in}}%
\pgfpathlineto{\pgfqpoint{3.687320in}{1.986107in}}%
\pgfpathlineto{\pgfqpoint{3.687924in}{1.924105in}}%
\pgfpathlineto{\pgfqpoint{3.688225in}{1.952883in}}%
\pgfpathlineto{\pgfqpoint{3.689130in}{1.916771in}}%
\pgfpathlineto{\pgfqpoint{3.689431in}{1.995773in}}%
\pgfpathlineto{\pgfqpoint{3.690336in}{1.953772in}}%
\pgfpathlineto{\pgfqpoint{3.690939in}{1.958439in}}%
\pgfpathlineto{\pgfqpoint{3.691241in}{1.914216in}}%
\pgfpathlineto{\pgfqpoint{3.691844in}{1.963773in}}%
\pgfpathlineto{\pgfqpoint{3.692146in}{1.935216in}}%
\pgfpathlineto{\pgfqpoint{3.692447in}{1.920660in}}%
\pgfpathlineto{\pgfqpoint{3.693352in}{1.909882in}}%
\pgfpathlineto{\pgfqpoint{3.693654in}{1.981329in}}%
\pgfpathlineto{\pgfqpoint{3.694257in}{1.921216in}}%
\pgfpathlineto{\pgfqpoint{3.695162in}{1.944772in}}%
\pgfpathlineto{\pgfqpoint{3.695463in}{1.955550in}}%
\pgfpathlineto{\pgfqpoint{3.695765in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{3.696066in}{1.958439in}}%
\pgfpathlineto{\pgfqpoint{3.696368in}{2.001551in}}%
\pgfpathlineto{\pgfqpoint{3.696670in}{1.893660in}}%
\pgfpathlineto{\pgfqpoint{3.697273in}{1.992218in}}%
\pgfpathlineto{\pgfqpoint{3.697574in}{1.914549in}}%
\pgfpathlineto{\pgfqpoint{3.698479in}{1.963217in}}%
\pgfpathlineto{\pgfqpoint{3.699082in}{1.923771in}}%
\pgfpathlineto{\pgfqpoint{3.699384in}{1.963550in}}%
\pgfpathlineto{\pgfqpoint{3.699987in}{1.929105in}}%
\pgfpathlineto{\pgfqpoint{3.701797in}{1.981106in}}%
\pgfpathlineto{\pgfqpoint{3.702400in}{1.903771in}}%
\pgfpathlineto{\pgfqpoint{3.702701in}{1.941328in}}%
\pgfpathlineto{\pgfqpoint{3.703305in}{1.938994in}}%
\pgfpathlineto{\pgfqpoint{3.704209in}{2.024996in}}%
\pgfpathlineto{\pgfqpoint{3.705416in}{1.885659in}}%
\pgfpathlineto{\pgfqpoint{3.706019in}{1.929994in}}%
\pgfpathlineto{\pgfqpoint{3.707225in}{1.970884in}}%
\pgfpathlineto{\pgfqpoint{3.708130in}{1.918216in}}%
\pgfpathlineto{\pgfqpoint{3.708733in}{1.934105in}}%
\pgfpathlineto{\pgfqpoint{3.709035in}{1.926327in}}%
\pgfpathlineto{\pgfqpoint{3.709336in}{1.968662in}}%
\pgfpathlineto{\pgfqpoint{3.710241in}{1.953328in}}%
\pgfpathlineto{\pgfqpoint{3.710543in}{1.943550in}}%
\pgfpathlineto{\pgfqpoint{3.710844in}{1.981884in}}%
\pgfpathlineto{\pgfqpoint{3.711447in}{1.924771in}}%
\pgfpathlineto{\pgfqpoint{3.711749in}{1.930105in}}%
\pgfpathlineto{\pgfqpoint{3.712654in}{1.919327in}}%
\pgfpathlineto{\pgfqpoint{3.712955in}{1.997107in}}%
\pgfpathlineto{\pgfqpoint{3.714765in}{1.917771in}}%
\pgfpathlineto{\pgfqpoint{3.716574in}{1.985329in}}%
\pgfpathlineto{\pgfqpoint{3.716876in}{1.891659in}}%
\pgfpathlineto{\pgfqpoint{3.717781in}{1.946328in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{1.972106in}}%
\pgfpathlineto{\pgfqpoint{3.718987in}{1.941328in}}%
\pgfpathlineto{\pgfqpoint{3.719892in}{1.953439in}}%
\pgfpathlineto{\pgfqpoint{3.720495in}{1.935105in}}%
\pgfpathlineto{\pgfqpoint{3.720797in}{1.975106in}}%
\pgfpathlineto{\pgfqpoint{3.721400in}{1.927549in}}%
\pgfpathlineto{\pgfqpoint{3.722305in}{1.968106in}}%
\pgfpathlineto{\pgfqpoint{3.722606in}{1.939994in}}%
\pgfpathlineto{\pgfqpoint{3.722908in}{1.923994in}}%
\pgfpathlineto{\pgfqpoint{3.723209in}{1.951439in}}%
\pgfpathlineto{\pgfqpoint{3.723813in}{1.945105in}}%
\pgfpathlineto{\pgfqpoint{3.724416in}{1.986662in}}%
\pgfpathlineto{\pgfqpoint{3.724717in}{1.912327in}}%
\pgfpathlineto{\pgfqpoint{3.725622in}{1.941550in}}%
\pgfpathlineto{\pgfqpoint{3.725924in}{1.918216in}}%
\pgfpathlineto{\pgfqpoint{3.726225in}{1.924216in}}%
\pgfpathlineto{\pgfqpoint{3.726527in}{1.977329in}}%
\pgfpathlineto{\pgfqpoint{3.727432in}{1.941883in}}%
\pgfpathlineto{\pgfqpoint{3.728035in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{3.728336in}{1.922549in}}%
\pgfpathlineto{\pgfqpoint{3.729241in}{1.938105in}}%
\pgfpathlineto{\pgfqpoint{3.729543in}{1.909771in}}%
\pgfpathlineto{\pgfqpoint{3.729844in}{1.989329in}}%
\pgfpathlineto{\pgfqpoint{3.730448in}{1.931994in}}%
\pgfpathlineto{\pgfqpoint{3.730749in}{1.925438in}}%
\pgfpathlineto{\pgfqpoint{3.731051in}{1.931994in}}%
\pgfpathlineto{\pgfqpoint{3.731352in}{1.941439in}}%
\pgfpathlineto{\pgfqpoint{3.731654in}{1.891215in}}%
\pgfpathlineto{\pgfqpoint{3.731956in}{1.948550in}}%
\pgfpathlineto{\pgfqpoint{3.732257in}{1.995885in}}%
\pgfpathlineto{\pgfqpoint{3.732860in}{1.947439in}}%
\pgfpathlineto{\pgfqpoint{3.733162in}{1.972884in}}%
\pgfpathlineto{\pgfqpoint{3.733765in}{1.921549in}}%
\pgfpathlineto{\pgfqpoint{3.734368in}{1.950772in}}%
\pgfpathlineto{\pgfqpoint{3.734670in}{1.959550in}}%
\pgfpathlineto{\pgfqpoint{3.734971in}{1.955883in}}%
\pgfpathlineto{\pgfqpoint{3.735273in}{1.926772in}}%
\pgfpathlineto{\pgfqpoint{3.735575in}{2.002996in}}%
\pgfpathlineto{\pgfqpoint{3.735876in}{1.992440in}}%
\pgfpathlineto{\pgfqpoint{3.736178in}{1.911993in}}%
\pgfpathlineto{\pgfqpoint{3.737083in}{1.917216in}}%
\pgfpathlineto{\pgfqpoint{3.738289in}{1.969662in}}%
\pgfpathlineto{\pgfqpoint{3.738892in}{1.905993in}}%
\pgfpathlineto{\pgfqpoint{3.739194in}{1.977217in}}%
\pgfpathlineto{\pgfqpoint{3.739797in}{1.909215in}}%
\pgfpathlineto{\pgfqpoint{3.741003in}{1.984551in}}%
\pgfpathlineto{\pgfqpoint{3.741606in}{1.970884in}}%
\pgfpathlineto{\pgfqpoint{3.741908in}{1.945883in}}%
\pgfpathlineto{\pgfqpoint{3.742511in}{1.977106in}}%
\pgfpathlineto{\pgfqpoint{3.742813in}{1.981773in}}%
\pgfpathlineto{\pgfqpoint{3.744019in}{1.912993in}}%
\pgfpathlineto{\pgfqpoint{3.744321in}{1.919105in}}%
\pgfpathlineto{\pgfqpoint{3.745225in}{1.918549in}}%
\pgfpathlineto{\pgfqpoint{3.745829in}{1.984551in}}%
\pgfpathlineto{\pgfqpoint{3.746130in}{1.927549in}}%
\pgfpathlineto{\pgfqpoint{3.747035in}{1.962995in}}%
\pgfpathlineto{\pgfqpoint{3.747337in}{1.964550in}}%
\pgfpathlineto{\pgfqpoint{3.747638in}{1.875881in}}%
\pgfpathlineto{\pgfqpoint{3.748543in}{1.934994in}}%
\pgfpathlineto{\pgfqpoint{3.749448in}{1.982884in}}%
\pgfpathlineto{\pgfqpoint{3.750051in}{1.974328in}}%
\pgfpathlineto{\pgfqpoint{3.751860in}{1.930661in}}%
\pgfpathlineto{\pgfqpoint{3.752765in}{1.972328in}}%
\pgfpathlineto{\pgfqpoint{3.753067in}{1.965439in}}%
\pgfpathlineto{\pgfqpoint{3.753368in}{1.915993in}}%
\pgfpathlineto{\pgfqpoint{3.754273in}{1.947439in}}%
\pgfpathlineto{\pgfqpoint{3.756083in}{1.997218in}}%
\pgfpathlineto{\pgfqpoint{3.756987in}{1.947883in}}%
\pgfpathlineto{\pgfqpoint{3.757289in}{1.962439in}}%
\pgfpathlineto{\pgfqpoint{3.757591in}{1.999218in}}%
\pgfpathlineto{\pgfqpoint{3.757892in}{1.939216in}}%
\pgfpathlineto{\pgfqpoint{3.758194in}{1.957550in}}%
\pgfpathlineto{\pgfqpoint{3.758797in}{1.929661in}}%
\pgfpathlineto{\pgfqpoint{3.759400in}{1.930772in}}%
\pgfpathlineto{\pgfqpoint{3.759702in}{1.940883in}}%
\pgfpathlineto{\pgfqpoint{3.760003in}{1.921883in}}%
\pgfpathlineto{\pgfqpoint{3.760305in}{2.003551in}}%
\pgfpathlineto{\pgfqpoint{3.761210in}{1.983773in}}%
\pgfpathlineto{\pgfqpoint{3.761511in}{1.908549in}}%
\pgfpathlineto{\pgfqpoint{3.762114in}{2.018219in}}%
\pgfpathlineto{\pgfqpoint{3.762416in}{1.939216in}}%
\pgfpathlineto{\pgfqpoint{3.763019in}{1.998218in}}%
\pgfpathlineto{\pgfqpoint{3.763622in}{1.974551in}}%
\pgfpathlineto{\pgfqpoint{3.764226in}{1.980551in}}%
\pgfpathlineto{\pgfqpoint{3.765130in}{1.936883in}}%
\pgfpathlineto{\pgfqpoint{3.765733in}{1.976217in}}%
\pgfpathlineto{\pgfqpoint{3.766035in}{1.916327in}}%
\pgfpathlineto{\pgfqpoint{3.766638in}{1.990329in}}%
\pgfpathlineto{\pgfqpoint{3.766940in}{1.934772in}}%
\pgfpathlineto{\pgfqpoint{3.767241in}{1.921994in}}%
\pgfpathlineto{\pgfqpoint{3.767543in}{1.992107in}}%
\pgfpathlineto{\pgfqpoint{3.768146in}{1.919882in}}%
\pgfpathlineto{\pgfqpoint{3.769353in}{1.975440in}}%
\pgfpathlineto{\pgfqpoint{3.769051in}{1.916660in}}%
\pgfpathlineto{\pgfqpoint{3.769654in}{1.970217in}}%
\pgfpathlineto{\pgfqpoint{3.769956in}{1.936772in}}%
\pgfpathlineto{\pgfqpoint{3.770257in}{2.016774in}}%
\pgfpathlineto{\pgfqpoint{3.770559in}{1.953439in}}%
\pgfpathlineto{\pgfqpoint{3.771162in}{1.985551in}}%
\pgfpathlineto{\pgfqpoint{3.771464in}{1.939772in}}%
\pgfpathlineto{\pgfqpoint{3.771765in}{1.943439in}}%
\pgfpathlineto{\pgfqpoint{3.772067in}{1.988995in}}%
\pgfpathlineto{\pgfqpoint{3.772972in}{1.982218in}}%
\pgfpathlineto{\pgfqpoint{3.773575in}{1.987884in}}%
\pgfpathlineto{\pgfqpoint{3.774178in}{1.937327in}}%
\pgfpathlineto{\pgfqpoint{3.775686in}{1.998107in}}%
\pgfpathlineto{\pgfqpoint{3.776289in}{1.927216in}}%
\pgfpathlineto{\pgfqpoint{3.776892in}{1.972217in}}%
\pgfpathlineto{\pgfqpoint{3.777797in}{1.930327in}}%
\pgfpathlineto{\pgfqpoint{3.778099in}{2.004774in}}%
\pgfpathlineto{\pgfqpoint{3.778702in}{1.908104in}}%
\pgfpathlineto{\pgfqpoint{3.779003in}{1.994551in}}%
\pgfpathlineto{\pgfqpoint{3.779607in}{1.940439in}}%
\pgfpathlineto{\pgfqpoint{3.779908in}{1.946772in}}%
\pgfpathlineto{\pgfqpoint{3.780210in}{2.011996in}}%
\pgfpathlineto{\pgfqpoint{3.780511in}{1.926327in}}%
\pgfpathlineto{\pgfqpoint{3.781115in}{1.991884in}}%
\pgfpathlineto{\pgfqpoint{3.782019in}{1.926438in}}%
\pgfpathlineto{\pgfqpoint{3.781718in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{3.782321in}{1.978329in}}%
\pgfpathlineto{\pgfqpoint{3.783226in}{1.929772in}}%
\pgfpathlineto{\pgfqpoint{3.783527in}{1.954995in}}%
\pgfpathlineto{\pgfqpoint{3.784130in}{1.927438in}}%
\pgfpathlineto{\pgfqpoint{3.784734in}{1.992884in}}%
\pgfpathlineto{\pgfqpoint{3.785337in}{1.933994in}}%
\pgfpathlineto{\pgfqpoint{3.786242in}{1.935438in}}%
\pgfpathlineto{\pgfqpoint{3.786845in}{1.996440in}}%
\pgfpathlineto{\pgfqpoint{3.787749in}{1.985440in}}%
\pgfpathlineto{\pgfqpoint{3.788956in}{1.940327in}}%
\pgfpathlineto{\pgfqpoint{3.789559in}{1.970328in}}%
\pgfpathlineto{\pgfqpoint{3.789861in}{1.914216in}}%
\pgfpathlineto{\pgfqpoint{3.790464in}{1.980106in}}%
\pgfpathlineto{\pgfqpoint{3.790765in}{1.941439in}}%
\pgfpathlineto{\pgfqpoint{3.791067in}{1.941216in}}%
\pgfpathlineto{\pgfqpoint{3.791670in}{1.965995in}}%
\pgfpathlineto{\pgfqpoint{3.791972in}{1.921660in}}%
\pgfpathlineto{\pgfqpoint{3.792575in}{1.941439in}}%
\pgfpathlineto{\pgfqpoint{3.792876in}{1.980440in}}%
\pgfpathlineto{\pgfqpoint{3.793480in}{1.926883in}}%
\pgfpathlineto{\pgfqpoint{3.793781in}{1.969995in}}%
\pgfpathlineto{\pgfqpoint{3.794083in}{1.980995in}}%
\pgfpathlineto{\pgfqpoint{3.794384in}{1.953772in}}%
\pgfpathlineto{\pgfqpoint{3.794686in}{1.945772in}}%
\pgfpathlineto{\pgfqpoint{3.794988in}{1.970884in}}%
\pgfpathlineto{\pgfqpoint{3.795289in}{1.930438in}}%
\pgfpathlineto{\pgfqpoint{3.795591in}{1.954995in}}%
\pgfpathlineto{\pgfqpoint{3.795892in}{1.945439in}}%
\pgfpathlineto{\pgfqpoint{3.796194in}{1.954772in}}%
\pgfpathlineto{\pgfqpoint{3.796496in}{2.000440in}}%
\pgfpathlineto{\pgfqpoint{3.797400in}{1.991218in}}%
\pgfpathlineto{\pgfqpoint{3.798607in}{1.929661in}}%
\pgfpathlineto{\pgfqpoint{3.798908in}{1.933550in}}%
\pgfpathlineto{\pgfqpoint{3.799813in}{1.926883in}}%
\pgfpathlineto{\pgfqpoint{3.800115in}{1.958884in}}%
\pgfpathlineto{\pgfqpoint{3.800416in}{1.902882in}}%
\pgfpathlineto{\pgfqpoint{3.801019in}{1.973995in}}%
\pgfpathlineto{\pgfqpoint{3.801321in}{1.904438in}}%
\pgfpathlineto{\pgfqpoint{3.801623in}{1.902215in}}%
\pgfpathlineto{\pgfqpoint{3.801924in}{1.938216in}}%
\pgfpathlineto{\pgfqpoint{3.802829in}{1.934994in}}%
\pgfpathlineto{\pgfqpoint{3.803131in}{1.946550in}}%
\pgfpathlineto{\pgfqpoint{3.803432in}{1.916549in}}%
\pgfpathlineto{\pgfqpoint{3.803734in}{1.936994in}}%
\pgfpathlineto{\pgfqpoint{3.804035in}{1.933327in}}%
\pgfpathlineto{\pgfqpoint{3.804337in}{1.908215in}}%
\pgfpathlineto{\pgfqpoint{3.804638in}{1.956106in}}%
\pgfpathlineto{\pgfqpoint{3.804940in}{1.926772in}}%
\pgfpathlineto{\pgfqpoint{3.806448in}{1.963884in}}%
\pgfpathlineto{\pgfqpoint{3.807654in}{1.889437in}}%
\pgfpathlineto{\pgfqpoint{3.808861in}{1.924438in}}%
\pgfpathlineto{\pgfqpoint{3.809162in}{1.904549in}}%
\pgfpathlineto{\pgfqpoint{3.809464in}{1.946994in}}%
\pgfpathlineto{\pgfqpoint{3.809765in}{1.946217in}}%
\pgfpathlineto{\pgfqpoint{3.811575in}{1.869992in}}%
\pgfpathlineto{\pgfqpoint{3.813083in}{1.936994in}}%
\pgfpathlineto{\pgfqpoint{3.813988in}{1.903104in}}%
\pgfpathlineto{\pgfqpoint{3.814289in}{1.941105in}}%
\pgfpathlineto{\pgfqpoint{3.814591in}{1.909215in}}%
\pgfpathlineto{\pgfqpoint{3.814892in}{1.868881in}}%
\pgfpathlineto{\pgfqpoint{3.815496in}{1.933327in}}%
\pgfpathlineto{\pgfqpoint{3.815797in}{1.888882in}}%
\pgfpathlineto{\pgfqpoint{3.817908in}{1.951439in}}%
\pgfpathlineto{\pgfqpoint{3.818512in}{1.905993in}}%
\pgfpathlineto{\pgfqpoint{3.818813in}{1.943772in}}%
\pgfpathlineto{\pgfqpoint{3.819115in}{1.949328in}}%
\pgfpathlineto{\pgfqpoint{3.819416in}{1.929105in}}%
\pgfpathlineto{\pgfqpoint{3.820019in}{1.958884in}}%
\pgfpathlineto{\pgfqpoint{3.820321in}{1.937105in}}%
\pgfpathlineto{\pgfqpoint{3.820623in}{1.935216in}}%
\pgfpathlineto{\pgfqpoint{3.820924in}{1.940327in}}%
\pgfpathlineto{\pgfqpoint{3.821226in}{1.954328in}}%
\pgfpathlineto{\pgfqpoint{3.821527in}{1.941994in}}%
\pgfpathlineto{\pgfqpoint{3.821829in}{1.906438in}}%
\pgfpathlineto{\pgfqpoint{3.822432in}{1.947883in}}%
\pgfpathlineto{\pgfqpoint{3.822734in}{1.927772in}}%
\pgfpathlineto{\pgfqpoint{3.823035in}{1.915216in}}%
\pgfpathlineto{\pgfqpoint{3.823639in}{1.959884in}}%
\pgfpathlineto{\pgfqpoint{3.824242in}{1.959772in}}%
\pgfpathlineto{\pgfqpoint{3.824543in}{1.957995in}}%
\pgfpathlineto{\pgfqpoint{3.824845in}{1.962217in}}%
\pgfpathlineto{\pgfqpoint{3.825448in}{1.923105in}}%
\pgfpathlineto{\pgfqpoint{3.825750in}{1.956328in}}%
\pgfpathlineto{\pgfqpoint{3.826051in}{1.965439in}}%
\pgfpathlineto{\pgfqpoint{3.826353in}{1.930105in}}%
\pgfpathlineto{\pgfqpoint{3.826956in}{1.966773in}}%
\pgfpathlineto{\pgfqpoint{3.827258in}{1.939550in}}%
\pgfpathlineto{\pgfqpoint{3.829067in}{1.889548in}}%
\pgfpathlineto{\pgfqpoint{3.827861in}{1.941661in}}%
\pgfpathlineto{\pgfqpoint{3.829670in}{1.894660in}}%
\pgfpathlineto{\pgfqpoint{3.831480in}{1.827324in}}%
\pgfpathlineto{\pgfqpoint{3.831781in}{1.834102in}}%
\pgfpathlineto{\pgfqpoint{3.832083in}{1.823658in}}%
\pgfpathlineto{\pgfqpoint{3.833591in}{1.756211in}}%
\pgfpathlineto{\pgfqpoint{3.836004in}{1.651653in}}%
\pgfpathlineto{\pgfqpoint{3.836908in}{1.665653in}}%
\pgfpathlineto{\pgfqpoint{3.842337in}{2.014996in}}%
\pgfpathlineto{\pgfqpoint{3.842639in}{2.007329in}}%
\pgfpathlineto{\pgfqpoint{3.842940in}{2.025885in}}%
\pgfpathlineto{\pgfqpoint{3.843242in}{2.026441in}}%
\pgfpathlineto{\pgfqpoint{3.843543in}{2.019441in}}%
\pgfpathlineto{\pgfqpoint{3.845655in}{2.116110in}}%
\pgfpathlineto{\pgfqpoint{3.846559in}{2.135777in}}%
\pgfpathlineto{\pgfqpoint{3.846861in}{2.128888in}}%
\pgfpathlineto{\pgfqpoint{3.847163in}{2.118555in}}%
\pgfpathlineto{\pgfqpoint{3.847464in}{2.132666in}}%
\pgfpathlineto{\pgfqpoint{3.847766in}{2.131888in}}%
\pgfpathlineto{\pgfqpoint{3.848067in}{2.132999in}}%
\pgfpathlineto{\pgfqpoint{3.848369in}{2.141222in}}%
\pgfpathlineto{\pgfqpoint{3.848972in}{2.139777in}}%
\pgfpathlineto{\pgfqpoint{3.852893in}{2.029219in}}%
\pgfpathlineto{\pgfqpoint{3.853194in}{2.039441in}}%
\pgfpathlineto{\pgfqpoint{3.853797in}{2.029552in}}%
\pgfpathlineto{\pgfqpoint{3.855305in}{1.975551in}}%
\pgfpathlineto{\pgfqpoint{3.856813in}{1.839658in}}%
\pgfpathlineto{\pgfqpoint{3.860432in}{1.442758in}}%
\pgfpathlineto{\pgfqpoint{3.860734in}{1.396535in}}%
\pgfpathlineto{\pgfqpoint{3.861337in}{1.404313in}}%
\pgfpathlineto{\pgfqpoint{3.862845in}{1.809213in}}%
\pgfpathlineto{\pgfqpoint{3.864051in}{1.992773in}}%
\pgfpathlineto{\pgfqpoint{3.864353in}{1.972217in}}%
\pgfpathlineto{\pgfqpoint{3.864655in}{2.003107in}}%
\pgfpathlineto{\pgfqpoint{3.865258in}{1.951217in}}%
\pgfpathlineto{\pgfqpoint{3.866766in}{1.999774in}}%
\pgfpathlineto{\pgfqpoint{3.867671in}{1.968550in}}%
\pgfpathlineto{\pgfqpoint{3.868877in}{1.907438in}}%
\pgfpathlineto{\pgfqpoint{3.869179in}{1.921216in}}%
\pgfpathlineto{\pgfqpoint{3.869480in}{1.929438in}}%
\pgfpathlineto{\pgfqpoint{3.871893in}{2.201224in}}%
\pgfpathlineto{\pgfqpoint{3.872496in}{2.194446in}}%
\pgfpathlineto{\pgfqpoint{3.872798in}{2.210557in}}%
\pgfpathlineto{\pgfqpoint{3.873099in}{2.190001in}}%
\pgfpathlineto{\pgfqpoint{3.874607in}{2.096332in}}%
\pgfpathlineto{\pgfqpoint{3.876718in}{1.949439in}}%
\pgfpathlineto{\pgfqpoint{3.877321in}{1.962106in}}%
\pgfpathlineto{\pgfqpoint{3.879131in}{2.116666in}}%
\pgfpathlineto{\pgfqpoint{3.879433in}{2.111221in}}%
\pgfpathlineto{\pgfqpoint{3.879734in}{2.110554in}}%
\pgfpathlineto{\pgfqpoint{3.880639in}{2.109666in}}%
\pgfpathlineto{\pgfqpoint{3.881242in}{2.128333in}}%
\pgfpathlineto{\pgfqpoint{3.881544in}{2.124110in}}%
\pgfpathlineto{\pgfqpoint{3.881845in}{2.131444in}}%
\pgfpathlineto{\pgfqpoint{3.882147in}{2.134555in}}%
\pgfpathlineto{\pgfqpoint{3.883052in}{2.090332in}}%
\pgfpathlineto{\pgfqpoint{3.889083in}{1.383312in}}%
\pgfpathlineto{\pgfqpoint{3.890290in}{1.739100in}}%
\pgfpathlineto{\pgfqpoint{3.891798in}{2.113888in}}%
\pgfpathlineto{\pgfqpoint{3.892401in}{2.090887in}}%
\pgfpathlineto{\pgfqpoint{3.893909in}{1.845992in}}%
\pgfpathlineto{\pgfqpoint{3.894210in}{1.848992in}}%
\pgfpathlineto{\pgfqpoint{3.894814in}{1.879770in}}%
\pgfpathlineto{\pgfqpoint{3.897528in}{2.013552in}}%
\pgfpathlineto{\pgfqpoint{3.897829in}{2.019441in}}%
\pgfpathlineto{\pgfqpoint{3.899639in}{2.209224in}}%
\pgfpathlineto{\pgfqpoint{3.900242in}{2.194557in}}%
\pgfpathlineto{\pgfqpoint{3.904163in}{1.949328in}}%
\pgfpathlineto{\pgfqpoint{3.905369in}{1.987995in}}%
\pgfpathlineto{\pgfqpoint{3.907782in}{2.163889in}}%
\pgfpathlineto{\pgfqpoint{3.908385in}{2.156222in}}%
\pgfpathlineto{\pgfqpoint{3.910195in}{2.076998in}}%
\pgfpathlineto{\pgfqpoint{3.911099in}{2.078331in}}%
\pgfpathlineto{\pgfqpoint{3.911401in}{2.078220in}}%
\pgfpathlineto{\pgfqpoint{3.912909in}{1.949772in}}%
\pgfpathlineto{\pgfqpoint{3.915322in}{1.629541in}}%
\pgfpathlineto{\pgfqpoint{3.915623in}{1.626430in}}%
\pgfpathlineto{\pgfqpoint{3.917131in}{1.467870in}}%
\pgfpathlineto{\pgfqpoint{3.917433in}{1.480648in}}%
\pgfpathlineto{\pgfqpoint{3.918338in}{1.696765in}}%
\pgfpathlineto{\pgfqpoint{3.920147in}{2.127110in}}%
\pgfpathlineto{\pgfqpoint{3.920449in}{2.120221in}}%
\pgfpathlineto{\pgfqpoint{3.922560in}{1.777545in}}%
\pgfpathlineto{\pgfqpoint{3.922861in}{1.802990in}}%
\pgfpathlineto{\pgfqpoint{3.927988in}{2.182556in}}%
\pgfpathlineto{\pgfqpoint{3.928290in}{2.178445in}}%
\pgfpathlineto{\pgfqpoint{3.929195in}{2.057664in}}%
\pgfpathlineto{\pgfqpoint{3.930401in}{1.840991in}}%
\pgfpathlineto{\pgfqpoint{3.931004in}{1.853881in}}%
\pgfpathlineto{\pgfqpoint{3.932211in}{2.009996in}}%
\pgfpathlineto{\pgfqpoint{3.933417in}{2.128888in}}%
\pgfpathlineto{\pgfqpoint{3.933719in}{2.126222in}}%
\pgfpathlineto{\pgfqpoint{3.934925in}{2.083443in}}%
\pgfpathlineto{\pgfqpoint{3.937338in}{2.167223in}}%
\pgfpathlineto{\pgfqpoint{3.939750in}{2.025663in}}%
\pgfpathlineto{\pgfqpoint{3.940354in}{2.026552in}}%
\pgfpathlineto{\pgfqpoint{3.941861in}{1.958439in}}%
\pgfpathlineto{\pgfqpoint{3.943369in}{1.713655in}}%
\pgfpathlineto{\pgfqpoint{3.945782in}{1.422535in}}%
\pgfpathlineto{\pgfqpoint{3.946988in}{1.799879in}}%
\pgfpathlineto{\pgfqpoint{3.948798in}{2.173001in}}%
\pgfpathlineto{\pgfqpoint{3.949100in}{2.118332in}}%
\pgfpathlineto{\pgfqpoint{3.951211in}{1.687432in}}%
\pgfpathlineto{\pgfqpoint{3.954830in}{2.124999in}}%
\pgfpathlineto{\pgfqpoint{3.956338in}{2.194112in}}%
\pgfpathlineto{\pgfqpoint{3.956639in}{2.187779in}}%
\pgfpathlineto{\pgfqpoint{3.957544in}{2.075220in}}%
\pgfpathlineto{\pgfqpoint{3.959655in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{3.959957in}{1.742766in}}%
\pgfpathlineto{\pgfqpoint{3.962370in}{2.280337in}}%
\pgfpathlineto{\pgfqpoint{3.963274in}{2.213780in}}%
\pgfpathlineto{\pgfqpoint{3.964782in}{2.051997in}}%
\pgfpathlineto{\pgfqpoint{3.965084in}{2.059553in}}%
\pgfpathlineto{\pgfqpoint{3.965385in}{2.056775in}}%
\pgfpathlineto{\pgfqpoint{3.966893in}{2.117221in}}%
\pgfpathlineto{\pgfqpoint{3.967497in}{2.107332in}}%
\pgfpathlineto{\pgfqpoint{3.967798in}{2.104665in}}%
\pgfpathlineto{\pgfqpoint{3.971417in}{1.918549in}}%
\pgfpathlineto{\pgfqpoint{3.975036in}{1.340533in}}%
\pgfpathlineto{\pgfqpoint{3.975338in}{1.433091in}}%
\pgfpathlineto{\pgfqpoint{3.977751in}{2.255558in}}%
\pgfpathlineto{\pgfqpoint{3.978655in}{2.057442in}}%
\pgfpathlineto{\pgfqpoint{3.980163in}{1.640652in}}%
\pgfpathlineto{\pgfqpoint{3.980766in}{1.677098in}}%
\pgfpathlineto{\pgfqpoint{3.984084in}{2.192446in}}%
\pgfpathlineto{\pgfqpoint{3.984687in}{2.185557in}}%
\pgfpathlineto{\pgfqpoint{3.986195in}{2.139777in}}%
\pgfpathlineto{\pgfqpoint{3.988909in}{1.657097in}}%
\pgfpathlineto{\pgfqpoint{3.989814in}{1.754767in}}%
\pgfpathlineto{\pgfqpoint{3.992227in}{2.375562in}}%
\pgfpathlineto{\pgfqpoint{3.992830in}{2.317671in}}%
\pgfpathlineto{\pgfqpoint{3.995243in}{1.927216in}}%
\pgfpathlineto{\pgfqpoint{3.995544in}{1.948883in}}%
\pgfpathlineto{\pgfqpoint{3.997655in}{2.170778in}}%
\pgfpathlineto{\pgfqpoint{3.997957in}{2.168000in}}%
\pgfpathlineto{\pgfqpoint{4.000068in}{2.021330in}}%
\pgfpathlineto{\pgfqpoint{4.001576in}{1.843325in}}%
\pgfpathlineto{\pgfqpoint{4.004592in}{1.298199in}}%
\pgfpathlineto{\pgfqpoint{4.004894in}{1.313643in}}%
\pgfpathlineto{\pgfqpoint{4.006100in}{1.833436in}}%
\pgfpathlineto{\pgfqpoint{4.007608in}{2.344561in}}%
\pgfpathlineto{\pgfqpoint{4.007909in}{2.315227in}}%
\pgfpathlineto{\pgfqpoint{4.009417in}{1.718877in}}%
\pgfpathlineto{\pgfqpoint{4.010322in}{1.555095in}}%
\pgfpathlineto{\pgfqpoint{4.010925in}{1.608429in}}%
\pgfpathlineto{\pgfqpoint{4.012132in}{2.003774in}}%
\pgfpathlineto{\pgfqpoint{4.013941in}{2.357339in}}%
\pgfpathlineto{\pgfqpoint{4.014846in}{2.244003in}}%
\pgfpathlineto{\pgfqpoint{4.018767in}{1.695765in}}%
\pgfpathlineto{\pgfqpoint{4.019068in}{1.698099in}}%
\pgfpathlineto{\pgfqpoint{4.019370in}{1.704210in}}%
\pgfpathlineto{\pgfqpoint{4.020275in}{1.848992in}}%
\pgfpathlineto{\pgfqpoint{4.022386in}{2.409007in}}%
\pgfpathlineto{\pgfqpoint{4.022989in}{2.366450in}}%
\pgfpathlineto{\pgfqpoint{4.025100in}{1.840547in}}%
\pgfpathlineto{\pgfqpoint{4.026005in}{1.910660in}}%
\pgfpathlineto{\pgfqpoint{4.028116in}{2.281781in}}%
\pgfpathlineto{\pgfqpoint{4.028719in}{2.265448in}}%
\pgfpathlineto{\pgfqpoint{4.030529in}{2.011218in}}%
\pgfpathlineto{\pgfqpoint{4.035052in}{1.291976in}}%
\pgfpathlineto{\pgfqpoint{4.035354in}{1.306977in}}%
\pgfpathlineto{\pgfqpoint{4.036259in}{1.672987in}}%
\pgfpathlineto{\pgfqpoint{4.038068in}{2.374117in}}%
\pgfpathlineto{\pgfqpoint{4.038370in}{2.346228in}}%
\pgfpathlineto{\pgfqpoint{4.040179in}{1.628985in}}%
\pgfpathlineto{\pgfqpoint{4.040783in}{1.507315in}}%
\pgfpathlineto{\pgfqpoint{4.041386in}{1.539094in}}%
\pgfpathlineto{\pgfqpoint{4.041989in}{1.690321in}}%
\pgfpathlineto{\pgfqpoint{4.044402in}{2.480009in}}%
\pgfpathlineto{\pgfqpoint{4.044703in}{2.464120in}}%
\pgfpathlineto{\pgfqpoint{4.046814in}{1.853325in}}%
\pgfpathlineto{\pgfqpoint{4.048322in}{1.656875in}}%
\pgfpathlineto{\pgfqpoint{4.048624in}{1.658875in}}%
\pgfpathlineto{\pgfqpoint{4.049227in}{1.681654in}}%
\pgfpathlineto{\pgfqpoint{4.051941in}{2.224891in}}%
\pgfpathlineto{\pgfqpoint{4.052846in}{2.312338in}}%
\pgfpathlineto{\pgfqpoint{4.053148in}{2.302226in}}%
\pgfpathlineto{\pgfqpoint{4.055561in}{1.868659in}}%
\pgfpathlineto{\pgfqpoint{4.056465in}{1.929661in}}%
\pgfpathlineto{\pgfqpoint{4.058878in}{2.328894in}}%
\pgfpathlineto{\pgfqpoint{4.059481in}{2.294226in}}%
\pgfpathlineto{\pgfqpoint{4.061592in}{1.960217in}}%
\pgfpathlineto{\pgfqpoint{4.066418in}{1.342200in}}%
\pgfpathlineto{\pgfqpoint{4.067021in}{1.451425in}}%
\pgfpathlineto{\pgfqpoint{4.069132in}{2.289893in}}%
\pgfpathlineto{\pgfqpoint{4.069434in}{2.288115in}}%
\pgfpathlineto{\pgfqpoint{4.070640in}{1.919882in}}%
\pgfpathlineto{\pgfqpoint{4.072449in}{1.565317in}}%
\pgfpathlineto{\pgfqpoint{4.072751in}{1.562428in}}%
\pgfpathlineto{\pgfqpoint{4.073957in}{1.977329in}}%
\pgfpathlineto{\pgfqpoint{4.075767in}{2.510677in}}%
\pgfpathlineto{\pgfqpoint{4.076069in}{2.464342in}}%
\pgfpathlineto{\pgfqpoint{4.077577in}{1.999107in}}%
\pgfpathlineto{\pgfqpoint{4.079386in}{1.621763in}}%
\pgfpathlineto{\pgfqpoint{4.079688in}{1.629541in}}%
\pgfpathlineto{\pgfqpoint{4.080291in}{1.644986in}}%
\pgfpathlineto{\pgfqpoint{4.084211in}{2.269114in}}%
\pgfpathlineto{\pgfqpoint{4.084815in}{2.204779in}}%
\pgfpathlineto{\pgfqpoint{4.086926in}{1.910438in}}%
\pgfpathlineto{\pgfqpoint{4.087529in}{1.932438in}}%
\pgfpathlineto{\pgfqpoint{4.090243in}{2.327783in}}%
\pgfpathlineto{\pgfqpoint{4.091148in}{2.268003in}}%
\pgfpathlineto{\pgfqpoint{4.097481in}{1.293976in}}%
\pgfpathlineto{\pgfqpoint{4.098085in}{1.422424in}}%
\pgfpathlineto{\pgfqpoint{4.100196in}{2.283893in}}%
\pgfpathlineto{\pgfqpoint{4.100497in}{2.274337in}}%
\pgfpathlineto{\pgfqpoint{4.101100in}{2.208002in}}%
\pgfpathlineto{\pgfqpoint{4.103815in}{1.551206in}}%
\pgfpathlineto{\pgfqpoint{4.105021in}{1.935883in}}%
\pgfpathlineto{\pgfqpoint{4.106831in}{2.508899in}}%
\pgfpathlineto{\pgfqpoint{4.107132in}{2.466231in}}%
\pgfpathlineto{\pgfqpoint{4.107735in}{2.369673in}}%
\pgfpathlineto{\pgfqpoint{4.110450in}{1.624541in}}%
\pgfpathlineto{\pgfqpoint{4.111053in}{1.599985in}}%
\pgfpathlineto{\pgfqpoint{4.111354in}{1.609763in}}%
\pgfpathlineto{\pgfqpoint{4.113466in}{1.992107in}}%
\pgfpathlineto{\pgfqpoint{4.115275in}{2.275892in}}%
\pgfpathlineto{\pgfqpoint{4.115577in}{2.272003in}}%
\pgfpathlineto{\pgfqpoint{4.118291in}{1.929994in}}%
\pgfpathlineto{\pgfqpoint{4.119196in}{1.986551in}}%
\pgfpathlineto{\pgfqpoint{4.121608in}{2.343228in}}%
\pgfpathlineto{\pgfqpoint{4.122212in}{2.328894in}}%
\pgfpathlineto{\pgfqpoint{4.124021in}{2.034441in}}%
\pgfpathlineto{\pgfqpoint{4.128243in}{1.210974in}}%
\pgfpathlineto{\pgfqpoint{4.128545in}{1.218863in}}%
\pgfpathlineto{\pgfqpoint{4.129148in}{1.397535in}}%
\pgfpathlineto{\pgfqpoint{4.131561in}{2.284337in}}%
\pgfpathlineto{\pgfqpoint{4.132164in}{2.228669in}}%
\pgfpathlineto{\pgfqpoint{4.134878in}{1.563095in}}%
\pgfpathlineto{\pgfqpoint{4.137593in}{2.466898in}}%
\pgfpathlineto{\pgfqpoint{4.138799in}{2.348339in}}%
\pgfpathlineto{\pgfqpoint{4.141513in}{1.674542in}}%
\pgfpathlineto{\pgfqpoint{4.142418in}{1.607652in}}%
\pgfpathlineto{\pgfqpoint{4.142720in}{1.630208in}}%
\pgfpathlineto{\pgfqpoint{4.143323in}{1.656208in}}%
\pgfpathlineto{\pgfqpoint{4.146640in}{2.292115in}}%
\pgfpathlineto{\pgfqpoint{4.147545in}{2.241225in}}%
\pgfpathlineto{\pgfqpoint{4.149656in}{1.976995in}}%
\pgfpathlineto{\pgfqpoint{4.150259in}{1.993885in}}%
\pgfpathlineto{\pgfqpoint{4.153275in}{2.319671in}}%
\pgfpathlineto{\pgfqpoint{4.153879in}{2.290004in}}%
\pgfpathlineto{\pgfqpoint{4.155386in}{2.042886in}}%
\pgfpathlineto{\pgfqpoint{4.159006in}{1.086081in}}%
\pgfpathlineto{\pgfqpoint{4.159609in}{1.131305in}}%
\pgfpathlineto{\pgfqpoint{4.162625in}{2.307004in}}%
\pgfpathlineto{\pgfqpoint{4.162926in}{2.281115in}}%
\pgfpathlineto{\pgfqpoint{4.165640in}{1.597207in}}%
\pgfpathlineto{\pgfqpoint{4.165942in}{1.647653in}}%
\pgfpathlineto{\pgfqpoint{4.168355in}{2.383895in}}%
\pgfpathlineto{\pgfqpoint{4.169260in}{2.382340in}}%
\pgfpathlineto{\pgfqpoint{4.174085in}{1.579095in}}%
\pgfpathlineto{\pgfqpoint{4.174387in}{1.612541in}}%
\pgfpathlineto{\pgfqpoint{4.178006in}{2.337561in}}%
\pgfpathlineto{\pgfqpoint{4.178910in}{2.279004in}}%
\pgfpathlineto{\pgfqpoint{4.181323in}{2.021552in}}%
\pgfpathlineto{\pgfqpoint{4.184641in}{2.282226in}}%
\pgfpathlineto{\pgfqpoint{4.184942in}{2.259892in}}%
\pgfpathlineto{\pgfqpoint{4.185847in}{2.160556in}}%
\pgfpathlineto{\pgfqpoint{4.188260in}{1.393312in}}%
\pgfpathlineto{\pgfqpoint{4.189768in}{0.975856in}}%
\pgfpathlineto{\pgfqpoint{4.190069in}{1.015968in}}%
\pgfpathlineto{\pgfqpoint{4.190974in}{1.435425in}}%
\pgfpathlineto{\pgfqpoint{4.193085in}{2.284226in}}%
\pgfpathlineto{\pgfqpoint{4.193387in}{2.283337in}}%
\pgfpathlineto{\pgfqpoint{4.193990in}{2.143889in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{1.718655in}}%
\pgfpathlineto{\pgfqpoint{4.200022in}{2.269670in}}%
\pgfpathlineto{\pgfqpoint{4.201831in}{2.100887in}}%
\pgfpathlineto{\pgfqpoint{4.203339in}{1.778434in}}%
\pgfpathlineto{\pgfqpoint{4.204847in}{1.550872in}}%
\pgfpathlineto{\pgfqpoint{4.205149in}{1.586873in}}%
\pgfpathlineto{\pgfqpoint{4.206355in}{1.831213in}}%
\pgfpathlineto{\pgfqpoint{4.209069in}{2.373451in}}%
\pgfpathlineto{\pgfqpoint{4.209672in}{2.337005in}}%
\pgfpathlineto{\pgfqpoint{4.212387in}{2.079887in}}%
\pgfpathlineto{\pgfqpoint{4.212688in}{2.082331in}}%
\pgfpathlineto{\pgfqpoint{4.215101in}{2.212779in}}%
\pgfpathlineto{\pgfqpoint{4.216006in}{2.195668in}}%
\pgfpathlineto{\pgfqpoint{4.217514in}{1.855436in}}%
\pgfpathlineto{\pgfqpoint{4.220228in}{0.971412in}}%
\pgfpathlineto{\pgfqpoint{4.220530in}{1.011857in}}%
\pgfpathlineto{\pgfqpoint{4.223847in}{2.195335in}}%
\pgfpathlineto{\pgfqpoint{4.224149in}{2.161778in}}%
\pgfpathlineto{\pgfqpoint{4.225958in}{1.960772in}}%
\pgfpathlineto{\pgfqpoint{4.226561in}{1.864659in}}%
\pgfpathlineto{\pgfqpoint{4.227165in}{1.906438in}}%
\pgfpathlineto{\pgfqpoint{4.227466in}{1.896771in}}%
\pgfpathlineto{\pgfqpoint{4.230181in}{2.163778in}}%
\pgfpathlineto{\pgfqpoint{4.230784in}{2.111332in}}%
\pgfpathlineto{\pgfqpoint{4.231688in}{2.136000in}}%
\pgfpathlineto{\pgfqpoint{4.232292in}{2.151000in}}%
\pgfpathlineto{\pgfqpoint{4.235006in}{1.562206in}}%
\pgfpathlineto{\pgfqpoint{4.235911in}{1.636208in}}%
\pgfpathlineto{\pgfqpoint{4.239530in}{2.353117in}}%
\pgfpathlineto{\pgfqpoint{4.239831in}{2.335005in}}%
\pgfpathlineto{\pgfqpoint{4.240133in}{2.341672in}}%
\pgfpathlineto{\pgfqpoint{4.240435in}{2.337561in}}%
\pgfpathlineto{\pgfqpoint{4.242847in}{2.127555in}}%
\pgfpathlineto{\pgfqpoint{4.243149in}{2.127444in}}%
\pgfpathlineto{\pgfqpoint{4.243450in}{2.118444in}}%
\pgfpathlineto{\pgfqpoint{4.244054in}{2.125555in}}%
\pgfpathlineto{\pgfqpoint{4.245260in}{2.151333in}}%
\pgfpathlineto{\pgfqpoint{4.247070in}{1.976662in}}%
\pgfpathlineto{\pgfqpoint{4.250085in}{1.017080in}}%
\pgfpathlineto{\pgfqpoint{4.250990in}{1.228197in}}%
\pgfpathlineto{\pgfqpoint{4.253704in}{2.039552in}}%
\pgfpathlineto{\pgfqpoint{4.254006in}{2.061998in}}%
\pgfpathlineto{\pgfqpoint{4.254308in}{2.029552in}}%
\pgfpathlineto{\pgfqpoint{4.254609in}{2.014774in}}%
\pgfpathlineto{\pgfqpoint{4.254911in}{2.080998in}}%
\pgfpathlineto{\pgfqpoint{4.255816in}{2.075331in}}%
\pgfpathlineto{\pgfqpoint{4.256117in}{2.074109in}}%
\pgfpathlineto{\pgfqpoint{4.257625in}{2.001885in}}%
\pgfpathlineto{\pgfqpoint{4.259133in}{2.060109in}}%
\pgfpathlineto{\pgfqpoint{4.259736in}{2.056442in}}%
\pgfpathlineto{\pgfqpoint{4.260339in}{2.089776in}}%
\pgfpathlineto{\pgfqpoint{4.260641in}{2.065887in}}%
\pgfpathlineto{\pgfqpoint{4.260943in}{2.070331in}}%
\pgfpathlineto{\pgfqpoint{4.262149in}{2.150778in}}%
\pgfpathlineto{\pgfqpoint{4.262451in}{2.139222in}}%
\pgfpathlineto{\pgfqpoint{4.264863in}{1.594762in}}%
\pgfpathlineto{\pgfqpoint{4.265466in}{1.631319in}}%
\pgfpathlineto{\pgfqpoint{4.267578in}{2.044441in}}%
\pgfpathlineto{\pgfqpoint{4.269990in}{2.328116in}}%
\pgfpathlineto{\pgfqpoint{4.270292in}{2.329116in}}%
\pgfpathlineto{\pgfqpoint{4.270895in}{2.313782in}}%
\pgfpathlineto{\pgfqpoint{4.273308in}{2.152222in}}%
\pgfpathlineto{\pgfqpoint{4.273609in}{2.158667in}}%
\pgfpathlineto{\pgfqpoint{4.273911in}{2.154111in}}%
\pgfpathlineto{\pgfqpoint{4.275419in}{2.098554in}}%
\pgfpathlineto{\pgfqpoint{4.276022in}{2.038552in}}%
\pgfpathlineto{\pgfqpoint{4.277530in}{1.796323in}}%
\pgfpathlineto{\pgfqpoint{4.279943in}{1.088637in}}%
\pgfpathlineto{\pgfqpoint{4.280546in}{1.168639in}}%
\pgfpathlineto{\pgfqpoint{4.282959in}{1.841436in}}%
\pgfpathlineto{\pgfqpoint{4.285975in}{2.161111in}}%
\pgfpathlineto{\pgfqpoint{4.286578in}{2.124555in}}%
\pgfpathlineto{\pgfqpoint{4.286879in}{2.144111in}}%
\pgfpathlineto{\pgfqpoint{4.288086in}{2.065887in}}%
\pgfpathlineto{\pgfqpoint{4.288387in}{2.066998in}}%
\pgfpathlineto{\pgfqpoint{4.288689in}{2.049664in}}%
\pgfpathlineto{\pgfqpoint{4.289292in}{2.073998in}}%
\pgfpathlineto{\pgfqpoint{4.289594in}{2.053886in}}%
\pgfpathlineto{\pgfqpoint{4.292006in}{2.112221in}}%
\pgfpathlineto{\pgfqpoint{4.292609in}{2.041664in}}%
\pgfpathlineto{\pgfqpoint{4.294721in}{1.694432in}}%
\pgfpathlineto{\pgfqpoint{4.295324in}{1.734766in}}%
\pgfpathlineto{\pgfqpoint{4.298340in}{2.094887in}}%
\pgfpathlineto{\pgfqpoint{4.300149in}{2.318671in}}%
\pgfpathlineto{\pgfqpoint{4.301054in}{2.297004in}}%
\pgfpathlineto{\pgfqpoint{4.303467in}{2.199557in}}%
\pgfpathlineto{\pgfqpoint{4.303768in}{2.198112in}}%
\pgfpathlineto{\pgfqpoint{4.306181in}{1.957772in}}%
\pgfpathlineto{\pgfqpoint{4.307991in}{1.635986in}}%
\pgfpathlineto{\pgfqpoint{4.309800in}{1.173084in}}%
\pgfpathlineto{\pgfqpoint{4.310403in}{1.258197in}}%
\pgfpathlineto{\pgfqpoint{4.312514in}{1.705210in}}%
\pgfpathlineto{\pgfqpoint{4.312816in}{1.700765in}}%
\pgfpathlineto{\pgfqpoint{4.314324in}{1.889326in}}%
\pgfpathlineto{\pgfqpoint{4.315832in}{2.185112in}}%
\pgfpathlineto{\pgfqpoint{4.316133in}{2.171889in}}%
\pgfpathlineto{\pgfqpoint{4.316737in}{2.189001in}}%
\pgfpathlineto{\pgfqpoint{4.318245in}{2.121777in}}%
\pgfpathlineto{\pgfqpoint{4.318546in}{2.106221in}}%
\pgfpathlineto{\pgfqpoint{4.318848in}{2.130888in}}%
\pgfpathlineto{\pgfqpoint{4.319451in}{2.107999in}}%
\pgfpathlineto{\pgfqpoint{4.319752in}{2.114555in}}%
\pgfpathlineto{\pgfqpoint{4.320356in}{2.082554in}}%
\pgfpathlineto{\pgfqpoint{4.320959in}{2.103554in}}%
\pgfpathlineto{\pgfqpoint{4.322165in}{2.060553in}}%
\pgfpathlineto{\pgfqpoint{4.324578in}{1.783212in}}%
\pgfpathlineto{\pgfqpoint{4.325181in}{1.815657in}}%
\pgfpathlineto{\pgfqpoint{4.327292in}{1.938327in}}%
\pgfpathlineto{\pgfqpoint{4.328800in}{2.095554in}}%
\pgfpathlineto{\pgfqpoint{4.330308in}{2.246447in}}%
\pgfpathlineto{\pgfqpoint{4.330610in}{2.244669in}}%
\pgfpathlineto{\pgfqpoint{4.332118in}{2.216446in}}%
\pgfpathlineto{\pgfqpoint{4.332419in}{2.220780in}}%
\pgfpathlineto{\pgfqpoint{4.332721in}{2.227224in}}%
\pgfpathlineto{\pgfqpoint{4.333324in}{2.222891in}}%
\pgfpathlineto{\pgfqpoint{4.335134in}{2.072776in}}%
\pgfpathlineto{\pgfqpoint{4.338451in}{1.574651in}}%
\pgfpathlineto{\pgfqpoint{4.339657in}{1.300865in}}%
\pgfpathlineto{\pgfqpoint{4.340261in}{1.340200in}}%
\pgfpathlineto{\pgfqpoint{4.342070in}{1.526205in}}%
\pgfpathlineto{\pgfqpoint{4.342372in}{1.512427in}}%
\pgfpathlineto{\pgfqpoint{4.342673in}{1.507093in}}%
\pgfpathlineto{\pgfqpoint{4.347499in}{2.195112in}}%
\pgfpathlineto{\pgfqpoint{4.348102in}{2.194779in}}%
\pgfpathlineto{\pgfqpoint{4.348403in}{2.193779in}}%
\pgfpathlineto{\pgfqpoint{4.349007in}{2.214335in}}%
\pgfpathlineto{\pgfqpoint{4.349610in}{2.212113in}}%
\pgfpathlineto{\pgfqpoint{4.355038in}{1.897549in}}%
\pgfpathlineto{\pgfqpoint{4.356245in}{1.875103in}}%
\pgfpathlineto{\pgfqpoint{4.356848in}{1.899326in}}%
\pgfpathlineto{\pgfqpoint{4.359562in}{2.048108in}}%
\pgfpathlineto{\pgfqpoint{4.361975in}{2.180334in}}%
\pgfpathlineto{\pgfqpoint{4.363181in}{2.151889in}}%
\pgfpathlineto{\pgfqpoint{4.364086in}{2.125555in}}%
\pgfpathlineto{\pgfqpoint{4.366499in}{1.949217in}}%
\pgfpathlineto{\pgfqpoint{4.368911in}{1.585762in}}%
\pgfpathlineto{\pgfqpoint{4.370419in}{1.461870in}}%
\pgfpathlineto{\pgfqpoint{4.370721in}{1.472314in}}%
\pgfpathlineto{\pgfqpoint{4.371023in}{1.453536in}}%
\pgfpathlineto{\pgfqpoint{4.371324in}{1.432424in}}%
\pgfpathlineto{\pgfqpoint{4.371626in}{1.457758in}}%
\pgfpathlineto{\pgfqpoint{4.371927in}{1.457425in}}%
\pgfpathlineto{\pgfqpoint{4.372229in}{1.451647in}}%
\pgfpathlineto{\pgfqpoint{4.372531in}{1.464759in}}%
\pgfpathlineto{\pgfqpoint{4.373435in}{1.534316in}}%
\pgfpathlineto{\pgfqpoint{4.377356in}{2.166778in}}%
\pgfpathlineto{\pgfqpoint{4.379166in}{2.260670in}}%
\pgfpathlineto{\pgfqpoint{4.379467in}{2.258670in}}%
\pgfpathlineto{\pgfqpoint{4.379769in}{2.261114in}}%
\pgfpathlineto{\pgfqpoint{4.380070in}{2.258559in}}%
\pgfpathlineto{\pgfqpoint{4.381277in}{2.219335in}}%
\pgfpathlineto{\pgfqpoint{4.387610in}{1.915993in}}%
\pgfpathlineto{\pgfqpoint{4.387912in}{1.919216in}}%
\pgfpathlineto{\pgfqpoint{4.388213in}{1.918882in}}%
\pgfpathlineto{\pgfqpoint{4.389420in}{1.952883in}}%
\pgfpathlineto{\pgfqpoint{4.391531in}{2.049219in}}%
\pgfpathlineto{\pgfqpoint{4.392134in}{2.043219in}}%
\pgfpathlineto{\pgfqpoint{4.392435in}{2.046997in}}%
\pgfpathlineto{\pgfqpoint{4.396658in}{1.822546in}}%
\pgfpathlineto{\pgfqpoint{4.399674in}{1.603096in}}%
\pgfpathlineto{\pgfqpoint{4.399975in}{1.602763in}}%
\pgfpathlineto{\pgfqpoint{4.400880in}{1.579429in}}%
\pgfpathlineto{\pgfqpoint{4.401182in}{1.587095in}}%
\pgfpathlineto{\pgfqpoint{4.401785in}{1.596873in}}%
\pgfpathlineto{\pgfqpoint{4.408118in}{2.194446in}}%
\pgfpathlineto{\pgfqpoint{4.408721in}{2.210668in}}%
\pgfpathlineto{\pgfqpoint{4.409324in}{2.207779in}}%
\pgfpathlineto{\pgfqpoint{4.410229in}{2.195668in}}%
\pgfpathlineto{\pgfqpoint{4.411737in}{2.141555in}}%
\pgfpathlineto{\pgfqpoint{4.413547in}{2.029108in}}%
\pgfpathlineto{\pgfqpoint{4.416864in}{1.865881in}}%
\pgfpathlineto{\pgfqpoint{4.417769in}{1.857436in}}%
\pgfpathlineto{\pgfqpoint{4.419277in}{1.903549in}}%
\pgfpathlineto{\pgfqpoint{4.419578in}{1.902438in}}%
\pgfpathlineto{\pgfqpoint{4.419880in}{1.896104in}}%
\pgfpathlineto{\pgfqpoint{4.420483in}{1.899771in}}%
\pgfpathlineto{\pgfqpoint{4.421086in}{1.914882in}}%
\pgfpathlineto{\pgfqpoint{4.422594in}{1.949439in}}%
\pgfpathlineto{\pgfqpoint{4.429229in}{1.810546in}}%
\pgfpathlineto{\pgfqpoint{4.430737in}{1.824213in}}%
\pgfpathlineto{\pgfqpoint{4.431039in}{1.820213in}}%
\pgfpathlineto{\pgfqpoint{4.431340in}{1.827658in}}%
\pgfpathlineto{\pgfqpoint{4.434658in}{1.927327in}}%
\pgfpathlineto{\pgfqpoint{4.437071in}{2.006885in}}%
\pgfpathlineto{\pgfqpoint{4.438880in}{2.028441in}}%
\pgfpathlineto{\pgfqpoint{4.439182in}{2.027330in}}%
\pgfpathlineto{\pgfqpoint{4.439483in}{2.029663in}}%
\pgfpathlineto{\pgfqpoint{4.439785in}{2.029108in}}%
\pgfpathlineto{\pgfqpoint{4.440086in}{2.028330in}}%
\pgfpathlineto{\pgfqpoint{4.441594in}{2.019552in}}%
\pgfpathlineto{\pgfqpoint{4.441896in}{2.017885in}}%
\pgfpathlineto{\pgfqpoint{4.442499in}{2.020552in}}%
\pgfpathlineto{\pgfqpoint{4.443102in}{2.032997in}}%
\pgfpathlineto{\pgfqpoint{4.443706in}{2.024108in}}%
\pgfpathlineto{\pgfqpoint{4.446118in}{1.974106in}}%
\pgfpathlineto{\pgfqpoint{4.447023in}{1.975884in}}%
\pgfpathlineto{\pgfqpoint{4.447928in}{1.965328in}}%
\pgfpathlineto{\pgfqpoint{4.449436in}{1.895771in}}%
\pgfpathlineto{\pgfqpoint{4.449737in}{1.917327in}}%
\pgfpathlineto{\pgfqpoint{4.450944in}{1.938327in}}%
\pgfpathlineto{\pgfqpoint{4.451245in}{1.929883in}}%
\pgfpathlineto{\pgfqpoint{4.451547in}{1.928772in}}%
\pgfpathlineto{\pgfqpoint{4.452753in}{1.899993in}}%
\pgfpathlineto{\pgfqpoint{4.453055in}{1.902326in}}%
\pgfpathlineto{\pgfqpoint{4.455468in}{1.960550in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{1.942550in}}%
\pgfpathlineto{\pgfqpoint{4.458182in}{1.974773in}}%
\pgfpathlineto{\pgfqpoint{4.458483in}{1.973551in}}%
\pgfpathlineto{\pgfqpoint{4.458785in}{1.974551in}}%
\pgfpathlineto{\pgfqpoint{4.463007in}{1.894104in}}%
\pgfpathlineto{\pgfqpoint{4.466023in}{1.849547in}}%
\pgfpathlineto{\pgfqpoint{4.468436in}{1.862770in}}%
\pgfpathlineto{\pgfqpoint{4.470547in}{1.920105in}}%
\pgfpathlineto{\pgfqpoint{4.474166in}{2.011774in}}%
\pgfpathlineto{\pgfqpoint{4.475674in}{2.016441in}}%
\pgfpathlineto{\pgfqpoint{4.479896in}{1.947883in}}%
\pgfpathlineto{\pgfqpoint{4.482912in}{1.911660in}}%
\pgfpathlineto{\pgfqpoint{4.483214in}{1.911549in}}%
\pgfpathlineto{\pgfqpoint{4.486230in}{1.936883in}}%
\pgfpathlineto{\pgfqpoint{4.489849in}{1.977884in}}%
\pgfpathlineto{\pgfqpoint{4.490150in}{1.978995in}}%
\pgfpathlineto{\pgfqpoint{4.490753in}{1.978106in}}%
\pgfpathlineto{\pgfqpoint{4.491658in}{1.976884in}}%
\pgfpathlineto{\pgfqpoint{4.498896in}{1.911993in}}%
\pgfpathlineto{\pgfqpoint{4.499500in}{1.911660in}}%
\pgfpathlineto{\pgfqpoint{4.499801in}{1.912104in}}%
\pgfpathlineto{\pgfqpoint{4.501007in}{1.916105in}}%
\pgfpathlineto{\pgfqpoint{4.504325in}{1.948550in}}%
\pgfpathlineto{\pgfqpoint{4.505230in}{1.958995in}}%
\pgfpathlineto{\pgfqpoint{4.505531in}{1.957439in}}%
\pgfpathlineto{\pgfqpoint{4.505833in}{1.950661in}}%
\pgfpathlineto{\pgfqpoint{4.506134in}{1.959439in}}%
\pgfpathlineto{\pgfqpoint{4.506738in}{1.954995in}}%
\pgfpathlineto{\pgfqpoint{4.507039in}{1.957439in}}%
\pgfpathlineto{\pgfqpoint{4.507642in}{1.955106in}}%
\pgfpathlineto{\pgfqpoint{4.508849in}{1.956106in}}%
\pgfpathlineto{\pgfqpoint{4.510055in}{1.950328in}}%
\pgfpathlineto{\pgfqpoint{4.512166in}{1.938772in}}%
\pgfpathlineto{\pgfqpoint{4.512468in}{1.938772in}}%
\pgfpathlineto{\pgfqpoint{4.513976in}{1.932994in}}%
\pgfpathlineto{\pgfqpoint{4.514579in}{1.933550in}}%
\pgfpathlineto{\pgfqpoint{4.516389in}{1.936994in}}%
\pgfpathlineto{\pgfqpoint{4.517293in}{1.939216in}}%
\pgfpathlineto{\pgfqpoint{4.520008in}{1.960439in}}%
\pgfpathlineto{\pgfqpoint{4.522119in}{1.969217in}}%
\pgfpathlineto{\pgfqpoint{4.523023in}{1.968328in}}%
\pgfpathlineto{\pgfqpoint{4.524230in}{1.964550in}}%
\pgfpathlineto{\pgfqpoint{4.524531in}{1.965328in}}%
\pgfpathlineto{\pgfqpoint{4.524833in}{1.965106in}}%
\pgfpathlineto{\pgfqpoint{4.527246in}{1.947883in}}%
\pgfpathlineto{\pgfqpoint{4.527849in}{1.942439in}}%
\pgfpathlineto{\pgfqpoint{4.531166in}{1.923438in}}%
\pgfpathlineto{\pgfqpoint{4.531468in}{1.924660in}}%
\pgfpathlineto{\pgfqpoint{4.531770in}{1.926994in}}%
\pgfpathlineto{\pgfqpoint{4.532071in}{1.923105in}}%
\pgfpathlineto{\pgfqpoint{4.532373in}{1.921883in}}%
\pgfpathlineto{\pgfqpoint{4.532674in}{1.924327in}}%
\pgfpathlineto{\pgfqpoint{4.532976in}{1.922438in}}%
\pgfpathlineto{\pgfqpoint{4.534785in}{1.934883in}}%
\pgfpathlineto{\pgfqpoint{4.537198in}{1.944550in}}%
\pgfpathlineto{\pgfqpoint{4.538706in}{1.953106in}}%
\pgfpathlineto{\pgfqpoint{4.539912in}{1.952328in}}%
\pgfpathlineto{\pgfqpoint{4.540516in}{1.951439in}}%
\pgfpathlineto{\pgfqpoint{4.540817in}{1.952106in}}%
\pgfpathlineto{\pgfqpoint{4.541119in}{1.952328in}}%
\pgfpathlineto{\pgfqpoint{4.542325in}{1.948883in}}%
\pgfpathlineto{\pgfqpoint{4.542627in}{1.948994in}}%
\pgfpathlineto{\pgfqpoint{4.544135in}{1.945216in}}%
\pgfpathlineto{\pgfqpoint{4.545643in}{1.937661in}}%
\pgfpathlineto{\pgfqpoint{4.545944in}{1.937550in}}%
\pgfpathlineto{\pgfqpoint{4.547151in}{1.934216in}}%
\pgfpathlineto{\pgfqpoint{4.547452in}{1.934994in}}%
\pgfpathlineto{\pgfqpoint{4.554389in}{1.960217in}}%
\pgfpathlineto{\pgfqpoint{4.548055in}{1.934772in}}%
\pgfpathlineto{\pgfqpoint{4.555293in}{1.959772in}}%
\pgfpathlineto{\pgfqpoint{4.556801in}{1.956995in}}%
\pgfpathlineto{\pgfqpoint{4.557103in}{1.958106in}}%
\pgfpathlineto{\pgfqpoint{4.560420in}{1.937772in}}%
\pgfpathlineto{\pgfqpoint{4.561325in}{1.931661in}}%
\pgfpathlineto{\pgfqpoint{4.561627in}{1.939883in}}%
\pgfpathlineto{\pgfqpoint{4.561928in}{1.927772in}}%
\pgfpathlineto{\pgfqpoint{4.562230in}{1.923438in}}%
\pgfpathlineto{\pgfqpoint{4.562532in}{1.932105in}}%
\pgfpathlineto{\pgfqpoint{4.563135in}{1.925772in}}%
\pgfpathlineto{\pgfqpoint{4.564341in}{1.930549in}}%
\pgfpathlineto{\pgfqpoint{4.564643in}{1.929883in}}%
\pgfpathlineto{\pgfqpoint{4.564944in}{1.928216in}}%
\pgfpathlineto{\pgfqpoint{4.565246in}{1.932549in}}%
\pgfpathlineto{\pgfqpoint{4.565849in}{1.929216in}}%
\pgfpathlineto{\pgfqpoint{4.566151in}{1.931549in}}%
\pgfpathlineto{\pgfqpoint{4.567055in}{1.936105in}}%
\pgfpathlineto{\pgfqpoint{4.567659in}{1.935438in}}%
\pgfpathlineto{\pgfqpoint{4.568865in}{1.943883in}}%
\pgfpathlineto{\pgfqpoint{4.569167in}{1.943439in}}%
\pgfpathlineto{\pgfqpoint{4.569468in}{1.943661in}}%
\pgfpathlineto{\pgfqpoint{4.570976in}{1.948105in}}%
\pgfpathlineto{\pgfqpoint{4.571278in}{1.947772in}}%
\pgfpathlineto{\pgfqpoint{4.573087in}{1.951328in}}%
\pgfpathlineto{\pgfqpoint{4.573690in}{1.946883in}}%
\pgfpathlineto{\pgfqpoint{4.574595in}{1.947550in}}%
\pgfpathlineto{\pgfqpoint{4.578214in}{1.939327in}}%
\pgfpathlineto{\pgfqpoint{4.578817in}{1.940661in}}%
\pgfpathlineto{\pgfqpoint{4.579722in}{1.943328in}}%
\pgfpathlineto{\pgfqpoint{4.580024in}{1.939883in}}%
\pgfpathlineto{\pgfqpoint{4.580627in}{1.944994in}}%
\pgfpathlineto{\pgfqpoint{4.581230in}{1.945216in}}%
\pgfpathlineto{\pgfqpoint{4.581532in}{1.950550in}}%
\pgfpathlineto{\pgfqpoint{4.581833in}{1.978773in}}%
\pgfpathlineto{\pgfqpoint{4.582436in}{1.940661in}}%
\pgfpathlineto{\pgfqpoint{4.583643in}{1.951328in}}%
\pgfpathlineto{\pgfqpoint{4.583944in}{1.950661in}}%
\pgfpathlineto{\pgfqpoint{4.584246in}{1.941328in}}%
\pgfpathlineto{\pgfqpoint{4.584849in}{1.955772in}}%
\pgfpathlineto{\pgfqpoint{4.585151in}{1.955439in}}%
\pgfpathlineto{\pgfqpoint{4.585452in}{1.956106in}}%
\pgfpathlineto{\pgfqpoint{4.585754in}{1.961217in}}%
\pgfpathlineto{\pgfqpoint{4.586357in}{1.955328in}}%
\pgfpathlineto{\pgfqpoint{4.586659in}{1.955883in}}%
\pgfpathlineto{\pgfqpoint{4.587262in}{1.958217in}}%
\pgfpathlineto{\pgfqpoint{4.588770in}{1.949661in}}%
\pgfpathlineto{\pgfqpoint{4.589071in}{1.956995in}}%
\pgfpathlineto{\pgfqpoint{4.589675in}{1.947661in}}%
\pgfpathlineto{\pgfqpoint{4.590881in}{1.951217in}}%
\pgfpathlineto{\pgfqpoint{4.592389in}{1.932883in}}%
\pgfpathlineto{\pgfqpoint{4.592992in}{1.933661in}}%
\pgfpathlineto{\pgfqpoint{4.593294in}{1.927772in}}%
\pgfpathlineto{\pgfqpoint{4.594802in}{1.936327in}}%
\pgfpathlineto{\pgfqpoint{4.595405in}{1.931772in}}%
\pgfpathlineto{\pgfqpoint{4.595706in}{1.942550in}}%
\pgfpathlineto{\pgfqpoint{4.596310in}{1.928327in}}%
\pgfpathlineto{\pgfqpoint{4.596913in}{1.930994in}}%
\pgfpathlineto{\pgfqpoint{4.597818in}{1.946439in}}%
\pgfpathlineto{\pgfqpoint{4.598119in}{1.942439in}}%
\pgfpathlineto{\pgfqpoint{4.599627in}{1.930772in}}%
\pgfpathlineto{\pgfqpoint{4.601135in}{1.941328in}}%
\pgfpathlineto{\pgfqpoint{4.601437in}{1.937772in}}%
\pgfpathlineto{\pgfqpoint{4.602040in}{1.941550in}}%
\pgfpathlineto{\pgfqpoint{4.602341in}{1.939327in}}%
\pgfpathlineto{\pgfqpoint{4.602643in}{1.939883in}}%
\pgfpathlineto{\pgfqpoint{4.602945in}{1.943550in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{1.940772in}}%
\pgfpathlineto{\pgfqpoint{4.604151in}{1.938661in}}%
\pgfpathlineto{\pgfqpoint{4.604452in}{1.943439in}}%
\pgfpathlineto{\pgfqpoint{4.605357in}{1.940994in}}%
\pgfpathlineto{\pgfqpoint{4.605659in}{1.944105in}}%
\pgfpathlineto{\pgfqpoint{4.605960in}{1.940439in}}%
\pgfpathlineto{\pgfqpoint{4.606564in}{1.942328in}}%
\pgfpathlineto{\pgfqpoint{4.606865in}{1.934883in}}%
\pgfpathlineto{\pgfqpoint{4.607770in}{1.939661in}}%
\pgfpathlineto{\pgfqpoint{4.608072in}{1.941328in}}%
\pgfpathlineto{\pgfqpoint{4.608373in}{1.935105in}}%
\pgfpathlineto{\pgfqpoint{4.608976in}{1.939772in}}%
\pgfpathlineto{\pgfqpoint{4.609278in}{1.940550in}}%
\pgfpathlineto{\pgfqpoint{4.609580in}{1.940216in}}%
\pgfpathlineto{\pgfqpoint{4.610484in}{1.941772in}}%
\pgfpathlineto{\pgfqpoint{4.611087in}{1.934883in}}%
\pgfpathlineto{\pgfqpoint{4.612294in}{1.940883in}}%
\pgfpathlineto{\pgfqpoint{4.612595in}{1.939994in}}%
\pgfpathlineto{\pgfqpoint{4.612897in}{1.942439in}}%
\pgfpathlineto{\pgfqpoint{4.613500in}{1.942216in}}%
\pgfpathlineto{\pgfqpoint{4.615008in}{1.936327in}}%
\pgfpathlineto{\pgfqpoint{4.615611in}{1.936772in}}%
\pgfpathlineto{\pgfqpoint{4.615913in}{1.937550in}}%
\pgfpathlineto{\pgfqpoint{4.616214in}{1.936327in}}%
\pgfpathlineto{\pgfqpoint{4.616516in}{1.942550in}}%
\pgfpathlineto{\pgfqpoint{4.617421in}{1.938994in}}%
\pgfpathlineto{\pgfqpoint{4.617722in}{1.938105in}}%
\pgfpathlineto{\pgfqpoint{4.618326in}{1.931772in}}%
\pgfpathlineto{\pgfqpoint{4.618929in}{1.944439in}}%
\pgfpathlineto{\pgfqpoint{4.619230in}{1.939550in}}%
\pgfpathlineto{\pgfqpoint{4.619532in}{1.944772in}}%
\pgfpathlineto{\pgfqpoint{4.619834in}{1.940105in}}%
\pgfpathlineto{\pgfqpoint{4.620437in}{1.939883in}}%
\pgfpathlineto{\pgfqpoint{4.620738in}{1.944216in}}%
\pgfpathlineto{\pgfqpoint{4.621341in}{1.937439in}}%
\pgfpathlineto{\pgfqpoint{4.622849in}{1.961550in}}%
\pgfpathlineto{\pgfqpoint{4.623151in}{1.949772in}}%
\pgfpathlineto{\pgfqpoint{4.623453in}{1.956328in}}%
\pgfpathlineto{\pgfqpoint{4.623754in}{1.970217in}}%
\pgfpathlineto{\pgfqpoint{4.624056in}{1.948105in}}%
\pgfpathlineto{\pgfqpoint{4.625564in}{1.934772in}}%
\pgfpathlineto{\pgfqpoint{4.624659in}{1.948661in}}%
\pgfpathlineto{\pgfqpoint{4.626167in}{1.941216in}}%
\pgfpathlineto{\pgfqpoint{4.626770in}{1.947661in}}%
\pgfpathlineto{\pgfqpoint{4.627976in}{1.922549in}}%
\pgfpathlineto{\pgfqpoint{4.629484in}{1.937550in}}%
\pgfpathlineto{\pgfqpoint{4.629786in}{1.926549in}}%
\pgfpathlineto{\pgfqpoint{4.630691in}{1.928438in}}%
\pgfpathlineto{\pgfqpoint{4.630992in}{1.928216in}}%
\pgfpathlineto{\pgfqpoint{4.631294in}{1.941550in}}%
\pgfpathlineto{\pgfqpoint{4.632199in}{1.938994in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{1.927327in}}%
\pgfpathlineto{\pgfqpoint{4.632802in}{1.942550in}}%
\pgfpathlineto{\pgfqpoint{4.633405in}{1.930549in}}%
\pgfpathlineto{\pgfqpoint{4.634611in}{1.943439in}}%
\pgfpathlineto{\pgfqpoint{4.634913in}{1.939661in}}%
\pgfpathlineto{\pgfqpoint{4.635215in}{1.929661in}}%
\pgfpathlineto{\pgfqpoint{4.635818in}{1.942439in}}%
\pgfpathlineto{\pgfqpoint{4.636119in}{1.941883in}}%
\pgfpathlineto{\pgfqpoint{4.636421in}{1.937439in}}%
\pgfpathlineto{\pgfqpoint{4.636723in}{1.951772in}}%
\pgfpathlineto{\pgfqpoint{4.637326in}{1.939661in}}%
\pgfpathlineto{\pgfqpoint{4.638230in}{1.951328in}}%
\pgfpathlineto{\pgfqpoint{4.638532in}{1.936327in}}%
\pgfpathlineto{\pgfqpoint{4.639135in}{1.942994in}}%
\pgfpathlineto{\pgfqpoint{4.639437in}{1.950217in}}%
\pgfpathlineto{\pgfqpoint{4.639738in}{1.937439in}}%
\pgfpathlineto{\pgfqpoint{4.640040in}{1.942105in}}%
\pgfpathlineto{\pgfqpoint{4.640643in}{1.939327in}}%
\pgfpathlineto{\pgfqpoint{4.640945in}{1.943661in}}%
\pgfpathlineto{\pgfqpoint{4.641246in}{1.938216in}}%
\pgfpathlineto{\pgfqpoint{4.641548in}{1.939661in}}%
\pgfpathlineto{\pgfqpoint{4.641850in}{1.932216in}}%
\pgfpathlineto{\pgfqpoint{4.642151in}{1.944883in}}%
\pgfpathlineto{\pgfqpoint{4.642754in}{1.933105in}}%
\pgfpathlineto{\pgfqpoint{4.643056in}{1.933550in}}%
\pgfpathlineto{\pgfqpoint{4.643659in}{1.925772in}}%
\pgfpathlineto{\pgfqpoint{4.644262in}{1.926438in}}%
\pgfpathlineto{\pgfqpoint{4.644564in}{1.942883in}}%
\pgfpathlineto{\pgfqpoint{4.645469in}{1.940994in}}%
\pgfpathlineto{\pgfqpoint{4.645770in}{1.924994in}}%
\pgfpathlineto{\pgfqpoint{4.646072in}{1.942105in}}%
\pgfpathlineto{\pgfqpoint{4.646373in}{1.934994in}}%
\pgfpathlineto{\pgfqpoint{4.646977in}{1.947217in}}%
\pgfpathlineto{\pgfqpoint{4.648183in}{1.928327in}}%
\pgfpathlineto{\pgfqpoint{4.648786in}{1.947661in}}%
\pgfpathlineto{\pgfqpoint{4.649389in}{1.936772in}}%
\pgfpathlineto{\pgfqpoint{4.649992in}{1.934772in}}%
\pgfpathlineto{\pgfqpoint{4.650596in}{1.947550in}}%
\pgfpathlineto{\pgfqpoint{4.650897in}{1.935438in}}%
\pgfpathlineto{\pgfqpoint{4.651199in}{1.948772in}}%
\pgfpathlineto{\pgfqpoint{4.651500in}{1.957106in}}%
\pgfpathlineto{\pgfqpoint{4.651802in}{1.944550in}}%
\pgfpathlineto{\pgfqpoint{4.652104in}{1.938105in}}%
\pgfpathlineto{\pgfqpoint{4.652405in}{1.956661in}}%
\pgfpathlineto{\pgfqpoint{4.653310in}{1.955106in}}%
\pgfpathlineto{\pgfqpoint{4.654516in}{1.926994in}}%
\pgfpathlineto{\pgfqpoint{4.655723in}{1.961550in}}%
\pgfpathlineto{\pgfqpoint{4.656326in}{1.952994in}}%
\pgfpathlineto{\pgfqpoint{4.656929in}{1.920105in}}%
\pgfpathlineto{\pgfqpoint{4.657532in}{1.937105in}}%
\pgfpathlineto{\pgfqpoint{4.657834in}{1.932883in}}%
\pgfpathlineto{\pgfqpoint{4.658135in}{1.942216in}}%
\pgfpathlineto{\pgfqpoint{4.658437in}{1.942661in}}%
\pgfpathlineto{\pgfqpoint{4.659040in}{1.942772in}}%
\pgfpathlineto{\pgfqpoint{4.660548in}{1.917994in}}%
\pgfpathlineto{\pgfqpoint{4.661453in}{1.954217in}}%
\pgfpathlineto{\pgfqpoint{4.661754in}{1.946439in}}%
\pgfpathlineto{\pgfqpoint{4.663564in}{1.915882in}}%
\pgfpathlineto{\pgfqpoint{4.664770in}{1.964550in}}%
\pgfpathlineto{\pgfqpoint{4.665977in}{1.935772in}}%
\pgfpathlineto{\pgfqpoint{4.666278in}{1.941328in}}%
\pgfpathlineto{\pgfqpoint{4.667485in}{1.966217in}}%
\pgfpathlineto{\pgfqpoint{4.668993in}{1.930549in}}%
\pgfpathlineto{\pgfqpoint{4.669897in}{1.923438in}}%
\pgfpathlineto{\pgfqpoint{4.670199in}{1.959772in}}%
\pgfpathlineto{\pgfqpoint{4.670802in}{1.929327in}}%
\pgfpathlineto{\pgfqpoint{4.671405in}{1.940439in}}%
\pgfpathlineto{\pgfqpoint{4.671707in}{1.966773in}}%
\pgfpathlineto{\pgfqpoint{4.672612in}{1.952328in}}%
\pgfpathlineto{\pgfqpoint{4.673516in}{1.929438in}}%
\pgfpathlineto{\pgfqpoint{4.674120in}{1.931105in}}%
\pgfpathlineto{\pgfqpoint{4.674723in}{1.978995in}}%
\pgfpathlineto{\pgfqpoint{4.675024in}{1.929994in}}%
\pgfpathlineto{\pgfqpoint{4.675627in}{1.973106in}}%
\pgfpathlineto{\pgfqpoint{4.676532in}{1.921994in}}%
\pgfpathlineto{\pgfqpoint{4.676231in}{1.981217in}}%
\pgfpathlineto{\pgfqpoint{4.677135in}{1.941439in}}%
\pgfpathlineto{\pgfqpoint{4.677437in}{1.933216in}}%
\pgfpathlineto{\pgfqpoint{4.677739in}{1.971773in}}%
\pgfpathlineto{\pgfqpoint{4.678342in}{1.927660in}}%
\pgfpathlineto{\pgfqpoint{4.678643in}{1.925994in}}%
\pgfpathlineto{\pgfqpoint{4.679247in}{1.919660in}}%
\pgfpathlineto{\pgfqpoint{4.679850in}{1.947661in}}%
\pgfpathlineto{\pgfqpoint{4.680151in}{1.931216in}}%
\pgfpathlineto{\pgfqpoint{4.680453in}{1.983440in}}%
\pgfpathlineto{\pgfqpoint{4.681056in}{1.943661in}}%
\pgfpathlineto{\pgfqpoint{4.681358in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{4.681659in}{1.948550in}}%
\pgfpathlineto{\pgfqpoint{4.681961in}{1.975328in}}%
\pgfpathlineto{\pgfqpoint{4.682262in}{1.915993in}}%
\pgfpathlineto{\pgfqpoint{4.682866in}{1.970217in}}%
\pgfpathlineto{\pgfqpoint{4.683770in}{1.940439in}}%
\pgfpathlineto{\pgfqpoint{4.684072in}{1.975995in}}%
\pgfpathlineto{\pgfqpoint{4.684374in}{1.933105in}}%
\pgfpathlineto{\pgfqpoint{4.684977in}{1.955883in}}%
\pgfpathlineto{\pgfqpoint{4.685278in}{1.917660in}}%
\pgfpathlineto{\pgfqpoint{4.685580in}{1.970884in}}%
\pgfpathlineto{\pgfqpoint{4.685882in}{1.945105in}}%
\pgfpathlineto{\pgfqpoint{4.686183in}{1.979995in}}%
\pgfpathlineto{\pgfqpoint{4.686786in}{1.924883in}}%
\pgfpathlineto{\pgfqpoint{4.688294in}{1.991440in}}%
\pgfpathlineto{\pgfqpoint{4.689501in}{1.927772in}}%
\pgfpathlineto{\pgfqpoint{4.689802in}{1.968662in}}%
\pgfpathlineto{\pgfqpoint{4.690405in}{1.944883in}}%
\pgfpathlineto{\pgfqpoint{4.691612in}{1.937661in}}%
\pgfpathlineto{\pgfqpoint{4.691913in}{1.953883in}}%
\pgfpathlineto{\pgfqpoint{4.692215in}{1.927660in}}%
\pgfpathlineto{\pgfqpoint{4.692516in}{1.928549in}}%
\pgfpathlineto{\pgfqpoint{4.693421in}{1.920327in}}%
\pgfpathlineto{\pgfqpoint{4.693723in}{1.971662in}}%
\pgfpathlineto{\pgfqpoint{4.694929in}{1.886326in}}%
\pgfpathlineto{\pgfqpoint{4.695231in}{1.978662in}}%
\pgfpathlineto{\pgfqpoint{4.696136in}{1.953550in}}%
\pgfpathlineto{\pgfqpoint{4.696437in}{1.939661in}}%
\pgfpathlineto{\pgfqpoint{4.697040in}{1.943661in}}%
\pgfpathlineto{\pgfqpoint{4.697342in}{1.991773in}}%
\pgfpathlineto{\pgfqpoint{4.697643in}{1.928994in}}%
\pgfpathlineto{\pgfqpoint{4.697945in}{1.961217in}}%
\pgfpathlineto{\pgfqpoint{4.698247in}{1.957550in}}%
\pgfpathlineto{\pgfqpoint{4.698548in}{1.920327in}}%
\pgfpathlineto{\pgfqpoint{4.698850in}{1.969328in}}%
\pgfpathlineto{\pgfqpoint{4.699151in}{1.921105in}}%
\pgfpathlineto{\pgfqpoint{4.699453in}{1.972551in}}%
\pgfpathlineto{\pgfqpoint{4.700358in}{1.944439in}}%
\pgfpathlineto{\pgfqpoint{4.700659in}{1.934883in}}%
\pgfpathlineto{\pgfqpoint{4.700961in}{2.005996in}}%
\pgfpathlineto{\pgfqpoint{4.701263in}{1.920771in}}%
\pgfpathlineto{\pgfqpoint{4.701564in}{1.951883in}}%
\pgfpathlineto{\pgfqpoint{4.701866in}{1.944661in}}%
\pgfpathlineto{\pgfqpoint{4.702167in}{1.965995in}}%
\pgfpathlineto{\pgfqpoint{4.702469in}{1.959106in}}%
\pgfpathlineto{\pgfqpoint{4.702771in}{1.929438in}}%
\pgfpathlineto{\pgfqpoint{4.703072in}{1.982884in}}%
\pgfpathlineto{\pgfqpoint{4.703675in}{1.943772in}}%
\pgfpathlineto{\pgfqpoint{4.703977in}{1.928772in}}%
\pgfpathlineto{\pgfqpoint{4.704278in}{1.961328in}}%
\pgfpathlineto{\pgfqpoint{4.704882in}{1.925660in}}%
\pgfpathlineto{\pgfqpoint{4.705183in}{1.975551in}}%
\pgfpathlineto{\pgfqpoint{4.705786in}{1.928438in}}%
\pgfpathlineto{\pgfqpoint{4.706088in}{1.933105in}}%
\pgfpathlineto{\pgfqpoint{4.706390in}{1.961661in}}%
\pgfpathlineto{\pgfqpoint{4.706691in}{1.950439in}}%
\pgfpathlineto{\pgfqpoint{4.706993in}{1.897882in}}%
\pgfpathlineto{\pgfqpoint{4.707596in}{1.970106in}}%
\pgfpathlineto{\pgfqpoint{4.707898in}{1.934550in}}%
\pgfpathlineto{\pgfqpoint{4.708802in}{1.948772in}}%
\pgfpathlineto{\pgfqpoint{4.709104in}{1.945439in}}%
\pgfpathlineto{\pgfqpoint{4.709405in}{1.884993in}}%
\pgfpathlineto{\pgfqpoint{4.709707in}{1.976551in}}%
\pgfpathlineto{\pgfqpoint{4.710009in}{1.931216in}}%
\pgfpathlineto{\pgfqpoint{4.710310in}{1.927216in}}%
\pgfpathlineto{\pgfqpoint{4.711215in}{1.960439in}}%
\pgfpathlineto{\pgfqpoint{4.711517in}{1.898771in}}%
\pgfpathlineto{\pgfqpoint{4.711818in}{1.982218in}}%
\pgfpathlineto{\pgfqpoint{4.712120in}{1.924216in}}%
\pgfpathlineto{\pgfqpoint{4.713025in}{1.917549in}}%
\pgfpathlineto{\pgfqpoint{4.713326in}{1.988107in}}%
\pgfpathlineto{\pgfqpoint{4.713628in}{1.892215in}}%
\pgfpathlineto{\pgfqpoint{4.714532in}{1.933772in}}%
\pgfpathlineto{\pgfqpoint{4.715136in}{1.967439in}}%
\pgfpathlineto{\pgfqpoint{4.715437in}{2.021996in}}%
\pgfpathlineto{\pgfqpoint{4.715739in}{1.898882in}}%
\pgfpathlineto{\pgfqpoint{4.716040in}{1.942439in}}%
\pgfpathlineto{\pgfqpoint{4.716644in}{1.911438in}}%
\pgfpathlineto{\pgfqpoint{4.716945in}{1.989218in}}%
\pgfpathlineto{\pgfqpoint{4.717247in}{1.900104in}}%
\pgfpathlineto{\pgfqpoint{4.718152in}{1.905771in}}%
\pgfpathlineto{\pgfqpoint{4.718453in}{2.020885in}}%
\pgfpathlineto{\pgfqpoint{4.718755in}{1.897326in}}%
\pgfpathlineto{\pgfqpoint{4.719056in}{1.940105in}}%
\pgfpathlineto{\pgfqpoint{4.719358in}{1.887882in}}%
\pgfpathlineto{\pgfqpoint{4.719961in}{1.954439in}}%
\pgfpathlineto{\pgfqpoint{4.720263in}{1.901104in}}%
\pgfpathlineto{\pgfqpoint{4.720866in}{1.851214in}}%
\pgfpathlineto{\pgfqpoint{4.721167in}{1.992218in}}%
\pgfpathlineto{\pgfqpoint{4.722374in}{1.889548in}}%
\pgfpathlineto{\pgfqpoint{4.723279in}{1.984329in}}%
\pgfpathlineto{\pgfqpoint{4.724485in}{1.897104in}}%
\pgfpathlineto{\pgfqpoint{4.725390in}{2.002218in}}%
\pgfpathlineto{\pgfqpoint{4.726596in}{1.905882in}}%
\pgfpathlineto{\pgfqpoint{4.727199in}{1.884437in}}%
\pgfpathlineto{\pgfqpoint{4.727501in}{1.998107in}}%
\pgfpathlineto{\pgfqpoint{4.727802in}{1.904326in}}%
\pgfpathlineto{\pgfqpoint{4.728707in}{1.907327in}}%
\pgfpathlineto{\pgfqpoint{4.729009in}{1.981995in}}%
\pgfpathlineto{\pgfqpoint{4.729310in}{1.892882in}}%
\pgfpathlineto{\pgfqpoint{4.729914in}{1.973106in}}%
\pgfpathlineto{\pgfqpoint{4.730517in}{1.980773in}}%
\pgfpathlineto{\pgfqpoint{4.730818in}{1.929438in}}%
\pgfpathlineto{\pgfqpoint{4.731120in}{2.013996in}}%
\pgfpathlineto{\pgfqpoint{4.732025in}{1.972439in}}%
\pgfpathlineto{\pgfqpoint{4.732326in}{1.916438in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{1.977884in}}%
\pgfpathlineto{\pgfqpoint{4.733231in}{1.935661in}}%
\pgfpathlineto{\pgfqpoint{4.733533in}{1.908771in}}%
\pgfpathlineto{\pgfqpoint{4.733834in}{1.926549in}}%
\pgfpathlineto{\pgfqpoint{4.734739in}{2.057775in}}%
\pgfpathlineto{\pgfqpoint{4.735342in}{1.997551in}}%
\pgfpathlineto{\pgfqpoint{4.735945in}{1.918327in}}%
\pgfpathlineto{\pgfqpoint{4.737152in}{1.921438in}}%
\pgfpathlineto{\pgfqpoint{4.737755in}{1.976884in}}%
\pgfpathlineto{\pgfqpoint{4.738056in}{1.917994in}}%
\pgfpathlineto{\pgfqpoint{4.738660in}{1.966884in}}%
\pgfpathlineto{\pgfqpoint{4.738961in}{1.921994in}}%
\pgfpathlineto{\pgfqpoint{4.739263in}{1.967884in}}%
\pgfpathlineto{\pgfqpoint{4.739564in}{1.926549in}}%
\pgfpathlineto{\pgfqpoint{4.740469in}{1.925438in}}%
\pgfpathlineto{\pgfqpoint{4.740771in}{2.011774in}}%
\pgfpathlineto{\pgfqpoint{4.741072in}{1.944661in}}%
\pgfpathlineto{\pgfqpoint{4.741977in}{1.972106in}}%
\pgfpathlineto{\pgfqpoint{4.742580in}{1.919105in}}%
\pgfpathlineto{\pgfqpoint{4.742882in}{1.990440in}}%
\pgfpathlineto{\pgfqpoint{4.743183in}{1.931883in}}%
\pgfpathlineto{\pgfqpoint{4.744088in}{1.985218in}}%
\pgfpathlineto{\pgfqpoint{4.743787in}{1.892659in}}%
\pgfpathlineto{\pgfqpoint{4.744390in}{1.978995in}}%
\pgfpathlineto{\pgfqpoint{4.744691in}{1.899993in}}%
\pgfpathlineto{\pgfqpoint{4.744993in}{1.993662in}}%
\pgfpathlineto{\pgfqpoint{4.745295in}{1.916105in}}%
\pgfpathlineto{\pgfqpoint{4.746501in}{1.993218in}}%
\pgfpathlineto{\pgfqpoint{4.746803in}{1.887215in}}%
\pgfpathlineto{\pgfqpoint{4.747406in}{1.955883in}}%
\pgfpathlineto{\pgfqpoint{4.748009in}{1.962217in}}%
\pgfpathlineto{\pgfqpoint{4.748310in}{1.893326in}}%
\pgfpathlineto{\pgfqpoint{4.748612in}{1.995218in}}%
\pgfpathlineto{\pgfqpoint{4.748914in}{1.947661in}}%
\pgfpathlineto{\pgfqpoint{4.749215in}{1.972439in}}%
\pgfpathlineto{\pgfqpoint{4.749818in}{1.941439in}}%
\pgfpathlineto{\pgfqpoint{4.750120in}{1.965328in}}%
\pgfpathlineto{\pgfqpoint{4.750422in}{1.864325in}}%
\pgfpathlineto{\pgfqpoint{4.750723in}{1.992440in}}%
\pgfpathlineto{\pgfqpoint{4.751326in}{1.927327in}}%
\pgfpathlineto{\pgfqpoint{4.751628in}{1.955328in}}%
\pgfpathlineto{\pgfqpoint{4.751930in}{1.900549in}}%
\pgfpathlineto{\pgfqpoint{4.752231in}{1.951550in}}%
\pgfpathlineto{\pgfqpoint{4.752533in}{1.864325in}}%
\pgfpathlineto{\pgfqpoint{4.753136in}{1.973551in}}%
\pgfpathlineto{\pgfqpoint{4.753437in}{1.930772in}}%
\pgfpathlineto{\pgfqpoint{4.754041in}{1.959661in}}%
\pgfpathlineto{\pgfqpoint{4.754342in}{2.002774in}}%
\pgfpathlineto{\pgfqpoint{4.754644in}{1.918882in}}%
\pgfpathlineto{\pgfqpoint{4.754945in}{1.870548in}}%
\pgfpathlineto{\pgfqpoint{4.755247in}{1.979662in}}%
\pgfpathlineto{\pgfqpoint{4.755549in}{1.887548in}}%
\pgfpathlineto{\pgfqpoint{4.756755in}{1.992662in}}%
\pgfpathlineto{\pgfqpoint{4.757057in}{1.903993in}}%
\pgfpathlineto{\pgfqpoint{4.757961in}{1.927660in}}%
\pgfpathlineto{\pgfqpoint{4.758263in}{1.929216in}}%
\pgfpathlineto{\pgfqpoint{4.758564in}{1.922327in}}%
\pgfpathlineto{\pgfqpoint{4.758866in}{1.931105in}}%
\pgfpathlineto{\pgfqpoint{4.759168in}{1.878104in}}%
\pgfpathlineto{\pgfqpoint{4.759469in}{1.895882in}}%
\pgfpathlineto{\pgfqpoint{4.759771in}{1.992884in}}%
\pgfpathlineto{\pgfqpoint{4.760676in}{1.959661in}}%
\pgfpathlineto{\pgfqpoint{4.760977in}{1.989884in}}%
\pgfpathlineto{\pgfqpoint{4.761279in}{1.948883in}}%
\pgfpathlineto{\pgfqpoint{4.761580in}{1.884104in}}%
\pgfpathlineto{\pgfqpoint{4.762184in}{1.970884in}}%
\pgfpathlineto{\pgfqpoint{4.762485in}{1.926660in}}%
\pgfpathlineto{\pgfqpoint{4.762787in}{1.915105in}}%
\pgfpathlineto{\pgfqpoint{4.763088in}{1.966328in}}%
\pgfpathlineto{\pgfqpoint{4.763691in}{1.886215in}}%
\pgfpathlineto{\pgfqpoint{4.763993in}{1.950883in}}%
\pgfpathlineto{\pgfqpoint{4.764295in}{1.978217in}}%
\pgfpathlineto{\pgfqpoint{4.764596in}{1.913771in}}%
\pgfpathlineto{\pgfqpoint{4.764898in}{1.896660in}}%
\pgfpathlineto{\pgfqpoint{4.765501in}{1.981106in}}%
\pgfpathlineto{\pgfqpoint{4.765803in}{1.903771in}}%
\pgfpathlineto{\pgfqpoint{4.766104in}{1.913438in}}%
\pgfpathlineto{\pgfqpoint{4.767009in}{1.909549in}}%
\pgfpathlineto{\pgfqpoint{4.767612in}{1.996329in}}%
\pgfpathlineto{\pgfqpoint{4.767914in}{1.886104in}}%
\pgfpathlineto{\pgfqpoint{4.768517in}{1.931549in}}%
\pgfpathlineto{\pgfqpoint{4.768819in}{1.972884in}}%
\pgfpathlineto{\pgfqpoint{4.769120in}{1.966995in}}%
\pgfpathlineto{\pgfqpoint{4.769422in}{1.834991in}}%
\pgfpathlineto{\pgfqpoint{4.769723in}{1.985106in}}%
\pgfpathlineto{\pgfqpoint{4.770326in}{1.902549in}}%
\pgfpathlineto{\pgfqpoint{4.770930in}{1.940216in}}%
\pgfpathlineto{\pgfqpoint{4.771231in}{2.003551in}}%
\pgfpathlineto{\pgfqpoint{4.771533in}{1.918216in}}%
\pgfpathlineto{\pgfqpoint{4.772136in}{1.981995in}}%
\pgfpathlineto{\pgfqpoint{4.772739in}{1.878992in}}%
\pgfpathlineto{\pgfqpoint{4.773041in}{1.953995in}}%
\pgfpathlineto{\pgfqpoint{4.773342in}{2.016107in}}%
\pgfpathlineto{\pgfqpoint{4.773644in}{1.900882in}}%
\pgfpathlineto{\pgfqpoint{4.773946in}{1.955439in}}%
\pgfpathlineto{\pgfqpoint{4.774549in}{1.997551in}}%
\pgfpathlineto{\pgfqpoint{4.774850in}{1.982218in}}%
\pgfpathlineto{\pgfqpoint{4.775152in}{1.920549in}}%
\pgfpathlineto{\pgfqpoint{4.775453in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{4.776057in}{1.940105in}}%
\pgfpathlineto{\pgfqpoint{4.776358in}{1.938216in}}%
\pgfpathlineto{\pgfqpoint{4.776961in}{2.011885in}}%
\pgfpathlineto{\pgfqpoint{4.777263in}{1.908882in}}%
\pgfpathlineto{\pgfqpoint{4.777565in}{1.971106in}}%
\pgfpathlineto{\pgfqpoint{4.777866in}{1.987551in}}%
\pgfpathlineto{\pgfqpoint{4.778168in}{1.946328in}}%
\pgfpathlineto{\pgfqpoint{4.778469in}{1.904326in}}%
\pgfpathlineto{\pgfqpoint{4.778771in}{1.975773in}}%
\pgfpathlineto{\pgfqpoint{4.779073in}{1.981551in}}%
\pgfpathlineto{\pgfqpoint{4.779977in}{1.910549in}}%
\pgfpathlineto{\pgfqpoint{4.780279in}{1.963439in}}%
\pgfpathlineto{\pgfqpoint{4.780580in}{1.953106in}}%
\pgfpathlineto{\pgfqpoint{4.780882in}{1.876659in}}%
\pgfpathlineto{\pgfqpoint{4.781184in}{1.989662in}}%
\pgfpathlineto{\pgfqpoint{4.781787in}{1.896215in}}%
\pgfpathlineto{\pgfqpoint{4.782390in}{1.959772in}}%
\pgfpathlineto{\pgfqpoint{4.782993in}{1.926883in}}%
\pgfpathlineto{\pgfqpoint{4.783596in}{1.967773in}}%
\pgfpathlineto{\pgfqpoint{4.784200in}{1.872326in}}%
\pgfpathlineto{\pgfqpoint{4.784501in}{1.982551in}}%
\pgfpathlineto{\pgfqpoint{4.784803in}{1.928216in}}%
\pgfpathlineto{\pgfqpoint{4.785104in}{1.900326in}}%
\pgfpathlineto{\pgfqpoint{4.785406in}{1.956883in}}%
\pgfpathlineto{\pgfqpoint{4.785707in}{1.968662in}}%
\pgfpathlineto{\pgfqpoint{4.786009in}{1.953661in}}%
\pgfpathlineto{\pgfqpoint{4.786311in}{1.945216in}}%
\pgfpathlineto{\pgfqpoint{4.786612in}{1.982329in}}%
\pgfpathlineto{\pgfqpoint{4.787215in}{1.934883in}}%
\pgfpathlineto{\pgfqpoint{4.787819in}{1.956883in}}%
\pgfpathlineto{\pgfqpoint{4.788723in}{1.910660in}}%
\pgfpathlineto{\pgfqpoint{4.789628in}{1.897771in}}%
\pgfpathlineto{\pgfqpoint{4.789930in}{1.979995in}}%
\pgfpathlineto{\pgfqpoint{4.790231in}{1.883881in}}%
\pgfpathlineto{\pgfqpoint{4.791136in}{1.902438in}}%
\pgfpathlineto{\pgfqpoint{4.791438in}{2.031886in}}%
\pgfpathlineto{\pgfqpoint{4.792342in}{1.993551in}}%
\pgfpathlineto{\pgfqpoint{4.793850in}{1.900660in}}%
\pgfpathlineto{\pgfqpoint{4.795962in}{1.992218in}}%
\pgfpathlineto{\pgfqpoint{4.796565in}{1.885215in}}%
\pgfpathlineto{\pgfqpoint{4.796866in}{2.021663in}}%
\pgfpathlineto{\pgfqpoint{4.797168in}{1.890882in}}%
\pgfpathlineto{\pgfqpoint{4.797469in}{1.873548in}}%
\pgfpathlineto{\pgfqpoint{4.797771in}{2.024996in}}%
\pgfpathlineto{\pgfqpoint{4.798676in}{1.940216in}}%
\pgfpathlineto{\pgfqpoint{4.799279in}{1.950550in}}%
\pgfpathlineto{\pgfqpoint{4.799581in}{1.923438in}}%
\pgfpathlineto{\pgfqpoint{4.800485in}{2.007107in}}%
\pgfpathlineto{\pgfqpoint{4.801692in}{1.914660in}}%
\pgfpathlineto{\pgfqpoint{4.803200in}{1.959550in}}%
\pgfpathlineto{\pgfqpoint{4.804406in}{1.926994in}}%
\pgfpathlineto{\pgfqpoint{4.804708in}{1.952328in}}%
\pgfpathlineto{\pgfqpoint{4.805009in}{1.920438in}}%
\pgfpathlineto{\pgfqpoint{4.805612in}{1.943216in}}%
\pgfpathlineto{\pgfqpoint{4.806216in}{1.948661in}}%
\pgfpathlineto{\pgfqpoint{4.806517in}{1.905215in}}%
\pgfpathlineto{\pgfqpoint{4.807120in}{1.975662in}}%
\pgfpathlineto{\pgfqpoint{4.808025in}{1.968217in}}%
\pgfpathlineto{\pgfqpoint{4.808628in}{1.927660in}}%
\pgfpathlineto{\pgfqpoint{4.809533in}{1.903660in}}%
\pgfpathlineto{\pgfqpoint{4.809835in}{1.999662in}}%
\pgfpathlineto{\pgfqpoint{4.810739in}{2.020441in}}%
\pgfpathlineto{\pgfqpoint{4.811041in}{1.935105in}}%
\pgfpathlineto{\pgfqpoint{4.811644in}{1.969328in}}%
\pgfpathlineto{\pgfqpoint{4.812247in}{1.962773in}}%
\pgfpathlineto{\pgfqpoint{4.812549in}{1.957884in}}%
\pgfpathlineto{\pgfqpoint{4.812850in}{1.964217in}}%
\pgfpathlineto{\pgfqpoint{4.813152in}{1.890326in}}%
\pgfpathlineto{\pgfqpoint{4.813454in}{2.010441in}}%
\pgfpathlineto{\pgfqpoint{4.814057in}{1.905104in}}%
\pgfpathlineto{\pgfqpoint{4.814358in}{2.019219in}}%
\pgfpathlineto{\pgfqpoint{4.814660in}{1.847325in}}%
\pgfpathlineto{\pgfqpoint{4.814962in}{2.012329in}}%
\pgfpathlineto{\pgfqpoint{4.815565in}{1.897771in}}%
\pgfpathlineto{\pgfqpoint{4.816168in}{1.917882in}}%
\pgfpathlineto{\pgfqpoint{4.817073in}{1.983106in}}%
\pgfpathlineto{\pgfqpoint{4.817374in}{1.897660in}}%
\pgfpathlineto{\pgfqpoint{4.817676in}{1.989440in}}%
\pgfpathlineto{\pgfqpoint{4.818279in}{1.933883in}}%
\pgfpathlineto{\pgfqpoint{4.818581in}{2.001107in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{1.910549in}}%
\pgfpathlineto{\pgfqpoint{4.819184in}{1.961439in}}%
\pgfpathlineto{\pgfqpoint{4.820089in}{1.897882in}}%
\pgfpathlineto{\pgfqpoint{4.820993in}{1.872770in}}%
\pgfpathlineto{\pgfqpoint{4.821295in}{2.023885in}}%
\pgfpathlineto{\pgfqpoint{4.821898in}{1.909438in}}%
\pgfpathlineto{\pgfqpoint{4.822501in}{1.926327in}}%
\pgfpathlineto{\pgfqpoint{4.822803in}{1.990884in}}%
\pgfpathlineto{\pgfqpoint{4.823105in}{1.889215in}}%
\pgfpathlineto{\pgfqpoint{4.823708in}{1.976106in}}%
\pgfpathlineto{\pgfqpoint{4.824612in}{1.894104in}}%
\pgfpathlineto{\pgfqpoint{4.825819in}{1.998885in}}%
\pgfpathlineto{\pgfqpoint{4.827025in}{1.901104in}}%
\pgfpathlineto{\pgfqpoint{4.827327in}{1.980217in}}%
\pgfpathlineto{\pgfqpoint{4.827628in}{1.889993in}}%
\pgfpathlineto{\pgfqpoint{4.828232in}{1.946217in}}%
\pgfpathlineto{\pgfqpoint{4.828533in}{1.995218in}}%
\pgfpathlineto{\pgfqpoint{4.828835in}{1.883770in}}%
\pgfpathlineto{\pgfqpoint{4.829136in}{1.882326in}}%
\pgfpathlineto{\pgfqpoint{4.829438in}{1.992773in}}%
\pgfpathlineto{\pgfqpoint{4.829739in}{1.859103in}}%
\pgfpathlineto{\pgfqpoint{4.830041in}{1.963439in}}%
\pgfpathlineto{\pgfqpoint{4.830644in}{1.999885in}}%
\pgfpathlineto{\pgfqpoint{4.831247in}{1.858659in}}%
\pgfpathlineto{\pgfqpoint{4.831549in}{1.992884in}}%
\pgfpathlineto{\pgfqpoint{4.832152in}{1.958772in}}%
\pgfpathlineto{\pgfqpoint{4.832454in}{1.848769in}}%
\pgfpathlineto{\pgfqpoint{4.833057in}{1.987218in}}%
\pgfpathlineto{\pgfqpoint{4.833359in}{1.888770in}}%
\pgfpathlineto{\pgfqpoint{4.833660in}{1.895104in}}%
\pgfpathlineto{\pgfqpoint{4.834263in}{1.970217in}}%
\pgfpathlineto{\pgfqpoint{4.834565in}{1.916660in}}%
\pgfpathlineto{\pgfqpoint{4.834866in}{1.879437in}}%
\pgfpathlineto{\pgfqpoint{4.835168in}{1.936661in}}%
\pgfpathlineto{\pgfqpoint{4.835470in}{2.018552in}}%
\pgfpathlineto{\pgfqpoint{4.835771in}{1.843547in}}%
\pgfpathlineto{\pgfqpoint{4.836374in}{1.998885in}}%
\pgfpathlineto{\pgfqpoint{4.836978in}{1.852103in}}%
\pgfpathlineto{\pgfqpoint{4.837581in}{1.950883in}}%
\pgfpathlineto{\pgfqpoint{4.838486in}{1.913438in}}%
\pgfpathlineto{\pgfqpoint{4.838787in}{2.019663in}}%
\pgfpathlineto{\pgfqpoint{4.839089in}{1.877326in}}%
\pgfpathlineto{\pgfqpoint{4.839692in}{1.957995in}}%
\pgfpathlineto{\pgfqpoint{4.840295in}{1.889548in}}%
\pgfpathlineto{\pgfqpoint{4.840597in}{1.891548in}}%
\pgfpathlineto{\pgfqpoint{4.840898in}{2.039441in}}%
\pgfpathlineto{\pgfqpoint{4.841501in}{1.886326in}}%
\pgfpathlineto{\pgfqpoint{4.841803in}{1.997774in}}%
\pgfpathlineto{\pgfqpoint{4.842708in}{1.883659in}}%
\pgfpathlineto{\pgfqpoint{4.843009in}{1.967550in}}%
\pgfpathlineto{\pgfqpoint{4.844216in}{1.879770in}}%
\pgfpathlineto{\pgfqpoint{4.844517in}{1.997774in}}%
\pgfpathlineto{\pgfqpoint{4.844819in}{1.824435in}}%
\pgfpathlineto{\pgfqpoint{4.845422in}{1.986773in}}%
\pgfpathlineto{\pgfqpoint{4.845724in}{1.822435in}}%
\pgfpathlineto{\pgfqpoint{4.846327in}{1.913993in}}%
\pgfpathlineto{\pgfqpoint{4.846930in}{1.949328in}}%
\pgfpathlineto{\pgfqpoint{4.847232in}{1.845880in}}%
\pgfpathlineto{\pgfqpoint{4.847533in}{1.999107in}}%
\pgfpathlineto{\pgfqpoint{4.848136in}{1.848769in}}%
\pgfpathlineto{\pgfqpoint{4.849644in}{1.983551in}}%
\pgfpathlineto{\pgfqpoint{4.850248in}{1.880548in}}%
\pgfpathlineto{\pgfqpoint{4.850851in}{1.916993in}}%
\pgfpathlineto{\pgfqpoint{4.851152in}{1.928327in}}%
\pgfpathlineto{\pgfqpoint{4.851454in}{1.869325in}}%
\pgfpathlineto{\pgfqpoint{4.852057in}{1.967106in}}%
\pgfpathlineto{\pgfqpoint{4.852359in}{1.959328in}}%
\pgfpathlineto{\pgfqpoint{4.853263in}{1.966328in}}%
\pgfpathlineto{\pgfqpoint{4.853565in}{1.863659in}}%
\pgfpathlineto{\pgfqpoint{4.854771in}{1.956106in}}%
\pgfpathlineto{\pgfqpoint{4.855073in}{1.881881in}}%
\pgfpathlineto{\pgfqpoint{4.855978in}{1.930661in}}%
\pgfpathlineto{\pgfqpoint{4.856279in}{1.897549in}}%
\pgfpathlineto{\pgfqpoint{4.856581in}{1.946550in}}%
\pgfpathlineto{\pgfqpoint{4.856882in}{1.967217in}}%
\pgfpathlineto{\pgfqpoint{4.857184in}{1.816324in}}%
\pgfpathlineto{\pgfqpoint{4.857486in}{2.000551in}}%
\pgfpathlineto{\pgfqpoint{4.858089in}{1.893326in}}%
\pgfpathlineto{\pgfqpoint{4.858390in}{1.981884in}}%
\pgfpathlineto{\pgfqpoint{4.858692in}{1.875215in}}%
\pgfpathlineto{\pgfqpoint{4.859295in}{1.926438in}}%
\pgfpathlineto{\pgfqpoint{4.859898in}{1.928549in}}%
\pgfpathlineto{\pgfqpoint{4.860200in}{1.922105in}}%
\pgfpathlineto{\pgfqpoint{4.860803in}{1.918327in}}%
\pgfpathlineto{\pgfqpoint{4.861406in}{1.991107in}}%
\pgfpathlineto{\pgfqpoint{4.862613in}{1.870548in}}%
\pgfpathlineto{\pgfqpoint{4.863216in}{1.986995in}}%
\pgfpathlineto{\pgfqpoint{4.863517in}{1.848214in}}%
\pgfpathlineto{\pgfqpoint{4.863819in}{1.925994in}}%
\pgfpathlineto{\pgfqpoint{4.864121in}{1.939550in}}%
\pgfpathlineto{\pgfqpoint{4.864422in}{1.879992in}}%
\pgfpathlineto{\pgfqpoint{4.865327in}{1.914771in}}%
\pgfpathlineto{\pgfqpoint{4.866232in}{1.897326in}}%
\pgfpathlineto{\pgfqpoint{4.866533in}{2.002885in}}%
\pgfpathlineto{\pgfqpoint{4.867137in}{1.889882in}}%
\pgfpathlineto{\pgfqpoint{4.867740in}{1.963884in}}%
\pgfpathlineto{\pgfqpoint{4.868041in}{1.981217in}}%
\pgfpathlineto{\pgfqpoint{4.868343in}{1.876881in}}%
\pgfpathlineto{\pgfqpoint{4.869248in}{1.939439in}}%
\pgfpathlineto{\pgfqpoint{4.870152in}{2.016774in}}%
\pgfpathlineto{\pgfqpoint{4.869851in}{1.937327in}}%
\pgfpathlineto{\pgfqpoint{4.870454in}{1.953550in}}%
\pgfpathlineto{\pgfqpoint{4.870756in}{1.940327in}}%
\pgfpathlineto{\pgfqpoint{4.871057in}{1.960106in}}%
\pgfpathlineto{\pgfqpoint{4.871359in}{1.951883in}}%
\pgfpathlineto{\pgfqpoint{4.871660in}{1.955995in}}%
\pgfpathlineto{\pgfqpoint{4.871962in}{1.899549in}}%
\pgfpathlineto{\pgfqpoint{4.872565in}{1.928105in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{1.883437in}}%
\pgfpathlineto{\pgfqpoint{4.873771in}{2.033552in}}%
\pgfpathlineto{\pgfqpoint{4.874073in}{1.843769in}}%
\pgfpathlineto{\pgfqpoint{4.874978in}{1.972217in}}%
\pgfpathlineto{\pgfqpoint{4.875883in}{1.981106in}}%
\pgfpathlineto{\pgfqpoint{4.876486in}{1.908660in}}%
\pgfpathlineto{\pgfqpoint{4.876787in}{1.980329in}}%
\pgfpathlineto{\pgfqpoint{4.877692in}{1.956661in}}%
\pgfpathlineto{\pgfqpoint{4.879200in}{1.922438in}}%
\pgfpathlineto{\pgfqpoint{4.879803in}{1.915660in}}%
\pgfpathlineto{\pgfqpoint{4.880406in}{1.985662in}}%
\pgfpathlineto{\pgfqpoint{4.880708in}{1.920771in}}%
\pgfpathlineto{\pgfqpoint{4.881613in}{1.933772in}}%
\pgfpathlineto{\pgfqpoint{4.882819in}{1.974106in}}%
\pgfpathlineto{\pgfqpoint{4.883724in}{1.881437in}}%
\pgfpathlineto{\pgfqpoint{4.883422in}{2.021441in}}%
\pgfpathlineto{\pgfqpoint{4.884025in}{1.955661in}}%
\pgfpathlineto{\pgfqpoint{4.884327in}{1.973217in}}%
\pgfpathlineto{\pgfqpoint{4.884629in}{1.912549in}}%
\pgfpathlineto{\pgfqpoint{4.885232in}{1.949105in}}%
\pgfpathlineto{\pgfqpoint{4.885533in}{1.974773in}}%
\pgfpathlineto{\pgfqpoint{4.885835in}{1.886770in}}%
\pgfpathlineto{\pgfqpoint{4.886137in}{2.016330in}}%
\pgfpathlineto{\pgfqpoint{4.886740in}{1.905549in}}%
\pgfpathlineto{\pgfqpoint{4.887041in}{2.009441in}}%
\pgfpathlineto{\pgfqpoint{4.887645in}{1.902438in}}%
\pgfpathlineto{\pgfqpoint{4.887946in}{1.954439in}}%
\pgfpathlineto{\pgfqpoint{4.888248in}{2.008218in}}%
\pgfpathlineto{\pgfqpoint{4.888549in}{1.898104in}}%
\pgfpathlineto{\pgfqpoint{4.889153in}{1.985329in}}%
\pgfpathlineto{\pgfqpoint{4.890359in}{1.935772in}}%
\pgfpathlineto{\pgfqpoint{4.890660in}{1.934883in}}%
\pgfpathlineto{\pgfqpoint{4.891867in}{1.999996in}}%
\pgfpathlineto{\pgfqpoint{4.892168in}{1.900326in}}%
\pgfpathlineto{\pgfqpoint{4.893073in}{1.939216in}}%
\pgfpathlineto{\pgfqpoint{4.894581in}{2.009107in}}%
\pgfpathlineto{\pgfqpoint{4.895184in}{1.903438in}}%
\pgfpathlineto{\pgfqpoint{4.895486in}{2.054442in}}%
\pgfpathlineto{\pgfqpoint{4.896089in}{1.846547in}}%
\pgfpathlineto{\pgfqpoint{4.896391in}{2.029552in}}%
\pgfpathlineto{\pgfqpoint{4.896994in}{1.873214in}}%
\pgfpathlineto{\pgfqpoint{4.897295in}{1.911660in}}%
\pgfpathlineto{\pgfqpoint{4.897597in}{2.059331in}}%
\pgfpathlineto{\pgfqpoint{4.898502in}{1.999885in}}%
\pgfpathlineto{\pgfqpoint{4.898803in}{1.895993in}}%
\pgfpathlineto{\pgfqpoint{4.899708in}{1.944105in}}%
\pgfpathlineto{\pgfqpoint{4.900010in}{1.929883in}}%
\pgfpathlineto{\pgfqpoint{4.900311in}{1.996329in}}%
\pgfpathlineto{\pgfqpoint{4.900914in}{1.925660in}}%
\pgfpathlineto{\pgfqpoint{4.901216in}{1.976440in}}%
\pgfpathlineto{\pgfqpoint{4.901518in}{1.931327in}}%
\pgfpathlineto{\pgfqpoint{4.902422in}{1.958106in}}%
\pgfpathlineto{\pgfqpoint{4.902724in}{1.948661in}}%
\pgfpathlineto{\pgfqpoint{4.903026in}{1.983106in}}%
\pgfpathlineto{\pgfqpoint{4.903327in}{1.928105in}}%
\pgfpathlineto{\pgfqpoint{4.903629in}{1.911549in}}%
\pgfpathlineto{\pgfqpoint{4.904534in}{1.892771in}}%
\pgfpathlineto{\pgfqpoint{4.904835in}{2.036441in}}%
\pgfpathlineto{\pgfqpoint{4.905438in}{1.899993in}}%
\pgfpathlineto{\pgfqpoint{4.906041in}{1.921883in}}%
\pgfpathlineto{\pgfqpoint{4.906946in}{1.995551in}}%
\pgfpathlineto{\pgfqpoint{4.907549in}{1.881104in}}%
\pgfpathlineto{\pgfqpoint{4.907851in}{2.098332in}}%
\pgfpathlineto{\pgfqpoint{4.908454in}{1.984662in}}%
\pgfpathlineto{\pgfqpoint{4.909359in}{2.007107in}}%
\pgfpathlineto{\pgfqpoint{4.909661in}{1.890882in}}%
\pgfpathlineto{\pgfqpoint{4.910565in}{2.009218in}}%
\pgfpathlineto{\pgfqpoint{4.910264in}{1.883548in}}%
\pgfpathlineto{\pgfqpoint{4.910867in}{1.931661in}}%
\pgfpathlineto{\pgfqpoint{4.911169in}{1.939772in}}%
\pgfpathlineto{\pgfqpoint{4.911470in}{2.006996in}}%
\pgfpathlineto{\pgfqpoint{4.911772in}{1.885104in}}%
\pgfpathlineto{\pgfqpoint{4.912073in}{1.970884in}}%
\pgfpathlineto{\pgfqpoint{4.912978in}{1.928883in}}%
\pgfpathlineto{\pgfqpoint{4.913280in}{1.982551in}}%
\pgfpathlineto{\pgfqpoint{4.913883in}{1.898437in}}%
\pgfpathlineto{\pgfqpoint{4.914184in}{1.974106in}}%
\pgfpathlineto{\pgfqpoint{4.914486in}{1.976551in}}%
\pgfpathlineto{\pgfqpoint{4.915089in}{1.934661in}}%
\pgfpathlineto{\pgfqpoint{4.915391in}{1.981662in}}%
\pgfpathlineto{\pgfqpoint{4.915692in}{1.949772in}}%
\pgfpathlineto{\pgfqpoint{4.916296in}{1.941216in}}%
\pgfpathlineto{\pgfqpoint{4.916597in}{1.966328in}}%
\pgfpathlineto{\pgfqpoint{4.917502in}{1.964439in}}%
\pgfpathlineto{\pgfqpoint{4.917803in}{1.943105in}}%
\pgfpathlineto{\pgfqpoint{4.918105in}{2.009329in}}%
\pgfpathlineto{\pgfqpoint{4.918407in}{1.916105in}}%
\pgfpathlineto{\pgfqpoint{4.918708in}{1.896215in}}%
\pgfpathlineto{\pgfqpoint{4.919010in}{1.967328in}}%
\pgfpathlineto{\pgfqpoint{4.919915in}{1.928105in}}%
\pgfpathlineto{\pgfqpoint{4.920819in}{1.906660in}}%
\pgfpathlineto{\pgfqpoint{4.921423in}{1.988773in}}%
\pgfpathlineto{\pgfqpoint{4.922026in}{1.944883in}}%
\pgfpathlineto{\pgfqpoint{4.922629in}{1.974440in}}%
\pgfpathlineto{\pgfqpoint{4.923534in}{1.987773in}}%
\pgfpathlineto{\pgfqpoint{4.924137in}{1.924549in}}%
\pgfpathlineto{\pgfqpoint{4.924438in}{1.999551in}}%
\pgfpathlineto{\pgfqpoint{4.925042in}{1.905438in}}%
\pgfpathlineto{\pgfqpoint{4.925343in}{1.979329in}}%
\pgfpathlineto{\pgfqpoint{4.925946in}{1.938772in}}%
\pgfpathlineto{\pgfqpoint{4.926550in}{1.942883in}}%
\pgfpathlineto{\pgfqpoint{4.926851in}{2.016441in}}%
\pgfpathlineto{\pgfqpoint{4.927153in}{1.892548in}}%
\pgfpathlineto{\pgfqpoint{4.927756in}{1.993885in}}%
\pgfpathlineto{\pgfqpoint{4.929264in}{1.908882in}}%
\pgfpathlineto{\pgfqpoint{4.929565in}{1.980440in}}%
\pgfpathlineto{\pgfqpoint{4.930470in}{1.933772in}}%
\pgfpathlineto{\pgfqpoint{4.930772in}{1.931661in}}%
\pgfpathlineto{\pgfqpoint{4.931677in}{2.007774in}}%
\pgfpathlineto{\pgfqpoint{4.932883in}{1.898215in}}%
\pgfpathlineto{\pgfqpoint{4.933486in}{1.955995in}}%
\pgfpathlineto{\pgfqpoint{4.934089in}{1.953328in}}%
\pgfpathlineto{\pgfqpoint{4.934391in}{1.932327in}}%
\pgfpathlineto{\pgfqpoint{4.934692in}{1.964106in}}%
\pgfpathlineto{\pgfqpoint{4.934994in}{1.977106in}}%
\pgfpathlineto{\pgfqpoint{4.935296in}{1.951994in}}%
\pgfpathlineto{\pgfqpoint{4.936200in}{1.970217in}}%
\pgfpathlineto{\pgfqpoint{4.936502in}{1.893326in}}%
\pgfpathlineto{\pgfqpoint{4.938010in}{2.023996in}}%
\pgfpathlineto{\pgfqpoint{4.938613in}{1.885437in}}%
\pgfpathlineto{\pgfqpoint{4.939216in}{1.918994in}}%
\pgfpathlineto{\pgfqpoint{4.940423in}{2.010885in}}%
\pgfpathlineto{\pgfqpoint{4.941026in}{1.898326in}}%
\pgfpathlineto{\pgfqpoint{4.941327in}{1.950661in}}%
\pgfpathlineto{\pgfqpoint{4.941629in}{2.044664in}}%
\pgfpathlineto{\pgfqpoint{4.941931in}{1.860325in}}%
\pgfpathlineto{\pgfqpoint{4.942534in}{2.026108in}}%
\pgfpathlineto{\pgfqpoint{4.944042in}{1.882770in}}%
\pgfpathlineto{\pgfqpoint{4.944645in}{1.975106in}}%
\pgfpathlineto{\pgfqpoint{4.945248in}{1.945216in}}%
\pgfpathlineto{\pgfqpoint{4.946153in}{1.931549in}}%
\pgfpathlineto{\pgfqpoint{4.946454in}{2.002663in}}%
\pgfpathlineto{\pgfqpoint{4.947058in}{1.926549in}}%
\pgfpathlineto{\pgfqpoint{4.947962in}{1.932216in}}%
\pgfpathlineto{\pgfqpoint{4.949470in}{2.006663in}}%
\pgfpathlineto{\pgfqpoint{4.950677in}{1.923771in}}%
\pgfpathlineto{\pgfqpoint{4.951581in}{1.983884in}}%
\pgfpathlineto{\pgfqpoint{4.951883in}{1.977440in}}%
\pgfpathlineto{\pgfqpoint{4.952486in}{1.932327in}}%
\pgfpathlineto{\pgfqpoint{4.953089in}{1.963328in}}%
\pgfpathlineto{\pgfqpoint{4.953693in}{1.970884in}}%
\pgfpathlineto{\pgfqpoint{4.953994in}{1.925549in}}%
\pgfpathlineto{\pgfqpoint{4.954296in}{1.980662in}}%
\pgfpathlineto{\pgfqpoint{4.955201in}{1.947217in}}%
\pgfpathlineto{\pgfqpoint{4.955804in}{1.973995in}}%
\pgfpathlineto{\pgfqpoint{4.956105in}{1.863659in}}%
\pgfpathlineto{\pgfqpoint{4.956407in}{1.968662in}}%
\pgfpathlineto{\pgfqpoint{4.956708in}{2.050553in}}%
\pgfpathlineto{\pgfqpoint{4.957010in}{1.888215in}}%
\pgfpathlineto{\pgfqpoint{4.957312in}{1.898104in}}%
\pgfpathlineto{\pgfqpoint{4.957613in}{2.012774in}}%
\pgfpathlineto{\pgfqpoint{4.958518in}{1.947328in}}%
\pgfpathlineto{\pgfqpoint{4.959423in}{1.945994in}}%
\pgfpathlineto{\pgfqpoint{4.959724in}{1.971773in}}%
\pgfpathlineto{\pgfqpoint{4.960026in}{1.966773in}}%
\pgfpathlineto{\pgfqpoint{4.960328in}{1.981662in}}%
\pgfpathlineto{\pgfqpoint{4.960629in}{1.914327in}}%
\pgfpathlineto{\pgfqpoint{4.960931in}{1.950439in}}%
\pgfpathlineto{\pgfqpoint{4.961232in}{2.037664in}}%
\pgfpathlineto{\pgfqpoint{4.961534in}{1.920771in}}%
\pgfpathlineto{\pgfqpoint{4.961835in}{1.874548in}}%
\pgfpathlineto{\pgfqpoint{4.962137in}{2.040775in}}%
\pgfpathlineto{\pgfqpoint{4.962740in}{1.857325in}}%
\pgfpathlineto{\pgfqpoint{4.963042in}{1.932438in}}%
\pgfpathlineto{\pgfqpoint{4.963343in}{2.019219in}}%
\pgfpathlineto{\pgfqpoint{4.963947in}{1.900771in}}%
\pgfpathlineto{\pgfqpoint{4.964550in}{1.994329in}}%
\pgfpathlineto{\pgfqpoint{4.964851in}{1.988440in}}%
\pgfpathlineto{\pgfqpoint{4.965153in}{1.892437in}}%
\pgfpathlineto{\pgfqpoint{4.965756in}{2.015996in}}%
\pgfpathlineto{\pgfqpoint{4.966058in}{1.933883in}}%
\pgfpathlineto{\pgfqpoint{4.966359in}{1.910216in}}%
\pgfpathlineto{\pgfqpoint{4.966661in}{1.940327in}}%
\pgfpathlineto{\pgfqpoint{4.966962in}{2.020663in}}%
\pgfpathlineto{\pgfqpoint{4.967264in}{1.965884in}}%
\pgfpathlineto{\pgfqpoint{4.967566in}{1.851214in}}%
\pgfpathlineto{\pgfqpoint{4.968169in}{2.039330in}}%
\pgfpathlineto{\pgfqpoint{4.968772in}{1.872437in}}%
\pgfpathlineto{\pgfqpoint{4.969074in}{1.971439in}}%
\pgfpathlineto{\pgfqpoint{4.969375in}{2.044553in}}%
\pgfpathlineto{\pgfqpoint{4.969677in}{1.929549in}}%
\pgfpathlineto{\pgfqpoint{4.969978in}{1.874326in}}%
\pgfpathlineto{\pgfqpoint{4.970280in}{2.012218in}}%
\pgfpathlineto{\pgfqpoint{4.970582in}{2.047442in}}%
\pgfpathlineto{\pgfqpoint{4.970883in}{1.851769in}}%
\pgfpathlineto{\pgfqpoint{4.971788in}{1.928327in}}%
\pgfpathlineto{\pgfqpoint{4.972089in}{1.887437in}}%
\pgfpathlineto{\pgfqpoint{4.972391in}{1.946328in}}%
\pgfpathlineto{\pgfqpoint{4.973296in}{1.915660in}}%
\pgfpathlineto{\pgfqpoint{4.973597in}{2.009996in}}%
\pgfpathlineto{\pgfqpoint{4.974804in}{1.894215in}}%
\pgfpathlineto{\pgfqpoint{4.975105in}{2.016441in}}%
\pgfpathlineto{\pgfqpoint{4.975709in}{1.852881in}}%
\pgfpathlineto{\pgfqpoint{4.976010in}{1.996329in}}%
\pgfpathlineto{\pgfqpoint{4.976613in}{1.921105in}}%
\pgfpathlineto{\pgfqpoint{4.977518in}{1.941216in}}%
\pgfpathlineto{\pgfqpoint{4.977820in}{1.934216in}}%
\pgfpathlineto{\pgfqpoint{4.978121in}{1.997218in}}%
\pgfpathlineto{\pgfqpoint{4.978724in}{1.921438in}}%
\pgfpathlineto{\pgfqpoint{4.979026in}{1.973440in}}%
\pgfpathlineto{\pgfqpoint{4.979328in}{1.986662in}}%
\pgfpathlineto{\pgfqpoint{4.979931in}{1.915438in}}%
\pgfpathlineto{\pgfqpoint{4.980232in}{1.978329in}}%
\pgfpathlineto{\pgfqpoint{4.980534in}{2.009663in}}%
\pgfpathlineto{\pgfqpoint{4.980836in}{1.953439in}}%
\pgfpathlineto{\pgfqpoint{4.981137in}{1.881437in}}%
\pgfpathlineto{\pgfqpoint{4.981439in}{1.990884in}}%
\pgfpathlineto{\pgfqpoint{4.981740in}{2.041997in}}%
\pgfpathlineto{\pgfqpoint{4.982042in}{1.916993in}}%
\pgfpathlineto{\pgfqpoint{4.982344in}{1.904326in}}%
\pgfpathlineto{\pgfqpoint{4.982645in}{1.994885in}}%
\pgfpathlineto{\pgfqpoint{4.983550in}{1.947661in}}%
\pgfpathlineto{\pgfqpoint{4.984153in}{1.989218in}}%
\pgfpathlineto{\pgfqpoint{4.984455in}{1.906549in}}%
\pgfpathlineto{\pgfqpoint{4.985058in}{2.020774in}}%
\pgfpathlineto{\pgfqpoint{4.985359in}{1.921660in}}%
\pgfpathlineto{\pgfqpoint{4.985661in}{1.917660in}}%
\pgfpathlineto{\pgfqpoint{4.986264in}{1.996440in}}%
\pgfpathlineto{\pgfqpoint{4.986566in}{1.902771in}}%
\pgfpathlineto{\pgfqpoint{4.986867in}{1.919994in}}%
\pgfpathlineto{\pgfqpoint{4.987169in}{2.008885in}}%
\pgfpathlineto{\pgfqpoint{4.987772in}{1.902438in}}%
\pgfpathlineto{\pgfqpoint{4.988375in}{1.989884in}}%
\pgfpathlineto{\pgfqpoint{4.988978in}{1.948217in}}%
\pgfpathlineto{\pgfqpoint{4.989280in}{1.931438in}}%
\pgfpathlineto{\pgfqpoint{4.989582in}{1.965217in}}%
\pgfpathlineto{\pgfqpoint{4.989883in}{1.969773in}}%
\pgfpathlineto{\pgfqpoint{4.990185in}{1.914882in}}%
\pgfpathlineto{\pgfqpoint{4.990486in}{1.968884in}}%
\pgfpathlineto{\pgfqpoint{4.990788in}{2.008440in}}%
\pgfpathlineto{\pgfqpoint{4.991090in}{1.874437in}}%
\pgfpathlineto{\pgfqpoint{4.991693in}{2.031219in}}%
\pgfpathlineto{\pgfqpoint{4.991994in}{1.930327in}}%
\pgfpathlineto{\pgfqpoint{4.992296in}{1.903993in}}%
\pgfpathlineto{\pgfqpoint{4.992598in}{1.964106in}}%
\pgfpathlineto{\pgfqpoint{4.992899in}{2.027108in}}%
\pgfpathlineto{\pgfqpoint{4.993201in}{1.887882in}}%
\pgfpathlineto{\pgfqpoint{4.993502in}{1.905438in}}%
\pgfpathlineto{\pgfqpoint{4.993804in}{1.992662in}}%
\pgfpathlineto{\pgfqpoint{4.994407in}{1.938994in}}%
\pgfpathlineto{\pgfqpoint{4.994709in}{1.882993in}}%
\pgfpathlineto{\pgfqpoint{4.995312in}{1.971995in}}%
\pgfpathlineto{\pgfqpoint{4.995915in}{1.906438in}}%
\pgfpathlineto{\pgfqpoint{4.996217in}{1.953772in}}%
\pgfpathlineto{\pgfqpoint{4.996518in}{1.972551in}}%
\pgfpathlineto{\pgfqpoint{4.996820in}{1.881215in}}%
\pgfpathlineto{\pgfqpoint{4.997423in}{1.940327in}}%
\pgfpathlineto{\pgfqpoint{4.997725in}{1.975328in}}%
\pgfpathlineto{\pgfqpoint{4.998026in}{1.893326in}}%
\pgfpathlineto{\pgfqpoint{4.998629in}{1.971217in}}%
\pgfpathlineto{\pgfqpoint{4.999232in}{1.974995in}}%
\pgfpathlineto{\pgfqpoint{4.999836in}{1.904993in}}%
\pgfpathlineto{\pgfqpoint{5.000137in}{1.967662in}}%
\pgfpathlineto{\pgfqpoint{5.000740in}{1.924549in}}%
\pgfpathlineto{\pgfqpoint{5.001042in}{1.892882in}}%
\pgfpathlineto{\pgfqpoint{5.001344in}{1.947772in}}%
\pgfpathlineto{\pgfqpoint{5.001645in}{1.952106in}}%
\pgfpathlineto{\pgfqpoint{5.001947in}{1.918549in}}%
\pgfpathlineto{\pgfqpoint{5.002550in}{1.927105in}}%
\pgfpathlineto{\pgfqpoint{5.002852in}{1.984218in}}%
\pgfpathlineto{\pgfqpoint{5.003153in}{1.948328in}}%
\pgfpathlineto{\pgfqpoint{5.003455in}{1.881548in}}%
\pgfpathlineto{\pgfqpoint{5.003756in}{1.976995in}}%
\pgfpathlineto{\pgfqpoint{5.004058in}{2.003218in}}%
\pgfpathlineto{\pgfqpoint{5.004661in}{1.887770in}}%
\pgfpathlineto{\pgfqpoint{5.004963in}{1.979995in}}%
\pgfpathlineto{\pgfqpoint{5.005264in}{1.979329in}}%
\pgfpathlineto{\pgfqpoint{5.005566in}{1.918994in}}%
\pgfpathlineto{\pgfqpoint{5.006169in}{1.988662in}}%
\pgfpathlineto{\pgfqpoint{5.006772in}{1.922327in}}%
\pgfpathlineto{\pgfqpoint{5.007074in}{1.943550in}}%
\pgfpathlineto{\pgfqpoint{5.007375in}{2.010329in}}%
\pgfpathlineto{\pgfqpoint{5.007979in}{1.900104in}}%
\pgfpathlineto{\pgfqpoint{5.008280in}{1.966884in}}%
\pgfpathlineto{\pgfqpoint{5.008582in}{2.000551in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.971217in}}%
\pgfpathlineto{\pgfqpoint{5.009185in}{1.936994in}}%
\pgfpathlineto{\pgfqpoint{5.009487in}{1.962995in}}%
\pgfpathlineto{\pgfqpoint{5.009788in}{2.053442in}}%
\pgfpathlineto{\pgfqpoint{5.010391in}{1.920660in}}%
\pgfpathlineto{\pgfqpoint{5.010693in}{2.003107in}}%
\pgfpathlineto{\pgfqpoint{5.010994in}{2.011107in}}%
\pgfpathlineto{\pgfqpoint{5.011598in}{1.942772in}}%
\pgfpathlineto{\pgfqpoint{5.011899in}{1.973884in}}%
\pgfpathlineto{\pgfqpoint{5.012201in}{1.994551in}}%
\pgfpathlineto{\pgfqpoint{5.012804in}{1.972439in}}%
\pgfpathlineto{\pgfqpoint{5.013106in}{1.991996in}}%
\pgfpathlineto{\pgfqpoint{5.013407in}{1.948217in}}%
\pgfpathlineto{\pgfqpoint{5.013709in}{1.993440in}}%
\pgfpathlineto{\pgfqpoint{5.014312in}{1.971106in}}%
\pgfpathlineto{\pgfqpoint{5.014614in}{1.957106in}}%
\pgfpathlineto{\pgfqpoint{5.014915in}{1.964773in}}%
\pgfpathlineto{\pgfqpoint{5.015217in}{2.025552in}}%
\pgfpathlineto{\pgfqpoint{5.015518in}{1.938994in}}%
\pgfpathlineto{\pgfqpoint{5.016121in}{2.007774in}}%
\pgfpathlineto{\pgfqpoint{5.017026in}{1.916327in}}%
\pgfpathlineto{\pgfqpoint{5.017328in}{1.979329in}}%
\pgfpathlineto{\pgfqpoint{5.017629in}{1.979551in}}%
\pgfpathlineto{\pgfqpoint{5.018233in}{1.932772in}}%
\pgfpathlineto{\pgfqpoint{5.018534in}{1.945439in}}%
\pgfpathlineto{\pgfqpoint{5.018836in}{1.980329in}}%
\pgfpathlineto{\pgfqpoint{5.019137in}{1.923438in}}%
\pgfpathlineto{\pgfqpoint{5.019439in}{1.931883in}}%
\pgfpathlineto{\pgfqpoint{5.020042in}{1.945661in}}%
\pgfpathlineto{\pgfqpoint{5.020645in}{1.837658in}}%
\pgfpathlineto{\pgfqpoint{5.020947in}{1.951328in}}%
\pgfpathlineto{\pgfqpoint{5.021550in}{1.845547in}}%
\pgfpathlineto{\pgfqpoint{5.022153in}{1.937439in}}%
\pgfpathlineto{\pgfqpoint{5.022455in}{1.865325in}}%
\pgfpathlineto{\pgfqpoint{5.023058in}{1.892326in}}%
\pgfpathlineto{\pgfqpoint{5.023661in}{1.800657in}}%
\pgfpathlineto{\pgfqpoint{5.025169in}{1.745655in}}%
\pgfpathlineto{\pgfqpoint{5.025471in}{1.755656in}}%
\pgfpathlineto{\pgfqpoint{5.028185in}{1.877326in}}%
\pgfpathlineto{\pgfqpoint{5.028487in}{1.858436in}}%
\pgfpathlineto{\pgfqpoint{5.028788in}{1.902771in}}%
\pgfpathlineto{\pgfqpoint{5.030296in}{2.021330in}}%
\pgfpathlineto{\pgfqpoint{5.030598in}{1.989996in}}%
\pgfpathlineto{\pgfqpoint{5.031201in}{2.039552in}}%
\pgfpathlineto{\pgfqpoint{5.032407in}{2.085109in}}%
\pgfpathlineto{\pgfqpoint{5.032709in}{2.076220in}}%
\pgfpathlineto{\pgfqpoint{5.033010in}{2.080998in}}%
\pgfpathlineto{\pgfqpoint{5.034820in}{2.152778in}}%
\pgfpathlineto{\pgfqpoint{5.035725in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{5.036026in}{2.136444in}}%
\pgfpathlineto{\pgfqpoint{5.036328in}{2.159889in}}%
\pgfpathlineto{\pgfqpoint{5.036931in}{2.125555in}}%
\pgfpathlineto{\pgfqpoint{5.037233in}{2.155333in}}%
\pgfpathlineto{\pgfqpoint{5.039947in}{2.045442in}}%
\pgfpathlineto{\pgfqpoint{5.040249in}{2.060997in}}%
\pgfpathlineto{\pgfqpoint{5.040550in}{2.107554in}}%
\pgfpathlineto{\pgfqpoint{5.040852in}{2.036552in}}%
\pgfpathlineto{\pgfqpoint{5.042360in}{1.854992in}}%
\pgfpathlineto{\pgfqpoint{5.042963in}{1.945216in}}%
\pgfpathlineto{\pgfqpoint{5.043264in}{1.894548in}}%
\pgfpathlineto{\pgfqpoint{5.044169in}{1.911549in}}%
\pgfpathlineto{\pgfqpoint{5.044772in}{1.712543in}}%
\pgfpathlineto{\pgfqpoint{5.045376in}{1.756433in}}%
\pgfpathlineto{\pgfqpoint{5.045677in}{1.708321in}}%
\pgfpathlineto{\pgfqpoint{5.047185in}{1.501204in}}%
\pgfpathlineto{\pgfqpoint{5.047487in}{1.523427in}}%
\pgfpathlineto{\pgfqpoint{5.049296in}{1.805768in}}%
\pgfpathlineto{\pgfqpoint{5.050201in}{1.853214in}}%
\pgfpathlineto{\pgfqpoint{5.050503in}{1.833991in}}%
\pgfpathlineto{\pgfqpoint{5.050804in}{1.830102in}}%
\pgfpathlineto{\pgfqpoint{5.052915in}{2.098332in}}%
\pgfpathlineto{\pgfqpoint{5.053217in}{2.104443in}}%
\pgfpathlineto{\pgfqpoint{5.054122in}{1.994329in}}%
\pgfpathlineto{\pgfqpoint{5.055026in}{2.007329in}}%
\pgfpathlineto{\pgfqpoint{5.056534in}{2.069220in}}%
\pgfpathlineto{\pgfqpoint{5.057439in}{1.978995in}}%
\pgfpathlineto{\pgfqpoint{5.057741in}{1.991773in}}%
\pgfpathlineto{\pgfqpoint{5.059550in}{2.204224in}}%
\pgfpathlineto{\pgfqpoint{5.059852in}{2.191223in}}%
\pgfpathlineto{\pgfqpoint{5.060153in}{2.195890in}}%
\pgfpathlineto{\pgfqpoint{5.061661in}{2.092109in}}%
\pgfpathlineto{\pgfqpoint{5.062265in}{2.095221in}}%
\pgfpathlineto{\pgfqpoint{5.062868in}{2.122333in}}%
\pgfpathlineto{\pgfqpoint{5.063169in}{2.111666in}}%
\pgfpathlineto{\pgfqpoint{5.064376in}{2.034997in}}%
\pgfpathlineto{\pgfqpoint{5.064677in}{2.044664in}}%
\pgfpathlineto{\pgfqpoint{5.064979in}{2.038886in}}%
\pgfpathlineto{\pgfqpoint{5.066185in}{2.113666in}}%
\pgfpathlineto{\pgfqpoint{5.066487in}{2.079665in}}%
\pgfpathlineto{\pgfqpoint{5.068900in}{1.959217in}}%
\pgfpathlineto{\pgfqpoint{5.071915in}{1.480426in}}%
\pgfpathlineto{\pgfqpoint{5.072820in}{1.449203in}}%
\pgfpathlineto{\pgfqpoint{5.075233in}{1.918549in}}%
\pgfpathlineto{\pgfqpoint{5.075535in}{1.859214in}}%
\pgfpathlineto{\pgfqpoint{5.075836in}{1.867770in}}%
\pgfpathlineto{\pgfqpoint{5.077646in}{2.145889in}}%
\pgfpathlineto{\pgfqpoint{5.077947in}{2.141444in}}%
\pgfpathlineto{\pgfqpoint{5.078249in}{2.157445in}}%
\pgfpathlineto{\pgfqpoint{5.078550in}{2.136222in}}%
\pgfpathlineto{\pgfqpoint{5.080360in}{1.936994in}}%
\pgfpathlineto{\pgfqpoint{5.080963in}{1.944661in}}%
\pgfpathlineto{\pgfqpoint{5.081265in}{1.949994in}}%
\pgfpathlineto{\pgfqpoint{5.081566in}{1.987329in}}%
\pgfpathlineto{\pgfqpoint{5.081868in}{1.975440in}}%
\pgfpathlineto{\pgfqpoint{5.082169in}{1.922438in}}%
\pgfpathlineto{\pgfqpoint{5.082773in}{1.955550in}}%
\pgfpathlineto{\pgfqpoint{5.083979in}{2.037219in}}%
\pgfpathlineto{\pgfqpoint{5.086090in}{2.268225in}}%
\pgfpathlineto{\pgfqpoint{5.086392in}{2.259670in}}%
\pgfpathlineto{\pgfqpoint{5.089408in}{2.024663in}}%
\pgfpathlineto{\pgfqpoint{5.089709in}{2.029774in}}%
\pgfpathlineto{\pgfqpoint{5.090011in}{2.061775in}}%
\pgfpathlineto{\pgfqpoint{5.090312in}{2.048997in}}%
\pgfpathlineto{\pgfqpoint{5.090916in}{1.982551in}}%
\pgfpathlineto{\pgfqpoint{5.091217in}{2.043997in}}%
\pgfpathlineto{\pgfqpoint{5.092725in}{2.116443in}}%
\pgfpathlineto{\pgfqpoint{5.093027in}{2.131777in}}%
\pgfpathlineto{\pgfqpoint{5.093328in}{2.108332in}}%
\pgfpathlineto{\pgfqpoint{5.097551in}{1.361867in}}%
\pgfpathlineto{\pgfqpoint{5.098154in}{1.277087in}}%
\pgfpathlineto{\pgfqpoint{5.098455in}{1.373645in}}%
\pgfpathlineto{\pgfqpoint{5.102074in}{2.072887in}}%
\pgfpathlineto{\pgfqpoint{5.102376in}{2.073887in}}%
\pgfpathlineto{\pgfqpoint{5.103582in}{2.237114in}}%
\pgfpathlineto{\pgfqpoint{5.103884in}{2.229224in}}%
\pgfpathlineto{\pgfqpoint{5.105693in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{5.106297in}{1.858770in}}%
\pgfpathlineto{\pgfqpoint{5.106900in}{1.906438in}}%
\pgfpathlineto{\pgfqpoint{5.107201in}{1.928549in}}%
\pgfpathlineto{\pgfqpoint{5.107503in}{1.916660in}}%
\pgfpathlineto{\pgfqpoint{5.108408in}{1.866325in}}%
\pgfpathlineto{\pgfqpoint{5.108709in}{1.874437in}}%
\pgfpathlineto{\pgfqpoint{5.111725in}{2.296782in}}%
\pgfpathlineto{\pgfqpoint{5.112328in}{2.277670in}}%
\pgfpathlineto{\pgfqpoint{5.115947in}{1.980440in}}%
\pgfpathlineto{\pgfqpoint{5.116852in}{2.032663in}}%
\pgfpathlineto{\pgfqpoint{5.118360in}{2.107665in}}%
\pgfpathlineto{\pgfqpoint{5.120773in}{1.939994in}}%
\pgfpathlineto{\pgfqpoint{5.123789in}{1.152528in}}%
\pgfpathlineto{\pgfqpoint{5.128916in}{2.316227in}}%
\pgfpathlineto{\pgfqpoint{5.129519in}{2.264781in}}%
\pgfpathlineto{\pgfqpoint{5.131328in}{1.758545in}}%
\pgfpathlineto{\pgfqpoint{5.131932in}{1.800546in}}%
\pgfpathlineto{\pgfqpoint{5.132233in}{1.807546in}}%
\pgfpathlineto{\pgfqpoint{5.132836in}{1.894437in}}%
\pgfpathlineto{\pgfqpoint{5.133440in}{1.857659in}}%
\pgfpathlineto{\pgfqpoint{5.134043in}{1.847436in}}%
\pgfpathlineto{\pgfqpoint{5.134344in}{1.856658in}}%
\pgfpathlineto{\pgfqpoint{5.136757in}{2.340450in}}%
\pgfpathlineto{\pgfqpoint{5.137360in}{2.281115in}}%
\pgfpathlineto{\pgfqpoint{5.138265in}{2.250003in}}%
\pgfpathlineto{\pgfqpoint{5.141281in}{1.952439in}}%
\pgfpathlineto{\pgfqpoint{5.142186in}{1.972773in}}%
\pgfpathlineto{\pgfqpoint{5.144900in}{2.118999in}}%
\pgfpathlineto{\pgfqpoint{5.146106in}{2.060442in}}%
\pgfpathlineto{\pgfqpoint{5.147011in}{1.833436in}}%
\pgfpathlineto{\pgfqpoint{5.149424in}{1.089304in}}%
\pgfpathlineto{\pgfqpoint{5.149725in}{1.116416in}}%
\pgfpathlineto{\pgfqpoint{5.152440in}{2.061553in}}%
\pgfpathlineto{\pgfqpoint{5.152741in}{2.011218in}}%
\pgfpathlineto{\pgfqpoint{5.153043in}{2.036552in}}%
\pgfpathlineto{\pgfqpoint{5.154551in}{2.370228in}}%
\pgfpathlineto{\pgfqpoint{5.154852in}{2.354450in}}%
\pgfpathlineto{\pgfqpoint{5.155757in}{2.075442in}}%
\pgfpathlineto{\pgfqpoint{5.157265in}{1.583206in}}%
\pgfpathlineto{\pgfqpoint{5.157567in}{1.611985in}}%
\pgfpathlineto{\pgfqpoint{5.162392in}{2.440675in}}%
\pgfpathlineto{\pgfqpoint{5.163297in}{2.368562in}}%
\pgfpathlineto{\pgfqpoint{5.166916in}{1.901549in}}%
\pgfpathlineto{\pgfqpoint{5.167821in}{1.949328in}}%
\pgfpathlineto{\pgfqpoint{5.170837in}{2.190557in}}%
\pgfpathlineto{\pgfqpoint{5.171440in}{2.156556in}}%
\pgfpathlineto{\pgfqpoint{5.172345in}{1.965439in}}%
\pgfpathlineto{\pgfqpoint{5.175360in}{0.934300in}}%
\pgfpathlineto{\pgfqpoint{5.179281in}{2.356561in}}%
\pgfpathlineto{\pgfqpoint{5.179884in}{2.417674in}}%
\pgfpathlineto{\pgfqpoint{5.180186in}{2.460898in}}%
\pgfpathlineto{\pgfqpoint{5.180487in}{2.393340in}}%
\pgfpathlineto{\pgfqpoint{5.182900in}{1.335422in}}%
\pgfpathlineto{\pgfqpoint{5.183503in}{1.478537in}}%
\pgfpathlineto{\pgfqpoint{5.188027in}{2.538566in}}%
\pgfpathlineto{\pgfqpoint{5.188329in}{2.523566in}}%
\pgfpathlineto{\pgfqpoint{5.191646in}{1.843214in}}%
\pgfpathlineto{\pgfqpoint{5.191948in}{1.828769in}}%
\pgfpathlineto{\pgfqpoint{5.192249in}{1.864103in}}%
\pgfpathlineto{\pgfqpoint{5.194059in}{2.069887in}}%
\pgfpathlineto{\pgfqpoint{5.195567in}{2.278337in}}%
\pgfpathlineto{\pgfqpoint{5.195869in}{2.261670in}}%
\pgfpathlineto{\pgfqpoint{5.196170in}{2.263003in}}%
\pgfpathlineto{\pgfqpoint{5.196472in}{2.273003in}}%
\pgfpathlineto{\pgfqpoint{5.197980in}{1.961217in}}%
\pgfpathlineto{\pgfqpoint{5.200996in}{0.856075in}}%
\pgfpathlineto{\pgfqpoint{5.201297in}{0.919744in}}%
\pgfpathlineto{\pgfqpoint{5.204011in}{2.464898in}}%
\pgfpathlineto{\pgfqpoint{5.205218in}{2.369451in}}%
\pgfpathlineto{\pgfqpoint{5.205519in}{2.365117in}}%
\pgfpathlineto{\pgfqpoint{5.205821in}{2.408007in}}%
\pgfpathlineto{\pgfqpoint{5.206123in}{2.385451in}}%
\pgfpathlineto{\pgfqpoint{5.208535in}{1.133972in}}%
\pgfpathlineto{\pgfqpoint{5.209440in}{1.415202in}}%
\pgfpathlineto{\pgfqpoint{5.212154in}{2.365895in}}%
\pgfpathlineto{\pgfqpoint{5.213361in}{2.585679in}}%
\pgfpathlineto{\pgfqpoint{5.213964in}{2.529899in}}%
\pgfpathlineto{\pgfqpoint{5.216377in}{1.698210in}}%
\pgfpathlineto{\pgfqpoint{5.216980in}{1.762211in}}%
\pgfpathlineto{\pgfqpoint{5.220297in}{2.304893in}}%
\pgfpathlineto{\pgfqpoint{5.221202in}{2.388118in}}%
\pgfpathlineto{\pgfqpoint{5.221504in}{2.368006in}}%
\pgfpathlineto{\pgfqpoint{5.225726in}{1.111860in}}%
\pgfpathlineto{\pgfqpoint{5.226932in}{0.864186in}}%
\pgfpathlineto{\pgfqpoint{5.227234in}{0.934855in}}%
\pgfpathlineto{\pgfqpoint{5.229948in}{2.643569in}}%
\pgfpathlineto{\pgfqpoint{5.230250in}{2.536455in}}%
\pgfpathlineto{\pgfqpoint{5.231456in}{2.244558in}}%
\pgfpathlineto{\pgfqpoint{5.231758in}{2.276115in}}%
\pgfpathlineto{\pgfqpoint{5.232059in}{2.269448in}}%
\pgfpathlineto{\pgfqpoint{5.234472in}{0.953411in}}%
\pgfpathlineto{\pgfqpoint{5.235075in}{1.170306in}}%
\pgfpathlineto{\pgfqpoint{5.237789in}{2.603013in}}%
\pgfpathlineto{\pgfqpoint{5.239297in}{2.549122in}}%
\pgfpathlineto{\pgfqpoint{5.240202in}{2.188779in}}%
\pgfpathlineto{\pgfqpoint{5.241710in}{1.342755in}}%
\pgfpathlineto{\pgfqpoint{5.242012in}{1.368978in}}%
\pgfpathlineto{\pgfqpoint{5.242615in}{1.544872in}}%
\pgfpathlineto{\pgfqpoint{5.244726in}{2.257114in}}%
\pgfpathlineto{\pgfqpoint{5.246234in}{2.447008in}}%
\pgfpathlineto{\pgfqpoint{5.246535in}{2.443008in}}%
\pgfpathlineto{\pgfqpoint{5.246837in}{2.449342in}}%
\pgfpathlineto{\pgfqpoint{5.247139in}{2.436563in}}%
\pgfpathlineto{\pgfqpoint{5.249551in}{1.830547in}}%
\pgfpathlineto{\pgfqpoint{5.249853in}{1.831324in}}%
\pgfpathlineto{\pgfqpoint{5.250155in}{1.861770in}}%
\pgfpathlineto{\pgfqpoint{5.250456in}{1.823102in}}%
\pgfpathlineto{\pgfqpoint{5.252869in}{1.030747in}}%
\pgfpathlineto{\pgfqpoint{5.253774in}{1.066970in}}%
\pgfpathlineto{\pgfqpoint{5.256488in}{2.583012in}}%
\pgfpathlineto{\pgfqpoint{5.257996in}{2.089109in}}%
\pgfpathlineto{\pgfqpoint{5.258297in}{2.138777in}}%
\pgfpathlineto{\pgfqpoint{5.258599in}{2.145111in}}%
\pgfpathlineto{\pgfqpoint{5.261012in}{0.980523in}}%
\pgfpathlineto{\pgfqpoint{5.261313in}{1.079081in}}%
\pgfpathlineto{\pgfqpoint{5.263726in}{2.716460in}}%
\pgfpathlineto{\pgfqpoint{5.264329in}{2.675459in}}%
\pgfpathlineto{\pgfqpoint{5.266742in}{1.937216in}}%
\pgfpathlineto{\pgfqpoint{5.268250in}{1.062525in}}%
\pgfpathlineto{\pgfqpoint{5.268551in}{1.122971in}}%
\pgfpathlineto{\pgfqpoint{5.270059in}{2.310449in}}%
\pgfpathlineto{\pgfqpoint{5.270964in}{2.628347in}}%
\pgfpathlineto{\pgfqpoint{5.271567in}{2.590568in}}%
\pgfpathlineto{\pgfqpoint{5.275488in}{1.715988in}}%
\pgfpathlineto{\pgfqpoint{5.275790in}{1.744766in}}%
\pgfpathlineto{\pgfqpoint{5.277298in}{2.042775in}}%
\pgfpathlineto{\pgfqpoint{5.277901in}{1.969439in}}%
\pgfpathlineto{\pgfqpoint{5.280615in}{1.096971in}}%
\pgfpathlineto{\pgfqpoint{5.280917in}{1.168195in}}%
\pgfpathlineto{\pgfqpoint{5.283631in}{2.481565in}}%
\pgfpathlineto{\pgfqpoint{5.283933in}{2.388784in}}%
\pgfpathlineto{\pgfqpoint{5.287853in}{1.088526in}}%
\pgfpathlineto{\pgfqpoint{5.288456in}{1.221196in}}%
\pgfpathlineto{\pgfqpoint{5.290869in}{2.739127in}}%
\pgfpathlineto{\pgfqpoint{5.291472in}{2.677792in}}%
\pgfpathlineto{\pgfqpoint{5.293583in}{1.916882in}}%
\pgfpathlineto{\pgfqpoint{5.295393in}{1.039747in}}%
\pgfpathlineto{\pgfqpoint{5.295694in}{1.118749in}}%
\pgfpathlineto{\pgfqpoint{5.298409in}{2.836019in}}%
\pgfpathlineto{\pgfqpoint{5.299314in}{2.566012in}}%
\pgfpathlineto{\pgfqpoint{5.302329in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{5.302631in}{1.730544in}}%
\pgfpathlineto{\pgfqpoint{5.303234in}{1.840880in}}%
\pgfpathlineto{\pgfqpoint{5.304742in}{2.165556in}}%
\pgfpathlineto{\pgfqpoint{5.305044in}{2.152556in}}%
\pgfpathlineto{\pgfqpoint{5.306250in}{1.679987in}}%
\pgfpathlineto{\pgfqpoint{5.308060in}{0.967412in}}%
\pgfpathlineto{\pgfqpoint{5.308361in}{1.018080in}}%
\pgfpathlineto{\pgfqpoint{5.311076in}{2.579345in}}%
\pgfpathlineto{\pgfqpoint{5.311980in}{2.278781in}}%
\pgfpathlineto{\pgfqpoint{5.314091in}{1.547205in}}%
\pgfpathlineto{\pgfqpoint{5.315599in}{1.042080in}}%
\pgfpathlineto{\pgfqpoint{5.315901in}{1.170084in}}%
\pgfpathlineto{\pgfqpoint{5.318314in}{2.858020in}}%
\pgfpathlineto{\pgfqpoint{5.318615in}{2.829241in}}%
\pgfpathlineto{\pgfqpoint{5.321028in}{1.807879in}}%
\pgfpathlineto{\pgfqpoint{5.322838in}{0.991968in}}%
\pgfpathlineto{\pgfqpoint{5.323139in}{1.065414in}}%
\pgfpathlineto{\pgfqpoint{5.325853in}{2.990023in}}%
\pgfpathlineto{\pgfqpoint{5.327060in}{2.611346in}}%
\pgfpathlineto{\pgfqpoint{5.329774in}{1.657875in}}%
\pgfpathlineto{\pgfqpoint{5.330980in}{1.932883in}}%
\pgfpathlineto{\pgfqpoint{5.332488in}{2.306782in}}%
\pgfpathlineto{\pgfqpoint{5.332790in}{2.286559in}}%
\pgfpathlineto{\pgfqpoint{5.333393in}{2.146333in}}%
\pgfpathlineto{\pgfqpoint{5.336107in}{0.781184in}}%
\pgfpathlineto{\pgfqpoint{5.336409in}{0.920521in}}%
\pgfpathlineto{\pgfqpoint{5.338822in}{2.691237in}}%
\pgfpathlineto{\pgfqpoint{5.339425in}{2.486676in}}%
\pgfpathlineto{\pgfqpoint{5.343346in}{0.938300in}}%
\pgfpathlineto{\pgfqpoint{5.343647in}{1.007079in}}%
\pgfpathlineto{\pgfqpoint{5.346060in}{2.955467in}}%
\pgfpathlineto{\pgfqpoint{5.346965in}{2.671903in}}%
\pgfpathlineto{\pgfqpoint{5.350584in}{0.902632in}}%
\pgfpathlineto{\pgfqpoint{5.351187in}{1.099193in}}%
\pgfpathlineto{\pgfqpoint{5.353901in}{3.006579in}}%
\pgfpathlineto{\pgfqpoint{5.354504in}{2.849353in}}%
\pgfpathlineto{\pgfqpoint{5.357520in}{1.565317in}}%
\pgfpathlineto{\pgfqpoint{5.358123in}{1.675098in}}%
\pgfpathlineto{\pgfqpoint{5.360838in}{2.356783in}}%
\pgfpathlineto{\pgfqpoint{5.361139in}{2.297782in}}%
\pgfpathlineto{\pgfqpoint{5.364155in}{0.694293in}}%
\pgfpathlineto{\pgfqpoint{5.364758in}{0.980190in}}%
\pgfpathlineto{\pgfqpoint{5.366869in}{2.757017in}}%
\pgfpathlineto{\pgfqpoint{5.367171in}{2.728905in}}%
\pgfpathlineto{\pgfqpoint{5.371393in}{0.891965in}}%
\pgfpathlineto{\pgfqpoint{5.371695in}{0.918410in}}%
\pgfpathlineto{\pgfqpoint{5.374409in}{2.967356in}}%
\pgfpathlineto{\pgfqpoint{5.375314in}{2.568678in}}%
\pgfpathlineto{\pgfqpoint{5.377727in}{1.345422in}}%
\pgfpathlineto{\pgfqpoint{5.378631in}{0.867520in}}%
\pgfpathlineto{\pgfqpoint{5.379235in}{0.996857in}}%
\pgfpathlineto{\pgfqpoint{5.382251in}{2.952356in}}%
\pgfpathlineto{\pgfqpoint{5.382854in}{2.800351in}}%
\pgfpathlineto{\pgfqpoint{5.383758in}{2.387673in}}%
\pgfpathlineto{\pgfqpoint{5.385870in}{1.492426in}}%
\pgfpathlineto{\pgfqpoint{5.386171in}{1.574873in}}%
\pgfpathlineto{\pgfqpoint{5.389187in}{2.374673in}}%
\pgfpathlineto{\pgfqpoint{5.389489in}{2.319338in}}%
\pgfpathlineto{\pgfqpoint{5.392505in}{0.641625in}}%
\pgfpathlineto{\pgfqpoint{5.393108in}{0.847186in}}%
\pgfpathlineto{\pgfqpoint{5.395219in}{2.727794in}}%
\pgfpathlineto{\pgfqpoint{5.395822in}{2.612124in}}%
\pgfpathlineto{\pgfqpoint{5.400044in}{0.869409in}}%
\pgfpathlineto{\pgfqpoint{5.400949in}{1.571206in}}%
\pgfpathlineto{\pgfqpoint{5.402759in}{2.892687in}}%
\pgfpathlineto{\pgfqpoint{5.403060in}{2.829908in}}%
\pgfpathlineto{\pgfqpoint{5.406378in}{1.315866in}}%
\pgfpathlineto{\pgfqpoint{5.407282in}{0.869075in}}%
\pgfpathlineto{\pgfqpoint{5.407584in}{0.919188in}}%
\pgfpathlineto{\pgfqpoint{5.409092in}{2.125999in}}%
\pgfpathlineto{\pgfqpoint{5.410901in}{2.852242in}}%
\pgfpathlineto{\pgfqpoint{5.411505in}{2.832797in}}%
\pgfpathlineto{\pgfqpoint{5.412108in}{2.650792in}}%
\pgfpathlineto{\pgfqpoint{5.414219in}{1.486426in}}%
\pgfpathlineto{\pgfqpoint{5.414822in}{1.563206in}}%
\pgfpathlineto{\pgfqpoint{5.417838in}{2.330672in}}%
\pgfpathlineto{\pgfqpoint{5.418140in}{2.303226in}}%
\pgfpathlineto{\pgfqpoint{5.419346in}{1.855881in}}%
\pgfpathlineto{\pgfqpoint{5.421457in}{0.701293in}}%
\pgfpathlineto{\pgfqpoint{5.421759in}{0.842853in}}%
\pgfpathlineto{\pgfqpoint{5.424171in}{2.526788in}}%
\pgfpathlineto{\pgfqpoint{5.424775in}{2.417452in}}%
\pgfpathlineto{\pgfqpoint{5.427489in}{1.727544in}}%
\pgfpathlineto{\pgfqpoint{5.428695in}{0.981745in}}%
\pgfpathlineto{\pgfqpoint{5.429298in}{1.162973in}}%
\pgfpathlineto{\pgfqpoint{5.431711in}{2.558789in}}%
\pgfpathlineto{\pgfqpoint{5.432013in}{2.534122in}}%
\pgfpathlineto{\pgfqpoint{5.434425in}{2.152778in}}%
\pgfpathlineto{\pgfqpoint{5.436235in}{1.103638in}}%
\pgfpathlineto{\pgfqpoint{5.436838in}{1.242086in}}%
\pgfpathlineto{\pgfqpoint{5.440759in}{2.774795in}}%
\pgfpathlineto{\pgfqpoint{5.441060in}{2.761017in}}%
\pgfpathlineto{\pgfqpoint{5.443473in}{1.679542in}}%
\pgfpathlineto{\pgfqpoint{5.444679in}{1.882215in}}%
\pgfpathlineto{\pgfqpoint{5.447092in}{2.165223in}}%
\pgfpathlineto{\pgfqpoint{5.447394in}{2.160000in}}%
\pgfpathlineto{\pgfqpoint{5.448299in}{1.949217in}}%
\pgfpathlineto{\pgfqpoint{5.450410in}{0.999079in}}%
\pgfpathlineto{\pgfqpoint{5.451013in}{1.136305in}}%
\pgfpathlineto{\pgfqpoint{5.453426in}{2.065775in}}%
\pgfpathlineto{\pgfqpoint{5.455235in}{2.369895in}}%
\pgfpathlineto{\pgfqpoint{5.456140in}{2.270892in}}%
\pgfpathlineto{\pgfqpoint{5.457949in}{1.534316in}}%
\pgfpathlineto{\pgfqpoint{5.458553in}{1.608318in}}%
\pgfpathlineto{\pgfqpoint{5.460362in}{2.042664in}}%
\pgfpathlineto{\pgfqpoint{5.460965in}{1.985884in}}%
\pgfpathlineto{\pgfqpoint{5.461267in}{1.986551in}}%
\pgfpathlineto{\pgfqpoint{5.461870in}{2.001551in}}%
\pgfpathlineto{\pgfqpoint{5.463680in}{2.165778in}}%
\pgfpathlineto{\pgfqpoint{5.465489in}{1.824324in}}%
\pgfpathlineto{\pgfqpoint{5.466394in}{1.862325in}}%
\pgfpathlineto{\pgfqpoint{5.467902in}{2.005329in}}%
\pgfpathlineto{\pgfqpoint{5.468203in}{1.996218in}}%
\pgfpathlineto{\pgfqpoint{5.468505in}{1.990773in}}%
\pgfpathlineto{\pgfqpoint{5.468807in}{1.996107in}}%
\pgfpathlineto{\pgfqpoint{5.471219in}{2.218446in}}%
\pgfpathlineto{\pgfqpoint{5.472124in}{2.189668in}}%
\pgfpathlineto{\pgfqpoint{5.472426in}{2.186223in}}%
\pgfpathlineto{\pgfqpoint{5.472727in}{2.188112in}}%
\pgfpathlineto{\pgfqpoint{5.474537in}{2.219669in}}%
\pgfpathlineto{\pgfqpoint{5.474838in}{2.219113in}}%
\pgfpathlineto{\pgfqpoint{5.476045in}{2.120777in}}%
\pgfpathlineto{\pgfqpoint{5.478156in}{1.719544in}}%
\pgfpathlineto{\pgfqpoint{5.480267in}{1.224085in}}%
\pgfpathlineto{\pgfqpoint{5.480870in}{1.256086in}}%
\pgfpathlineto{\pgfqpoint{5.486299in}{2.428897in}}%
\pgfpathlineto{\pgfqpoint{5.486902in}{2.369451in}}%
\pgfpathlineto{\pgfqpoint{5.492029in}{1.633875in}}%
\pgfpathlineto{\pgfqpoint{5.492331in}{1.647986in}}%
\pgfpathlineto{\pgfqpoint{5.494140in}{1.872881in}}%
\pgfpathlineto{\pgfqpoint{5.494442in}{1.861659in}}%
\pgfpathlineto{\pgfqpoint{5.494743in}{1.862548in}}%
\pgfpathlineto{\pgfqpoint{5.495346in}{1.822435in}}%
\pgfpathlineto{\pgfqpoint{5.495648in}{1.849325in}}%
\pgfpathlineto{\pgfqpoint{5.498061in}{2.194223in}}%
\pgfpathlineto{\pgfqpoint{5.499267in}{2.116443in}}%
\pgfpathlineto{\pgfqpoint{5.499569in}{2.113110in}}%
\pgfpathlineto{\pgfqpoint{5.500775in}{2.242780in}}%
\pgfpathlineto{\pgfqpoint{5.501378in}{2.301226in}}%
\pgfpathlineto{\pgfqpoint{5.501981in}{2.289782in}}%
\pgfpathlineto{\pgfqpoint{5.503489in}{2.185779in}}%
\pgfpathlineto{\pgfqpoint{5.503791in}{2.189001in}}%
\pgfpathlineto{\pgfqpoint{5.504394in}{2.210113in}}%
\pgfpathlineto{\pgfqpoint{5.504696in}{2.195890in}}%
\pgfpathlineto{\pgfqpoint{5.505299in}{2.143333in}}%
\pgfpathlineto{\pgfqpoint{5.509521in}{1.284865in}}%
\pgfpathlineto{\pgfqpoint{5.510124in}{1.317643in}}%
\pgfpathlineto{\pgfqpoint{5.515553in}{2.368228in}}%
\pgfpathlineto{\pgfqpoint{5.516458in}{2.271892in}}%
\pgfpathlineto{\pgfqpoint{5.518267in}{2.135555in}}%
\pgfpathlineto{\pgfqpoint{5.518569in}{2.137222in}}%
\pgfpathlineto{\pgfqpoint{5.518870in}{2.133666in}}%
\pgfpathlineto{\pgfqpoint{5.521585in}{1.714099in}}%
\pgfpathlineto{\pgfqpoint{5.522188in}{1.782434in}}%
\pgfpathlineto{\pgfqpoint{5.523394in}{1.843991in}}%
\pgfpathlineto{\pgfqpoint{5.524601in}{1.795435in}}%
\pgfpathlineto{\pgfqpoint{5.525204in}{1.840769in}}%
\pgfpathlineto{\pgfqpoint{5.527616in}{2.121221in}}%
\pgfpathlineto{\pgfqpoint{5.528220in}{2.114555in}}%
\pgfpathlineto{\pgfqpoint{5.530632in}{2.292226in}}%
\pgfpathlineto{\pgfqpoint{5.530934in}{2.279670in}}%
\pgfpathlineto{\pgfqpoint{5.532743in}{2.185557in}}%
\pgfpathlineto{\pgfqpoint{5.533347in}{2.185668in}}%
\pgfpathlineto{\pgfqpoint{5.533950in}{2.177779in}}%
\pgfpathlineto{\pgfqpoint{5.535156in}{2.033219in}}%
\pgfpathlineto{\pgfqpoint{5.538775in}{1.277753in}}%
\pgfpathlineto{\pgfqpoint{5.539680in}{1.330422in}}%
\pgfpathlineto{\pgfqpoint{5.544807in}{2.375784in}}%
\pgfpathlineto{\pgfqpoint{5.545410in}{2.311004in}}%
\pgfpathlineto{\pgfqpoint{5.546013in}{2.239225in}}%
\pgfpathlineto{\pgfqpoint{5.547521in}{2.119888in}}%
\pgfpathlineto{\pgfqpoint{5.548124in}{2.141000in}}%
\pgfpathlineto{\pgfqpoint{5.550839in}{1.736211in}}%
\pgfpathlineto{\pgfqpoint{5.551442in}{1.790546in}}%
\pgfpathlineto{\pgfqpoint{5.552045in}{1.809213in}}%
\pgfpathlineto{\pgfqpoint{5.552347in}{1.833769in}}%
\pgfpathlineto{\pgfqpoint{5.552950in}{1.802101in}}%
\pgfpathlineto{\pgfqpoint{5.553855in}{1.755545in}}%
\pgfpathlineto{\pgfqpoint{5.554156in}{1.757433in}}%
\pgfpathlineto{\pgfqpoint{5.559585in}{2.291115in}}%
\pgfpathlineto{\pgfqpoint{5.560188in}{2.284337in}}%
\pgfpathlineto{\pgfqpoint{5.561394in}{2.180445in}}%
\pgfpathlineto{\pgfqpoint{5.561998in}{2.128333in}}%
\pgfpathlineto{\pgfqpoint{5.562601in}{2.152333in}}%
\pgfpathlineto{\pgfqpoint{5.562902in}{2.145778in}}%
\pgfpathlineto{\pgfqpoint{5.563204in}{2.148889in}}%
\pgfpathlineto{\pgfqpoint{5.563506in}{2.157222in}}%
\pgfpathlineto{\pgfqpoint{5.563807in}{2.139222in}}%
\pgfpathlineto{\pgfqpoint{5.566521in}{1.722099in}}%
\pgfpathlineto{\pgfqpoint{5.568331in}{1.289420in}}%
\pgfpathlineto{\pgfqpoint{5.569236in}{1.332866in}}%
\pgfpathlineto{\pgfqpoint{5.574363in}{2.353672in}}%
\pgfpathlineto{\pgfqpoint{5.575267in}{2.294115in}}%
\pgfpathlineto{\pgfqpoint{5.577077in}{2.102554in}}%
\pgfpathlineto{\pgfqpoint{5.577680in}{2.178445in}}%
\pgfpathlineto{\pgfqpoint{5.577982in}{2.113110in}}%
\pgfpathlineto{\pgfqpoint{5.579188in}{1.903993in}}%
\pgfpathlineto{\pgfqpoint{5.580395in}{1.719544in}}%
\pgfpathlineto{\pgfqpoint{5.580998in}{1.773990in}}%
\pgfpathlineto{\pgfqpoint{5.581299in}{1.759878in}}%
\pgfpathlineto{\pgfqpoint{5.581601in}{1.787768in}}%
\pgfpathlineto{\pgfqpoint{5.581902in}{1.827435in}}%
\pgfpathlineto{\pgfqpoint{5.582506in}{1.784768in}}%
\pgfpathlineto{\pgfqpoint{5.583109in}{1.777545in}}%
\pgfpathlineto{\pgfqpoint{5.583712in}{1.733433in}}%
\pgfpathlineto{\pgfqpoint{5.584014in}{1.780656in}}%
\pgfpathlineto{\pgfqpoint{5.588537in}{2.232336in}}%
\pgfpathlineto{\pgfqpoint{5.589744in}{2.271226in}}%
\pgfpathlineto{\pgfqpoint{5.590045in}{2.264336in}}%
\pgfpathlineto{\pgfqpoint{5.591855in}{2.126222in}}%
\pgfpathlineto{\pgfqpoint{5.592156in}{2.140444in}}%
\pgfpathlineto{\pgfqpoint{5.592760in}{2.129444in}}%
\pgfpathlineto{\pgfqpoint{5.593061in}{2.140555in}}%
\pgfpathlineto{\pgfqpoint{5.593363in}{2.149111in}}%
\pgfpathlineto{\pgfqpoint{5.595172in}{1.892104in}}%
\pgfpathlineto{\pgfqpoint{5.597887in}{1.320644in}}%
\pgfpathlineto{\pgfqpoint{5.599093in}{1.392534in}}%
\pgfpathlineto{\pgfqpoint{5.601807in}{1.853992in}}%
\pgfpathlineto{\pgfqpoint{5.602109in}{1.849992in}}%
\pgfpathlineto{\pgfqpoint{5.603617in}{2.234780in}}%
\pgfpathlineto{\pgfqpoint{5.603918in}{2.319116in}}%
\pgfpathlineto{\pgfqpoint{5.604823in}{2.271448in}}%
\pgfpathlineto{\pgfqpoint{5.605125in}{2.274003in}}%
\pgfpathlineto{\pgfqpoint{5.606633in}{2.115777in}}%
\pgfpathlineto{\pgfqpoint{5.607236in}{2.186445in}}%
\pgfpathlineto{\pgfqpoint{5.607538in}{2.150778in}}%
\pgfpathlineto{\pgfqpoint{5.608744in}{1.967773in}}%
\pgfpathlineto{\pgfqpoint{5.608744in}{1.967773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542365in}{0.512654in}}{\pgfqpoint{5.307635in}{2.837346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542365in}{1.946439in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.946439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542365in}{0.512654in}}{\pgfqpoint{5.307635in}{2.837346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531562in}{1.959701in}}%
\pgfpathlineto{\pgfqpoint{1.531562in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542365in}{0.512654in}}{\pgfqpoint{5.307635in}{2.837346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526737in}{0.512654in}}%
\pgfpathlineto{\pgfqpoint{1.526737in}{1.931327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542365in}{0.512654in}}{\pgfqpoint{5.307635in}{2.837346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014105in}{1.959701in}}%
\pgfpathlineto{\pgfqpoint{2.014105in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542365in}{0.512654in}}{\pgfqpoint{5.307635in}{2.837346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009279in}{0.512654in}}%
\pgfpathlineto{\pgfqpoint{2.009279in}{1.931327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542365in}{0.512654in}}{\pgfqpoint{5.307635in}{2.837346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255376in}{1.959701in}}%
\pgfpathlineto{\pgfqpoint{2.255376in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542365in}{0.512654in}}{\pgfqpoint{5.307635in}{2.837346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245725in}{0.512654in}}%
\pgfpathlineto{\pgfqpoint{2.245725in}{1.931327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542365in}{0.512654in}}{\pgfqpoint{5.307635in}{2.837346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376011in}{1.959701in}}%
\pgfpathlineto{\pgfqpoint{2.376011in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542365in}{0.512654in}}{\pgfqpoint{5.307635in}{2.837346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378424in}{0.512654in}}%
\pgfpathlineto{\pgfqpoint{2.378424in}{1.931327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542365in}{0.512654in}}{\pgfqpoint{5.307635in}{2.837346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665537in}{1.959701in}}%
\pgfpathlineto{\pgfqpoint{2.665537in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542365in}{0.512654in}}{\pgfqpoint{5.307635in}{2.837346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670362in}{0.512654in}}%
\pgfpathlineto{\pgfqpoint{2.670362in}{1.931327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542365in}{0.512654in}}{\pgfqpoint{5.307635in}{2.837346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810300in}{1.959701in}}%
\pgfpathlineto{\pgfqpoint{2.810300in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542365in}{0.512654in}}{\pgfqpoint{5.307635in}{2.837346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819950in}{0.512654in}}%
\pgfpathlineto{\pgfqpoint{2.819950in}{1.931327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542365in}{0.512654in}}{\pgfqpoint{5.307635in}{2.837346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292842in}{1.959701in}}%
\pgfpathlineto{\pgfqpoint{3.292842in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542365in}{0.512654in}}{\pgfqpoint{5.307635in}{2.837346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316969in}{0.512654in}}%
\pgfpathlineto{\pgfqpoint{3.316969in}{1.931327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542365in}{0.512654in}}{\pgfqpoint{5.307635in}{2.837346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485859in}{1.959701in}}%
\pgfpathlineto{\pgfqpoint{3.485859in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542365in}{0.512654in}}{\pgfqpoint{5.307635in}{2.837346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490684in}{0.512654in}}%
\pgfpathlineto{\pgfqpoint{3.490684in}{1.931327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542365in}{0.512654in}}{\pgfqpoint{5.307635in}{2.837346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606494in}{1.959701in}}%
\pgfpathlineto{\pgfqpoint{3.606494in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542365in}{0.512654in}}{\pgfqpoint{5.307635in}{2.837346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606494in}{0.512654in}}%
\pgfpathlineto{\pgfqpoint{3.606494in}{1.931327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542365in}{0.512654in}}{\pgfqpoint{5.307635in}{2.837346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727130in}{1.959701in}}%
\pgfpathlineto{\pgfqpoint{3.727130in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542365in}{0.512654in}}{\pgfqpoint{5.307635in}{2.837346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722305in}{0.512654in}}%
\pgfpathlineto{\pgfqpoint{3.722305in}{1.931327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542365in}{0.512654in}}{\pgfqpoint{5.307635in}{2.837346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847766in}{1.959701in}}%
\pgfpathlineto{\pgfqpoint{3.847766in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542365in}{0.512654in}}{\pgfqpoint{5.307635in}{2.837346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857417in}{0.512654in}}%
\pgfpathlineto{\pgfqpoint{3.857417in}{1.931327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542365in}{0.512654in}}{\pgfqpoint{5.307635in}{2.837346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968401in}{1.959701in}}%
\pgfpathlineto{\pgfqpoint{3.968401in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542365in}{0.512654in}}{\pgfqpoint{5.307635in}{2.837346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987703in}{0.512654in}}%
\pgfpathlineto{\pgfqpoint{3.987703in}{1.931327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542365in}{0.512654in}}{\pgfqpoint{5.307635in}{2.837346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089037in}{1.959701in}}%
\pgfpathlineto{\pgfqpoint{4.089037in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542365in}{0.512654in}}{\pgfqpoint{5.307635in}{2.837346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108339in}{0.512654in}}%
\pgfpathlineto{\pgfqpoint{4.108339in}{1.931327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542365in}{0.512654in}}{\pgfqpoint{5.307635in}{2.837346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523325in}{1.959701in}}%
\pgfpathlineto{\pgfqpoint{4.523325in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542365in}{0.512654in}}{\pgfqpoint{5.307635in}{2.837346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402689in}{0.512654in}}%
\pgfpathlineto{\pgfqpoint{4.402689in}{1.931327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542365in}{0.512654in}}{\pgfqpoint{5.307635in}{2.837346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643961in}{1.959701in}}%
\pgfpathlineto{\pgfqpoint{4.643961in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542365in}{0.512654in}}{\pgfqpoint{5.307635in}{2.837346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518500in}{0.512654in}}%
\pgfpathlineto{\pgfqpoint{4.518500in}{1.931327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542365in}{0.512654in}}{\pgfqpoint{5.307635in}{2.837346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764596in}{1.959701in}}%
\pgfpathlineto{\pgfqpoint{4.764596in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542365in}{0.512654in}}{\pgfqpoint{5.307635in}{2.837346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639135in}{0.512654in}}%
\pgfpathlineto{\pgfqpoint{4.639135in}{1.931327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542365in}{0.512654in}}{\pgfqpoint{5.307635in}{2.837346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909359in}{1.959701in}}%
\pgfpathlineto{\pgfqpoint{4.909359in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542365in}{0.512654in}}{\pgfqpoint{5.307635in}{2.837346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914184in}{0.512654in}}%
\pgfpathlineto{\pgfqpoint{4.914184in}{1.931327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542365in}{0.512654in}}{\pgfqpoint{5.307635in}{2.837346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102376in}{1.959701in}}%
\pgfpathlineto{\pgfqpoint{5.102376in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542365in}{0.512654in}}{\pgfqpoint{5.307635in}{2.837346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126503in}{0.512654in}}%
\pgfpathlineto{\pgfqpoint{5.126503in}{1.931327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542365in}{0.512654in}}{\pgfqpoint{5.307635in}{2.837346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.247139in}{1.959701in}}%
\pgfpathlineto{\pgfqpoint{5.247139in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542365in}{0.512654in}}{\pgfqpoint{5.307635in}{2.837346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271266in}{0.512654in}}%
\pgfpathlineto{\pgfqpoint{5.271266in}{1.931327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542365in}{0.512654in}}{\pgfqpoint{5.307635in}{2.837346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.391901in}{1.959701in}}%
\pgfpathlineto{\pgfqpoint{5.391901in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542365in}{0.512654in}}{\pgfqpoint{5.307635in}{2.837346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.406378in}{0.512654in}}%
\pgfpathlineto{\pgfqpoint{5.406378in}{1.931327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542365in}{0.512654in}}{\pgfqpoint{5.307635in}{2.837346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.536664in}{1.959701in}}%
\pgfpathlineto{\pgfqpoint{5.536664in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542365in}{0.512654in}}{\pgfqpoint{5.307635in}{2.837346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531839in}{0.512654in}}%
\pgfpathlineto{\pgfqpoint{5.531839in}{1.931327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542365in}{0.512654in}}%
\pgfpathlineto{\pgfqpoint{0.542365in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{0.512654in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542365in}{0.512654in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.512654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542365in}{3.350000in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.532768in,y=0.724183in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont sil}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.015311in,y=0.724183in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont n}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.251757in,y=0.724183in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.384456in,y=0.724183in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont l}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.676394in,y=0.724183in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont u}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.825982in,y=0.724183in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont g}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.323001in,y=0.724183in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont u}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.496716in,y=0.724183in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.612526in,y=0.724183in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont a}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.728336in,y=0.724183in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \textbaro}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863448in,y=0.724183in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont v}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.993735in,y=0.724183in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont a}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.114370in,y=0.724183in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \texthtc}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.408721in,y=0.724183in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont t}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.524531in,y=0.724183in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.645167in,y=0.724183in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont a}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.920216in,y=0.724183in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont r}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.132535in,y=0.724183in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.277298in,y=0.724183in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont l}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.412409in,y=0.724183in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont a}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.537870in,y=0.724183in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \texthtc}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629865in}{2.901389in}}%
\pgfpathlineto{\pgfqpoint{2.139310in}{2.901389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.164310in}{2.901389in}}{\pgfqpoint{2.164310in}{2.926389in}}%
\pgfpathlineto{\pgfqpoint{2.164310in}{3.262500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.164310in}{3.287500in}}{\pgfqpoint{2.139310in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{0.629865in}{3.287500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.604865in}{3.287500in}}{\pgfqpoint{0.604865in}{3.262500in}}%
\pgfpathlineto{\pgfqpoint{0.604865in}{2.926389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.604865in}{2.901389in}}{\pgfqpoint{0.629865in}{2.901389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654865in}{3.193750in}}%
\pgfpathlineto{\pgfqpoint{0.904865in}{3.193750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.004865in,y=3.150000in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Original durations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654865in}{3.019444in}}%
\pgfpathlineto{\pgfqpoint{0.904865in}{3.019444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.004865in,y=2.975694in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Predicted durations}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

